A study of Feynman integrals with uniform transcendental weights and the symbology from dual conformal symmetry

Multi-loop Feynman integrals are key objects for the high-order correction computations in high energy phenomenology. These integrals with multiple scales, may have complicated symbol structures. We show that the dual conformal symmetry sheds light on the alphabet and symbol structures of multi-loop Feynman integrals. In this paper, first, as a cutting-edge example, we derive the two-loop four-external-mass Feynman integrals with uniform transcendental (UT) weights, based on the latest developments on UT integrals. Then we show that all the symbol letters can be nicely obtained from those of closely-related dual conformal integrals, by sending a dual point to infinity. Certain properties of the symbol such as first two entries and extended Steinmann relations are also studied from analogous properties of dual conformal integrals.

==> output/UTDE.txt <==
{{{(2*(m11^3*m22*m33^2 - m11^3*m33^3 - 2*m11^2*m22^2*m33*m44 + m11^2*m22*m33^2*m44 + m11^2*m33^3*m44 + m11*m22^3*m44^2 + m11*m22^2*m33*m44^2 - 2*m11*m22*m33^2*m44^2 - m22^3*m44^3 + m22^2*m33*m44^3 + 2*m11^3*m33^2*t - 4*m11^2*m22*m33^2*t + 2*m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - 4*m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - 4*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t + 2*m11*m22*m33*m44^2*t - 4*m22^2*m33*m44^2*t + 2*m22^2*m44^3*t + m11^2*m22*m33*s*t + m11^2*m33^2*s*t + m11*m22^2*m44*s*t - 6*m11*m22*m33*m44*s*t + m11*m33^2*m44*s*t + m22^2*m44^2*s*t + m22*m33*m44^2*s*t - 2*m11^2*m33^2*t^2 + 3*m11*m22*m33^2*t^2 + 3*m11^2*m33*m44*t^2 - 8*m11*m22*m33*m44*t^2 + 3*m22^2*m33*m44*t^2 + 3*m11*m22*m44^2*t^2 - 2*m22^2*m44^2*t^2 - 4*m11^2*m33*s*t^2 + 2*m11*m22*m33*s*t^2 - 4*m11*m33^2*s*t^2 + 2*m11*m22*m44*s*t^2 - 4*m22^2*m44*s*t^2 + 2*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 - 4*m22*m44^2*s*t^2 - 2*m11*m22*s^2*t^2 + m11*m33*s^2*t^2 + m22*m44*s^2*t^2 - 2*m33*m44*s^2*t^2 + 4*m11*m33*s*t^3 - 3*m22*m33*s*t^3 - 3*m11*m44*s*t^3 + 4*m22*m44*s*t^3 + 2*m11*s^2*t^3 + 2*m22*s^2*t^3 + 2*m33*s^2*t^3 + 2*m44*s^2*t^3 - s^3*t^3 - 2*s^2*t^4))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11^2*m33^2*m44^2 + 4*m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - 2*m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + m22^3*m44^2*s + 2*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s - m22^2*m44^3*s - m11^2*m33^3*t + m11*m22*m33^3*t + 2*m11^2*m33^2*m44*t - m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t - m11^2*m33*m44^2*t - m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t + m11*m22*m44^3*t - m22^2*m44^3*t - 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11*m33^3*s*t + 4*m11^2*m33*m44*s*t + 4*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t - m22*m44^3*s*t - 3*m11^2*m33*s^2*t + 3*m11*m22*m33*s^2*t + 3*m11*m22*m44*s^2*t - 3*m22^2*m44*s^2*t - 2*m11*m22*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m11*m33^2*s*t^2 + m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 + m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + m11^2*m22^2*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 - 2*m11^3*m22*m33*m44 + 4*m11^2*m22^2*m33*m44 - 2*m11*m22^3*m33*m44 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m22^4*m44^2 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - m11^3*m33^2*s - m11^2*m22*m33^2*s + m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s - m11*m22^2*m44^2*s - m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + m22^2*m44^3*s - m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + m11^3*m33*m44*t - m11^2*m22*m33*m44*t - m11*m22^2*m33*m44*t + m22^3*m33*m44*t - m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11*m22^2*m33*s*t - 2*m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + 2*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 4*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11*m33^2*s^2*t + 3*m11*m33*m44*s^2*t + 3*m22*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11*m33*s^3*t + m22*m44*s^3*t - 2*m33*m44*s^3*t + m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (4*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), -((r1*(m11^4*m33^3 - 2*m11^3*m22*m33^3 + m11^2*m22^2*m33^3 + m11^3*m33^4 - m11^2*m22*m33^4 - 2*m11^3*m22*m33^2*m44 + 4*m11^2*m22^2*m33^2*m44 - 2*m11*m22^3*m33^2*m44 - m11^3*m33^3*m44 - m11^2*m22*m33^3*m44 + 2*m11*m22^2*m33^3*m44 + m11^2*m22^2*m33*m44^2 - 2*m11*m22^3*m33*m44^2 + m22^4*m33*m44^2 + 2*m11^2*m22*m33^2*m44^2 - m11*m22^2*m33^2*m44^2 - m22^3*m33^2*m44^2 - m11*m22^2*m33*m44^3 + m22^3*m33*m44^3 + m11^3*m22*m33^2*s - m11^2*m22^2*m33^2*s - 2*m11^3*m33^3*s + m11^2*m22*m33^3*s - 2*m11^2*m22^2*m33*m44*s + 2*m11*m22^3*m33*m44*s + 3*m11^2*m22*m33^2*m44*s - 2*m11*m22^2*m33^2*m44*s + 2*m11^2*m33^3*m44*s + m11*m22^3*m44^2*s - m22^4*m44^2*s + m22^3*m33*m44^2*s - 4*m11*m22*m33^2*m44^2*s - m22^3*m44^3*s + 2*m22^2*m33*m44^3*s - m11^3*m33^3*t + 2*m11^2*m22*m33^3*t - m11*m22^2*m33^3*t + m11^3*m33^2*m44*t - m11^2*m22*m33^2*m44*t - m11*m22^2*m33^2*m44*t + m22^3*m33^2*m44*t - m11^2*m22*m33*m44^2*t + 2*m11*m22^2*m33*m44^2*t - m22^3*m33*m44^2*t - 2*m11^2*m22*m33^2*s*t + 2*m11*m22^2*m33^2*s*t + m11*m22*m33^3*s*t + 4*m11*m22^2*m33*m44*s*t - 4*m22^3*m33*m44*s*t - 4*m11^2*m33^2*m44*s*t + 2*m11*m22*m33^2*m44*s*t + m22^2*m33^2*m44*s*t - 2*m11*m22^2*m44^2*s*t + 2*m22^3*m44^2*s*t + 5*m11*m22*m33*m44^2*s*t - 6*m22^2*m33*m44^2*s*t + m22^2*m44^3*s*t + 3*m11^2*m22*m33*s^2*t - 3*m11*m22^2*m33*s^2*t + 3*m11^2*m33^2*s^2*t - 3*m11*m22^2*m44*s^2*t + 3*m22^3*m44*s^2*t - 6*m11*m22*m33*m44*s^2*t + 3*m22^2*m44^2*s^2*t + 2*m11*m22^2*s^3*t - m11*m22*m33*s^3*t - m22^2*m44*s^3*t + m11*m22*m33^2*s*t^2 - m22^2*m33^2*s*t^2 + 2*m11^2*m33*m44*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + 4*m22^2*m33*m44*s*t^2 + m11*m22*m44^2*s*t^2 - m22^2*m44^2*s*t^2 - 3*m11^2*m33*s^2*t^2 + 3*m22^2*m33*s^2*t^2 - 3*m11*m33^2*s^2*t^2 + 6*m11*m22*m44*s^2*t^2 - 6*m22^2*m44*s^2*t^2 + 3*m11*m33*m44*s^2*t^2 + 3*m22*m33*m44*s^2*t^2 - 3*m22*m44^2*s^2*t^2 - 4*m11*m22*s^3*t^2 - 2*m22^2*s^3*t^2 - m22*m33*s^3*t^2 - m22*m44*s^3*t^2 - 2*m33*m44*s^3*t^2 + m22*s^4*t^2 + 3*m11*m33*s^2*t^3 - 3*m22*m33*s^2*t^3 - 3*m11*m44*s^2*t^3 + 3*m22*m44*s^2*t^3 + 2*m11*s^3*t^3 + 4*m22*s^3*t^3 + 2*m33*s^3*t^3 + 2*m44*s^3*t^3 - s^4*t^3 - 2*s^3*t^4))/(r9*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11^4*m33^2*m44 - 2*m11^3*m22*m33^2*m44 + m11^2*m22^2*m33^2*m44 + m11^3*m33^3*m44 - m11^2*m22*m33^3*m44 - 2*m11^3*m22*m33*m44^2 + 4*m11^2*m22^2*m33*m44^2 - 2*m11*m22^3*m33*m44^2 - m11^3*m33^2*m44^2 - m11^2*m22*m33^2*m44^2 + 2*m11*m22^2*m33^2*m44^2 + m11^2*m22^2*m44^3 - 2*m11*m22^3*m44^3 + m22^4*m44^3 + 2*m11^2*m22*m33*m44^3 - m11*m22^2*m33*m44^3 - m22^3*m33*m44^3 - m11*m22^2*m44^4 + m22^3*m44^4 - m11^4*m33^2*s + m11^3*m22*m33^2*s - m11^3*m33^3*s + 2*m11^3*m22*m33*m44*s - 2*m11^2*m22^2*m33*m44*s + m11^3*m33^2*m44*s + 2*m11^2*m33^3*m44*s - m11^2*m22^2*m44^2*s + m11*m22^3*m44^2*s - 2*m11^2*m22*m33*m44^2*s + 3*m11*m22^2*m33*m44^2*s - 4*m11*m22*m33^2*m44^2*s + m11*m22^2*m44^3*s - 2*m22^3*m44^3*s + 2*m22^2*m33*m44^3*s - m11^3*m33^2*m44*t + 2*m11^2*m22*m33^2*m44*t - m11*m22^2*m33^2*m44*t + m11^3*m33*m44^2*t - m11^2*m22*m33*m44^2*t - m11*m22^2*m33*m44^2*t + m22^3*m33*m44^2*t - m11^2*m22*m44^3*t + 2*m11*m22^2*m44^3*t - m22^3*m44^3*t + 2*m11^3*m33^2*s*t - 2*m11^2*m22*m33^2*s*t + m11^2*m33^3*s*t - 4*m11^3*m33*m44*s*t + 4*m11^2*m22*m33*m44*s*t - 6*m11^2*m33^2*m44*s*t + 5*m11*m22*m33^2*m44*s*t + 2*m11^2*m22*m44^2*s*t - 2*m11*m22^2*m44^2*s*t + m11^2*m33*m44^2*s*t + 2*m11*m22*m33*m44^2*s*t - 4*m22^2*m33*m44^2*s*t + m11*m22*m44^3*s*t + 3*m11^3*m33*s^2*t - 3*m11^2*m22*m33*s^2*t + 3*m11^2*m33^2*s^2*t - 3*m11^2*m22*m44*s^2*t + 3*m11*m22^2*m44*s^2*t - 6*m11*m22*m33*m44*s^2*t + 3*m22^2*m44^2*s^2*t + 2*m11^2*m22*s^3*t - m11^2*m33*s^3*t - m11*m22*m44*s^3*t - m11^2*m33^2*s*t^2 + m11*m22*m33^2*s*t^2 + 4*m11^2*m33*m44*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + 2*m22^2*m33*m44*s*t^2 - m11^2*m44^2*s*t^2 + m11*m22*m44^2*s*t^2 - 6*m11^2*m33*s^2*t^2 + 6*m11*m22*m33*s^2*t^2 - 3*m11*m33^2*s^2*t^2 + 3*m11^2*m44*s^2*t^2 - 3*m22^2*m44*s^2*t^2 + 3*m11*m33*m44*s^2*t^2 + 3*m22*m33*m44*s^2*t^2 - 3*m22*m44^2*s^2*t^2 - 2*m11^2*s^3*t^2 - 4*m11*m22*s^3*t^2 - m11*m33*s^3*t^2 - m11*m44*s^3*t^2 - 2*m33*m44*s^3*t^2 + m11*s^4*t^2 + 3*m11*m33*s^2*t^3 - 3*m22*m33*s^2*t^3 - 3*m11*m44*s^2*t^3 + 3*m22*m44*s^2*t^3 + 4*m11*s^3*t^3 + 2*m22*s^3*t^3 + 2*m33*s^3*t^3 + 2*m44*s^3*t^3 - s^4*t^3 - 2*s^3*t^4))/(r8*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11^4*m33^3 - m11^3*m22*m33^3 + m11^3*m33^4 - m11^4*m33^2*m44 - m11^3*m22*m33^2*m44 + 2*m11^2*m22^2*m33^2*m44 - 2*m11^3*m33^3*m44 - 2*m11^2*m22*m33^3*m44 + 2*m11^3*m22*m33*m44^2 - m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 + m11^3*m33^2*m44^2 + 4*m11^2*m22*m33^2*m44^2 + m11*m22^2*m33^2*m44^2 - m11^2*m22^2*m44^3 + m11*m22^3*m44^3 - 2*m11^2*m22*m33*m44^3 - 2*m11*m22^2*m33*m44^3 + m11*m22^2*m44^4 + 2*m11^3*m22*m33^2*s - 2*m11^3*m33^3*s - 4*m11^2*m22^2*m33*m44*s + m11^3*m33^2*m44*s + 3*m11^2*m22*m33^2*m44*s + m11^2*m33^3*m44*s + 2*m11*m22^3*m44^2*s - 2*m11^2*m22*m33*m44^2*s - m11^2*m33^2*m44^2*s - 2*m11*m22*m33^2*m44^2*s + m11*m22^2*m44^3*s - m22^3*m44^3*s + 2*m11*m22*m33*m44^3*s + m22^2*m33*m44^3*s - m22^2*m44^4*s - m11^3*m33^3*t + m11^2*m22*m33^3*t + 2*m11^3*m33^2*m44*t - m11^2*m22*m33^2*m44*t - m11*m22^2*m33^2*m44*t - m11^3*m33*m44^2*t - m11^2*m22*m33*m44^2*t + 2*m11*m22^2*m33*m44^2*t + m11^2*m22*m44^3*t - m11*m22^2*m44^3*t - 4*m11^2*m22*m33^2*s*t + m11^3*m33*m44*s*t + 2*m11^2*m22*m33*m44*s*t + 5*m11*m22^2*m33*m44*s*t - 2*m11^2*m33^2*m44*s*t + m11^2*m22*m44^2*s*t - 6*m11*m22^2*m44^2*s*t + m22^3*m44^2*s*t + 2*m11^2*m33*m44^2*s*t + 4*m11*m22*m33*m44^2*s*t - 2*m22^2*m33*m44^2*s*t - 4*m11*m22*m44^3*s*t + 2*m22^2*m44^3*s*t + 3*m11^2*m33^2*s^2*t - 6*m11*m22*m33*m44*s^2*t + 3*m11*m33^2*m44*s^2*t + 3*m22^2*m44^2*s^2*t - 3*m11*m33*m44^2*s^2*t - 3*m22*m33*m44^2*s^2*t + 3*m22*m44^3*s^2*t - m11*m33*m44*s^3*t - m22*m44^2*s^3*t + 2*m33*m44^2*s^3*t + 2*m11*m22*m33^2*s*t^2 + m11^2*m33*m44*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + m22^2*m33*m44*s*t^2 - m11^2*m44^2*s*t^2 + 4*m11*m22*m44^2*s*t^2 - m22^2*m44^2*s*t^2 - 3*m11^2*m33*s^2*t^2 + 3*m11*m22*m33*s^2*t^2 - 3*m11*m33^2*s^2*t^2 + 3*m11*m22*m44*s^2*t^2 - 3*m22^2*m44*s^2*t^2 + 6*m22*m33*m44*s^2*t^2 + 3*m11*m44^2*s^2*t^2 - 6*m22*m44^2*s^2*t^2 - 2*m11*m22*s^3*t^2 - m11*m44*s^3*t^2 - m22*m44*s^3*t^2 - 4*m33*m44*s^3*t^2 - 2*m44^2*s^3*t^2 + m44*s^4*t^2 + 3*m11*m33*s^2*t^3 - 3*m22*m33*s^2*t^3 - 3*m11*m44*s^2*t^3 + 3*m22*m44*s^2*t^3 + 2*m11*s^3*t^3 + 2*m22*s^3*t^3 + 2*m33*s^3*t^3 + 4*m44*s^3*t^3 - s^4*t^3 - 2*s^3*t^4))/(r11*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11^3*m22*m33^3 - m11^2*m22^2*m33^3 + m11^2*m22*m33^4 - m11^3*m22*m33^2*m44 - m11^2*m22^2*m33^2*m44 + 2*m11*m22^3*m33^2*m44 - 2*m11^2*m22*m33^3*m44 - 2*m11*m22^2*m33^3*m44 + 2*m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 - m22^4*m33*m44^2 + m11^2*m22*m33^2*m44^2 + 4*m11*m22^2*m33^2*m44^2 + m22^3*m33^2*m44^2 - m11*m22^3*m44^3 + m22^4*m44^3 - 2*m11*m22^2*m33*m44^3 - 2*m22^3*m33*m44^3 + m22^3*m44^4 + 2*m11^3*m22*m33^2*s - m11^3*m33^3*s + m11^2*m22*m33^3*s - m11^2*m33^4*s - 4*m11^2*m22^2*m33*m44*s - 2*m11*m22^2*m33^2*m44*s + m11^2*m33^3*m44*s + 2*m11*m22*m33^3*m44*s + 2*m11*m22^3*m44^2*s + 3*m11*m22^2*m33*m44^2*s + m22^3*m33*m44^2*s - 2*m11*m22*m33^2*m44^2*s - m22^2*m33^2*m44^2*s - 2*m22^3*m44^3*s + m22^2*m33*m44^3*s - m11^2*m22*m33^3*t + m11*m22^2*m33^3*t + 2*m11^2*m22*m33^2*m44*t - m11*m22^2*m33^2*m44*t - m22^3*m33^2*m44*t - m11^2*m22*m33*m44^2*t - m11*m22^2*m33*m44^2*t + 2*m22^3*m33*m44^2*t + m11*m22^2*m44^3*t - m22^3*m44^3*t + m11^3*m33^2*s*t - 6*m11^2*m22*m33^2*s*t + m11*m22^2*m33^2*s*t + 2*m11^2*m33^3*s*t - 4*m11*m22*m33^3*s*t + 5*m11^2*m22*m33*m44*s*t + 2*m11*m22^2*m33*m44*s*t + m22^3*m33*m44*s*t - 2*m11^2*m33^2*m44*s*t + 4*m11*m22*m33^2*m44*s*t + 2*m22^2*m33^2*m44*s*t - 4*m11*m22^2*m44^2*s*t - 2*m22^2*m33*m44^2*s*t + 3*m11^2*m33^2*s^2*t + 3*m11*m33^3*s^2*t - 6*m11*m22*m33*m44*s^2*t - 3*m11*m33^2*m44*s^2*t - 3*m22*m33^2*m44*s^2*t + 3*m22^2*m44^2*s^2*t + 3*m22*m33*m44^2*s^2*t - m11*m33^2*s^3*t - m22*m33*m44*s^3*t + 2*m33^2*m44*s^3*t - m11^2*m33^2*s*t^2 + 4*m11*m22*m33^2*s*t^2 - m22^2*m33^2*s*t^2 + m11^2*m33*m44*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + m22^2*m33*m44*s*t^2 + 2*m11*m22*m44^2*s*t^2 - 3*m11^2*m33*s^2*t^2 + 3*m11*m22*m33*s^2*t^2 - 6*m11*m33^2*s^2*t^2 + 3*m22*m33^2*s^2*t^2 + 3*m11*m22*m44*s^2*t^2 - 3*m22^2*m44*s^2*t^2 + 6*m11*m33*m44*s^2*t^2 - 3*m22*m44^2*s^2*t^2 - 2*m11*m22*s^3*t^2 - m11*m33*s^3*t^2 - m22*m33*s^3*t^2 - 2*m33^2*s^3*t^2 - 4*m33*m44*s^3*t^2 + m33*s^4*t^2 + 3*m11*m33*s^2*t^3 - 3*m22*m33*s^2*t^3 - 3*m11*m44*s^2*t^3 + 3*m22*m44*s^2*t^3 + 2*m11*s^3*t^3 + 2*m22*s^3*t^3 + 4*m33*s^3*t^3 + 2*m44*s^3*t^3 - s^4*t^3 - 2*s^3*t^4))/(r10*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, (-2*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, 0, 0, 0, -((r1*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11^2*m33^2*m44^2 + 4*m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - 2*m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + m22^3*m44^2*s + 2*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s - m22^2*m44^3*s - m11^2*m33^3*t + m11*m22*m33^3*t + 2*m11^2*m33^2*m44*t - m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t - m11^2*m33*m44^2*t - m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t + m11*m22*m44^3*t - m22^2*m44^3*t - 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11*m33^3*s*t + 4*m11^2*m33*m44*s*t + 4*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t - m22*m44^3*s*t - 3*m11^2*m33*s^2*t + 3*m11*m22*m33*s^2*t + 3*m11*m22*m44*s^2*t - 3*m22^2*m44*s^2*t - 2*m11*m22*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m11*m33^2*s*t^2 + m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 + m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, (-2*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, 0, 0, -((r1*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + m11^2*m22^2*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 - 2*m11^3*m22*m33*m44 + 4*m11^2*m22^2*m33*m44 - 2*m11*m22^3*m33*m44 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m22^4*m44^2 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - m11^3*m33^2*s - m11^2*m22*m33^2*s + m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s - m11*m22^2*m44^2*s - m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + m22^2*m44^3*s - m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + m11^3*m33*m44*t - m11^2*m22*m33*m44*t - m11*m22^2*m33*m44*t + m22^3*m33*m44*t - m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11*m22^2*m33*s*t - 2*m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + 2*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 4*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11*m33^2*s^2*t + 3*m11*m33*m44*s^2*t + 3*m22*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11*m33*s^3*t + m22*m44*s^3*t - 2*m33*m44*s^3*t + m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, (2*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, 0, 0, 0, 0, (2*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (2*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (-2*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, 0, (2*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (2*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (-2*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (2*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, (-2*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, (2*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (2*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (-3*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, (-3*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (-3*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (12*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (-3*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)}, {(r4*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11^2*m33^2*m44^2 + 4*m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - 2*m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + m22^3*m44^2*s + 2*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s - m22^2*m44^3*s - m11^2*m33^3*t + m11*m22*m33^3*t + 2*m11^2*m33^2*m44*t - m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t - m11^2*m33*m44^2*t - m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t + m11*m22*m44^3*t - m22^2*m44^3*t - 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11*m33^3*s*t + 4*m11^2*m33*m44*s*t + 4*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t - m22*m44^3*s*t - 3*m11^2*m33*s^2*t + 3*m11*m22*m33*s^2*t + 3*m11*m22*m44*s^2*t - 3*m22^2*m44*s^2*t - 2*m11*m22*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m11*m33^2*s*t^2 + m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 + m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r1*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-2*(m33^2 - 2*m33*m44 + m44^2 - m33*s - m44*s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -((r4*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(r2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (4*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), -((r4*(m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11*m22^2*m33^3 + m11^2*m33^4 - m11*m22*m33^4 - m11^3*m33^2*m44 + m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 - 2*m11^2*m33^3*m44 + m11*m22*m33^3*m44 + m22^2*m33^3*m44 + m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + m11^2*m33^2*m44^2 + m11*m22*m33^2*m44^2 - 2*m22^2*m33^2*m44^2 - m11*m22*m33*m44^3 + m22^2*m33*m44^3 + m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s - 4*m11^2*m22*m33*m44*s + 6*m11*m22^2*m33*m44*s - 2*m22^3*m33*m44*s - m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s + 4*m22^2*m33^2*m44*s - 2*m22*m33^3*m44*s + m11*m22^2*m44^2*s - m22^3*m44^2*s + 6*m11*m22*m33*m44^2*s - 5*m22^2*m33*m44^2*s + 4*m22*m33^2*m44^2*s - m22^2*m44^3*s - 2*m22*m33*m44^3*s + 3*m11^2*m22*m33*s^2 - 3*m11*m22^2*m33*s^2 + 3*m11*m22*m33^2*s^2 - 3*m11*m22^2*m44*s^2 + 3*m22^3*m44*s^2 - 3*m11*m22*m33*m44*s^2 - 3*m22^2*m33*m44*s^2 + 3*m22^2*m44^2*s^2 + 2*m11*m22^2*s^3 - 2*m11*m22*m33*s^3 - 2*m22^2*m44*s^3 + 2*m22*m33*m44*s^3 - m11^2*m33^3*t + 2*m11*m22*m33^3*t - m22^2*m33^3*t + 2*m11^2*m33^2*m44*t - 4*m11*m22*m33^2*m44*t + 2*m22^2*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - 2*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - m11*m33^3*s*t + 2*m22*m33^3*s*t + 4*m11^2*m33*m44*s*t - 4*m11*m22*m33*m44*s*t + 2*m11*m33^2*m44*s*t - 3*m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t + 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t + m22*m44^3*s*t - 3*m11^2*m33*s^2*t + 3*m22^2*m33*s^2*t - 3*m22*m33^2*s^2*t + 6*m11*m22*m44*s^2*t - 6*m22^2*m44*s^2*t + 6*m22*m33*m44*s^2*t - 3*m22*m44^2*s^2*t - 4*m11*m22*s^3*t - 2*m22^2*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m22*s^4*t + m11*m33^2*s*t^2 - m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + 4*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r9*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r4*(-(m11^3*m33^2*m44) + 2*m11^2*m22*m33^2*m44 - m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 + m11*m22*m33^3*m44 + m11^3*m33*m44^2 - m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + 2*m11^2*m33^2*m44^2 - m11*m22*m33^2*m44^2 - m22^2*m33^2*m44^2 - m11^2*m22*m44^3 + 2*m11*m22^2*m44^3 - m22^3*m44^3 - m11^2*m33*m44^3 - m11*m22*m33*m44^3 + 2*m22^2*m33*m44^3 + m11*m22*m44^4 - m22^2*m44^4 + m11^3*m33^2*s - m11^2*m22*m33^2*s + m11^2*m33^3*s + 2*m11^3*m33*m44*s - 6*m11^2*m22*m33*m44*s + 4*m11*m22^2*m33*m44*s + 5*m11^2*m33^2*m44*s - 6*m11*m22*m33^2*m44*s + 2*m11*m33^3*m44*s + m11*m22^2*m44^2*s - m22^3*m44^2*s - 4*m11^2*m33*m44^2*s + 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s - 4*m11*m33^2*m44^2*s + m22^2*m44^3*s + 2*m11*m33*m44^3*s - 3*m11^3*m33*s^2 + 3*m11^2*m22*m33*s^2 - 3*m11^2*m33^2*s^2 + 3*m11^2*m22*m44*s^2 - 3*m11*m22^2*m44*s^2 + 3*m11^2*m33*m44*s^2 + 3*m11*m22*m33*m44*s^2 - 3*m11*m22*m44^2*s^2 - 2*m11^2*m22*s^3 + 2*m11^2*m33*s^3 + 2*m11*m22*m44*s^3 - 2*m11*m33*m44*s^3 + m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t - 2*m11^2*m33*m44^2*t + 4*m11*m22*m33*m44^2*t - 2*m22^2*m33*m44^2*t + m11^2*m44^3*t - 2*m11*m22*m44^3*t + m22^2*m44^3*t - 2*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - m11*m33^3*s*t + 4*m11*m22*m33*m44*s*t - 4*m22^2*m33*m44*s*t + m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t + 2*m22^2*m44^2*s*t + 3*m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t - 2*m11*m44^3*s*t + m22*m44^3*s*t + 6*m11^2*m33*s^2*t - 6*m11*m22*m33*s^2*t + 3*m11*m33^2*s^2*t - 3*m11^2*m44*s^2*t + 3*m22^2*m44*s^2*t - 6*m11*m33*m44*s^2*t + 3*m11*m44^2*s^2*t + 2*m11^2*s^3*t + 4*m11*m22*s^3*t - m11*m33*s^3*t - m22*m44*s^3*t - m11*s^4*t + m11*m33^2*s*t^2 - m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - m22*m44^2*s*t^2 - 3*m11*m33*s^2*t^2 + 3*m22*m33*s^2*t^2 + 3*m11*m44*s^2*t^2 - 3*m22*m44*s^2*t^2 - 4*m11*s^3*t^2 - 2*m22*s^3*t^2 - m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 + 2*s^3*t^3))/(r8*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(2*m11^3*m33^3 - 2*m11^2*m22*m33^3 + 2*m11^2*m33^4 - 4*m11^3*m33^2*m44 + 2*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 6*m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + 2*m11^3*m33*m44^2 + 2*m11^2*m22*m33*m44^2 - 4*m11*m22^2*m33*m44^2 + 6*m11^2*m33^2*m44^2 + 6*m11*m22*m33^2*m44^2 - 2*m11^2*m22*m44^3 + 2*m11*m22^2*m44^3 - 2*m11^2*m33*m44^3 - 6*m11*m22*m33*m44^3 + 2*m11*m22*m44^4 + 3*m11^2*m22*m33^2*s - 3*m11^2*m33^3*s - 6*m11^2*m22*m33*m44*s + 6*m11^2*m33^2*m44*s - 3*m11*m22*m33^2*m44*s + 3*m11*m33^3*m44*s + 3*m11^2*m22*m44^2*s - 3*m11^2*m33*m44^2*s + 6*m11*m22*m33*m44^2*s - 6*m11*m33^2*m44^2*s - 3*m11*m22*m44^3*s + 3*m11*m33*m44^3*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 - m11^2*m22*m44*s^2 - 2*m11*m22^2*m44*s^2 - m11^2*m33*m44*s^2 + 6*m11*m22*m33*m44*s^2 - 4*m11*m33^2*m44*s^2 + 2*m11*m22*m44^2*s^2 + 2*m11*m33*m44^2*s^2 - m22*m33*m44^2*s^2 + m33^2*m44^2*s^2 - m22*m44^3*s^2 - m33*m44^3*s^2 - m11*m22*m44*s^3 + m11*m33*m44*s^3 + m22*m44^2*s^3 - m33*m44^2*s^3 - 2*m11^2*m33^3*t + 2*m11*m22*m33^3*t + 6*m11^2*m33^2*m44*t - 6*m11*m22*m33^2*m44*t - 6*m11^2*m33*m44^2*t + 6*m11*m22*m33*m44^2*t + 2*m11^2*m44^3*t - 2*m11*m22*m44^3*t - 3*m11^2*m33^2*s*t - 3*m11*m22*m33^2*s*t - 3*m11*m33^3*s*t + 6*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t + 3*m11*m33^2*m44*s*t - 3*m11^2*m44^2*s*t - 3*m11*m22*m44^2*s*t + 3*m11*m33*m44^2*s*t - 3*m11*m44^3*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t + m11^2*m44*s^2*t + 6*m11*m22*m44*s^2*t - 4*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t - 2*m33^2*m44*s^2*t + 4*m11*m44^2*s^2*t + 2*m22*m44^2*s^2*t + m33*m44^2*s^2*t + m44^3*s^2*t - m11*m22*s^3*t - m11*m33*s^3*t - m11*m44*s^3*t - 2*m22*m44*s^3*t + 2*m33*m44*s^3*t - m44^2*s^3*t + 3*m11*m33^2*s*t^2 - 6*m11*m33*m44*s*t^2 + 3*m11*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 + m33^2*s^2*t^2 - 4*m11*m44*s^2*t^2 - m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - 2*m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 - m33*s^3*t^2 + 2*m44*s^3*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(r11*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((r4*(2*m11^2*m22*m33^3 - 2*m11*m22^2*m33^3 + 2*m11*m22*m33^4 - 4*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 + 2*m22^3*m33^2*m44 - 6*m11*m22*m33^3*m44 - 2*m22^2*m33^3*m44 + 2*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - 4*m22^3*m33*m44^2 + 6*m11*m22*m33^2*m44^2 + 6*m22^2*m33^2*m44^2 - 2*m11*m22^2*m44^3 + 2*m22^3*m44^3 - 2*m11*m22*m33*m44^3 - 6*m22^2*m33*m44^3 + 2*m22^2*m44^4 + 3*m11*m22^2*m33^2*s - 3*m11*m22*m33^3*s - 6*m11*m22^2*m33*m44*s + 6*m11*m22*m33^2*m44*s - 3*m22^2*m33^2*m44*s + 3*m22*m33^3*m44*s + 3*m11*m22^2*m44^2*s - 3*m11*m22*m33*m44^2*s + 6*m22^2*m33*m44^2*s - 6*m22*m33^2*m44^2*s - 3*m22^2*m44^3*s + 3*m22*m33*m44^3*s - 2*m11^2*m22*m33*s^2 - m11*m22^2*m33*s^2 + 2*m11*m22*m33^2*s^2 - m11*m33^3*s^2 - m11*m22^2*m44*s^2 + 6*m11*m22*m33*m44*s^2 - m22^2*m33*m44*s^2 - m11*m33^2*m44*s^2 + 2*m22*m33^2*m44*s^2 - m33^3*m44*s^2 + m22^2*m44^2*s^2 - 4*m22*m33*m44^2*s^2 + m33^2*m44^2*s^2 - m11*m22*m33*s^3 + m11*m33^2*s^3 + m22*m33*m44*s^3 - m33^2*m44*s^3 - 2*m11*m22*m33^3*t + 2*m22^2*m33^3*t + 6*m11*m22*m33^2*m44*t - 6*m22^2*m33^2*m44*t - 6*m11*m22*m33*m44^2*t + 6*m22^2*m33*m44^2*t + 2*m11*m22*m44^3*t - 2*m22^2*m44^3*t - 3*m11*m22*m33^2*s*t - 3*m22^2*m33^2*s*t - 3*m22*m33^3*s*t + 6*m11*m22*m33*m44*s*t + 6*m22^2*m33*m44*s*t + 3*m22*m33^2*m44*s*t - 3*m11*m22*m44^2*s*t - 3*m22^2*m44^2*s*t + 3*m22*m33*m44^2*s*t - 3*m22*m44^3*s*t + 6*m11*m22*m33*s^2*t + m22^2*m33*s^2*t + 2*m11*m33^2*s^2*t + 4*m22*m33^2*s^2*t + m33^3*s^2*t + 2*m11*m22*m44*s^2*t - m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 4*m22*m33*m44*s^2*t + m33^2*m44*s^2*t + 4*m22*m44^2*s^2*t - 2*m33*m44^2*s^2*t - m11*m22*s^3*t - 2*m11*m33*s^3*t - m22*m33*s^3*t - m33^2*s^3*t - m22*m44*s^3*t + 2*m33*m44*s^3*t + 3*m22*m33^2*s*t^2 - 6*m22*m33*m44*s*t^2 + 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 - 4*m22*m33*s^2*t^2 - 2*m33^2*s^2*t^2 - m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + m33*m44*s^2*t^2 + m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 - m44*s^3*t^2 + m33*s^2*t^3 - m44*s^2*t^3 - s^3*t^3))/(r10*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 2/r2, 0, 0, -(2*m11^2*m33^3 - 2*m11*m22*m33^3 + 2*m11*m33^4 - 4*m11^2*m33^2*m44 + 2*m11*m22*m33^2*m44 + 2*m22^2*m33^2*m44 - 6*m11*m33^3*m44 - 2*m22*m33^3*m44 + 2*m11^2*m33*m44^2 + 2*m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 6*m11*m33^2*m44^2 + 6*m22*m33^2*m44^2 - 2*m11*m22*m44^3 + 2*m22^2*m44^3 - 2*m11*m33*m44^3 - 6*m22*m33*m44^3 + 2*m22*m44^4 + 3*m11*m22*m33^2*s - 3*m11*m33^3*s - 6*m11*m22*m33*m44*s + 6*m11*m33^2*m44*s - 3*m22*m33^2*m44*s + 3*m33^3*m44*s + 3*m11*m22*m44^2*s - 3*m11*m33*m44^2*s + 6*m22*m33*m44^2*s - 6*m33^2*m44^2*s - 3*m22*m44^3*s + 3*m33*m44^3*s - 2*m11^2*m33*s^2 - 2*m22^2*m44*s^2 + 4*m11*m33*m44*s^2 + 4*m22*m33*m44*s^2 - 2*m33^2*m44*s^2 - 2*m33*m44^2*s^2 - m11*m22*s^3 + m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - 2*m11*m33^3*t + 2*m22*m33^3*t + 6*m11*m33^2*m44*t - 6*m22*m33^2*m44*t - 6*m11*m33*m44^2*t + 6*m22*m33*m44^2*t + 2*m11*m44^3*t - 2*m22*m44^3*t - 3*m11*m33^2*s*t - 3*m22*m33^2*s*t - 3*m33^3*s*t + 6*m11*m33*m44*s*t + 6*m22*m33*m44*s*t + 3*m33^2*m44*s*t - 3*m11*m44^2*s*t - 3*m22*m44^2*s*t + 3*m33*m44^2*s*t - 3*m44^3*s*t + 4*m11*m33*s^2*t + 6*m33^2*s^2*t + 4*m22*m44*s^2*t - 4*m33*m44*s^2*t + 6*m44^2*s^2*t + m11*s^3*t + m22*s^3*t - 3*m33*s^3*t - 3*m44*s^3*t + 3*m33^2*s*t^2 - 6*m33*m44*s*t^2 + 3*m44^2*s*t^2 - 2*m33*s^2*t^2 - 2*m44*s^2*t^2 - s^3*t^2)/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(r2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -(r4*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11^2*m33^2*m44^2 + 4*m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - 2*m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + m22^3*m44^2*s + 2*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s - m22^2*m44^3*s - m11^2*m33^3*t + m11*m22*m33^3*t + 2*m11^2*m33^2*m44*t - m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t - m11^2*m33*m44^2*t - m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t + m11*m22*m44^3*t - m22^2*m44^3*t - 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11*m33^3*s*t + 4*m11^2*m33*m44*s*t + 4*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t - m22*m44^3*s*t - 3*m11^2*m33*s^2*t + 3*m11*m22*m33*s^2*t + 3*m11*m22*m44*s^2*t - 3*m22^2*m44*s^2*t - 2*m11*m22*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m11*m33^2*s*t^2 + m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 + m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r1*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r4*(m33 - m44 - s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, -((r4*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, (2*m11^2*m33^3 - 2*m11*m22*m33^3 + 2*m11*m33^4 - 4*m11^2*m33^2*m44 + 2*m11*m22*m33^2*m44 + 2*m22^2*m33^2*m44 - 6*m11*m33^3*m44 - 2*m22*m33^3*m44 + 2*m11^2*m33*m44^2 + 2*m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 6*m11*m33^2*m44^2 + 6*m22*m33^2*m44^2 - 2*m11*m22*m44^3 + 2*m22^2*m44^3 - 2*m11*m33*m44^3 - 6*m22*m33*m44^3 + 2*m22*m44^4 + 3*m11*m22*m33^2*s - 3*m11*m33^3*s - 6*m11*m22*m33*m44*s + 6*m11*m33^2*m44*s - 3*m22*m33^2*m44*s + 3*m33^3*m44*s + 3*m11*m22*m44^2*s - 3*m11*m33*m44^2*s + 6*m22*m33*m44^2*s - 6*m33^2*m44^2*s - 3*m22*m44^3*s + 3*m33*m44^3*s - 2*m11^2*m33*s^2 - 2*m22^2*m44*s^2 + 4*m11*m33*m44*s^2 + 4*m22*m33*m44*s^2 - 2*m33^2*m44*s^2 - 2*m33*m44^2*s^2 - m11*m22*s^3 + m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - 2*m11*m33^3*t + 2*m22*m33^3*t + 6*m11*m33^2*m44*t - 6*m22*m33^2*m44*t - 6*m11*m33*m44^2*t + 6*m22*m33*m44^2*t + 2*m11*m44^3*t - 2*m22*m44^3*t - 3*m11*m33^2*s*t - 3*m22*m33^2*s*t - 3*m33^3*s*t + 6*m11*m33*m44*s*t + 6*m22*m33*m44*s*t + 3*m33^2*m44*s*t - 3*m11*m44^2*s*t - 3*m22*m44^2*s*t + 3*m33*m44^2*s*t - 3*m44^3*s*t + 4*m11*m33*s^2*t + 6*m33^2*s^2*t + 4*m22*m44*s^2*t - 4*m33*m44*s^2*t + 6*m44^2*s^2*t + m11*s^3*t + m22*s^3*t - 3*m33*s^3*t - 3*m44*s^3*t + 3*m33^2*s*t^2 - 6*m33*m44*s*t^2 + 3*m44^2*s*t^2 - 2*m33*s^2*t^2 - 2*m44*s^2*t^2 - s^3*t^2)/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (2*m11^2*m33^3 - 2*m11*m22*m33^3 + 2*m11*m33^4 - 4*m11^2*m33^2*m44 + 2*m11*m22*m33^2*m44 + 2*m22^2*m33^2*m44 - 6*m11*m33^3*m44 - 2*m22*m33^3*m44 + 2*m11^2*m33*m44^2 + 2*m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 6*m11*m33^2*m44^2 + 6*m22*m33^2*m44^2 - 2*m11*m22*m44^3 + 2*m22^2*m44^3 - 2*m11*m33*m44^3 - 6*m22*m33*m44^3 + 2*m22*m44^4 + 3*m11*m22*m33^2*s - 3*m11*m33^3*s - 6*m11*m22*m33*m44*s + 6*m11*m33^2*m44*s - 3*m22*m33^2*m44*s + 3*m33^3*m44*s + 3*m11*m22*m44^2*s - 3*m11*m33*m44^2*s + 6*m22*m33*m44^2*s - 6*m33^2*m44^2*s - 3*m22*m44^3*s + 3*m33*m44^3*s - 2*m11^2*m33*s^2 - 2*m22^2*m44*s^2 + 4*m11*m33*m44*s^2 + 4*m22*m33*m44*s^2 - 2*m33^2*m44*s^2 - 2*m33*m44^2*s^2 - m11*m22*s^3 + m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - 2*m11*m33^3*t + 2*m22*m33^3*t + 6*m11*m33^2*m44*t - 6*m22*m33^2*m44*t - 6*m11*m33*m44^2*t + 6*m22*m33*m44^2*t + 2*m11*m44^3*t - 2*m22*m44^3*t - 3*m11*m33^2*s*t - 3*m22*m33^2*s*t - 3*m33^3*s*t + 6*m11*m33*m44*s*t + 6*m22*m33*m44*s*t + 3*m33^2*m44*s*t - 3*m11*m44^2*s*t - 3*m22*m44^2*s*t + 3*m33*m44^2*s*t - 3*m44^3*s*t + 4*m11*m33*s^2*t + 6*m33^2*s^2*t + 4*m22*m44*s^2*t - 4*m33*m44*s^2*t + 6*m44^2*s^2*t + m11*s^3*t + m22*s^3*t - 3*m33*s^3*t - 3*m44*s^3*t + 3*m33^2*s*t^2 - 6*m33*m44*s*t^2 + 3*m44^2*s*t^2 - 2*m33*s^2*t^2 - 2*m44*s^2*t^2 - s^3*t^2)/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((m11^2*m33^3 - m11*m22*m33^3 + m11*m33^4 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 - 3*m11*m33^3*m44 - m22*m33^3*m44 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 + 3*m11*m33^2*m44^2 + 3*m22*m33^2*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11*m33*m44^3 - 3*m22*m33*m44^3 + m22*m44^4 + 2*m11^2*m33^2*s + 2*m11^2*m33*m44*s - 8*m11*m22*m33*m44*s + 2*m22^2*m33*m44*s + 4*m11*m33^2*m44*s - 4*m22*m33^2*m44*s + 2*m33^3*m44*s + 2*m22^2*m44^2*s - 4*m11*m33*m44^2*s + 4*m22*m33*m44^2*s - 4*m33^2*m44^2*s + 2*m33*m44^3*s - 3*m11^2*m33*s^2 + 3*m11*m22*m33*s^2 - 3*m11*m33^2*s^2 + 3*m11*m22*m44*s^2 - 3*m22^2*m44*s^2 + 3*m11*m33*m44*s^2 + 3*m22*m33*m44*s^2 - 3*m22*m44^2*s^2 - 2*m11*m22*s^3 + 2*m11*m33*s^3 + 2*m22*m44*s^3 - 2*m33*m44*s^3 - m11*m33^3*t + m22*m33^3*t + 3*m11*m33^2*m44*t - 3*m22*m33^2*m44*t - 3*m11*m33*m44^2*t + 3*m22*m33*m44^2*t + m11*m44^3*t - m22*m44^3*t - 4*m11*m33^2*s*t - 2*m33^3*s*t + 4*m11*m33*m44*s*t + 4*m22*m33*m44*s*t + 2*m33^2*m44*s*t - 4*m22*m44^2*s*t + 2*m33*m44^2*s*t - 2*m44^3*s*t + 3*m11*m33*s^2*t - 3*m22*m33*s^2*t + 3*m33^2*s^2*t - 3*m11*m44*s^2*t + 3*m22*m44*s^2*t - 6*m33*m44*s^2*t + 3*m44^2*s^2*t + 2*m11*s^3*t + 2*m22*s^3*t - s^4*t + 2*m33^2*s*t^2 - 4*m33*m44*s*t^2 + 2*m44^2*s*t^2 - 2*s^3*t^2)/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r4*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -(2*m11^2*m33^3 - 2*m11*m22*m33^3 + 2*m11*m33^4 - 4*m11^2*m33^2*m44 + 2*m11*m22*m33^2*m44 + 2*m22^2*m33^2*m44 - 6*m11*m33^3*m44 - 2*m22*m33^3*m44 + 2*m11^2*m33*m44^2 + 2*m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 6*m11*m33^2*m44^2 + 6*m22*m33^2*m44^2 - 2*m11*m22*m44^3 + 2*m22^2*m44^3 - 2*m11*m33*m44^3 - 6*m22*m33*m44^3 + 2*m22*m44^4 + 3*m11*m22*m33^2*s - 3*m11*m33^3*s - 6*m11*m22*m33*m44*s + 6*m11*m33^2*m44*s - 3*m22*m33^2*m44*s + 3*m33^3*m44*s + 3*m11*m22*m44^2*s - 3*m11*m33*m44^2*s + 6*m22*m33*m44^2*s - 6*m33^2*m44^2*s - 3*m22*m44^3*s + 3*m33*m44^3*s - 2*m11^2*m33*s^2 - 2*m22^2*m44*s^2 + 4*m11*m33*m44*s^2 + 4*m22*m33*m44*s^2 - 2*m33^2*m44*s^2 - 2*m33*m44^2*s^2 - m11*m22*s^3 + m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - 2*m11*m33^3*t + 2*m22*m33^3*t + 6*m11*m33^2*m44*t - 6*m22*m33^2*m44*t - 6*m11*m33*m44^2*t + 6*m22*m33*m44^2*t + 2*m11*m44^3*t - 2*m22*m44^3*t - 3*m11*m33^2*s*t - 3*m22*m33^2*s*t - 3*m33^3*s*t + 6*m11*m33*m44*s*t + 6*m22*m33*m44*s*t + 3*m33^2*m44*s*t - 3*m11*m44^2*s*t - 3*m22*m44^2*s*t + 3*m33*m44^2*s*t - 3*m44^3*s*t + 4*m11*m33*s^2*t + 6*m33^2*s^2*t + 4*m22*m44*s^2*t - 4*m33*m44*s^2*t + 6*m44^2*s^2*t + m11*s^3*t + m22*s^3*t - 3*m33*s^3*t - 3*m44*s^3*t + 3*m33^2*s*t^2 - 6*m33*m44*s*t^2 + 3*m44^2*s*t^2 - 2*m33*s^2*t^2 - 2*m44*s^2*t^2 - s^3*t^2)/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(r2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -(r4*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11^2*m33^2*m44^2 + 4*m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - 2*m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + m22^3*m44^2*s + 2*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s - m22^2*m44^3*s - m11^2*m33^3*t + m11*m22*m33^3*t + 2*m11^2*m33^2*m44*t - m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t - m11^2*m33*m44^2*t - m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t + m11*m22*m44^3*t - m22^2*m44^3*t - 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11*m33^3*s*t + 4*m11^2*m33*m44*s*t + 4*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t - m22*m44^3*s*t - 3*m11^2*m33*s^2*t + 3*m11*m22*m33*s^2*t + 3*m11*m22*m44*s^2*t - 3*m22^2*m44*s^2*t - 2*m11*m22*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m11*m33^2*s*t^2 + m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 + m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r1*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -((r4*(m33 - m44 + s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, (r4*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11^2*m33^2*m44^2 + 4*m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - 2*m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + m22^3*m44^2*s + 2*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s - m22^2*m44^3*s - m11^2*m33^3*t + m11*m22*m33^3*t + 2*m11^2*m33^2*m44*t - m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t - m11^2*m33*m44^2*t - m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t + m11*m22*m44^3*t - m22^2*m44^3*t - 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11*m33^3*s*t + 4*m11^2*m33*m44*s*t + 4*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t - m22*m44^3*s*t - 3*m11^2*m33*s^2*t + 3*m11*m22*m33*s^2*t + 3*m11*m22*m44*s^2*t - 3*m22^2*m44*s^2*t - 2*m11*m22*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m11*m33^2*s*t^2 + m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 + m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r1*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r4*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(r2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(r2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r4*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(r2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (2*m11^2*m33^3 - 2*m11*m22*m33^3 + 2*m11*m33^4 - 4*m11^2*m33^2*m44 + 2*m11*m22*m33^2*m44 + 2*m22^2*m33^2*m44 - 6*m11*m33^3*m44 - 2*m22*m33^3*m44 + 2*m11^2*m33*m44^2 + 2*m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 6*m11*m33^2*m44^2 + 6*m22*m33^2*m44^2 - 2*m11*m22*m44^3 + 2*m22^2*m44^3 - 2*m11*m33*m44^3 - 6*m22*m33*m44^3 + 2*m22*m44^4 + 3*m11*m22*m33^2*s - 3*m11*m33^3*s - 6*m11*m22*m33*m44*s + 6*m11*m33^2*m44*s - 3*m22*m33^2*m44*s + 3*m33^3*m44*s + 3*m11*m22*m44^2*s - 3*m11*m33*m44^2*s + 6*m22*m33*m44^2*s - 6*m33^2*m44^2*s - 3*m22*m44^3*s + 3*m33*m44^3*s - 2*m11^2*m33*s^2 - 2*m22^2*m44*s^2 + 4*m11*m33*m44*s^2 + 4*m22*m33*m44*s^2 - 2*m33^2*m44*s^2 - 2*m33*m44^2*s^2 - m11*m22*s^3 + m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - 2*m11*m33^3*t + 2*m22*m33^3*t + 6*m11*m33^2*m44*t - 6*m22*m33^2*m44*t - 6*m11*m33*m44^2*t + 6*m22*m33*m44^2*t + 2*m11*m44^3*t - 2*m22*m44^3*t - 3*m11*m33^2*s*t - 3*m22*m33^2*s*t - 3*m33^3*s*t + 6*m11*m33*m44*s*t + 6*m22*m33*m44*s*t + 3*m33^2*m44*s*t - 3*m11*m44^2*s*t - 3*m22*m44^2*s*t + 3*m33*m44^2*s*t - 3*m44^3*s*t + 4*m11*m33*s^2*t + 6*m33^2*s^2*t + 4*m22*m44*s^2*t - 4*m33*m44*s^2*t + 6*m44^2*s^2*t + m11*s^3*t + m22*s^3*t - 3*m33*s^3*t - 3*m44*s^3*t + 3*m33^2*s*t^2 - 6*m33*m44*s*t^2 + 3*m44^2*s*t^2 - 2*m33*s^2*t^2 - 2*m44*s^2*t^2 - s^3*t^2)/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r4*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), -((r4*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, (3*r4*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(2*r2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m33 - m44 + s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(((m33 - m44)*r4)/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), -((r4*(m33 - m44 - s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), -((r4*(m33 - m44 + s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), (2*m11^2*m33^3 - 2*m11*m22*m33^3 + 2*m11*m33^4 - 4*m11^2*m33^2*m44 + 2*m11*m22*m33^2*m44 + 2*m22^2*m33^2*m44 - 6*m11*m33^3*m44 - 2*m22*m33^3*m44 + 2*m11^2*m33*m44^2 + 2*m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 6*m11*m33^2*m44^2 + 6*m22*m33^2*m44^2 - 2*m11*m22*m44^3 + 2*m22^2*m44^3 - 2*m11*m33*m44^3 - 6*m22*m33*m44^3 + 2*m22*m44^4 + 3*m11*m22*m33^2*s - 3*m11*m33^3*s - 6*m11*m22*m33*m44*s + 6*m11*m33^2*m44*s - 3*m22*m33^2*m44*s + 3*m33^3*m44*s + 3*m11*m22*m44^2*s - 3*m11*m33*m44^2*s + 6*m22*m33*m44^2*s - 6*m33^2*m44^2*s - 3*m22*m44^3*s + 3*m33*m44^3*s - 2*m11^2*m33*s^2 - 2*m22^2*m44*s^2 + 4*m11*m33*m44*s^2 + 4*m22*m33*m44*s^2 - 2*m33^2*m44*s^2 - 2*m33*m44^2*s^2 - m11*m22*s^3 + m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - 2*m11*m33^3*t + 2*m22*m33^3*t + 6*m11*m33^2*m44*t - 6*m22*m33^2*m44*t - 6*m11*m33*m44^2*t + 6*m22*m33*m44^2*t + 2*m11*m44^3*t - 2*m22*m44^3*t - 3*m11*m33^2*s*t - 3*m22*m33^2*s*t - 3*m33^3*s*t + 6*m11*m33*m44*s*t + 6*m22*m33*m44*s*t + 3*m33^2*m44*s*t - 3*m11*m44^2*s*t - 3*m22*m44^2*s*t + 3*m33*m44^2*s*t - 3*m44^3*s*t + 4*m11*m33*s^2*t + 6*m33^2*s^2*t + 4*m22*m44*s^2*t - 4*m33*m44*s^2*t + 6*m44^2*s^2*t + m11*s^3*t + m22*s^3*t - 3*m33*s^3*t - 3*m44*s^3*t + 3*m33^2*s*t^2 - 6*m33*m44*s*t^2 + 3*m44^2*s*t^2 - 2*m33*s^2*t^2 - 2*m44*s^2*t^2 - s^3*t^2)/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -((2*m11^2*m33^3 - 2*m11*m22*m33^3 + 2*m11*m33^4 - 4*m11^2*m33^2*m44 + 2*m11*m22*m33^2*m44 + 2*m22^2*m33^2*m44 - 6*m11*m33^3*m44 - 2*m22*m33^3*m44 + 2*m11^2*m33*m44^2 + 2*m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 6*m11*m33^2*m44^2 + 6*m22*m33^2*m44^2 - 2*m11*m22*m44^3 + 2*m22^2*m44^3 - 2*m11*m33*m44^3 - 6*m22*m33*m44^3 + 2*m22*m44^4 + 3*m11*m22*m33^2*s - 3*m11*m33^3*s - 6*m11*m22*m33*m44*s + 6*m11*m33^2*m44*s - 3*m22*m33^2*m44*s + 3*m33^3*m44*s + 3*m11*m22*m44^2*s - 3*m11*m33*m44^2*s + 6*m22*m33*m44^2*s - 6*m33^2*m44^2*s - 3*m22*m44^3*s + 3*m33*m44^3*s - 2*m11^2*m33*s^2 - 2*m22^2*m44*s^2 + 4*m11*m33*m44*s^2 + 4*m22*m33*m44*s^2 - 2*m33^2*m44*s^2 - 2*m33*m44^2*s^2 - m11*m22*s^3 + m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - 2*m11*m33^3*t + 2*m22*m33^3*t + 6*m11*m33^2*m44*t - 6*m22*m33^2*m44*t - 6*m11*m33*m44^2*t + 6*m22*m33*m44^2*t + 2*m11*m44^3*t - 2*m22*m44^3*t - 3*m11*m33^2*s*t - 3*m22*m33^2*s*t - 3*m33^3*s*t + 6*m11*m33*m44*s*t + 6*m22*m33*m44*s*t + 3*m33^2*m44*s*t - 3*m11*m44^2*s*t - 3*m22*m44^2*s*t + 3*m33*m44^2*s*t - 3*m44^3*s*t + 4*m11*m33*s^2*t + 6*m33^2*s^2*t + 4*m22*m44*s^2*t - 4*m33*m44*s^2*t + 6*m44^2*s^2*t + m11*s^3*t + m22*s^3*t - 3*m33*s^3*t - 3*m44*s^3*t + 3*m33^2*s*t^2 - 6*m33*m44*s*t^2 + 3*m44^2*s*t^2 - 2*m33*s^2*t^2 - 2*m44*s^2*t^2 - s^3*t^2)/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), -((r4*(m33 - m44 - s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), (-2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), (r4*(m33 - m44 + s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -(r4*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), ((m33 - m44)*r4)/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m33 - m44 - s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (3*r4*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(2*r2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(m33 - m44 - s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), (r4*(m33 - m44 + s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (3*r4*(m33 - m44 - s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, (-3*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), (-3*r4*(m33 - m44 + s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (9*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), (-3*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)}, {(r2*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + m11^2*m22^2*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 - 2*m11^3*m22*m33*m44 + 4*m11^2*m22^2*m33*m44 - 2*m11*m22^3*m33*m44 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m22^4*m44^2 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - m11^3*m33^2*s - m11^2*m22*m33^2*s + m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s - m11*m22^2*m44^2*s - m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + m22^2*m44^3*s - m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + m11^3*m33*m44*t - m11^2*m22*m33*m44*t - m11*m22^2*m33*m44*t + m22^3*m33*m44*t - m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11*m22^2*m33*s*t - 2*m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + 2*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 4*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11*m33^2*s^2*t + 3*m11*m33*m44*s^2*t + 3*m22*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11*m33*s^3*t + m22*m44*s^3*t - 2*m33*m44*s^3*t + m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r1*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r2*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(r4*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (-2*(m11^2 - 2*m11*m22 + m22^2 - m11*s - m22*s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (4*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), -((r2*(2*m11^4*m33^2 - 6*m11^3*m22*m33^2 + 6*m11^2*m22^2*m33^2 - 2*m11*m22^3*m33^2 + 2*m11^3*m33^3 - 4*m11^2*m22*m33^3 + 2*m11*m22^2*m33^3 - 2*m11^3*m22*m33*m44 + 6*m11^2*m22^2*m33*m44 - 6*m11*m22^3*m33*m44 + 2*m22^4*m33*m44 - 2*m11^3*m33^2*m44 + 2*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m22^3*m33^2*m44 + 2*m11^2*m22*m33*m44^2 - 4*m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 + 3*m11^3*m22*m33*s - 6*m11^2*m22^2*m33*s + 3*m11*m22^3*m33*s - 3*m11^3*m33^2*s + 6*m11^2*m22*m33^2*s - 3*m11*m22^2*m33^2*s - 3*m11^2*m22*m33*m44*s + 6*m11*m22^2*m33*m44*s - 3*m22^3*m33*m44*s + 3*m11^2*m33^2*m44*s - 6*m11*m22*m33^2*m44*s + 3*m22^2*m33^2*m44*s + m11^2*m22^2*s^2 - m11*m22^3*s^2 - 4*m11^2*m22*m33*s^2 + 2*m11*m22^2*m33*s^2 + m11^2*m33^2*s^2 - m11*m22*m33^2*s^2 - m11*m22^2*m44*s^2 - m22^3*m44*s^2 + 6*m11*m22*m33*m44*s^2 + 2*m22^2*m33*m44*s^2 - m11*m33^2*m44*s^2 - m22*m33^2*m44*s^2 - 2*m22*m33*m44^2*s^2 - m11*m22^2*s^3 + m11*m22*m33*s^3 + m22^2*m44*s^3 - m22*m33*m44*s^3 - 2*m11^3*m33^2*t + 6*m11^2*m22*m33^2*t - 6*m11*m22^2*m33^2*t + 2*m22^3*m33^2*t + 2*m11^3*m33*m44*t - 6*m11^2*m22*m33*m44*t + 6*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t - 3*m11^3*m33*s*t + 3*m11^2*m22*m33*s*t + 3*m11*m22^2*m33*s*t - 3*m22^3*m33*s*t - 3*m11^2*m33^2*s*t + 6*m11*m22*m33^2*s*t - 3*m22^2*m33^2*s*t - 3*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - 3*m22^2*m33*m44*s*t - 2*m11^2*m22*s^2*t + m11*m22^2*s^2*t + m22^3*s^2*t + 4*m11^2*m33*s^2*t - 4*m11*m22*m33*s^2*t + 4*m22^2*m33*s^2*t - m11*m33^2*s^2*t + m22*m33^2*s^2*t + 2*m11*m22*m44*s^2*t + 2*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + 6*m22*m33*m44*s^2*t + 2*m11*m22*s^3*t - m22^2*s^3*t - m11*m33*s^3*t - m22*m33*s^3*t - 2*m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m33*s*t^2 - 6*m11*m22*m33*s*t^2 + 3*m22^2*m33*s*t^2 + m11^2*s^2*t^2 + m11*m22*s^2*t^2 - 2*m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 4*m22*m33*s^2*t^2 - m11*m44*s^2*t^2 - m22*m44*s^2*t^2 - m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(r9*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((r2*(2*m11^4*m33*m44 - 6*m11^3*m22*m33*m44 + 6*m11^2*m22^2*m33*m44 - 2*m11*m22^3*m33*m44 + 2*m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11^3*m22*m44^2 + 6*m11^2*m22^2*m44^2 - 6*m11*m22^3*m44^2 + 2*m22^4*m44^2 - 2*m11^3*m33*m44^2 + 2*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 + 2*m11^2*m22*m44^3 - 4*m11*m22^2*m44^3 + 2*m22^3*m44^3 + 3*m11^3*m22*m44*s - 6*m11^2*m22^2*m44*s + 3*m11*m22^3*m44*s - 3*m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 3*m11*m22^2*m33*m44*s - 3*m11^2*m22*m44^2*s + 6*m11*m22^2*m44^2*s - 3*m22^3*m44^2*s + 3*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s + 3*m22^2*m33*m44^2*s - m11^3*m22*s^2 + m11^2*m22^2*s^2 - m11^3*m33*s^2 - m11^2*m22*m33*s^2 + 2*m11^2*m22*m44*s^2 - 4*m11*m22^2*m44*s^2 + 2*m11^2*m33*m44*s^2 + 6*m11*m22*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 - m11*m22*m44^2*s^2 + m22^2*m44^2*s^2 - m11*m33*m44^2*s^2 - m22*m33*m44^2*s^2 - m11^2*m22*s^3 + m11^2*m33*s^3 + m11*m22*m44*s^3 - m11*m33*m44*s^3 - 2*m11^3*m33*m44*t + 6*m11^2*m22*m33*m44*t - 6*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t + 2*m11^3*m44^2*t - 6*m11^2*m22*m44^2*t + 6*m11*m22^2*m44^2*t - 2*m22^3*m44^2*t - 3*m11^3*m44*s*t + 3*m11^2*m22*m44*s*t + 3*m11*m22^2*m44*s*t - 3*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - 3*m22^2*m33*m44*s*t - 3*m11^2*m44^2*s*t + 6*m11*m22*m44^2*s*t - 3*m22^2*m44^2*s*t + m11^3*s^2*t + m11^2*m22*s^2*t - 2*m11*m22^2*s^2*t + 2*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 4*m11^2*m44*s^2*t - 4*m11*m22*m44*s^2*t + 4*m22^2*m44*s^2*t + 6*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t + m11*m44^2*s^2*t - m22*m44^2*s^2*t - m11^2*s^3*t + 2*m11*m22*s^3*t - 2*m11*m33*s^3*t - m11*m44*s^3*t - m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m44*s*t^2 - 6*m11*m22*m44*s*t^2 + 3*m22^2*m44*s*t^2 - 2*m11^2*s^2*t^2 + m11*m22*s^2*t^2 + m22^2*s^2*t^2 - m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 4*m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 - m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 + m11*s^2*t^3 - m22*s^2*t^3 - s^3*t^3))/(r8*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((r2*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + m11^2*m22^2*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 - m11^4*m33*m44 + m11^3*m22*m33*m44 + m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 + m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + m11^3*m22*m44^2 - 2*m11^2*m22^2*m44^2 + m11*m22^3*m44^2 + m11^3*m33*m44^2 + m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 - m11^2*m22*m44^3 + m11*m22^2*m44^3 - m11^3*m33^2*s - m11^2*m22*m33^2*s + m11^2*m33^3*s - 2*m11^3*m22*m44*s + 4*m11^2*m22^2*m44*s - 2*m11*m22^3*m44*s - 2*m11^2*m22*m33*m44*s + 6*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s - 4*m11*m22*m33^2*m44*s + 4*m11^2*m22*m44^2*s - 5*m11*m22^2*m44^2*s - m22^3*m44^2*s + 6*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s - 2*m11*m22*m44^3*s - m22^2*m44^3*s + 3*m11^2*m33*m44*s^2 - 3*m11*m22*m33*m44*s^2 + 3*m11*m33^2*m44*s^2 - 3*m11*m22*m44^2*s^2 + 3*m22^2*m44^2*s^2 - 3*m11*m33*m44^2*s^2 - 3*m22*m33*m44^2*s^2 + 3*m22*m44^3*s^2 + 2*m11*m22*m44*s^3 - 2*m11*m33*m44*s^3 - 2*m22*m44^2*s^3 + 2*m33*m44^2*s^3 - m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m11^3*m33*m44*t - 4*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - m11^3*m44^2*t + 2*m11^2*m22*m44^2*t - m11*m22^2*m44^2*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11*m22^2*m33*s*t - 2*m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t + 2*m11^3*m44*s*t - 3*m11^2*m22*m44*s*t + m22^3*m44*s*t + 2*m11^2*m33*m44*s*t - 4*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m22^2*m44^2*s*t - 3*m11*m33^2*s^2*t - 3*m11^2*m44*s^2*t + 6*m11*m22*m44*s^2*t - 3*m22^2*m44*s^2*t + 6*m22*m33*m44*s^2*t + 3*m11*m44^2*s^2*t - 6*m22*m44^2*s^2*t + m11*m33*s^3*t + m22*m44*s^3*t - 4*m33*m44*s^3*t - 2*m44^2*s^3*t + m44*s^4*t + m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 - m11^2*m44*s*t^2 + 2*m11*m22*m44*s*t^2 - m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + 4*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r11*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r2*(-(m11^3*m22*m33^2) + 2*m11^2*m22^2*m33^2 - m11*m22^3*m33^2 - m11^2*m22*m33^3 + m11*m22^2*m33^3 + m11^3*m22*m33*m44 - m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 + m22^4*m33*m44 + 2*m11^2*m22*m33^2*m44 - m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 - m11^2*m22^2*m44^2 + 2*m11*m22^3*m44^2 - m22^4*m44^2 - m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + 2*m11^3*m22*m33*s - 4*m11^2*m22^2*m33*s + 2*m11*m22^3*m33*s + m11^3*m33^2*s + 5*m11^2*m22*m33^2*s - 4*m11*m22^2*m33^2*s + m11^2*m33^3*s + 2*m11*m22*m33^3*s - 6*m11^2*m22*m33*m44*s + 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s - 6*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + m22^3*m44^2*s + 4*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s - m22^2*m44^3*s - 3*m11^2*m33^2*s^2 + 3*m11*m22*m33^2*s^2 - 3*m11*m33^3*s^2 + 3*m11*m22*m33*m44*s^2 - 3*m22^2*m33*m44*s^2 + 3*m11*m33^2*m44*s^2 + 3*m22*m33^2*m44*s^2 - 3*m22*m33*m44^2*s^2 - 2*m11*m22*m33*s^3 + 2*m11*m33^2*s^3 + 2*m22*m33*m44*s^3 - 2*m33^2*m44*s^3 + m11^2*m22*m33^2*t - 2*m11*m22^2*m33^2*t + m22^3*m33^2*t - 2*m11^2*m22*m33*m44*t + 4*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t + m11^2*m22*m44^2*t - 2*m11*m22^2*m44^2*t + m22^3*m44^2*t - m11^3*m33*s*t + 3*m11*m22^2*m33*s*t - 2*m22^3*m33*s*t - 2*m11^2*m33^2*s*t + m11^2*m22*m44*s*t - 2*m11*m22^2*m44*s*t + m22^3*m44*s*t + 2*m11^2*m33*m44*s*t + 4*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t - 4*m11*m22*m44^2*s*t + 2*m22^2*m44^2*s*t + 3*m11^2*m33*s^2*t - 6*m11*m22*m33*s^2*t + 3*m22^2*m33*s^2*t + 6*m11*m33^2*s^2*t - 3*m22*m33^2*s^2*t - 6*m11*m33*m44*s^2*t + 3*m22*m44^2*s^2*t - m11*m33*s^3*t + 2*m33^2*s^3*t - m22*m44*s^3*t + 4*m33*m44*s^3*t - m33*s^4*t + m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 - m11^2*m44*s*t^2 + 2*m11*m22*m44*s*t^2 - m22^2*m44*s*t^2 - 3*m11*m33*s^2*t^2 + 3*m22*m33*s^2*t^2 + 3*m11*m44*s^2*t^2 - 3*m22*m44*s^2*t^2 - m11*s^3*t^2 - m22*s^3*t^2 - 4*m33*s^3*t^2 - 2*m44*s^3*t^2 + s^4*t^2 + 2*s^3*t^3))/(r10*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 2/r4, (r2*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + m11^2*m22^2*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 - 2*m11^3*m22*m33*m44 + 4*m11^2*m22^2*m33*m44 - 2*m11*m22^3*m33*m44 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m22^4*m44^2 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - m11^3*m33^2*s - m11^2*m22*m33^2*s + m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s - m11*m22^2*m44^2*s - m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + m22^2*m44^3*s - m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + m11^3*m33*m44*t - m11^2*m22*m33*m44*t - m11*m22^2*m33*m44*t + m22^3*m33*m44*t - m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11*m22^2*m33*s*t - 2*m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + 2*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 4*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11*m33^2*s^2*t + 3*m11*m33*m44*s^2*t + 3*m22*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11*m33*s^3*t + m22*m44*s^3*t - 2*m33*m44*s^3*t + m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r1*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r2*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(r4*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r2*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(r4*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -(2*m11^4*m33 - 6*m11^3*m22*m33 + 6*m11^2*m22^2*m33 - 2*m11*m22^3*m33 + 2*m11^3*m33^2 - 4*m11^2*m22*m33^2 + 2*m11*m22^2*m33^2 - 2*m11^3*m22*m44 + 6*m11^2*m22^2*m44 - 6*m11*m22^3*m44 + 2*m22^4*m44 - 2*m11^3*m33*m44 + 2*m11^2*m22*m33*m44 + 2*m11*m22^2*m33*m44 - 2*m22^3*m33*m44 + 2*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + 2*m22^3*m44^2 + 3*m11^3*m22*s - 6*m11^2*m22^2*s + 3*m11*m22^3*s - 3*m11^3*m33*s + 6*m11^2*m22*m33*s - 3*m11*m22^2*m33*s - 3*m11^2*m22*m44*s + 6*m11*m22^2*m44*s - 3*m22^3*m44*s + 3*m11^2*m33*m44*s - 6*m11*m22*m33*m44*s + 3*m22^2*m33*m44*s - 2*m11^2*m22*s^2 - 2*m11*m22^2*s^2 + 4*m11*m22*m33*s^2 - 2*m11*m33^2*s^2 + 4*m11*m22*m44*s^2 - 2*m22*m44^2*s^2 - m11*m22*s^3 + m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - 2*m11^3*m33*t + 6*m11^2*m22*m33*t - 6*m11*m22^2*m33*t + 2*m22^3*m33*t + 2*m11^3*m44*t - 6*m11^2*m22*m44*t + 6*m11*m22^2*m44*t - 2*m22^3*m44*t - 3*m11^3*s*t + 3*m11^2*m22*s*t + 3*m11*m22^2*s*t - 3*m22^3*s*t - 3*m11^2*m33*s*t + 6*m11*m22*m33*s*t - 3*m22^2*m33*s*t - 3*m11^2*m44*s*t + 6*m11*m22*m44*s*t - 3*m22^2*m44*s*t + 6*m11^2*s^2*t - 4*m11*m22*s^2*t + 6*m22^2*s^2*t + 4*m11*m33*s^2*t + 4*m22*m44*s^2*t - 3*m11*s^3*t - 3*m22*s^3*t + m33*s^3*t + m44*s^3*t + 3*m11^2*s*t^2 - 6*m11*m22*s*t^2 + 3*m22^2*s*t^2 - 2*m11*s^2*t^2 - 2*m22*s^2*t^2 - s^3*t^2)/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + m11^2*m22^2*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 - 2*m11^3*m22*m33*m44 + 4*m11^2*m22^2*m33*m44 - 2*m11*m22^3*m33*m44 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m22^4*m44^2 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - m11^3*m33^2*s - m11^2*m22*m33^2*s + m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s - m11*m22^2*m44^2*s - m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + m22^2*m44^3*s - m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + m11^3*m33*m44*t - m11^2*m22*m33*m44*t - m11*m22^2*m33*m44*t + m22^3*m33*m44*t - m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11*m22^2*m33*s*t - 2*m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + 2*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 4*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11*m33^2*s^2*t + 3*m11*m33*m44*s^2*t + 3*m22*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11*m33*s^3*t + m22*m44*s^3*t - 2*m33*m44*s^3*t + m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r1*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r2*(m11 - m22 - s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (2*m11^4*m33 - 6*m11^3*m22*m33 + 6*m11^2*m22^2*m33 - 2*m11*m22^3*m33 + 2*m11^3*m33^2 - 4*m11^2*m22*m33^2 + 2*m11*m22^2*m33^2 - 2*m11^3*m22*m44 + 6*m11^2*m22^2*m44 - 6*m11*m22^3*m44 + 2*m22^4*m44 - 2*m11^3*m33*m44 + 2*m11^2*m22*m33*m44 + 2*m11*m22^2*m33*m44 - 2*m22^3*m33*m44 + 2*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + 2*m22^3*m44^2 + 3*m11^3*m22*s - 6*m11^2*m22^2*s + 3*m11*m22^3*s - 3*m11^3*m33*s + 6*m11^2*m22*m33*s - 3*m11*m22^2*m33*s - 3*m11^2*m22*m44*s + 6*m11*m22^2*m44*s - 3*m22^3*m44*s + 3*m11^2*m33*m44*s - 6*m11*m22*m33*m44*s + 3*m22^2*m33*m44*s - 2*m11^2*m22*s^2 - 2*m11*m22^2*s^2 + 4*m11*m22*m33*s^2 - 2*m11*m33^2*s^2 + 4*m11*m22*m44*s^2 - 2*m22*m44^2*s^2 - m11*m22*s^3 + m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - 2*m11^3*m33*t + 6*m11^2*m22*m33*t - 6*m11*m22^2*m33*t + 2*m22^3*m33*t + 2*m11^3*m44*t - 6*m11^2*m22*m44*t + 6*m11*m22^2*m44*t - 2*m22^3*m44*t - 3*m11^3*s*t + 3*m11^2*m22*s*t + 3*m11*m22^2*s*t - 3*m22^3*s*t - 3*m11^2*m33*s*t + 6*m11*m22*m33*s*t - 3*m22^2*m33*s*t - 3*m11^2*m44*s*t + 6*m11*m22*m44*s*t - 3*m22^2*m44*s*t + 6*m11^2*s^2*t - 4*m11*m22*s^2*t + 6*m22^2*s^2*t + 4*m11*m33*s^2*t + 4*m22*m44*s^2*t - 3*m11*s^3*t - 3*m22*s^3*t + m33*s^3*t + m44*s^3*t + 3*m11^2*s*t^2 - 6*m11*m22*s*t^2 + 3*m22^2*s*t^2 - 2*m11*s^2*t^2 - 2*m22*s^2*t^2 - s^3*t^2)/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(r4*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, -((r2*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (2*m11^4*m33 - 6*m11^3*m22*m33 + 6*m11^2*m22^2*m33 - 2*m11*m22^3*m33 + 2*m11^3*m33^2 - 4*m11^2*m22*m33^2 + 2*m11*m22^2*m33^2 - 2*m11^3*m22*m44 + 6*m11^2*m22^2*m44 - 6*m11*m22^3*m44 + 2*m22^4*m44 - 2*m11^3*m33*m44 + 2*m11^2*m22*m33*m44 + 2*m11*m22^2*m33*m44 - 2*m22^3*m33*m44 + 2*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + 2*m22^3*m44^2 + 3*m11^3*m22*s - 6*m11^2*m22^2*s + 3*m11*m22^3*s - 3*m11^3*m33*s + 6*m11^2*m22*m33*s - 3*m11*m22^2*m33*s - 3*m11^2*m22*m44*s + 6*m11*m22^2*m44*s - 3*m22^3*m44*s + 3*m11^2*m33*m44*s - 6*m11*m22*m33*m44*s + 3*m22^2*m33*m44*s - 2*m11^2*m22*s^2 - 2*m11*m22^2*s^2 + 4*m11*m22*m33*s^2 - 2*m11*m33^2*s^2 + 4*m11*m22*m44*s^2 - 2*m22*m44^2*s^2 - m11*m22*s^3 + m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - 2*m11^3*m33*t + 6*m11^2*m22*m33*t - 6*m11*m22^2*m33*t + 2*m22^3*m33*t + 2*m11^3*m44*t - 6*m11^2*m22*m44*t + 6*m11*m22^2*m44*t - 2*m22^3*m44*t - 3*m11^3*s*t + 3*m11^2*m22*s*t + 3*m11*m22^2*s*t - 3*m22^3*s*t - 3*m11^2*m33*s*t + 6*m11*m22*m33*s*t - 3*m22^2*m33*s*t - 3*m11^2*m44*s*t + 6*m11*m22*m44*s*t - 3*m22^2*m44*s*t + 6*m11^2*s^2*t - 4*m11*m22*s^2*t + 6*m22^2*s^2*t + 4*m11*m33*s^2*t + 4*m22*m44*s^2*t - 3*m11*s^3*t - 3*m22*s^3*t + m33*s^3*t + m44*s^3*t + 3*m11^2*s*t^2 - 6*m11*m22*s*t^2 + 3*m22^2*s*t^2 - 2*m11*s^2*t^2 - 2*m22*s^2*t^2 - s^3*t^2)/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r2*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(r4*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -(2*m11^4*m33 - 6*m11^3*m22*m33 + 6*m11^2*m22^2*m33 - 2*m11*m22^3*m33 + 2*m11^3*m33^2 - 4*m11^2*m22*m33^2 + 2*m11*m22^2*m33^2 - 2*m11^3*m22*m44 + 6*m11^2*m22^2*m44 - 6*m11*m22^3*m44 + 2*m22^4*m44 - 2*m11^3*m33*m44 + 2*m11^2*m22*m33*m44 + 2*m11*m22^2*m33*m44 - 2*m22^3*m33*m44 + 2*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + 2*m22^3*m44^2 + 3*m11^3*m22*s - 6*m11^2*m22^2*s + 3*m11*m22^3*s - 3*m11^3*m33*s + 6*m11^2*m22*m33*s - 3*m11*m22^2*m33*s - 3*m11^2*m22*m44*s + 6*m11*m22^2*m44*s - 3*m22^3*m44*s + 3*m11^2*m33*m44*s - 6*m11*m22*m33*m44*s + 3*m22^2*m33*m44*s - 2*m11^2*m22*s^2 - 2*m11*m22^2*s^2 + 4*m11*m22*m33*s^2 - 2*m11*m33^2*s^2 + 4*m11*m22*m44*s^2 - 2*m22*m44^2*s^2 - m11*m22*s^3 + m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - 2*m11^3*m33*t + 6*m11^2*m22*m33*t - 6*m11*m22^2*m33*t + 2*m22^3*m33*t + 2*m11^3*m44*t - 6*m11^2*m22*m44*t + 6*m11*m22^2*m44*t - 2*m22^3*m44*t - 3*m11^3*s*t + 3*m11^2*m22*s*t + 3*m11*m22^2*s*t - 3*m22^3*s*t - 3*m11^2*m33*s*t + 6*m11*m22*m33*s*t - 3*m22^2*m33*s*t - 3*m11^2*m44*s*t + 6*m11*m22*m44*s*t - 3*m22^2*m44*s*t + 6*m11^2*s^2*t - 4*m11*m22*s^2*t + 6*m22^2*s^2*t + 4*m11*m33*s^2*t + 4*m22*m44*s^2*t - 3*m11*s^3*t - 3*m22*s^3*t + m33*s^3*t + m44*s^3*t + 3*m11^2*s*t^2 - 6*m11*m22*s*t^2 + 3*m22^2*s*t^2 - 2*m11*s^2*t^2 - 2*m22*s^2*t^2 - s^3*t^2)/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + m11^2*m22^2*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 - 2*m11^3*m22*m33*m44 + 4*m11^2*m22^2*m33*m44 - 2*m11*m22^3*m33*m44 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m22^4*m44^2 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - m11^3*m33^2*s - m11^2*m22*m33^2*s + m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s - m11*m22^2*m44^2*s - m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + m22^2*m44^3*s - m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + m11^3*m33*m44*t - m11^2*m22*m33*m44*t - m11*m22^2*m33*m44*t + m22^3*m33*m44*t - m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11*m22^2*m33*s*t - 2*m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + 2*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 4*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11*m33^2*s^2*t + 3*m11*m33*m44*s^2*t + 3*m22*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11*m33*s^3*t + m22*m44*s^3*t - 2*m33*m44*s^3*t + m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r1*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -((r2*(m11 - m22 + s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), (r2*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(r4*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, -((m11^4*m33 - 3*m11^3*m22*m33 + 3*m11^2*m22^2*m33 - m11*m22^3*m33 + m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 - m11^3*m22*m44 + 3*m11^2*m22^2*m44 - 3*m11*m22^3*m44 + m22^4*m44 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + 2*m11^3*m22*s - 4*m11^2*m22^2*s + 2*m11*m22^3*s + 4*m11^2*m22*m33*s - 4*m11*m22^2*m33*s + 2*m11^2*m33^2*s + 2*m11*m22*m33^2*s - 4*m11^2*m22*m44*s + 4*m11*m22^2*m44*s - 8*m11*m22*m33*m44*s + 2*m11*m22*m44^2*s + 2*m22^2*m44^2*s - 3*m11^2*m33*s^2 + 3*m11*m22*m33*s^2 - 3*m11*m33^2*s^2 + 3*m11*m22*m44*s^2 - 3*m22^2*m44*s^2 + 3*m11*m33*m44*s^2 + 3*m22*m33*m44*s^2 - 3*m22*m44^2*s^2 - 2*m11*m22*s^3 + 2*m11*m33*s^3 + 2*m22*m44*s^3 - 2*m33*m44*s^3 - m11^3*m33*t + 3*m11^2*m22*m33*t - 3*m11*m22^2*m33*t + m22^3*m33*t + m11^3*m44*t - 3*m11^2*m22*m44*t + 3*m11*m22^2*m44*t - m22^3*m44*t - 2*m11^3*s*t + 2*m11^2*m22*s*t + 2*m11*m22^2*s*t - 2*m22^3*s*t - 4*m11^2*m33*s*t + 4*m11*m22*m33*s*t + 4*m11*m22*m44*s*t - 4*m22^2*m44*s*t + 3*m11^2*s^2*t - 6*m11*m22*s^2*t + 3*m22^2*s^2*t + 3*m11*m33*s^2*t - 3*m22*m33*s^2*t - 3*m11*m44*s^2*t + 3*m22*m44*s^2*t + 2*m33*s^3*t + 2*m44*s^3*t - s^4*t + 2*m11^2*s*t^2 - 4*m11*m22*s*t^2 + 2*m22^2*s*t^2 - 2*s^3*t^2)/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, (3*r2*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(2*r4*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11 - m22 + s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (r2*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(((m11 - m22)*r2)/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), -((2*m11^4*m33 - 6*m11^3*m22*m33 + 6*m11^2*m22^2*m33 - 2*m11*m22^3*m33 + 2*m11^3*m33^2 - 4*m11^2*m22*m33^2 + 2*m11*m22^2*m33^2 - 2*m11^3*m22*m44 + 6*m11^2*m22^2*m44 - 6*m11*m22^3*m44 + 2*m22^4*m44 - 2*m11^3*m33*m44 + 2*m11^2*m22*m33*m44 + 2*m11*m22^2*m33*m44 - 2*m22^3*m33*m44 + 2*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + 2*m22^3*m44^2 + 3*m11^3*m22*s - 6*m11^2*m22^2*s + 3*m11*m22^3*s - 3*m11^3*m33*s + 6*m11^2*m22*m33*s - 3*m11*m22^2*m33*s - 3*m11^2*m22*m44*s + 6*m11*m22^2*m44*s - 3*m22^3*m44*s + 3*m11^2*m33*m44*s - 6*m11*m22*m33*m44*s + 3*m22^2*m33*m44*s - 2*m11^2*m22*s^2 - 2*m11*m22^2*s^2 + 4*m11*m22*m33*s^2 - 2*m11*m33^2*s^2 + 4*m11*m22*m44*s^2 - 2*m22*m44^2*s^2 - m11*m22*s^3 + m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - 2*m11^3*m33*t + 6*m11^2*m22*m33*t - 6*m11*m22^2*m33*t + 2*m22^3*m33*t + 2*m11^3*m44*t - 6*m11^2*m22*m44*t + 6*m11*m22^2*m44*t - 2*m22^3*m44*t - 3*m11^3*s*t + 3*m11^2*m22*s*t + 3*m11*m22^2*s*t - 3*m22^3*s*t - 3*m11^2*m33*s*t + 6*m11*m22*m33*s*t - 3*m22^2*m33*s*t - 3*m11^2*m44*s*t + 6*m11*m22*m44*s*t - 3*m22^2*m44*s*t + 6*m11^2*s^2*t - 4*m11*m22*s^2*t + 6*m22^2*s^2*t + 4*m11*m33*s^2*t + 4*m22*m44*s^2*t - 3*m11*s^3*t - 3*m22*s^3*t + m33*s^3*t + m44*s^3*t + 3*m11^2*s*t^2 - 6*m11*m22*s*t^2 + 3*m22^2*s*t^2 - 2*m11*s^2*t^2 - 2*m22*s^2*t^2 - s^3*t^2)/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), -(r2*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), ((m11 - m22)*r2)/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (2*m11^4*m33 - 6*m11^3*m22*m33 + 6*m11^2*m22^2*m33 - 2*m11*m22^3*m33 + 2*m11^3*m33^2 - 4*m11^2*m22*m33^2 + 2*m11*m22^2*m33^2 - 2*m11^3*m22*m44 + 6*m11^2*m22^2*m44 - 6*m11*m22^3*m44 + 2*m22^4*m44 - 2*m11^3*m33*m44 + 2*m11^2*m22*m33*m44 + 2*m11*m22^2*m33*m44 - 2*m22^3*m33*m44 + 2*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + 2*m22^3*m44^2 + 3*m11^3*m22*s - 6*m11^2*m22^2*s + 3*m11*m22^3*s - 3*m11^3*m33*s + 6*m11^2*m22*m33*s - 3*m11*m22^2*m33*s - 3*m11^2*m22*m44*s + 6*m11*m22^2*m44*s - 3*m22^3*m44*s + 3*m11^2*m33*m44*s - 6*m11*m22*m33*m44*s + 3*m22^2*m33*m44*s - 2*m11^2*m22*s^2 - 2*m11*m22^2*s^2 + 4*m11*m22*m33*s^2 - 2*m11*m33^2*s^2 + 4*m11*m22*m44*s^2 - 2*m22*m44^2*s^2 - m11*m22*s^3 + m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - 2*m11^3*m33*t + 6*m11^2*m22*m33*t - 6*m11*m22^2*m33*t + 2*m22^3*m33*t + 2*m11^3*m44*t - 6*m11^2*m22*m44*t + 6*m11*m22^2*m44*t - 2*m22^3*m44*t - 3*m11^3*s*t + 3*m11^2*m22*s*t + 3*m11*m22^2*s*t - 3*m22^3*s*t - 3*m11^2*m33*s*t + 6*m11*m22*m33*s*t - 3*m22^2*m33*s*t - 3*m11^2*m44*s*t + 6*m11*m22*m44*s*t - 3*m22^2*m44*s*t + 6*m11^2*s^2*t - 4*m11*m22*s^2*t + 6*m22^2*s^2*t + 4*m11*m33*s^2*t + 4*m22*m44*s^2*t - 3*m11*s^3*t - 3*m22*s^3*t + m33*s^3*t + m44*s^3*t + 3*m11^2*s*t^2 - 6*m11*m22*s*t^2 + 3*m22^2*s*t^2 - 2*m11*s^2*t^2 - 2*m22*s^2*t^2 - s^3*t^2)/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r2*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -((r2*(m11 - m22 - s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), -((r2*(m11 - m22 - s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), (r2*(m11 - m22 - s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (3*r2*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(2*r4*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11 - m22 - s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), (-2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), -((r2*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -((r2*(m11 - m22 + s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), (2*m11^4*m33 - 6*m11^3*m22*m33 + 6*m11^2*m22^2*m33 - 2*m11*m22^3*m33 + 2*m11^3*m33^2 - 4*m11^2*m22*m33^2 + 2*m11*m22^2*m33^2 - 2*m11^3*m22*m44 + 6*m11^2*m22^2*m44 - 6*m11*m22^3*m44 + 2*m22^4*m44 - 2*m11^3*m33*m44 + 2*m11^2*m22*m33*m44 + 2*m11*m22^2*m33*m44 - 2*m22^3*m33*m44 + 2*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + 2*m22^3*m44^2 + 3*m11^3*m22*s - 6*m11^2*m22^2*s + 3*m11*m22^3*s - 3*m11^3*m33*s + 6*m11^2*m22*m33*s - 3*m11*m22^2*m33*s - 3*m11^2*m22*m44*s + 6*m11*m22^2*m44*s - 3*m22^3*m44*s + 3*m11^2*m33*m44*s - 6*m11*m22*m33*m44*s + 3*m22^2*m33*m44*s - 2*m11^2*m22*s^2 - 2*m11*m22^2*s^2 + 4*m11*m22*m33*s^2 - 2*m11*m33^2*s^2 + 4*m11*m22*m44*s^2 - 2*m22*m44^2*s^2 - m11*m22*s^3 + m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - 2*m11^3*m33*t + 6*m11^2*m22*m33*t - 6*m11*m22^2*m33*t + 2*m22^3*m33*t + 2*m11^3*m44*t - 6*m11^2*m22*m44*t + 6*m11*m22^2*m44*t - 2*m22^3*m44*t - 3*m11^3*s*t + 3*m11^2*m22*s*t + 3*m11*m22^2*s*t - 3*m22^3*s*t - 3*m11^2*m33*s*t + 6*m11*m22*m33*s*t - 3*m22^2*m33*s*t - 3*m11^2*m44*s*t + 6*m11*m22*m44*s*t - 3*m22^2*m44*s*t + 6*m11^2*s^2*t - 4*m11*m22*s^2*t + 6*m22^2*s^2*t + 4*m11*m33*s^2*t + 4*m22*m44*s^2*t - 3*m11*s^3*t - 3*m22*s^3*t + m33*s^3*t + m44*s^3*t + 3*m11^2*s*t^2 - 6*m11*m22*s*t^2 + 3*m22^2*s*t^2 - 2*m11*s^2*t^2 - 2*m22*s^2*t^2 - s^3*t^2)/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r2*(m11 - m22 + s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (r2*(m11 - m22 + s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (-3*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, (-3*r2*(m11 - m22 + s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (-3*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), (9*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), (3*r2*(m11 - m22 - s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))}, {-(t/r1), r4^(-1), r2^(-1), -((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - s^2*t)/(s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -(-(m11*m33) + m22*m33 + m22*s - s*t)/(2*r9*s), -(m11*m44 - m22*m44 + m11*s - s*t)/(2*r8*s), -(-(m11*m33) + m11*m44 + m44*s - s*t)/(2*r11*s), -(m22*m33 - m22*m44 + m33*s - s*t)/(2*r10*s), -(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t)/(2*r2*r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(t/r1), 3/r4, (m33 - m44 + 3*s)/(2*r4*s), 0, (m11 - m22 + 3*s)/(2*r2*s), 0, t/r1, -3/r6, 0, -(m11 - m22 - s)/(2*r2*s), 0, -r4^(-1), -(m33 - m44 - s)/(2*r4*s), (m33 - m44 + s)/(2*r4*s), 0, 0, (m11 - m22 + s)/(2*r2*s), (-m33 + m44 + 3*s)/(2*r4*s), 0, (-m11 + m22 + 3*s)/(2*r2*s), 0, t/r1, -3/r7, 0, -r4^(-1), -(t/r1), 3/r2, -r2^(-1), 0, -r2^(-1), -(m33 - m44 + 5*s)/(2*r4*s), 0, 0, 0, r2^(-1), 0, 0, 0, -(m11 - m22 + 5*s)/(2*r2*s), 0, 0, 0, 0, 0, 0, (m33 - m44 - 5*s)/(2*r4*s), 0, r4^(-1), 0, 0, 0, 0, 0, 0, 0, (m11 - m22 - 5*s)/(2*r2*s), 0, 0, 0, 0, 0, 0, 0, (3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + 2*m11*m22*s - 2*m11*m33*s - 2*m22*m44*s + 2*m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - 2*m11*s*t - 2*m22*s*t - 2*m33*s*t - 2*m44*s*t + 3*s^2*t + 2*s*t^2))/(2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0}, {0, 0, 0, 0, -(((m11*m22*m33 - m22^2*m33 + m11*m33^2 + m22*m33^2 - 2*m22*m33*m44 + m22^2*s - m22*m33*s - m11*m33*t + m22*m33*t - 2*m22*s*t - m33*s*t + s*t^2)*(m11^2*m33 - m11*m22*m33 - 2*m11*m22*m44 + 2*m22^2*m44 - m11*m33*m44 - m22*m33*m44 + 2*m22*m44^2 + m11*m22*s - m22*m44*s - m11*m33*t + m22*m33*t + 2*m11*m44*t - 2*m22*m44*t - m11*s*t - m22*s*t - m44*s*t + s*t^2))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), 0, 0, 0, 0, -(r9*(m11^4*m33^3 - 2*m11^3*m22*m33^3 + m11^2*m22^2*m33^3 + m11^3*m33^4 - m11^2*m22*m33^4 - 2*m11^3*m22*m33^2*m44 + 4*m11^2*m22^2*m33^2*m44 - 2*m11*m22^3*m33^2*m44 - m11^3*m33^3*m44 - m11^2*m22*m33^3*m44 + 2*m11*m22^2*m33^3*m44 + m11^2*m22^2*m33*m44^2 - 2*m11*m22^3*m33*m44^2 + m22^4*m33*m44^2 + 2*m11^2*m22*m33^2*m44^2 - m11*m22^2*m33^2*m44^2 - m22^3*m33^2*m44^2 - m11*m22^2*m33*m44^3 + m22^3*m33*m44^3 + m11^3*m22*m33^2*s - m11^2*m22^2*m33^2*s - 2*m11^3*m33^3*s + m11^2*m22*m33^3*s - 2*m11^2*m22^2*m33*m44*s + 2*m11*m22^3*m33*m44*s + 3*m11^2*m22*m33^2*m44*s - 2*m11*m22^2*m33^2*m44*s + 2*m11^2*m33^3*m44*s + m11*m22^3*m44^2*s - m22^4*m44^2*s + m22^3*m33*m44^2*s - 4*m11*m22*m33^2*m44^2*s - m22^3*m44^3*s + 2*m22^2*m33*m44^3*s - m11^3*m33^3*t + 2*m11^2*m22*m33^3*t - m11*m22^2*m33^3*t + m11^3*m33^2*m44*t - m11^2*m22*m33^2*m44*t - m11*m22^2*m33^2*m44*t + m22^3*m33^2*m44*t - m11^2*m22*m33*m44^2*t + 2*m11*m22^2*m33*m44^2*t - m22^3*m33*m44^2*t - 2*m11^2*m22*m33^2*s*t + 2*m11*m22^2*m33^2*s*t + m11*m22*m33^3*s*t + 4*m11*m22^2*m33*m44*s*t - 4*m22^3*m33*m44*s*t - 4*m11^2*m33^2*m44*s*t + 2*m11*m22*m33^2*m44*s*t + m22^2*m33^2*m44*s*t - 2*m11*m22^2*m44^2*s*t + 2*m22^3*m44^2*s*t + 5*m11*m22*m33*m44^2*s*t - 6*m22^2*m33*m44^2*s*t + m22^2*m44^3*s*t + 3*m11^2*m22*m33*s^2*t - 3*m11*m22^2*m33*s^2*t + 3*m11^2*m33^2*s^2*t - 3*m11*m22^2*m44*s^2*t + 3*m22^3*m44*s^2*t - 6*m11*m22*m33*m44*s^2*t + 3*m22^2*m44^2*s^2*t + 2*m11*m22^2*s^3*t - m11*m22*m33*s^3*t - m22^2*m44*s^3*t + m11*m22*m33^2*s*t^2 - m22^2*m33^2*s*t^2 + 2*m11^2*m33*m44*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + 4*m22^2*m33*m44*s*t^2 + m11*m22*m44^2*s*t^2 - m22^2*m44^2*s*t^2 - 3*m11^2*m33*s^2*t^2 + 3*m22^2*m33*s^2*t^2 - 3*m11*m33^2*s^2*t^2 + 6*m11*m22*m44*s^2*t^2 - 6*m22^2*m44*s^2*t^2 + 3*m11*m33*m44*s^2*t^2 + 3*m22*m33*m44*s^2*t^2 - 3*m22*m44^2*s^2*t^2 - 4*m11*m22*s^3*t^2 - 2*m22^2*s^3*t^2 - m22*m33*s^3*t^2 - m22*m44*s^3*t^2 - 2*m33*m44*s^3*t^2 + m22*s^4*t^2 + 3*m11*m33*s^2*t^3 - 3*m22*m33*s^2*t^3 - 3*m11*m44*s^2*t^3 + 3*m22*m44*s^2*t^3 + 2*m11*s^3*t^3 + 4*m22*s^3*t^3 + 2*m33*s^3*t^3 + 2*m44*s^3*t^3 - s^4*t^3 - 2*s^3*t^4))/(2*r1*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (3*r9*(m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11*m22^2*m33^3 + m11^2*m33^4 - m11*m22*m33^4 - m11^3*m33^2*m44 + m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 - 2*m11^2*m33^3*m44 + m11*m22*m33^3*m44 + m22^2*m33^3*m44 + m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + m11^2*m33^2*m44^2 + m11*m22*m33^2*m44^2 - 2*m22^2*m33^2*m44^2 - m11*m22*m33*m44^3 + m22^2*m33*m44^3 + m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s - 4*m11^2*m22*m33*m44*s + 6*m11*m22^2*m33*m44*s - 2*m22^3*m33*m44*s - m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s + 4*m22^2*m33^2*m44*s - 2*m22*m33^3*m44*s + m11*m22^2*m44^2*s - m22^3*m44^2*s + 6*m11*m22*m33*m44^2*s - 5*m22^2*m33*m44^2*s + 4*m22*m33^2*m44^2*s - m22^2*m44^3*s - 2*m22*m33*m44^3*s + 3*m11^2*m22*m33*s^2 - 3*m11*m22^2*m33*s^2 + 3*m11*m22*m33^2*s^2 - 3*m11*m22^2*m44*s^2 + 3*m22^3*m44*s^2 - 3*m11*m22*m33*m44*s^2 - 3*m22^2*m33*m44*s^2 + 3*m22^2*m44^2*s^2 + 2*m11*m22^2*s^3 - 2*m11*m22*m33*s^3 - 2*m22^2*m44*s^3 + 2*m22*m33*m44*s^3 - m11^2*m33^3*t + 2*m11*m22*m33^3*t - m22^2*m33^3*t + 2*m11^2*m33^2*m44*t - 4*m11*m22*m33^2*m44*t + 2*m22^2*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - 2*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - m11*m33^3*s*t + 2*m22*m33^3*s*t + 4*m11^2*m33*m44*s*t - 4*m11*m22*m33*m44*s*t + 2*m11*m33^2*m44*s*t - 3*m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t + 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t + m22*m44^3*s*t - 3*m11^2*m33*s^2*t + 3*m22^2*m33*s^2*t - 3*m22*m33^2*s^2*t + 6*m11*m22*m44*s^2*t - 6*m22^2*m44*s^2*t + 6*m22*m33*m44*s^2*t - 3*m22*m44^2*s^2*t - 4*m11*m22*s^3*t - 2*m22^2*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m22*s^4*t + m11*m33^2*s*t^2 - m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + 4*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11*m22^2*m33^3 + m11^2*m33^4 - m11*m22*m33^4 - m11^3*m33^2*m44 + m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 - 2*m11^2*m33^3*m44 + m11*m22*m33^3*m44 + m22^2*m33^3*m44 + m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + m11^2*m33^2*m44^2 + m11*m22*m33^2*m44^2 - 2*m22^2*m33^2*m44^2 - m11*m22*m33*m44^3 + m22^2*m33*m44^3 + m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s - 4*m11^2*m22*m33*m44*s + 6*m11*m22^2*m33*m44*s - 2*m22^3*m33*m44*s - m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s + 4*m22^2*m33^2*m44*s - 2*m22*m33^3*m44*s + m11*m22^2*m44^2*s - m22^3*m44^2*s + 6*m11*m22*m33*m44^2*s - 5*m22^2*m33*m44^2*s + 4*m22*m33^2*m44^2*s - m22^2*m44^3*s - 2*m22*m33*m44^3*s + 3*m11^2*m22*m33*s^2 - 3*m11*m22^2*m33*s^2 + 3*m11*m22*m33^2*s^2 - 3*m11*m22^2*m44*s^2 + 3*m22^3*m44*s^2 - 3*m11*m22*m33*m44*s^2 - 3*m22^2*m33*m44*s^2 + 3*m22^2*m44^2*s^2 + 2*m11*m22^2*s^3 - 2*m11*m22*m33*s^3 - 2*m22^2*m44*s^3 + 2*m22*m33*m44*s^3 - m11^2*m33^3*t + 2*m11*m22*m33^3*t - m22^2*m33^3*t + 2*m11^2*m33^2*m44*t - 4*m11*m22*m33^2*m44*t + 2*m22^2*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - 2*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - m11*m33^3*s*t + 2*m22*m33^3*s*t + 4*m11^2*m33*m44*s*t - 4*m11*m22*m33*m44*s*t + 2*m11*m33^2*m44*s*t - 3*m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t + 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t + m22*m44^3*s*t - 3*m11^2*m33*s^2*t + 3*m22^2*m33*s^2*t - 3*m22*m33^2*s^2*t + 6*m11*m22*m44*s^2*t - 6*m22^2*m44*s^2*t + 6*m22*m33*m44*s^2*t - 3*m22*m44^2*s^2*t - 4*m11*m22*s^3*t - 2*m22^2*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m22*s^4*t + m11*m33^2*s*t^2 - m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + 4*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, (r9*(2*m11^4*m33^2 - 6*m11^3*m22*m33^2 + 6*m11^2*m22^2*m33^2 - 2*m11*m22^3*m33^2 + 2*m11^3*m33^3 - 4*m11^2*m22*m33^3 + 2*m11*m22^2*m33^3 - 2*m11^3*m22*m33*m44 + 6*m11^2*m22^2*m33*m44 - 6*m11*m22^3*m33*m44 + 2*m22^4*m33*m44 - 2*m11^3*m33^2*m44 + 2*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m22^3*m33^2*m44 + 2*m11^2*m22*m33*m44^2 - 4*m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 + 3*m11^3*m22*m33*s - 6*m11^2*m22^2*m33*s + 3*m11*m22^3*m33*s - 3*m11^3*m33^2*s + 6*m11^2*m22*m33^2*s - 3*m11*m22^2*m33^2*s - 3*m11^2*m22*m33*m44*s + 6*m11*m22^2*m33*m44*s - 3*m22^3*m33*m44*s + 3*m11^2*m33^2*m44*s - 6*m11*m22*m33^2*m44*s + 3*m22^2*m33^2*m44*s + m11^2*m22^2*s^2 - m11*m22^3*s^2 - 4*m11^2*m22*m33*s^2 + 2*m11*m22^2*m33*s^2 + m11^2*m33^2*s^2 - m11*m22*m33^2*s^2 - m11*m22^2*m44*s^2 - m22^3*m44*s^2 + 6*m11*m22*m33*m44*s^2 + 2*m22^2*m33*m44*s^2 - m11*m33^2*m44*s^2 - m22*m33^2*m44*s^2 - 2*m22*m33*m44^2*s^2 - m11*m22^2*s^3 + m11*m22*m33*s^3 + m22^2*m44*s^3 - m22*m33*m44*s^3 - 2*m11^3*m33^2*t + 6*m11^2*m22*m33^2*t - 6*m11*m22^2*m33^2*t + 2*m22^3*m33^2*t + 2*m11^3*m33*m44*t - 6*m11^2*m22*m33*m44*t + 6*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t - 3*m11^3*m33*s*t + 3*m11^2*m22*m33*s*t + 3*m11*m22^2*m33*s*t - 3*m22^3*m33*s*t - 3*m11^2*m33^2*s*t + 6*m11*m22*m33^2*s*t - 3*m22^2*m33^2*s*t - 3*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - 3*m22^2*m33*m44*s*t - 2*m11^2*m22*s^2*t + m11*m22^2*s^2*t + m22^3*s^2*t + 4*m11^2*m33*s^2*t - 4*m11*m22*m33*s^2*t + 4*m22^2*m33*s^2*t - m11*m33^2*s^2*t + m22*m33^2*s^2*t + 2*m11*m22*m44*s^2*t + 2*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + 6*m22*m33*m44*s^2*t + 2*m11*m22*s^3*t - m22^2*s^3*t - m11*m33*s^3*t - m22*m33*s^3*t - 2*m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m33*s*t^2 - 6*m11*m22*m33*s*t^2 + 3*m22^2*m33*s*t^2 + m11^2*s^2*t^2 + m11*m22*s^2*t^2 - 2*m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 4*m22*m33*s^2*t^2 - m11*m44*s^2*t^2 - m22*m44*s^2*t^2 - m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(2*r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -(r9*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 - 2*m11*m22*m44 + 2*m22^2*m44 - m11*m33*m44 - m22*m33*m44 + 2*m22*m44^2 + m11*m22*s - m22*m44*s - m11*m33*t + m22*m33*t + 2*m11*m44*t - 2*m22*m44*t - m11*s*t - m22*s*t - m44*s*t + s*t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m11^4*m33^3 - 2*m11^3*m22*m33^3 + m11^2*m22^2*m33^3 + m11^3*m33^4 - m11^2*m22*m33^4 - 2*m11^3*m22*m33^2*m44 + 4*m11^2*m22^2*m33^2*m44 - 2*m11*m22^3*m33^2*m44 - m11^3*m33^3*m44 - m11^2*m22*m33^3*m44 + 2*m11*m22^2*m33^3*m44 + m11^2*m22^2*m33*m44^2 - 2*m11*m22^3*m33*m44^2 + m22^4*m33*m44^2 + 2*m11^2*m22*m33^2*m44^2 - m11*m22^2*m33^2*m44^2 - m22^3*m33^2*m44^2 - m11*m22^2*m33*m44^3 + m22^3*m33*m44^3 + m11^3*m22*m33^2*s - m11^2*m22^2*m33^2*s - 2*m11^3*m33^3*s + m11^2*m22*m33^3*s - 2*m11^2*m22^2*m33*m44*s + 2*m11*m22^3*m33*m44*s + 3*m11^2*m22*m33^2*m44*s - 2*m11*m22^2*m33^2*m44*s + 2*m11^2*m33^3*m44*s + m11*m22^3*m44^2*s - m22^4*m44^2*s + m22^3*m33*m44^2*s - 4*m11*m22*m33^2*m44^2*s - m22^3*m44^3*s + 2*m22^2*m33*m44^3*s - m11^3*m33^3*t + 2*m11^2*m22*m33^3*t - m11*m22^2*m33^3*t + m11^3*m33^2*m44*t - m11^2*m22*m33^2*m44*t - m11*m22^2*m33^2*m44*t + m22^3*m33^2*m44*t - m11^2*m22*m33*m44^2*t + 2*m11*m22^2*m33*m44^2*t - m22^3*m33*m44^2*t - 2*m11^2*m22*m33^2*s*t + 2*m11*m22^2*m33^2*s*t + m11*m22*m33^3*s*t + 4*m11*m22^2*m33*m44*s*t - 4*m22^3*m33*m44*s*t - 4*m11^2*m33^2*m44*s*t + 2*m11*m22*m33^2*m44*s*t + m22^2*m33^2*m44*s*t - 2*m11*m22^2*m44^2*s*t + 2*m22^3*m44^2*s*t + 5*m11*m22*m33*m44^2*s*t - 6*m22^2*m33*m44^2*s*t + m22^2*m44^3*s*t + 3*m11^2*m22*m33*s^2*t - 3*m11*m22^2*m33*s^2*t + 3*m11^2*m33^2*s^2*t - 3*m11*m22^2*m44*s^2*t + 3*m22^3*m44*s^2*t - 6*m11*m22*m33*m44*s^2*t + 3*m22^2*m44^2*s^2*t + 2*m11*m22^2*s^3*t - m11*m22*m33*s^3*t - m22^2*m44*s^3*t + m11*m22*m33^2*s*t^2 - m22^2*m33^2*s*t^2 + 2*m11^2*m33*m44*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + 4*m22^2*m33*m44*s*t^2 + m11*m22*m44^2*s*t^2 - m22^2*m44^2*s*t^2 - 3*m11^2*m33*s^2*t^2 + 3*m22^2*m33*s^2*t^2 - 3*m11*m33^2*s^2*t^2 + 6*m11*m22*m44*s^2*t^2 - 6*m22^2*m44*s^2*t^2 + 3*m11*m33*m44*s^2*t^2 + 3*m22*m33*m44*s^2*t^2 - 3*m22*m44^2*s^2*t^2 - 4*m11*m22*s^3*t^2 - 2*m22^2*s^3*t^2 - m22*m33*s^3*t^2 - m22*m44*s^3*t^2 - 2*m33*m44*s^3*t^2 + m22*s^4*t^2 + 3*m11*m33*s^2*t^3 - 3*m22*m33*s^2*t^3 - 3*m11*m44*s^2*t^3 + 3*m22*m44*s^2*t^3 + 2*m11*s^3*t^3 + 4*m22*s^3*t^3 + 2*m33*s^3*t^3 + 2*m44*s^3*t^3 - s^4*t^3 - 2*s^3*t^4))/(2*r1*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, -((r9*(m11*m33 - m22*m33 - m22*s + s*t))/(s*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), -((r9*(2*m11^4*m33^2 - 6*m11^3*m22*m33^2 + 6*m11^2*m22^2*m33^2 - 2*m11*m22^3*m33^2 + 2*m11^3*m33^3 - 4*m11^2*m22*m33^3 + 2*m11*m22^2*m33^3 - 2*m11^3*m22*m33*m44 + 6*m11^2*m22^2*m33*m44 - 6*m11*m22^3*m33*m44 + 2*m22^4*m33*m44 - 2*m11^3*m33^2*m44 + 2*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m22^3*m33^2*m44 + 2*m11^2*m22*m33*m44^2 - 4*m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 + 3*m11^3*m22*m33*s - 6*m11^2*m22^2*m33*s + 3*m11*m22^3*m33*s - 3*m11^3*m33^2*s + 6*m11^2*m22*m33^2*s - 3*m11*m22^2*m33^2*s - 3*m11^2*m22*m33*m44*s + 6*m11*m22^2*m33*m44*s - 3*m22^3*m33*m44*s + 3*m11^2*m33^2*m44*s - 6*m11*m22*m33^2*m44*s + 3*m22^2*m33^2*m44*s + m11^2*m22^2*s^2 - m11*m22^3*s^2 - 4*m11^2*m22*m33*s^2 + 2*m11*m22^2*m33*s^2 + m11^2*m33^2*s^2 - m11*m22*m33^2*s^2 - m11*m22^2*m44*s^2 - m22^3*m44*s^2 + 6*m11*m22*m33*m44*s^2 + 2*m22^2*m33*m44*s^2 - m11*m33^2*m44*s^2 - m22*m33^2*m44*s^2 - 2*m22*m33*m44^2*s^2 - m11*m22^2*s^3 + m11*m22*m33*s^3 + m22^2*m44*s^3 - m22*m33*m44*s^3 - 2*m11^3*m33^2*t + 6*m11^2*m22*m33^2*t - 6*m11*m22^2*m33^2*t + 2*m22^3*m33^2*t + 2*m11^3*m33*m44*t - 6*m11^2*m22*m33*m44*t + 6*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t - 3*m11^3*m33*s*t + 3*m11^2*m22*m33*s*t + 3*m11*m22^2*m33*s*t - 3*m22^3*m33*s*t - 3*m11^2*m33^2*s*t + 6*m11*m22*m33^2*s*t - 3*m22^2*m33^2*s*t - 3*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - 3*m22^2*m33*m44*s*t - 2*m11^2*m22*s^2*t + m11*m22^2*s^2*t + m22^3*s^2*t + 4*m11^2*m33*s^2*t - 4*m11*m22*m33*s^2*t + 4*m22^2*m33*s^2*t - m11*m33^2*s^2*t + m22*m33^2*s^2*t + 2*m11*m22*m44*s^2*t + 2*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + 6*m22*m33*m44*s^2*t + 2*m11*m22*s^3*t - m22^2*s^3*t - m11*m33*s^3*t - m22*m33*s^3*t - 2*m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m33*s*t^2 - 6*m11*m22*m33*s*t^2 + 3*m22^2*m33*s*t^2 + m11^2*s^2*t^2 + m11*m22*s^2*t^2 - 2*m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 4*m22*m33*s^2*t^2 - m11*m44*s^2*t^2 - m22*m44*s^2*t^2 - m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), (r9*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 - 2*m11*m22*m44 + 2*m22^2*m44 - m11*m33*m44 - m22*m33*m44 + 2*m22*m44^2 + m11*m22*s - m22*m44*s - m11*m33*t + m22*m33*t + 2*m11*m44*t - 2*m22*m44*t - m11*s*t - m22*s*t - m44*s*t + s*t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -((r9*(m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11*m22^2*m33^3 + m11^2*m33^4 - m11*m22*m33^4 - m11^3*m33^2*m44 + m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 - 2*m11^2*m33^3*m44 + m11*m22*m33^3*m44 + m22^2*m33^3*m44 + m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + m11^2*m33^2*m44^2 + m11*m22*m33^2*m44^2 - 2*m22^2*m33^2*m44^2 - m11*m22*m33*m44^3 + m22^2*m33*m44^3 + m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s - 4*m11^2*m22*m33*m44*s + 6*m11*m22^2*m33*m44*s - 2*m22^3*m33*m44*s - m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s + 4*m22^2*m33^2*m44*s - 2*m22*m33^3*m44*s + m11*m22^2*m44^2*s - m22^3*m44^2*s + 6*m11*m22*m33*m44^2*s - 5*m22^2*m33*m44^2*s + 4*m22*m33^2*m44^2*s - m22^2*m44^3*s - 2*m22*m33*m44^3*s + 3*m11^2*m22*m33*s^2 - 3*m11*m22^2*m33*s^2 + 3*m11*m22*m33^2*s^2 - 3*m11*m22^2*m44*s^2 + 3*m22^3*m44*s^2 - 3*m11*m22*m33*m44*s^2 - 3*m22^2*m33*m44*s^2 + 3*m22^2*m44^2*s^2 + 2*m11*m22^2*s^3 - 2*m11*m22*m33*s^3 - 2*m22^2*m44*s^3 + 2*m22*m33*m44*s^3 - m11^2*m33^3*t + 2*m11*m22*m33^3*t - m22^2*m33^3*t + 2*m11^2*m33^2*m44*t - 4*m11*m22*m33^2*m44*t + 2*m22^2*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - 2*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - m11*m33^3*s*t + 2*m22*m33^3*s*t + 4*m11^2*m33*m44*s*t - 4*m11*m22*m33*m44*s*t + 2*m11*m33^2*m44*s*t - 3*m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t + 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t + m22*m44^3*s*t - 3*m11^2*m33*s^2*t + 3*m22^2*m33*s^2*t - 3*m22*m33^2*s^2*t + 6*m11*m22*m44*s^2*t - 6*m22^2*m44*s^2*t + 6*m22*m33*m44*s^2*t - 3*m22*m44^2*s^2*t - 4*m11*m22*s^3*t - 2*m22^2*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m22*s^4*t + m11*m33^2*s*t^2 - m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + 4*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r9*(m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11*m22^2*m33^3 + m11^2*m33^4 - m11*m22*m33^4 - m11^3*m33^2*m44 + m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 - 2*m11^2*m33^3*m44 + m11*m22*m33^3*m44 + m22^2*m33^3*m44 + m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + m11^2*m33^2*m44^2 + m11*m22*m33^2*m44^2 - 2*m22^2*m33^2*m44^2 - m11*m22*m33*m44^3 + m22^2*m33*m44^3 + m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s - 4*m11^2*m22*m33*m44*s + 6*m11*m22^2*m33*m44*s - 2*m22^3*m33*m44*s - m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s + 4*m22^2*m33^2*m44*s - 2*m22*m33^3*m44*s + m11*m22^2*m44^2*s - m22^3*m44^2*s + 6*m11*m22*m33*m44^2*s - 5*m22^2*m33*m44^2*s + 4*m22*m33^2*m44^2*s - m22^2*m44^3*s - 2*m22*m33*m44^3*s + 3*m11^2*m22*m33*s^2 - 3*m11*m22^2*m33*s^2 + 3*m11*m22*m33^2*s^2 - 3*m11*m22^2*m44*s^2 + 3*m22^3*m44*s^2 - 3*m11*m22*m33*m44*s^2 - 3*m22^2*m33*m44*s^2 + 3*m22^2*m44^2*s^2 + 2*m11*m22^2*s^3 - 2*m11*m22*m33*s^3 - 2*m22^2*m44*s^3 + 2*m22*m33*m44*s^3 - m11^2*m33^3*t + 2*m11*m22*m33^3*t - m22^2*m33^3*t + 2*m11^2*m33^2*m44*t - 4*m11*m22*m33^2*m44*t + 2*m22^2*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - 2*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - m11*m33^3*s*t + 2*m22*m33^3*s*t + 4*m11^2*m33*m44*s*t - 4*m11*m22*m33*m44*s*t + 2*m11*m33^2*m44*s*t - 3*m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t + 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t + m22*m44^3*s*t - 3*m11^2*m33*s^2*t + 3*m22^2*m33*s^2*t - 3*m22*m33^2*s^2*t + 6*m11*m22*m44*s^2*t - 6*m22^2*m44*s^2*t + 6*m22*m33*m44*s^2*t - 3*m22*m44^2*s^2*t - 4*m11*m22*s^3*t - 2*m22^2*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m22*s^4*t + m11*m33^2*s*t^2 - m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + 4*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -(r9*(m11*m33 - m22*m33 - m22*s + s*t))/(2*s*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, (r9*(m11*m33 - m22*m33 - m22*s + s*t))/(2*s*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(2*m11^4*m33^2 - 6*m11^3*m22*m33^2 + 6*m11^2*m22^2*m33^2 - 2*m11*m22^3*m33^2 + 2*m11^3*m33^3 - 4*m11^2*m22*m33^3 + 2*m11*m22^2*m33^3 - 2*m11^3*m22*m33*m44 + 6*m11^2*m22^2*m33*m44 - 6*m11*m22^3*m33*m44 + 2*m22^4*m33*m44 - 2*m11^3*m33^2*m44 + 2*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m22^3*m33^2*m44 + 2*m11^2*m22*m33*m44^2 - 4*m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 + 3*m11^3*m22*m33*s - 6*m11^2*m22^2*m33*s + 3*m11*m22^3*m33*s - 3*m11^3*m33^2*s + 6*m11^2*m22*m33^2*s - 3*m11*m22^2*m33^2*s - 3*m11^2*m22*m33*m44*s + 6*m11*m22^2*m33*m44*s - 3*m22^3*m33*m44*s + 3*m11^2*m33^2*m44*s - 6*m11*m22*m33^2*m44*s + 3*m22^2*m33^2*m44*s + m11^2*m22^2*s^2 - m11*m22^3*s^2 - 4*m11^2*m22*m33*s^2 + 2*m11*m22^2*m33*s^2 + m11^2*m33^2*s^2 - m11*m22*m33^2*s^2 - m11*m22^2*m44*s^2 - m22^3*m44*s^2 + 6*m11*m22*m33*m44*s^2 + 2*m22^2*m33*m44*s^2 - m11*m33^2*m44*s^2 - m22*m33^2*m44*s^2 - 2*m22*m33*m44^2*s^2 - m11*m22^2*s^3 + m11*m22*m33*s^3 + m22^2*m44*s^3 - m22*m33*m44*s^3 - 2*m11^3*m33^2*t + 6*m11^2*m22*m33^2*t - 6*m11*m22^2*m33^2*t + 2*m22^3*m33^2*t + 2*m11^3*m33*m44*t - 6*m11^2*m22*m33*m44*t + 6*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t - 3*m11^3*m33*s*t + 3*m11^2*m22*m33*s*t + 3*m11*m22^2*m33*s*t - 3*m22^3*m33*s*t - 3*m11^2*m33^2*s*t + 6*m11*m22*m33^2*s*t - 3*m22^2*m33^2*s*t - 3*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - 3*m22^2*m33*m44*s*t - 2*m11^2*m22*s^2*t + m11*m22^2*s^2*t + m22^3*s^2*t + 4*m11^2*m33*s^2*t - 4*m11*m22*m33*s^2*t + 4*m22^2*m33*s^2*t - m11*m33^2*s^2*t + m22*m33^2*s^2*t + 2*m11*m22*m44*s^2*t + 2*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + 6*m22*m33*m44*s^2*t + 2*m11*m22*s^3*t - m22^2*s^3*t - m11*m33*s^3*t - m22*m33*s^3*t - 2*m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m33*s*t^2 - 6*m11*m22*m33*s*t^2 + 3*m22^2*m33*s*t^2 + m11^2*s^2*t^2 + m11*m22*s^2*t^2 - 2*m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 4*m22*m33*s^2*t^2 - m11*m44*s^2*t^2 - m22*m44*s^2*t^2 - m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(2*r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m11*m33 - m22*m33 - m22*s + s*t))/(2*s*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -(r9*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 - 2*m11*m22*m44 + 2*m22^2*m44 - m11*m33*m44 - m22*m33*m44 + 2*m22*m44^2 + m11*m22*s - m22*m44*s - m11*m33*t + m22*m33*t + 2*m11*m44*t - 2*m22*m44*t - m11*s*t - m22*s*t - m44*s*t + s*t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -(r9*(m11*m33 - m22*m33 - m22*s + s*t))/(2*s*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -((r9*(2*m11^4*m33^2 - 6*m11^3*m22*m33^2 + 6*m11^2*m22^2*m33^2 - 2*m11*m22^3*m33^2 + 2*m11^3*m33^3 - 4*m11^2*m22*m33^3 + 2*m11*m22^2*m33^3 - 2*m11^3*m22*m33*m44 + 6*m11^2*m22^2*m33*m44 - 6*m11*m22^3*m33*m44 + 2*m22^4*m33*m44 - 2*m11^3*m33^2*m44 + 2*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m22^3*m33^2*m44 + 2*m11^2*m22*m33*m44^2 - 4*m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 + 3*m11^3*m22*m33*s - 6*m11^2*m22^2*m33*s + 3*m11*m22^3*m33*s - 3*m11^3*m33^2*s + 6*m11^2*m22*m33^2*s - 3*m11*m22^2*m33^2*s - 3*m11^2*m22*m33*m44*s + 6*m11*m22^2*m33*m44*s - 3*m22^3*m33*m44*s + 3*m11^2*m33^2*m44*s - 6*m11*m22*m33^2*m44*s + 3*m22^2*m33^2*m44*s + m11^2*m22^2*s^2 - m11*m22^3*s^2 - 4*m11^2*m22*m33*s^2 + 2*m11*m22^2*m33*s^2 + m11^2*m33^2*s^2 - m11*m22*m33^2*s^2 - m11*m22^2*m44*s^2 - m22^3*m44*s^2 + 6*m11*m22*m33*m44*s^2 + 2*m22^2*m33*m44*s^2 - m11*m33^2*m44*s^2 - m22*m33^2*m44*s^2 - 2*m22*m33*m44^2*s^2 - m11*m22^2*s^3 + m11*m22*m33*s^3 + m22^2*m44*s^3 - m22*m33*m44*s^3 - 2*m11^3*m33^2*t + 6*m11^2*m22*m33^2*t - 6*m11*m22^2*m33^2*t + 2*m22^3*m33^2*t + 2*m11^3*m33*m44*t - 6*m11^2*m22*m33*m44*t + 6*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t - 3*m11^3*m33*s*t + 3*m11^2*m22*m33*s*t + 3*m11*m22^2*m33*s*t - 3*m22^3*m33*s*t - 3*m11^2*m33^2*s*t + 6*m11*m22*m33^2*s*t - 3*m22^2*m33^2*s*t - 3*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - 3*m22^2*m33*m44*s*t - 2*m11^2*m22*s^2*t + m11*m22^2*s^2*t + m22^3*s^2*t + 4*m11^2*m33*s^2*t - 4*m11*m22*m33*s^2*t + 4*m22^2*m33*s^2*t - m11*m33^2*s^2*t + m22*m33^2*s^2*t + 2*m11*m22*m44*s^2*t + 2*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + 6*m22*m33*m44*s^2*t + 2*m11*m22*s^3*t - m22^2*s^3*t - m11*m33*s^3*t - m22*m33*s^3*t - 2*m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m33*s*t^2 - 6*m11*m22*m33*s*t^2 + 3*m22^2*m33*s*t^2 + m11^2*s^2*t^2 + m11*m22*s^2*t^2 - 2*m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 4*m22*m33*s^2*t^2 - m11*m44*s^2*t^2 - m22*m44*s^2*t^2 - m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), 0, (r9*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 - 2*m11*m22*m44 + 2*m22^2*m44 - m11*m33*m44 - m22*m33*m44 + 2*m22*m44^2 + m11*m22*s - m22*m44*s - m11*m33*t + m22*m33*t + 2*m11*m44*t - 2*m22*m44*t - m11*s*t - m22*s*t - m44*s*t + s*t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, (r9*(m11*m33 - m22*m33 - m22*s + s*t))/(s*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m11*m33 - m22*m33 - m22*s + s*t))/(s*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -((r9*(m11*m33 - m22*m33 - m22*s + s*t))/(s*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r9*(m11*m33 - m22*m33 - m22*s + s*t))/(2*s*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (-3*r9*(m11*m33 - m22*m33 - m22*s + s*t))/(2*s*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))}, {0, 0, 0, 0, 0, ((m11^2*m44 - m11*m22*m44 + 2*m11*m33*m44 - m11*m44^2 - m22*m44^2 - m11^2*s + m11*m44*s - m11*m44*t + m22*m44*t + 2*m11*s*t + m44*s*t - s*t^2)*(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m11*m22*s - m11*m33*s - 2*m11*m33*t + 2*m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t + s*t^2))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, -(r8*(m11^4*m33^2*m44 - 2*m11^3*m22*m33^2*m44 + m11^2*m22^2*m33^2*m44 + m11^3*m33^3*m44 - m11^2*m22*m33^3*m44 - 2*m11^3*m22*m33*m44^2 + 4*m11^2*m22^2*m33*m44^2 - 2*m11*m22^3*m33*m44^2 - m11^3*m33^2*m44^2 - m11^2*m22*m33^2*m44^2 + 2*m11*m22^2*m33^2*m44^2 + m11^2*m22^2*m44^3 - 2*m11*m22^3*m44^3 + m22^4*m44^3 + 2*m11^2*m22*m33*m44^3 - m11*m22^2*m33*m44^3 - m22^3*m33*m44^3 - m11*m22^2*m44^4 + m22^3*m44^4 - m11^4*m33^2*s + m11^3*m22*m33^2*s - m11^3*m33^3*s + 2*m11^3*m22*m33*m44*s - 2*m11^2*m22^2*m33*m44*s + m11^3*m33^2*m44*s + 2*m11^2*m33^3*m44*s - m11^2*m22^2*m44^2*s + m11*m22^3*m44^2*s - 2*m11^2*m22*m33*m44^2*s + 3*m11*m22^2*m33*m44^2*s - 4*m11*m22*m33^2*m44^2*s + m11*m22^2*m44^3*s - 2*m22^3*m44^3*s + 2*m22^2*m33*m44^3*s - m11^3*m33^2*m44*t + 2*m11^2*m22*m33^2*m44*t - m11*m22^2*m33^2*m44*t + m11^3*m33*m44^2*t - m11^2*m22*m33*m44^2*t - m11*m22^2*m33*m44^2*t + m22^3*m33*m44^2*t - m11^2*m22*m44^3*t + 2*m11*m22^2*m44^3*t - m22^3*m44^3*t + 2*m11^3*m33^2*s*t - 2*m11^2*m22*m33^2*s*t + m11^2*m33^3*s*t - 4*m11^3*m33*m44*s*t + 4*m11^2*m22*m33*m44*s*t - 6*m11^2*m33^2*m44*s*t + 5*m11*m22*m33^2*m44*s*t + 2*m11^2*m22*m44^2*s*t - 2*m11*m22^2*m44^2*s*t + m11^2*m33*m44^2*s*t + 2*m11*m22*m33*m44^2*s*t - 4*m22^2*m33*m44^2*s*t + m11*m22*m44^3*s*t + 3*m11^3*m33*s^2*t - 3*m11^2*m22*m33*s^2*t + 3*m11^2*m33^2*s^2*t - 3*m11^2*m22*m44*s^2*t + 3*m11*m22^2*m44*s^2*t - 6*m11*m22*m33*m44*s^2*t + 3*m22^2*m44^2*s^2*t + 2*m11^2*m22*s^3*t - m11^2*m33*s^3*t - m11*m22*m44*s^3*t - m11^2*m33^2*s*t^2 + m11*m22*m33^2*s*t^2 + 4*m11^2*m33*m44*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + 2*m22^2*m33*m44*s*t^2 - m11^2*m44^2*s*t^2 + m11*m22*m44^2*s*t^2 - 6*m11^2*m33*s^2*t^2 + 6*m11*m22*m33*s^2*t^2 - 3*m11*m33^2*s^2*t^2 + 3*m11^2*m44*s^2*t^2 - 3*m22^2*m44*s^2*t^2 + 3*m11*m33*m44*s^2*t^2 + 3*m22*m33*m44*s^2*t^2 - 3*m22*m44^2*s^2*t^2 - 2*m11^2*s^3*t^2 - 4*m11*m22*s^3*t^2 - m11*m33*s^3*t^2 - m11*m44*s^3*t^2 - 2*m33*m44*s^3*t^2 + m11*s^4*t^2 + 3*m11*m33*s^2*t^3 - 3*m22*m33*s^2*t^3 - 3*m11*m44*s^2*t^3 + 3*m22*m44*s^2*t^3 + 4*m11*s^3*t^3 + 2*m22*s^3*t^3 + 2*m33*s^3*t^3 + 2*m44*s^3*t^3 - s^4*t^3 - 2*s^3*t^4))/(2*r1*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (3*r8*(m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + m11^2*m33^3*m44 - m11*m22*m33^3*m44 - m11^3*m33*m44^2 + m11^2*m22*m33*m44^2 + m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 - 2*m11^2*m33^2*m44^2 + m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 + m11^2*m22*m44^3 - 2*m11*m22^2*m44^3 + m22^3*m44^3 + m11^2*m33*m44^3 + m11*m22*m33*m44^3 - 2*m22^2*m33*m44^3 - m11*m22*m44^4 + m22^2*m44^4 - m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s - 5*m11^2*m33^2*m44*s + 6*m11*m22*m33^2*m44*s - 2*m11*m33^3*m44*s - m11*m22^2*m44^2*s + m22^3*m44^2*s + 4*m11^2*m33*m44^2*s - 2*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s + 4*m11*m33^2*m44^2*s - m22^2*m44^3*s - 2*m11*m33*m44^3*s + 3*m11^3*m33*s^2 - 3*m11^2*m22*m33*s^2 + 3*m11^2*m33^2*s^2 - 3*m11^2*m22*m44*s^2 + 3*m11*m22^2*m44*s^2 - 3*m11^2*m33*m44*s^2 - 3*m11*m22*m33*m44*s^2 + 3*m11*m22*m44^2*s^2 + 2*m11^2*m22*s^3 - 2*m11^2*m33*s^3 - 2*m11*m22*m44*s^3 + 2*m11*m33*m44*s^3 - m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t + 2*m11^2*m33*m44^2*t - 4*m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t - m11^2*m44^3*t + 2*m11*m22*m44^3*t - m22^2*m44^3*t + 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11*m33^3*s*t - 4*m11*m22*m33*m44*s*t + 4*m22^2*m33*m44*s*t - m22*m33^2*m44*s*t + 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t + 2*m11*m44^3*s*t - m22*m44^3*s*t - 6*m11^2*m33*s^2*t + 6*m11*m22*m33*s^2*t - 3*m11*m33^2*s^2*t + 3*m11^2*m44*s^2*t - 3*m22^2*m44*s^2*t + 6*m11*m33*m44*s^2*t - 3*m11*m44^2*s^2*t - 2*m11^2*s^3*t - 4*m11*m22*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m11*s^4*t - m11*m33^2*s*t^2 + m22*m33^2*s*t^2 + 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 - m11*m44^2*s*t^2 + m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 4*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r8*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m11*m22*s - m11*m33*s - 2*m11*m33*t + 2*m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t + s*t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -((r8*(2*m11^4*m33*m44 - 6*m11^3*m22*m33*m44 + 6*m11^2*m22^2*m33*m44 - 2*m11*m22^3*m33*m44 + 2*m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11^3*m22*m44^2 + 6*m11^2*m22^2*m44^2 - 6*m11*m22^3*m44^2 + 2*m22^4*m44^2 - 2*m11^3*m33*m44^2 + 2*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 + 2*m11^2*m22*m44^3 - 4*m11*m22^2*m44^3 + 2*m22^3*m44^3 + 3*m11^3*m22*m44*s - 6*m11^2*m22^2*m44*s + 3*m11*m22^3*m44*s - 3*m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 3*m11*m22^2*m33*m44*s - 3*m11^2*m22*m44^2*s + 6*m11*m22^2*m44^2*s - 3*m22^3*m44^2*s + 3*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s + 3*m22^2*m33*m44^2*s - m11^3*m22*s^2 + m11^2*m22^2*s^2 - m11^3*m33*s^2 - m11^2*m22*m33*s^2 + 2*m11^2*m22*m44*s^2 - 4*m11*m22^2*m44*s^2 + 2*m11^2*m33*m44*s^2 + 6*m11*m22*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 - m11*m22*m44^2*s^2 + m22^2*m44^2*s^2 - m11*m33*m44^2*s^2 - m22*m33*m44^2*s^2 - m11^2*m22*s^3 + m11^2*m33*s^3 + m11*m22*m44*s^3 - m11*m33*m44*s^3 - 2*m11^3*m33*m44*t + 6*m11^2*m22*m33*m44*t - 6*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t + 2*m11^3*m44^2*t - 6*m11^2*m22*m44^2*t + 6*m11*m22^2*m44^2*t - 2*m22^3*m44^2*t - 3*m11^3*m44*s*t + 3*m11^2*m22*m44*s*t + 3*m11*m22^2*m44*s*t - 3*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - 3*m22^2*m33*m44*s*t - 3*m11^2*m44^2*s*t + 6*m11*m22*m44^2*s*t - 3*m22^2*m44^2*s*t + m11^3*s^2*t + m11^2*m22*s^2*t - 2*m11*m22^2*s^2*t + 2*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 4*m11^2*m44*s^2*t - 4*m11*m22*m44*s^2*t + 4*m22^2*m44*s^2*t + 6*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t + m11*m44^2*s^2*t - m22*m44^2*s^2*t - m11^2*s^3*t + 2*m11*m22*s^3*t - 2*m11*m33*s^3*t - m11*m44*s^3*t - m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m44*s*t^2 - 6*m11*m22*m44*s*t^2 + 3*m22^2*m44*s*t^2 - 2*m11^2*s^2*t^2 + m11*m22*s^2*t^2 + m22^2*s^2*t^2 - m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 4*m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 - m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 + m11*s^2*t^3 - m22*s^2*t^3 - s^3*t^3))/(r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), (r8*(m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + m11^2*m33^3*m44 - m11*m22*m33^3*m44 - m11^3*m33*m44^2 + m11^2*m22*m33*m44^2 + m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 - 2*m11^2*m33^2*m44^2 + m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 + m11^2*m22*m44^3 - 2*m11*m22^2*m44^3 + m22^3*m44^3 + m11^2*m33*m44^3 + m11*m22*m33*m44^3 - 2*m22^2*m33*m44^3 - m11*m22*m44^4 + m22^2*m44^4 - m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s - 5*m11^2*m33^2*m44*s + 6*m11*m22*m33^2*m44*s - 2*m11*m33^3*m44*s - m11*m22^2*m44^2*s + m22^3*m44^2*s + 4*m11^2*m33*m44^2*s - 2*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s + 4*m11*m33^2*m44^2*s - m22^2*m44^3*s - 2*m11*m33*m44^3*s + 3*m11^3*m33*s^2 - 3*m11^2*m22*m33*s^2 + 3*m11^2*m33^2*s^2 - 3*m11^2*m22*m44*s^2 + 3*m11*m22^2*m44*s^2 - 3*m11^2*m33*m44*s^2 - 3*m11*m22*m33*m44*s^2 + 3*m11*m22*m44^2*s^2 + 2*m11^2*m22*s^3 - 2*m11^2*m33*s^3 - 2*m11*m22*m44*s^3 + 2*m11*m33*m44*s^3 - m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t + 2*m11^2*m33*m44^2*t - 4*m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t - m11^2*m44^3*t + 2*m11*m22*m44^3*t - m22^2*m44^3*t + 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11*m33^3*s*t - 4*m11*m22*m33*m44*s*t + 4*m22^2*m33*m44*s*t - m22*m33^2*m44*s*t + 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t + 2*m11*m44^3*s*t - m22*m44^3*s*t - 6*m11^2*m33*s^2*t + 6*m11*m22*m33*s^2*t - 3*m11*m33^2*s^2*t + 3*m11^2*m44*s^2*t - 3*m22^2*m44*s^2*t + 6*m11*m33*m44*s^2*t - 3*m11*m44^2*s^2*t - 2*m11^2*s^3*t - 4*m11*m22*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m11*s^4*t - m11*m33^2*s*t^2 + m22*m33^2*s*t^2 + 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 - m11*m44^2*s*t^2 + m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 4*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, (r8*(2*m11^4*m33*m44 - 6*m11^3*m22*m33*m44 + 6*m11^2*m22^2*m33*m44 - 2*m11*m22^3*m33*m44 + 2*m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11^3*m22*m44^2 + 6*m11^2*m22^2*m44^2 - 6*m11*m22^3*m44^2 + 2*m22^4*m44^2 - 2*m11^3*m33*m44^2 + 2*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 + 2*m11^2*m22*m44^3 - 4*m11*m22^2*m44^3 + 2*m22^3*m44^3 + 3*m11^3*m22*m44*s - 6*m11^2*m22^2*m44*s + 3*m11*m22^3*m44*s - 3*m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 3*m11*m22^2*m33*m44*s - 3*m11^2*m22*m44^2*s + 6*m11*m22^2*m44^2*s - 3*m22^3*m44^2*s + 3*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s + 3*m22^2*m33*m44^2*s - m11^3*m22*s^2 + m11^2*m22^2*s^2 - m11^3*m33*s^2 - m11^2*m22*m33*s^2 + 2*m11^2*m22*m44*s^2 - 4*m11*m22^2*m44*s^2 + 2*m11^2*m33*m44*s^2 + 6*m11*m22*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 - m11*m22*m44^2*s^2 + m22^2*m44^2*s^2 - m11*m33*m44^2*s^2 - m22*m33*m44^2*s^2 - m11^2*m22*s^3 + m11^2*m33*s^3 + m11*m22*m44*s^3 - m11*m33*m44*s^3 - 2*m11^3*m33*m44*t + 6*m11^2*m22*m33*m44*t - 6*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t + 2*m11^3*m44^2*t - 6*m11^2*m22*m44^2*t + 6*m11*m22^2*m44^2*t - 2*m22^3*m44^2*t - 3*m11^3*m44*s*t + 3*m11^2*m22*m44*s*t + 3*m11*m22^2*m44*s*t - 3*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - 3*m22^2*m33*m44*s*t - 3*m11^2*m44^2*s*t + 6*m11*m22*m44^2*s*t - 3*m22^2*m44^2*s*t + m11^3*s^2*t + m11^2*m22*s^2*t - 2*m11*m22^2*s^2*t + 2*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 4*m11^2*m44*s^2*t - 4*m11*m22*m44*s^2*t + 4*m22^2*m44*s^2*t + 6*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t + m11*m44^2*s^2*t - m22*m44^2*s^2*t - m11^2*s^3*t + 2*m11*m22*s^3*t - 2*m11*m33*s^3*t - m11*m44*s^3*t - m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m44*s*t^2 - 6*m11*m22*m44*s*t^2 + 3*m22^2*m44*s*t^2 - 2*m11^2*s^2*t^2 + m11*m22*s^2*t^2 + m22^2*s^2*t^2 - m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 4*m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 - m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 + m11*s^2*t^3 - m22*s^2*t^3 - s^3*t^3))/(2*r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -(r8*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m11*m22*s - m11*m33*s - 2*m11*m33*t + 2*m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t + s*t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (r8*(m11^4*m33^2*m44 - 2*m11^3*m22*m33^2*m44 + m11^2*m22^2*m33^2*m44 + m11^3*m33^3*m44 - m11^2*m22*m33^3*m44 - 2*m11^3*m22*m33*m44^2 + 4*m11^2*m22^2*m33*m44^2 - 2*m11*m22^3*m33*m44^2 - m11^3*m33^2*m44^2 - m11^2*m22*m33^2*m44^2 + 2*m11*m22^2*m33^2*m44^2 + m11^2*m22^2*m44^3 - 2*m11*m22^3*m44^3 + m22^4*m44^3 + 2*m11^2*m22*m33*m44^3 - m11*m22^2*m33*m44^3 - m22^3*m33*m44^3 - m11*m22^2*m44^4 + m22^3*m44^4 - m11^4*m33^2*s + m11^3*m22*m33^2*s - m11^3*m33^3*s + 2*m11^3*m22*m33*m44*s - 2*m11^2*m22^2*m33*m44*s + m11^3*m33^2*m44*s + 2*m11^2*m33^3*m44*s - m11^2*m22^2*m44^2*s + m11*m22^3*m44^2*s - 2*m11^2*m22*m33*m44^2*s + 3*m11*m22^2*m33*m44^2*s - 4*m11*m22*m33^2*m44^2*s + m11*m22^2*m44^3*s - 2*m22^3*m44^3*s + 2*m22^2*m33*m44^3*s - m11^3*m33^2*m44*t + 2*m11^2*m22*m33^2*m44*t - m11*m22^2*m33^2*m44*t + m11^3*m33*m44^2*t - m11^2*m22*m33*m44^2*t - m11*m22^2*m33*m44^2*t + m22^3*m33*m44^2*t - m11^2*m22*m44^3*t + 2*m11*m22^2*m44^3*t - m22^3*m44^3*t + 2*m11^3*m33^2*s*t - 2*m11^2*m22*m33^2*s*t + m11^2*m33^3*s*t - 4*m11^3*m33*m44*s*t + 4*m11^2*m22*m33*m44*s*t - 6*m11^2*m33^2*m44*s*t + 5*m11*m22*m33^2*m44*s*t + 2*m11^2*m22*m44^2*s*t - 2*m11*m22^2*m44^2*s*t + m11^2*m33*m44^2*s*t + 2*m11*m22*m33*m44^2*s*t - 4*m22^2*m33*m44^2*s*t + m11*m22*m44^3*s*t + 3*m11^3*m33*s^2*t - 3*m11^2*m22*m33*s^2*t + 3*m11^2*m33^2*s^2*t - 3*m11^2*m22*m44*s^2*t + 3*m11*m22^2*m44*s^2*t - 6*m11*m22*m33*m44*s^2*t + 3*m22^2*m44^2*s^2*t + 2*m11^2*m22*s^3*t - m11^2*m33*s^3*t - m11*m22*m44*s^3*t - m11^2*m33^2*s*t^2 + m11*m22*m33^2*s*t^2 + 4*m11^2*m33*m44*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + 2*m22^2*m33*m44*s*t^2 - m11^2*m44^2*s*t^2 + m11*m22*m44^2*s*t^2 - 6*m11^2*m33*s^2*t^2 + 6*m11*m22*m33*s^2*t^2 - 3*m11*m33^2*s^2*t^2 + 3*m11^2*m44*s^2*t^2 - 3*m22^2*m44*s^2*t^2 + 3*m11*m33*m44*s^2*t^2 + 3*m22*m33*m44*s^2*t^2 - 3*m22*m44^2*s^2*t^2 - 2*m11^2*s^3*t^2 - 4*m11*m22*s^3*t^2 - m11*m33*s^3*t^2 - m11*m44*s^3*t^2 - 2*m33*m44*s^3*t^2 + m11*s^4*t^2 + 3*m11*m33*s^2*t^3 - 3*m22*m33*s^2*t^3 - 3*m11*m44*s^2*t^3 + 3*m22*m44*s^2*t^3 + 4*m11*s^3*t^3 + 2*m22*s^3*t^3 + 2*m33*s^3*t^3 + 2*m44*s^3*t^3 - s^4*t^3 - 2*s^3*t^4))/(2*r1*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, (r8*(m11*m44 - m22*m44 + m11*s - s*t))/(s*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -((r8*(m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + m11^2*m33^3*m44 - m11*m22*m33^3*m44 - m11^3*m33*m44^2 + m11^2*m22*m33*m44^2 + m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 - 2*m11^2*m33^2*m44^2 + m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 + m11^2*m22*m44^3 - 2*m11*m22^2*m44^3 + m22^3*m44^3 + m11^2*m33*m44^3 + m11*m22*m33*m44^3 - 2*m22^2*m33*m44^3 - m11*m22*m44^4 + m22^2*m44^4 - m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s - 5*m11^2*m33^2*m44*s + 6*m11*m22*m33^2*m44*s - 2*m11*m33^3*m44*s - m11*m22^2*m44^2*s + m22^3*m44^2*s + 4*m11^2*m33*m44^2*s - 2*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s + 4*m11*m33^2*m44^2*s - m22^2*m44^3*s - 2*m11*m33*m44^3*s + 3*m11^3*m33*s^2 - 3*m11^2*m22*m33*s^2 + 3*m11^2*m33^2*s^2 - 3*m11^2*m22*m44*s^2 + 3*m11*m22^2*m44*s^2 - 3*m11^2*m33*m44*s^2 - 3*m11*m22*m33*m44*s^2 + 3*m11*m22*m44^2*s^2 + 2*m11^2*m22*s^3 - 2*m11^2*m33*s^3 - 2*m11*m22*m44*s^3 + 2*m11*m33*m44*s^3 - m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t + 2*m11^2*m33*m44^2*t - 4*m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t - m11^2*m44^3*t + 2*m11*m22*m44^3*t - m22^2*m44^3*t + 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11*m33^3*s*t - 4*m11*m22*m33*m44*s*t + 4*m22^2*m33*m44*s*t - m22*m33^2*m44*s*t + 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t + 2*m11*m44^3*s*t - m22*m44^3*s*t - 6*m11^2*m33*s^2*t + 6*m11*m22*m33*s^2*t - 3*m11*m33^2*s^2*t + 3*m11^2*m44*s^2*t - 3*m22^2*m44*s^2*t + 6*m11*m33*m44*s^2*t - 3*m11*m44^2*s^2*t - 2*m11^2*s^3*t - 4*m11*m22*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m11*s^4*t - m11*m33^2*s*t^2 + m22*m33^2*s*t^2 + 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 - m11*m44^2*s*t^2 + m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 4*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, -(r8*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m11*m22*s - m11*m33*s - 2*m11*m33*t + 2*m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t + s*t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (r8*(m11*m44 - m22*m44 + m11*s - s*t))/(2*s*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (r8*(2*m11^4*m33*m44 - 6*m11^3*m22*m33*m44 + 6*m11^2*m22^2*m33*m44 - 2*m11*m22^3*m33*m44 + 2*m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11^3*m22*m44^2 + 6*m11^2*m22^2*m44^2 - 6*m11*m22^3*m44^2 + 2*m22^4*m44^2 - 2*m11^3*m33*m44^2 + 2*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 + 2*m11^2*m22*m44^3 - 4*m11*m22^2*m44^3 + 2*m22^3*m44^3 + 3*m11^3*m22*m44*s - 6*m11^2*m22^2*m44*s + 3*m11*m22^3*m44*s - 3*m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 3*m11*m22^2*m33*m44*s - 3*m11^2*m22*m44^2*s + 6*m11*m22^2*m44^2*s - 3*m22^3*m44^2*s + 3*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s + 3*m22^2*m33*m44^2*s - m11^3*m22*s^2 + m11^2*m22^2*s^2 - m11^3*m33*s^2 - m11^2*m22*m33*s^2 + 2*m11^2*m22*m44*s^2 - 4*m11*m22^2*m44*s^2 + 2*m11^2*m33*m44*s^2 + 6*m11*m22*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 - m11*m22*m44^2*s^2 + m22^2*m44^2*s^2 - m11*m33*m44^2*s^2 - m22*m33*m44^2*s^2 - m11^2*m22*s^3 + m11^2*m33*s^3 + m11*m22*m44*s^3 - m11*m33*m44*s^3 - 2*m11^3*m33*m44*t + 6*m11^2*m22*m33*m44*t - 6*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t + 2*m11^3*m44^2*t - 6*m11^2*m22*m44^2*t + 6*m11*m22^2*m44^2*t - 2*m22^3*m44^2*t - 3*m11^3*m44*s*t + 3*m11^2*m22*m44*s*t + 3*m11*m22^2*m44*s*t - 3*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - 3*m22^2*m33*m44*s*t - 3*m11^2*m44^2*s*t + 6*m11*m22*m44^2*s*t - 3*m22^2*m44^2*s*t + m11^3*s^2*t + m11^2*m22*s^2*t - 2*m11*m22^2*s^2*t + 2*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 4*m11^2*m44*s^2*t - 4*m11*m22*m44*s^2*t + 4*m22^2*m44*s^2*t + 6*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t + m11*m44^2*s^2*t - m22*m44^2*s^2*t - m11^2*s^3*t + 2*m11*m22*s^3*t - 2*m11*m33*s^3*t - m11*m44*s^3*t - m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m44*s*t^2 - 6*m11*m22*m44*s*t^2 + 3*m22^2*m44*s*t^2 - 2*m11^2*s^2*t^2 + m11*m22*s^2*t^2 + m22^2*s^2*t^2 - m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 4*m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 - m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 + m11*s^2*t^3 - m22*s^2*t^3 - s^3*t^3))/(2*r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -(r8*(m11*m44 - m22*m44 + m11*s - s*t))/(2*s*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, -(r8*(m11*m44 - m22*m44 + m11*s - s*t))/(2*s*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, (-3*r8*(m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + m11^2*m33^3*m44 - m11*m22*m33^3*m44 - m11^3*m33*m44^2 + m11^2*m22*m33*m44^2 + m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 - 2*m11^2*m33^2*m44^2 + m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 + m11^2*m22*m44^3 - 2*m11*m22^2*m44^3 + m22^3*m44^3 + m11^2*m33*m44^3 + m11*m22*m33*m44^3 - 2*m22^2*m33*m44^3 - m11*m22*m44^4 + m22^2*m44^4 - m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s - 5*m11^2*m33^2*m44*s + 6*m11*m22*m33^2*m44*s - 2*m11*m33^3*m44*s - m11*m22^2*m44^2*s + m22^3*m44^2*s + 4*m11^2*m33*m44^2*s - 2*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s + 4*m11*m33^2*m44^2*s - m22^2*m44^3*s - 2*m11*m33*m44^3*s + 3*m11^3*m33*s^2 - 3*m11^2*m22*m33*s^2 + 3*m11^2*m33^2*s^2 - 3*m11^2*m22*m44*s^2 + 3*m11*m22^2*m44*s^2 - 3*m11^2*m33*m44*s^2 - 3*m11*m22*m33*m44*s^2 + 3*m11*m22*m44^2*s^2 + 2*m11^2*m22*s^3 - 2*m11^2*m33*s^3 - 2*m11*m22*m44*s^3 + 2*m11*m33*m44*s^3 - m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t + 2*m11^2*m33*m44^2*t - 4*m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t - m11^2*m44^3*t + 2*m11*m22*m44^3*t - m22^2*m44^3*t + 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11*m33^3*s*t - 4*m11*m22*m33*m44*s*t + 4*m22^2*m33*m44*s*t - m22*m33^2*m44*s*t + 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t + 2*m11*m44^3*s*t - m22*m44^3*s*t - 6*m11^2*m33*s^2*t + 6*m11*m22*m33*s^2*t - 3*m11*m33^2*s^2*t + 3*m11^2*m44*s^2*t - 3*m22^2*m44*s^2*t + 6*m11*m33*m44*s^2*t - 3*m11*m44^2*s^2*t - 2*m11^2*s^3*t - 4*m11*m22*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m11*s^4*t - m11*m33^2*s*t^2 + m22*m33^2*s*t^2 + 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 - m11*m44^2*s*t^2 + m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 4*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (r8*(m11*m44 - m22*m44 + m11*s - s*t))/(2*s*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, (r8*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m11*m22*s - m11*m33*s - 2*m11*m33*t + 2*m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t + s*t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, (r8*(m11*m44 - m22*m44 + m11*s - s*t))/(s*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -((r8*(2*m11^4*m33*m44 - 6*m11^3*m22*m33*m44 + 6*m11^2*m22^2*m33*m44 - 2*m11*m22^3*m33*m44 + 2*m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11^3*m22*m44^2 + 6*m11^2*m22^2*m44^2 - 6*m11*m22^3*m44^2 + 2*m22^4*m44^2 - 2*m11^3*m33*m44^2 + 2*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 + 2*m11^2*m22*m44^3 - 4*m11*m22^2*m44^3 + 2*m22^3*m44^3 + 3*m11^3*m22*m44*s - 6*m11^2*m22^2*m44*s + 3*m11*m22^3*m44*s - 3*m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 3*m11*m22^2*m33*m44*s - 3*m11^2*m22*m44^2*s + 6*m11*m22^2*m44^2*s - 3*m22^3*m44^2*s + 3*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s + 3*m22^2*m33*m44^2*s - m11^3*m22*s^2 + m11^2*m22^2*s^2 - m11^3*m33*s^2 - m11^2*m22*m33*s^2 + 2*m11^2*m22*m44*s^2 - 4*m11*m22^2*m44*s^2 + 2*m11^2*m33*m44*s^2 + 6*m11*m22*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 - m11*m22*m44^2*s^2 + m22^2*m44^2*s^2 - m11*m33*m44^2*s^2 - m22*m33*m44^2*s^2 - m11^2*m22*s^3 + m11^2*m33*s^3 + m11*m22*m44*s^3 - m11*m33*m44*s^3 - 2*m11^3*m33*m44*t + 6*m11^2*m22*m33*m44*t - 6*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t + 2*m11^3*m44^2*t - 6*m11^2*m22*m44^2*t + 6*m11*m22^2*m44^2*t - 2*m22^3*m44^2*t - 3*m11^3*m44*s*t + 3*m11^2*m22*m44*s*t + 3*m11*m22^2*m44*s*t - 3*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - 3*m22^2*m33*m44*s*t - 3*m11^2*m44^2*s*t + 6*m11*m22*m44^2*s*t - 3*m22^2*m44^2*s*t + m11^3*s^2*t + m11^2*m22*s^2*t - 2*m11*m22^2*s^2*t + 2*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 4*m11^2*m44*s^2*t - 4*m11*m22*m44*s^2*t + 4*m22^2*m44*s^2*t + 6*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t + m11*m44^2*s^2*t - m22*m44^2*s^2*t - m11^2*s^3*t + 2*m11*m22*s^3*t - 2*m11*m33*s^3*t - m11*m44*s^3*t - m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m44*s*t^2 - 6*m11*m22*m44*s*t^2 + 3*m22^2*m44*s*t^2 - 2*m11^2*s^2*t^2 + m11*m22*s^2*t^2 + m22^2*s^2*t^2 - m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 4*m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 - m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 + m11*s^2*t^3 - m22*s^2*t^3 - s^3*t^3))/(r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), 0, -((r8*(m11*m44 - m22*m44 + m11*s - s*t))/(s*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), -((r8*(m11*m44 - m22*m44 + m11*s - s*t))/(s*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), 0, 0, (3*r8*(m11*m44 - m22*m44 + m11*s - s*t))/(2*s*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, (-3*r8*(m11*m44 - m22*m44 + m11*s - s*t))/(2*s*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0}, {0, 0, 0, 0, 0, 0, ((m11*m22*m33 - m11*m33^2 + m11*m22*m44 - 2*m22^2*m44 + m11*m33*m44 + 2*m22*m33*m44 - 2*m22*m44^2 + m22*m44*s - m33*m44*s + m11*m33*t - 2*m22*m33*t - m11*m44*t + 2*m22*m44*t + m22*s*t + m33*s*t + m44*s*t - s*t^2)*(m11^2*m33 + m11^2*m44 - 2*m11*m22*m44 + m11*m33*m44 - m11*m44^2 - m11*m44*s + m44^2*s - m11*m33*t + m11*m44*t - m11*s*t - 2*m44*s*t + s*t^2))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, 0, 0, (r11*(2*m11^3*m33^3 - 2*m11^2*m22*m33^3 + 2*m11^2*m33^4 - 4*m11^3*m33^2*m44 + 2*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 6*m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + 2*m11^3*m33*m44^2 + 2*m11^2*m22*m33*m44^2 - 4*m11*m22^2*m33*m44^2 + 6*m11^2*m33^2*m44^2 + 6*m11*m22*m33^2*m44^2 - 2*m11^2*m22*m44^3 + 2*m11*m22^2*m44^3 - 2*m11^2*m33*m44^3 - 6*m11*m22*m33*m44^3 + 2*m11*m22*m44^4 + 3*m11^2*m22*m33^2*s - 3*m11^2*m33^3*s - 6*m11^2*m22*m33*m44*s + 6*m11^2*m33^2*m44*s - 3*m11*m22*m33^2*m44*s + 3*m11*m33^3*m44*s + 3*m11^2*m22*m44^2*s - 3*m11^2*m33*m44^2*s + 6*m11*m22*m33*m44^2*s - 6*m11*m33^2*m44^2*s - 3*m11*m22*m44^3*s + 3*m11*m33*m44^3*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 - m11^2*m22*m44*s^2 - 2*m11*m22^2*m44*s^2 - m11^2*m33*m44*s^2 + 6*m11*m22*m33*m44*s^2 - 4*m11*m33^2*m44*s^2 + 2*m11*m22*m44^2*s^2 + 2*m11*m33*m44^2*s^2 - m22*m33*m44^2*s^2 + m33^2*m44^2*s^2 - m22*m44^3*s^2 - m33*m44^3*s^2 - m11*m22*m44*s^3 + m11*m33*m44*s^3 + m22*m44^2*s^3 - m33*m44^2*s^3 - 2*m11^2*m33^3*t + 2*m11*m22*m33^3*t + 6*m11^2*m33^2*m44*t - 6*m11*m22*m33^2*m44*t - 6*m11^2*m33*m44^2*t + 6*m11*m22*m33*m44^2*t + 2*m11^2*m44^3*t - 2*m11*m22*m44^3*t - 3*m11^2*m33^2*s*t - 3*m11*m22*m33^2*s*t - 3*m11*m33^3*s*t + 6*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t + 3*m11*m33^2*m44*s*t - 3*m11^2*m44^2*s*t - 3*m11*m22*m44^2*s*t + 3*m11*m33*m44^2*s*t - 3*m11*m44^3*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t + m11^2*m44*s^2*t + 6*m11*m22*m44*s^2*t - 4*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t - 2*m33^2*m44*s^2*t + 4*m11*m44^2*s^2*t + 2*m22*m44^2*s^2*t + m33*m44^2*s^2*t + m44^3*s^2*t - m11*m22*s^3*t - m11*m33*s^3*t - m11*m44*s^3*t - 2*m22*m44*s^3*t + 2*m33*m44*s^3*t - m44^2*s^3*t + 3*m11*m33^2*s*t^2 - 6*m11*m33*m44*s*t^2 + 3*m11*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 + m33^2*s^2*t^2 - 4*m11*m44*s^2*t^2 - m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - 2*m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 - m33*s^3*t^2 + 2*m44*s^3*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(2*r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11*m22*m33 - m11*m33^2 + m11*m22*m44 - 2*m22^2*m44 + m11*m33*m44 + 2*m22*m33*m44 - 2*m22*m44^2 + m22*m44*s - m33*m44*s + m11*m33*t - 2*m22*m33*t - m11*m44*t + 2*m22*m44*t + m22*s*t + m33*s*t + m44*s*t - s*t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + m11^2*m22^2*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 - m11^4*m33*m44 + m11^3*m22*m33*m44 + m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 + m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + m11^3*m22*m44^2 - 2*m11^2*m22^2*m44^2 + m11*m22^3*m44^2 + m11^3*m33*m44^2 + m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 - m11^2*m22*m44^3 + m11*m22^2*m44^3 - m11^3*m33^2*s - m11^2*m22*m33^2*s + m11^2*m33^3*s - 2*m11^3*m22*m44*s + 4*m11^2*m22^2*m44*s - 2*m11*m22^3*m44*s - 2*m11^2*m22*m33*m44*s + 6*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s - 4*m11*m22*m33^2*m44*s + 4*m11^2*m22*m44^2*s - 5*m11*m22^2*m44^2*s - m22^3*m44^2*s + 6*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s - 2*m11*m22*m44^3*s - m22^2*m44^3*s + 3*m11^2*m33*m44*s^2 - 3*m11*m22*m33*m44*s^2 + 3*m11*m33^2*m44*s^2 - 3*m11*m22*m44^2*s^2 + 3*m22^2*m44^2*s^2 - 3*m11*m33*m44^2*s^2 - 3*m22*m33*m44^2*s^2 + 3*m22*m44^3*s^2 + 2*m11*m22*m44*s^3 - 2*m11*m33*m44*s^3 - 2*m22*m44^2*s^3 + 2*m33*m44^2*s^3 - m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m11^3*m33*m44*t - 4*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - m11^3*m44^2*t + 2*m11^2*m22*m44^2*t - m11*m22^2*m44^2*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11*m22^2*m33*s*t - 2*m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t + 2*m11^3*m44*s*t - 3*m11^2*m22*m44*s*t + m22^3*m44*s*t + 2*m11^2*m33*m44*s*t - 4*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m22^2*m44^2*s*t - 3*m11*m33^2*s^2*t - 3*m11^2*m44*s^2*t + 6*m11*m22*m44*s^2*t - 3*m22^2*m44*s^2*t + 6*m22*m33*m44*s^2*t + 3*m11*m44^2*s^2*t - 6*m22*m44^2*s^2*t + m11*m33*s^3*t + m22*m44*s^3*t - 4*m33*m44*s^3*t - 2*m44^2*s^3*t + m44*s^4*t + m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 - m11^2*m44*s*t^2 + 2*m11*m22*m44*s*t^2 - m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + 4*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, (r11*(m11^4*m33^3 - m11^3*m22*m33^3 + m11^3*m33^4 - m11^4*m33^2*m44 - m11^3*m22*m33^2*m44 + 2*m11^2*m22^2*m33^2*m44 - 2*m11^3*m33^3*m44 - 2*m11^2*m22*m33^3*m44 + 2*m11^3*m22*m33*m44^2 - m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 + m11^3*m33^2*m44^2 + 4*m11^2*m22*m33^2*m44^2 + m11*m22^2*m33^2*m44^2 - m11^2*m22^2*m44^3 + m11*m22^3*m44^3 - 2*m11^2*m22*m33*m44^3 - 2*m11*m22^2*m33*m44^3 + m11*m22^2*m44^4 + 2*m11^3*m22*m33^2*s - 2*m11^3*m33^3*s - 4*m11^2*m22^2*m33*m44*s + m11^3*m33^2*m44*s + 3*m11^2*m22*m33^2*m44*s + m11^2*m33^3*m44*s + 2*m11*m22^3*m44^2*s - 2*m11^2*m22*m33*m44^2*s - m11^2*m33^2*m44^2*s - 2*m11*m22*m33^2*m44^2*s + m11*m22^2*m44^3*s - m22^3*m44^3*s + 2*m11*m22*m33*m44^3*s + m22^2*m33*m44^3*s - m22^2*m44^4*s - m11^3*m33^3*t + m11^2*m22*m33^3*t + 2*m11^3*m33^2*m44*t - m11^2*m22*m33^2*m44*t - m11*m22^2*m33^2*m44*t - m11^3*m33*m44^2*t - m11^2*m22*m33*m44^2*t + 2*m11*m22^2*m33*m44^2*t + m11^2*m22*m44^3*t - m11*m22^2*m44^3*t - 4*m11^2*m22*m33^2*s*t + m11^3*m33*m44*s*t + 2*m11^2*m22*m33*m44*s*t + 5*m11*m22^2*m33*m44*s*t - 2*m11^2*m33^2*m44*s*t + m11^2*m22*m44^2*s*t - 6*m11*m22^2*m44^2*s*t + m22^3*m44^2*s*t + 2*m11^2*m33*m44^2*s*t + 4*m11*m22*m33*m44^2*s*t - 2*m22^2*m33*m44^2*s*t - 4*m11*m22*m44^3*s*t + 2*m22^2*m44^3*s*t + 3*m11^2*m33^2*s^2*t - 6*m11*m22*m33*m44*s^2*t + 3*m11*m33^2*m44*s^2*t + 3*m22^2*m44^2*s^2*t - 3*m11*m33*m44^2*s^2*t - 3*m22*m33*m44^2*s^2*t + 3*m22*m44^3*s^2*t - m11*m33*m44*s^3*t - m22*m44^2*s^3*t + 2*m33*m44^2*s^3*t + 2*m11*m22*m33^2*s*t^2 + m11^2*m33*m44*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + m22^2*m33*m44*s*t^2 - m11^2*m44^2*s*t^2 + 4*m11*m22*m44^2*s*t^2 - m22^2*m44^2*s*t^2 - 3*m11^2*m33*s^2*t^2 + 3*m11*m22*m33*s^2*t^2 - 3*m11*m33^2*s^2*t^2 + 3*m11*m22*m44*s^2*t^2 - 3*m22^2*m44*s^2*t^2 + 6*m22*m33*m44*s^2*t^2 + 3*m11*m44^2*s^2*t^2 - 6*m22*m44^2*s^2*t^2 - 2*m11*m22*s^3*t^2 - m11*m44*s^3*t^2 - m22*m44*s^3*t^2 - 4*m33*m44*s^3*t^2 - 2*m44^2*s^3*t^2 + m44*s^4*t^2 + 3*m11*m33*s^2*t^3 - 3*m22*m33*s^2*t^3 - 3*m11*m44*s^2*t^3 + 3*m22*m44*s^2*t^3 + 2*m11*s^3*t^3 + 2*m22*s^3*t^3 + 2*m33*s^3*t^3 + 4*m44*s^3*t^3 - s^4*t^3 - 2*s^3*t^4))/(2*r1*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, -((r11*(m11*m33 - m11*m44 - m44*s + s*t))/(s*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, 0, -((r11*(2*m11^3*m33^3 - 2*m11^2*m22*m33^3 + 2*m11^2*m33^4 - 4*m11^3*m33^2*m44 + 2*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 6*m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + 2*m11^3*m33*m44^2 + 2*m11^2*m22*m33*m44^2 - 4*m11*m22^2*m33*m44^2 + 6*m11^2*m33^2*m44^2 + 6*m11*m22*m33^2*m44^2 - 2*m11^2*m22*m44^3 + 2*m11*m22^2*m44^3 - 2*m11^2*m33*m44^3 - 6*m11*m22*m33*m44^3 + 2*m11*m22*m44^4 + 3*m11^2*m22*m33^2*s - 3*m11^2*m33^3*s - 6*m11^2*m22*m33*m44*s + 6*m11^2*m33^2*m44*s - 3*m11*m22*m33^2*m44*s + 3*m11*m33^3*m44*s + 3*m11^2*m22*m44^2*s - 3*m11^2*m33*m44^2*s + 6*m11*m22*m33*m44^2*s - 6*m11*m33^2*m44^2*s - 3*m11*m22*m44^3*s + 3*m11*m33*m44^3*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 - m11^2*m22*m44*s^2 - 2*m11*m22^2*m44*s^2 - m11^2*m33*m44*s^2 + 6*m11*m22*m33*m44*s^2 - 4*m11*m33^2*m44*s^2 + 2*m11*m22*m44^2*s^2 + 2*m11*m33*m44^2*s^2 - m22*m33*m44^2*s^2 + m33^2*m44^2*s^2 - m22*m44^3*s^2 - m33*m44^3*s^2 - m11*m22*m44*s^3 + m11*m33*m44*s^3 + m22*m44^2*s^3 - m33*m44^2*s^3 - 2*m11^2*m33^3*t + 2*m11*m22*m33^3*t + 6*m11^2*m33^2*m44*t - 6*m11*m22*m33^2*m44*t - 6*m11^2*m33*m44^2*t + 6*m11*m22*m33*m44^2*t + 2*m11^2*m44^3*t - 2*m11*m22*m44^3*t - 3*m11^2*m33^2*s*t - 3*m11*m22*m33^2*s*t - 3*m11*m33^3*s*t + 6*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t + 3*m11*m33^2*m44*s*t - 3*m11^2*m44^2*s*t - 3*m11*m22*m44^2*s*t + 3*m11*m33*m44^2*s*t - 3*m11*m44^3*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t + m11^2*m44*s^2*t + 6*m11*m22*m44*s^2*t - 4*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t - 2*m33^2*m44*s^2*t + 4*m11*m44^2*s^2*t + 2*m22*m44^2*s^2*t + m33*m44^2*s^2*t + m44^3*s^2*t - m11*m22*s^3*t - m11*m33*s^3*t - m11*m44*s^3*t - 2*m22*m44*s^3*t + 2*m33*m44*s^3*t - m44^2*s^3*t + 3*m11*m33^2*s*t^2 - 6*m11*m33*m44*s*t^2 + 3*m11*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 + m33^2*s^2*t^2 - 4*m11*m44*s^2*t^2 - m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - 2*m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 - m33*s^3*t^2 + 2*m44*s^3*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, -((r11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11*m22*m33 - m11*m33^2 + m11*m22*m44 - 2*m22^2*m44 + m11*m33*m44 + 2*m22*m33*m44 - 2*m22*m44^2 + m22*m44*s - m33*m44*s + m11*m33*t - 2*m22*m33*t - m11*m44*t + 2*m22*m44*t + m22*s*t + m33*s*t + m44*s*t - s*t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r11*(m11^4*m33^3 - m11^3*m22*m33^3 + m11^3*m33^4 - m11^4*m33^2*m44 - m11^3*m22*m33^2*m44 + 2*m11^2*m22^2*m33^2*m44 - 2*m11^3*m33^3*m44 - 2*m11^2*m22*m33^3*m44 + 2*m11^3*m22*m33*m44^2 - m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 + m11^3*m33^2*m44^2 + 4*m11^2*m22*m33^2*m44^2 + m11*m22^2*m33^2*m44^2 - m11^2*m22^2*m44^3 + m11*m22^3*m44^3 - 2*m11^2*m22*m33*m44^3 - 2*m11*m22^2*m33*m44^3 + m11*m22^2*m44^4 + 2*m11^3*m22*m33^2*s - 2*m11^3*m33^3*s - 4*m11^2*m22^2*m33*m44*s + m11^3*m33^2*m44*s + 3*m11^2*m22*m33^2*m44*s + m11^2*m33^3*m44*s + 2*m11*m22^3*m44^2*s - 2*m11^2*m22*m33*m44^2*s - m11^2*m33^2*m44^2*s - 2*m11*m22*m33^2*m44^2*s + m11*m22^2*m44^3*s - m22^3*m44^3*s + 2*m11*m22*m33*m44^3*s + m22^2*m33*m44^3*s - m22^2*m44^4*s - m11^3*m33^3*t + m11^2*m22*m33^3*t + 2*m11^3*m33^2*m44*t - m11^2*m22*m33^2*m44*t - m11*m22^2*m33^2*m44*t - m11^3*m33*m44^2*t - m11^2*m22*m33*m44^2*t + 2*m11*m22^2*m33*m44^2*t + m11^2*m22*m44^3*t - m11*m22^2*m44^3*t - 4*m11^2*m22*m33^2*s*t + m11^3*m33*m44*s*t + 2*m11^2*m22*m33*m44*s*t + 5*m11*m22^2*m33*m44*s*t - 2*m11^2*m33^2*m44*s*t + m11^2*m22*m44^2*s*t - 6*m11*m22^2*m44^2*s*t + m22^3*m44^2*s*t + 2*m11^2*m33*m44^2*s*t + 4*m11*m22*m33*m44^2*s*t - 2*m22^2*m33*m44^2*s*t - 4*m11*m22*m44^3*s*t + 2*m22^2*m44^3*s*t + 3*m11^2*m33^2*s^2*t - 6*m11*m22*m33*m44*s^2*t + 3*m11*m33^2*m44*s^2*t + 3*m22^2*m44^2*s^2*t - 3*m11*m33*m44^2*s^2*t - 3*m22*m33*m44^2*s^2*t + 3*m22*m44^3*s^2*t - m11*m33*m44*s^3*t - m22*m44^2*s^3*t + 2*m33*m44^2*s^3*t + 2*m11*m22*m33^2*s*t^2 + m11^2*m33*m44*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + m22^2*m33*m44*s*t^2 - m11^2*m44^2*s*t^2 + 4*m11*m22*m44^2*s*t^2 - m22^2*m44^2*s*t^2 - 3*m11^2*m33*s^2*t^2 + 3*m11*m22*m33*s^2*t^2 - 3*m11*m33^2*s^2*t^2 + 3*m11*m22*m44*s^2*t^2 - 3*m22^2*m44*s^2*t^2 + 6*m22*m33*m44*s^2*t^2 + 3*m11*m44^2*s^2*t^2 - 6*m22*m44^2*s^2*t^2 - 2*m11*m22*s^3*t^2 - m11*m44*s^3*t^2 - m22*m44*s^3*t^2 - 4*m33*m44*s^3*t^2 - 2*m44^2*s^3*t^2 + m44*s^4*t^2 + 3*m11*m33*s^2*t^3 - 3*m22*m33*s^2*t^3 - 3*m11*m44*s^2*t^3 + 3*m22*m44*s^2*t^3 + 2*m11*s^3*t^3 + 2*m22*s^3*t^3 + 2*m33*s^3*t^3 + 4*m44*s^3*t^3 - s^4*t^3 - 2*s^3*t^4))/(2*r1*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (3*r11*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + m11^2*m22^2*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 - m11^4*m33*m44 + m11^3*m22*m33*m44 + m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 + m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + m11^3*m22*m44^2 - 2*m11^2*m22^2*m44^2 + m11*m22^3*m44^2 + m11^3*m33*m44^2 + m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 - m11^2*m22*m44^3 + m11*m22^2*m44^3 - m11^3*m33^2*s - m11^2*m22*m33^2*s + m11^2*m33^3*s - 2*m11^3*m22*m44*s + 4*m11^2*m22^2*m44*s - 2*m11*m22^3*m44*s - 2*m11^2*m22*m33*m44*s + 6*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s - 4*m11*m22*m33^2*m44*s + 4*m11^2*m22*m44^2*s - 5*m11*m22^2*m44^2*s - m22^3*m44^2*s + 6*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s - 2*m11*m22*m44^3*s - m22^2*m44^3*s + 3*m11^2*m33*m44*s^2 - 3*m11*m22*m33*m44*s^2 + 3*m11*m33^2*m44*s^2 - 3*m11*m22*m44^2*s^2 + 3*m22^2*m44^2*s^2 - 3*m11*m33*m44^2*s^2 - 3*m22*m33*m44^2*s^2 + 3*m22*m44^3*s^2 + 2*m11*m22*m44*s^3 - 2*m11*m33*m44*s^3 - 2*m22*m44^2*s^3 + 2*m33*m44^2*s^3 - m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m11^3*m33*m44*t - 4*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - m11^3*m44^2*t + 2*m11^2*m22*m44^2*t - m11*m22^2*m44^2*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11*m22^2*m33*s*t - 2*m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t + 2*m11^3*m44*s*t - 3*m11^2*m22*m44*s*t + m22^3*m44*s*t + 2*m11^2*m33*m44*s*t - 4*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m22^2*m44^2*s*t - 3*m11*m33^2*s^2*t - 3*m11^2*m44*s^2*t + 6*m11*m22*m44*s^2*t - 3*m22^2*m44*s^2*t + 6*m22*m33*m44*s^2*t + 3*m11*m44^2*s^2*t - 6*m22*m44^2*s^2*t + m11*m33*s^3*t + m22*m44*s^3*t - 4*m33*m44*s^3*t - 2*m44^2*s^3*t + m44*s^4*t + m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 - m11^2*m44*s*t^2 + 2*m11*m22*m44*s*t^2 - m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + 4*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -((r11*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + m11^2*m22^2*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 - m11^4*m33*m44 + m11^3*m22*m33*m44 + m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 + m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + m11^3*m22*m44^2 - 2*m11^2*m22^2*m44^2 + m11*m22^3*m44^2 + m11^3*m33*m44^2 + m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 - m11^2*m22*m44^3 + m11*m22^2*m44^3 - m11^3*m33^2*s - m11^2*m22*m33^2*s + m11^2*m33^3*s - 2*m11^3*m22*m44*s + 4*m11^2*m22^2*m44*s - 2*m11*m22^3*m44*s - 2*m11^2*m22*m33*m44*s + 6*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s - 4*m11*m22*m33^2*m44*s + 4*m11^2*m22*m44^2*s - 5*m11*m22^2*m44^2*s - m22^3*m44^2*s + 6*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s - 2*m11*m22*m44^3*s - m22^2*m44^3*s + 3*m11^2*m33*m44*s^2 - 3*m11*m22*m33*m44*s^2 + 3*m11*m33^2*m44*s^2 - 3*m11*m22*m44^2*s^2 + 3*m22^2*m44^2*s^2 - 3*m11*m33*m44^2*s^2 - 3*m22*m33*m44^2*s^2 + 3*m22*m44^3*s^2 + 2*m11*m22*m44*s^3 - 2*m11*m33*m44*s^3 - 2*m22*m44^2*s^3 + 2*m33*m44^2*s^3 - m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m11^3*m33*m44*t - 4*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - m11^3*m44^2*t + 2*m11^2*m22*m44^2*t - m11*m22^2*m44^2*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11*m22^2*m33*s*t - 2*m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t + 2*m11^3*m44*s*t - 3*m11^2*m22*m44*s*t + m22^3*m44*s*t + 2*m11^2*m33*m44*s*t - 4*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m22^2*m44^2*s*t - 3*m11*m33^2*s^2*t - 3*m11^2*m44*s^2*t + 6*m11*m22*m44*s^2*t - 3*m22^2*m44*s^2*t + 6*m22*m33*m44*s^2*t + 3*m11*m44^2*s^2*t - 6*m22*m44^2*s^2*t + m11*m33*s^3*t + m22*m44*s^3*t - 4*m33*m44*s^3*t - 2*m44^2*s^3*t + m44*s^4*t + m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 - m11^2*m44*s*t^2 + 2*m11*m22*m44*s*t^2 - m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + 4*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, -((r11*(2*m11^3*m33^3 - 2*m11^2*m22*m33^3 + 2*m11^2*m33^4 - 4*m11^3*m33^2*m44 + 2*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 6*m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + 2*m11^3*m33*m44^2 + 2*m11^2*m22*m33*m44^2 - 4*m11*m22^2*m33*m44^2 + 6*m11^2*m33^2*m44^2 + 6*m11*m22*m33^2*m44^2 - 2*m11^2*m22*m44^3 + 2*m11*m22^2*m44^3 - 2*m11^2*m33*m44^3 - 6*m11*m22*m33*m44^3 + 2*m11*m22*m44^4 + 3*m11^2*m22*m33^2*s - 3*m11^2*m33^3*s - 6*m11^2*m22*m33*m44*s + 6*m11^2*m33^2*m44*s - 3*m11*m22*m33^2*m44*s + 3*m11*m33^3*m44*s + 3*m11^2*m22*m44^2*s - 3*m11^2*m33*m44^2*s + 6*m11*m22*m33*m44^2*s - 6*m11*m33^2*m44^2*s - 3*m11*m22*m44^3*s + 3*m11*m33*m44^3*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 - m11^2*m22*m44*s^2 - 2*m11*m22^2*m44*s^2 - m11^2*m33*m44*s^2 + 6*m11*m22*m33*m44*s^2 - 4*m11*m33^2*m44*s^2 + 2*m11*m22*m44^2*s^2 + 2*m11*m33*m44^2*s^2 - m22*m33*m44^2*s^2 + m33^2*m44^2*s^2 - m22*m44^3*s^2 - m33*m44^3*s^2 - m11*m22*m44*s^3 + m11*m33*m44*s^3 + m22*m44^2*s^3 - m33*m44^2*s^3 - 2*m11^2*m33^3*t + 2*m11*m22*m33^3*t + 6*m11^2*m33^2*m44*t - 6*m11*m22*m33^2*m44*t - 6*m11^2*m33*m44^2*t + 6*m11*m22*m33*m44^2*t + 2*m11^2*m44^3*t - 2*m11*m22*m44^3*t - 3*m11^2*m33^2*s*t - 3*m11*m22*m33^2*s*t - 3*m11*m33^3*s*t + 6*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t + 3*m11*m33^2*m44*s*t - 3*m11^2*m44^2*s*t - 3*m11*m22*m44^2*s*t + 3*m11*m33*m44^2*s*t - 3*m11*m44^3*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t + m11^2*m44*s^2*t + 6*m11*m22*m44*s^2*t - 4*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t - 2*m33^2*m44*s^2*t + 4*m11*m44^2*s^2*t + 2*m22*m44^2*s^2*t + m33*m44^2*s^2*t + m44^3*s^2*t - m11*m22*s^3*t - m11*m33*s^3*t - m11*m44*s^3*t - 2*m22*m44*s^3*t + 2*m33*m44*s^3*t - m44^2*s^3*t + 3*m11*m33^2*s*t^2 - 6*m11*m33*m44*s*t^2 + 3*m11*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 + m33^2*s^2*t^2 - 4*m11*m44*s^2*t^2 - m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - 2*m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 - m33*s^3*t^2 + 2*m44*s^3*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, -((r11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11*m22*m33 - m11*m33^2 + m11*m22*m44 - 2*m22^2*m44 + m11*m33*m44 + 2*m22*m33*m44 - 2*m22*m44^2 + m22*m44*s - m33*m44*s + m11*m33*t - 2*m22*m33*t - m11*m44*t + 2*m22*m44*t + m22*s*t + m33*s*t + m44*s*t - s*t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, 0, 0, 0, (-3*r11*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + m11^2*m22^2*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 - m11^4*m33*m44 + m11^3*m22*m33*m44 + m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 + m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + m11^3*m22*m44^2 - 2*m11^2*m22^2*m44^2 + m11*m22^3*m44^2 + m11^3*m33*m44^2 + m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 - m11^2*m22*m44^3 + m11*m22^2*m44^3 - m11^3*m33^2*s - m11^2*m22*m33^2*s + m11^2*m33^3*s - 2*m11^3*m22*m44*s + 4*m11^2*m22^2*m44*s - 2*m11*m22^3*m44*s - 2*m11^2*m22*m33*m44*s + 6*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s - 4*m11*m22*m33^2*m44*s + 4*m11^2*m22*m44^2*s - 5*m11*m22^2*m44^2*s - m22^3*m44^2*s + 6*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s - 2*m11*m22*m44^3*s - m22^2*m44^3*s + 3*m11^2*m33*m44*s^2 - 3*m11*m22*m33*m44*s^2 + 3*m11*m33^2*m44*s^2 - 3*m11*m22*m44^2*s^2 + 3*m22^2*m44^2*s^2 - 3*m11*m33*m44^2*s^2 - 3*m22*m33*m44^2*s^2 + 3*m22*m44^3*s^2 + 2*m11*m22*m44*s^3 - 2*m11*m33*m44*s^3 - 2*m22*m44^2*s^3 + 2*m33*m44^2*s^3 - m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m11^3*m33*m44*t - 4*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - m11^3*m44^2*t + 2*m11^2*m22*m44^2*t - m11*m22^2*m44^2*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11*m22^2*m33*s*t - 2*m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t + 2*m11^3*m44*s*t - 3*m11^2*m22*m44*s*t + m22^3*m44*s*t + 2*m11^2*m33*m44*s*t - 4*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m22^2*m44^2*s*t - 3*m11*m33^2*s^2*t - 3*m11^2*m44*s^2*t + 6*m11*m22*m44*s^2*t - 3*m22^2*m44*s^2*t + 6*m22*m33*m44*s^2*t + 3*m11*m44^2*s^2*t - 6*m22*m44^2*s^2*t + m11*m33*s^3*t + m22*m44*s^3*t - 4*m33*m44*s^3*t - 2*m44^2*s^3*t + m44*s^4*t + m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 - m11^2*m44*s*t^2 + 2*m11*m22*m44*s*t^2 - m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + 4*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -(r11*(m11*m33 - m11*m44 - m44*s + s*t))/(2*s*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, (r11*(m11*m33 - m11*m44 - m44*s + s*t))/(2*s*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11*m33 - m11*m44 - m44*s + s*t))/(s*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, 0, 0, (r11*(2*m11^3*m33^3 - 2*m11^2*m22*m33^3 + 2*m11^2*m33^4 - 4*m11^3*m33^2*m44 + 2*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 6*m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + 2*m11^3*m33*m44^2 + 2*m11^2*m22*m33*m44^2 - 4*m11*m22^2*m33*m44^2 + 6*m11^2*m33^2*m44^2 + 6*m11*m22*m33^2*m44^2 - 2*m11^2*m22*m44^3 + 2*m11*m22^2*m44^3 - 2*m11^2*m33*m44^3 - 6*m11*m22*m33*m44^3 + 2*m11*m22*m44^4 + 3*m11^2*m22*m33^2*s - 3*m11^2*m33^3*s - 6*m11^2*m22*m33*m44*s + 6*m11^2*m33^2*m44*s - 3*m11*m22*m33^2*m44*s + 3*m11*m33^3*m44*s + 3*m11^2*m22*m44^2*s - 3*m11^2*m33*m44^2*s + 6*m11*m22*m33*m44^2*s - 6*m11*m33^2*m44^2*s - 3*m11*m22*m44^3*s + 3*m11*m33*m44^3*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 - m11^2*m22*m44*s^2 - 2*m11*m22^2*m44*s^2 - m11^2*m33*m44*s^2 + 6*m11*m22*m33*m44*s^2 - 4*m11*m33^2*m44*s^2 + 2*m11*m22*m44^2*s^2 + 2*m11*m33*m44^2*s^2 - m22*m33*m44^2*s^2 + m33^2*m44^2*s^2 - m22*m44^3*s^2 - m33*m44^3*s^2 - m11*m22*m44*s^3 + m11*m33*m44*s^3 + m22*m44^2*s^3 - m33*m44^2*s^3 - 2*m11^2*m33^3*t + 2*m11*m22*m33^3*t + 6*m11^2*m33^2*m44*t - 6*m11*m22*m33^2*m44*t - 6*m11^2*m33*m44^2*t + 6*m11*m22*m33*m44^2*t + 2*m11^2*m44^3*t - 2*m11*m22*m44^3*t - 3*m11^2*m33^2*s*t - 3*m11*m22*m33^2*s*t - 3*m11*m33^3*s*t + 6*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t + 3*m11*m33^2*m44*s*t - 3*m11^2*m44^2*s*t - 3*m11*m22*m44^2*s*t + 3*m11*m33*m44^2*s*t - 3*m11*m44^3*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t + m11^2*m44*s^2*t + 6*m11*m22*m44*s^2*t - 4*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t - 2*m33^2*m44*s^2*t + 4*m11*m44^2*s^2*t + 2*m22*m44^2*s^2*t + m33*m44^2*s^2*t + m44^3*s^2*t - m11*m22*s^3*t - m11*m33*s^3*t - m11*m44*s^3*t - 2*m22*m44*s^3*t + 2*m33*m44*s^3*t - m44^2*s^3*t + 3*m11*m33^2*s*t^2 - 6*m11*m33*m44*s*t^2 + 3*m11*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 + m33^2*s^2*t^2 - 4*m11*m44*s^2*t^2 - m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - 2*m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 - m33*s^3*t^2 + 2*m44*s^3*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(2*r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11*m33 - m11*m44 - m44*s + s*t))/(2*s*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11*m33 - m11*m44 - m44*s + s*t))/(s*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, (r11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11*m22*m33 - m11*m33^2 + m11*m22*m44 - 2*m22^2*m44 + m11*m33*m44 + 2*m22*m33*m44 - 2*m22*m44^2 + m22*m44*s - m33*m44*s + m11*m33*t - 2*m22*m33*t - m11*m44*t + 2*m22*m44*t + m22*s*t + m33*s*t + m44*s*t - s*t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -(r11*(m11*m33 - m11*m44 - m44*s + s*t))/(2*s*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -((r11*(m11*m33 - m11*m44 - m44*s + s*t))/(s*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, 0, 0, (-3*r11*(m11*m33 - m11*m44 - m44*s + s*t))/(2*s*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, 0, (3*r11*(m11*m33 - m11*m44 - m44*s + s*t))/(2*s*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, -(((2*m11*m22*m33 - m22^2*m33 + m22*m33^2 - m22^2*m44 - m22*m33*m44 + m22*m33*s - m33^2*s - m22*m33*t + m22*m44*t + m22*s*t + 2*m33*s*t - s*t^2)*(2*m11^2*m33 - m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 - 2*m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s + m33*m44*s - 2*m11*m33*t + m22*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m33*s*t - m44*s*t + s*t^2))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r10*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(2*m11^2*m33 - m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 - 2*m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s + m33*m44*s - 2*m11*m33*t + m22*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m33*s*t - m44*s*t + s*t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, 0, (r10*(2*m11^2*m22*m33^3 - 2*m11*m22^2*m33^3 + 2*m11*m22*m33^4 - 4*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 + 2*m22^3*m33^2*m44 - 6*m11*m22*m33^3*m44 - 2*m22^2*m33^3*m44 + 2*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - 4*m22^3*m33*m44^2 + 6*m11*m22*m33^2*m44^2 + 6*m22^2*m33^2*m44^2 - 2*m11*m22^2*m44^3 + 2*m22^3*m44^3 - 2*m11*m22*m33*m44^3 - 6*m22^2*m33*m44^3 + 2*m22^2*m44^4 + 3*m11*m22^2*m33^2*s - 3*m11*m22*m33^3*s - 6*m11*m22^2*m33*m44*s + 6*m11*m22*m33^2*m44*s - 3*m22^2*m33^2*m44*s + 3*m22*m33^3*m44*s + 3*m11*m22^2*m44^2*s - 3*m11*m22*m33*m44^2*s + 6*m22^2*m33*m44^2*s - 6*m22*m33^2*m44^2*s - 3*m22^2*m44^3*s + 3*m22*m33*m44^3*s - 2*m11^2*m22*m33*s^2 - m11*m22^2*m33*s^2 + 2*m11*m22*m33^2*s^2 - m11*m33^3*s^2 - m11*m22^2*m44*s^2 + 6*m11*m22*m33*m44*s^2 - m22^2*m33*m44*s^2 - m11*m33^2*m44*s^2 + 2*m22*m33^2*m44*s^2 - m33^3*m44*s^2 + m22^2*m44^2*s^2 - 4*m22*m33*m44^2*s^2 + m33^2*m44^2*s^2 - m11*m22*m33*s^3 + m11*m33^2*s^3 + m22*m33*m44*s^3 - m33^2*m44*s^3 - 2*m11*m22*m33^3*t + 2*m22^2*m33^3*t + 6*m11*m22*m33^2*m44*t - 6*m22^2*m33^2*m44*t - 6*m11*m22*m33*m44^2*t + 6*m22^2*m33*m44^2*t + 2*m11*m22*m44^3*t - 2*m22^2*m44^3*t - 3*m11*m22*m33^2*s*t - 3*m22^2*m33^2*s*t - 3*m22*m33^3*s*t + 6*m11*m22*m33*m44*s*t + 6*m22^2*m33*m44*s*t + 3*m22*m33^2*m44*s*t - 3*m11*m22*m44^2*s*t - 3*m22^2*m44^2*s*t + 3*m22*m33*m44^2*s*t - 3*m22*m44^3*s*t + 6*m11*m22*m33*s^2*t + m22^2*m33*s^2*t + 2*m11*m33^2*s^2*t + 4*m22*m33^2*s^2*t + m33^3*s^2*t + 2*m11*m22*m44*s^2*t - m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 4*m22*m33*m44*s^2*t + m33^2*m44*s^2*t + 4*m22*m44^2*s^2*t - 2*m33*m44^2*s^2*t - m11*m22*s^3*t - 2*m11*m33*s^3*t - m22*m33*s^3*t - m33^2*s^3*t - m22*m44*s^3*t + 2*m33*m44*s^3*t + 3*m22*m33^2*s*t^2 - 6*m22*m33*m44*s*t^2 + 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 - 4*m22*m33*s^2*t^2 - 2*m33^2*s^2*t^2 - m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + m33*m44*s^2*t^2 + m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 - m44*s^3*t^2 + m33*s^2*t^3 - m44*s^2*t^3 - s^3*t^3))/(r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, 0, 0, -(r10*(2*m11^2*m22*m33^3 - 2*m11*m22^2*m33^3 + 2*m11*m22*m33^4 - 4*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 + 2*m22^3*m33^2*m44 - 6*m11*m22*m33^3*m44 - 2*m22^2*m33^3*m44 + 2*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - 4*m22^3*m33*m44^2 + 6*m11*m22*m33^2*m44^2 + 6*m22^2*m33^2*m44^2 - 2*m11*m22^2*m44^3 + 2*m22^3*m44^3 - 2*m11*m22*m33*m44^3 - 6*m22^2*m33*m44^3 + 2*m22^2*m44^4 + 3*m11*m22^2*m33^2*s - 3*m11*m22*m33^3*s - 6*m11*m22^2*m33*m44*s + 6*m11*m22*m33^2*m44*s - 3*m22^2*m33^2*m44*s + 3*m22*m33^3*m44*s + 3*m11*m22^2*m44^2*s - 3*m11*m22*m33*m44^2*s + 6*m22^2*m33*m44^2*s - 6*m22*m33^2*m44^2*s - 3*m22^2*m44^3*s + 3*m22*m33*m44^3*s - 2*m11^2*m22*m33*s^2 - m11*m22^2*m33*s^2 + 2*m11*m22*m33^2*s^2 - m11*m33^3*s^2 - m11*m22^2*m44*s^2 + 6*m11*m22*m33*m44*s^2 - m22^2*m33*m44*s^2 - m11*m33^2*m44*s^2 + 2*m22*m33^2*m44*s^2 - m33^3*m44*s^2 + m22^2*m44^2*s^2 - 4*m22*m33*m44^2*s^2 + m33^2*m44^2*s^2 - m11*m22*m33*s^3 + m11*m33^2*s^3 + m22*m33*m44*s^3 - m33^2*m44*s^3 - 2*m11*m22*m33^3*t + 2*m22^2*m33^3*t + 6*m11*m22*m33^2*m44*t - 6*m22^2*m33^2*m44*t - 6*m11*m22*m33*m44^2*t + 6*m22^2*m33*m44^2*t + 2*m11*m22*m44^3*t - 2*m22^2*m44^3*t - 3*m11*m22*m33^2*s*t - 3*m22^2*m33^2*s*t - 3*m22*m33^3*s*t + 6*m11*m22*m33*m44*s*t + 6*m22^2*m33*m44*s*t + 3*m22*m33^2*m44*s*t - 3*m11*m22*m44^2*s*t - 3*m22^2*m44^2*s*t + 3*m22*m33*m44^2*s*t - 3*m22*m44^3*s*t + 6*m11*m22*m33*s^2*t + m22^2*m33*s^2*t + 2*m11*m33^2*s^2*t + 4*m22*m33^2*s^2*t + m33^3*s^2*t + 2*m11*m22*m44*s^2*t - m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 4*m22*m33*m44*s^2*t + m33^2*m44*s^2*t + 4*m22*m44^2*s^2*t - 2*m33*m44^2*s^2*t - m11*m22*s^3*t - 2*m11*m33*s^3*t - m22*m33*s^3*t - m33^2*s^3*t - m22*m44*s^3*t + 2*m33*m44*s^3*t + 3*m22*m33^2*s*t^2 - 6*m22*m33*m44*s*t^2 + 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 - 4*m22*m33*s^2*t^2 - 2*m33^2*s^2*t^2 - m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + m33*m44*s^2*t^2 + m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 - m44*s^3*t^2 + m33*s^2*t^3 - m44*s^2*t^3 - s^3*t^3))/(2*r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), (r10*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(2*m11^2*m33 - m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 - 2*m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s + m33*m44*s - 2*m11*m33*t + m22*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m33*s*t - m44*s*t + s*t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), -((r10*(m11^3*m22*m33^2 - 2*m11^2*m22^2*m33^2 + m11*m22^3*m33^2 + m11^2*m22*m33^3 - m11*m22^2*m33^3 - m11^3*m22*m33*m44 + m11^2*m22^2*m33*m44 + m11*m22^3*m33*m44 - m22^4*m33*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + m22^3*m33^2*m44 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m22^4*m44^2 + m11^2*m22*m33*m44^2 + m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11^3*m22*m33*s + 4*m11^2*m22^2*m33*s - 2*m11*m22^3*m33*s - m11^3*m33^2*s - 5*m11^2*m22*m33^2*s + 4*m11*m22^2*m33^2*s - m11^2*m33^3*s - 2*m11*m22*m33^3*s + 6*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s + 6*m11*m22*m33^2*m44*s - m11*m22^2*m44^2*s - m22^3*m44^2*s - 4*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s + m22^2*m44^3*s + 3*m11^2*m33^2*s^2 - 3*m11*m22*m33^2*s^2 + 3*m11*m33^3*s^2 - 3*m11*m22*m33*m44*s^2 + 3*m22^2*m33*m44*s^2 - 3*m11*m33^2*m44*s^2 - 3*m22*m33^2*m44*s^2 + 3*m22*m33*m44^2*s^2 + 2*m11*m22*m33*s^3 - 2*m11*m33^2*s^3 - 2*m22*m33*m44*s^3 + 2*m33^2*m44*s^3 - m11^2*m22*m33^2*t + 2*m11*m22^2*m33^2*t - m22^3*m33^2*t + 2*m11^2*m22*m33*m44*t - 4*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t - m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t + m11^3*m33*s*t - 3*m11*m22^2*m33*s*t + 2*m22^3*m33*s*t + 2*m11^2*m33^2*s*t - m11^2*m22*m44*s*t + 2*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t - 4*m11*m22*m33*m44*s*t + 2*m22^2*m33*m44*s*t + 4*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11^2*m33*s^2*t + 6*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t - 6*m11*m33^2*s^2*t + 3*m22*m33^2*s^2*t + 6*m11*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11*m33*s^3*t - 2*m33^2*s^3*t + m22*m44*s^3*t - 4*m33*m44*s^3*t + m33*s^4*t - m11^2*m33*s*t^2 + 2*m11*m22*m33*s*t^2 - m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 4*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, -(r10*(m11^3*m22*m33^3 - m11^2*m22^2*m33^3 + m11^2*m22*m33^4 - m11^3*m22*m33^2*m44 - m11^2*m22^2*m33^2*m44 + 2*m11*m22^3*m33^2*m44 - 2*m11^2*m22*m33^3*m44 - 2*m11*m22^2*m33^3*m44 + 2*m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 - m22^4*m33*m44^2 + m11^2*m22*m33^2*m44^2 + 4*m11*m22^2*m33^2*m44^2 + m22^3*m33^2*m44^2 - m11*m22^3*m44^3 + m22^4*m44^3 - 2*m11*m22^2*m33*m44^3 - 2*m22^3*m33*m44^3 + m22^3*m44^4 + 2*m11^3*m22*m33^2*s - m11^3*m33^3*s + m11^2*m22*m33^3*s - m11^2*m33^4*s - 4*m11^2*m22^2*m33*m44*s - 2*m11*m22^2*m33^2*m44*s + m11^2*m33^3*m44*s + 2*m11*m22*m33^3*m44*s + 2*m11*m22^3*m44^2*s + 3*m11*m22^2*m33*m44^2*s + m22^3*m33*m44^2*s - 2*m11*m22*m33^2*m44^2*s - m22^2*m33^2*m44^2*s - 2*m22^3*m44^3*s + m22^2*m33*m44^3*s - m11^2*m22*m33^3*t + m11*m22^2*m33^3*t + 2*m11^2*m22*m33^2*m44*t - m11*m22^2*m33^2*m44*t - m22^3*m33^2*m44*t - m11^2*m22*m33*m44^2*t - m11*m22^2*m33*m44^2*t + 2*m22^3*m33*m44^2*t + m11*m22^2*m44^3*t - m22^3*m44^3*t + m11^3*m33^2*s*t - 6*m11^2*m22*m33^2*s*t + m11*m22^2*m33^2*s*t + 2*m11^2*m33^3*s*t - 4*m11*m22*m33^3*s*t + 5*m11^2*m22*m33*m44*s*t + 2*m11*m22^2*m33*m44*s*t + m22^3*m33*m44*s*t - 2*m11^2*m33^2*m44*s*t + 4*m11*m22*m33^2*m44*s*t + 2*m22^2*m33^2*m44*s*t - 4*m11*m22^2*m44^2*s*t - 2*m22^2*m33*m44^2*s*t + 3*m11^2*m33^2*s^2*t + 3*m11*m33^3*s^2*t - 6*m11*m22*m33*m44*s^2*t - 3*m11*m33^2*m44*s^2*t - 3*m22*m33^2*m44*s^2*t + 3*m22^2*m44^2*s^2*t + 3*m22*m33*m44^2*s^2*t - m11*m33^2*s^3*t - m22*m33*m44*s^3*t + 2*m33^2*m44*s^3*t - m11^2*m33^2*s*t^2 + 4*m11*m22*m33^2*s*t^2 - m22^2*m33^2*s*t^2 + m11^2*m33*m44*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + m22^2*m33*m44*s*t^2 + 2*m11*m22*m44^2*s*t^2 - 3*m11^2*m33*s^2*t^2 + 3*m11*m22*m33*s^2*t^2 - 6*m11*m33^2*s^2*t^2 + 3*m22*m33^2*s^2*t^2 + 3*m11*m22*m44*s^2*t^2 - 3*m22^2*m44*s^2*t^2 + 6*m11*m33*m44*s^2*t^2 - 3*m22*m44^2*s^2*t^2 - 2*m11*m22*s^3*t^2 - m11*m33*s^3*t^2 - m22*m33*s^3*t^2 - 2*m33^2*s^3*t^2 - 4*m33*m44*s^3*t^2 + m33*s^4*t^2 + 3*m11*m33*s^2*t^3 - 3*m22*m33*s^2*t^3 - 3*m11*m44*s^2*t^3 + 3*m22*m44*s^2*t^3 + 2*m11*s^3*t^3 + 2*m22*s^3*t^3 + 4*m33*s^3*t^3 + 2*m44*s^3*t^3 - s^4*t^3 - 2*s^3*t^4))/(2*r1*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, (r10*(m22*m33 - m22*m44 + m33*s - s*t))/(s*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, (r10*(m11^3*m22*m33^3 - m11^2*m22^2*m33^3 + m11^2*m22*m33^4 - m11^3*m22*m33^2*m44 - m11^2*m22^2*m33^2*m44 + 2*m11*m22^3*m33^2*m44 - 2*m11^2*m22*m33^3*m44 - 2*m11*m22^2*m33^3*m44 + 2*m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 - m22^4*m33*m44^2 + m11^2*m22*m33^2*m44^2 + 4*m11*m22^2*m33^2*m44^2 + m22^3*m33^2*m44^2 - m11*m22^3*m44^3 + m22^4*m44^3 - 2*m11*m22^2*m33*m44^3 - 2*m22^3*m33*m44^3 + m22^3*m44^4 + 2*m11^3*m22*m33^2*s - m11^3*m33^3*s + m11^2*m22*m33^3*s - m11^2*m33^4*s - 4*m11^2*m22^2*m33*m44*s - 2*m11*m22^2*m33^2*m44*s + m11^2*m33^3*m44*s + 2*m11*m22*m33^3*m44*s + 2*m11*m22^3*m44^2*s + 3*m11*m22^2*m33*m44^2*s + m22^3*m33*m44^2*s - 2*m11*m22*m33^2*m44^2*s - m22^2*m33^2*m44^2*s - 2*m22^3*m44^3*s + m22^2*m33*m44^3*s - m11^2*m22*m33^3*t + m11*m22^2*m33^3*t + 2*m11^2*m22*m33^2*m44*t - m11*m22^2*m33^2*m44*t - m22^3*m33^2*m44*t - m11^2*m22*m33*m44^2*t - m11*m22^2*m33*m44^2*t + 2*m22^3*m33*m44^2*t + m11*m22^2*m44^3*t - m22^3*m44^3*t + m11^3*m33^2*s*t - 6*m11^2*m22*m33^2*s*t + m11*m22^2*m33^2*s*t + 2*m11^2*m33^3*s*t - 4*m11*m22*m33^3*s*t + 5*m11^2*m22*m33*m44*s*t + 2*m11*m22^2*m33*m44*s*t + m22^3*m33*m44*s*t - 2*m11^2*m33^2*m44*s*t + 4*m11*m22*m33^2*m44*s*t + 2*m22^2*m33^2*m44*s*t - 4*m11*m22^2*m44^2*s*t - 2*m22^2*m33*m44^2*s*t + 3*m11^2*m33^2*s^2*t + 3*m11*m33^3*s^2*t - 6*m11*m22*m33*m44*s^2*t - 3*m11*m33^2*m44*s^2*t - 3*m22*m33^2*m44*s^2*t + 3*m22^2*m44^2*s^2*t + 3*m22*m33*m44^2*s^2*t - m11*m33^2*s^3*t - m22*m33*m44*s^3*t + 2*m33^2*m44*s^3*t - m11^2*m33^2*s*t^2 + 4*m11*m22*m33^2*s*t^2 - m22^2*m33^2*s*t^2 + m11^2*m33*m44*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + m22^2*m33*m44*s*t^2 + 2*m11*m22*m44^2*s*t^2 - 3*m11^2*m33*s^2*t^2 + 3*m11*m22*m33*s^2*t^2 - 6*m11*m33^2*s^2*t^2 + 3*m22*m33^2*s^2*t^2 + 3*m11*m22*m44*s^2*t^2 - 3*m22^2*m44*s^2*t^2 + 6*m11*m33*m44*s^2*t^2 - 3*m22*m44^2*s^2*t^2 - 2*m11*m22*s^3*t^2 - m11*m33*s^3*t^2 - m22*m33*s^3*t^2 - 2*m33^2*s^3*t^2 - 4*m33*m44*s^3*t^2 + m33*s^4*t^2 + 3*m11*m33*s^2*t^3 - 3*m22*m33*s^2*t^3 - 3*m11*m44*s^2*t^3 + 3*m22*m44*s^2*t^3 + 2*m11*s^3*t^3 + 2*m22*s^3*t^3 + 4*m33*s^3*t^3 + 2*m44*s^3*t^3 - s^4*t^3 - 2*s^3*t^4))/(2*r1*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), (-3*r10*(m11^3*m22*m33^2 - 2*m11^2*m22^2*m33^2 + m11*m22^3*m33^2 + m11^2*m22*m33^3 - m11*m22^2*m33^3 - m11^3*m22*m33*m44 + m11^2*m22^2*m33*m44 + m11*m22^3*m33*m44 - m22^4*m33*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + m22^3*m33^2*m44 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m22^4*m44^2 + m11^2*m22*m33*m44^2 + m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11^3*m22*m33*s + 4*m11^2*m22^2*m33*s - 2*m11*m22^3*m33*s - m11^3*m33^2*s - 5*m11^2*m22*m33^2*s + 4*m11*m22^2*m33^2*s - m11^2*m33^3*s - 2*m11*m22*m33^3*s + 6*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s + 6*m11*m22*m33^2*m44*s - m11*m22^2*m44^2*s - m22^3*m44^2*s - 4*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s + m22^2*m44^3*s + 3*m11^2*m33^2*s^2 - 3*m11*m22*m33^2*s^2 + 3*m11*m33^3*s^2 - 3*m11*m22*m33*m44*s^2 + 3*m22^2*m33*m44*s^2 - 3*m11*m33^2*m44*s^2 - 3*m22*m33^2*m44*s^2 + 3*m22*m33*m44^2*s^2 + 2*m11*m22*m33*s^3 - 2*m11*m33^2*s^3 - 2*m22*m33*m44*s^3 + 2*m33^2*m44*s^3 - m11^2*m22*m33^2*t + 2*m11*m22^2*m33^2*t - m22^3*m33^2*t + 2*m11^2*m22*m33*m44*t - 4*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t - m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t + m11^3*m33*s*t - 3*m11*m22^2*m33*s*t + 2*m22^3*m33*s*t + 2*m11^2*m33^2*s*t - m11^2*m22*m44*s*t + 2*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t - 4*m11*m22*m33*m44*s*t + 2*m22^2*m33*m44*s*t + 4*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11^2*m33*s^2*t + 6*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t - 6*m11*m33^2*s^2*t + 3*m22*m33^2*s^2*t + 6*m11*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11*m33*s^3*t - 2*m33^2*s^3*t + m22*m44*s^3*t - 4*m33*m44*s^3*t + m33*s^4*t - m11^2*m33*s*t^2 + 2*m11*m22*m33*s*t^2 - m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 4*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, 0, (r10*(m11^3*m22*m33^2 - 2*m11^2*m22^2*m33^2 + m11*m22^3*m33^2 + m11^2*m22*m33^3 - m11*m22^2*m33^3 - m11^3*m22*m33*m44 + m11^2*m22^2*m33*m44 + m11*m22^3*m33*m44 - m22^4*m33*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + m22^3*m33^2*m44 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m22^4*m44^2 + m11^2*m22*m33*m44^2 + m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11^3*m22*m33*s + 4*m11^2*m22^2*m33*s - 2*m11*m22^3*m33*s - m11^3*m33^2*s - 5*m11^2*m22*m33^2*s + 4*m11*m22^2*m33^2*s - m11^2*m33^3*s - 2*m11*m22*m33^3*s + 6*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s + 6*m11*m22*m33^2*m44*s - m11*m22^2*m44^2*s - m22^3*m44^2*s - 4*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s + m22^2*m44^3*s + 3*m11^2*m33^2*s^2 - 3*m11*m22*m33^2*s^2 + 3*m11*m33^3*s^2 - 3*m11*m22*m33*m44*s^2 + 3*m22^2*m33*m44*s^2 - 3*m11*m33^2*m44*s^2 - 3*m22*m33^2*m44*s^2 + 3*m22*m33*m44^2*s^2 + 2*m11*m22*m33*s^3 - 2*m11*m33^2*s^3 - 2*m22*m33*m44*s^3 + 2*m33^2*m44*s^3 - m11^2*m22*m33^2*t + 2*m11*m22^2*m33^2*t - m22^3*m33^2*t + 2*m11^2*m22*m33*m44*t - 4*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t - m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t + m11^3*m33*s*t - 3*m11*m22^2*m33*s*t + 2*m22^3*m33*s*t + 2*m11^2*m33^2*s*t - m11^2*m22*m44*s*t + 2*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t - 4*m11*m22*m33*m44*s*t + 2*m22^2*m33*m44*s*t + 4*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11^2*m33*s^2*t + 6*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t - 6*m11*m33^2*s^2*t + 3*m22*m33^2*s^2*t + 6*m11*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11*m33*s^3*t - 2*m33^2*s^3*t + m22*m44*s^3*t - 4*m33*m44*s^3*t + m33*s^4*t - m11^2*m33*s*t^2 + 2*m11*m22*m33*s*t^2 - m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 4*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, 0, 0, 0, 0, 0, -((r10*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(2*m11^2*m33 - m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 - 2*m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s + m33*m44*s - 2*m11*m33*t + m22*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m33*s*t - m44*s*t + s*t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, 0, 0, (r10*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(2*m11^2*m33 - m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 - 2*m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s + m33*m44*s - 2*m11*m33*t + m22*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m33*s*t - m44*s*t + s*t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), (r10*(m22*m33 - m22*m44 + m33*s - s*t))/(2*s*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, 0, (r10*(m22*m33 - m22*m44 + m33*s - s*t))/(s*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), (r10*(2*m11^2*m22*m33^3 - 2*m11*m22^2*m33^3 + 2*m11*m22*m33^4 - 4*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 + 2*m22^3*m33^2*m44 - 6*m11*m22*m33^3*m44 - 2*m22^2*m33^3*m44 + 2*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - 4*m22^3*m33*m44^2 + 6*m11*m22*m33^2*m44^2 + 6*m22^2*m33^2*m44^2 - 2*m11*m22^2*m44^3 + 2*m22^3*m44^3 - 2*m11*m22*m33*m44^3 - 6*m22^2*m33*m44^3 + 2*m22^2*m44^4 + 3*m11*m22^2*m33^2*s - 3*m11*m22*m33^3*s - 6*m11*m22^2*m33*m44*s + 6*m11*m22*m33^2*m44*s - 3*m22^2*m33^2*m44*s + 3*m22*m33^3*m44*s + 3*m11*m22^2*m44^2*s - 3*m11*m22*m33*m44^2*s + 6*m22^2*m33*m44^2*s - 6*m22*m33^2*m44^2*s - 3*m22^2*m44^3*s + 3*m22*m33*m44^3*s - 2*m11^2*m22*m33*s^2 - m11*m22^2*m33*s^2 + 2*m11*m22*m33^2*s^2 - m11*m33^3*s^2 - m11*m22^2*m44*s^2 + 6*m11*m22*m33*m44*s^2 - m22^2*m33*m44*s^2 - m11*m33^2*m44*s^2 + 2*m22*m33^2*m44*s^2 - m33^3*m44*s^2 + m22^2*m44^2*s^2 - 4*m22*m33*m44^2*s^2 + m33^2*m44^2*s^2 - m11*m22*m33*s^3 + m11*m33^2*s^3 + m22*m33*m44*s^3 - m33^2*m44*s^3 - 2*m11*m22*m33^3*t + 2*m22^2*m33^3*t + 6*m11*m22*m33^2*m44*t - 6*m22^2*m33^2*m44*t - 6*m11*m22*m33*m44^2*t + 6*m22^2*m33*m44^2*t + 2*m11*m22*m44^3*t - 2*m22^2*m44^3*t - 3*m11*m22*m33^2*s*t - 3*m22^2*m33^2*s*t - 3*m22*m33^3*s*t + 6*m11*m22*m33*m44*s*t + 6*m22^2*m33*m44*s*t + 3*m22*m33^2*m44*s*t - 3*m11*m22*m44^2*s*t - 3*m22^2*m44^2*s*t + 3*m22*m33*m44^2*s*t - 3*m22*m44^3*s*t + 6*m11*m22*m33*s^2*t + m22^2*m33*s^2*t + 2*m11*m33^2*s^2*t + 4*m22*m33^2*s^2*t + m33^3*s^2*t + 2*m11*m22*m44*s^2*t - m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 4*m22*m33*m44*s^2*t + m33^2*m44*s^2*t + 4*m22*m44^2*s^2*t - 2*m33*m44^2*s^2*t - m11*m22*s^3*t - 2*m11*m33*s^3*t - m22*m33*s^3*t - m33^2*s^3*t - m22*m44*s^3*t + 2*m33*m44*s^3*t + 3*m22*m33^2*s*t^2 - 6*m22*m33*m44*s*t^2 + 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 - 4*m22*m33*s^2*t^2 - 2*m33^2*s^2*t^2 - m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + m33*m44*s^2*t^2 + m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 - m44*s^3*t^2 + m33*s^2*t^3 - m44*s^2*t^3 - s^3*t^3))/(r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, -(r10*(2*m11^2*m22*m33^3 - 2*m11*m22^2*m33^3 + 2*m11*m22*m33^4 - 4*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 + 2*m22^3*m33^2*m44 - 6*m11*m22*m33^3*m44 - 2*m22^2*m33^3*m44 + 2*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - 4*m22^3*m33*m44^2 + 6*m11*m22*m33^2*m44^2 + 6*m22^2*m33^2*m44^2 - 2*m11*m22^2*m44^3 + 2*m22^3*m44^3 - 2*m11*m22*m33*m44^3 - 6*m22^2*m33*m44^3 + 2*m22^2*m44^4 + 3*m11*m22^2*m33^2*s - 3*m11*m22*m33^3*s - 6*m11*m22^2*m33*m44*s + 6*m11*m22*m33^2*m44*s - 3*m22^2*m33^2*m44*s + 3*m22*m33^3*m44*s + 3*m11*m22^2*m44^2*s - 3*m11*m22*m33*m44^2*s + 6*m22^2*m33*m44^2*s - 6*m22*m33^2*m44^2*s - 3*m22^2*m44^3*s + 3*m22*m33*m44^3*s - 2*m11^2*m22*m33*s^2 - m11*m22^2*m33*s^2 + 2*m11*m22*m33^2*s^2 - m11*m33^3*s^2 - m11*m22^2*m44*s^2 + 6*m11*m22*m33*m44*s^2 - m22^2*m33*m44*s^2 - m11*m33^2*m44*s^2 + 2*m22*m33^2*m44*s^2 - m33^3*m44*s^2 + m22^2*m44^2*s^2 - 4*m22*m33*m44^2*s^2 + m33^2*m44^2*s^2 - m11*m22*m33*s^3 + m11*m33^2*s^3 + m22*m33*m44*s^3 - m33^2*m44*s^3 - 2*m11*m22*m33^3*t + 2*m22^2*m33^3*t + 6*m11*m22*m33^2*m44*t - 6*m22^2*m33^2*m44*t - 6*m11*m22*m33*m44^2*t + 6*m22^2*m33*m44^2*t + 2*m11*m22*m44^3*t - 2*m22^2*m44^3*t - 3*m11*m22*m33^2*s*t - 3*m22^2*m33^2*s*t - 3*m22*m33^3*s*t + 6*m11*m22*m33*m44*s*t + 6*m22^2*m33*m44*s*t + 3*m22*m33^2*m44*s*t - 3*m11*m22*m44^2*s*t - 3*m22^2*m44^2*s*t + 3*m22*m33*m44^2*s*t - 3*m22*m44^3*s*t + 6*m11*m22*m33*s^2*t + m22^2*m33*s^2*t + 2*m11*m33^2*s^2*t + 4*m22*m33^2*s^2*t + m33^3*s^2*t + 2*m11*m22*m44*s^2*t - m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 4*m22*m33*m44*s^2*t + m33^2*m44*s^2*t + 4*m22*m44^2*s^2*t - 2*m33*m44^2*s^2*t - m11*m22*s^3*t - 2*m11*m33*s^3*t - m22*m33*s^3*t - m33^2*s^3*t - m22*m44*s^3*t + 2*m33*m44*s^3*t + 3*m22*m33^2*s*t^2 - 6*m22*m33*m44*s*t^2 + 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 - 4*m22*m33*s^2*t^2 - 2*m33^2*s^2*t^2 - m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + m33*m44*s^2*t^2 + m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 - m44*s^3*t^2 + m33*s^2*t^3 - m44*s^2*t^3 - s^3*t^3))/(2*r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), -(r10*(m22*m33 - m22*m44 + m33*s - s*t))/(2*s*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, 0, -((r10*(m22*m33 - m22*m44 + m33*s - s*t))/(s*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2))), 0, -(r10*(m22*m33 - m22*m44 + m33*s - s*t))/(2*s*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, (3*r10*(m11^3*m22*m33^2 - 2*m11^2*m22^2*m33^2 + m11*m22^3*m33^2 + m11^2*m22*m33^3 - m11*m22^2*m33^3 - m11^3*m22*m33*m44 + m11^2*m22^2*m33*m44 + m11*m22^3*m33*m44 - m22^4*m33*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + m22^3*m33^2*m44 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m22^4*m44^2 + m11^2*m22*m33*m44^2 + m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11^3*m22*m33*s + 4*m11^2*m22^2*m33*s - 2*m11*m22^3*m33*s - m11^3*m33^2*s - 5*m11^2*m22*m33^2*s + 4*m11*m22^2*m33^2*s - m11^2*m33^3*s - 2*m11*m22*m33^3*s + 6*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s + 6*m11*m22*m33^2*m44*s - m11*m22^2*m44^2*s - m22^3*m44^2*s - 4*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s + m22^2*m44^3*s + 3*m11^2*m33^2*s^2 - 3*m11*m22*m33^2*s^2 + 3*m11*m33^3*s^2 - 3*m11*m22*m33*m44*s^2 + 3*m22^2*m33*m44*s^2 - 3*m11*m33^2*m44*s^2 - 3*m22*m33^2*m44*s^2 + 3*m22*m33*m44^2*s^2 + 2*m11*m22*m33*s^3 - 2*m11*m33^2*s^3 - 2*m22*m33*m44*s^3 + 2*m33^2*m44*s^3 - m11^2*m22*m33^2*t + 2*m11*m22^2*m33^2*t - m22^3*m33^2*t + 2*m11^2*m22*m33*m44*t - 4*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t - m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t + m11^3*m33*s*t - 3*m11*m22^2*m33*s*t + 2*m22^3*m33*s*t + 2*m11^2*m33^2*s*t - m11^2*m22*m44*s*t + 2*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t - 4*m11*m22*m33*m44*s*t + 2*m22^2*m33*m44*s*t + 4*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11^2*m33*s^2*t + 6*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t - 6*m11*m33^2*s^2*t + 3*m22*m33^2*s^2*t + 6*m11*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11*m33*s^3*t - 2*m33^2*s^3*t + m22*m44*s^3*t - 4*m33*m44*s^3*t + m33*s^4*t - m11^2*m33*s*t^2 + 2*m11*m22*m33*s*t^2 - m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 4*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), (r10*(m22*m33 - m22*m44 + m33*s - s*t))/(2*s*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, -((r10*(m22*m33 - m22*m44 + m33*s - s*t))/(s*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2))), 0, 0, 0, (3*r10*(m22*m33 - m22*m44 + m33*s - s*t))/(2*s*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), (-3*r10*(m22*m33 - m22*m44 + m33*s - s*t))/(2*s*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, (-2*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 - 2*m11^2*m33*m44 + 4*m11*m22*m33*m44 - 2*m22^2*m33*m44 + m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - m11^2*m33*s + 2*m11*m22*m33*s - m22^2*m33*s - m11*m33^2*s - m22*m33^2*s - m11^2*m44*s + 2*m11*m22*m44*s - m22^2*m44*s + 2*m11*m33*m44*s + 2*m22*m33*m44*s - m11*m44^2*s - m22*m44^2*s + m11*s^3 + m22*s^3 + m33*s^3 + m44*s^3 - s^4))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, (r2*(m11 - m22 - s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), (-2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, 0, 0, 0, 0, 0, -((r2*(m11 - m22 + s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, (r4*(m33 - m44 - s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (-2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), -((r4*(m33 - m44 + s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, 0, (-2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, 0, (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, 0, 0, 0, 0, (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, (-2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, 0, 0, 0, 0, 0, (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, (m11^4*m33^3 - m11^3*m22*m33^3 + m11^3*m33^4 - 3*m11^3*m22*m33^2*m44 + 3*m11^2*m22^2*m33^2*m44 - m11^3*m33^3*m44 - 3*m11^2*m22*m33^3*m44 + 3*m11^2*m22^2*m33*m44^2 - 3*m11*m22^3*m33*m44^2 + 3*m11^2*m22*m33^2*m44^2 + 3*m11*m22^2*m33^2*m44^2 - m11*m22^3*m44^3 + m22^4*m44^3 - 3*m11*m22^2*m33*m44^3 - m22^3*m33*m44^3 + m22^3*m44^4 + 4*m11^3*m22*m33^2*s - 4*m11^3*m33^3*s - 8*m11^2*m22^2*m33*m44*s + 4*m11^2*m22*m33^2*m44*s + 4*m11^2*m33^3*m44*s + 4*m11*m22^3*m44^2*s + 4*m11*m22^2*m33*m44^2*s - 8*m11*m22*m33^2*m44^2*s - 4*m22^3*m44^3*s + 4*m22^2*m33*m44^3*s - m11^3*m33^3*t + m11^2*m22*m33^3*t + m11^3*m33^2*m44*t + m11^2*m22*m33^2*m44*t - 2*m11*m22^2*m33^2*m44*t - 2*m11^2*m22*m33*m44^2*t + m11*m22^2*m33*m44^2*t + m22^3*m33*m44^2*t + m11*m22^2*m44^3*t - m22^3*m44^3*t + 2*m11^3*m33^2*s*t - 10*m11^2*m22*m33^2*s*t + 2*m11^2*m33^3*s*t + 8*m11^2*m22*m33*m44*s*t + 8*m11*m22^2*m33*m44*s*t - 10*m11^2*m33^2*m44*s*t + 8*m11*m22*m33^2*m44*s*t - 10*m11*m22^2*m44^2*s*t + 2*m22^3*m44^2*s*t + 8*m11*m22*m33*m44^2*s*t - 10*m22^2*m33*m44^2*s*t + 2*m22^2*m44^3*s*t + 7*m11^2*m33^2*s^2*t - 14*m11*m22*m33*m44*s^2*t + 7*m22^2*m44^2*s^2*t - 2*m11^2*m33^2*s*t^2 + 6*m11*m22*m33^2*s*t^2 + 6*m11^2*m33*m44*s*t^2 - 20*m11*m22*m33*m44*s*t^2 + 6*m22^2*m33*m44*s*t^2 + 6*m11*m22*m44^2*s*t^2 - 2*m22^2*m44^2*s*t^2 - 7*m11^2*m33*s^2*t^2 + 7*m11*m22*m33*s^2*t^2 - 7*m11*m33^2*s^2*t^2 + 7*m11*m22*m44*s^2*t^2 - 7*m22^2*m44*s^2*t^2 + 7*m11*m33*m44*s^2*t^2 + 7*m22*m33*m44*s^2*t^2 - 7*m22*m44^2*s^2*t^2 - 4*m11*m22*s^3*t^2 - 2*m11*m33*s^3*t^2 - 2*m22*m44*s^3*t^2 - 4*m33*m44*s^3*t^2 + 7*m11*m33*s^2*t^3 - 7*m22*m33*s^2*t^3 - 7*m11*m44*s^2*t^3 + 7*m22*m44*s^2*t^3 + 4*m11*s^3*t^3 + 4*m22*s^3*t^3 + 4*m33*s^3*t^3 + 4*m44*s^3*t^3 - s^4*t^3 - 4*s^3*t^4)/(2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11^2*m33^2*m44^2 + 4*m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - 2*m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + m22^3*m44^2*s + 2*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s - m22^2*m44^3*s - m11^2*m33^3*t + m11*m22*m33^3*t + 2*m11^2*m33^2*m44*t - m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t - m11^2*m33*m44^2*t - m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t + m11*m22*m44^3*t - m22^2*m44^3*t - 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11*m33^3*s*t + 4*m11^2*m33*m44*s*t + 4*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t - m22*m44^3*s*t - 3*m11^2*m33*s^2*t + 3*m11*m22*m33*s^2*t + 3*m11*m22*m44*s^2*t - 3*m22^2*m44*s^2*t - 2*m11*m22*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m11*m33^2*s*t^2 + m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 + m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r1*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -(r1*(m11*m33 - m22*m44 - s*t))/(2*s*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + m11^2*m22^2*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 - 2*m11^3*m22*m33*m44 + 4*m11^2*m22^2*m33*m44 - 2*m11*m22^3*m33*m44 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m22^4*m44^2 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - m11^3*m33^2*s - m11^2*m22*m33^2*s + m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s - m11*m22^2*m44^2*s - m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + m22^2*m44^3*s - m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + m11^3*m33*m44*t - m11^2*m22*m33*m44*t - m11*m22^2*m33*m44*t + m22^3*m33*m44*t - m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11*m22^2*m33*s*t - 2*m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + 2*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 4*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11*m33^2*s^2*t + 3*m11*m33*m44*s^2*t + 3*m22*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11*m33*s^3*t + m22*m44*s^3*t - 2*m33*m44*s^3*t + m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 + s*t))/(2*s*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, (r4*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11^2*m33^2*m44^2 + 4*m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - 2*m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + m22^3*m44^2*s + 2*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s - m22^2*m44^3*s - m11^2*m33^3*t + m11*m22*m33^3*t + 2*m11^2*m33^2*m44*t - m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t - m11^2*m33*m44^2*t - m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t + m11*m22*m44^3*t - m22^2*m44^3*t - 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11*m33^3*s*t + 4*m11^2*m33*m44*s*t + 4*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t - m22*m44^3*s*t - 3*m11^2*m33*s^2*t + 3*m11*m22*m33*s^2*t + 3*m11*m22*m44*s^2*t - 3*m22^2*m44*s^2*t - 2*m11*m22*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m11*m33^2*s*t^2 + m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 + m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r1*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(3*m11^2*m33^3 - 3*m11*m22*m33^3 + 3*m11*m33^4 - 6*m11^2*m33^2*m44 + 3*m11*m22*m33^2*m44 + 3*m22^2*m33^2*m44 - 9*m11*m33^3*m44 - 3*m22*m33^3*m44 + 3*m11^2*m33*m44^2 + 3*m11*m22*m33*m44^2 - 6*m22^2*m33*m44^2 + 9*m11*m33^2*m44^2 + 9*m22*m33^2*m44^2 - 3*m11*m22*m44^3 + 3*m22^2*m44^3 - 3*m11*m33*m44^3 - 9*m22*m33*m44^3 + 3*m22*m44^4 + 2*m11^2*m33^2*s + 2*m11*m22*m33^2*s - 2*m11*m33^3*s + 2*m11^2*m33*m44*s - 12*m11*m22*m33*m44*s + 2*m22^2*m33*m44*s + 8*m11*m33^2*m44*s - 6*m22*m33^2*m44*s + 4*m33^3*m44*s + 2*m11*m22*m44^2*s + 2*m22^2*m44^2*s - 6*m11*m33*m44^2*s + 8*m22*m33*m44^2*s - 8*m33^2*m44^2*s - 2*m22*m44^3*s + 4*m33*m44^3*s - 5*m11^2*m33*s^2 + 5*m11*m22*m33*s^2 - 5*m11*m33^2*s^2 + 5*m11*m22*m44*s^2 - 5*m22^2*m44*s^2 + 5*m11*m33*m44*s^2 + 5*m22*m33*m44*s^2 - 5*m22*m44^2*s^2 - 4*m11*m22*s^3 + 4*m11*m33*s^3 + 4*m22*m44*s^3 - 4*m33*m44*s^3 - 3*m11*m33^3*t + 3*m22*m33^3*t + 9*m11*m33^2*m44*t - 9*m22*m33^2*m44*t - 9*m11*m33*m44^2*t + 9*m22*m33*m44^2*t + 3*m11*m44^3*t - 3*m22*m44^3*t - 6*m11*m33^2*s*t - 2*m22*m33^2*s*t - 4*m33^3*s*t + 8*m11*m33*m44*s*t + 8*m22*m33*m44*s*t + 4*m33^2*m44*s*t - 2*m11*m44^2*s*t - 6*m22*m44^2*s*t + 4*m33*m44^2*s*t - 4*m44^3*s*t + 5*m11*m33*s^2*t - 5*m22*m33*s^2*t + 5*m33^2*s^2*t - 5*m11*m44*s^2*t + 5*m22*m44*s^2*t - 10*m33*m44*s^2*t + 5*m44^2*s^2*t + 4*m11*s^3*t + 4*m22*s^3*t + 2*m33*s^3*t + 2*m44*s^3*t - 3*s^4*t + 4*m33^2*s*t^2 - 8*m33*m44*s*t^2 + 4*m44^2*s*t^2 - 4*s^3*t^2)/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r4*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(m33 - m44 - s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -(r4*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(2*r2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m33 - m44 + s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -(r4*(m33 - m44 - s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, (r4*(m33 - m44 + s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - 2*m11*m22*m44 + 2*m22^2*m44 - 2*m11*m33*m44 - 2*m22*m33*m44 + 2*m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - 2*m11*m33*t + 2*m22*m33*t + 2*m11*m44*t - 2*m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s*t^2)/(2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(r2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r4*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11^2*m33^2*m44^2 + 4*m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - 2*m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + m22^3*m44^2*s + 2*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s - m22^2*m44^3*s - m11^2*m33^3*t + m11*m22*m33^3*t + 2*m11^2*m33^2*m44*t - m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t - m11^2*m33*m44^2*t - m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t + m11*m22*m44^3*t - m22^2*m44^3*t - 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11*m33^3*s*t + 4*m11^2*m33*m44*s*t + 4*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t - m22*m44^3*s*t - 3*m11^2*m33*s^2*t + 3*m11*m22*m33*s^2*t + 3*m11*m22*m44*s^2*t - 3*m22^2*m44*s^2*t - 2*m11*m22*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m11*m33^2*s*t^2 + m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 + m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r1*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r4*(2*m11^3*m33 - m11^2*m22*m33 + 5*m11^2*m33^2 - 3*m11*m22*m33^2 + 3*m11*m33^3 - m11^2*m22*m44 - m11^2*m33*m44 - 8*m11*m22*m33*m44 + 4*m22^2*m33*m44 - 5*m22*m33^2*m44 + m33^3*m44 - m11*m22*m44^2 + 4*m22^2*m44^2 - m11*m33*m44^2 + m22*m33*m44^2 - m33^2*m44^2 + 2*m22*m44^3 + m11^2*m22*s - 5*m11^2*m33*s + 6*m11*m22*m33*s - 6*m11*m33^2*s + 4*m11*m22*m44*s - 4*m22^2*m44*s + 4*m11*m33*m44*s + 2*m22*m33*m44*s + 2*m33^2*m44*s - 5*m22*m44^2*s + m33*m44^2*s - 3*m11*m22*s^2 + 3*m11*m33*s^2 + 3*m22*m44*s^2 - 3*m33*m44*s^2 - 5*m11^2*m33*t + 2*m11*m22*m33*t - 7*m11*m33^2*t + 3*m22*m33^2*t - m33^3*t + m11^2*m44*t + 2*m11*m22*m44*t + 2*m11*m33*m44*t + 4*m22*m33*m44*t - m33^2*m44*t + m11*m44^2*t - 3*m22*m44^2*t + 2*m33*m44^2*t - m11^2*s*t - 2*m11*m22*s*t + 4*m11*m33*s*t - 6*m22*m33*s*t - 4*m11*m44*s*t - 6*m33*m44*s*t - m44^2*s*t + 3*m11*s^2*t + 3*m22*s^2*t + 3*m33*s^2*t + 3*m44*s^2*t - 2*s^3*t + 4*m11*m33*t^2 - m22*m33*t^2 + 2*m33^2*t^2 - 2*m11*m44*t^2 - m22*m44*t^2 - m33*m44*t^2 - m44^2*t^2 + 2*m11*s*t^2 + m22*s*t^2 + m33*s*t^2 + 4*m44*s*t^2 - 3*s^2*t^2 - m33*t^3 + m44*t^3 - s*t^3))/(r6*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m33 - m44 + 3*s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, (-2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, 0, 0, (3*r4*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(2*r2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m33 - m44 + s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (-3*r4*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (-4*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, (-3*r4*(m33 - m44 + 3*s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (3*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r3*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r3*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r3*(m11*m22 + m11*m33 - m22*m33 + m33^2 - 2*m22*m44 + m22*s - m33*s - m11*t - m22*t - 2*m33*t + s*t + t^2))/(r6*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r3*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (-3*r3*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r2*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(r4*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r2*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - 2*m11*m22*m44 + 2*m22^2*m44 - 2*m11*m33*m44 - 2*m22*m33*m44 + 2*m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - 2*m11*m33*t + 2*m22*m33*t + 2*m11*m44*t - 2*m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s*t^2)/(2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + m11^2*m22^2*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 - 2*m11^3*m22*m33*m44 + 4*m11^2*m22^2*m33*m44 - 2*m11*m22^3*m33*m44 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m22^4*m44^2 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - m11^3*m33^2*s - m11^2*m22*m33^2*s + m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s - m11*m22^2*m44^2*s - m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + m22^2*m44^3*s - m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + m11^3*m33*m44*t - m11^2*m22*m33*m44*t - m11*m22^2*m33*m44*t + m22^3*m33*m44*t - m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11*m22^2*m33*s*t - 2*m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + 2*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 4*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11*m33^2*s^2*t + 3*m11*m33*m44*s^2*t + 3*m22*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11*m33*s^3*t + m22*m44*s^3*t - 2*m33*m44*s^3*t + m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r1*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r2*(m11^3*m22 - m11^2*m22^2 + 3*m11^3*m33 - m11*m22^2*m33 + 5*m11^2*m33^2 - m11*m22*m33^2 + 2*m11*m33^3 - 5*m11^2*m22*m44 + m11*m22^2*m44 + 2*m22^3*m44 - 3*m11^2*m33*m44 - 8*m11*m22*m33*m44 - m22^2*m33*m44 - m11*m33^2*m44 - m22*m33^2*m44 + 4*m11*m22*m44^2 + 4*m22^2*m44^2 + 2*m11^2*m22*s + m11*m22^2*s - 6*m11^2*m33*s + 4*m11*m22*m33*s - 5*m11*m33^2*s + 2*m11*m22*m44*s - 5*m22^2*m44*s + 6*m11*m33*m44*s + 4*m22*m33*m44*s + m33^2*m44*s - 4*m22*m44^2*s - 3*m11*m22*s^2 + 3*m11*m33*s^2 + 3*m22*m44*s^2 - 3*m33*m44*s^2 - m11^3*t - m11^2*m22*t + 2*m11*m22^2*t - 7*m11^2*m33*t + 2*m11*m22*m33*t + m22^2*m33*t - 5*m11*m33^2*t + m22*m33^2*t + 3*m11^2*m44*t + 4*m11*m22*m44*t - 3*m22^2*m44*t + 2*m11*m33*m44*t + 2*m22*m33*m44*t - 6*m11*m22*s*t - m22^2*s*t + 4*m11*m33*s*t - 4*m22*m33*s*t - m33^2*s*t - 6*m11*m44*s*t - 2*m33*m44*s*t + 3*m11*s^2*t + 3*m22*s^2*t + 3*m33*s^2*t + 3*m44*s^2*t - 2*s^3*t + 2*m11^2*t^2 - m11*m22*t^2 - m22^2*t^2 + 4*m11*m33*t^2 - 2*m22*m33*t^2 - m11*m44*t^2 - m22*m44*t^2 + m11*s*t^2 + 4*m22*s*t^2 + 2*m33*s*t^2 + m44*s*t^2 - 3*s^2*t^2 - m11*t^3 + m22*t^3 - s*t^3))/(r6*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11 - m22 + 3*s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r2*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(2*r4*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11 - m22 + s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (-3*r2*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, (-2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), (-4*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), (3*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, (-3*r2*(m11 - m22 + 3*s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r5*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r5*(m11^2 + m11*m33 - m11*m44 - 2*m22*m44 + m33*m44 - m11*s + m44*s - 2*m11*t - m33*t - m44*t + s*t + t^2))/(r6*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r5*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (-3*r5*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r1*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11^2*m33^2*m44^2 + 4*m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - 2*m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + m22^3*m44^2*s + 2*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s - m22^2*m44^3*s - m11^2*m33^3*t + m11*m22*m33^3*t + 2*m11^2*m33^2*m44*t - m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t - m11^2*m33*m44^2*t - m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t + m11*m22*m44^3*t - m22^2*m44^3*t - 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11*m33^3*s*t + 4*m11^2*m33*m44*s*t + 4*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t - m22*m44^3*s*t - 3*m11^2*m33*s^2*t + 3*m11*m22*m33*s^2*t + 3*m11*m22*m44*s^2*t - 3*m22^2*m44*s^2*t - 2*m11*m22*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m11*m33^2*s*t^2 + m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 + m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + m11^2*m22^2*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 - 2*m11^3*m22*m33*m44 + 4*m11^2*m22^2*m33*m44 - 2*m11*m22^3*m33*m44 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m22^4*m44^2 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - m11^3*m33^2*s - m11^2*m22*m33^2*s + m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s - m11*m22^2*m44^2*s - m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + m22^2*m44^3*s - m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + m11^3*m33*m44*t - m11^2*m22*m33*m44*t - m11*m22^2*m33*m44*t + m22^3*m33*m44*t - m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11*m22^2*m33*s*t - 2*m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + 2*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 4*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11*m33^2*s^2*t + 3*m11*m33*m44*s^2*t + 3*m22*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11*m33*s^3*t + m22*m44*s^3*t - 2*m33*m44*s^3*t + m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (m11^4*m33^3 - m11^3*m22*m33^3 + m11^3*m33^4 - 3*m11^3*m22*m33^2*m44 + 3*m11^2*m22^2*m33^2*m44 - m11^3*m33^3*m44 - 3*m11^2*m22*m33^3*m44 + 3*m11^2*m22^2*m33*m44^2 - 3*m11*m22^3*m33*m44^2 + 3*m11^2*m22*m33^2*m44^2 + 3*m11*m22^2*m33^2*m44^2 - m11*m22^3*m44^3 + m22^4*m44^3 - 3*m11*m22^2*m33*m44^3 - m22^3*m33*m44^3 + m22^3*m44^4 + 5*m11^3*m22*m33^2*s - 5*m11^3*m33^3*s - 10*m11^2*m22^2*m33*m44*s + 5*m11^2*m22*m33^2*m44*s + 5*m11^2*m33^3*m44*s + 5*m11*m22^3*m44^2*s + 5*m11*m22^2*m33*m44^2*s - 10*m11*m22*m33^2*m44^2*s - 5*m22^3*m44^3*s + 5*m22^2*m33*m44^3*s - m11^3*m33^3*t + m11^2*m22*m33^3*t + m11^3*m33^2*m44*t + m11^2*m22*m33^2*m44*t - 2*m11*m22^2*m33^2*m44*t - 2*m11^2*m22*m33*m44^2*t + m11*m22^2*m33*m44^2*t + m22^3*m33*m44^2*t + m11*m22^2*m44^3*t - m22^3*m44^3*t + 5*m11^3*m33^2*s*t - 15*m11^2*m22*m33^2*s*t + 5*m11^2*m33^3*s*t + 10*m11^2*m22*m33*m44*s*t + 10*m11*m22^2*m33*m44*s*t - 15*m11^2*m33^2*m44*s*t + 10*m11*m22*m33^2*m44*s*t - 15*m11*m22^2*m44^2*s*t + 5*m22^3*m44^2*s*t + 10*m11*m22*m33*m44^2*s*t - 15*m22^2*m33*m44^2*s*t + 5*m22^2*m44^3*s*t + 2*m11^2*m22*m33*s^2*t + 7*m11^2*m33^2*s^2*t + 2*m11*m22^2*m44*s^2*t - 22*m11*m22*m33*m44*s^2*t + 2*m11*m33^2*m44*s^2*t + 7*m22^2*m44^2*s^2*t + 2*m22*m33*m44^2*s^2*t - 5*m11^2*m33^2*s*t^2 + 10*m11*m22*m33^2*s*t^2 + 10*m11^2*m33*m44*s*t^2 - 30*m11*m22*m33*m44*s*t^2 + 10*m22^2*m33*m44*s*t^2 + 10*m11*m22*m44^2*s*t^2 - 5*m22^2*m44^2*s*t^2 - 13*m11^2*m33*s^2*t^2 + 9*m11*m22*m33*s^2*t^2 - 13*m11*m33^2*s^2*t^2 + 9*m11*m22*m44*s^2*t^2 - 13*m22^2*m44*s^2*t^2 + 9*m11*m33*m44*s^2*t^2 + 9*m22*m33*m44*s^2*t^2 - 13*m22*m44^2*s^2*t^2 - 7*m11*m22*s^3*t^2 + m11*m33*s^3*t^2 + m22*m44*s^3*t^2 - 7*m33*m44*s^3*t^2 + 13*m11*m33*s^2*t^3 - 11*m22*m33*s^2*t^3 - 11*m11*m44*s^2*t^3 + 13*m22*m44*s^2*t^3 + 7*m11*s^3*t^3 + 7*m22*s^3*t^3 + 7*m33*s^3*t^3 + 7*m44*s^3*t^3 - 3*s^4*t^3 - 7*s^3*t^4)/(2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, -((r1*(m11*m33 - m22*m44 + 3*s*t))/(s*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r1*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11^2*m33^2*m44^2 + 4*m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - 2*m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + m22^3*m44^2*s + 2*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s - m22^2*m44^3*s - m11^2*m33^3*t + m11*m22*m33^3*t + 2*m11^2*m33^2*m44*t - m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t - m11^2*m33*m44^2*t - m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t + m11*m22*m44^3*t - m22^2*m44^3*t - 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11*m33^3*s*t + 4*m11^2*m33*m44*s*t + 4*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t - m22*m44^3*s*t - 3*m11^2*m33*s^2*t + 3*m11*m22*m33*s^2*t + 3*m11*m22*m44*s^2*t - 3*m22^2*m44*s^2*t - 2*m11*m22*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m11*m33^2*s*t^2 + m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 + m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 - m22*m44 + s*t))/(s*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (-3*r1*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (2*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, 0, 0, (-3*r1*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + m11^2*m22^2*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 - 2*m11^3*m22*m33*m44 + 4*m11^2*m22^2*m33*m44 - 2*m11*m22^3*m33*m44 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m22^4*m44^2 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - m11^3*m33^2*s - m11^2*m22*m33^2*s + m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s - m11*m22^2*m44^2*s - m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + m22^2*m44^3*s - m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + m11^3*m33*m44*t - m11^2*m22*m33*m44*t - m11*m22^2*m33*m44*t + m22^3*m33*m44*t - m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11*m22^2*m33*s*t - 2*m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + 2*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 4*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11*m33^2*s^2*t + 3*m11*m33*m44*s^2*t + 3*m22*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11*m33*s^3*t + m22*m44*s^3*t - 2*m33*m44*s^3*t + m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 - m22*m44 + s*t))/(s*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (3*r1*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (2*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (4*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (-3*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, (3*r1*(m11*m33 - m22*m44 + 2*s*t))/(s*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r6*(2*m11^3*m33 - m11^2*m22*m33 + 5*m11^2*m33^2 - 3*m11*m22*m33^2 + 3*m11*m33^3 - m11^2*m22*m44 - m11^2*m33*m44 - 8*m11*m22*m33*m44 + 4*m22^2*m33*m44 - 5*m22*m33^2*m44 + m33^3*m44 - m11*m22*m44^2 + 4*m22^2*m44^2 - m11*m33*m44^2 + m22*m33*m44^2 - m33^2*m44^2 + 2*m22*m44^3 + m11^2*m22*s - 5*m11^2*m33*s + 6*m11*m22*m33*s - 6*m11*m33^2*s + 4*m11*m22*m44*s - 4*m22^2*m44*s + 4*m11*m33*m44*s + 2*m22*m33*m44*s + 2*m33^2*m44*s - 5*m22*m44^2*s + m33*m44^2*s - 3*m11*m22*s^2 + 3*m11*m33*s^2 + 3*m22*m44*s^2 - 3*m33*m44*s^2 - 5*m11^2*m33*t + 2*m11*m22*m33*t - 7*m11*m33^2*t + 3*m22*m33^2*t - m33^3*t + m11^2*m44*t + 2*m11*m22*m44*t + 2*m11*m33*m44*t + 4*m22*m33*m44*t - m33^2*m44*t + m11*m44^2*t - 3*m22*m44^2*t + 2*m33*m44^2*t - m11^2*s*t - 2*m11*m22*s*t + 4*m11*m33*s*t - 6*m22*m33*s*t - 4*m11*m44*s*t - 6*m33*m44*s*t - m44^2*s*t + 3*m11*s^2*t + 3*m22*s^2*t + 3*m33*s^2*t + 3*m44*s^2*t - 2*s^3*t + 4*m11*m33*t^2 - m22*m33*t^2 + 2*m33^2*t^2 - 2*m11*m44*t^2 - m22*m44*t^2 - m33*m44*t^2 - m44^2*t^2 + 2*m11*s*t^2 + m22*s*t^2 + m33*s*t^2 + 4*m44*s*t^2 - 3*s^2*t^2 - m33*t^3 + m44*t^3 - s*t^3))/(2*r4*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r6*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11*m22 + m11*m33 - m22*m33 + m33^2 - 2*m22*m44 + m22*s - m33*s - m11*t - m22*t - 2*m33*t + s*t + t^2))/(2*r3*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r6*(m11^3*m22 - m11^2*m22^2 + 3*m11^3*m33 - m11*m22^2*m33 + 5*m11^2*m33^2 - m11*m22*m33^2 + 2*m11*m33^3 - 5*m11^2*m22*m44 + m11*m22^2*m44 + 2*m22^3*m44 - 3*m11^2*m33*m44 - 8*m11*m22*m33*m44 - m22^2*m33*m44 - m11*m33^2*m44 - m22*m33^2*m44 + 4*m11*m22*m44^2 + 4*m22^2*m44^2 + 2*m11^2*m22*s + m11*m22^2*s - 6*m11^2*m33*s + 4*m11*m22*m33*s - 5*m11*m33^2*s + 2*m11*m22*m44*s - 5*m22^2*m44*s + 6*m11*m33*m44*s + 4*m22*m33*m44*s + m33^2*m44*s - 4*m22*m44^2*s - 3*m11*m22*s^2 + 3*m11*m33*s^2 + 3*m22*m44*s^2 - 3*m33*m44*s^2 - m11^3*t - m11^2*m22*t + 2*m11*m22^2*t - 7*m11^2*m33*t + 2*m11*m22*m33*t + m22^2*m33*t - 5*m11*m33^2*t + m22*m33^2*t + 3*m11^2*m44*t + 4*m11*m22*m44*t - 3*m22^2*m44*t + 2*m11*m33*m44*t + 2*m22*m33*m44*t - 6*m11*m22*s*t - m22^2*s*t + 4*m11*m33*s*t - 4*m22*m33*s*t - m33^2*s*t - 6*m11*m44*s*t - 2*m33*m44*s*t + 3*m11*s^2*t + 3*m22*s^2*t + 3*m33*s^2*t + 3*m44*s^2*t - 2*s^3*t + 2*m11^2*t^2 - m11*m22*t^2 - m22^2*t^2 + 4*m11*m33*t^2 - 2*m22*m33*t^2 - m11*m44*t^2 - m22*m44*t^2 + m11*s*t^2 + 4*m22*s*t^2 + 2*m33*s*t^2 + m44*s*t^2 - 3*s^2*t^2 - m11*t^3 + m22*t^3 - s*t^3))/(2*r2*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r6*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2 + m11*m33 - m11*m44 - 2*m22*m44 + m33*m44 - m11*s + m44*s - 2*m11*t - m33*t - m44*t + s*t + t^2))/(2*r5*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (-2*(m11^3*m22 + 4*m11^3*m33 - 3*m11^2*m22*m33 + 8*m11^2*m33^2 - 4*m11*m22*m33^2 + 4*m11*m33^3 - 6*m11^2*m22*m44 + m11*m22^2*m44 - 4*m11^2*m33*m44 - 8*m11*m22*m33*m44 + 5*m22^2*m33*m44 - 3*m11*m33^2*m44 - 6*m22*m33^2*m44 + m33^3*m44 + 5*m11*m22*m44^2 + 4*m22^2*m44^2 + m22*m33*m44^2 + 3*m11^2*m22*s - 8*m11^2*m33*s + 8*m11*m22*m33*s - 8*m11*m33^2*s + 2*m11*m22*m44*s - 5*m22^2*m44*s + 8*m11*m33*m44*s + 2*m22*m33*m44*s + 3*m33^2*m44*s - 5*m22*m44^2*s - 4*m11*m22*s^2 + 4*m11*m33*s^2 + 4*m22*m44*s^2 - 4*m33*m44*s^2 - m11^3*t - 3*m11^2*m22*t - 11*m11^2*m33*t + 6*m11*m22*m33*t - 11*m11*m33^2*t + 4*m22*m33^2*t - m33^3*t + 4*m11^2*m44*t + 6*m11*m22*m44*t - m22^2*m44*t + 6*m11*m33*m44*t + 6*m22*m33*m44*t - 3*m33^2*m44*t - m22*m44^2*t - m11^2*s*t - 6*m11*m22*s*t + 6*m11*m33*s*t - 8*m22*m33*s*t - m33^2*s*t - 8*m11*m44*s*t - 6*m33*m44*s*t + 5*m11*s^2*t + 4*m22*s^2*t + 5*m33*s^2*t + 4*m44*s^2*t - 3*s^3*t + 3*m11^2*t^2 + 3*m11*m22*t^2 + 10*m11*m33*t^2 - 3*m22*m33*t^2 + 3*m33^2*t^2 - 3*m11*m44*t^2 + 3*m33*m44*t^2 + 2*m11*s*t^2 + 3*m22*s*t^2 + 2*m33*s*t^2 + 3*m44*s*t^2 - 5*s^2*t^2 - 3*m11*t^3 - m22*t^3 - 3*m33*t^3 - m44*t^3 - s*t^3 + t^4))/((m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (2*r6)/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r6*(2*m11^3*m33 - m11^2*m22*m33 + 5*m11^2*m33^2 - 3*m11*m22*m33^2 + 3*m11*m33^3 - m11^2*m22*m44 - m11^2*m33*m44 - 8*m11*m22*m33*m44 + 4*m22^2*m33*m44 - 5*m22*m33^2*m44 + m33^3*m44 - m11*m22*m44^2 + 4*m22^2*m44^2 - m11*m33*m44^2 + m22*m33*m44^2 - m33^2*m44^2 + 2*m22*m44^3 + m11^2*m22*s - 5*m11^2*m33*s + 6*m11*m22*m33*s - 6*m11*m33^2*s + 4*m11*m22*m44*s - 4*m22^2*m44*s + 4*m11*m33*m44*s + 2*m22*m33*m44*s + 2*m33^2*m44*s - 5*m22*m44^2*s + m33*m44^2*s - 3*m11*m22*s^2 + 3*m11*m33*s^2 + 3*m22*m44*s^2 - 3*m33*m44*s^2 - 5*m11^2*m33*t + 2*m11*m22*m33*t - 7*m11*m33^2*t + 3*m22*m33^2*t - m33^3*t + m11^2*m44*t + 2*m11*m22*m44*t + 2*m11*m33*m44*t + 4*m22*m33*m44*t - m33^2*m44*t + m11*m44^2*t - 3*m22*m44^2*t + 2*m33*m44^2*t - m11^2*s*t - 2*m11*m22*s*t + 4*m11*m33*s*t - 6*m22*m33*s*t - 4*m11*m44*s*t - 6*m33*m44*s*t - m44^2*s*t + 3*m11*s^2*t + 3*m22*s^2*t + 3*m33*s^2*t + 3*m44*s^2*t - 2*s^3*t + 4*m11*m33*t^2 - m22*m33*t^2 + 2*m33^2*t^2 - 2*m11*m44*t^2 - m22*m44*t^2 - m33*m44*t^2 - m44^2*t^2 + 2*m11*s*t^2 + m22*s*t^2 + m33*s*t^2 + 4*m44*s*t^2 - 3*s^2*t^2 - m33*t^3 + m44*t^3 - s*t^3))/(2*r4*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), -(r6*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11*m22 + m11*m33 - m22*m33 + m33^2 - 2*m22*m44 + m22*s - m33*s - m11*t - m22*t - 2*m33*t + s*t + t^2))/(2*r3*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), 0, 0, 0, 0, -(r6*(m11^3*m22 - m11^2*m22^2 + 3*m11^3*m33 - m11*m22^2*m33 + 5*m11^2*m33^2 - m11*m22*m33^2 + 2*m11*m33^3 - 5*m11^2*m22*m44 + m11*m22^2*m44 + 2*m22^3*m44 - 3*m11^2*m33*m44 - 8*m11*m22*m33*m44 - m22^2*m33*m44 - m11*m33^2*m44 - m22*m33^2*m44 + 4*m11*m22*m44^2 + 4*m22^2*m44^2 + 2*m11^2*m22*s + m11*m22^2*s - 6*m11^2*m33*s + 4*m11*m22*m33*s - 5*m11*m33^2*s + 2*m11*m22*m44*s - 5*m22^2*m44*s + 6*m11*m33*m44*s + 4*m22*m33*m44*s + m33^2*m44*s - 4*m22*m44^2*s - 3*m11*m22*s^2 + 3*m11*m33*s^2 + 3*m22*m44*s^2 - 3*m33*m44*s^2 - m11^3*t - m11^2*m22*t + 2*m11*m22^2*t - 7*m11^2*m33*t + 2*m11*m22*m33*t + m22^2*m33*t - 5*m11*m33^2*t + m22*m33^2*t + 3*m11^2*m44*t + 4*m11*m22*m44*t - 3*m22^2*m44*t + 2*m11*m33*m44*t + 2*m22*m33*m44*t - 6*m11*m22*s*t - m22^2*s*t + 4*m11*m33*s*t - 4*m22*m33*s*t - m33^2*s*t - 6*m11*m44*s*t - 2*m33*m44*s*t + 3*m11*s^2*t + 3*m22*s^2*t + 3*m33*s^2*t + 3*m44*s^2*t - 2*s^3*t + 2*m11^2*t^2 - m11*m22*t^2 - m22^2*t^2 + 4*m11*m33*t^2 - 2*m22*m33*t^2 - m11*m44*t^2 - m22*m44*t^2 + m11*s*t^2 + 4*m22*s*t^2 + 2*m33*s*t^2 + m44*s*t^2 - 3*s^2*t^2 - m11*t^3 + m22*t^3 - s*t^3))/(2*r2*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), -(r6*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2 + m11*m33 - m11*m44 - 2*m22*m44 + m33*m44 - m11*s + m44*s - 2*m11*t - m33*t - m44*t + s*t + t^2))/(2*r5*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), (-2*r6)/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), (2*r6)/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), 0, 0, (-4*r6)/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (m33 - m44 + 3*s)/(2*r4*s), 0, (m11 - m22 + 3*s)/(2*r2*s), 0, (m11*m33 - m22*m44 + 3*s*t)/(4*r1*s), -6/r6, -1/(2*s), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/r4, 0, 0, 0, 0, 0, 0, 0, -3/r2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/(2*s), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-2*(m11^2 - 2*m11*m22 + m22^2 - m11*s - m22*s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1/(2*s), (r2*(m11 - m22 + s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, -1/(2*s), (r2*(m11 - m22 + s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, (r2*(m11 - m22 + s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r2*(m11 - m22 + s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, -(r2*(m11 - m22 + s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), -((r2*(m11 - m22 + s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(((m33 - m44 - s)*(m33 - m44 + s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r4*(m33 - m44 - s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), -((r4*(m33 - m44 + s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-2*(m33^2 - 2*m33*m44 + m44^2 - m33*s - m44*s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1/(2*s), (r4*(m33 - m44 + s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1/(2*s), (r4*(m33 - m44 + s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m33 - m44 + s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r4*(m33 - m44 + s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, -(r4*(m33 - m44 + s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -(r4*(m33 - m44 + s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-2*(m33^2 - 2*m33*m44 + m44^2 - m33*s - m44*s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1/(2*s), -(r4*(m33 - m44 - s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 1/(2*s), -(r4*(m33 - m44 - s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, -((r4*(m33 - m44 - s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, 0, 0, 0, (r4*(m33 - m44 - s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, (r4*(m33 - m44 - s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m33 - m44 - s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-2*(m33^2 - 2*m33*m44 + m44^2 - m33*s - m44*s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), (-2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, 0, 0, 0, 0, 0, (-3*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, (-3*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-2*(m11^2 - 2*m11*m22 + m22^2 - m11*s - m22*s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1/(2*s), -(r2*(m11 - m22 - s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1/(2*s), -(r2*(m11 - m22 - s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), -((r2*(m11 - m22 - s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, (r2*(m11 - m22 - s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, (r2*(m11 - m22 - s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (r2*(m11 - m22 - s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - 2*m11*m22*m44 + 2*m22^2*m44 - 2*m11*m33*m44 - 2*m22*m33*m44 + 2*m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - 2*m11*m33*t + 2*m22*m33*t + 2*m11*m44*t - 2*m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s*t^2)/(2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(r2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((r4*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -(r4*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11^2*m33^2*m44^2 + 4*m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - 2*m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + m22^3*m44^2*s + 2*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s - m22^2*m44^3*s - m11^2*m33^3*t + m11*m22*m33^3*t + 2*m11^2*m33^2*m44*t - m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t - m11^2*m33*m44^2*t - m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t + m11*m22*m44^3*t - m22^2*m44^3*t - 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11*m33^3*s*t + 4*m11^2*m33*m44*s*t + 4*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t - m22*m44^3*s*t - 3*m11^2*m33*s^2*t + 3*m11*m22*m33*s^2*t + 3*m11*m22*m44*s^2*t - 3*m22^2*m44*s^2*t - 2*m11*m22*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m11*m33^2*s*t^2 + m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 + m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r1*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r4*(-(m11*m22^2*m33) + 4*m11^2*m33^2 - m11*m22*m33^2 + 2*m11*m33^3 - m11*m22^2*m44 + 2*m22^3*m44 + 4*m11^2*m33*m44 - 8*m11*m22*m33*m44 - m22^2*m33*m44 + m11*m33^2*m44 - m22*m33^2*m44 - 3*m11*m22*m44^2 + 5*m22^2*m44^2 - 5*m11*m33*m44^2 - m33^2*m44^2 + 3*m22*m44^3 + m33*m44^3 + m11*m22^2*s - 4*m11^2*m33*s + 4*m11*m22*m33*s - 5*m11*m33^2*s + 6*m11*m22*m44*s - 5*m22^2*m44*s + 2*m11*m33*m44*s + 4*m22*m33*m44*s + m33^2*m44*s - 6*m22*m44^2*s + 2*m33*m44^2*s - 3*m11*m22*s^2 + 3*m11*m33*s^2 + 3*m22*m44*s^2 - 3*m33*m44*s^2 + 2*m11*m22*m33*t + m22^2*m33*t - 3*m11*m33^2*t + m22*m33^2*t + 2*m11*m22*m44*t - 5*m22^2*m44*t + 4*m11*m33*m44*t + 2*m22*m33*m44*t + 2*m33^2*m44*t + 3*m11*m44^2*t - 7*m22*m44^2*t - m33*m44^2*t - m44^3*t - 2*m11*m22*s*t - m22^2*s*t - 4*m22*m33*s*t - m33^2*s*t - 6*m11*m44*s*t + 4*m22*m44*s*t - 6*m33*m44*s*t + 3*m11*s^2*t + 3*m22*s^2*t + 3*m33*s^2*t + 3*m44*s^2*t - 2*s^3*t - m11*m33*t^2 - 2*m22*m33*t^2 - m33^2*t^2 - m11*m44*t^2 + 4*m22*m44*t^2 - m33*m44*t^2 + 2*m44^2*t^2 + m11*s*t^2 + 2*m22*s*t^2 + 4*m33*s*t^2 + m44*s*t^2 - 3*s^2*t^2 + m33*t^3 - m44*t^3 - s*t^3))/(r7*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m33 - m44 - 3*s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, 0, 0, 0, 0, 0, 0, (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, 0, 0, 0, (3*r4*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, (3*r4*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(2*r2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(m33 - m44 - s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, (-4*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, (3*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), (3*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, (3*r4*(m33 - m44 - 3*s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r5*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r5*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r5*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r5*(m11*m22 - 2*m11*m33 - m11*m44 + m22*m44 + m44^2 + m11*s - m44*s - m11*t - m22*t - 2*m44*t + s*t + t^2))/(r7*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r5*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, (3*r5*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r2*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(r4*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((r2*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - 2*m11*m22*m44 + 2*m22^2*m44 - 2*m11*m33*m44 - 2*m22*m33*m44 + 2*m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - 2*m11*m33*t + 2*m22*m33*t + 2*m11*m44*t - 2*m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s*t^2)/(2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + m11^2*m22^2*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 - 2*m11^3*m22*m33*m44 + 4*m11^2*m22^2*m33*m44 - 2*m11*m22^3*m33*m44 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m22^4*m44^2 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - m11^3*m33^2*s - m11^2*m22*m33^2*s + m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s - m11*m22^2*m44^2*s - m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + m22^2*m44^3*s - m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + m11^3*m33*m44*t - m11^2*m22*m33*m44*t - m11*m22^2*m33*m44*t + m22^3*m33*m44*t - m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11*m22^2*m33*s*t - 2*m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + 2*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 4*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11*m33^2*s^2*t + 3*m11*m33*m44*s^2*t + 3*m22*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11*m33*s^3*t + m22*m44*s^3*t - 2*m33*m44*s^3*t + m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r1*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r2*(-(m11^2*m22^2) + m11*m22^3 + 2*m11^3*m33 + m11^2*m22*m33 - 5*m11*m22^2*m33 + 4*m11^2*m33^2 + 4*m11*m22*m33^2 - m11^2*m22*m44 + 3*m22^3*m44 - m11^2*m33*m44 - 8*m11*m22*m33*m44 - 3*m22^2*m33*m44 - m11*m22*m44^2 + 5*m22^2*m44^2 - m11*m33*m44^2 - m22*m33*m44^2 + 2*m22*m44^3 + m11^2*m22*s + 2*m11*m22^2*s - 5*m11^2*m33*s + 2*m11*m22*m33*s - 4*m11*m33^2*s + 4*m11*m22*m44*s - 6*m22^2*m44*s + 4*m11*m33*m44*s + 6*m22*m33*m44*s - 5*m22*m44^2*s + m33*m44^2*s - 3*m11*m22*s^2 + 3*m11*m33*s^2 + 3*m22*m44*s^2 - 3*m33*m44*s^2 + 2*m11^2*m22*t - m11*m22^2*t - m22^3*t - 3*m11^2*m33*t + 4*m11*m22*m33*t + 3*m22^2*m33*t + m11^2*m44*t + 2*m11*m22*m44*t - 7*m22^2*m44*t + 2*m11*m33*m44*t + 2*m22*m33*m44*t + m11*m44^2*t - 5*m22*m44^2*t - m11^2*s*t - 6*m11*m22*s*t - 6*m22*m33*s*t - 4*m11*m44*s*t + 4*m22*m44*s*t - 2*m33*m44*s*t - m44^2*s*t + 3*m11*s^2*t + 3*m22*s^2*t + 3*m33*s^2*t + 3*m44*s^2*t - 2*s^3*t - m11^2*t^2 - m11*m22*t^2 + 2*m22^2*t^2 - m11*m33*t^2 - m22*m33*t^2 - 2*m11*m44*t^2 + 4*m22*m44*t^2 + 4*m11*s*t^2 + m22*s*t^2 + m33*s*t^2 + 2*m44*s*t^2 - 3*s^2*t^2 + m11*t^3 - m22*t^3 - s*t^3))/(r7*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r2*(m11 - m22 - 3*s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r2*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, (3*r2*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(2*r4*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11 - m22 - s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, (-2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, (-4*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, (3*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, (3*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), (3*r2*(m11 - m22 - 3*s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r3*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r3*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r3*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r3*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r3*(m22^2 - 2*m11*m33 - m22*m33 + m22*m44 + m33*m44 - m22*s + m33*s - 2*m22*t - m33*t - m44*t + s*t + t^2))/(r7*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r3*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, (3*r3*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r1*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11^2*m33^2*m44^2 + 4*m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - 2*m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + m22^3*m44^2*s + 2*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s - m22^2*m44^3*s - m11^2*m33^3*t + m11*m22*m33^3*t + 2*m11^2*m33^2*m44*t - m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t - m11^2*m33*m44^2*t - m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t + m11*m22*m44^3*t - m22^2*m44^3*t - 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11*m33^3*s*t + 4*m11^2*m33*m44*s*t + 4*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t - m22*m44^3*s*t - 3*m11^2*m33*s^2*t + 3*m11*m22*m33*s^2*t + 3*m11*m22*m44*s^2*t - 3*m22^2*m44*s^2*t - 2*m11*m22*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m11*m33^2*s*t^2 + m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 + m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (r1*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + m11^2*m22^2*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 - 2*m11^3*m22*m33*m44 + 4*m11^2*m22^2*m33*m44 - 2*m11*m22^3*m33*m44 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m22^4*m44^2 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - m11^3*m33^2*s - m11^2*m22*m33^2*s + m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s - m11*m22^2*m44^2*s - m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + m22^2*m44^3*s - m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + m11^3*m33*m44*t - m11^2*m22*m33*m44*t - m11*m22^2*m33*m44*t + m22^3*m33*m44*t - m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11*m22^2*m33*s*t - 2*m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + 2*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 4*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11*m33^2*s^2*t + 3*m11*m33*m44*s^2*t + 3*m22*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11*m33*s^3*t + m22*m44*s^3*t - 2*m33*m44*s^3*t + m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (m11^4*m33^3 - m11^3*m22*m33^3 + m11^3*m33^4 - 3*m11^3*m22*m33^2*m44 + 3*m11^2*m22^2*m33^2*m44 - m11^3*m33^3*m44 - 3*m11^2*m22*m33^3*m44 + 3*m11^2*m22^2*m33*m44^2 - 3*m11*m22^3*m33*m44^2 + 3*m11^2*m22*m33^2*m44^2 + 3*m11*m22^2*m33^2*m44^2 - m11*m22^3*m44^3 + m22^4*m44^3 - 3*m11*m22^2*m33*m44^3 - m22^3*m33*m44^3 + m22^3*m44^4 + 5*m11^3*m22*m33^2*s - 5*m11^3*m33^3*s - 10*m11^2*m22^2*m33*m44*s + 5*m11^2*m22*m33^2*m44*s + 5*m11^2*m33^3*m44*s + 5*m11*m22^3*m44^2*s + 5*m11*m22^2*m33*m44^2*s - 10*m11*m22*m33^2*m44^2*s - 5*m22^3*m44^3*s + 5*m22^2*m33*m44^3*s - m11^3*m33^3*t + m11^2*m22*m33^3*t + m11^3*m33^2*m44*t + m11^2*m22*m33^2*m44*t - 2*m11*m22^2*m33^2*m44*t - 2*m11^2*m22*m33*m44^2*t + m11*m22^2*m33*m44^2*t + m22^3*m33*m44^2*t + m11*m22^2*m44^3*t - m22^3*m44^3*t + 5*m11^3*m33^2*s*t - 15*m11^2*m22*m33^2*s*t + 5*m11^2*m33^3*s*t + 10*m11^2*m22*m33*m44*s*t + 10*m11*m22^2*m33*m44*s*t - 15*m11^2*m33^2*m44*s*t + 10*m11*m22*m33^2*m44*s*t - 15*m11*m22^2*m44^2*s*t + 5*m22^3*m44^2*s*t + 10*m11*m22*m33*m44^2*s*t - 15*m22^2*m33*m44^2*s*t + 5*m22^2*m44^3*s*t + 2*m11^2*m22*m33*s^2*t + 7*m11^2*m33^2*s^2*t + 2*m11*m22^2*m44*s^2*t - 22*m11*m22*m33*m44*s^2*t + 2*m11*m33^2*m44*s^2*t + 7*m22^2*m44^2*s^2*t + 2*m22*m33*m44^2*s^2*t - 5*m11^2*m33^2*s*t^2 + 10*m11*m22*m33^2*s*t^2 + 10*m11^2*m33*m44*s*t^2 - 30*m11*m22*m33*m44*s*t^2 + 10*m22^2*m33*m44*s*t^2 + 10*m11*m22*m44^2*s*t^2 - 5*m22^2*m44^2*s*t^2 - 13*m11^2*m33*s^2*t^2 + 9*m11*m22*m33*s^2*t^2 - 13*m11*m33^2*s^2*t^2 + 9*m11*m22*m44*s^2*t^2 - 13*m22^2*m44*s^2*t^2 + 9*m11*m33*m44*s^2*t^2 + 9*m22*m33*m44*s^2*t^2 - 13*m22*m44^2*s^2*t^2 - 7*m11*m22*s^3*t^2 + m11*m33*s^3*t^2 + m22*m44*s^3*t^2 - 7*m33*m44*s^3*t^2 + 13*m11*m33*s^2*t^3 - 11*m22*m33*s^2*t^3 - 11*m11*m44*s^2*t^3 + 13*m22*m44*s^2*t^3 + 7*m11*s^3*t^3 + 7*m22*s^3*t^3 + 7*m33*s^3*t^3 + 7*m44*s^3*t^3 - 3*s^4*t^3 - 7*s^3*t^4)/(2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, (r1*(m11*m33 - m22*m44 - 3*s*t))/(s*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r1*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (2*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, 0, 0, 0, 0, 0, (-3*r1*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11^2*m33^2*m44^2 + 4*m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - 2*m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + m22^3*m44^2*s + 2*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s - m22^2*m44^3*s - m11^2*m33^3*t + m11*m22*m33^3*t + 2*m11^2*m33^2*m44*t - m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t - m11^2*m33*m44^2*t - m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t + m11*m22*m44^3*t - m22^2*m44^3*t - 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11*m33^3*s*t + 4*m11^2*m33*m44*s*t + 4*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t - m22*m44^3*s*t - 3*m11^2*m33*s^2*t + 3*m11*m22*m33*s^2*t + 3*m11*m22*m44*s^2*t - 3*m22^2*m44*s^2*t - 2*m11*m22*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m11*m33^2*s*t^2 + m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 + m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 - s*t))/(s*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, (-3*r1*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (2*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, (-3*r1*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + m11^2*m22^2*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 - 2*m11^3*m22*m33*m44 + 4*m11^2*m22^2*m33*m44 - 2*m11*m22^3*m33*m44 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m22^4*m44^2 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - m11^3*m33^2*s - m11^2*m22*m33^2*s + m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s - m11*m22^2*m44^2*s - m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + m22^2*m44^3*s - m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + m11^3*m33*m44*t - m11^2*m22*m33*m44*t - m11*m22^2*m33*m44*t + m22^3*m33*m44*t - m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11*m22^2*m33*s*t - 2*m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + 2*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 4*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11*m33^2*s^2*t + 3*m11*m33*m44*s^2*t + 3*m22*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11*m33*s^3*t + m22*m44*s^3*t - 2*m33*m44*s^3*t + m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 - s*t))/(s*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, (4*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, (-3*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (-3*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (-3*r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (-3*r1*(m11*m33 - m22*m44 - 2*s*t))/(s*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r7*(-(m11*m22^2*m33) + 4*m11^2*m33^2 - m11*m22*m33^2 + 2*m11*m33^3 - m11*m22^2*m44 + 2*m22^3*m44 + 4*m11^2*m33*m44 - 8*m11*m22*m33*m44 - m22^2*m33*m44 + m11*m33^2*m44 - m22*m33^2*m44 - 3*m11*m22*m44^2 + 5*m22^2*m44^2 - 5*m11*m33*m44^2 - m33^2*m44^2 + 3*m22*m44^3 + m33*m44^3 + m11*m22^2*s - 4*m11^2*m33*s + 4*m11*m22*m33*s - 5*m11*m33^2*s + 6*m11*m22*m44*s - 5*m22^2*m44*s + 2*m11*m33*m44*s + 4*m22*m33*m44*s + m33^2*m44*s - 6*m22*m44^2*s + 2*m33*m44^2*s - 3*m11*m22*s^2 + 3*m11*m33*s^2 + 3*m22*m44*s^2 - 3*m33*m44*s^2 + 2*m11*m22*m33*t + m22^2*m33*t - 3*m11*m33^2*t + m22*m33^2*t + 2*m11*m22*m44*t - 5*m22^2*m44*t + 4*m11*m33*m44*t + 2*m22*m33*m44*t + 2*m33^2*m44*t + 3*m11*m44^2*t - 7*m22*m44^2*t - m33*m44^2*t - m44^3*t - 2*m11*m22*s*t - m22^2*s*t - 4*m22*m33*s*t - m33^2*s*t - 6*m11*m44*s*t + 4*m22*m44*s*t - 6*m33*m44*s*t + 3*m11*s^2*t + 3*m22*s^2*t + 3*m33*s^2*t + 3*m44*s^2*t - 2*s^3*t - m11*m33*t^2 - 2*m22*m33*t^2 - m33^2*t^2 - m11*m44*t^2 + 4*m22*m44*t^2 - m33*m44*t^2 + 2*m44^2*t^2 + m11*s*t^2 + 2*m22*s*t^2 + 4*m33*s*t^2 + m44*s*t^2 - 3*s^2*t^2 + m33*t^3 - m44*t^3 - s*t^3))/(2*r4*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11*m22 - 2*m11*m33 - m11*m44 + m22*m44 + m44^2 + m11*s - m44*s - m11*t - m22*t - 2*m44*t + s*t + t^2))/(2*r5*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7*(-(m11^2*m22^2) + m11*m22^3 + 2*m11^3*m33 + m11^2*m22*m33 - 5*m11*m22^2*m33 + 4*m11^2*m33^2 + 4*m11*m22*m33^2 - m11^2*m22*m44 + 3*m22^3*m44 - m11^2*m33*m44 - 8*m11*m22*m33*m44 - 3*m22^2*m33*m44 - m11*m22*m44^2 + 5*m22^2*m44^2 - m11*m33*m44^2 - m22*m33*m44^2 + 2*m22*m44^3 + m11^2*m22*s + 2*m11*m22^2*s - 5*m11^2*m33*s + 2*m11*m22*m33*s - 4*m11*m33^2*s + 4*m11*m22*m44*s - 6*m22^2*m44*s + 4*m11*m33*m44*s + 6*m22*m33*m44*s - 5*m22*m44^2*s + m33*m44^2*s - 3*m11*m22*s^2 + 3*m11*m33*s^2 + 3*m22*m44*s^2 - 3*m33*m44*s^2 + 2*m11^2*m22*t - m11*m22^2*t - m22^3*t - 3*m11^2*m33*t + 4*m11*m22*m33*t + 3*m22^2*m33*t + m11^2*m44*t + 2*m11*m22*m44*t - 7*m22^2*m44*t + 2*m11*m33*m44*t + 2*m22*m33*m44*t + m11*m44^2*t - 5*m22*m44^2*t - m11^2*s*t - 6*m11*m22*s*t - 6*m22*m33*s*t - 4*m11*m44*s*t + 4*m22*m44*s*t - 2*m33*m44*s*t - m44^2*s*t + 3*m11*s^2*t + 3*m22*s^2*t + 3*m33*s^2*t + 3*m44*s^2*t - 2*s^3*t - m11^2*t^2 - m11*m22*t^2 + 2*m22^2*t^2 - m11*m33*t^2 - m22*m33*t^2 - 2*m11*m44*t^2 + 4*m22*m44*t^2 + 4*m11*s*t^2 + m22*s*t^2 + m33*s*t^2 + 2*m44*s*t^2 - 3*s^2*t^2 + m11*t^3 - m22*t^3 - s*t^3))/(2*r2*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r7*(-m22^2 + 2*m11*m33 + m22*m33 - m22*m44 - m33*m44 + m22*s - m33*s + 2*m22*t + m33*t + m44*t - s*t - t^2)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (2*(m11*m22^3 + m11^2*m22*m33 - 6*m11*m22^2*m33 + 4*m11^2*m33^2 + 5*m11*m22*m33^2 - 3*m11*m22^2*m44 + 4*m22^3*m44 + 5*m11^2*m33*m44 - 8*m11*m22*m33*m44 - 4*m22^2*m33*m44 + m11*m33^2*m44 - 4*m11*m22*m44^2 + 8*m22^2*m44^2 - 6*m11*m33*m44^2 - 3*m22*m33*m44^2 + 4*m22*m44^3 + m33*m44^3 + 3*m11*m22^2*s - 5*m11^2*m33*s + 2*m11*m22*m33*s - 5*m11*m33^2*s + 8*m11*m22*m44*s - 8*m22^2*m44*s + 2*m11*m33*m44*s + 8*m22*m33*m44*s - 8*m22*m44^2*s + 3*m33*m44^2*s - 4*m11*m22*s^2 + 4*m11*m33*s^2 + 4*m22*m44*s^2 - 4*m33*m44*s^2 - 3*m11*m22^2*t - m22^3*t - m11^2*m33*t + 6*m11*m22*m33*t + 4*m22^2*m33*t - m11*m33^2*t + 6*m11*m22*m44*t - 11*m22^2*m44*t + 6*m11*m33*m44*t + 6*m22*m33*m44*t + 4*m11*m44^2*t - 11*m22*m44^2*t - 3*m33*m44^2*t - m44^3*t - 6*m11*m22*s*t - m22^2*s*t - 8*m22*m33*s*t - 8*m11*m44*s*t + 6*m22*m44*s*t - 6*m33*m44*s*t - m44^2*s*t + 4*m11*s^2*t + 5*m22*s^2*t + 4*m33*s^2*t + 5*m44*s^2*t - 3*s^3*t + 3*m11*m22*t^2 + 3*m22^2*t^2 - 3*m22*m33*t^2 - 3*m11*m44*t^2 + 10*m22*m44*t^2 + 3*m33*m44*t^2 + 3*m44^2*t^2 + 3*m11*s*t^2 + 2*m22*s*t^2 + 3*m33*s*t^2 + 2*m44*s*t^2 - 5*s^2*t^2 - m11*t^3 - 3*m22*t^3 - m33*t^3 - 3*m44*t^3 - s*t^3 + t^4))/((-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (2*r7)/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r7*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11*m22 - 2*m11*m33 - m11*m44 + m22*m44 + m44^2 + m11*s - m44*s - m11*t - m22*t - 2*m44*t + s*t + t^2))/(2*r5*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), 0, 0, 0, 0, 0, 0, 0, (r7*(-(m11*m22^2*m33) + 4*m11^2*m33^2 - m11*m22*m33^2 + 2*m11*m33^3 - m11*m22^2*m44 + 2*m22^3*m44 + 4*m11^2*m33*m44 - 8*m11*m22*m33*m44 - m22^2*m33*m44 + m11*m33^2*m44 - m22*m33^2*m44 - 3*m11*m22*m44^2 + 5*m22^2*m44^2 - 5*m11*m33*m44^2 - m33^2*m44^2 + 3*m22*m44^3 + m33*m44^3 + m11*m22^2*s - 4*m11^2*m33*s + 4*m11*m22*m33*s - 5*m11*m33^2*s + 6*m11*m22*m44*s - 5*m22^2*m44*s + 2*m11*m33*m44*s + 4*m22*m33*m44*s + m33^2*m44*s - 6*m22*m44^2*s + 2*m33*m44^2*s - 3*m11*m22*s^2 + 3*m11*m33*s^2 + 3*m22*m44*s^2 - 3*m33*m44*s^2 + 2*m11*m22*m33*t + m22^2*m33*t - 3*m11*m33^2*t + m22*m33^2*t + 2*m11*m22*m44*t - 5*m22^2*m44*t + 4*m11*m33*m44*t + 2*m22*m33*m44*t + 2*m33^2*m44*t + 3*m11*m44^2*t - 7*m22*m44^2*t - m33*m44^2*t - m44^3*t - 2*m11*m22*s*t - m22^2*s*t - 4*m22*m33*s*t - m33^2*s*t - 6*m11*m44*s*t + 4*m22*m44*s*t - 6*m33*m44*s*t + 3*m11*s^2*t + 3*m22*s^2*t + 3*m33*s^2*t + 3*m44*s^2*t - 2*s^3*t - m11*m33*t^2 - 2*m22*m33*t^2 - m33^2*t^2 - m11*m44*t^2 + 4*m22*m44*t^2 - m33*m44*t^2 + 2*m44^2*t^2 + m11*s*t^2 + 2*m22*s*t^2 + 4*m33*s*t^2 + m44*s*t^2 - 3*s^2*t^2 + m33*t^3 - m44*t^3 - s*t^3))/(2*r4*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), 0, 0, 0, 0, 0, -(r7*(-m22^2 + 2*m11*m33 + m22*m33 - m22*m44 - m33*m44 + m22*s - m33*s + 2*m22*t + m33*t + m44*t - s*t - t^2)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), 0, (r7*(-(m11^2*m22^2) + m11*m22^3 + 2*m11^3*m33 + m11^2*m22*m33 - 5*m11*m22^2*m33 + 4*m11^2*m33^2 + 4*m11*m22*m33^2 - m11^2*m22*m44 + 3*m22^3*m44 - m11^2*m33*m44 - 8*m11*m22*m33*m44 - 3*m22^2*m33*m44 - m11*m22*m44^2 + 5*m22^2*m44^2 - m11*m33*m44^2 - m22*m33*m44^2 + 2*m22*m44^3 + m11^2*m22*s + 2*m11*m22^2*s - 5*m11^2*m33*s + 2*m11*m22*m33*s - 4*m11*m33^2*s + 4*m11*m22*m44*s - 6*m22^2*m44*s + 4*m11*m33*m44*s + 6*m22*m33*m44*s - 5*m22*m44^2*s + m33*m44^2*s - 3*m11*m22*s^2 + 3*m11*m33*s^2 + 3*m22*m44*s^2 - 3*m33*m44*s^2 + 2*m11^2*m22*t - m11*m22^2*t - m22^3*t - 3*m11^2*m33*t + 4*m11*m22*m33*t + 3*m22^2*m33*t + m11^2*m44*t + 2*m11*m22*m44*t - 7*m22^2*m44*t + 2*m11*m33*m44*t + 2*m22*m33*m44*t + m11*m44^2*t - 5*m22*m44^2*t - m11^2*s*t - 6*m11*m22*s*t - 6*m22*m33*s*t - 4*m11*m44*s*t + 4*m22*m44*s*t - 2*m33*m44*s*t - m44^2*s*t + 3*m11*s^2*t + 3*m22*s^2*t + 3*m33*s^2*t + 3*m44*s^2*t - 2*s^3*t - m11^2*t^2 - m11*m22*t^2 + 2*m22^2*t^2 - m11*m33*t^2 - m22*m33*t^2 - 2*m11*m44*t^2 + 4*m22*m44*t^2 + 4*m11*s*t^2 + m22*s*t^2 + m33*s*t^2 + 2*m44*s*t^2 - 3*s^2*t^2 + m11*t^3 - m22*t^3 - s*t^3))/(2*r2*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), 0, (-2*r7)/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), 0, (2*r7)/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), (-4*r7)/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-m33 + m44 + 3*s)/(2*r4*s), 0, (-m11 + m22 + 3*s)/(2*r2*s), 0, (-(m11*m33) + m22*m44 + 3*s*t)/(4*r1*s), -6/r7, -1/(2*s), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/r4, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/r2, 0, 0, 0, 0, 0, 0, 0, -3/(2*s), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(((m33 - m44 - s)*(m33 - m44 + s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r4*(m33 - m44 - s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), -((r4*(m33 - m44 + s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (m11^4*m33^3 - m11^3*m22*m33^3 + m11^3*m33^4 - 3*m11^3*m22*m33^2*m44 + 3*m11^2*m22^2*m33^2*m44 - m11^3*m33^3*m44 - 3*m11^2*m22*m33^3*m44 + 3*m11^2*m22^2*m33*m44^2 - 3*m11*m22^3*m33*m44^2 + 3*m11^2*m22*m33^2*m44^2 + 3*m11*m22^2*m33^2*m44^2 - m11*m22^3*m44^3 + m22^4*m44^3 - 3*m11*m22^2*m33*m44^3 - m22^3*m33*m44^3 + m22^3*m44^4 + 4*m11^3*m22*m33^2*s - 4*m11^3*m33^3*s - 8*m11^2*m22^2*m33*m44*s + 4*m11^2*m22*m33^2*m44*s + 4*m11^2*m33^3*m44*s + 4*m11*m22^3*m44^2*s + 4*m11*m22^2*m33*m44^2*s - 8*m11*m22*m33^2*m44^2*s - 4*m22^3*m44^3*s + 4*m22^2*m33*m44^3*s - m11^3*m33^3*t + m11^2*m22*m33^3*t + m11^3*m33^2*m44*t + m11^2*m22*m33^2*m44*t - 2*m11*m22^2*m33^2*m44*t - 2*m11^2*m22*m33*m44^2*t + m11*m22^2*m33*m44^2*t + m22^3*m33*m44^2*t + m11*m22^2*m44^3*t - m22^3*m44^3*t + 2*m11^3*m33^2*s*t - 10*m11^2*m22*m33^2*s*t + 2*m11^2*m33^3*s*t + 8*m11^2*m22*m33*m44*s*t + 8*m11*m22^2*m33*m44*s*t - 10*m11^2*m33^2*m44*s*t + 8*m11*m22*m33^2*m44*s*t - 10*m11*m22^2*m44^2*s*t + 2*m22^3*m44^2*s*t + 8*m11*m22*m33*m44^2*s*t - 10*m22^2*m33*m44^2*s*t + 2*m22^2*m44^3*s*t + 7*m11^2*m33^2*s^2*t - 14*m11*m22*m33*m44*s^2*t + 7*m22^2*m44^2*s^2*t - 2*m11^2*m33^2*s*t^2 + 6*m11*m22*m33^2*s*t^2 + 6*m11^2*m33*m44*s*t^2 - 20*m11*m22*m33*m44*s*t^2 + 6*m22^2*m33*m44*s*t^2 + 6*m11*m22*m44^2*s*t^2 - 2*m22^2*m44^2*s*t^2 - 7*m11^2*m33*s^2*t^2 + 7*m11*m22*m33*s^2*t^2 - 7*m11*m33^2*s^2*t^2 + 7*m11*m22*m44*s^2*t^2 - 7*m22^2*m44*s^2*t^2 + 7*m11*m33*m44*s^2*t^2 + 7*m22*m33*m44*s^2*t^2 - 7*m22*m44^2*s^2*t^2 - 4*m11*m22*s^3*t^2 - 2*m11*m33*s^3*t^2 - 2*m22*m44*s^3*t^2 - 4*m33*m44*s^3*t^2 + 7*m11*m33*s^2*t^3 - 7*m22*m33*s^2*t^3 - 7*m11*m44*s^2*t^3 + 7*m22*m44*s^2*t^3 + 4*m11*s^3*t^3 + 4*m22*s^3*t^3 + 4*m33*s^3*t^3 + 4*m44*s^3*t^3 - s^4*t^3 - 4*s^3*t^4)/(2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + m11^2*m22^2*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 - 2*m11^3*m22*m33*m44 + 4*m11^2*m22^2*m33*m44 - 2*m11*m22^3*m33*m44 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m22^4*m44^2 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - m11^3*m33^2*s - m11^2*m22*m33^2*s + m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s - m11*m22^2*m44^2*s - m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + m22^2*m44^3*s - m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + m11^3*m33*m44*t - m11^2*m22*m33*m44*t - m11*m22^2*m33*m44*t + m22^3*m33*m44*t - m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11*m22^2*m33*s*t - 2*m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + 2*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 4*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11*m33^2*s^2*t + 3*m11*m33*m44*s^2*t + 3*m22*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11*m33*s^3*t + m22*m44*s^3*t - 2*m33*m44*s^3*t + m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r2*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r1*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -(r1*(m11*m33 - m22*m44 - s*t))/(2*s*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, (-3*r1*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11^2*m33^2*m44^2 + 4*m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - 2*m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + m22^3*m44^2*s + 2*m11*m22*m33*m44^2*s - m22^2*m33*m44^2*s - m22^2*m44^3*s - m11^2*m33^3*t + m11*m22*m33^3*t + 2*m11^2*m33^2*m44*t - m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t - m11^2*m33*m44^2*t - m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t + m11*m22*m44^3*t - m22^2*m44^3*t - 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11*m33^3*s*t + 4*m11^2*m33*m44*s*t + 4*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t - m22*m44^3*s*t - 3*m11^2*m33*s^2*t + 3*m11*m22*m33*s^2*t + 3*m11*m22*m44*s^2*t - 3*m22^2*m44*s^2*t - 2*m11*m22*s^3*t + m11*m33*s^3*t + m22*m44*s^3*t + m11*m33^2*s*t^2 + m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 + m22*m44^2*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r4*s*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*t)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, (-3*r1*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 + s*t))/(2*s*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r2*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + m11^2*m22^2*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 - 2*m11^3*m22*m33*m44 + 4*m11^2*m22^2*m33*m44 - 2*m11*m22^3*m33*m44 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m22^4*m44^2 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - m11^3*m33^2*s - m11^2*m22*m33^2*s + m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s - m11*m22^2*m44^2*s - m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + m22^2*m44^3*s - m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + m11^3*m33*m44*t - m11^2*m22*m33*m44*t - m11*m22^2*m33*m44*t + m22^3*m33*m44*t - m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11*m22^2*m33*s*t - 2*m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + 2*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 4*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 3*m11*m33^2*s^2*t + 3*m11*m33*m44*s^2*t + 3*m22*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11*m33*s^3*t + m22*m44*s^3*t - 2*m33*m44*s^3*t + m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - 2*s^3*t^3))/(2*r1*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(3*m11^4*m33 - 9*m11^3*m22*m33 + 9*m11^2*m22^2*m33 - 3*m11*m22^3*m33 + 3*m11^3*m33^2 - 6*m11^2*m22*m33^2 + 3*m11*m22^2*m33^2 - 3*m11^3*m22*m44 + 9*m11^2*m22^2*m44 - 9*m11*m22^3*m44 + 3*m22^4*m44 - 3*m11^3*m33*m44 + 3*m11^2*m22*m33*m44 + 3*m11*m22^2*m33*m44 - 3*m22^3*m33*m44 + 3*m11^2*m22*m44^2 - 6*m11*m22^2*m44^2 + 3*m22^3*m44^2 + 4*m11^3*m22*s - 8*m11^2*m22^2*s + 4*m11*m22^3*s - 2*m11^3*m33*s + 8*m11^2*m22*m33*s - 6*m11*m22^2*m33*s + 2*m11^2*m33^2*s + 2*m11*m22*m33^2*s - 6*m11^2*m22*m44*s + 8*m11*m22^2*m44*s - 2*m22^3*m44*s + 2*m11^2*m33*m44*s - 12*m11*m22*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m22*m44^2*s + 2*m22^2*m44^2*s - 5*m11^2*m33*s^2 + 5*m11*m22*m33*s^2 - 5*m11*m33^2*s^2 + 5*m11*m22*m44*s^2 - 5*m22^2*m44*s^2 + 5*m11*m33*m44*s^2 + 5*m22*m33*m44*s^2 - 5*m22*m44^2*s^2 - 4*m11*m22*s^3 + 4*m11*m33*s^3 + 4*m22*m44*s^3 - 4*m33*m44*s^3 - 3*m11^3*m33*t + 9*m11^2*m22*m33*t - 9*m11*m22^2*m33*t + 3*m22^3*m33*t + 3*m11^3*m44*t - 9*m11^2*m22*m44*t + 9*m11*m22^2*m44*t - 3*m22^3*m44*t - 4*m11^3*s*t + 4*m11^2*m22*s*t + 4*m11*m22^2*s*t - 4*m22^3*s*t - 6*m11^2*m33*s*t + 8*m11*m22*m33*s*t - 2*m22^2*m33*s*t - 2*m11^2*m44*s*t + 8*m11*m22*m44*s*t - 6*m22^2*m44*s*t + 5*m11^2*s^2*t - 10*m11*m22*s^2*t + 5*m22^2*s^2*t + 5*m11*m33*s^2*t - 5*m22*m33*s^2*t - 5*m11*m44*s^2*t + 5*m22*m44*s^2*t + 2*m11*s^3*t + 2*m22*s^3*t + 4*m33*s^3*t + 4*m44*s^3*t - 3*s^4*t + 4*m11^2*s*t^2 - 8*m11*m22*s*t^2 + 4*m22^2*s*t^2 - 4*s^3*t^2)/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r2*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11 - m22 - s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, -(r2*(m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11*m22^2*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - m22^3*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 + m22^2*m33^2*m44 + m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + m11^2*m33*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - m11*m22^2*m33*s - 4*m11^2*m33^2*s + 2*m11*m22*m33^2*s - m11*m33^3*s - m11^2*m22*m44*s + 2*m11*m22^2*m44*s - m22^3*m44*s + 2*m11^2*m33*m44*s + 2*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - m22*m33^2*m44*s + 2*m11*m22*m44^2*s - 4*m22^2*m44^2*s - m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s + 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 - 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 - 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 2*m11*m22*s^3 - 2*m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + 2*m11^2*m33*m44*t - 4*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - m11^2*m44^2*t + 2*m11*m22*m44^2*t - m22^2*m44^2*t + m11^2*m33*s*t - 2*m11*m22*m33*s*t + m22^2*m33*s*t + m11*m33^2*s*t + m22*m33^2*s*t + m11^2*m44*s*t - 2*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + m11*m44^2*s*t + m22*m44^2*s*t - m11*s^3*t - m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t))/(2*r4*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, (r2*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11 - m22 + s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, (r2*(m11 - m22 + s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, -(r2*(m11 - m22 - s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(((m11 - m22 - s)*(m11 - m22 + s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r2*(m11 - m22 - s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, 0, 0, -((r2*(m11 - m22 + s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-2*(m11^2 - 2*m11*m22 + m22^2 - m11*s - m22*s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, 0, r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, 0, (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, 0, 0, 0, 0, (-2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, 0, 0, 0, r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, 0, (-3*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, (-3*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(((m11 - m22 - s)*(m11 - m22 + s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r2*(m11 - m22 - s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, 0, 0, 0, 0, -((r2*(m11 - m22 + s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(3*m33^2 - 6*m33*m44 + 3*m44^2 - 2*m33*s - 2*m44*s - s^2)/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -(r4*(m33 - m44 - s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, (r4*(m33 - m44 + s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(-m33 + m44 + s))/(2*r4*s), -1/(2*s), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/(2*s), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(((m11 - m22 - s)*(m11 - m22 + s))/(s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r2*(m11 - m22 + s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, -(r2*(m11 - m22 - s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/r2, -s^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 3/(2*s), 0, 0, 3/(2*s)}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(3*m11^2 - 6*m11*m22 + 3*m22^2 - 2*m11*s - 2*m22*s - s^2)/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), -(r2*(m11 - m22 - s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r2*(m11 - m22 + s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(-m11 + m22 + s))/(2*r2*s), -1/(2*s), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/(2*s), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -s^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(3*m33^2 - 6*m33*m44 + 3*m44^2 - 2*m33*s - 2*m44*s - s^2)/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m33 - m44 + s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -(r4*(m33 - m44 - s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(m33 - m44 + s))/(2*r4*s), -1/(2*s), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/(2*s), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(((m33 - m44 - s)*(m33 - m44 + s))/(s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r4*(m33 - m44 - s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, (r4*(m33 - m44 + s))/(2*s*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/r4, -s^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 3/(2*s), 0, 0, 3/(2*s), 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -s^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2/s, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -s^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(3*m11^2 - 6*m11*m22 + 3*m22^2 - 2*m11*s - 2*m22*s - s^2)/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (r2*(m11 - m22 + s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, -(r2*(m11 - m22 - s))/(2*s*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(m11 - m22 + s))/(2*r2*s), -1/(2*s), 0, 0, 0, 0, 0, 0, -3/(2*s), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -s^(-1), 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2/s, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}}, {{(-2*(m11^3*m33^3 - m11^2*m22*m33^3 - m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 - m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11^3*m33^2*s + 4*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s - 2*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s + 4*m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s + 4*m11*m22^2*m44^2*s - 2*m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + 4*m22^2*m33*m44^2*s - 2*m22^2*m44^3*s - 3*m11^2*m22*m33*s^2 + 2*m11^2*m33^2*s^2 - 3*m11*m22^2*m44*s^2 + 8*m11*m22*m33*m44*s^2 - 3*m11*m33^2*m44*s^2 + 2*m22^2*m44^2*s^2 - 3*m22*m33*m44^2*s^2 - m11^2*m33^2*s*t - m11*m22*m33^2*s*t - m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - m22^2*m33*m44*s*t - m11*m22*m44^2*s*t - m22^2*m44^2*s*t + 4*m11^2*m33*s^2*t - 2*m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + 4*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + 4*m22*m44^2*s^2*t + 3*m11*m22*s^3*t - 4*m11*m33*s^3*t - 4*m22*m44*s^3*t + 3*m33*m44*s^3*t - m11*m33*s^2*t^2 + 2*m22*m33*s^2*t^2 + 2*m11*m44*s^2*t^2 - m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - 2*m22*s^3*t^2 - 2*m33*s^3*t^2 - 2*m44*s^3*t^2 + 2*s^4*t^2 + s^3*t^3))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (4*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (r1*(m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11*m22^2*m33^3 - m11^3*m33^2*m44 + m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 + m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 - 3*m11^3*m33^2*s + 7*m11^2*m22*m33^2*s - 4*m11*m22^2*m33^2*s - 3*m11^2*m33^3*s + m11*m22*m33^3*s - 2*m11*m22^2*m33*m44*s + 2*m22^3*m33*m44*s + 5*m11^2*m33^2*m44*s - 4*m11*m22*m33^2*m44*s + m22^2*m33^2*m44*s + m11*m22^2*m44^2*s - m22^3*m44^2*s - m11*m22*m33*m44^2*s + 3*m22^2*m33*m44^2*s - 2*m22^2*m44^3*s - 5*m11^2*m22*m33*s^2 + 5*m11*m22^2*m33*s^2 + 3*m11^2*m33^2*s^2 - 2*m11*m22*m33^2*s^2 + m11*m22^2*m44*s^2 - m22^3*m44*s^2 + 8*m11*m22*m33*m44*s^2 - 2*m22^2*m33*m44*s^2 - 4*m11*m33^2*m44*s^2 + m22^2*m44^2*s^2 - 4*m22*m33*m44^2*s^2 - 2*m11*m22^2*s^3 + m11*m22*m33*s^3 + m22^2*m44*s^3 - m11*m22*m33^2*s*t + m22^2*m33^2*s*t - 2*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - 4*m22^2*m33*m44*s*t - m11*m22*m44^2*s*t + m22^2*m44^2*s*t + 6*m11^2*m33*s^2*t - 4*m11*m22*m33*s^2*t - 2*m22^2*m33*s^2*t + 6*m11*m33^2*s^2*t - m22*m33^2*s^2*t - 4*m11*m22*m44*s^2*t + 4*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t + 5*m22*m44^2*s^2*t + 5*m11*m22*s^3*t + m22^2*s^3*t - 6*m11*m33*s^3*t + 2*m22*m33*s^3*t - 4*m22*m44*s^3*t + 4*m33*m44*s^3*t - m22*s^4*t - 3*m11*m33*s^2*t^2 + 3*m22*m33*s^2*t^2 + 3*m11*m44*s^2*t^2 - 3*m22*m44*s^2*t^2 - 3*m11*s^3*t^2 - 3*m22*s^3*t^2 - 3*m33*s^3*t^2 - 3*m44*s^3*t^2 + 3*s^4*t^2 + 2*s^3*t^3))/(r9*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m11^3*m33*m44^2 + m11^2*m22*m33*m44^2 + m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11^2*m22*m44^3 - 2*m11*m22^2*m44^3 + m22^3*m44^3 - m11^3*m33^2*s + m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + 2*m11^3*m33*m44*s - 2*m11^2*m22*m33*m44*s + 3*m11^2*m33^2*m44*s - m11*m22*m33^2*m44*s - 4*m11^2*m22*m44^2*s + 7*m11*m22^2*m44^2*s - 3*m22^3*m44^2*s + m11^2*m33*m44^2*s - 4*m11*m22*m33*m44^2*s + 5*m22^2*m33*m44^2*s + m11*m22*m44^3*s - 3*m22^2*m44^3*s - m11^3*m33*s^2 + m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + 5*m11^2*m22*m44*s^2 - 5*m11*m22^2*m44*s^2 - 2*m11^2*m33*m44*s^2 + 8*m11*m22*m33*m44*s^2 - 4*m11*m33^2*m44*s^2 - 2*m11*m22*m44^2*s^2 + 3*m22^2*m44^2*s^2 - 4*m22*m33*m44^2*s^2 - 2*m11^2*m22*s^3 + m11^2*m33*s^3 + m11*m22*m44*s^3 + m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 4*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t + m11^2*m44^2*s*t - m11*m22*m44^2*s*t + 4*m11^2*m33*s^2*t - 4*m11*m22*m33*s^2*t + 5*m11*m33^2*s^2*t - 2*m11^2*m44*s^2*t - 4*m11*m22*m44*s^2*t + 6*m22^2*m44*s^2*t - 2*m22*m33*m44*s^2*t - m11*m44^2*s^2*t + 6*m22*m44^2*s^2*t + m11^2*s^3*t + 5*m11*m22*s^3*t - 4*m11*m33*s^3*t + 2*m11*m44*s^3*t - 6*m22*m44*s^3*t + 4*m33*m44*s^3*t - m11*s^4*t - 3*m11*m33*s^2*t^2 + 3*m22*m33*s^2*t^2 + 3*m11*m44*s^2*t^2 - 3*m22*m44*s^2*t^2 - 3*m11*s^3*t^2 - 3*m22*s^3*t^2 - 3*m33*s^3*t^2 - 3*m44*s^3*t^2 + 3*s^4*t^2 + 2*s^3*t^3))/(r8*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11^3*m33^3 - m11^2*m22*m33^3 - 2*m11^3*m33^2*m44 + m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + m11^3*m33*m44^2 + m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 - m11^2*m22*m44^3 + m11*m22^2*m44^3 - 3*m11^3*m33^2*s + 5*m11^2*m22*m33^2*s - 3*m11^2*m33^3*s + m11^3*m33*m44*s - 4*m11^2*m22*m33*m44*s - m11*m22^2*m33*m44*s + 7*m11^2*m33^2*m44*s + m11^2*m22*m44^2*s + 3*m11*m22^2*m44^2*s - 2*m22^3*m44^2*s - 4*m11^2*m33*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m11*m22*m44^3*s - m22^2*m44^3*s - 4*m11^2*m22*m33*s^2 + 3*m11^2*m33^2*s^2 - 4*m11*m22^2*m44*s^2 - 2*m11^2*m33*m44*s^2 + 8*m11*m22*m33*m44*s^2 - 5*m11*m33^2*m44*s^2 - 2*m11*m22*m44^2*s^2 + m22^2*m44^2*s^2 + 5*m11*m33*m44^2*s^2 + m22*m33*m44^2*s^2 - m22*m44^3*s^2 + m11*m33*m44*s^3 + m22*m44^2*s^3 - 2*m33*m44^2*s^3 - 2*m11*m22*m33^2*s*t - m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - m22^2*m33*m44*s*t + m11^2*m44^2*s*t - 4*m11*m22*m44^2*s*t + m22^2*m44^2*s*t + 6*m11^2*m33*s^2*t - 2*m11*m22*m33*s^2*t + 6*m11*m33^2*s^2*t - m11^2*m44*s^2*t + 5*m22^2*m44*s^2*t - 4*m11*m33*m44*s^2*t - 4*m22*m33*m44*s^2*t - 2*m11*m44^2*s^2*t + 4*m22*m44^2*s^2*t + 4*m11*m22*s^3*t - 6*m11*m33*s^3*t + 2*m11*m44*s^3*t - 4*m22*m44*s^3*t + 5*m33*m44*s^3*t + m44^2*s^3*t - m44*s^4*t - 3*m11*m33*s^2*t^2 + 3*m22*m33*s^2*t^2 + 3*m11*m44*s^2*t^2 - 3*m22*m44*s^2*t^2 - 3*m11*s^3*t^2 - 3*m22*s^3*t^2 - 3*m33*s^3*t^2 - 3*m44*s^3*t^2 + 3*s^4*t^2 + 2*s^3*t^3))/(r11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(-(m11^2*m22*m33^3) + m11*m22^2*m33^3 + 2*m11^2*m22*m33^2*m44 - m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 - m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + 2*m11^3*m33^2*s - 3*m11^2*m22*m33^2*s - m11*m22^2*m33^2*s + m11^2*m33^3*s - 2*m11*m22*m33^3*s + m11^2*m22*m33*m44*s + 4*m11*m22^2*m33*m44*s - m22^3*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + 4*m22^2*m33^2*m44*s - 5*m11*m22^2*m44^2*s + 3*m22^3*m44^2*s - 7*m22^2*m33*m44^2*s + 3*m22^2*m44^3*s + 4*m11^2*m22*m33*s^2 - m11^2*m33^2*s^2 + 2*m11*m22*m33^2*s^2 + m11*m33^3*s^2 + 4*m11*m22^2*m44*s^2 - 8*m11*m22*m33*m44*s^2 + 2*m22^2*m33*m44*s^2 - m11*m33^2*m44*s^2 - 5*m22*m33^2*m44*s^2 - 3*m22^2*m44^2*s^2 + 5*m22*m33*m44^2*s^2 - m11*m33^2*s^3 - m22*m33*m44*s^3 + 2*m33^2*m44*s^3 - m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t - m22^2*m33^2*s*t + m11^2*m33*m44*s*t - 6*m11*m22*m33*m44*s*t + m22^2*m33*m44*s*t + 2*m11*m22*m44^2*s*t - 5*m11^2*m33*s^2*t + m22^2*m33*s^2*t - 4*m11*m33^2*s^2*t + 2*m22*m33^2*s^2*t + 2*m11*m22*m44*s^2*t - 6*m22^2*m44*s^2*t + 4*m11*m33*m44*s^2*t + 4*m22*m33*m44*s^2*t - 6*m22*m44^2*s^2*t - 4*m11*m22*s^3*t + 4*m11*m33*s^3*t - 2*m22*m33*s^3*t - m33^2*s^3*t + 6*m22*m44*s^3*t - 5*m33*m44*s^3*t + m33*s^4*t + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 3*m11*s^3*t^2 + 3*m22*s^3*t^2 + 3*m33*s^3*t^2 + 3*m44*s^3*t^2 - 3*s^4*t^2 - 2*s^3*t^3))/(r10*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, (-2*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, 0, 0, 0, (r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, (-2*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, 0, 0, (r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, (2*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, 0, 0, 0, 0, (2*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (2*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (-2*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, 0, (2*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (2*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (-2*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (2*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, (-2*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, (2*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (2*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (-3*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, (-3*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (-3*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (12*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (-3*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)}, {-((r4*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t))/(r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, (r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r4*(m11^2*m33 - 2*m11*m22*m33 + m22^2*m33 + m11*m22*s - m22^2*s - m11*m33*s - m22*m33*s - 2*m22*m44*s + m22*s^2 - m11*s*t + m22*s*t + s^2*t))/(r9*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11^2*m44 - 2*m11*m22*m44 + m22^2*m44 - m11^2*s + m11*m22*s - 2*m11*m33*s - m11*m44*s - m22*m44*s + m11*s^2 + m11*s*t - m22*s*t + s^2*t))/(r8*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11^2*m33 - m11*m22*m33 - m11^2*m44 + m11*m22*m44 + 2*m11*m22*s - m11*m33*s + 2*m11*m44*s + m22*m44*s - m44*s^2 - m11*s*t - m22*s*t + s^2*t))/(r11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11*m22*m33 - m22^2*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s + m11*m33*s + 2*m22*m33*s - m22*m44*s - m33*s^2 - m11*s*t - m22*s*t + s^2*t))/(r10*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, (m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r4*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, -((r4*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -((m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2), (r4*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r4*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, -((r4*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t))/(r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (3*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -((r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r4*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, -((r4*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, (-3*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r4*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, -((m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2), 0, 0, 0, 0, -(r4*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, (-3*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0}, {-((r2*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t))/(r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, (r2*(m11*m33^2 - m22*m33^2 - m11*m33*m44 + m22*m33*m44 - m11*m33*s + 2*m22*m33*s + m22*m44*s + 2*m33*m44*s - m22*s^2 - m33*s*t - m44*s*t + s^2*t))/(r9*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11*m33*m44 - m22*m33*m44 - m11*m44^2 + m22*m44^2 + m11*m33*s + 2*m11*m44*s - m22*m44*s + 2*m33*m44*s - m11*s^2 - m33*s*t - m44*s*t + s^2*t))/(r8*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11*m33^2 - 2*m11*m33*m44 + m11*m44^2 - m11*m33*s - m11*m44*s - 2*m22*m44*s + m33*m44*s - m44^2*s + m44*s^2 - m33*s*t + m44*s*t + s^2*t))/(r11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m22*m33^2 - 2*m22*m33*m44 + m22*m44^2 - 2*m11*m33*s - m22*m33*s - m33^2*s - m22*m44*s + m33*m44*s + m33*s^2 + m33*s*t - m44*s*t + s^2*t))/(r10*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -((r2*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t))/(r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (3*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, -((m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, 0, 0, -((r2*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, -((r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, 0, 0, (m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2), 0, (-3*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r2*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2), 0, -(r2*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -((m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r2*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, (-3*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, -((r2*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, 0, -((m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0}, {-(s/r1), 0, 0, -((m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), s/r9, s/r8, s/r11, s/r10, ((m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))/(2*r2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(s/r1), 0, 0, r3^(-1), 0, r5^(-1), s/r1, -3/r6, 0, 0, -r5^(-1), 0, 0, 0, 0, -r3^(-1), 0, 0, r5^(-1), 0, r3^(-1), s/r1, -3/r7, 0, 0, -(s/r1), 0, 0, 0, 0, 0, 0, -r3^(-1), 0, 0, 0, -r5^(-1), 0, 0, 0, -r5^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -r3^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t))/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0}, {0, 0, 0, 0, -(((m11^2*m33 - 2*m11*m22*m33 + m22^2*m33 + m11*m22*s - m22^2*s - m11*m33*s - m22*m33*s - 2*m22*m44*s + m22*s^2 - m11*s*t + m22*s*t + s^2*t)*(m11*m33^2 - m22*m33^2 - m11*m33*m44 + m22*m33*m44 - m11*m33*s + 2*m22*m33*s + m22*m44*s + 2*m33*m44*s - m22*s^2 - m33*s*t - m44*s*t + s^2*t))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), 0, 0, 0, 0, (r9*(m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11*m22^2*m33^3 - m11^3*m33^2*m44 + m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 + m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 - 3*m11^3*m33^2*s + 7*m11^2*m22*m33^2*s - 4*m11*m22^2*m33^2*s - 3*m11^2*m33^3*s + m11*m22*m33^3*s - 2*m11*m22^2*m33*m44*s + 2*m22^3*m33*m44*s + 5*m11^2*m33^2*m44*s - 4*m11*m22*m33^2*m44*s + m22^2*m33^2*m44*s + m11*m22^2*m44^2*s - m22^3*m44^2*s - m11*m22*m33*m44^2*s + 3*m22^2*m33*m44^2*s - 2*m22^2*m44^3*s - 5*m11^2*m22*m33*s^2 + 5*m11*m22^2*m33*s^2 + 3*m11^2*m33^2*s^2 - 2*m11*m22*m33^2*s^2 + m11*m22^2*m44*s^2 - m22^3*m44*s^2 + 8*m11*m22*m33*m44*s^2 - 2*m22^2*m33*m44*s^2 - 4*m11*m33^2*m44*s^2 + m22^2*m44^2*s^2 - 4*m22*m33*m44^2*s^2 - 2*m11*m22^2*s^3 + m11*m22*m33*s^3 + m22^2*m44*s^3 - m11*m22*m33^2*s*t + m22^2*m33^2*s*t - 2*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - 4*m22^2*m33*m44*s*t - m11*m22*m44^2*s*t + m22^2*m44^2*s*t + 6*m11^2*m33*s^2*t - 4*m11*m22*m33*s^2*t - 2*m22^2*m33*s^2*t + 6*m11*m33^2*s^2*t - m22*m33^2*s^2*t - 4*m11*m22*m44*s^2*t + 4*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t + 5*m22*m44^2*s^2*t + 5*m11*m22*s^3*t + m22^2*s^3*t - 6*m11*m33*s^3*t + 2*m22*m33*s^3*t - 4*m22*m44*s^3*t + 4*m33*m44*s^3*t - m22*s^4*t - 3*m11*m33*s^2*t^2 + 3*m22*m33*s^2*t^2 + 3*m11*m44*s^2*t^2 - 3*m22*m44*s^2*t^2 - 3*m11*s^3*t^2 - 3*m22*s^3*t^2 - 3*m33*s^3*t^2 - 3*m44*s^3*t^2 + 3*s^4*t^2 + 2*s^3*t^3))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (-3*r9*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - 2*m11*m22*m33 + m22^2*m33 + m11*m22*s - m22^2*s - m11*m33*s - m22*m33*s - 2*m22*m44*s + m22*s^2 - m11*s*t + m22*s*t + s^2*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -((r9*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - 2*m11*m22*m33 + m22^2*m33 + m11*m22*s - m22^2*s - m11*m33*s - m22*m33*s - 2*m22*m44*s + m22*s^2 - m11*s*t + m22*s*t + s^2*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), 0, -(r9*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33^2 - m22*m33^2 - m11*m33*m44 + m22*m33*m44 - m11*m33*s + 2*m22*m33*s + m22*m44*s + 2*m33*m44*s - m22*s^2 - m33*s*t - m44*s*t + s^2*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(2*m11^3*m33^2 - 5*m11^2*m22*m33^2 + 4*m11*m22^2*m33^2 - m22^3*m33^2 + m11^2*m33^3 - 2*m11*m22*m33^3 + m22^2*m33^3 - m11^2*m22*m33*m44 + 2*m11*m22^2*m33*m44 - m22^3*m33*m44 - m11^2*m33^2*m44 + 2*m11*m22*m33^2*m44 - m22^2*m33^2*m44 + 5*m11^2*m22*m33*s - 7*m11*m22^2*m33*s + 2*m22^3*m33*s - m11^2*m33^2*s + 2*m11*m22*m33^2*s - m22^2*m33^2*s + m11*m33^3*s - m22*m33^3*s - 3*m11*m22^2*m44*s + 3*m22^3*m44*s - 8*m11*m22*m33*m44*s + 4*m22^2*m33*m44*s - m11*m33^2*m44*s - 3*m22*m33^2*m44*s + 4*m22^2*m44^2*s + 4*m22*m33*m44^2*s + 3*m11*m22^2*s^2 - m22^3*s^2 - m22^2*m33*s^2 - m11*m33^2*s^2 + 2*m22*m33^2*s^2 - 5*m22^2*m44*s^2 + m22*m33*m44*s^2 + 2*m33^2*m44*s^2 + m22^2*s^3 - m22*m33*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + m11^2*m33*m44*t - 2*m11*m22*m33*m44*t + m22^2*m33*m44*t - 5*m11^2*m33*s*t + 4*m11*m22*m33*s*t + m22^2*m33*s*t - 4*m11*m33^2*s*t + 4*m22*m33^2*s*t + 6*m11*m22*m44*s*t - 6*m22^2*m44*s*t + 4*m11*m33*m44*s*t - 4*m22*m44^2*s*t - 6*m11*m22*s^2*t + 4*m11*m33*s^2*t - 6*m22*m33*s^2*t - m33^2*s^2*t + 2*m22*m44*s^2*t - 5*m33*m44*s^2*t + 2*m22*s^3*t + m33*s^3*t + 3*m11*m33*s*t^2 - 3*m22*m33*s*t^2 - 3*m11*m44*s*t^2 + 3*m22*m44*s*t^2 + 3*m11*s^2*t^2 + 3*m22*s^2*t^2 + 3*m33*s^2*t^2 + 3*m44*s^2*t^2 - 3*s^3*t^2 - 2*s^2*t^3))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -(r9*(m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11*m22^2*m33^3 - m11^3*m33^2*m44 + m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 + m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 - 3*m11^3*m33^2*s + 7*m11^2*m22*m33^2*s - 4*m11*m22^2*m33^2*s - 3*m11^2*m33^3*s + m11*m22*m33^3*s - 2*m11*m22^2*m33*m44*s + 2*m22^3*m33*m44*s + 5*m11^2*m33^2*m44*s - 4*m11*m22*m33^2*m44*s + m22^2*m33^2*m44*s + m11*m22^2*m44^2*s - m22^3*m44^2*s - m11*m22*m33*m44^2*s + 3*m22^2*m33*m44^2*s - 2*m22^2*m44^3*s - 5*m11^2*m22*m33*s^2 + 5*m11*m22^2*m33*s^2 + 3*m11^2*m33^2*s^2 - 2*m11*m22*m33^2*s^2 + m11*m22^2*m44*s^2 - m22^3*m44*s^2 + 8*m11*m22*m33*m44*s^2 - 2*m22^2*m33*m44*s^2 - 4*m11*m33^2*m44*s^2 + m22^2*m44^2*s^2 - 4*m22*m33*m44^2*s^2 - 2*m11*m22^2*s^3 + m11*m22*m33*s^3 + m22^2*m44*s^3 - m11*m22*m33^2*s*t + m22^2*m33^2*s*t - 2*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - 4*m22^2*m33*m44*s*t - m11*m22*m44^2*s*t + m22^2*m44^2*s*t + 6*m11^2*m33*s^2*t - 4*m11*m22*m33*s^2*t - 2*m22^2*m33*s^2*t + 6*m11*m33^2*s^2*t - m22*m33^2*s^2*t - 4*m11*m22*m44*s^2*t + 4*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t + 5*m22*m44^2*s^2*t + 5*m11*m22*s^3*t + m22^2*s^3*t - 6*m11*m33*s^3*t + 2*m22*m33*s^3*t - 4*m22*m44*s^3*t + 4*m33*m44*s^3*t - m22*s^4*t - 3*m11*m33*s^2*t^2 + 3*m22*m33*s^2*t^2 + 3*m11*m44*s^2*t^2 - 3*m22*m44*s^2*t^2 - 3*m11*s^3*t^2 - 3*m22*s^3*t^2 - 3*m33*s^3*t^2 - 3*m44*s^3*t^2 + 3*s^4*t^2 + 2*s^3*t^3))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, (-2*r9*s)/(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2), (r9*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33^2 - m22*m33^2 - m11*m33*m44 + m22*m33*m44 - m11*m33*s + 2*m22*m33*s + m22*m44*s + 2*m33*m44*s - m22*s^2 - m33*s*t - m44*s*t + s^2*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -((r9*(2*m11^3*m33^2 - 5*m11^2*m22*m33^2 + 4*m11*m22^2*m33^2 - m22^3*m33^2 + m11^2*m33^3 - 2*m11*m22*m33^3 + m22^2*m33^3 - m11^2*m22*m33*m44 + 2*m11*m22^2*m33*m44 - m22^3*m33*m44 - m11^2*m33^2*m44 + 2*m11*m22*m33^2*m44 - m22^2*m33^2*m44 + 5*m11^2*m22*m33*s - 7*m11*m22^2*m33*s + 2*m22^3*m33*s - m11^2*m33^2*s + 2*m11*m22*m33^2*s - m22^2*m33^2*s + m11*m33^3*s - m22*m33^3*s - 3*m11*m22^2*m44*s + 3*m22^3*m44*s - 8*m11*m22*m33*m44*s + 4*m22^2*m33*m44*s - m11*m33^2*m44*s - 3*m22*m33^2*m44*s + 4*m22^2*m44^2*s + 4*m22*m33*m44^2*s + 3*m11*m22^2*s^2 - m22^3*s^2 - m22^2*m33*s^2 - m11*m33^2*s^2 + 2*m22*m33^2*s^2 - 5*m22^2*m44*s^2 + m22*m33*m44*s^2 + 2*m33^2*m44*s^2 + m22^2*s^3 - m22*m33*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + m11^2*m33*m44*t - 2*m11*m22*m33*m44*t + m22^2*m33*m44*t - 5*m11^2*m33*s*t + 4*m11*m22*m33*s*t + m22^2*m33*s*t - 4*m11*m33^2*s*t + 4*m22*m33^2*s*t + 6*m11*m22*m44*s*t - 6*m22^2*m44*s*t + 4*m11*m33*m44*s*t - 4*m22*m44^2*s*t - 6*m11*m22*s^2*t + 4*m11*m33*s^2*t - 6*m22*m33*s^2*t - m33^2*s^2*t + 2*m22*m44*s^2*t - 5*m33*m44*s^2*t + 2*m22*s^3*t + m33*s^3*t + 3*m11*m33*s*t^2 - 3*m22*m33*s*t^2 - 3*m11*m44*s*t^2 + 3*m22*m44*s*t^2 + 3*m11*s^2*t^2 + 3*m22*s^2*t^2 + 3*m33*s^2*t^2 + 3*m44*s^2*t^2 - 3*s^3*t^2 - 2*s^2*t^3))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), (r9*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - 2*m11*m22*m33 + m22^2*m33 + m11*m22*s - m22^2*s - m11*m33*s - m22*m33*s - 2*m22*m44*s + m22*s^2 - m11*s*t + m22*s*t + s^2*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r9*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - 2*m11*m22*m33 + m22^2*m33 + m11*m22*s - m22^2*s - m11*m33*s - m22*m33*s - 2*m22*m44*s + m22*s^2 - m11*s*t + m22*s*t + s^2*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -((r9*s)/(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, (r9*s)/(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2), -(r9*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33^2 - m22*m33^2 - m11*m33*m44 + m22*m33*m44 - m11*m33*s + 2*m22*m33*s + m22*m44*s + 2*m33*m44*s - m22*s^2 - m33*s*t - m44*s*t + s^2*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*s)/(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2), (r9*(2*m11^3*m33^2 - 5*m11^2*m22*m33^2 + 4*m11*m22^2*m33^2 - m22^3*m33^2 + m11^2*m33^3 - 2*m11*m22*m33^3 + m22^2*m33^3 - m11^2*m22*m33*m44 + 2*m11*m22^2*m33*m44 - m22^3*m33*m44 - m11^2*m33^2*m44 + 2*m11*m22*m33^2*m44 - m22^2*m33^2*m44 + 5*m11^2*m22*m33*s - 7*m11*m22^2*m33*s + 2*m22^3*m33*s - m11^2*m33^2*s + 2*m11*m22*m33^2*s - m22^2*m33^2*s + m11*m33^3*s - m22*m33^3*s - 3*m11*m22^2*m44*s + 3*m22^3*m44*s - 8*m11*m22*m33*m44*s + 4*m22^2*m33*m44*s - m11*m33^2*m44*s - 3*m22*m33^2*m44*s + 4*m22^2*m44^2*s + 4*m22*m33*m44^2*s + 3*m11*m22^2*s^2 - m22^3*s^2 - m22^2*m33*s^2 - m11*m33^2*s^2 + 2*m22*m33^2*s^2 - 5*m22^2*m44*s^2 + m22*m33*m44*s^2 + 2*m33^2*m44*s^2 + m22^2*s^3 - m22*m33*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + m11^2*m33*m44*t - 2*m11*m22*m33*m44*t + m22^2*m33*m44*t - 5*m11^2*m33*s*t + 4*m11*m22*m33*s*t + m22^2*m33*s*t - 4*m11*m33^2*s*t + 4*m22*m33^2*s*t + 6*m11*m22*m44*s*t - 6*m22^2*m44*s*t + 4*m11*m33*m44*s*t - 4*m22*m44^2*s*t - 6*m11*m22*s^2*t + 4*m11*m33*s^2*t - 6*m22*m33*s^2*t - m33^2*s^2*t + 2*m22*m44*s^2*t - 5*m33*m44*s^2*t + 2*m22*s^3*t + m33*s^3*t + 3*m11*m33*s*t^2 - 3*m22*m33*s*t^2 - 3*m11*m44*s*t^2 + 3*m22*m44*s*t^2 + 3*m11*s^2*t^2 + 3*m22*s^2*t^2 + 3*m33*s^2*t^2 + 3*m44*s^2*t^2 - 3*s^3*t^2 - 2*s^2*t^3))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -((r9*s)/(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33^2 - m22*m33^2 - m11*m33*m44 + m22*m33*m44 - m11*m33*s + 2*m22*m33*s + m22*m44*s + 2*m33*m44*s - m22*s^2 - m33*s*t - m44*s*t + s^2*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, -((r9*(2*m11^3*m33^2 - 5*m11^2*m22*m33^2 + 4*m11*m22^2*m33^2 - m22^3*m33^2 + m11^2*m33^3 - 2*m11*m22*m33^3 + m22^2*m33^3 - m11^2*m22*m33*m44 + 2*m11*m22^2*m33*m44 - m22^3*m33*m44 - m11^2*m33^2*m44 + 2*m11*m22*m33^2*m44 - m22^2*m33^2*m44 + 5*m11^2*m22*m33*s - 7*m11*m22^2*m33*s + 2*m22^3*m33*s - m11^2*m33^2*s + 2*m11*m22*m33^2*s - m22^2*m33^2*s + m11*m33^3*s - m22*m33^3*s - 3*m11*m22^2*m44*s + 3*m22^3*m44*s - 8*m11*m22*m33*m44*s + 4*m22^2*m33*m44*s - m11*m33^2*m44*s - 3*m22*m33^2*m44*s + 4*m22^2*m44^2*s + 4*m22*m33*m44^2*s + 3*m11*m22^2*s^2 - m22^3*s^2 - m22^2*m33*s^2 - m11*m33^2*s^2 + 2*m22*m33^2*s^2 - 5*m22^2*m44*s^2 + m22*m33*m44*s^2 + 2*m33^2*m44*s^2 + m22^2*s^3 - m22*m33*s^3 - m11^2*m33^2*t + 2*m11*m22*m33^2*t - m22^2*m33^2*t + m11^2*m33*m44*t - 2*m11*m22*m33*m44*t + m22^2*m33*m44*t - 5*m11^2*m33*s*t + 4*m11*m22*m33*s*t + m22^2*m33*s*t - 4*m11*m33^2*s*t + 4*m22*m33^2*s*t + 6*m11*m22*m44*s*t - 6*m22^2*m44*s*t + 4*m11*m33*m44*s*t - 4*m22*m44^2*s*t - 6*m11*m22*s^2*t + 4*m11*m33*s^2*t - 6*m22*m33*s^2*t - m33^2*s^2*t + 2*m22*m44*s^2*t - 5*m33*m44*s^2*t + 2*m22*s^3*t + m33*s^3*t + 3*m11*m33*s*t^2 - 3*m22*m33*s*t^2 - 3*m11*m44*s*t^2 + 3*m22*m44*s*t^2 + 3*m11*s^2*t^2 + 3*m22*s^2*t^2 + 3*m33*s^2*t^2 + 3*m44*s^2*t^2 - 3*s^3*t^2 - 2*s^2*t^3))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), 0, (2*r9*s)/(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2), (2*r9*s)/(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2), (-2*r9*s)/(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r9*s)/(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2), (-3*r9*s)/(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)}, {0, 0, 0, 0, 0, -(((m11^2*m44 - 2*m11*m22*m44 + m22^2*m44 - m11^2*s + m11*m22*s - 2*m11*m33*s - m11*m44*s - m22*m44*s + m11*s^2 + m11*s*t - m22*s*t + s^2*t)*(m11*m33*m44 - m22*m33*m44 - m11*m44^2 + m22*m44^2 + m11*m33*s + 2*m11*m44*s - m22*m44*s + 2*m33*m44*s - m11*s^2 - m33*s*t - m44*s*t + s^2*t))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), 0, 0, 0, (r8*(m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m11^3*m33*m44^2 + m11^2*m22*m33*m44^2 + m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11^2*m22*m44^3 - 2*m11*m22^2*m44^3 + m22^3*m44^3 - m11^3*m33^2*s + m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + 2*m11^3*m33*m44*s - 2*m11^2*m22*m33*m44*s + 3*m11^2*m33^2*m44*s - m11*m22*m33^2*m44*s - 4*m11^2*m22*m44^2*s + 7*m11*m22^2*m44^2*s - 3*m22^3*m44^2*s + m11^2*m33*m44^2*s - 4*m11*m22*m33*m44^2*s + 5*m22^2*m33*m44^2*s + m11*m22*m44^3*s - 3*m22^2*m44^3*s - m11^3*m33*s^2 + m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + 5*m11^2*m22*m44*s^2 - 5*m11*m22^2*m44*s^2 - 2*m11^2*m33*m44*s^2 + 8*m11*m22*m33*m44*s^2 - 4*m11*m33^2*m44*s^2 - 2*m11*m22*m44^2*s^2 + 3*m22^2*m44^2*s^2 - 4*m22*m33*m44^2*s^2 - 2*m11^2*m22*s^3 + m11^2*m33*s^3 + m11*m22*m44*s^3 + m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 4*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t + m11^2*m44^2*s*t - m11*m22*m44^2*s*t + 4*m11^2*m33*s^2*t - 4*m11*m22*m33*s^2*t + 5*m11*m33^2*s^2*t - 2*m11^2*m44*s^2*t - 4*m11*m22*m44*s^2*t + 6*m22^2*m44*s^2*t - 2*m22*m33*m44*s^2*t - m11*m44^2*s^2*t + 6*m22*m44^2*s^2*t + m11^2*s^3*t + 5*m11*m22*s^3*t - 4*m11*m33*s^3*t + 2*m11*m44*s^3*t - 6*m22*m44*s^3*t + 4*m33*m44*s^3*t - m11*s^4*t - 3*m11*m33*s^2*t^2 + 3*m22*m33*s^2*t^2 + 3*m11*m44*s^2*t^2 - 3*m22*m44*s^2*t^2 - 3*m11*s^3*t^2 - 3*m22*s^3*t^2 - 3*m33*s^3*t^2 - 3*m44*s^3*t^2 + 3*s^4*t^2 + 2*s^3*t^3))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (-3*r8*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m44 - 2*m11*m22*m44 + m22^2*m44 - m11^2*s + m11*m22*s - 2*m11*m33*s - m11*m44*s - m22*m44*s + m11*s^2 + m11*s*t - m22*s*t + s^2*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r8*(m11^3*m33*m44 - 2*m11^2*m22*m33*m44 + m11*m22^2*m33*m44 + m11^3*m44^2 - 4*m11^2*m22*m44^2 + 5*m11*m22^2*m44^2 - 2*m22^3*m44^2 + m11^2*m33*m44^2 - 2*m11*m22*m33*m44^2 + m22^2*m33*m44^2 - m11^2*m44^3 + 2*m11*m22*m44^3 - m22^2*m44^3 - 3*m11^3*m33*s + 3*m11^2*m22*m33*s - 4*m11^2*m33^2*s - 2*m11^3*m44*s + 7*m11^2*m22*m44*s - 5*m11*m22^2*m44*s - 4*m11^2*m33*m44*s + 8*m11*m22*m33*m44*s - 4*m11*m33^2*m44*s + m11^2*m44^2*s - 2*m11*m22*m44^2*s + m22^2*m44^2*s + 3*m11*m33*m44^2*s + m22*m33*m44^2*s + m11*m44^3*s - m22*m44^3*s + m11^3*s^2 - 3*m11^2*m22*s^2 + 5*m11^2*m33*s^2 + m11^2*m44*s^2 - m11*m33*m44*s^2 - 2*m11*m44^2*s^2 + m22*m44^2*s^2 - 2*m33*m44^2*s^2 - m11^2*s^3 + m11*m44*s^3 - m11^2*m33*m44*t + 2*m11*m22*m33*m44*t - m22^2*m33*m44*t + m11^2*m44^2*t - 2*m11*m22*m44^2*t + m22^2*m44^2*t + 6*m11^2*m33*s*t - 6*m11*m22*m33*s*t + 4*m11*m33^2*s*t - m11^2*m44*s*t - 4*m11*m22*m44*s*t + 5*m22^2*m44*s*t - 4*m22*m33*m44*s*t - 4*m11*m44^2*s*t + 4*m22*m44^2*s*t + 6*m11*m22*s^2*t - 2*m11*m33*s^2*t + 6*m11*m44*s^2*t - 4*m22*m44*s^2*t + 5*m33*m44*s^2*t + m44^2*s^2*t - 2*m11*s^3*t - m44*s^3*t - 3*m11*m33*s*t^2 + 3*m22*m33*s*t^2 + 3*m11*m44*s*t^2 - 3*m22*m44*s*t^2 - 3*m11*s^2*t^2 - 3*m22*s^2*t^2 - 3*m33*s^2*t^2 - 3*m44*s^2*t^2 + 3*s^3*t^2 + 2*s^2*t^3))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (r8*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33*m44 - m22*m33*m44 - m11*m44^2 + m22*m44^2 + m11*m33*s + 2*m11*m44*s - m22*m44*s + 2*m33*m44*s - m11*s^2 - m33*s*t - m44*s*t + s^2*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -((r8*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m44 - 2*m11*m22*m44 + m22^2*m44 - m11^2*s + m11*m22*s - 2*m11*m33*s - m11*m44*s - m22*m44*s + m11*s^2 + m11*s*t - m22*s*t + s^2*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), 0, -(r8*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33*m44 - m22*m33*m44 - m11*m44^2 + m22*m44^2 + m11*m33*s + 2*m11*m44*s - m22*m44*s + 2*m33*m44*s - m11*s^2 - m33*s*t - m44*s*t + s^2*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -(r8*(m11^3*m33*m44 - 2*m11^2*m22*m33*m44 + m11*m22^2*m33*m44 + m11^3*m44^2 - 4*m11^2*m22*m44^2 + 5*m11*m22^2*m44^2 - 2*m22^3*m44^2 + m11^2*m33*m44^2 - 2*m11*m22*m33*m44^2 + m22^2*m33*m44^2 - m11^2*m44^3 + 2*m11*m22*m44^3 - m22^2*m44^3 - 3*m11^3*m33*s + 3*m11^2*m22*m33*s - 4*m11^2*m33^2*s - 2*m11^3*m44*s + 7*m11^2*m22*m44*s - 5*m11*m22^2*m44*s - 4*m11^2*m33*m44*s + 8*m11*m22*m33*m44*s - 4*m11*m33^2*m44*s + m11^2*m44^2*s - 2*m11*m22*m44^2*s + m22^2*m44^2*s + 3*m11*m33*m44^2*s + m22*m33*m44^2*s + m11*m44^3*s - m22*m44^3*s + m11^3*s^2 - 3*m11^2*m22*s^2 + 5*m11^2*m33*s^2 + m11^2*m44*s^2 - m11*m33*m44*s^2 - 2*m11*m44^2*s^2 + m22*m44^2*s^2 - 2*m33*m44^2*s^2 - m11^2*s^3 + m11*m44*s^3 - m11^2*m33*m44*t + 2*m11*m22*m33*m44*t - m22^2*m33*m44*t + m11^2*m44^2*t - 2*m11*m22*m44^2*t + m22^2*m44^2*t + 6*m11^2*m33*s*t - 6*m11*m22*m33*s*t + 4*m11*m33^2*s*t - m11^2*m44*s*t - 4*m11*m22*m44*s*t + 5*m22^2*m44*s*t - 4*m22*m33*m44*s*t - 4*m11*m44^2*s*t + 4*m22*m44^2*s*t + 6*m11*m22*s^2*t - 2*m11*m33*s^2*t + 6*m11*m44*s^2*t - 4*m22*m44*s^2*t + 5*m33*m44*s^2*t + m44^2*s^2*t - 2*m11*s^3*t - m44*s^3*t - 3*m11*m33*s*t^2 + 3*m22*m33*s*t^2 + 3*m11*m44*s*t^2 - 3*m22*m44*s*t^2 - 3*m11*s^2*t^2 - 3*m22*s^2*t^2 - 3*m33*s^2*t^2 - 3*m44*s^2*t^2 + 3*s^3*t^2 + 2*s^2*t^3))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -(r8*(m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m11^3*m33*m44^2 + m11^2*m22*m33*m44^2 + m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11^2*m22*m44^3 - 2*m11*m22^2*m44^3 + m22^3*m44^3 - m11^3*m33^2*s + m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + 2*m11^3*m33*m44*s - 2*m11^2*m22*m33*m44*s + 3*m11^2*m33^2*m44*s - m11*m22*m33^2*m44*s - 4*m11^2*m22*m44^2*s + 7*m11*m22^2*m44^2*s - 3*m22^3*m44^2*s + m11^2*m33*m44^2*s - 4*m11*m22*m33*m44^2*s + 5*m22^2*m33*m44^2*s + m11*m22*m44^3*s - 3*m22^2*m44^3*s - m11^3*m33*s^2 + m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + 5*m11^2*m22*m44*s^2 - 5*m11*m22^2*m44*s^2 - 2*m11^2*m33*m44*s^2 + 8*m11*m22*m33*m44*s^2 - 4*m11*m33^2*m44*s^2 - 2*m11*m22*m44^2*s^2 + 3*m22^2*m44^2*s^2 - 4*m22*m33*m44^2*s^2 - 2*m11^2*m22*s^3 + m11^2*m33*s^3 + m11*m22*m44*s^3 + m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 4*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t + m11^2*m44^2*s*t - m11*m22*m44^2*s*t + 4*m11^2*m33*s^2*t - 4*m11*m22*m33*s^2*t + 5*m11*m33^2*s^2*t - 2*m11^2*m44*s^2*t - 4*m11*m22*m44*s^2*t + 6*m22^2*m44*s^2*t - 2*m22*m33*m44*s^2*t - m11*m44^2*s^2*t + 6*m22*m44^2*s^2*t + m11^2*s^3*t + 5*m11*m22*s^3*t - 4*m11*m33*s^3*t + 2*m11*m44*s^3*t - 6*m22*m44*s^3*t + 4*m33*m44*s^3*t - m11*s^4*t - 3*m11*m33*s^2*t^2 + 3*m22*m33*s^2*t^2 + 3*m11*m44*s^2*t^2 - 3*m22*m44*s^2*t^2 - 3*m11*s^3*t^2 - 3*m22*s^3*t^2 - 3*m33*s^3*t^2 - 3*m44*s^3*t^2 + 3*s^4*t^2 + 2*s^3*t^3))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, (-2*r8*s)/(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2), (r8*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m44 - 2*m11*m22*m44 + m22^2*m44 - m11^2*s + m11*m22*s - 2*m11*m33*s - m11*m44*s - m22*m44*s + m11*s^2 + m11*s*t - m22*s*t + s^2*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, -(r8*(m11^3*m33*m44 - 2*m11^2*m22*m33*m44 + m11*m22^2*m33*m44 + m11^3*m44^2 - 4*m11^2*m22*m44^2 + 5*m11*m22^2*m44^2 - 2*m22^3*m44^2 + m11^2*m33*m44^2 - 2*m11*m22*m33*m44^2 + m22^2*m33*m44^2 - m11^2*m44^3 + 2*m11*m22*m44^3 - m22^2*m44^3 - 3*m11^3*m33*s + 3*m11^2*m22*m33*s - 4*m11^2*m33^2*s - 2*m11^3*m44*s + 7*m11^2*m22*m44*s - 5*m11*m22^2*m44*s - 4*m11^2*m33*m44*s + 8*m11*m22*m33*m44*s - 4*m11*m33^2*m44*s + m11^2*m44^2*s - 2*m11*m22*m44^2*s + m22^2*m44^2*s + 3*m11*m33*m44^2*s + m22*m33*m44^2*s + m11*m44^3*s - m22*m44^3*s + m11^3*s^2 - 3*m11^2*m22*s^2 + 5*m11^2*m33*s^2 + m11^2*m44*s^2 - m11*m33*m44*s^2 - 2*m11*m44^2*s^2 + m22*m44^2*s^2 - 2*m33*m44^2*s^2 - m11^2*s^3 + m11*m44*s^3 - m11^2*m33*m44*t + 2*m11*m22*m33*m44*t - m22^2*m33*m44*t + m11^2*m44^2*t - 2*m11*m22*m44^2*t + m22^2*m44^2*t + 6*m11^2*m33*s*t - 6*m11*m22*m33*s*t + 4*m11*m33^2*s*t - m11^2*m44*s*t - 4*m11*m22*m44*s*t + 5*m22^2*m44*s*t - 4*m22*m33*m44*s*t - 4*m11*m44^2*s*t + 4*m22*m44^2*s*t + 6*m11*m22*s^2*t - 2*m11*m33*s^2*t + 6*m11*m44*s^2*t - 4*m22*m44*s^2*t + 5*m33*m44*s^2*t + m44^2*s^2*t - 2*m11*s^3*t - m44*s^3*t - 3*m11*m33*s*t^2 + 3*m22*m33*s*t^2 + 3*m11*m44*s*t^2 - 3*m22*m44*s*t^2 - 3*m11*s^2*t^2 - 3*m22*s^2*t^2 - 3*m33*s^2*t^2 - 3*m44*s^2*t^2 + 3*s^3*t^2 + 2*s^2*t^3))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -((r8*s)/(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -(r8*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33*m44 - m22*m33*m44 - m11*m44^2 + m22*m44^2 + m11*m33*s + 2*m11*m44*s - m22*m44*s + 2*m33*m44*s - m11*s^2 - m33*s*t - m44*s*t + s^2*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (r8*s)/(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2), 0, (r8*s)/(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2), 0, 0, 0, 0, 0, 0, 0, (3*r8*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m44 - 2*m11*m22*m44 + m22^2*m44 - m11^2*s + m11*m22*s - 2*m11*m33*s - m11*m44*s - m22*m44*s + m11*s^2 + m11*s*t - m22*s*t + s^2*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -((r8*s)/(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, (r8*(m11^3*m33*m44 - 2*m11^2*m22*m33*m44 + m11*m22^2*m33*m44 + m11^3*m44^2 - 4*m11^2*m22*m44^2 + 5*m11*m22^2*m44^2 - 2*m22^3*m44^2 + m11^2*m33*m44^2 - 2*m11*m22*m33*m44^2 + m22^2*m33*m44^2 - m11^2*m44^3 + 2*m11*m22*m44^3 - m22^2*m44^3 - 3*m11^3*m33*s + 3*m11^2*m22*m33*s - 4*m11^2*m33^2*s - 2*m11^3*m44*s + 7*m11^2*m22*m44*s - 5*m11*m22^2*m44*s - 4*m11^2*m33*m44*s + 8*m11*m22*m33*m44*s - 4*m11*m33^2*m44*s + m11^2*m44^2*s - 2*m11*m22*m44^2*s + m22^2*m44^2*s + 3*m11*m33*m44^2*s + m22*m33*m44^2*s + m11*m44^3*s - m22*m44^3*s + m11^3*s^2 - 3*m11^2*m22*s^2 + 5*m11^2*m33*s^2 + m11^2*m44*s^2 - m11*m33*m44*s^2 - 2*m11*m44^2*s^2 + m22*m44^2*s^2 - 2*m33*m44^2*s^2 - m11^2*s^3 + m11*m44*s^3 - m11^2*m33*m44*t + 2*m11*m22*m33*m44*t - m22^2*m33*m44*t + m11^2*m44^2*t - 2*m11*m22*m44^2*t + m22^2*m44^2*t + 6*m11^2*m33*s*t - 6*m11*m22*m33*s*t + 4*m11*m33^2*s*t - m11^2*m44*s*t - 4*m11*m22*m44*s*t + 5*m22^2*m44*s*t - 4*m22*m33*m44*s*t - 4*m11*m44^2*s*t + 4*m22*m44^2*s*t + 6*m11*m22*s^2*t - 2*m11*m33*s^2*t + 6*m11*m44*s^2*t - 4*m22*m44*s^2*t + 5*m33*m44*s^2*t + m44^2*s^2*t - 2*m11*s^3*t - m44*s^3*t - 3*m11*m33*s*t^2 + 3*m22*m33*s*t^2 + 3*m11*m44*s*t^2 - 3*m22*m44*s*t^2 - 3*m11*s^2*t^2 - 3*m22*s^2*t^2 - 3*m33*s^2*t^2 - 3*m44*s^2*t^2 + 3*s^3*t^2 + 2*s^2*t^3))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, (-2*r8*s)/(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2), (r8*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33*m44 - m22*m33*m44 - m11*m44^2 + m22*m44^2 + m11*m33*s + 2*m11*m44*s - m22*m44*s + 2*m33*m44*s - m11*s^2 - m33*s*t - m44*s*t + s^2*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, (2*r8*s)/(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2), (2*r8*s)/(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2), 0, 0, (-3*r8*s)/(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2), 0, (3*r8*s)/(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2), 0}, {0, 0, 0, 0, 0, 0, -(((m11^2*m33 - m11*m22*m33 - m11^2*m44 + m11*m22*m44 + 2*m11*m22*s - m11*m33*s + 2*m11*m44*s + m22*m44*s - m44*s^2 - m11*s*t - m22*s*t + s^2*t)*(m11*m33^2 - 2*m11*m33*m44 + m11*m44^2 - m11*m33*s - m11*m44*s - 2*m22*m44*s + m33*m44*s - m44^2*s + m44*s^2 - m33*s*t + m44*s*t + s^2*t))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, 0, 0, -(r11*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 - m11^2*m44 + m11*m22*m44 + 2*m11*m22*s - m11*m33*s + 2*m11*m44*s + m22*m44*s - m44*s^2 - m11*s*t - m22*s*t + s^2*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11^3*m33^2 - m11^2*m22*m33^2 + 2*m11^2*m33^3 - 2*m11^3*m33*m44 + 2*m11^2*m22*m33*m44 - 5*m11^2*m33^2*m44 - m11*m22*m33^2*m44 + m11^3*m44^2 - m11^2*m22*m44^2 + 4*m11^2*m33*m44^2 + 2*m11*m22*m33*m44^2 - m11^2*m44^3 - m11*m22*m44^3 + m11^3*m33*s - m11^2*m22*m33*s - m11^2*m33^2*s - m11^3*m44*s - 3*m11^2*m22*m44*s + 4*m11*m22^2*m44*s + 2*m11^2*m33*m44*s - 8*m11*m22*m33*m44*s + 5*m11*m33^2*m44*s - m11^2*m44^2*s + 4*m11*m22*m44^2*s + 4*m22^2*m44^2*s - 7*m11*m33*m44^2*s - 3*m22*m33*m44^2*s + 2*m11*m44^3*s + 3*m22*m44^3*s + 2*m11^2*m22*s^2 - m11^2*m33*s^2 + 2*m11^2*m44*s^2 + m11*m22*m44*s^2 - m11*m44^2*s^2 - 5*m22*m44^2*s^2 + 3*m33*m44^2*s^2 - m44^3*s^2 - m11*m44*s^3 + m44^2*s^3 - m11^2*m33^2*t + m11*m22*m33^2*t + 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t - m11^2*m44^2*t + m11*m22*m44^2*t - 4*m11^2*m33*s*t + 4*m11*m22*m33*s*t - 5*m11*m33^2*s*t + 4*m11^2*m44*s*t - 4*m22^2*m44*s*t + 4*m11*m33*m44*s*t + 6*m22*m33*m44*s*t + m11*m44^2*s*t - 6*m22*m44^2*s*t - m11^2*s^2*t - 5*m11*m22*s^2*t + 4*m11*m33*s^2*t - 6*m11*m44*s^2*t + 2*m22*m44*s^2*t - 6*m33*m44*s^2*t + m11*s^3*t + 2*m44*s^3*t + 3*m11*m33*s*t^2 - 3*m22*m33*s*t^2 - 3*m11*m44*s*t^2 + 3*m22*m44*s*t^2 + 3*m11*s^2*t^2 + 3*m22*s^2*t^2 + 3*m33*s^2*t^2 + 3*m44*s^2*t^2 - 3*s^3*t^2 - 2*s^2*t^3))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -((r11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33^2 - 2*m11*m33*m44 + m11*m44^2 - m11*m33*s - m11*m44*s - 2*m22*m44*s + m33*m44*s - m44^2*s + m44*s^2 - m33*s*t + m44*s*t + s^2*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, -(r11*(m11^3*m33^3 - m11^2*m22*m33^3 - 2*m11^3*m33^2*m44 + m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + m11^3*m33*m44^2 + m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 - m11^2*m22*m44^3 + m11*m22^2*m44^3 - 3*m11^3*m33^2*s + 5*m11^2*m22*m33^2*s - 3*m11^2*m33^3*s + m11^3*m33*m44*s - 4*m11^2*m22*m33*m44*s - m11*m22^2*m33*m44*s + 7*m11^2*m33^2*m44*s + m11^2*m22*m44^2*s + 3*m11*m22^2*m44^2*s - 2*m22^3*m44^2*s - 4*m11^2*m33*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m11*m22*m44^3*s - m22^2*m44^3*s - 4*m11^2*m22*m33*s^2 + 3*m11^2*m33^2*s^2 - 4*m11*m22^2*m44*s^2 - 2*m11^2*m33*m44*s^2 + 8*m11*m22*m33*m44*s^2 - 5*m11*m33^2*m44*s^2 - 2*m11*m22*m44^2*s^2 + m22^2*m44^2*s^2 + 5*m11*m33*m44^2*s^2 + m22*m33*m44^2*s^2 - m22*m44^3*s^2 + m11*m33*m44*s^3 + m22*m44^2*s^3 - 2*m33*m44^2*s^3 - 2*m11*m22*m33^2*s*t - m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - m22^2*m33*m44*s*t + m11^2*m44^2*s*t - 4*m11*m22*m44^2*s*t + m22^2*m44^2*s*t + 6*m11^2*m33*s^2*t - 2*m11*m22*m33*s^2*t + 6*m11*m33^2*s^2*t - m11^2*m44*s^2*t + 5*m22^2*m44*s^2*t - 4*m11*m33*m44*s^2*t - 4*m22*m33*m44*s^2*t - 2*m11*m44^2*s^2*t + 4*m22*m44^2*s^2*t + 4*m11*m22*s^3*t - 6*m11*m33*s^3*t + 2*m11*m44*s^3*t - 4*m22*m44*s^3*t + 5*m33*m44*s^3*t + m44^2*s^3*t - m44*s^4*t - 3*m11*m33*s^2*t^2 + 3*m22*m33*s^2*t^2 + 3*m11*m44*s^2*t^2 - 3*m22*m44*s^2*t^2 - 3*m11*s^3*t^2 - 3*m22*s^3*t^2 - 3*m33*s^3*t^2 - 3*m44*s^3*t^2 + 3*s^4*t^2 + 2*s^3*t^3))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, (-2*r11*s)/(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2), 0, 0, 0, (r11*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 - m11^2*m44 + m11*m22*m44 + 2*m11*m22*s - m11*m33*s + 2*m11*m44*s + m22*m44*s - m44*s^2 - m11*s*t - m22*s*t + s^2*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, -((r11*(m11^3*m33^2 - m11^2*m22*m33^2 + 2*m11^2*m33^3 - 2*m11^3*m33*m44 + 2*m11^2*m22*m33*m44 - 5*m11^2*m33^2*m44 - m11*m22*m33^2*m44 + m11^3*m44^2 - m11^2*m22*m44^2 + 4*m11^2*m33*m44^2 + 2*m11*m22*m33*m44^2 - m11^2*m44^3 - m11*m22*m44^3 + m11^3*m33*s - m11^2*m22*m33*s - m11^2*m33^2*s - m11^3*m44*s - 3*m11^2*m22*m44*s + 4*m11*m22^2*m44*s + 2*m11^2*m33*m44*s - 8*m11*m22*m33*m44*s + 5*m11*m33^2*m44*s - m11^2*m44^2*s + 4*m11*m22*m44^2*s + 4*m22^2*m44^2*s - 7*m11*m33*m44^2*s - 3*m22*m33*m44^2*s + 2*m11*m44^3*s + 3*m22*m44^3*s + 2*m11^2*m22*s^2 - m11^2*m33*s^2 + 2*m11^2*m44*s^2 + m11*m22*m44*s^2 - m11*m44^2*s^2 - 5*m22*m44^2*s^2 + 3*m33*m44^2*s^2 - m44^3*s^2 - m11*m44*s^3 + m44^2*s^3 - m11^2*m33^2*t + m11*m22*m33^2*t + 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t - m11^2*m44^2*t + m11*m22*m44^2*t - 4*m11^2*m33*s*t + 4*m11*m22*m33*s*t - 5*m11*m33^2*s*t + 4*m11^2*m44*s*t - 4*m22^2*m44*s*t + 4*m11*m33*m44*s*t + 6*m22*m33*m44*s*t + m11*m44^2*s*t - 6*m22*m44^2*s*t - m11^2*s^2*t - 5*m11*m22*s^2*t + 4*m11*m33*s^2*t - 6*m11*m44*s^2*t + 2*m22*m44*s^2*t - 6*m33*m44*s^2*t + m11*s^3*t + 2*m44*s^3*t + 3*m11*m33*s*t^2 - 3*m22*m33*s*t^2 - 3*m11*m44*s*t^2 + 3*m22*m44*s*t^2 + 3*m11*s^2*t^2 + 3*m22*s^2*t^2 + 3*m33*s^2*t^2 + 3*m44*s^2*t^2 - 3*s^3*t^2 - 2*s^2*t^3))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, (r11*(m11^3*m33^3 - m11^2*m22*m33^3 - 2*m11^3*m33^2*m44 + m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + m11^3*m33*m44^2 + m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 - m11^2*m22*m44^3 + m11*m22^2*m44^3 - 3*m11^3*m33^2*s + 5*m11^2*m22*m33^2*s - 3*m11^2*m33^3*s + m11^3*m33*m44*s - 4*m11^2*m22*m33*m44*s - m11*m22^2*m33*m44*s + 7*m11^2*m33^2*m44*s + m11^2*m22*m44^2*s + 3*m11*m22^2*m44^2*s - 2*m22^3*m44^2*s - 4*m11^2*m33*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m11*m22*m44^3*s - m22^2*m44^3*s - 4*m11^2*m22*m33*s^2 + 3*m11^2*m33^2*s^2 - 4*m11*m22^2*m44*s^2 - 2*m11^2*m33*m44*s^2 + 8*m11*m22*m33*m44*s^2 - 5*m11*m33^2*m44*s^2 - 2*m11*m22*m44^2*s^2 + m22^2*m44^2*s^2 + 5*m11*m33*m44^2*s^2 + m22*m33*m44^2*s^2 - m22*m44^3*s^2 + m11*m33*m44*s^3 + m22*m44^2*s^3 - 2*m33*m44^2*s^3 - 2*m11*m22*m33^2*s*t - m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - m22^2*m33*m44*s*t + m11^2*m44^2*s*t - 4*m11*m22*m44^2*s*t + m22^2*m44^2*s*t + 6*m11^2*m33*s^2*t - 2*m11*m22*m33*s^2*t + 6*m11*m33^2*s^2*t - m11^2*m44*s^2*t + 5*m22^2*m44*s^2*t - 4*m11*m33*m44*s^2*t - 4*m22*m33*m44*s^2*t - 2*m11*m44^2*s^2*t + 4*m22*m44^2*s^2*t + 4*m11*m22*s^3*t - 6*m11*m33*s^3*t + 2*m11*m44*s^3*t - 4*m22*m44*s^3*t + 5*m33*m44*s^3*t + m44^2*s^3*t - m44*s^4*t - 3*m11*m33*s^2*t^2 + 3*m22*m33*s^2*t^2 + 3*m11*m44*s^2*t^2 - 3*m22*m44*s^2*t^2 - 3*m11*s^3*t^2 - 3*m22*s^3*t^2 - 3*m33*s^3*t^2 - 3*m44*s^3*t^2 + 3*s^4*t^2 + 2*s^3*t^3))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (-3*r11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33^2 - 2*m11*m33*m44 + m11*m44^2 - m11*m33*s - m11*m44*s - 2*m22*m44*s + m33*m44*s - m44^2*s + m44*s^2 - m33*s*t + m44*s*t + s^2*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33^2 - 2*m11*m33*m44 + m11*m44^2 - m11*m33*s - m11*m44*s - 2*m22*m44*s + m33*m44*s - m44^2*s + m44*s^2 - m33*s*t + m44*s*t + s^2*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, (r11*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 - m11^2*m44 + m11*m22*m44 + 2*m11*m22*s - m11*m33*s + 2*m11*m44*s + m22*m44*s - m44*s^2 - m11*s*t - m22*s*t + s^2*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, -((r11*(m11^3*m33^2 - m11^2*m22*m33^2 + 2*m11^2*m33^3 - 2*m11^3*m33*m44 + 2*m11^2*m22*m33*m44 - 5*m11^2*m33^2*m44 - m11*m22*m33^2*m44 + m11^3*m44^2 - m11^2*m22*m44^2 + 4*m11^2*m33*m44^2 + 2*m11*m22*m33*m44^2 - m11^2*m44^3 - m11*m22*m44^3 + m11^3*m33*s - m11^2*m22*m33*s - m11^2*m33^2*s - m11^3*m44*s - 3*m11^2*m22*m44*s + 4*m11*m22^2*m44*s + 2*m11^2*m33*m44*s - 8*m11*m22*m33*m44*s + 5*m11*m33^2*m44*s - m11^2*m44^2*s + 4*m11*m22*m44^2*s + 4*m22^2*m44^2*s - 7*m11*m33*m44^2*s - 3*m22*m33*m44^2*s + 2*m11*m44^3*s + 3*m22*m44^3*s + 2*m11^2*m22*s^2 - m11^2*m33*s^2 + 2*m11^2*m44*s^2 + m11*m22*m44*s^2 - m11*m44^2*s^2 - 5*m22*m44^2*s^2 + 3*m33*m44^2*s^2 - m44^3*s^2 - m11*m44*s^3 + m44^2*s^3 - m11^2*m33^2*t + m11*m22*m33^2*t + 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t - m11^2*m44^2*t + m11*m22*m44^2*t - 4*m11^2*m33*s*t + 4*m11*m22*m33*s*t - 5*m11*m33^2*s*t + 4*m11^2*m44*s*t - 4*m22^2*m44*s*t + 4*m11*m33*m44*s*t + 6*m22*m33*m44*s*t + m11*m44^2*s*t - 6*m22*m44^2*s*t - m11^2*s^2*t - 5*m11*m22*s^2*t + 4*m11*m33*s^2*t - 6*m11*m44*s^2*t + 2*m22*m44*s^2*t - 6*m33*m44*s^2*t + m11*s^3*t + 2*m44*s^3*t + 3*m11*m33*s*t^2 - 3*m22*m33*s*t^2 - 3*m11*m44*s*t^2 + 3*m22*m44*s*t^2 + 3*m11*s^2*t^2 + 3*m22*s^2*t^2 + 3*m33*s^2*t^2 + 3*m44*s^2*t^2 - 3*s^3*t^2 - 2*s^2*t^3))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, 0, 0, 0, (3*r11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33^2 - 2*m11*m33*m44 + m11*m44^2 - m11*m33*s - m11*m44*s - 2*m22*m44*s + m33*m44*s - m44^2*s + m44*s^2 - m33*s*t + m44*s*t + s^2*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -((r11*s)/(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, (r11*s)/(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2), (2*r11*s)/(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2), 0, 0, 0, 0, -(r11*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 - m11^2*m44 + m11*m22*m44 + 2*m11*m22*s - m11*m33*s + 2*m11*m44*s + m22*m44*s - m44*s^2 - m11*s*t - m22*s*t + s^2*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*s)/(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2), (2*r11*s)/(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2), 0, 0, (r11*(m11^3*m33^2 - m11^2*m22*m33^2 + 2*m11^2*m33^3 - 2*m11^3*m33*m44 + 2*m11^2*m22*m33*m44 - 5*m11^2*m33^2*m44 - m11*m22*m33^2*m44 + m11^3*m44^2 - m11^2*m22*m44^2 + 4*m11^2*m33*m44^2 + 2*m11*m22*m33*m44^2 - m11^2*m44^3 - m11*m22*m44^3 + m11^3*m33*s - m11^2*m22*m33*s - m11^2*m33^2*s - m11^3*m44*s - 3*m11^2*m22*m44*s + 4*m11*m22^2*m44*s + 2*m11^2*m33*m44*s - 8*m11*m22*m33*m44*s + 5*m11*m33^2*m44*s - m11^2*m44^2*s + 4*m11*m22*m44^2*s + 4*m22^2*m44^2*s - 7*m11*m33*m44^2*s - 3*m22*m33*m44^2*s + 2*m11*m44^3*s + 3*m22*m44^3*s + 2*m11^2*m22*s^2 - m11^2*m33*s^2 + 2*m11^2*m44*s^2 + m11*m22*m44*s^2 - m11*m44^2*s^2 - 5*m22*m44^2*s^2 + 3*m33*m44^2*s^2 - m44^3*s^2 - m11*m44*s^3 + m44^2*s^3 - m11^2*m33^2*t + m11*m22*m33^2*t + 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t - m11^2*m44^2*t + m11*m22*m44^2*t - 4*m11^2*m33*s*t + 4*m11*m22*m33*s*t - 5*m11*m33^2*s*t + 4*m11^2*m44*s*t - 4*m22^2*m44*s*t + 4*m11*m33*m44*s*t + 6*m22*m33*m44*s*t + m11*m44^2*s*t - 6*m22*m44^2*s*t - m11^2*s^2*t - 5*m11*m22*s^2*t + 4*m11*m33*s^2*t - 6*m11*m44*s^2*t + 2*m22*m44*s^2*t - 6*m33*m44*s^2*t + m11*s^3*t + 2*m44*s^3*t + 3*m11*m33*s*t^2 - 3*m22*m33*s*t^2 - 3*m11*m44*s*t^2 + 3*m22*m44*s*t^2 + 3*m11*s^2*t^2 + 3*m22*s^2*t^2 + 3*m33*s^2*t^2 + 3*m44*s^2*t^2 - 3*s^3*t^2 - 2*s^2*t^3))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -((r11*s)/(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (-2*r11*s)/(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2), 0, 0, 0, 0, (-3*r11*s)/(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2), 0, 0, 0, (3*r11*s)/(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2), 0}, {0, 0, 0, 0, 0, 0, 0, -(((-(m22*m33^2) + 2*m22*m33*m44 - m22*m44^2 + 2*m11*m33*s + m22*m33*s + m33^2*s + m22*m44*s - m33*m44*s - m33*s^2 - m33*s*t + m44*s*t - s^2*t)*(m11*m22*m33 - m22^2*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s + m11*m33*s + 2*m22*m33*s - m22*m44*s - m33*s^2 - m11*s*t - m22*s*t + s^2*t))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r10*(-(m11*m22^2*m33^2) + m22^3*m33^2 - m11*m22*m33^3 - m22^2*m33^3 + 2*m11*m22^2*m33*m44 - 2*m22^3*m33*m44 + 2*m11*m22*m33^2*m44 + 4*m22^2*m33^2*m44 - m11*m22^2*m44^2 + m22^3*m44^2 - m11*m22*m33*m44^2 - 5*m22^2*m33*m44^2 + 2*m22^2*m44^3 + 4*m11^2*m22*m33*s - 3*m11*m22^2*m33*s - m22^3*m33*s + 4*m11^2*m33^2*s + 4*m11*m22*m33^2*s - m22^2*m33^2*s + 3*m11*m33^3*s + 2*m22*m33^3*s - m11*m22^2*m44*s + m22^3*m44*s - 8*m11*m22*m33*m44*s + 2*m22^2*m33*m44*s - 3*m11*m33^2*m44*s - 7*m22*m33^2*m44*s - m22^2*m44^2*s + 5*m22*m33*m44^2*s + 2*m11*m22^2*s^2 + m11*m22*m33*s^2 + 2*m22^2*m33*s^2 - 5*m11*m33^2*s^2 - m22*m33^2*s^2 - m33^3*s^2 - m22^2*m44*s^2 + 3*m33^2*m44*s^2 - m22*m33*s^3 + m33^2*s^3 + m11*m22*m33^2*t - m22^2*m33^2*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t + m11*m22*m44^2*t - m22^2*m44^2*t - 4*m11^2*m33*s*t + 4*m22^2*m33*s*t - 6*m11*m33^2*s*t + m22*m33^2*s*t + 4*m11*m22*m44*s*t - 4*m22^2*m44*s*t + 6*m11*m33*m44*s*t + 4*m22*m33*m44*s*t - 5*m22*m44^2*s*t - 5*m11*m22*s^2*t - m22^2*s^2*t + 2*m11*m33*s^2*t - 6*m22*m33*s^2*t + 4*m22*m44*s^2*t - 6*m33*m44*s^2*t + m22*s^3*t + 2*m33*s^3*t + 3*m11*m33*s*t^2 - 3*m22*m33*s*t^2 - 3*m11*m44*s*t^2 + 3*m22*m44*s*t^2 + 3*m11*s^2*t^2 + 3*m22*s^2*t^2 + 3*m33*s^2*t^2 + 3*m44*s^2*t^2 - 3*s^3*t^2 - 2*s^2*t^3))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, 0, -((r10*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m33 - m22^2*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s + m11*m33*s + 2*m22*m33*s - m22*m44*s - m33*s^2 - m11*s*t - m22*s*t + s^2*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, 0, 0, (r10*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m33 - m22^2*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s + m11*m33*s + 2*m22*m33*s - m22*m44*s - m33*s^2 - m11*s*t - m22*s*t + s^2*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), -(r10*(-(m11*m22^2*m33^2) + m22^3*m33^2 - m11*m22*m33^3 - m22^2*m33^3 + 2*m11*m22^2*m33*m44 - 2*m22^3*m33*m44 + 2*m11*m22*m33^2*m44 + 4*m22^2*m33^2*m44 - m11*m22^2*m44^2 + m22^3*m44^2 - m11*m22*m33*m44^2 - 5*m22^2*m33*m44^2 + 2*m22^2*m44^3 + 4*m11^2*m22*m33*s - 3*m11*m22^2*m33*s - m22^3*m33*s + 4*m11^2*m33^2*s + 4*m11*m22*m33^2*s - m22^2*m33^2*s + 3*m11*m33^3*s + 2*m22*m33^3*s - m11*m22^2*m44*s + m22^3*m44*s - 8*m11*m22*m33*m44*s + 2*m22^2*m33*m44*s - 3*m11*m33^2*m44*s - 7*m22*m33^2*m44*s - m22^2*m44^2*s + 5*m22*m33*m44^2*s + 2*m11*m22^2*s^2 + m11*m22*m33*s^2 + 2*m22^2*m33*s^2 - 5*m11*m33^2*s^2 - m22*m33^2*s^2 - m33^3*s^2 - m22^2*m44*s^2 + 3*m33^2*m44*s^2 - m22*m33*s^3 + m33^2*s^3 + m11*m22*m33^2*t - m22^2*m33^2*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t + m11*m22*m44^2*t - m22^2*m44^2*t - 4*m11^2*m33*s*t + 4*m22^2*m33*s*t - 6*m11*m33^2*s*t + m22*m33^2*s*t + 4*m11*m22*m44*s*t - 4*m22^2*m44*s*t + 6*m11*m33*m44*s*t + 4*m22*m33*m44*s*t - 5*m22*m44^2*s*t - 5*m11*m22*s^2*t - m22^2*s^2*t + 2*m11*m33*s^2*t - 6*m22*m33*s^2*t + 4*m22*m44*s^2*t - 6*m33*m44*s^2*t + m22*s^3*t + 2*m33*s^3*t + 3*m11*m33*s*t^2 - 3*m22*m33*s*t^2 - 3*m11*m44*s*t^2 + 3*m22*m44*s*t^2 + 3*m11*s^2*t^2 + 3*m22*s^2*t^2 + 3*m33*s^2*t^2 + 3*m44*s^2*t^2 - 3*s^3*t^2 - 2*s^2*t^3))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), -((r10*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(-(m22*m33^2) + 2*m22*m33*m44 - m22*m44^2 + 2*m11*m33*s + m22*m33*s + m33^2*s + m22*m44*s - m33*m44*s - m33*s^2 - m33*s*t + m44*s*t - s^2*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, -(r10*(-(m11^2*m22*m33^3) + m11*m22^2*m33^3 + 2*m11^2*m22*m33^2*m44 - m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 - m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + 2*m11^3*m33^2*s - 3*m11^2*m22*m33^2*s - m11*m22^2*m33^2*s + m11^2*m33^3*s - 2*m11*m22*m33^3*s + m11^2*m22*m33*m44*s + 4*m11*m22^2*m33*m44*s - m22^3*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + 4*m22^2*m33^2*m44*s - 5*m11*m22^2*m44^2*s + 3*m22^3*m44^2*s - 7*m22^2*m33*m44^2*s + 3*m22^2*m44^3*s + 4*m11^2*m22*m33*s^2 - m11^2*m33^2*s^2 + 2*m11*m22*m33^2*s^2 + m11*m33^3*s^2 + 4*m11*m22^2*m44*s^2 - 8*m11*m22*m33*m44*s^2 + 2*m22^2*m33*m44*s^2 - m11*m33^2*m44*s^2 - 5*m22*m33^2*m44*s^2 - 3*m22^2*m44^2*s^2 + 5*m22*m33*m44^2*s^2 - m11*m33^2*s^3 - m22*m33*m44*s^3 + 2*m33^2*m44*s^3 - m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t - m22^2*m33^2*s*t + m11^2*m33*m44*s*t - 6*m11*m22*m33*m44*s*t + m22^2*m33*m44*s*t + 2*m11*m22*m44^2*s*t - 5*m11^2*m33*s^2*t + m22^2*m33*s^2*t - 4*m11*m33^2*s^2*t + 2*m22*m33^2*s^2*t + 2*m11*m22*m44*s^2*t - 6*m22^2*m44*s^2*t + 4*m11*m33*m44*s^2*t + 4*m22*m33*m44*s^2*t - 6*m22*m44^2*s^2*t - 4*m11*m22*s^3*t + 4*m11*m33*s^3*t - 2*m22*m33*s^3*t - m33^2*s^3*t + 6*m22*m44*s^3*t - 5*m33*m44*s^3*t + m33*s^4*t + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 3*m11*s^3*t^2 + 3*m22*s^3*t^2 + 3*m33*s^3*t^2 + 3*m44*s^3*t^2 - 3*s^4*t^2 - 2*s^3*t^3))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, (-2*r10*s)/(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2), 0, (r10*(-(m11^2*m22*m33^3) + m11*m22^2*m33^3 + 2*m11^2*m22*m33^2*m44 - m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 - m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + 2*m11^3*m33^2*s - 3*m11^2*m22*m33^2*s - m11*m22^2*m33^2*s + m11^2*m33^3*s - 2*m11*m22*m33^3*s + m11^2*m22*m33*m44*s + 4*m11*m22^2*m33*m44*s - m22^3*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + 4*m22^2*m33^2*m44*s - 5*m11*m22^2*m44^2*s + 3*m22^3*m44^2*s - 7*m22^2*m33*m44^2*s + 3*m22^2*m44^3*s + 4*m11^2*m22*m33*s^2 - m11^2*m33^2*s^2 + 2*m11*m22*m33^2*s^2 + m11*m33^3*s^2 + 4*m11*m22^2*m44*s^2 - 8*m11*m22*m33*m44*s^2 + 2*m22^2*m33*m44*s^2 - m11*m33^2*m44*s^2 - 5*m22*m33^2*m44*s^2 - 3*m22^2*m44^2*s^2 + 5*m22*m33*m44^2*s^2 - m11*m33^2*s^3 - m22*m33*m44*s^3 + 2*m33^2*m44*s^3 - m11^2*m33^2*s*t + 4*m11*m22*m33^2*s*t - m22^2*m33^2*s*t + m11^2*m33*m44*s*t - 6*m11*m22*m33*m44*s*t + m22^2*m33*m44*s*t + 2*m11*m22*m44^2*s*t - 5*m11^2*m33*s^2*t + m22^2*m33*s^2*t - 4*m11*m33^2*s^2*t + 2*m22*m33^2*s^2*t + 2*m11*m22*m44*s^2*t - 6*m22^2*m44*s^2*t + 4*m11*m33*m44*s^2*t + 4*m22*m33*m44*s^2*t - 6*m22*m44^2*s^2*t - 4*m11*m22*s^3*t + 4*m11*m33*s^3*t - 2*m22*m33*s^3*t - m33^2*s^3*t + 6*m22*m44*s^3*t - 5*m33*m44*s^3*t + m33*s^4*t + 3*m11*m33*s^2*t^2 - 3*m22*m33*s^2*t^2 - 3*m11*m44*s^2*t^2 + 3*m22*m44*s^2*t^2 + 3*m11*s^3*t^2 + 3*m22*s^3*t^2 + 3*m33*s^3*t^2 + 3*m44*s^3*t^2 - 3*s^4*t^2 - 2*s^3*t^3))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), (-3*r10*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(-(m22*m33^2) + 2*m22*m33*m44 - m22*m44^2 + 2*m11*m33*s + m22*m33*s + m33^2*s + m22*m44*s - m33*m44*s - m33*s^2 - m33*s*t + m44*s*t - s^2*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, 0, (r10*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(-(m22*m33^2) + 2*m22*m33*m44 - m22*m44^2 + 2*m11*m33*s + m22*m33*s + m33^2*s + m22*m44*s - m33*m44*s - m33*s^2 - m33*s*t + m44*s*t - s^2*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, 0, 0, 0, 0, 0, (r10*(-(m11*m22^2*m33^2) + m22^3*m33^2 - m11*m22*m33^3 - m22^2*m33^3 + 2*m11*m22^2*m33*m44 - 2*m22^3*m33*m44 + 2*m11*m22*m33^2*m44 + 4*m22^2*m33^2*m44 - m11*m22^2*m44^2 + m22^3*m44^2 - m11*m22*m33*m44^2 - 5*m22^2*m33*m44^2 + 2*m22^2*m44^3 + 4*m11^2*m22*m33*s - 3*m11*m22^2*m33*s - m22^3*m33*s + 4*m11^2*m33^2*s + 4*m11*m22*m33^2*s - m22^2*m33^2*s + 3*m11*m33^3*s + 2*m22*m33^3*s - m11*m22^2*m44*s + m22^3*m44*s - 8*m11*m22*m33*m44*s + 2*m22^2*m33*m44*s - 3*m11*m33^2*m44*s - 7*m22*m33^2*m44*s - m22^2*m44^2*s + 5*m22*m33*m44^2*s + 2*m11*m22^2*s^2 + m11*m22*m33*s^2 + 2*m22^2*m33*s^2 - 5*m11*m33^2*s^2 - m22*m33^2*s^2 - m33^3*s^2 - m22^2*m44*s^2 + 3*m33^2*m44*s^2 - m22*m33*s^3 + m33^2*s^3 + m11*m22*m33^2*t - m22^2*m33^2*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t + m11*m22*m44^2*t - m22^2*m44^2*t - 4*m11^2*m33*s*t + 4*m22^2*m33*s*t - 6*m11*m33^2*s*t + m22*m33^2*s*t + 4*m11*m22*m44*s*t - 4*m22^2*m44*s*t + 6*m11*m33*m44*s*t + 4*m22*m33*m44*s*t - 5*m22*m44^2*s*t - 5*m11*m22*s^2*t - m22^2*s^2*t + 2*m11*m33*s^2*t - 6*m22*m33*s^2*t + 4*m22*m44*s^2*t - 6*m33*m44*s^2*t + m22*s^3*t + 2*m33*s^3*t + 3*m11*m33*s*t^2 - 3*m22*m33*s*t^2 - 3*m11*m44*s*t^2 + 3*m22*m44*s*t^2 + 3*m11*s^2*t^2 + 3*m22*s^2*t^2 + 3*m33*s^2*t^2 + 3*m44*s^2*t^2 - 3*s^3*t^2 - 2*s^2*t^3))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, 0, 0, -(r10*(-(m11*m22^2*m33^2) + m22^3*m33^2 - m11*m22*m33^3 - m22^2*m33^3 + 2*m11*m22^2*m33*m44 - 2*m22^3*m33*m44 + 2*m11*m22*m33^2*m44 + 4*m22^2*m33^2*m44 - m11*m22^2*m44^2 + m22^3*m44^2 - m11*m22*m33*m44^2 - 5*m22^2*m33*m44^2 + 2*m22^2*m44^3 + 4*m11^2*m22*m33*s - 3*m11*m22^2*m33*s - m22^3*m33*s + 4*m11^2*m33^2*s + 4*m11*m22*m33^2*s - m22^2*m33^2*s + 3*m11*m33^3*s + 2*m22*m33^3*s - m11*m22^2*m44*s + m22^3*m44*s - 8*m11*m22*m33*m44*s + 2*m22^2*m33*m44*s - 3*m11*m33^2*m44*s - 7*m22*m33^2*m44*s - m22^2*m44^2*s + 5*m22*m33*m44^2*s + 2*m11*m22^2*s^2 + m11*m22*m33*s^2 + 2*m22^2*m33*s^2 - 5*m11*m33^2*s^2 - m22*m33^2*s^2 - m33^3*s^2 - m22^2*m44*s^2 + 3*m33^2*m44*s^2 - m22*m33*s^3 + m33^2*s^3 + m11*m22*m33^2*t - m22^2*m33^2*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t + m11*m22*m44^2*t - m22^2*m44^2*t - 4*m11^2*m33*s*t + 4*m22^2*m33*s*t - 6*m11*m33^2*s*t + m22*m33^2*s*t + 4*m11*m22*m44*s*t - 4*m22^2*m44*s*t + 6*m11*m33*m44*s*t + 4*m22*m33*m44*s*t - 5*m22*m44^2*s*t - 5*m11*m22*s^2*t - m22^2*s^2*t + 2*m11*m33*s^2*t - 6*m22*m33*s^2*t + 4*m22*m44*s^2*t - 6*m33*m44*s^2*t + m22*s^3*t + 2*m33*s^3*t + 3*m11*m33*s*t^2 - 3*m22*m33*s*t^2 - 3*m11*m44*s*t^2 + 3*m22*m44*s*t^2 + 3*m11*s^2*t^2 + 3*m22*s^2*t^2 + 3*m33*s^2*t^2 + 3*m44*s^2*t^2 - 3*s^3*t^2 - 2*s^2*t^3))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), -((r10*s)/(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, 0, (-2*r10*s)/(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2), -((r10*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m33 - m22^2*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s + m11*m33*s + 2*m22*m33*s - m22*m44*s - m33*s^2 - m11*s*t - m22*s*t + s^2*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, (r10*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m33 - m22^2*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s + m11*m33*s + 2*m22*m33*s - m22*m44*s - m33*s^2 - m11*s*t - m22*s*t + s^2*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), (r10*s)/(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2), 0, 0, (2*r10*s)/(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2), 0, (r10*s)/(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2), 0, (3*r10*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(-(m22*m33^2) + 2*m22*m33*m44 - m22*m44^2 + 2*m11*m33*s + m22*m33*s + m33^2*s + m22*m44*s - m33*m44*s - m33*s^2 - m33*s*t + m44*s*t - s^2*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), -((r10*s)/(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, (2*r10*s)/(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2), 0, 0, 0, (-3*r10*s)/(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2), (3*r10*s)/(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, -(3*m11^3*m33^3 - 3*m11^2*m22*m33^3 - 3*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 + 6*m11*m22^2*m33^2*m44 + 6*m11^2*m22*m33*m44^2 - 3*m11*m22^2*m33*m44^2 - 3*m22^3*m33*m44^2 - 3*m11*m22^2*m44^3 + 3*m22^3*m44^3 - 5*m11^3*m33^2*s + 11*m11^2*m22*m33^2*s - 5*m11^2*m33^3*s - 6*m11^2*m22*m33*m44*s - 6*m11*m22^2*m33*m44*s + 11*m11^2*m33^2*m44*s - 6*m11*m22*m33^2*m44*s + 11*m11*m22^2*m44^2*s - 5*m22^3*m44^2*s - 6*m11*m22*m33*m44^2*s + 11*m22^2*m33*m44^2*s - 5*m22^2*m44^3*s - 8*m11^2*m22*m33*s^2 + 5*m11^2*m33^2*s^2 - 8*m11*m22^2*m44*s^2 + 22*m11*m22*m33*m44*s^2 - 8*m11*m33^2*m44*s^2 + 5*m22^2*m44^2*s^2 - 8*m22*m33*m44^2*s^2 - 4*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - 2*m11^2*m33*m44*s*t + 16*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t - 4*m22^2*m44^2*s*t + 10*m11^2*m33*s^2*t - 6*m11*m22*m33*s^2*t + 10*m11*m33^2*s^2*t - 6*m11*m22*m44*s^2*t + 10*m22^2*m44*s^2*t - 6*m11*m33*m44*s^2*t - 6*m22*m33*m44*s^2*t + 10*m22*m44^2*s^2*t + 8*m11*m22*s^3*t - 10*m11*m33*s^3*t - 10*m22*m44*s^3*t + 8*m33*m44*s^3*t - m11*m33*s^2*t^2 + 5*m22*m33*s^2*t^2 + 5*m11*m44*s^2*t^2 - m22*m44*s^2*t^2 - 5*m11*s^3*t^2 - 5*m22*s^3*t^2 - 5*m33*s^3*t^2 - 5*m44*s^3*t^2 + 5*s^4*t^2 + 2*s^3*t^3)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r1*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 - 2*m11^3*m22*m33*m44 + 2*m11^2*m22^2*m33*m44 - 2*m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 - m11^2*m33^3*m44 + m11^2*m22^2*m44^2 - m11*m22^3*m44^2 + 4*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 + m11^2*m33^2*m44^2 + 2*m11*m22*m33^2*m44^2 - 2*m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m22*m33*s - m11^3*m33^2*s - m11^2*m22^2*m44*s - m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 2*m11*m22^2*m44^2*s - m11*m22*m33*m44^2*s - m11*m33^2*m44^2*s - m22^2*m44^3*s + m22*m33*m44^3*s - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t + 2*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t - m22^2*m44^3*t - m11^3*m33*s*t - 2*m11^2*m22*m33*s*t - 2*m11^2*m33^2*s*t - m11^2*m22*m44*s*t + 4*m11*m22^2*m44*s*t + 2*m11^2*m33*m44*s*t + 4*m11*m33^2*m44*s*t + 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t - m22*m44^3*s*t + m11^2*m22*s^2*t + m11^2*m33*s^2*t - 2*m11*m22*m44*s^2*t - 2*m11*m33*m44*s^2*t + m22*m44^2*s^2*t + m33*m44^2*s^2*t + 3*m11*m22*m33*s*t^2 - 3*m11*m33^2*s*t^2 - 3*m22^2*m44*s*t^2 + 3*m22*m33*m44*s*t^2 - 3*m11*m22*s^2*t^2 + 3*m11*m33*s^2*t^2 + 3*m22*m44*s^2*t^2 - 3*m33*m44*s^2*t^2 + m11*m33*s*t^3 - 2*m22*m33*s*t^3 + m22*m44*s*t^3 + m11*s^2*t^3 + 2*m22*s^2*t^3 + 2*m33*s^2*t^3 + m44*s^2*t^3 - 2*s^3*t^3 - s^2*t^4))/(2*r3*t*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -(r1*(m11*m33 - m22*m44 - s*t))/(2*t*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11^3*m22*m33^2 - m11^2*m22^2*m33^2 - m11^3*m33^3 + 2*m11^2*m22*m33^3 - m11^2*m33^4 - 2*m11^2*m22^2*m33*m44 + 2*m11*m22^3*m33*m44 + m11^2*m22*m33^2*m44 - 4*m11*m22^2*m33^2*m44 + m11^2*m33^3*m44 + 2*m11*m22*m33^3*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m11*m22*m33^2*m44^2 - m22^2*m33^2*m44^2 - m22^3*m44^3 + m22^2*m33*m44^3 + m11^2*m22^2*m33*s - 2*m11^2*m22*m33^2*s + m11^2*m33^3*s - m11*m22^3*m44*s + m11*m22^2*m33*m44*s + m11*m22*m33^2*m44*s - m11*m33^3*m44*s + m22^3*m44^2*s - 2*m22^2*m33*m44^2*s + m22*m33^2*m44^2*s - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t + 2*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t - m22^2*m44^3*t - 4*m11^2*m22*m33*s*t + m11*m22^2*m33*s*t + 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11*m33^3*s*t + 2*m11*m22^2*m44*s*t + m22^3*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t + m22*m33^2*m44*s*t + 2*m22^2*m44^2*s*t - 4*m22*m33*m44^2*s*t - m11*m22^2*s^2*t + 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - m22^2*m44*s^2*t + 2*m22*m33*m44*s^2*t - m33^2*m44*s^2*t + 3*m11^2*m33*s*t^2 - 3*m11*m22*m44*s*t^2 - 3*m11*m33*m44*s*t^2 + 3*m22*m44^2*s*t^2 + 3*m11*m22*s^2*t^2 - 3*m11*m33*s^2*t^2 - 3*m22*m44*s^2*t^2 + 3*m33*m44*s^2*t^2 - m11*m33*s*t^3 + 2*m11*m44*s*t^3 - m22*m44*s*t^3 - 2*m11*s^2*t^3 - m22*s^2*t^3 - m33*s^2*t^3 - 2*m44*s^2*t^3 + 2*s^3*t^3 + s^2*t^4))/(2*r5*t*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 + s*t))/(2*t*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, -(r4*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r4*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r4*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r4*(m11^2 - m11*m22 + m11*m33 + m22*m33 - 2*m22*m44 - 2*m11*s - m22*s - m33*s + s^2 - m11*t + m22*t + s*t))/(r6*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (-3*r4*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r4*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - 2*m11*m22*m44 + 2*m22^2*m44 - 2*m11*m33*m44 - 2*m22*m33*m44 + 2*m22*m44^2 + 2*m11*m22*s - 2*m11*m33*s - 2*m22*m44*s + 2*m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t)/(2*t*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r2*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(m11^3*m22*m33 - m11^2*m22^2*m33 - m11^3*m33^2 + 2*m11^2*m22*m33^2 - m11^2*m33^3 - m11^2*m22^2*m44 + m11*m22^3*m44 - m11^2*m22*m33*m44 - m11*m22^2*m33*m44 + 2*m11^2*m33^2*m44 - m11*m22*m33^2*m44 + m11*m33^3*m44 + 2*m11*m22^2*m44^2 - m22^3*m44^2 - m11*m22*m33*m44^2 + 2*m22^2*m33*m44^2 - m11*m33^2*m44^2 - m22*m33^2*m44^2 - m22^2*m44^3 + m22*m33*m44^3 + m11^2*m22^2*s - 2*m11^2*m22*m33*s + m11^2*m33^2*s - 2*m11*m22^2*m44*s + 4*m11*m22*m33*m44*s - 2*m11*m33^2*m44*s + m22^2*m44^2*s - 2*m22*m33*m44^2*s + m33^2*m44^2*s + m11^3*m33*t - 2*m11^2*m22*m33*t + m11*m22^2*m33*t + 4*m11^2*m33^2*t - 2*m11*m22*m33^2*t + m11*m33^3*t + m11^2*m22*m44*t - 2*m11*m22^2*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t - 2*m22^2*m33*m44*t - 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 2*m11*m22*m44^2*t + 4*m22^2*m44^2*t + m11*m33*m44^2*t - 2*m22*m33*m44^2*t + m22*m44^3*t - m11^2*m22*s*t - m11*m22^2*s*t - m11^2*m33*s*t + 2*m11*m22*m33*s*t - m11*m33^2*s*t + 2*m11*m22*m44*s*t - m22^2*m44*s*t + 2*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - m33^2*m44*s*t - m22*m44^2*s*t - m33*m44^2*s*t - 3*m11^2*m33*t^2 + 3*m11*m22*m33*t^2 - 3*m11*m33^2*t^2 + 3*m11*m22*m44*t^2 - 3*m22^2*m44*t^2 + 3*m11*m33*m44*t^2 + 3*m22*m33*m44*t^2 - 3*m22*m44^2*t^2 + 2*m11*m33*t^3 - 2*m22*m33*t^3 - 2*m11*m44*t^3 + 2*m22*m44*t^3 + m11*s*t^3 + m22*s*t^3 + m33*s*t^3 + m44*s*t^3 - s*t^4))/(r5*t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r3*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 - 2*m11^3*m22*m33*m44 + 2*m11^2*m22^2*m33*m44 - 2*m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 - m11^2*m33^3*m44 + m11^2*m22^2*m44^2 - m11*m22^3*m44^2 + 4*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 + m11^2*m33^2*m44^2 + 2*m11*m22*m33^2*m44^2 - 2*m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m22*m33*s - m11^3*m33^2*s - m11^2*m22^2*m44*s - m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 2*m11*m22^2*m44^2*s - m11*m22*m33*m44^2*s - m11*m33^2*m44^2*s - m22^2*m44^3*s + m22*m33*m44^3*s - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t + 2*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t - m22^2*m44^3*t - m11^3*m33*s*t - 2*m11^2*m22*m33*s*t - 2*m11^2*m33^2*s*t - m11^2*m22*m44*s*t + 4*m11*m22^2*m44*s*t + 2*m11^2*m33*m44*s*t + 4*m11*m33^2*m44*s*t + 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t - m22*m44^3*s*t + m11^2*m22*s^2*t + m11^2*m33*s^2*t - 2*m11*m22*m44*s^2*t - 2*m11*m33*m44*s^2*t + m22*m44^2*s^2*t + m33*m44^2*s^2*t + 3*m11*m22*m33*s*t^2 - 3*m11*m33^2*s*t^2 - 3*m22^2*m44*s*t^2 + 3*m22*m33*m44*s*t^2 - 3*m11*m22*s^2*t^2 + 3*m11*m33*s^2*t^2 + 3*m22*m44*s^2*t^2 - 3*m33*m44*s^2*t^2 + m11*m33*s*t^3 - 2*m22*m33*s*t^3 + m22*m44*s*t^3 + m11*s^2*t^3 + 2*m22*s^2*t^3 + 2*m33*s^2*t^3 + m44*s^2*t^3 - 2*s^3*t^3 - s^2*t^4))/(2*r1*t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r3*(3*m11^3*m33 - 3*m11^2*m22*m33 + 5*m11^2*m33^2 - m11*m22*m33^2 + 2*m11*m33^3 + m11^3*m44 - 5*m11^2*m22*m44 + 4*m11*m22^2*m44 - 8*m11*m22*m33*m44 - m11*m33^2*m44 - m22*m33^2*m44 - m11^2*m44^2 + m11*m22*m44^2 + 4*m22^2*m44^2 - m11*m33*m44^2 - m22*m33*m44^2 + 2*m22*m44^3 - m11^3*s + 3*m11^2*m22*s - 7*m11^2*m33*s + 2*m11*m22*m33*s - 5*m11*m33^2*s - m11^2*m44*s + 4*m11*m22*m44*s + 2*m11*m33*m44*s + 2*m22*m33*m44*s + m33^2*m44*s + 2*m11*m44^2*s - 3*m22*m44^2*s + m33*m44^2*s + 2*m11^2*s^2 - m11*m22*s^2 + 4*m11*m33*s^2 - m11*m44*s^2 - m22*m44*s^2 - 2*m33*m44*s^2 - m44^2*s^2 - m11*s^3 + m44*s^3 - 6*m11^2*m33*t + 6*m11*m22*m33*t - 5*m11*m33^2*t + m22*m33^2*t + 2*m11^2*m44*t + 2*m11*m22*m44*t - 4*m22^2*m44*t + 4*m11*m33*m44*t + 4*m22*m33*m44*t + m11*m44^2*t - 5*m22*m44^2*t - 6*m11*m22*s*t + 4*m11*m33*s*t - 2*m22*m33*s*t - m33^2*s*t - 6*m11*m44*s*t - 4*m33*m44*s*t - m44^2*s*t + m11*s^2*t + m22*s^2*t + 2*m33*s^2*t + 4*m44*s^2*t - s^3*t + 3*m11*m33*t^2 - 3*m22*m33*t^2 - 3*m11*m44*t^2 + 3*m22*m44*t^2 + 3*m11*s*t^2 + 3*m22*s*t^2 + 3*m33*s*t^2 + 3*m44*s*t^2 - 3*s^2*t^2 - 2*s*t^3))/(r6*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(m11 - m44 + 3*t))/(t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r3*(m11 - m44 + t))/(t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, -((r3*(m11 - m44 + t))/(t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))), 0, 0, 0, 0, (-3*r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r2*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(m11 - m44 + 2*t))/(t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), (-3*r3*(m11^3*m22*m33 - m11^2*m22^2*m33 - m11^3*m33^2 + 2*m11^2*m22*m33^2 - m11^2*m33^3 - m11^2*m22^2*m44 + m11*m22^3*m44 - m11^2*m22*m33*m44 - m11*m22^2*m33*m44 + 2*m11^2*m33^2*m44 - m11*m22*m33^2*m44 + m11*m33^3*m44 + 2*m11*m22^2*m44^2 - m22^3*m44^2 - m11*m22*m33*m44^2 + 2*m22^2*m33*m44^2 - m11*m33^2*m44^2 - m22*m33^2*m44^2 - m22^2*m44^3 + m22*m33*m44^3 + m11^2*m22^2*s - 2*m11^2*m22*m33*s + m11^2*m33^2*s - 2*m11*m22^2*m44*s + 4*m11*m22*m33*m44*s - 2*m11*m33^2*m44*s + m22^2*m44^2*s - 2*m22*m33*m44^2*s + m33^2*m44^2*s + m11^3*m33*t - 2*m11^2*m22*m33*t + m11*m22^2*m33*t + 4*m11^2*m33^2*t - 2*m11*m22*m33^2*t + m11*m33^3*t + m11^2*m22*m44*t - 2*m11*m22^2*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t - 2*m22^2*m33*m44*t - 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 2*m11*m22*m44^2*t + 4*m22^2*m44^2*t + m11*m33*m44^2*t - 2*m22*m33*m44^2*t + m22*m44^3*t - m11^2*m22*s*t - m11*m22^2*s*t - m11^2*m33*s*t + 2*m11*m22*m33*s*t - m11*m33^2*s*t + 2*m11*m22*m44*s*t - m22^2*m44*s*t + 2*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - m33^2*m44*s*t - m22*m44^2*s*t - m33*m44^2*s*t - 3*m11^2*m33*t^2 + 3*m11*m22*m33*t^2 - 3*m11*m33^2*t^2 + 3*m11*m22*m44*t^2 - 3*m22^2*m44*t^2 + 3*m11*m33*m44*t^2 + 3*m22*m33*m44*t^2 - 3*m22*m44^2*t^2 + 2*m11*m33*t^3 - 2*m22*m33*t^3 - 2*m11*m44*t^3 + 2*m22*m44*t^3 + m11*s*t^3 + m22*s*t^3 + m33*s*t^3 + m44*s*t^3 - s*t^4))/(2*r5*t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r3*(m11 - m44 + 5*t))/(2*t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), (-4*r3)/(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r3)/(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2), (3*r3*(m11 - m44 + 3*t))/(2*t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, (-3*r3*(m11 - m44 + 2*t))/(t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r2*(m11*m33 + m33^2 + m11*m44 - 2*m22*m44 - m33*m44 - m11*s - 2*m33*s - m44*s + s^2 - m33*t + m44*t + s*t))/(r6*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (-3*r2*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r4*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m11^3*m22*m33 - m11^2*m22^2*m33 - m11^3*m33^2 + 2*m11^2*m22*m33^2 - m11^2*m33^3 - m11^2*m22^2*m44 + m11*m22^3*m44 - m11^2*m22*m33*m44 - m11*m22^2*m33*m44 + 2*m11^2*m33^2*m44 - m11*m22*m33^2*m44 + m11*m33^3*m44 + 2*m11*m22^2*m44^2 - m22^3*m44^2 - m11*m22*m33*m44^2 + 2*m22^2*m33*m44^2 - m11*m33^2*m44^2 - m22*m33^2*m44^2 - m22^2*m44^3 + m22*m33*m44^3 + m11^2*m22^2*s - 2*m11^2*m22*m33*s + m11^2*m33^2*s - 2*m11*m22^2*m44*s + 4*m11*m22*m33*m44*s - 2*m11*m33^2*m44*s + m22^2*m44^2*s - 2*m22*m33*m44^2*s + m33^2*m44^2*s + m11^3*m33*t - 2*m11^2*m22*m33*t + m11*m22^2*m33*t + 4*m11^2*m33^2*t - 2*m11*m22*m33^2*t + m11*m33^3*t + m11^2*m22*m44*t - 2*m11*m22^2*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t - 2*m22^2*m33*m44*t - 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 2*m11*m22*m44^2*t + 4*m22^2*m44^2*t + m11*m33*m44^2*t - 2*m22*m33*m44^2*t + m22*m44^3*t - m11^2*m22*s*t - m11*m22^2*s*t - m11^2*m33*s*t + 2*m11*m22*m33*s*t - m11*m33^2*s*t + 2*m11*m22*m44*s*t - m22^2*m44*s*t + 2*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - m33^2*m44*s*t - m22*m44^2*s*t - m33*m44^2*s*t - 3*m11^2*m33*t^2 + 3*m11*m22*m33*t^2 - 3*m11*m33^2*t^2 + 3*m11*m22*m44*t^2 - 3*m22^2*m44*t^2 + 3*m11*m33*m44*t^2 + 3*m22*m33*m44*t^2 - 3*m22*m44^2*t^2 + 2*m11*m33*t^3 - 2*m22*m33*t^3 - 2*m11*m44*t^3 + 2*m22*m44*t^3 + m11*s*t^3 + m22*s*t^3 + m33*s*t^3 + m44*s*t^3 - s*t^4))/(r3*t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r2*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - 2*m11*m22*m44 + 2*m22^2*m44 - 2*m11*m33*m44 - 2*m22*m33*m44 + 2*m22*m44^2 + 2*m11*m22*s - 2*m11*m33*s - 2*m22*m44*s + 2*m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t)/(2*t*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m11^3*m22*m33^2 - m11^2*m22^2*m33^2 - m11^3*m33^3 + 2*m11^2*m22*m33^3 - m11^2*m33^4 - 2*m11^2*m22^2*m33*m44 + 2*m11*m22^3*m33*m44 + m11^2*m22*m33^2*m44 - 4*m11*m22^2*m33^2*m44 + m11^2*m33^3*m44 + 2*m11*m22*m33^3*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m11*m22*m33^2*m44^2 - m22^2*m33^2*m44^2 - m22^3*m44^3 + m22^2*m33*m44^3 + m11^2*m22^2*m33*s - 2*m11^2*m22*m33^2*s + m11^2*m33^3*s - m11*m22^3*m44*s + m11*m22^2*m33*m44*s + m11*m22*m33^2*m44*s - m11*m33^3*m44*s + m22^3*m44^2*s - 2*m22^2*m33*m44^2*s + m22*m33^2*m44^2*s - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t + 2*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t - m22^2*m44^3*t - 4*m11^2*m22*m33*s*t + m11*m22^2*m33*s*t + 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11*m33^3*s*t + 2*m11*m22^2*m44*s*t + m22^3*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t + m22*m33^2*m44*s*t + 2*m22^2*m44^2*s*t - 4*m22*m33*m44^2*s*t - m11*m22^2*s^2*t + 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - m22^2*m44*s^2*t + 2*m22*m33*m44*s^2*t - m33^2*m44*s^2*t + 3*m11^2*m33*s*t^2 - 3*m11*m22*m44*s*t^2 - 3*m11*m33*m44*s*t^2 + 3*m22*m44^2*s*t^2 + 3*m11*m22*s^2*t^2 - 3*m11*m33*s^2*t^2 - 3*m22*m44*s^2*t^2 + 3*m33*m44*s^2*t^2 - m11*m33*s*t^3 + 2*m11*m44*s*t^3 - m22*m44*s*t^3 - 2*m11*s^2*t^3 - m22*s^2*t^3 - m33*s^2*t^3 - 2*m44*s^2*t^3 + 2*s^3*t^3 + s^2*t^4))/(2*r1*t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r5*(2*m11^3*m33 - m11^2*m22*m33 - m11*m22^2*m33 + 5*m11^2*m33^2 - m22^2*m33^2 + 3*m11*m33^3 + m22*m33^3 - m11^2*m22*m44 - m11*m22^2*m44 + 2*m22^3*m44 - m11^2*m33*m44 - 8*m11*m22*m33*m44 + m22^2*m33*m44 - 3*m11*m33^2*m44 - 5*m22*m33^2*m44 + 4*m22^2*m44^2 + 4*m22*m33*m44^2 + m11^2*m22*s + m11*m22^2*s - 5*m11^2*m33*s + 2*m11*m22*m33*s + 2*m22^2*m33*s - 7*m11*m33^2*s - m22*m33^2*s - m33^3*s + 2*m11*m22*m44*s - 3*m22^2*m44*s + 2*m11*m33*m44*s + 4*m22*m33*m44*s + 3*m33^2*m44*s - 2*m11*m22*s^2 - m22^2*s^2 + 4*m11*m33*s^2 - m22*m33*s^2 + 2*m33^2*s^2 - m22*m44*s^2 - m33*m44*s^2 + m22*s^3 - m33*s^3 - 5*m11^2*m33*t + 4*m11*m22*m33*t + m22^2*m33*t - 6*m11*m33^2*t + 2*m22*m33^2*t + m11^2*m44*t + 4*m11*m22*m44*t - 5*m22^2*m44*t + 6*m11*m33*m44*t + 2*m22*m33*m44*t - 4*m22*m44^2*t - m11^2*s*t - 4*m11*m22*s*t - m22^2*s*t + 4*m11*m33*s*t - 6*m22*m33*s*t - 2*m11*m44*s*t - 6*m33*m44*s*t + 2*m11*s^2*t + 4*m22*s^2*t + m33*s^2*t + m44*s^2*t - s^3*t + 3*m11*m33*t^2 - 3*m22*m33*t^2 - 3*m11*m44*t^2 + 3*m22*m44*t^2 + 3*m11*s*t^2 + 3*m22*s*t^2 + 3*m33*s*t^2 + 3*m44*s*t^2 - 3*s^2*t^2 - 2*s*t^3))/(r6*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r5*(m22 - m33 - 3*t))/(t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r4*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r5*(m22 - m33 - 2*t))/(t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))), (-3*r5*(m11^3*m22*m33 - m11^2*m22^2*m33 - m11^3*m33^2 + 2*m11^2*m22*m33^2 - m11^2*m33^3 - m11^2*m22^2*m44 + m11*m22^3*m44 - m11^2*m22*m33*m44 - m11*m22^2*m33*m44 + 2*m11^2*m33^2*m44 - m11*m22*m33^2*m44 + m11*m33^3*m44 + 2*m11*m22^2*m44^2 - m22^3*m44^2 - m11*m22*m33*m44^2 + 2*m22^2*m33*m44^2 - m11*m33^2*m44^2 - m22*m33^2*m44^2 - m22^2*m44^3 + m22*m33*m44^3 + m11^2*m22^2*s - 2*m11^2*m22*m33*s + m11^2*m33^2*s - 2*m11*m22^2*m44*s + 4*m11*m22*m33*m44*s - 2*m11*m33^2*m44*s + m22^2*m44^2*s - 2*m22*m33*m44^2*s + m33^2*m44^2*s + m11^3*m33*t - 2*m11^2*m22*m33*t + m11*m22^2*m33*t + 4*m11^2*m33^2*t - 2*m11*m22*m33^2*t + m11*m33^3*t + m11^2*m22*m44*t - 2*m11*m22^2*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t - 2*m22^2*m33*m44*t - 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 2*m11*m22*m44^2*t + 4*m22^2*m44^2*t + m11*m33*m44^2*t - 2*m22*m33*m44^2*t + m22*m44^3*t - m11^2*m22*s*t - m11*m22^2*s*t - m11^2*m33*s*t + 2*m11*m22*m33*s*t - m11*m33^2*s*t + 2*m11*m22*m44*s*t - m22^2*m44*s*t + 2*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - m33^2*m44*s*t - m22*m44^2*s*t - m33*m44^2*s*t - 3*m11^2*m33*t^2 + 3*m11*m22*m33*t^2 - 3*m11*m33^2*t^2 + 3*m11*m22*m44*t^2 - 3*m22^2*m44*t^2 + 3*m11*m33*m44*t^2 + 3*m22*m33*m44*t^2 - 3*m22*m44^2*t^2 + 2*m11*m33*t^3 - 2*m22*m33*t^3 - 2*m11*m44*t^3 + 2*m22*m44*t^3 + m11*s*t^3 + m22*s*t^3 + m33*s*t^3 + m44*s*t^3 - s*t^4))/(2*r3*t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m22 - m33 - 5*t))/(2*t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0, 0, -((r5*(m22 - m33 - t))/(t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))), 0, (r5*(m22 - m33 - t))/(t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), (-4*r5)/(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r5*(m22 - m33 - 3*t))/(2*t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, (3*r5*(m22 - m33 - 2*t))/(t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), (3*r5)/(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (r1*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 - 2*m11^3*m22*m33*m44 + 2*m11^2*m22^2*m33*m44 - 2*m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 - m11^2*m33^3*m44 + m11^2*m22^2*m44^2 - m11*m22^3*m44^2 + 4*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 + m11^2*m33^2*m44^2 + 2*m11*m22*m33^2*m44^2 - 2*m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m22*m33*s - m11^3*m33^2*s - m11^2*m22^2*m44*s - m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 2*m11*m22^2*m44^2*s - m11*m22*m33*m44^2*s - m11*m33^2*m44^2*s - m22^2*m44^3*s + m22*m33*m44^3*s - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t + 2*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t - m22^2*m44^3*t - m11^3*m33*s*t - 2*m11^2*m22*m33*s*t - 2*m11^2*m33^2*s*t - m11^2*m22*m44*s*t + 4*m11*m22^2*m44*s*t + 2*m11^2*m33*m44*s*t + 4*m11*m33^2*m44*s*t + 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t - m22*m44^3*s*t + m11^2*m22*s^2*t + m11^2*m33*s^2*t - 2*m11*m22*m44*s^2*t - 2*m11*m33*m44*s^2*t + m22*m44^2*s^2*t + m33*m44^2*s^2*t + 3*m11*m22*m33*s*t^2 - 3*m11*m33^2*s*t^2 - 3*m22^2*m44*s*t^2 + 3*m22*m33*m44*s*t^2 - 3*m11*m22*s^2*t^2 + 3*m11*m33*s^2*t^2 + 3*m22*m44*s^2*t^2 - 3*m33*m44*s^2*t^2 + m11*m33*s*t^3 - 2*m22*m33*s*t^3 + m22*m44*s*t^3 + m11*s^2*t^3 + 2*m22*s^2*t^3 + 2*m33*s^2*t^3 + m44*s^2*t^3 - 2*s^3*t^3 - s^2*t^4))/(r3*t*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11^3*m22*m33^2 - m11^2*m22^2*m33^2 - m11^3*m33^3 + 2*m11^2*m22*m33^3 - m11^2*m33^4 - 2*m11^2*m22^2*m33*m44 + 2*m11*m22^3*m33*m44 + m11^2*m22*m33^2*m44 - 4*m11*m22^2*m33^2*m44 + m11^2*m33^3*m44 + 2*m11*m22*m33^3*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m11*m22*m33^2*m44^2 - m22^2*m33^2*m44^2 - m22^3*m44^3 + m22^2*m33*m44^3 + m11^2*m22^2*m33*s - 2*m11^2*m22*m33^2*s + m11^2*m33^3*s - m11*m22^3*m44*s + m11*m22^2*m33*m44*s + m11*m22*m33^2*m44*s - m11*m33^3*m44*s + m22^3*m44^2*s - 2*m22^2*m33*m44^2*s + m22*m33^2*m44^2*s - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t + 2*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t - m22^2*m44^3*t - 4*m11^2*m22*m33*s*t + m11*m22^2*m33*s*t + 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11*m33^3*s*t + 2*m11*m22^2*m44*s*t + m22^3*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t + m22*m33^2*m44*s*t + 2*m22^2*m44^2*s*t - 4*m22*m33*m44^2*s*t - m11*m22^2*s^2*t + 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - m22^2*m44*s^2*t + 2*m22*m33*m44*s^2*t - m33^2*m44*s^2*t + 3*m11^2*m33*s*t^2 - 3*m11*m22*m44*s*t^2 - 3*m11*m33*m44*s*t^2 + 3*m22*m44^2*s*t^2 + 3*m11*m22*s^2*t^2 - 3*m11*m33*s^2*t^2 - 3*m22*m44*s^2*t^2 + 3*m33*m44*s^2*t^2 - m11*m33*s*t^3 + 2*m11*m44*s*t^3 - m22*m44*s*t^3 - 2*m11*s^2*t^3 - m22*s^2*t^3 - m33*s^2*t^3 - 2*m44*s^2*t^3 + 2*s^3*t^3 + s^2*t^4))/(r5*t*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (m11^4*m33^3 - m11^3*m22*m33^3 + m11^3*m33^4 - 3*m11^3*m22*m33^2*m44 + 3*m11^2*m22^2*m33^2*m44 - m11^3*m33^3*m44 - 3*m11^2*m22*m33^3*m44 + 3*m11^2*m22^2*m33*m44^2 - 3*m11*m22^3*m33*m44^2 + 3*m11^2*m22*m33^2*m44^2 + 3*m11*m22^2*m33^2*m44^2 - m11*m22^3*m44^3 + m22^4*m44^3 - 3*m11*m22^2*m33*m44^3 - m22^3*m33*m44^3 + m22^3*m44^4 + m11^3*m22*m33^2*s - m11^3*m33^3*s - 2*m11^2*m22^2*m33*m44*s + m11^2*m22*m33^2*m44*s + m11^2*m33^3*m44*s + m11*m22^3*m44^2*s + m11*m22^2*m33*m44^2*s - 2*m11*m22*m33^2*m44^2*s - m22^3*m44^3*s + m22^2*m33*m44^3*s - 5*m11^3*m33^3*t + 5*m11^2*m22*m33^3*t + 5*m11^3*m33^2*m44*t + 5*m11^2*m22*m33^2*m44*t - 10*m11*m22^2*m33^2*m44*t - 10*m11^2*m22*m33*m44^2*t + 5*m11*m22^2*m33*m44^2*t + 5*m22^3*m33*m44^2*t + 5*m11*m22^2*m44^3*t - 5*m22^3*m44^3*t + 5*m11^3*m33^2*s*t - 15*m11^2*m22*m33^2*s*t + 5*m11^2*m33^3*s*t + 10*m11^2*m22*m33*m44*s*t + 10*m11*m22^2*m33*m44*s*t - 15*m11^2*m33^2*m44*s*t + 10*m11*m22*m33^2*m44*s*t - 15*m11*m22^2*m44^2*s*t + 5*m22^3*m44^2*s*t + 10*m11*m22*m33*m44^2*s*t - 15*m22^2*m33*m44^2*s*t + 5*m22^2*m44^3*s*t + 10*m11^2*m22*m33*s^2*t - 5*m11^2*m33^2*s^2*t + 10*m11*m22^2*m44*s^2*t - 30*m11*m22*m33*m44*s^2*t + 10*m11*m33^2*m44*s^2*t - 5*m22^2*m44^2*s^2*t + 10*m22*m33*m44^2*s^2*t + 7*m11^2*m33^2*s*t^2 + 2*m11*m22*m33^2*s*t^2 + 2*m11^2*m33*m44*s*t^2 - 22*m11*m22*m33*m44*s*t^2 + 2*m22^2*m33*m44*s*t^2 + 2*m11*m22*m44^2*s*t^2 + 7*m22^2*m44^2*s*t^2 - 13*m11^2*m33*s^2*t^2 + 9*m11*m22*m33*s^2*t^2 - 13*m11*m33^2*s^2*t^2 + 9*m11*m22*m44*s^2*t^2 - 13*m22^2*m44*s^2*t^2 + 9*m11*m33*m44*s^2*t^2 + 9*m22*m33*m44*s^2*t^2 - 13*m22*m44^2*s^2*t^2 - 11*m11*m22*s^3*t^2 + 13*m11*m33*s^3*t^2 + 13*m22*m44*s^3*t^2 - 11*m33*m44*s^3*t^2 + m11*m33*s^2*t^3 - 7*m22*m33*s^2*t^3 - 7*m11*m44*s^2*t^3 + m22*m44*s^2*t^3 + 7*m11*s^3*t^3 + 7*m22*s^3*t^3 + 7*m33*s^3*t^3 + 7*m44*s^3*t^3 - 7*s^4*t^3 - 3*s^3*t^4)/(2*t*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, -((r1*(m11*m33 - m22*m44 + 3*s*t))/(t*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 - m22*m44 + s*t))/(t*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (-3*r1*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 - 2*m11^3*m22*m33*m44 + 2*m11^2*m22^2*m33*m44 - 2*m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 - m11^2*m33^3*m44 + m11^2*m22^2*m44^2 - m11*m22^3*m44^2 + 4*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 + m11^2*m33^2*m44^2 + 2*m11*m22*m33^2*m44^2 - 2*m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m22*m33*s - m11^3*m33^2*s - m11^2*m22^2*m44*s - m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 2*m11*m22^2*m44^2*s - m11*m22*m33*m44^2*s - m11*m33^2*m44^2*s - m22^2*m44^3*s + m22*m33*m44^3*s - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t + 2*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t - m22^2*m44^3*t - m11^3*m33*s*t - 2*m11^2*m22*m33*s*t - 2*m11^2*m33^2*s*t - m11^2*m22*m44*s*t + 4*m11*m22^2*m44*s*t + 2*m11^2*m33*m44*s*t + 4*m11*m33^2*m44*s*t + 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t - m22*m44^3*s*t + m11^2*m22*s^2*t + m11^2*m33*s^2*t - 2*m11*m22*m44*s^2*t - 2*m11*m33*m44*s^2*t + m22*m44^2*s^2*t + m33*m44^2*s^2*t + 3*m11*m22*m33*s*t^2 - 3*m11*m33^2*s*t^2 - 3*m22^2*m44*s*t^2 + 3*m22*m33*m44*s*t^2 - 3*m11*m22*s^2*t^2 + 3*m11*m33*s^2*t^2 + 3*m22*m44*s^2*t^2 - 3*m33*m44*s^2*t^2 + m11*m33*s*t^3 - 2*m22*m33*s*t^3 + m22*m44*s*t^3 + m11*s^2*t^3 + 2*m22*s^2*t^3 + 2*m33*s^2*t^3 + m44*s^2*t^3 - 2*s^3*t^3 - s^2*t^4))/(r3*t*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (2*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, 0, 0, (3*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 - m22*m44 + s*t))/(t*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (3*r1*(m11^3*m22*m33^2 - m11^2*m22^2*m33^2 - m11^3*m33^3 + 2*m11^2*m22*m33^3 - m11^2*m33^4 - 2*m11^2*m22^2*m33*m44 + 2*m11*m22^3*m33*m44 + m11^2*m22*m33^2*m44 - 4*m11*m22^2*m33^2*m44 + m11^2*m33^3*m44 + 2*m11*m22*m33^3*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m11*m22*m33^2*m44^2 - m22^2*m33^2*m44^2 - m22^3*m44^3 + m22^2*m33*m44^3 + m11^2*m22^2*m33*s - 2*m11^2*m22*m33^2*s + m11^2*m33^3*s - m11*m22^3*m44*s + m11*m22^2*m33*m44*s + m11*m22*m33^2*m44*s - m11*m33^3*m44*s + m22^3*m44^2*s - 2*m22^2*m33*m44^2*s + m22*m33^2*m44^2*s - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t + 2*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t - m22^2*m44^3*t - 4*m11^2*m22*m33*s*t + m11*m22^2*m33*s*t + 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11*m33^3*s*t + 2*m11*m22^2*m44*s*t + m22^3*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t + m22*m33^2*m44*s*t + 2*m22^2*m44^2*s*t - 4*m22*m33*m44^2*s*t - m11*m22^2*s^2*t + 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - m22^2*m44*s^2*t + 2*m22*m33*m44*s^2*t - m33^2*m44*s^2*t + 3*m11^2*m33*s*t^2 - 3*m11*m22*m44*s*t^2 - 3*m11*m33*m44*s*t^2 + 3*m22*m44^2*s*t^2 + 3*m11*m22*s^2*t^2 - 3*m11*m33*s^2*t^2 - 3*m22*m44*s^2*t^2 + 3*m33*m44*s^2*t^2 - m11*m33*s*t^3 + 2*m11*m44*s*t^3 - m22*m44*s*t^3 - 2*m11*s^2*t^3 - m22*s^2*t^3 - m33*s^2*t^3 - 2*m44*s^2*t^3 + 2*s^3*t^3 + s^2*t^4))/(r5*t*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (2*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (4*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (-3*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, (3*r1*(m11*m33 - m22*m44 + 2*s*t))/(t*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r6*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2 - m11*m22 + m11*m33 + m22*m33 - 2*m22*m44 - 2*m11*s - m22*s - m33*s + s^2 - m11*t + m22*t + s*t))/(2*r4*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r6*(3*m11^3*m33 - 3*m11^2*m22*m33 + 5*m11^2*m33^2 - m11*m22*m33^2 + 2*m11*m33^3 + m11^3*m44 - 5*m11^2*m22*m44 + 4*m11*m22^2*m44 - 8*m11*m22*m33*m44 - m11*m33^2*m44 - m22*m33^2*m44 - m11^2*m44^2 + m11*m22*m44^2 + 4*m22^2*m44^2 - m11*m33*m44^2 - m22*m33*m44^2 + 2*m22*m44^3 - m11^3*s + 3*m11^2*m22*s - 7*m11^2*m33*s + 2*m11*m22*m33*s - 5*m11*m33^2*s - m11^2*m44*s + 4*m11*m22*m44*s + 2*m11*m33*m44*s + 2*m22*m33*m44*s + m33^2*m44*s + 2*m11*m44^2*s - 3*m22*m44^2*s + m33*m44^2*s + 2*m11^2*s^2 - m11*m22*s^2 + 4*m11*m33*s^2 - m11*m44*s^2 - m22*m44*s^2 - 2*m33*m44*s^2 - m44^2*s^2 - m11*s^3 + m44*s^3 - 6*m11^2*m33*t + 6*m11*m22*m33*t - 5*m11*m33^2*t + m22*m33^2*t + 2*m11^2*m44*t + 2*m11*m22*m44*t - 4*m22^2*m44*t + 4*m11*m33*m44*t + 4*m22*m33*m44*t + m11*m44^2*t - 5*m22*m44^2*t - 6*m11*m22*s*t + 4*m11*m33*s*t - 2*m22*m33*s*t - m33^2*s*t - 6*m11*m44*s*t - 4*m33*m44*s*t - m44^2*s*t + m11*s^2*t + m22*s^2*t + 2*m33*s^2*t + 4*m44*s^2*t - s^3*t + 3*m11*m33*t^2 - 3*m22*m33*t^2 - 3*m11*m44*t^2 + 3*m22*m44*t^2 + 3*m11*s*t^2 + 3*m22*s*t^2 + 3*m33*s*t^2 + 3*m44*s*t^2 - 3*s^2*t^2 - 2*s*t^3))/(2*r3*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r6*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33 + m33^2 + m11*m44 - 2*m22*m44 - m33*m44 - m11*s - 2*m33*s - m44*s + s^2 - m33*t + m44*t + s*t))/(2*r2*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r6*(2*m11^3*m33 - m11^2*m22*m33 - m11*m22^2*m33 + 5*m11^2*m33^2 - m22^2*m33^2 + 3*m11*m33^3 + m22*m33^3 - m11^2*m22*m44 - m11*m22^2*m44 + 2*m22^3*m44 - m11^2*m33*m44 - 8*m11*m22*m33*m44 + m22^2*m33*m44 - 3*m11*m33^2*m44 - 5*m22*m33^2*m44 + 4*m22^2*m44^2 + 4*m22*m33*m44^2 + m11^2*m22*s + m11*m22^2*s - 5*m11^2*m33*s + 2*m11*m22*m33*s + 2*m22^2*m33*s - 7*m11*m33^2*s - m22*m33^2*s - m33^3*s + 2*m11*m22*m44*s - 3*m22^2*m44*s + 2*m11*m33*m44*s + 4*m22*m33*m44*s + 3*m33^2*m44*s - 2*m11*m22*s^2 - m22^2*s^2 + 4*m11*m33*s^2 - m22*m33*s^2 + 2*m33^2*s^2 - m22*m44*s^2 - m33*m44*s^2 + m22*s^3 - m33*s^3 - 5*m11^2*m33*t + 4*m11*m22*m33*t + m22^2*m33*t - 6*m11*m33^2*t + 2*m22*m33^2*t + m11^2*m44*t + 4*m11*m22*m44*t - 5*m22^2*m44*t + 6*m11*m33*m44*t + 2*m22*m33*m44*t - 4*m22*m44^2*t - m11^2*s*t - 4*m11*m22*s*t - m22^2*s*t + 4*m11*m33*s*t - 6*m22*m33*s*t - 2*m11*m44*s*t - 6*m33*m44*s*t + 2*m11*s^2*t + 4*m22*s^2*t + m33*s^2*t + m44*s^2*t - s^3*t + 3*m11*m33*t^2 - 3*m22*m33*t^2 - 3*m11*m44*t^2 + 3*m22*m44*t^2 + 3*m11*s*t^2 + 3*m22*s*t^2 + 3*m33*s*t^2 + 3*m44*s*t^2 - 3*s^2*t^2 - 2*s*t^3))/(2*r5*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (-2*(4*m11^3*m33 - 4*m11^2*m22*m33 + 8*m11^2*m33^2 - 3*m11*m22*m33^2 + 4*m11*m33^3 + m22*m33^3 + m11^3*m44 - 6*m11^2*m22*m44 + 5*m11*m22^2*m44 - 3*m11^2*m33*m44 - 8*m11*m22*m33*m44 + m22^2*m33*m44 - 4*m11*m33^2*m44 - 6*m22*m33^2*m44 + m11*m22*m44^2 + 4*m22^2*m44^2 + 5*m22*m33*m44^2 - m11^3*s + 4*m11^2*m22*s - 11*m11^2*m33*s + 6*m11*m22*m33*s - 11*m11*m33^2*s - 3*m22*m33^2*s - m33^3*s - 3*m11^2*m44*s + 6*m11*m22*m44*s - m22^2*m44*s + 6*m11*m33*m44*s + 6*m22*m33*m44*s + 4*m33^2*m44*s - m22*m44^2*s + 3*m11^2*s^2 - 3*m11*m22*s^2 + 10*m11*m33*s^2 + 3*m22*m33*s^2 + 3*m33^2*s^2 + 3*m11*m44*s^2 - 3*m33*m44*s^2 - 3*m11*s^3 - m22*s^3 - 3*m33*s^3 - m44*s^3 + s^4 - 8*m11^2*m33*t + 8*m11*m22*m33*t - 8*m11*m33^2*t + 3*m22*m33^2*t + 3*m11^2*m44*t + 2*m11*m22*m44*t - 5*m22^2*m44*t + 8*m11*m33*m44*t + 2*m22*m33*m44*t - 5*m22*m44^2*t - m11^2*s*t - 8*m11*m22*s*t + 6*m11*m33*s*t - 6*m22*m33*s*t - m33^2*s*t - 6*m11*m44*s*t - 8*m33*m44*s*t + 2*m11*s^2*t + 3*m22*s^2*t + 2*m33*s^2*t + 3*m44*s^2*t - s^3*t + 4*m11*m33*t^2 - 4*m22*m33*t^2 - 4*m11*m44*t^2 + 4*m22*m44*t^2 + 5*m11*s*t^2 + 4*m22*s*t^2 + 5*m33*s*t^2 + 4*m44*s*t^2 - 5*s^2*t^2 - 3*s*t^3))/((m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (2*r6)/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r6*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2 - m11*m22 + m11*m33 + m22*m33 - 2*m22*m44 - 2*m11*s - m22*s - m33*s + s^2 - m11*t + m22*t + s*t))/(2*r4*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), -(r6*(3*m11^3*m33 - 3*m11^2*m22*m33 + 5*m11^2*m33^2 - m11*m22*m33^2 + 2*m11*m33^3 + m11^3*m44 - 5*m11^2*m22*m44 + 4*m11*m22^2*m44 - 8*m11*m22*m33*m44 - m11*m33^2*m44 - m22*m33^2*m44 - m11^2*m44^2 + m11*m22*m44^2 + 4*m22^2*m44^2 - m11*m33*m44^2 - m22*m33*m44^2 + 2*m22*m44^3 - m11^3*s + 3*m11^2*m22*s - 7*m11^2*m33*s + 2*m11*m22*m33*s - 5*m11*m33^2*s - m11^2*m44*s + 4*m11*m22*m44*s + 2*m11*m33*m44*s + 2*m22*m33*m44*s + m33^2*m44*s + 2*m11*m44^2*s - 3*m22*m44^2*s + m33*m44^2*s + 2*m11^2*s^2 - m11*m22*s^2 + 4*m11*m33*s^2 - m11*m44*s^2 - m22*m44*s^2 - 2*m33*m44*s^2 - m44^2*s^2 - m11*s^3 + m44*s^3 - 6*m11^2*m33*t + 6*m11*m22*m33*t - 5*m11*m33^2*t + m22*m33^2*t + 2*m11^2*m44*t + 2*m11*m22*m44*t - 4*m22^2*m44*t + 4*m11*m33*m44*t + 4*m22*m33*m44*t + m11*m44^2*t - 5*m22*m44^2*t - 6*m11*m22*s*t + 4*m11*m33*s*t - 2*m22*m33*s*t - m33^2*s*t - 6*m11*m44*s*t - 4*m33*m44*s*t - m44^2*s*t + m11*s^2*t + m22*s^2*t + 2*m33*s^2*t + 4*m44*s^2*t - s^3*t + 3*m11*m33*t^2 - 3*m22*m33*t^2 - 3*m11*m44*t^2 + 3*m22*m44*t^2 + 3*m11*s*t^2 + 3*m22*s*t^2 + 3*m33*s*t^2 + 3*m44*s*t^2 - 3*s^2*t^2 - 2*s*t^3))/(2*r3*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), 0, 0, 0, 0, -(r6*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33 + m33^2 + m11*m44 - 2*m22*m44 - m33*m44 - m11*s - 2*m33*s - m44*s + s^2 - m33*t + m44*t + s*t))/(2*r2*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), -(r6*(2*m11^3*m33 - m11^2*m22*m33 - m11*m22^2*m33 + 5*m11^2*m33^2 - m22^2*m33^2 + 3*m11*m33^3 + m22*m33^3 - m11^2*m22*m44 - m11*m22^2*m44 + 2*m22^3*m44 - m11^2*m33*m44 - 8*m11*m22*m33*m44 + m22^2*m33*m44 - 3*m11*m33^2*m44 - 5*m22*m33^2*m44 + 4*m22^2*m44^2 + 4*m22*m33*m44^2 + m11^2*m22*s + m11*m22^2*s - 5*m11^2*m33*s + 2*m11*m22*m33*s + 2*m22^2*m33*s - 7*m11*m33^2*s - m22*m33^2*s - m33^3*s + 2*m11*m22*m44*s - 3*m22^2*m44*s + 2*m11*m33*m44*s + 4*m22*m33*m44*s + 3*m33^2*m44*s - 2*m11*m22*s^2 - m22^2*s^2 + 4*m11*m33*s^2 - m22*m33*s^2 + 2*m33^2*s^2 - m22*m44*s^2 - m33*m44*s^2 + m22*s^3 - m33*s^3 - 5*m11^2*m33*t + 4*m11*m22*m33*t + m22^2*m33*t - 6*m11*m33^2*t + 2*m22*m33^2*t + m11^2*m44*t + 4*m11*m22*m44*t - 5*m22^2*m44*t + 6*m11*m33*m44*t + 2*m22*m33*m44*t - 4*m22*m44^2*t - m11^2*s*t - 4*m11*m22*s*t - m22^2*s*t + 4*m11*m33*s*t - 6*m22*m33*s*t - 2*m11*m44*s*t - 6*m33*m44*s*t + 2*m11*s^2*t + 4*m22*s^2*t + m33*s^2*t + m44*s^2*t - s^3*t + 3*m11*m33*t^2 - 3*m22*m33*t^2 - 3*m11*m44*t^2 + 3*m22*m44*t^2 + 3*m11*s*t^2 + 3*m22*s*t^2 + 3*m33*s*t^2 + 3*m44*s*t^2 - 3*s^2*t^2 - 2*s*t^3))/(2*r5*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), (-2*r6)/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), (2*r6)/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), 0, 0, (-4*r6)/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (m11 - m44 + 3*t)/(2*r3*t), 0, (-m22 + m33 + 3*t)/(2*r5*t), (m11*m33 - m22*m44 + 3*s*t)/(4*r1*t), -6/r6, -1/(2*t), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1/(2*t), (-3*(m11 - m44 + t))/(2*r3*t), 0, 0, 0, 0, 0, 0, -1/(2*t), (3*(m22 - m33 - t))/(2*r5*t), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 3/(2*t), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-2*(m22 + m33 - t))/(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r5/(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, -(r5/(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, (-2*r5)/(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, r5/(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2), (2*r5)/(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2), r5/(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2), 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-2*(m11 + m44 - t))/(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r3/(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r3/(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), (-2*r3)/(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2), 0, 0, 0, 0, 0, (2*r3)/(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2), 0, r3/(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2), 0, r3/(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r4*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (3*r4*(m11*m22 - m22^2 + 2*m11*m33 - m11*m44 - m22*m44 + m11*s + 2*m22*s + m44*s - s^2 - m11*t + m22*t - s*t))/(r7*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r4*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, (-3*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r4*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - 2*m11*m22*m44 + 2*m22^2*m44 - 2*m11*m33*m44 - 2*m22*m33*m44 + 2*m22*m44^2 + 2*m11*m22*s - 2*m11*m33*s - 2*m22*m44*s + 2*m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t)/(2*t*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r2*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r5*(m11^3*m22*m33 - m11^2*m22^2*m33 - m11^3*m33^2 + 2*m11^2*m22*m33^2 - m11^2*m33^3 - m11^2*m22^2*m44 + m11*m22^3*m44 - m11^2*m22*m33*m44 - m11*m22^2*m33*m44 + 2*m11^2*m33^2*m44 - m11*m22*m33^2*m44 + m11*m33^3*m44 + 2*m11*m22^2*m44^2 - m22^3*m44^2 - m11*m22*m33*m44^2 + 2*m22^2*m33*m44^2 - m11*m33^2*m44^2 - m22*m33^2*m44^2 - m22^2*m44^3 + m22*m33*m44^3 + m11^2*m22^2*s - 2*m11^2*m22*m33*s + m11^2*m33^2*s - 2*m11*m22^2*m44*s + 4*m11*m22*m33*m44*s - 2*m11*m33^2*m44*s + m22^2*m44^2*s - 2*m22*m33*m44^2*s + m33^2*m44^2*s + m11^3*m33*t - 2*m11^2*m22*m33*t + m11*m22^2*m33*t + 4*m11^2*m33^2*t - 2*m11*m22*m33^2*t + m11*m33^3*t + m11^2*m22*m44*t - 2*m11*m22^2*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t - 2*m22^2*m33*m44*t - 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 2*m11*m22*m44^2*t + 4*m22^2*m44^2*t + m11*m33*m44^2*t - 2*m22*m33*m44^2*t + m22*m44^3*t - m11^2*m22*s*t - m11*m22^2*s*t - m11^2*m33*s*t + 2*m11*m22*m33*s*t - m11*m33^2*s*t + 2*m11*m22*m44*s*t - m22^2*m44*s*t + 2*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - m33^2*m44*s*t - m22*m44^2*s*t - m33*m44^2*s*t - 3*m11^2*m33*t^2 + 3*m11*m22*m33*t^2 - 3*m11*m33^2*t^2 + 3*m11*m22*m44*t^2 - 3*m22^2*m44*t^2 + 3*m11*m33*m44*t^2 + 3*m22*m33*m44*t^2 - 3*m22*m44^2*t^2 + 2*m11*m33*t^3 - 2*m22*m33*t^3 - 2*m11*m44*t^3 + 2*m22*m44*t^3 + m11*s*t^3 + m22*s*t^3 + m33*s*t^3 + m44*s*t^3 - s*t^4))/(r3*t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m11^3*m22*m33^2 - m11^2*m22^2*m33^2 - m11^3*m33^3 + 2*m11^2*m22*m33^3 - m11^2*m33^4 - 2*m11^2*m22^2*m33*m44 + 2*m11*m22^3*m33*m44 + m11^2*m22*m33^2*m44 - 4*m11*m22^2*m33^2*m44 + m11^2*m33^3*m44 + 2*m11*m22*m33^3*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m11*m22*m33^2*m44^2 - m22^2*m33^2*m44^2 - m22^3*m44^3 + m22^2*m33*m44^3 + m11^2*m22^2*m33*s - 2*m11^2*m22*m33^2*s + m11^2*m33^3*s - m11*m22^3*m44*s + m11*m22^2*m33*m44*s + m11*m22*m33^2*m44*s - m11*m33^3*m44*s + m22^3*m44^2*s - 2*m22^2*m33*m44^2*s + m22*m33^2*m44^2*s - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t + 2*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t - m22^2*m44^3*t - 4*m11^2*m22*m33*s*t + m11*m22^2*m33*s*t + 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11*m33^3*s*t + 2*m11*m22^2*m44*s*t + m22^3*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t + m22*m33^2*m44*s*t + 2*m22^2*m44^2*s*t - 4*m22*m33*m44^2*s*t - m11*m22^2*s^2*t + 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - m22^2*m44*s^2*t + 2*m22*m33*m44*s^2*t - m33^2*m44*s^2*t + 3*m11^2*m33*s*t^2 - 3*m11*m22*m44*s*t^2 - 3*m11*m33*m44*s*t^2 + 3*m22*m44^2*s*t^2 + 3*m11*m22*s^2*t^2 - 3*m11*m33*s^2*t^2 - 3*m22*m44*s^2*t^2 + 3*m33*m44*s^2*t^2 - m11*m33*s*t^3 + 2*m11*m44*s*t^3 - m22*m44*s*t^3 - 2*m11*s^2*t^3 - m22*s^2*t^3 - m33*s^2*t^3 - 2*m44*s^2*t^3 + 2*s^3*t^3 + s^2*t^4))/(2*r1*t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r5*(4*m11^2*m22*m33 - 5*m11*m22^2*m33 + m22^3*m33 + 4*m11^2*m33^2 + m11*m22*m33^2 - m22^2*m33^2 + 2*m11*m33^3 - 3*m11*m22^2*m44 + 3*m22^3*m44 - 8*m11*m22*m33*m44 - m11*m33^2*m44 - m22*m33^2*m44 - m11*m22*m44^2 + 5*m22^2*m44^2 - m11*m33*m44^2 - m22*m33*m44^2 + 2*m22*m44^3 + 3*m11*m22^2*s - m22^3*s + 4*m11*m22*m33*s - m22^2*m33*s - 3*m11*m33^2*s + 2*m22*m33^2*s + 2*m11*m22*m44*s - 7*m22^2*m44*s + 2*m11*m33*m44*s + 2*m22*m33*m44*s + m33^2*m44*s - 5*m22*m44^2*s + m33*m44^2*s - m11*m22*s^2 + 2*m22^2*s^2 - m11*m33*s^2 - m22*m33*s^2 - m33^2*s^2 + 4*m22*m44*s^2 - 2*m33*m44*s^2 - m22*s^3 + m33*s^3 - 4*m11^2*m33*t + 2*m11*m22*m33*t + 2*m22^2*m33*t - 5*m11*m33^2*t + m22*m33^2*t + 6*m11*m22*m44*t - 6*m22^2*m44*t + 4*m11*m33*m44*t + 4*m22*m33*m44*t + m11*m44^2*t - 5*m22*m44^2*t - 6*m11*m22*s*t - 6*m22*m33*s*t - m33^2*s*t - 2*m11*m44*s*t + 4*m22*m44*s*t - 4*m33*m44*s*t - m44^2*s*t + m11*s^2*t + m22*s^2*t + 4*m33*s^2*t + 2*m44*s^2*t - s^3*t + 3*m11*m33*t^2 - 3*m22*m33*t^2 - 3*m11*m44*t^2 + 3*m22*m44*t^2 + 3*m11*s*t^2 + 3*m22*s*t^2 + 3*m33*s*t^2 + 3*m44*s*t^2 - 3*s^2*t^2 - 2*s*t^3))/(r7*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m22 - m33 + 3*t))/(t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r5*(m22 - m33 + t))/(t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))), 0, 0, 0, 0, 0, 0, 0, 0, (r5*(m22 - m33 + t))/(t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0, 0, (-3*r5*(m11^3*m22*m33 - m11^2*m22^2*m33 - m11^3*m33^2 + 2*m11^2*m22*m33^2 - m11^2*m33^3 - m11^2*m22^2*m44 + m11*m22^3*m44 - m11^2*m22*m33*m44 - m11*m22^2*m33*m44 + 2*m11^2*m33^2*m44 - m11*m22*m33^2*m44 + m11*m33^3*m44 + 2*m11*m22^2*m44^2 - m22^3*m44^2 - m11*m22*m33*m44^2 + 2*m22^2*m33*m44^2 - m11*m33^2*m44^2 - m22*m33^2*m44^2 - m22^2*m44^3 + m22*m33*m44^3 + m11^2*m22^2*s - 2*m11^2*m22*m33*s + m11^2*m33^2*s - 2*m11*m22^2*m44*s + 4*m11*m22*m33*m44*s - 2*m11*m33^2*m44*s + m22^2*m44^2*s - 2*m22*m33*m44^2*s + m33^2*m44^2*s + m11^3*m33*t - 2*m11^2*m22*m33*t + m11*m22^2*m33*t + 4*m11^2*m33^2*t - 2*m11*m22*m33^2*t + m11*m33^3*t + m11^2*m22*m44*t - 2*m11*m22^2*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t - 2*m22^2*m33*m44*t - 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 2*m11*m22*m44^2*t + 4*m22^2*m44^2*t + m11*m33*m44^2*t - 2*m22*m33*m44^2*t + m22*m44^3*t - m11^2*m22*s*t - m11*m22^2*s*t - m11^2*m33*s*t + 2*m11*m22*m33*s*t - m11*m33^2*s*t + 2*m11*m22*m44*s*t - m22^2*m44*s*t + 2*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - m33^2*m44*s*t - m22*m44^2*s*t - m33*m44^2*s*t - 3*m11^2*m33*t^2 + 3*m11*m22*m33*t^2 - 3*m11*m33^2*t^2 + 3*m11*m22*m44*t^2 - 3*m22^2*m44*t^2 + 3*m11*m33*m44*t^2 + 3*m22*m33*m44*t^2 - 3*m22*m44^2*t^2 + 2*m11*m33*t^3 - 2*m22*m33*t^3 - 2*m11*m44*t^3 + 2*m22*m44*t^3 + m11*s*t^3 + m22*s*t^3 + m33*s*t^3 + m44*s*t^3 - s*t^4))/(2*r3*t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r5*(m22 - m33 + 5*t))/(2*t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, (3*r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r2*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m22 - m33 + 2*t))/(t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, (-4*r5)/(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2), 0, (3*r5*(m22 - m33 + 3*t))/(2*t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, (3*r5)/(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2), (-3*r5*(m22 - m33 + 2*t))/(t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r2*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (3*r2*(2*m11*m33 - m22*m33 - m22*m44 + m33*m44 - m44^2 + m22*s + m33*s + 2*m44*s - s^2 - m33*t + m44*t - s*t))/(r7*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r2*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, (-3*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r4*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r3*(m11^3*m22*m33 - m11^2*m22^2*m33 - m11^3*m33^2 + 2*m11^2*m22*m33^2 - m11^2*m33^3 - m11^2*m22^2*m44 + m11*m22^3*m44 - m11^2*m22*m33*m44 - m11*m22^2*m33*m44 + 2*m11^2*m33^2*m44 - m11*m22*m33^2*m44 + m11*m33^3*m44 + 2*m11*m22^2*m44^2 - m22^3*m44^2 - m11*m22*m33*m44^2 + 2*m22^2*m33*m44^2 - m11*m33^2*m44^2 - m22*m33^2*m44^2 - m22^2*m44^3 + m22*m33*m44^3 + m11^2*m22^2*s - 2*m11^2*m22*m33*s + m11^2*m33^2*s - 2*m11*m22^2*m44*s + 4*m11*m22*m33*m44*s - 2*m11*m33^2*m44*s + m22^2*m44^2*s - 2*m22*m33*m44^2*s + m33^2*m44^2*s + m11^3*m33*t - 2*m11^2*m22*m33*t + m11*m22^2*m33*t + 4*m11^2*m33^2*t - 2*m11*m22*m33^2*t + m11*m33^3*t + m11^2*m22*m44*t - 2*m11*m22^2*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t - 2*m22^2*m33*m44*t - 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 2*m11*m22*m44^2*t + 4*m22^2*m44^2*t + m11*m33*m44^2*t - 2*m22*m33*m44^2*t + m22*m44^3*t - m11^2*m22*s*t - m11*m22^2*s*t - m11^2*m33*s*t + 2*m11*m22*m33*s*t - m11*m33^2*s*t + 2*m11*m22*m44*s*t - m22^2*m44*s*t + 2*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - m33^2*m44*s*t - m22*m44^2*s*t - m33*m44^2*s*t - 3*m11^2*m33*t^2 + 3*m11*m22*m33*t^2 - 3*m11*m33^2*t^2 + 3*m11*m22*m44*t^2 - 3*m22^2*m44*t^2 + 3*m11*m33*m44*t^2 + 3*m22*m33*m44*t^2 - 3*m22*m44^2*t^2 + 2*m11*m33*t^3 - 2*m22*m33*t^3 - 2*m11*m44*t^3 + 2*m22*m44*t^3 + m11*s*t^3 + m22*s*t^3 + m33*s*t^3 + m44*s*t^3 - s*t^4))/(r5*t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r2*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - 2*m11*m22*m44 + 2*m22^2*m44 - 2*m11*m33*m44 - 2*m22*m33*m44 + 2*m22*m44^2 + 2*m11*m22*s - 2*m11*m33*s - 2*m22*m44*s + 2*m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t)/(2*t*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r3*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 - 2*m11^3*m22*m33*m44 + 2*m11^2*m22^2*m33*m44 - 2*m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 - m11^2*m33^3*m44 + m11^2*m22^2*m44^2 - m11*m22^3*m44^2 + 4*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 + m11^2*m33^2*m44^2 + 2*m11*m22*m33^2*m44^2 - 2*m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m22*m33*s - m11^3*m33^2*s - m11^2*m22^2*m44*s - m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 2*m11*m22^2*m44^2*s - m11*m22*m33*m44^2*s - m11*m33^2*m44^2*s - m22^2*m44^3*s + m22*m33*m44^3*s - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t + 2*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t - m22^2*m44^3*t - m11^3*m33*s*t - 2*m11^2*m22*m33*s*t - 2*m11^2*m33^2*s*t - m11^2*m22*m44*s*t + 4*m11*m22^2*m44*s*t + 2*m11^2*m33*m44*s*t + 4*m11*m33^2*m44*s*t + 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t - m22*m44^3*s*t + m11^2*m22*s^2*t + m11^2*m33*s^2*t - 2*m11*m22*m44*s^2*t - 2*m11*m33*m44*s^2*t + m22*m44^2*s^2*t + m33*m44^2*s^2*t + 3*m11*m22*m33*s*t^2 - 3*m11*m33^2*s*t^2 - 3*m22^2*m44*s*t^2 + 3*m22*m33*m44*s*t^2 - 3*m11*m22*s^2*t^2 + 3*m11*m33*s^2*t^2 + 3*m22*m44*s^2*t^2 - 3*m33*m44*s^2*t^2 + m11*m33*s*t^3 - 2*m22*m33*s*t^3 + m22*m44*s*t^3 + m11*s^2*t^3 + 2*m22*s^2*t^3 + 2*m33*s^2*t^3 + m44*s^2*t^3 - 2*s^3*t^3 - s^2*t^4))/(2*r1*t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r3*(2*m11^3*m33 - m11^2*m22*m33 - m11*m22^2*m33 + 4*m11^2*m33^2 - m11^2*m22*m44 - m11*m22^2*m44 + 2*m22^3*m44 + m11^2*m33*m44 - 8*m11*m22*m33*m44 - m22^2*m33*m44 + 4*m11*m33^2*m44 - m11^2*m44^2 + 5*m22^2*m44^2 - 5*m11*m33*m44^2 - 3*m22*m33*m44^2 + m11*m44^3 + 3*m22*m44^3 + m11^2*m22*s + m11*m22^2*s - 3*m11^2*m33*s + 2*m11*m22*m33*s + 2*m11^2*m44*s + 2*m11*m22*m44*s - 5*m22^2*m44*s + 4*m11*m33*m44*s + 2*m22*m33*m44*s - m11*m44^2*s - 7*m22*m44^2*s + 3*m33*m44^2*s - m44^3*s - m11^2*s^2 - 2*m11*m22*s^2 - m11*m33*s^2 - m11*m44*s^2 + 4*m22*m44*s^2 - m33*m44*s^2 + 2*m44^2*s^2 + m11*s^3 - m44*s^3 - 5*m11^2*m33*t + 4*m11*m22*m33*t + m22^2*m33*t - 4*m11*m33^2*t + m11^2*m44*t + 4*m11*m22*m44*t - 5*m22^2*m44*t + 2*m11*m33*m44*t + 6*m22*m33*m44*t + 2*m11*m44^2*t - 6*m22*m44^2*t - m11^2*s*t - 4*m11*m22*s*t - m22^2*s*t - 2*m22*m33*s*t - 6*m11*m44*s*t + 4*m22*m44*s*t - 6*m33*m44*s*t + 4*m11*s^2*t + 2*m22*s^2*t + m33*s^2*t + m44*s^2*t - s^3*t + 3*m11*m33*t^2 - 3*m22*m33*t^2 - 3*m11*m44*t^2 + 3*m22*m44*t^2 + 3*m11*s*t^2 + 3*m22*s*t^2 + 3*m33*s*t^2 + 3*m44*s*t^2 - 3*s^2*t^2 - 2*s*t^3))/(r7*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r3*(m11 - m44 - 3*t))/(t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r3*(m11^3*m22*m33 - m11^2*m22^2*m33 - m11^3*m33^2 + 2*m11^2*m22*m33^2 - m11^2*m33^3 - m11^2*m22^2*m44 + m11*m22^3*m44 - m11^2*m22*m33*m44 - m11*m22^2*m33*m44 + 2*m11^2*m33^2*m44 - m11*m22*m33^2*m44 + m11*m33^3*m44 + 2*m11*m22^2*m44^2 - m22^3*m44^2 - m11*m22*m33*m44^2 + 2*m22^2*m33*m44^2 - m11*m33^2*m44^2 - m22*m33^2*m44^2 - m22^2*m44^3 + m22*m33*m44^3 + m11^2*m22^2*s - 2*m11^2*m22*m33*s + m11^2*m33^2*s - 2*m11*m22^2*m44*s + 4*m11*m22*m33*m44*s - 2*m11*m33^2*m44*s + m22^2*m44^2*s - 2*m22*m33*m44^2*s + m33^2*m44^2*s + m11^3*m33*t - 2*m11^2*m22*m33*t + m11*m22^2*m33*t + 4*m11^2*m33^2*t - 2*m11*m22*m33^2*t + m11*m33^3*t + m11^2*m22*m44*t - 2*m11*m22^2*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t - 2*m22^2*m33*m44*t - 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 2*m11*m22*m44^2*t + 4*m22^2*m44^2*t + m11*m33*m44^2*t - 2*m22*m33*m44^2*t + m22*m44^3*t - m11^2*m22*s*t - m11*m22^2*s*t - m11^2*m33*s*t + 2*m11*m22*m33*s*t - m11*m33^2*s*t + 2*m11*m22*m44*s*t - m22^2*m44*s*t + 2*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - m33^2*m44*s*t - m22*m44^2*s*t - m33*m44^2*s*t - 3*m11^2*m33*t^2 + 3*m11*m22*m33*t^2 - 3*m11*m33^2*t^2 + 3*m11*m22*m44*t^2 - 3*m22^2*m44*t^2 + 3*m11*m33*m44*t^2 + 3*m22*m33*m44*t^2 - 3*m22*m44^2*t^2 + 2*m11*m33*t^3 - 2*m22*m33*t^3 - 2*m11*m44*t^3 + 2*m22*m44*t^3 + m11*s*t^3 + m22*s*t^3 + m33*s*t^3 + m44*s*t^3 - s*t^4))/(2*r5*t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(m11 - m44 - 5*t))/(2*t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, 0, 0, (3*r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r4*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r3*(m11 - m44 - 2*t))/(t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))), 0, 0, 0, 0, 0, 0, (r3*(m11 - m44 - t))/(t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, -((r3*(m11 - m44 - t))/(t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))), 0, (-4*r3)/(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2), 0, (-3*r3*(m11 - m44 - 3*t))/(2*t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), (3*r3)/(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2), 0, (3*r3*(m11 - m44 - 2*t))/(t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11^3*m22*m33^2 - m11^2*m22^2*m33^2 - m11^3*m33^3 + 2*m11^2*m22*m33^3 - m11^2*m33^4 - 2*m11^2*m22^2*m33*m44 + 2*m11*m22^3*m33*m44 + m11^2*m22*m33^2*m44 - 4*m11*m22^2*m33^2*m44 + m11^2*m33^3*m44 + 2*m11*m22*m33^3*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m11*m22*m33^2*m44^2 - m22^2*m33^2*m44^2 - m22^3*m44^3 + m22^2*m33*m44^3 + m11^2*m22^2*m33*s - 2*m11^2*m22*m33^2*s + m11^2*m33^3*s - m11*m22^3*m44*s + m11*m22^2*m33*m44*s + m11*m22*m33^2*m44*s - m11*m33^3*m44*s + m22^3*m44^2*s - 2*m22^2*m33*m44^2*s + m22*m33^2*m44^2*s - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t + 2*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t - m22^2*m44^3*t - 4*m11^2*m22*m33*s*t + m11*m22^2*m33*s*t + 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11*m33^3*s*t + 2*m11*m22^2*m44*s*t + m22^3*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t + m22*m33^2*m44*s*t + 2*m22^2*m44^2*s*t - 4*m22*m33*m44^2*s*t - m11*m22^2*s^2*t + 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - m22^2*m44*s^2*t + 2*m22*m33*m44*s^2*t - m33^2*m44*s^2*t + 3*m11^2*m33*s*t^2 - 3*m11*m22*m44*s*t^2 - 3*m11*m33*m44*s*t^2 + 3*m22*m44^2*s*t^2 + 3*m11*m22*s^2*t^2 - 3*m11*m33*s^2*t^2 - 3*m22*m44*s^2*t^2 + 3*m33*m44*s^2*t^2 - m11*m33*s*t^3 + 2*m11*m44*s*t^3 - m22*m44*s*t^3 - 2*m11*s^2*t^3 - m22*s^2*t^3 - m33*s^2*t^3 - 2*m44*s^2*t^3 + 2*s^3*t^3 + s^2*t^4))/(r5*t*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (r1*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 - 2*m11^3*m22*m33*m44 + 2*m11^2*m22^2*m33*m44 - 2*m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 - m11^2*m33^3*m44 + m11^2*m22^2*m44^2 - m11*m22^3*m44^2 + 4*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 + m11^2*m33^2*m44^2 + 2*m11*m22*m33^2*m44^2 - 2*m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m22*m33*s - m11^3*m33^2*s - m11^2*m22^2*m44*s - m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 2*m11*m22^2*m44^2*s - m11*m22*m33*m44^2*s - m11*m33^2*m44^2*s - m22^2*m44^3*s + m22*m33*m44^3*s - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t + 2*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t - m22^2*m44^3*t - m11^3*m33*s*t - 2*m11^2*m22*m33*s*t - 2*m11^2*m33^2*s*t - m11^2*m22*m44*s*t + 4*m11*m22^2*m44*s*t + 2*m11^2*m33*m44*s*t + 4*m11*m33^2*m44*s*t + 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t - m22*m44^3*s*t + m11^2*m22*s^2*t + m11^2*m33*s^2*t - 2*m11*m22*m44*s^2*t - 2*m11*m33*m44*s^2*t + m22*m44^2*s^2*t + m33*m44^2*s^2*t + 3*m11*m22*m33*s*t^2 - 3*m11*m33^2*s*t^2 - 3*m22^2*m44*s*t^2 + 3*m22*m33*m44*s*t^2 - 3*m11*m22*s^2*t^2 + 3*m11*m33*s^2*t^2 + 3*m22*m44*s^2*t^2 - 3*m33*m44*s^2*t^2 + m11*m33*s*t^3 - 2*m22*m33*s*t^3 + m22*m44*s*t^3 + m11*s^2*t^3 + 2*m22*s^2*t^3 + 2*m33*s^2*t^3 + m44*s^2*t^3 - 2*s^3*t^3 - s^2*t^4))/(r3*t*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (m11^4*m33^3 - m11^3*m22*m33^3 + m11^3*m33^4 - 3*m11^3*m22*m33^2*m44 + 3*m11^2*m22^2*m33^2*m44 - m11^3*m33^3*m44 - 3*m11^2*m22*m33^3*m44 + 3*m11^2*m22^2*m33*m44^2 - 3*m11*m22^3*m33*m44^2 + 3*m11^2*m22*m33^2*m44^2 + 3*m11*m22^2*m33^2*m44^2 - m11*m22^3*m44^3 + m22^4*m44^3 - 3*m11*m22^2*m33*m44^3 - m22^3*m33*m44^3 + m22^3*m44^4 + m11^3*m22*m33^2*s - m11^3*m33^3*s - 2*m11^2*m22^2*m33*m44*s + m11^2*m22*m33^2*m44*s + m11^2*m33^3*m44*s + m11*m22^3*m44^2*s + m11*m22^2*m33*m44^2*s - 2*m11*m22*m33^2*m44^2*s - m22^3*m44^3*s + m22^2*m33*m44^3*s - 5*m11^3*m33^3*t + 5*m11^2*m22*m33^3*t + 5*m11^3*m33^2*m44*t + 5*m11^2*m22*m33^2*m44*t - 10*m11*m22^2*m33^2*m44*t - 10*m11^2*m22*m33*m44^2*t + 5*m11*m22^2*m33*m44^2*t + 5*m22^3*m33*m44^2*t + 5*m11*m22^2*m44^3*t - 5*m22^3*m44^3*t + 5*m11^3*m33^2*s*t - 15*m11^2*m22*m33^2*s*t + 5*m11^2*m33^3*s*t + 10*m11^2*m22*m33*m44*s*t + 10*m11*m22^2*m33*m44*s*t - 15*m11^2*m33^2*m44*s*t + 10*m11*m22*m33^2*m44*s*t - 15*m11*m22^2*m44^2*s*t + 5*m22^3*m44^2*s*t + 10*m11*m22*m33*m44^2*s*t - 15*m22^2*m33*m44^2*s*t + 5*m22^2*m44^3*s*t + 10*m11^2*m22*m33*s^2*t - 5*m11^2*m33^2*s^2*t + 10*m11*m22^2*m44*s^2*t - 30*m11*m22*m33*m44*s^2*t + 10*m11*m33^2*m44*s^2*t - 5*m22^2*m44^2*s^2*t + 10*m22*m33*m44^2*s^2*t + 7*m11^2*m33^2*s*t^2 + 2*m11*m22*m33^2*s*t^2 + 2*m11^2*m33*m44*s*t^2 - 22*m11*m22*m33*m44*s*t^2 + 2*m22^2*m33*m44*s*t^2 + 2*m11*m22*m44^2*s*t^2 + 7*m22^2*m44^2*s*t^2 - 13*m11^2*m33*s^2*t^2 + 9*m11*m22*m33*s^2*t^2 - 13*m11*m33^2*s^2*t^2 + 9*m11*m22*m44*s^2*t^2 - 13*m22^2*m44*s^2*t^2 + 9*m11*m33*m44*s^2*t^2 + 9*m22*m33*m44*s^2*t^2 - 13*m22*m44^2*s^2*t^2 - 11*m11*m22*s^3*t^2 + 13*m11*m33*s^3*t^2 + 13*m22*m44*s^3*t^2 - 11*m33*m44*s^3*t^2 + m11*m33*s^2*t^3 - 7*m22*m33*s^2*t^3 - 7*m11*m44*s^2*t^3 + m22*m44*s^2*t^3 + 7*m11*s^3*t^3 + 7*m22*s^3*t^3 + 7*m33*s^3*t^3 + 7*m44*s^3*t^3 - 7*s^4*t^3 - 3*s^3*t^4)/(2*t*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, (r1*(m11*m33 - m22*m44 - 3*s*t))/(t*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r1*(m11^3*m22*m33^2 - m11^2*m22^2*m33^2 - m11^3*m33^3 + 2*m11^2*m22*m33^3 - m11^2*m33^4 - 2*m11^2*m22^2*m33*m44 + 2*m11*m22^3*m33*m44 + m11^2*m22*m33^2*m44 - 4*m11*m22^2*m33^2*m44 + m11^2*m33^3*m44 + 2*m11*m22*m33^3*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m11*m22*m33^2*m44^2 - m22^2*m33^2*m44^2 - m22^3*m44^3 + m22^2*m33*m44^3 + m11^2*m22^2*m33*s - 2*m11^2*m22*m33^2*s + m11^2*m33^3*s - m11*m22^3*m44*s + m11*m22^2*m33*m44*s + m11*m22*m33^2*m44*s - m11*m33^3*m44*s + m22^3*m44^2*s - 2*m22^2*m33*m44^2*s + m22*m33^2*m44^2*s - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t + 2*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t - m22^2*m44^3*t - 4*m11^2*m22*m33*s*t + m11*m22^2*m33*s*t + 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11*m33^3*s*t + 2*m11*m22^2*m44*s*t + m22^3*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t + m22*m33^2*m44*s*t + 2*m22^2*m44^2*s*t - 4*m22*m33*m44^2*s*t - m11*m22^2*s^2*t + 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - m22^2*m44*s^2*t + 2*m22*m33*m44*s^2*t - m33^2*m44*s^2*t + 3*m11^2*m33*s*t^2 - 3*m11*m22*m44*s*t^2 - 3*m11*m33*m44*s*t^2 + 3*m22*m44^2*s*t^2 + 3*m11*m22*s^2*t^2 - 3*m11*m33*s^2*t^2 - 3*m22*m44*s^2*t^2 + 3*m33*m44*s^2*t^2 - m11*m33*s*t^3 + 2*m11*m44*s*t^3 - m22*m44*s*t^3 - 2*m11*s^2*t^3 - m22*s^2*t^3 - m33*s^2*t^3 - 2*m44*s^2*t^3 + 2*s^3*t^3 + s^2*t^4))/(r5*t*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (2*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, 0, 0, 0, 0, 0, (3*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 - s*t))/(t*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, (-3*r1*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 - 2*m11^3*m22*m33*m44 + 2*m11^2*m22^2*m33*m44 - 2*m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 - m11^2*m33^3*m44 + m11^2*m22^2*m44^2 - m11*m22^3*m44^2 + 4*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 + m11^2*m33^2*m44^2 + 2*m11*m22*m33^2*m44^2 - 2*m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m22*m33*s - m11^3*m33^2*s - m11^2*m22^2*m44*s - m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 2*m11*m22^2*m44^2*s - m11*m22*m33*m44^2*s - m11*m33^2*m44^2*s - m22^2*m44^3*s + m22*m33*m44^3*s - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t + 2*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t - m22^2*m44^3*t - m11^3*m33*s*t - 2*m11^2*m22*m33*s*t - 2*m11^2*m33^2*s*t - m11^2*m22*m44*s*t + 4*m11*m22^2*m44*s*t + 2*m11^2*m33*m44*s*t + 4*m11*m33^2*m44*s*t + 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t - m22*m44^3*s*t + m11^2*m22*s^2*t + m11^2*m33*s^2*t - 2*m11*m22*m44*s^2*t - 2*m11*m33*m44*s^2*t + m22*m44^2*s^2*t + m33*m44^2*s^2*t + 3*m11*m22*m33*s*t^2 - 3*m11*m33^2*s*t^2 - 3*m22^2*m44*s*t^2 + 3*m22*m33*m44*s*t^2 - 3*m11*m22*s^2*t^2 + 3*m11*m33*s^2*t^2 + 3*m22*m44*s^2*t^2 - 3*m33*m44*s^2*t^2 + m11*m33*s*t^3 - 2*m22*m33*s*t^3 + m22*m44*s*t^3 + m11*s^2*t^3 + 2*m22*s^2*t^3 + 2*m33*s^2*t^3 + m44*s^2*t^3 - 2*s^3*t^3 - s^2*t^4))/(r3*t*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (2*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, (3*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 - s*t))/(t*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, (4*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, (-3*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (-3*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (-3*r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (-3*r1*(m11*m33 - m22*m44 - 2*s*t))/(t*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r7*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m22^2 + 2*m11*m33 - m11*m44 - m22*m44 + m11*s + 2*m22*s + m44*s - s^2 - m11*t + m22*t - s*t))/(2*r4*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7*(4*m11^2*m22*m33 - 5*m11*m22^2*m33 + m22^3*m33 + 4*m11^2*m33^2 + m11*m22*m33^2 - m22^2*m33^2 + 2*m11*m33^3 - 3*m11*m22^2*m44 + 3*m22^3*m44 - 8*m11*m22*m33*m44 - m11*m33^2*m44 - m22*m33^2*m44 - m11*m22*m44^2 + 5*m22^2*m44^2 - m11*m33*m44^2 - m22*m33*m44^2 + 2*m22*m44^3 + 3*m11*m22^2*s - m22^3*s + 4*m11*m22*m33*s - m22^2*m33*s - 3*m11*m33^2*s + 2*m22*m33^2*s + 2*m11*m22*m44*s - 7*m22^2*m44*s + 2*m11*m33*m44*s + 2*m22*m33*m44*s + m33^2*m44*s - 5*m22*m44^2*s + m33*m44^2*s - m11*m22*s^2 + 2*m22^2*s^2 - m11*m33*s^2 - m22*m33*s^2 - m33^2*s^2 + 4*m22*m44*s^2 - 2*m33*m44*s^2 - m22*s^3 + m33*s^3 - 4*m11^2*m33*t + 2*m11*m22*m33*t + 2*m22^2*m33*t - 5*m11*m33^2*t + m22*m33^2*t + 6*m11*m22*m44*t - 6*m22^2*m44*t + 4*m11*m33*m44*t + 4*m22*m33*m44*t + m11*m44^2*t - 5*m22*m44^2*t - 6*m11*m22*s*t - 6*m22*m33*s*t - m33^2*s*t - 2*m11*m44*s*t + 4*m22*m44*s*t - 4*m33*m44*s*t - m44^2*s*t + m11*s^2*t + m22*s^2*t + 4*m33*s^2*t + 2*m44*s^2*t - s^3*t + 3*m11*m33*t^2 - 3*m22*m33*t^2 - 3*m11*m44*t^2 + 3*m22*m44*t^2 + 3*m11*s*t^2 + 3*m22*s*t^2 + 3*m33*s*t^2 + 3*m44*s*t^2 - 3*s^2*t^2 - 2*s*t^3))/(2*r5*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r7*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m33 - m22*m33 - m22*m44 + m33*m44 - m44^2 + m22*s + m33*s + 2*m44*s - s^2 - m33*t + m44*t - s*t))/(2*r2*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7*(2*m11^3*m33 - m11^2*m22*m33 - m11*m22^2*m33 + 4*m11^2*m33^2 - m11^2*m22*m44 - m11*m22^2*m44 + 2*m22^3*m44 + m11^2*m33*m44 - 8*m11*m22*m33*m44 - m22^2*m33*m44 + 4*m11*m33^2*m44 - m11^2*m44^2 + 5*m22^2*m44^2 - 5*m11*m33*m44^2 - 3*m22*m33*m44^2 + m11*m44^3 + 3*m22*m44^3 + m11^2*m22*s + m11*m22^2*s - 3*m11^2*m33*s + 2*m11*m22*m33*s + 2*m11^2*m44*s + 2*m11*m22*m44*s - 5*m22^2*m44*s + 4*m11*m33*m44*s + 2*m22*m33*m44*s - m11*m44^2*s - 7*m22*m44^2*s + 3*m33*m44^2*s - m44^3*s - m11^2*s^2 - 2*m11*m22*s^2 - m11*m33*s^2 - m11*m44*s^2 + 4*m22*m44*s^2 - m33*m44*s^2 + 2*m44^2*s^2 + m11*s^3 - m44*s^3 - 5*m11^2*m33*t + 4*m11*m22*m33*t + m22^2*m33*t - 4*m11*m33^2*t + m11^2*m44*t + 4*m11*m22*m44*t - 5*m22^2*m44*t + 2*m11*m33*m44*t + 6*m22*m33*m44*t + 2*m11*m44^2*t - 6*m22*m44^2*t - m11^2*s*t - 4*m11*m22*s*t - m22^2*s*t - 2*m22*m33*s*t - 6*m11*m44*s*t + 4*m22*m44*s*t - 6*m33*m44*s*t + 4*m11*s^2*t + 2*m22*s^2*t + m33*s^2*t + m44*s^2*t - s^3*t + 3*m11*m33*t^2 - 3*m22*m33*t^2 - 3*m11*m44*t^2 + 3*m22*m44*t^2 + 3*m11*s*t^2 + 3*m22*s*t^2 + 3*m33*s*t^2 + 3*m44*s*t^2 - 3*s^2*t^2 - 2*s*t^3))/(2*r3*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (2*(5*m11^2*m22*m33 - 6*m11*m22^2*m33 + m22^3*m33 + 4*m11^2*m33^2 + m11*m22*m33^2 - 4*m11*m22^2*m44 + 4*m22^3*m44 + m11^2*m33*m44 - 8*m11*m22*m33*m44 - 3*m22^2*m33*m44 + 5*m11*m33^2*m44 - 3*m11*m22*m44^2 + 8*m22^2*m44^2 - 6*m11*m33*m44^2 - 4*m22*m33*m44^2 + m11*m44^3 + 4*m22*m44^3 + 4*m11*m22^2*s - m22^3*s - m11^2*m33*s + 6*m11*m22*m33*s - 3*m22^2*m33*s - m11*m33^2*s + 6*m11*m22*m44*s - 11*m22^2*m44*s + 6*m11*m33*m44*s + 6*m22*m33*m44*s - 3*m11*m44^2*s - 11*m22*m44^2*s + 4*m33*m44^2*s - m44^3*s - 3*m11*m22*s^2 + 3*m22^2*s^2 + 3*m22*m33*s^2 + 3*m11*m44*s^2 + 10*m22*m44*s^2 - 3*m33*m44*s^2 + 3*m44^2*s^2 - m11*s^3 - 3*m22*s^3 - m33*s^3 - 3*m44*s^3 + s^4 - 5*m11^2*m33*t + 2*m11*m22*m33*t + 3*m22^2*m33*t - 5*m11*m33^2*t + 8*m11*m22*m44*t - 8*m22^2*m44*t + 2*m11*m33*m44*t + 8*m22*m33*m44*t + 3*m11*m44^2*t - 8*m22*m44^2*t - 8*m11*m22*s*t - m22^2*s*t - 6*m22*m33*s*t - 6*m11*m44*s*t + 6*m22*m44*s*t - 8*m33*m44*s*t - m44^2*s*t + 3*m11*s^2*t + 2*m22*s^2*t + 3*m33*s^2*t + 2*m44*s^2*t - s^3*t + 4*m11*m33*t^2 - 4*m22*m33*t^2 - 4*m11*m44*t^2 + 4*m22*m44*t^2 + 4*m11*s*t^2 + 5*m22*s*t^2 + 4*m33*s*t^2 + 5*m44*s*t^2 - 5*s^2*t^2 - 3*s*t^3))/((-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (2*r7)/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r7*(4*m11^2*m22*m33 - 5*m11*m22^2*m33 + m22^3*m33 + 4*m11^2*m33^2 + m11*m22*m33^2 - m22^2*m33^2 + 2*m11*m33^3 - 3*m11*m22^2*m44 + 3*m22^3*m44 - 8*m11*m22*m33*m44 - m11*m33^2*m44 - m22*m33^2*m44 - m11*m22*m44^2 + 5*m22^2*m44^2 - m11*m33*m44^2 - m22*m33*m44^2 + 2*m22*m44^3 + 3*m11*m22^2*s - m22^3*s + 4*m11*m22*m33*s - m22^2*m33*s - 3*m11*m33^2*s + 2*m22*m33^2*s + 2*m11*m22*m44*s - 7*m22^2*m44*s + 2*m11*m33*m44*s + 2*m22*m33*m44*s + m33^2*m44*s - 5*m22*m44^2*s + m33*m44^2*s - m11*m22*s^2 + 2*m22^2*s^2 - m11*m33*s^2 - m22*m33*s^2 - m33^2*s^2 + 4*m22*m44*s^2 - 2*m33*m44*s^2 - m22*s^3 + m33*s^3 - 4*m11^2*m33*t + 2*m11*m22*m33*t + 2*m22^2*m33*t - 5*m11*m33^2*t + m22*m33^2*t + 6*m11*m22*m44*t - 6*m22^2*m44*t + 4*m11*m33*m44*t + 4*m22*m33*m44*t + m11*m44^2*t - 5*m22*m44^2*t - 6*m11*m22*s*t - 6*m22*m33*s*t - m33^2*s*t - 2*m11*m44*s*t + 4*m22*m44*s*t - 4*m33*m44*s*t - m44^2*s*t + m11*s^2*t + m22*s^2*t + 4*m33*s^2*t + 2*m44*s^2*t - s^3*t + 3*m11*m33*t^2 - 3*m22*m33*t^2 - 3*m11*m44*t^2 + 3*m22*m44*t^2 + 3*m11*s*t^2 + 3*m22*s*t^2 + 3*m33*s*t^2 + 3*m44*s*t^2 - 3*s^2*t^2 - 2*s*t^3))/(2*r5*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), 0, 0, 0, 0, 0, 0, 0, -(r7*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m22^2 + 2*m11*m33 - m11*m44 - m22*m44 + m11*s + 2*m22*s + m44*s - s^2 - m11*t + m22*t - s*t))/(2*r4*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), 0, 0, 0, 0, 0, (r7*(2*m11^3*m33 - m11^2*m22*m33 - m11*m22^2*m33 + 4*m11^2*m33^2 - m11^2*m22*m44 - m11*m22^2*m44 + 2*m22^3*m44 + m11^2*m33*m44 - 8*m11*m22*m33*m44 - m22^2*m33*m44 + 4*m11*m33^2*m44 - m11^2*m44^2 + 5*m22^2*m44^2 - 5*m11*m33*m44^2 - 3*m22*m33*m44^2 + m11*m44^3 + 3*m22*m44^3 + m11^2*m22*s + m11*m22^2*s - 3*m11^2*m33*s + 2*m11*m22*m33*s + 2*m11^2*m44*s + 2*m11*m22*m44*s - 5*m22^2*m44*s + 4*m11*m33*m44*s + 2*m22*m33*m44*s - m11*m44^2*s - 7*m22*m44^2*s + 3*m33*m44^2*s - m44^3*s - m11^2*s^2 - 2*m11*m22*s^2 - m11*m33*s^2 - m11*m44*s^2 + 4*m22*m44*s^2 - m33*m44*s^2 + 2*m44^2*s^2 + m11*s^3 - m44*s^3 - 5*m11^2*m33*t + 4*m11*m22*m33*t + m22^2*m33*t - 4*m11*m33^2*t + m11^2*m44*t + 4*m11*m22*m44*t - 5*m22^2*m44*t + 2*m11*m33*m44*t + 6*m22*m33*m44*t + 2*m11*m44^2*t - 6*m22*m44^2*t - m11^2*s*t - 4*m11*m22*s*t - m22^2*s*t - 2*m22*m33*s*t - 6*m11*m44*s*t + 4*m22*m44*s*t - 6*m33*m44*s*t + 4*m11*s^2*t + 2*m22*s^2*t + m33*s^2*t + m44*s^2*t - s^3*t + 3*m11*m33*t^2 - 3*m22*m33*t^2 - 3*m11*m44*t^2 + 3*m22*m44*t^2 + 3*m11*s*t^2 + 3*m22*s*t^2 + 3*m33*s*t^2 + 3*m44*s*t^2 - 3*s^2*t^2 - 2*s*t^3))/(2*r3*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), 0, -(r7*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m33 - m22*m33 - m22*m44 + m33*m44 - m44^2 + m22*s + m33*s + 2*m44*s - s^2 - m33*t + m44*t - s*t))/(2*r2*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), 0, (-2*r7)/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), 0, (2*r7)/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), (-4*r7)/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (m22 - m33 + 3*t)/(2*r5*t), 0, (-m11 + m44 + 3*t)/(2*r3*t), (-(m11*m33) + m22*m44 + 3*s*t)/(4*r1*t), -6/r7, -1/(2*t), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*(m22 - m33 + t))/(2*r5*t), 0, 0, 0, 0, 0, 0, 0, 0, 0, -1/(2*t), 0, 0, 0, 0, 0, (3*(m11 - m44 - t))/(2*r3*t), 0, 0, 0, -1/(2*t), 0, 0, 0, 0, 0, 0, 3/(2*t), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(3*m11^3*m33^3 - 3*m11^2*m22*m33^3 - 3*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 + 6*m11*m22^2*m33^2*m44 + 6*m11^2*m22*m33*m44^2 - 3*m11*m22^2*m33*m44^2 - 3*m22^3*m33*m44^2 - 3*m11*m22^2*m44^3 + 3*m22^3*m44^3 - 5*m11^3*m33^2*s + 11*m11^2*m22*m33^2*s - 5*m11^2*m33^3*s - 6*m11^2*m22*m33*m44*s - 6*m11*m22^2*m33*m44*s + 11*m11^2*m33^2*m44*s - 6*m11*m22*m33^2*m44*s + 11*m11*m22^2*m44^2*s - 5*m22^3*m44^2*s - 6*m11*m22*m33*m44^2*s + 11*m22^2*m33*m44^2*s - 5*m22^2*m44^3*s - 8*m11^2*m22*m33*s^2 + 5*m11^2*m33^2*s^2 - 8*m11*m22^2*m44*s^2 + 22*m11*m22*m33*m44*s^2 - 8*m11*m33^2*m44*s^2 + 5*m22^2*m44^2*s^2 - 8*m22*m33*m44^2*s^2 - 4*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - 2*m11^2*m33*m44*s*t + 16*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t - 4*m22^2*m44^2*s*t + 10*m11^2*m33*s^2*t - 6*m11*m22*m33*s^2*t + 10*m11*m33^2*s^2*t - 6*m11*m22*m44*s^2*t + 10*m22^2*m44*s^2*t - 6*m11*m33*m44*s^2*t - 6*m22*m33*m44*s^2*t + 10*m22*m44^2*s^2*t + 8*m11*m22*s^3*t - 10*m11*m33*s^3*t - 10*m22*m44*s^3*t + 8*m33*m44*s^3*t - m11*m33*s^2*t^2 + 5*m22*m33*s^2*t^2 + 5*m11*m44*s^2*t^2 - m22*m44*s^2*t^2 - 5*m11*s^3*t^2 - 5*m22*s^3*t^2 - 5*m33*s^3*t^2 - 5*m44*s^3*t^2 + 5*s^4*t^2 + 2*s^3*t^3)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r1*(m11^3*m22*m33^2 - m11^2*m22^2*m33^2 - m11^3*m33^3 + 2*m11^2*m22*m33^3 - m11^2*m33^4 - 2*m11^2*m22^2*m33*m44 + 2*m11*m22^3*m33*m44 + m11^2*m22*m33^2*m44 - 4*m11*m22^2*m33^2*m44 + m11^2*m33^3*m44 + 2*m11*m22*m33^3*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m11*m22*m33^2*m44^2 - m22^2*m33^2*m44^2 - m22^3*m44^3 + m22^2*m33*m44^3 + m11^2*m22^2*m33*s - 2*m11^2*m22*m33^2*s + m11^2*m33^3*s - m11*m22^3*m44*s + m11*m22^2*m33*m44*s + m11*m22*m33^2*m44*s - m11*m33^3*m44*s + m22^3*m44^2*s - 2*m22^2*m33*m44^2*s + m22*m33^2*m44^2*s - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t + 2*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t - m22^2*m44^3*t - 4*m11^2*m22*m33*s*t + m11*m22^2*m33*s*t + 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11*m33^3*s*t + 2*m11*m22^2*m44*s*t + m22^3*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t + m22*m33^2*m44*s*t + 2*m22^2*m44^2*s*t - 4*m22*m33*m44^2*s*t - m11*m22^2*s^2*t + 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - m22^2*m44*s^2*t + 2*m22*m33*m44*s^2*t - m33^2*m44*s^2*t + 3*m11^2*m33*s*t^2 - 3*m11*m22*m44*s*t^2 - 3*m11*m33*m44*s*t^2 + 3*m22*m44^2*s*t^2 + 3*m11*m22*s^2*t^2 - 3*m11*m33*s^2*t^2 - 3*m22*m44*s^2*t^2 + 3*m33*m44*s^2*t^2 - m11*m33*s*t^3 + 2*m11*m44*s*t^3 - m22*m44*s*t^3 - 2*m11*s^2*t^3 - m22*s^2*t^3 - m33*s^2*t^3 - 2*m44*s^2*t^3 + 2*s^3*t^3 + s^2*t^4))/(2*r5*t*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -(r1*(m11*m33 - m22*m44 - s*t))/(2*t*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, (3*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*s)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, (-3*r1*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 - 2*m11^3*m22*m33*m44 + 2*m11^2*m22^2*m33*m44 - 2*m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 - m11^2*m33^3*m44 + m11^2*m22^2*m44^2 - m11*m22^3*m44^2 + 4*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 + m11^2*m33^2*m44^2 + 2*m11*m22*m33^2*m44^2 - 2*m11*m22^2*m44^3 + m22^3*m44^3 - 2*m11*m22*m33*m44^3 - m22^2*m33*m44^3 + m22^2*m44^4 + m11^3*m22*m33*s - m11^3*m33^2*s - m11^2*m22^2*m44*s - m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 2*m11*m22^2*m44^2*s - m11*m22*m33*m44^2*s - m11*m33^2*m44^2*s - m22^2*m44^3*s + m22*m33*m44^3*s - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t + 2*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t - m22^2*m44^3*t - m11^3*m33*s*t - 2*m11^2*m22*m33*s*t - 2*m11^2*m33^2*s*t - m11^2*m22*m44*s*t + 4*m11*m22^2*m44*s*t + 2*m11^2*m33*m44*s*t + 4*m11*m33^2*m44*s*t + 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t - m22*m44^3*s*t + m11^2*m22*s^2*t + m11^2*m33*s^2*t - 2*m11*m22*m44*s^2*t - 2*m11*m33*m44*s^2*t + m22*m44^2*s^2*t + m33*m44^2*s^2*t + 3*m11*m22*m33*s*t^2 - 3*m11*m33^2*s*t^2 - 3*m22^2*m44*s*t^2 + 3*m22*m33*m44*s*t^2 - 3*m11*m22*s^2*t^2 + 3*m11*m33*s^2*t^2 + 3*m22*m44*s^2*t^2 - 3*m33*m44*s^2*t^2 + m11*m33*s*t^3 - 2*m22*m33*s*t^3 + m22*m44*s*t^3 + m11*s^2*t^3 + 2*m22*s^2*t^3 + 2*m33*s^2*t^3 + m44*s^2*t^3 - 2*s^3*t^3 - s^2*t^4))/(2*r3*t*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 + s*t))/(2*t*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r2*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r2*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, (r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, (r2*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(3*m11^2 - 6*m11*m44 + 3*m44^2 - 2*m11*t - 2*m44*t - t^2)/(2*t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), -(r3*(m11 - m44 - t))/(2*t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r3*(m11 - m44 + t))/(2*t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, -(r3/(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(-m11 + m44 + t))/(2*r3*t), -1/(2*t), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/(2*t), 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(3*m22^2 - 6*m22*m33 + 3*m33^2 - 2*m22*t - 2*m33*t - t^2)/(2*t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), -(r5*(m22 - m33 - t))/(2*t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r5*(m22 - m33 + t))/(2*t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), -(r5/(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(-m22 + m33 + t))/(2*r5*t), -1/(2*t), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/(2*t), 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(3*m22^2 - 6*m22*m33 + 3*m33^2 - 2*m22*t - 2*m33*t - t^2)/(2*t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), (r5*(m22 - m33 + t))/(2*t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r5/(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), -(r5*(m22 - m33 - t))/(2*t*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(m22 - m33 + t))/(2*r5*t), -1/(2*t), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/(2*t), 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(3*m11^2 - 6*m11*m44 + 3*m44^2 - 2*m11*t - 2*m44*t - t^2)/(2*t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), (r3*(m11 - m44 + t))/(2*t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, 0, -(r3*(m11 - m44 - t))/(2*t*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, -(r3/(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(m11 - m44 + t))/(2*r3*t), -1/(2*t), 0, 0, 0, 0, 0, 0, -3/(2*t), 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2/t, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}}, {{-((m11^4*m33^3 - 3*m11^3*m22*m33^3 + 3*m11^3*m33^4 + m11^3*m22*m33^2*m44 + 5*m11^2*m22^2*m33^2*m44 - 3*m11^3*m33^3*m44 - 5*m11^2*m22*m33^3*m44 - 5*m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 + 5*m11^2*m22*m33^2*m44^2 + m11*m22^2*m33^2*m44^2 + 3*m11*m22^3*m44^3 - m22^4*m44^3 - m11*m22^2*m33*m44^3 + m22^3*m33*m44^3 - m22^3*m44^4 + 3*m11^3*m22*m33^2*s - 3*m11^3*m33^3*s - 5*m11^2*m22*m33^2*m44*s + 5*m11^2*m33^3*m44*s - 3*m11*m22^3*m44^2*s + 7*m11*m22^2*m33*m44^2*s - 4*m11*m22*m33^2*m44^2*s + m22^3*m44^3*s - m22^2*m33*m44^3*s - 3*m11^3*m33^3*t + 5*m11^2*m22*m33^3*t + 3*m11^3*m33^2*m44*t - 5*m11^2*m22*m33^2*m44*t - 4*m11*m22^2*m33^2*m44*t + 7*m11*m22^2*m33*m44^2*t - m22^3*m33*m44^2*t - 3*m11*m22^2*m44^3*t + m22^3*m44^3*t + m11^3*m33^2*s*t - 5*m11^2*m22*m33^2*s*t - 5*m11^2*m33^3*s*t + 10*m11^2*m22*m33*m44*s*t - 6*m11*m22^2*m33*m44*s*t - 5*m11^2*m33^2*m44*s*t + 14*m11*m22*m33^2*m44*s*t - 3*m11*m22^2*m44^2*s*t + 3*m22^3*m44^2*s*t - 6*m11*m22*m33*m44^2*s*t - m22^2*m33*m44^2*s*t + 3*m22^2*m44^3*s*t + 5*m11^2*m33^2*s^2*t + 6*m11*m22^2*m44*s^2*t - 6*m11*m22*m33*m44*s^2*t - 4*m11*m33^2*m44*s^2*t - 3*m22^2*m44^2*s^2*t + 2*m22*m33*m44^2*s^2*t + 5*m11^2*m33^2*s*t^2 - 4*m11*m22*m33^2*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + 2*m22^2*m33*m44*s*t^2 + 6*m11*m22*m44^2*s*t^2 - 3*m22^2*m44^2*s*t^2 - 5*m11^2*m33*s^2*t^2 + 7*m11*m22*m33*s^2*t^2 + m11*m33^2*s^2*t^2 - 3*m11*m22*m44*s^2*t^2 - 3*m22^2*m44*s^2*t^2 + 7*m11*m33*m44*s^2*t^2 - m22*m33*m44*s^2*t^2 - 3*m22*m44^2*s^2*t^2 - 3*m11*m22*s^3*t^2 - m11*m33*s^3*t^2 + 3*m22*m44*s^3*t^2 - m33*m44*s^3*t^2 - m11*m33*s^2*t^3 - m22*m33*s^2*t^3 - 3*m11*m44*s^2*t^3 + 3*m22*m44*s^2*t^3 + 3*m11*s^3*t^3 + m22*s^3*t^3 + m33*s^3*t^3 + m44*s^3*t^3 - s^4*t^3 - s^3*t^4)/(m11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (r1*(m11^4*m33^2 - m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 - m11*m22^2*m44^3 - m22^3*m44^3 - m11^3*m33^2*s - 2*m11*m22^2*m33*m44*s + 3*m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + 2*m22^3*m44^2*s - 4*m11*m22*m33*m44^2*s - 2*m22^2*m33*m44^2*s + m22^2*m44^3*s + m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 - m22^2*m44^2*s^2 + m22*m33*m44^2*s^2 - 2*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m11^3*m33*m44*t - 3*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - m22^3*m33*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t - m11^3*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t + m22^2*m33*m44*s*t + 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t - 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - 4*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + m22*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m11*m33*s^3*t + 2*m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m33*s*t^2 - 4*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 + m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(m11*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-2*r1*(m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(2*m11^3*m33^3 - 3*m11^2*m22*m33^3 + m11*m22^2*m33^3 + 3*m11^2*m33^4 - m11*m22*m33^4 - 3*m11^2*m22*m33^2*m44 + 4*m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 - 3*m11^2*m33^3*m44 - 4*m11*m22*m33^3*m44 + m22^2*m33^3*m44 + m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + 5*m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 - 2*m22^2*m33*m44^3 + 3*m11^2*m22*m33^2*s - 2*m11*m22^2*m33^2*s - 3*m11^2*m33^3*s + 2*m11*m22*m33^3*s - 4*m11*m22^2*m33*m44*s + 2*m22^3*m33*m44*s - 2*m22^2*m33^2*m44*s + 4*m11*m33^3*m44*s + m22^3*m44^2*s + 3*m22^2*m33*m44^2*s - 4*m22*m33^2*m44^2*s + m11*m22^2*m33*s^2 - m11*m22*m33^2*s^2 - m22^3*m44*s^2 + m22^2*m33*m44*s^2 - 3*m11^2*m33^3*t + 5*m11*m22*m33^3*t - 2*m22^2*m33^3*t + 3*m11^2*m33^2*m44*t - 4*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t - m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t - 3*m11^2*m33^2*s*t - 4*m11*m22*m33^2*s*t + 5*m22^2*m33^2*s*t - 6*m11*m33^3*s*t + m22*m33^3*s*t + 6*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t - 2*m11*m33^2*m44*s*t + 8*m22*m33^2*m44*s*t - 2*m22^2*m44^2*s*t - m22*m33*m44^2*s*t - m11*m22*m33*s^2*t - 4*m22^2*m33*s^2*t + 6*m11*m33^2*s^2*t - 2*m22*m33^2*s^2*t + m22^2*m44*s^2*t - 4*m22*m33*m44*s^2*t - 4*m33^2*m44*s^2*t + m22^2*s^3*t + m22*m33*s^3*t + 6*m11*m33^2*s*t^2 - 5*m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + m22*m44^2*s*t^2 + 7*m22*m33*s^2*t^2 + 3*m33^2*s^2*t^2 + m22*m44*s^2*t^2 + 5*m33*m44*s^2*t^2 - 2*m22*s^3*t^2 - 3*m33*s^3*t^2 - 3*m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3))/(r9*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11^3*m22*m33^2*m44 - m11^2*m22^2*m33^2*m44 + m11^3*m33^3*m44 + m11^2*m22*m33^3*m44 + m11^3*m22*m33*m44^2 - 4*m11^2*m22^2*m33*m44^2 + 3*m11*m22^3*m33*m44^2 - m11^3*m33^2*m44^2 - 2*m11^2*m22*m33^2*m44^2 - 3*m11*m22^2*m33^2*m44^2 - m11^2*m22^2*m44^3 + 3*m11*m22^3*m44^3 - 2*m22^4*m44^3 + m11^2*m22*m33*m44^3 + 3*m11*m22^2*m33*m44^3 + 2*m22^3*m33*m44^3 - 2*m22^3*m44^4 - m11^3*m22*m33^2*s + m11^3*m33^3*s - 2*m11^3*m22*m33*m44*s + 4*m11^2*m22^2*m33*m44*s + 2*m11^3*m33^2*m44*s - 6*m11^2*m22*m33^2*m44*s + 2*m11^2*m33^3*m44*s + 2*m11^2*m22^2*m44^2*s - 3*m11*m22^3*m44^2*s - 2*m11^2*m22*m33*m44^2*s + 3*m11*m22^2*m33*m44^2*s + 2*m22^3*m44^3*s - 2*m22^2*m33*m44^3*s + m11^3*m22*m33*s^2 - m11^3*m33^2*s^2 - m11^2*m22^2*m44*s^2 + m11^2*m22*m33*m44*s^2 - m11^3*m33^2*m44*t + m11^2*m22*m33^2*m44*t + m11^3*m33*m44^2*t - 2*m11^2*m22*m33*m44^2*t + 3*m11*m22^2*m33*m44^2*t - 2*m22^3*m33*m44^2*t + m11^2*m22*m44^3*t - 3*m11*m22^2*m44^3*t + 2*m22^3*m44^3*t + m11^3*m33^2*s*t + m11^2*m22*m33^2*s*t + m11^2*m33^3*s*t - 2*m11^3*m33*m44*s*t + 4*m11^2*m22*m33*m44*s*t - 6*m11*m22^2*m33*m44*s*t - 6*m11^2*m33^2*m44*s*t + 6*m11*m22*m33^2*m44*s*t - m11^2*m22*m44^2*s*t - 3*m11*m22^2*m44^2*s*t + 6*m22^3*m44^2*s*t + m11^2*m33*m44^2*s*t - 6*m11*m22*m33*m44^2*s*t - 2*m22^2*m33*m44^2*s*t + 6*m22^2*m44^3*s*t + m11^3*m33*s^2*t - 2*m11^2*m22*m33*s^2*t - 2*m11^2*m33^2*s^2*t - m11^2*m22*m44*s^2*t + 6*m11*m22^2*m44*s^2*t - 2*m11^2*m33*m44*s^2*t - 6*m11*m22*m33*m44*s^2*t - 6*m22^2*m44^2*s^2*t + 4*m22*m33*m44^2*s^2*t + m11^2*m22*s^3*t + m11^2*m33*s^3*t - m11^2*m33^2*s*t^2 + 4*m11^2*m33*m44*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + 4*m22^2*m33*m44*s*t^2 - m11^2*m44^2*s*t^2 + 6*m11*m22*m44^2*s*t^2 - 6*m22^2*m44^2*s*t^2 - 4*m11^2*m33*s^2*t^2 + 3*m11*m22*m33*s^2*t^2 - 3*m11*m33^2*s^2*t^2 + 2*m11^2*m44*s^2*t^2 - 3*m11*m22*m44*s^2*t^2 - 6*m22^2*m44*s^2*t^2 + 3*m11*m33*m44*s^2*t^2 - 2*m22*m33*m44*s^2*t^2 - 6*m22*m44^2*s^2*t^2 - m11^2*s^3*t^2 - 3*m11*m22*s^3*t^2 + 3*m11*m33*s^3*t^2 + 6*m22*m44*s^3*t^2 - 2*m33*m44*s^3*t^2 + 3*m11*m33*s^2*t^3 - 2*m22*m33*s^2*t^3 - 3*m11*m44*s^2*t^3 + 6*m22*m44*s^2*t^3 + 3*m11*s^3*t^3 + 2*m22*s^3*t^3 + 2*m33*s^3*t^3 + 2*m44*s^3*t^3 - 2*s^4*t^3 - 2*s^3*t^4))/(m11*r8*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11^4*m33^3 - 2*m11^3*m22*m33^3 + 2*m11^3*m33^4 - m11^4*m33^2*m44 + m11^3*m22*m33^2*m44 + 3*m11^2*m22^2*m33^2*m44 - 4*m11^3*m33^3*m44 - 3*m11^2*m22*m33^3*m44 + m11^3*m22*m33*m44^2 - 3*m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 + 2*m11^3*m33^2*m44^2 + 6*m11^2*m22*m33^2*m44^2 + m11*m22^2*m33^2*m44^2 + m11*m22^3*m44^3 - 3*m11^2*m22*m33*m44^3 - 2*m11*m22^2*m33*m44^3 + m11*m22^2*m44^4 + 2*m11^3*m22*m33^2*s - 2*m11^3*m33^3*s + m11^3*m33^2*m44*s - 3*m11^2*m22*m33^2*m44*s + 3*m11^2*m33^3*m44*s - 2*m11*m22^3*m44^2*s + 6*m11*m22^2*m33*m44^2*s - 3*m11^2*m33^2*m44^2*s - 4*m11*m22*m33^2*m44^2*s - m11*m22^2*m44^3*s - m22^3*m44^3*s + 4*m11*m22*m33*m44^3*s + m22^2*m33*m44^3*s - m22^2*m44^4*s - m11*m22*m33*m44^2*s^2 + m11*m33^2*m44^2*s^2 + m22^2*m44^3*s^2 - m22*m33*m44^3*s^2 - 2*m11^3*m33^3*t + 3*m11^2*m22*m33^3*t + 4*m11^3*m33^2*m44*t - 6*m11^2*m22*m33^2*m44*t - m11*m22^2*m33^2*m44*t - 2*m11^3*m33*m44^2*t + 3*m11^2*m22*m33*m44^2*t + 2*m11*m22^2*m33*m44^2*t - m11*m22^2*m44^3*t - 3*m11^2*m22*m33^2*s*t - 3*m11^2*m33^3*s*t + m11^3*m33*m44*s*t + 6*m11^2*m22*m33*m44*s*t - 5*m11*m22^2*m33*m44*s*t + 6*m11*m22*m33^2*m44*s*t + m22^3*m44^2*s*t + 3*m11^2*m33*m44^2*s*t - 4*m11*m22*m33*m44^2*s*t - 2*m22^2*m33*m44^2*s*t - 2*m11*m22*m44^3*s*t + 2*m22^2*m44^3*s*t + 3*m11^2*m33^2*s^2*t + 4*m11*m22^2*m44*s^2*t - 2*m11*m22*m33*m44*s^2*t - m11*m33^2*m44*s^2*t + 2*m11*m22*m44^2*s^2*t + m22^2*m44^2*s^2*t - 2*m11*m33*m44^2*s^2*t + m22*m33*m44^2*s^2*t + 2*m22*m44^3*s^2*t - m11*m33*m44*s^3*t - 2*m22*m44^2*s^3*t + m33*m44^2*s^3*t + 3*m11^2*m33^2*s*t^2 - 2*m11*m22*m33^2*s*t^2 - 3*m11^2*m33*m44*s*t^2 + m22^2*m33*m44*s*t^2 + 2*m11*m22*m44^2*s*t^2 - m22^2*m44^2*s*t^2 - 3*m11^2*m33*s^2*t^2 + 4*m11*m22*m33*s^2*t^2 - 3*m11*m22*m44*s^2*t^2 - 2*m22^2*m44*s^2*t^2 + 2*m11*m33*m44*s^2*t^2 + m22*m33*m44*s^2*t^2 + m11*m44^2*s^2*t^2 - 4*m22*m44^2*s^2*t^2 - 2*m11*m22*s^3*t^2 - m11*m44*s^3*t^2 + m22*m44*s^3*t^2 - 2*m33*m44*s^3*t^2 - m44^2*s^3*t^2 + m44*s^4*t^2 - m22*m33*s^2*t^3 - m11*m44*s^2*t^3 + 2*m22*m44*s^2*t^3 + 2*m11*s^3*t^3 + m22*s^3*t^3 + m33*s^3*t^3 + 2*m44*s^3*t^3 - s^4*t^3 - s^3*t^4))/(m11*r11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11^3*m22*m33^3 - m11^3*m22*m33^2*m44 - 3*m11^2*m22^2*m33^2*m44 + m11*m22^3*m33^2*m44 - m11*m22^2*m33^3*m44 + 3*m11^2*m22^2*m33*m44^2 + m11*m22^3*m33*m44^2 - m22^4*m33*m44^2 + 2*m11*m22^2*m33^2*m44^2 + m22^3*m33^2*m44^2 - 2*m11*m22^3*m44^3 + m22^4*m44^3 - m11*m22^2*m33*m44^3 - 2*m22^3*m33*m44^3 + m22^3*m44^4 - 2*m11^3*m22*m33^2*s + m11^3*m33^3*s + 3*m11^2*m22*m33^2*m44*s - 2*m11*m22^2*m33^2*m44*s + 2*m11*m22*m33^3*m44*s + 2*m11*m22^3*m44^2*s - 3*m11*m22^2*m33*m44^2*s + 2*m22^3*m33*m44^2*s - 2*m11*m22*m33^2*m44^2*s - 2*m22^2*m33^2*m44^2*s - m22^3*m44^3*s + 2*m22^2*m33*m44^3*s + m11*m22*m33^2*m44*s^2 - m11*m33^3*m44*s^2 - m22^2*m33*m44^2*s^2 + m22*m33^2*m44^2*s^2 - m11*m22^2*m33^3*t + 4*m11*m22^2*m33^2*m44*t - m22^3*m33^2*m44*t - 5*m11*m22^2*m33*m44^2*t + 2*m22^3*m33*m44^2*t + 2*m11*m22^2*m44^3*t - m22^3*m44^3*t - m11^3*m33^2*s*t + 3*m11^2*m22*m33^2*s*t + m11*m22^2*m33^2*s*t + 2*m11*m22*m33^3*s*t - 6*m11^2*m22*m33*m44*s*t + 2*m11*m22^2*m33*m44*s*t + 2*m22^3*m33*m44*s*t - 8*m11*m22*m33^2*m44*s*t + m22^2*m33^2*m44*s*t + 2*m11*m22^2*m44^2*s*t - 3*m22^3*m44^2*s*t + 6*m11*m22*m33*m44^2*s*t + 2*m22^2*m33*m44^2*s*t - 3*m22^2*m44^3*s*t - 3*m11^2*m33^2*s^2*t - 2*m11*m22*m33^2*s^2*t - m11*m33^3*s^2*t - 4*m11*m22^2*m44*s^2*t + 2*m11*m22*m33*m44*s^2*t - 4*m22^2*m33*m44*s^2*t + 4*m11*m33^2*m44*s^2*t + m22*m33^2*m44*s^2*t + 3*m22^2*m44^2*s^2*t - 4*m22*m33*m44^2*s^2*t + m11*m33^2*s^3*t + 2*m22*m33*m44*s^3*t - m33^2*m44*s^3*t - 2*m11*m22*m33^2*s*t^2 + m22^2*m33^2*s*t^2 + 6*m11*m22*m33*m44*s*t^2 - 4*m22^2*m33*m44*s*t^2 - 4*m11*m22*m44^2*s*t^2 + 3*m22^2*m44^2*s*t^2 + 3*m11^2*m33*s^2*t^2 - 3*m11*m22*m33*s^2*t^2 - m22^2*m33*s^2*t^2 + 2*m11*m33^2*s^2*t^2 - 2*m22*m33^2*s^2*t^2 + 2*m11*m22*m44*s^2*t^2 + 3*m22^2*m44*s^2*t^2 - 5*m11*m33*m44*s^2*t^2 + 2*m22*m33*m44*s^2*t^2 + 3*m22*m44^2*s^2*t^2 + 2*m11*m22*s^3*t^2 + m11*m33*s^3*t^2 + 2*m22*m33*s^3*t^2 + m33^2*s^3*t^2 - 3*m22*m44*s^3*t^2 + 2*m33*m44*s^3*t^2 - m33*s^4*t^2 - m11*m33*s^2*t^3 + 2*m22*m33*s^2*t^3 + 2*m11*m44*s^2*t^3 - 3*m22*m44*s^2*t^3 - 2*m11*s^3*t^3 - m22*s^3*t^3 - 2*m33*s^3*t^3 - m44*s^3*t^3 + s^4*t^3 + s^3*t^4))/(m11*r10*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, -1/(2*m11), 0, (r1*(m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, -((r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 1/(2*m11), 0, (r1*(m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, (r1*(m11^4*m33^2 - m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 - m11*m22^2*m44^3 - m22^3*m44^3 - m11^3*m33^2*s - 2*m11*m22^2*m33*m44*s + 3*m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + 2*m22^3*m44^2*s - 4*m11*m22*m33*m44^2*s - 2*m22^2*m33*m44^2*s + m22^2*m44^3*s + m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 - m22^2*m44^2*s^2 + m22*m33*m44^2*s^2 - 2*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m11^3*m33*m44*t - 3*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - m22^3*m33*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t - m11^3*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t + m22^2*m33*m44*s*t + 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t - 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - 4*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + m22*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m11*m33*s^3*t + 2*m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m33*s*t^2 - 4*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 + m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(m11*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, -((r1*(m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, -((r1*(m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (r1*(m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, -((r1*(m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (r1*(m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, (r1*(m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, -((r1*(m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (3*r1*(m11*m33 - m22*m44 + s*t))/(2*m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, (3*r1*(m11*m33 - m22*m44 + s*t))/(2*m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11*m33 - m22*m44 + s*t))/(2*m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-6*r1*(m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11*m33 - m22*m44 + s*t))/(2*m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))}, {(r4*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r4*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r4*(m11*m22*m33 - m22^2*m33 + m11*m33^2 + m22*m33^2 - 2*m22*m33*m44 + m22^2*s - m22*m33*s - m11*m33*t + m22*m33*t - 2*m22*s*t - m33*s*t + s*t^2))/(r9*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11*m22*m44 - m22^2*m44 + m11*m33*m44 + m22*m33*m44 - 2*m22*m44^2 - m11*m22*s + m11*m33*s + 2*m22*m44*s - 2*m33*m44*s - m11*m44*t + m22*m44*t + m11*s*t + m22*s*t + m33*s*t + 2*m44*s*t - 2*s^2*t - s*t^2))/(r8*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m11*m22*m33 - m11*m33^2 + m11*m22*m44 - 2*m22^2*m44 + m11*m33*m44 + 2*m22*m33*m44 - 2*m22*m44^2 + m22*m44*s - m33*m44*s + m11*m33*t - 2*m22*m33*t - m11*m44*t + 2*m22*m44*t + m22*s*t + m33*s*t + m44*s*t - s*t^2))/(r11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((r4*(2*m11*m22*m33 - m22^2*m33 + m22*m33^2 - m22^2*m44 - m22*m33*m44 + m22*m33*s - m33^2*s - m22*m33*t + m22*m44*t + m22*s*t + 2*m33*s*t - s*t^2))/(r10*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((m11 - m22 + s)/(m11*r2)), 0, 0, -(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -(r4*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, -((r4*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), m11^(-1), (m11^2*m33 - m22^2*m44 + m22*m33*m44 - m22*m44^2 + m22*m44*s - m33*m44*s - m22*m33*t + m22*m44*t + m22*s*t + m33*s*t + m44*s*t - s^2*t - s*t^2)/(m11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (m11^2*m33 - m22^2*m44 + m22*m33*m44 - m22*m44^2 + m22*m44*s - m33*m44*s - m22*m33*t + m22*m44*t + m22*s*t + m33*s*t + m44*s*t - s^2*t - s*t^2)/(m11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((m11^2*m33 - m22^2*m44 + m22*m33*m44 - m22*m44^2 + m22*m44*s - m33*m44*s - m22*m33*t + m22*m44*t + m22*s*t + m33*s*t + m44*s*t - s^2*t - s*t^2)/(m11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r4*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -(m11*m22*m33 - m11*m33^2 + m11*m22*m44 - 2*m22^2*m44 + m11*m33*m44 + 2*m22*m33*m44 - 2*m22*m44^2 - m11*m22*s + m11*m33*s + 2*m22*m44*s - 2*m33*m44*s + m11*m33*t - 2*m22*m33*t - m11*m44*t + 2*m22*m44*t + m11*s*t + 2*m22*s*t + 2*m33*s*t + 2*m44*s*t - 2*s^2*t - 2*s*t^2)/(2*m11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -(r4*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, -m11^(-1), (r4*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (3*r4*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -((r4*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (m11^2*m33 - m22^2*m44 + m22*m33*m44 - m22*m44^2 + m22*m44*s - m33*m44*s - m22*m33*t + m22*m44*t + m22*s*t + m33*s*t + m44*s*t - s^2*t - s*t^2)/(m11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r4*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, -((r4*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, (-3*r4*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r4*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, (m11^2*m33 - m22^2*m44 + m22*m33*m44 - m22*m44^2 + m22*m44*s - m33*m44*s - m22*m33*t + m22*m44*t + m22*s*t + m33*s*t + m44*s*t - s^2*t - s*t^2)/(m11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -((m11^2*m33 - m22^2*m44 + m22*m33*m44 - m22*m44^2 + m22*m44*s - m33*m44*s - m22*m33*t + m22*m44*t + m22*s*t + m33*s*t + m44*s*t - s^2*t - s*t^2)/(m11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, 0, 0, 0, -(r4*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, (-3*r4*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0}, {-((r2*(m11^4*m33^2 - m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 - m11*m22^2*m44^3 - m22^3*m44^3 - m11^3*m33^2*s - 2*m11*m22^2*m33*m44*s + 3*m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + 2*m22^3*m44^2*s - 4*m11*m22*m33*m44^2*s - 2*m22^2*m33*m44^2*s + m22^2*m44^3*s + m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 - m22^2*m44^2*s^2 + m22*m33*m44^2*s^2 - 2*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m11^3*m33*m44*t - 3*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - m22^3*m33*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t - m11^3*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t + m22^2*m33*m44*s*t + 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t - 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - 4*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + m22*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m11*m33*s^3*t + 2*m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m33*s*t^2 - 4*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 + m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(m11*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), ((m11 + m22 - s)*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (-2*r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (r2*(2*m11^3*m33^2 - 3*m11^2*m22*m33^2 + m22^3*m33^2 + 3*m11^2*m33^3 - 2*m11*m22*m33^3 - m22^2*m33^3 - 3*m11^2*m22*m33*m44 + 6*m11*m22^2*m33*m44 - 3*m22^3*m33*m44 - 3*m11^2*m33^2*m44 - 2*m11*m22*m33^2*m44 + 5*m22^2*m33^2*m44 + 4*m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 3*m11^2*m22*m33*s - m11*m22^2*m33*s - 2*m22^3*m33*s - 3*m11^2*m33^2*s + 6*m11*m22*m33^2*s + m22^2*m33^2*s - m11*m33^3*s + m22*m33^3*s - m11*m22^2*m44*s + m22^3*m44*s - 4*m22^2*m33*m44*s + 5*m11*m33^2*m44*s - m22*m33^2*m44*s - 4*m22*m33*m44^2*s + m11*m22^2*s^2 + m22^3*s^2 - 4*m11*m22*m33*s^2 + m22^2*m33*s^2 + m11*m33^2*s^2 - 2*m22*m33^2*s^2 + m22^2*m44*s^2 + 3*m22*m33*m44*s^2 - 2*m33^2*m44*s^2 - m22^2*s^3 + m22*m33*s^3 - 3*m11^2*m33^2*t + 6*m11*m22*m33^2*t - 3*m22^2*m33^2*t + 3*m11^2*m33*m44*t - 6*m11*m22*m33*m44*t + 3*m22^2*m33*m44*t - 3*m11^2*m33*s*t - 4*m11*m22*m33*s*t + 7*m22^2*m33*s*t - 4*m11*m33^2*s*t + 2*m11*m22*m44*s*t - 2*m22^2*m44*s*t - 4*m11*m33*m44*s*t + 8*m22*m33*m44*s*t - 2*m11*m22*s^2*t - 4*m22^2*s^2*t + 4*m11*m33*s^2*t - 2*m22*m33*s^2*t + m33^2*s^2*t - 2*m22*m44*s^2*t + m33*m44*s^2*t + 2*m22*s^3*t - m33*s^3*t + 5*m11*m33*s*t^2 - 5*m22*m33*s*t^2 - m11*m44*s*t^2 + m22*m44*s*t^2 + m11*s^2*t^2 + 5*m22*s^2*t^2 + m33*s^2*t^2 + m44*s^2*t^2 - s^3*t^2 - 2*s^2*t^3))/(r9*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11^4*m33*m44 - 3*m11^2*m22^2*m33*m44 + 2*m11*m22^3*m33*m44 + 2*m11^3*m33^2*m44 - 2*m11*m22^2*m33^2*m44 - 2*m11^3*m22*m44^2 + 3*m11^2*m22^2*m44^2 - m22^4*m44^2 - 2*m11^3*m33*m44^2 - 3*m11^2*m22*m33*m44^2 + 4*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + 3*m11^2*m22*m44^3 - 2*m11*m22^2*m44^3 - m22^3*m44^3 - m11^4*m33*s + m11^3*m22*m33*s + 4*m11^3*m22*m44*s - 3*m11^2*m22^2*m44*s - m11*m22^3*m44*s + m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 3*m11*m22^2*m33*m44*s + 4*m11*m22*m33^2*m44*s - 6*m11^2*m22*m44^2*s + 2*m22^3*m44^2*s + 3*m11^2*m33*m44^2*s - 5*m11*m22*m33*m44^2*s - 2*m22^2*m33*m44^2*s - m11*m22*m44^3*s + m22^2*m44^3*s - 2*m11^3*m22*s^2 + m11^3*m33*s^2 + 3*m11^2*m22*m44*s^2 + 2*m11*m22^2*m44*s^2 - 3*m11^2*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 + 2*m11*m22*m44^2*s^2 - m22^2*m44^2*s^2 - m11*m33*m44^2*s^2 + m22*m33*m44^2*s^2 - m11*m22*m44*s^3 + m11*m33*m44*s^3 - 2*m11^3*m33*m44*t + 3*m11^2*m22*m33*m44*t - m22^3*m33*m44*t + 2*m11^3*m44^2*t - 3*m11^2*m22*m44^2*t + m22^3*m44^2*t + m11^3*m33*s*t - m11*m22^2*m33*s*t - 4*m11^3*m44*s*t + 2*m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t - 2*m11*m22*m33*m44*s*t + m22^2*m33*m44*s*t - 3*m11^2*m44^2*s*t + 6*m11*m22*m44^2*s*t + m22^2*m44^2*s*t + 2*m11^3*s^2*t + 3*m11^2*m22*s^2*t + m11*m22^2*s^2*t + 2*m11*m22*m33*s^2*t + 6*m11^2*m44*s^2*t - 4*m11*m22*m44*s^2*t - 4*m22^2*m44*s^2*t + 6*m11*m33*m44*s^2*t + m22*m33*m44*s^2*t + m11*m44^2*s^2*t - 2*m22*m44^2*s^2*t - 3*m11^2*s^3*t - 2*m11*m22*s^3*t - m11*m33*s^3*t - 2*m11*m44*s^3*t + 2*m22*m44*s^3*t - m33*m44*s^3*t + m11*s^4*t - m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + 3*m11^2*m44*s*t^2 - m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 - 3*m11^2*s^2*t^2 - 2*m11*m22*s^2*t^2 - m22^2*s^2*t^2 - m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - 4*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + 4*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 + m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(m11*r8*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11^4*m33^2 - m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^4*m33*m44 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - 4*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + 2*m11^3*m22*m44^2 - 3*m11^2*m22^2*m44^2 + m11*m22^3*m44^2 + 2*m11^3*m33*m44^2 + 6*m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 - 3*m11^2*m22*m44^3 + m11*m22^2*m44^3 - m11^3*m33^2*s - 2*m11^3*m22*m44*s + 2*m11*m22^3*m44*s - 6*m11^2*m22*m33*m44*s + 3*m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s + 3*m11^2*m22*m44^2*s + 5*m11*m22^2*m44^2*s - m22^3*m44^2*s - 3*m11^2*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m11*m22*m44^3*s - m22^2*m44^3*s - 4*m11*m22^2*m44*s^2 + 3*m11^2*m33*m44*s^2 + 3*m11*m22*m33*m44*s^2 + m11*m33^2*m44*s^2 - 4*m11*m22*m44^2*s^2 + 2*m22^2*m44^2*s^2 - 2*m22*m33*m44^2*s^2 + m22*m44^3*s^2 + 2*m11*m22*m44*s^3 - 2*m11*m33*m44*s^3 - m22*m44^2*s^3 + m33*m44^2*s^3 - 2*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 4*m11^3*m33*m44*t - 6*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - 2*m11^3*m44^2*t + 3*m11^2*m22*m44^2*t - m11*m22^2*m44^2*t - m11^3*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t + 2*m11^3*m44*s*t + 3*m11^2*m22*m44*s*t - 6*m11*m22^2*m44*s*t + m22^3*m44*s*t + 4*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 3*m11^2*m44^2*s*t - 6*m11*m22*m44^2*s*t + 2*m22^2*m44^2*s*t - 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 3*m11^2*m44*s^2*t + 2*m11*m22*m44*s^2*t - m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t + 4*m22*m33*m44*s^2*t - m22*m44^2*s^2*t + m11*m33*s^3*t - m22*m44*s^3*t - 2*m33*m44*s^3*t - m44^2*s^3*t + m44*s^4*t + 3*m11^2*m33*s*t^2 - 4*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 - 3*m11^2*m44*s*t^2 + 4*m11*m22*m44*s*t^2 - m22^2*m44*s*t^2 + m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 + m11*m44*s^2*t^2 - m22*m44*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(m11*r11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r2*(m11^3*m22*m33^2 - 3*m11^2*m22^2*m33^2 + 2*m11*m22^3*m33^2 - 2*m11*m22^2*m33^3 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - m22^4*m33*m44 + 5*m11*m22^2*m33^2*m44 + m22^3*m33^2*m44 - m11*m22^3*m44^2 + m22^4*m44^2 - 4*m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 + m11*m22^2*m44^3 + m22^3*m44^3 + 2*m11^3*m22*m33*s - 2*m11*m22^3*m33*s + m11^3*m33^2*s + 6*m11^2*m22*m33^2*s - 2*m11*m22^2*m33^2*s + 4*m11*m22*m33^3*s - 3*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s + 3*m22^3*m33*m44*s - 6*m11*m22*m33^2*m44*s - 3*m22^2*m33^2*m44*s - m11*m22^2*m44^2*s - 2*m22^3*m44^2*s + 2*m11*m22*m33*m44^2*s + 4*m22^2*m33*m44^2*s - m22^2*m44^3*s + 4*m11*m22^2*m33*s^2 - 3*m11^2*m33^2*s^2 - 2*m11*m22*m33^2*s^2 - 2*m11*m33^3*s^2 + 3*m11*m22*m33*m44*s^2 - 3*m22^2*m33*m44*s^2 + m11*m33^2*m44*s^2 + 3*m22*m33^2*m44*s^2 + m22^2*m44^2*s^2 - 2*m22*m33*m44^2*s^2 - 2*m11*m22*m33*s^3 + 2*m11*m33^2*s^3 + m22*m33*m44*s^3 - m33^2*m44*s^3 + m11*m22^2*m33^2*t - m22^3*m33^2*t - 2*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t + m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^3*m33*s*t - 3*m11^2*m22*m33*s*t + 3*m11*m22^2*m33*s*t + m22^3*m33*s*t - 6*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t + 2*m11*m22^2*m44*s*t - 2*m22^3*m44*s*t + 8*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t - m22^2*m44^2*s*t + 3*m11^2*m33*s^2*t - 2*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t + 5*m11*m33^2*s^2*t - 3*m22*m33^2*s^2*t + 2*m11*m22*m44*s^2*t + 4*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + 2*m22*m44^2*s^2*t - m11*m33*s^3*t + 3*m22*m33*s^3*t + m33^2*s^3*t - 2*m22*m44*s^3*t + 2*m33*m44*s^3*t - m33*s^4*t + 2*m11*m22*m33*s*t^2 - 2*m22^2*m33*s*t^2 - 2*m11*m22*m44*s*t^2 + 2*m22^2*m44*s*t^2 - m11*m22*s^2*t^2 + m22^2*s^2*t^2 - 4*m11*m33*s^2*t^2 + 4*m22*m33*s^2*t^2 + m11*m44*s^2*t^2 - m22*m44*s^2*t^2 - m11*s^3*t^2 - 2*m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 + m11*s^2*t^3 - m22*s^2*t^3 + s^3*t^3))/(m11*r10*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -((r2*(m11^4*m33^2 - m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 - m11*m22^2*m44^3 - m22^3*m44^3 - m11^3*m33^2*s - 2*m11*m22^2*m33*m44*s + 3*m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + 2*m22^3*m44^2*s - 4*m11*m22*m33*m44^2*s - 2*m22^2*m33*m44^2*s + m22^2*m44^3*s + m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 - m22^2*m44^2*s^2 + m22*m33*m44^2*s^2 - 2*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m11^3*m33*m44*t - 3*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - m22^3*m33*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t - m11^3*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t + m22^2*m33*m44*s*t + 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t - 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - 4*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + m22*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m11*m33*s^3*t + 2*m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m33*s*t^2 - 4*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 + m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(m11*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (3*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (2*m11^3*m33 - 3*m11^2*m22*m33 + m22^3*m33 + 3*m11^2*m33^2 - 2*m11*m22*m33^2 - m22^2*m33^2 - 3*m11^2*m22*m44 + 6*m11*m22^2*m44 - 3*m22^3*m44 - 3*m11^2*m33*m44 - 2*m11*m22*m33*m44 + 5*m22^2*m33*m44 + 4*m11*m22*m44^2 - 4*m22^2*m44^2 + 3*m11^2*m22*s - 2*m11*m22^2*s - m22^3*s - 3*m11^2*m33*s + 8*m11*m22*m33*s - m22^2*m33*s - 2*m11*m33^2*s + 2*m22*m33^2*s - 2*m11*m22*m44*s - 2*m22^2*m44*s + 6*m11*m33*m44*s - 2*m22*m33*m44*s - 4*m22*m44^2*s - 2*m11*m22*s^2 + 2*m22^2*s^2 - m22*m33*s^2 - m33^2*s^2 + 5*m22*m44*s^2 - 3*m33*m44*s^2 - m22*s^3 + m33*s^3 - 3*m11^2*m33*t + 6*m11*m22*m33*t - 3*m22^2*m33*t + 3*m11^2*m44*t - 6*m11*m22*m44*t + 3*m22^2*m44*t - 3*m11^2*s*t - 2*m11*m22*s*t + 5*m22^2*s*t - 2*m11*m33*s*t - 2*m22*m33*s*t - 6*m11*m44*s*t + 10*m22*m44*s*t + 6*m11*s^2*t - 2*m22*s^2*t + 5*m33*s^2*t + 3*m44*s^2*t - 3*s^3*t + 4*m11*s*t^2 - 4*m22*s*t^2 - 4*s^2*t^2)/(2*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11^4*m33^2 - m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 - m11*m22^2*m44^3 - m22^3*m44^3 - m11^3*m33^2*s - 2*m11*m22^2*m33*m44*s + 3*m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + 2*m22^3*m44^2*s - 4*m11*m22*m33*m44^2*s - 2*m22^2*m33*m44^2*s + m22^2*m44^3*s + m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 - m22^2*m44^2*s^2 + m22*m33*m44^2*s^2 - 2*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m11^3*m33*m44*t - 3*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - m22^3*m33*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t - m11^3*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t + m22^2*m33*m44*s*t + 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t - 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - 4*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + m22*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m11*m33*s^3*t + 2*m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m33*s*t^2 - 4*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 + m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(2*m11*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -((r2*(m11 + m22 - s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), -((2*m11^3*m33 - 3*m11^2*m22*m33 + m22^3*m33 + 3*m11^2*m33^2 - 2*m11*m22*m33^2 - m22^2*m33^2 - 3*m11^2*m22*m44 + 6*m11*m22^2*m44 - 3*m22^3*m44 - 3*m11^2*m33*m44 - 2*m11*m22*m33*m44 + 5*m22^2*m33*m44 + 4*m11*m22*m44^2 - 4*m22^2*m44^2 + 3*m11^2*m22*s - 2*m11*m22^2*s - m22^3*s - 3*m11^2*m33*s + 8*m11*m22*m33*s - m22^2*m33*s - 2*m11*m33^2*s + 2*m22*m33^2*s - 2*m11*m22*m44*s - 2*m22^2*m44*s + 6*m11*m33*m44*s - 2*m22*m33*m44*s - 4*m22*m44^2*s - 2*m11*m22*s^2 + 2*m22^2*s^2 - m22*m33*s^2 - m33^2*s^2 + 5*m22*m44*s^2 - 3*m33*m44*s^2 - m22*s^3 + m33*s^3 - 3*m11^2*m33*t + 6*m11*m22*m33*t - 3*m22^2*m33*t + 3*m11^2*m44*t - 6*m11*m22*m44*t + 3*m22^2*m44*t - 3*m11^2*s*t - 2*m11*m22*s*t + 5*m22^2*s*t - 2*m11*m33*s*t - 2*m22*m33*s*t - 6*m11*m44*s*t + 10*m22*m44*s*t + 6*m11*s^2*t - 2*m22*s^2*t + 5*m33*s^2*t + 3*m44*s^2*t - 3*s^3*t + 4*m11*s*t^2 - 4*m22*s*t^2 - 4*s^2*t^2)/((m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((r2*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, 0, 0, (r2*(m11^4*m33 - m11^3*m22*m33 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m11*m22^3*m44 - m11^3*m33*m44 + m11*m22^2*m33*m44 + 3*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 + 2*m11^3*m22*s - m11^3*m33*s - 3*m11^2*m22*m44*s + 2*m11*m22^2*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m22*m44^2*s - 2*m22^2*m44^2*s + m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s - m11*m22*m44*s^2 + m11*m33*m44*s^2 + m22*m44^2*s^2 - m33*m44^2*s^2 - m11^3*m33*t + m11*m22^2*m33*t + 2*m11^3*m44*t - 3*m11^2*m22*m44*t + 2*m11*m22^2*m44*t - m22^3*m44*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t - 2*m11^3*s*t - 3*m11^2*m22*s*t - m11*m22^2*s*t - 2*m11*m22*m33*s*t - 3*m11^2*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 4*m22*m33*m44*s*t - m11*m44^2*s*t + m22*m44^2*s*t + 3*m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m22*m33*t^2 - m22^2*m33*t^2 - m11*m22*m44*t^2 + m22^2*m44*t^2 + 3*m11^2*s*t^2 + 2*m11*m22*s*t^2 + m22^2*s*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 - 4*m11*s^2*t^2 - 2*m22*s^2*t^2 - m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m11*s*t^3 - m22*s*t^3 + s^2*t^3))/(m11*r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((m11^4*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 + 2*m11^3*m33^2 - 2*m11*m22^2*m33^2 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m22^4*m44 - 2*m11^3*m33*m44 - 3*m11^2*m22*m33*m44 + 4*m11*m22^2*m33*m44 + m22^3*m33*m44 + 3*m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 - m22^3*m44^2 + 2*m11^3*m22*s - 2*m11*m22^3*s + 6*m11^2*m22*m33*s - 2*m11*m22^2*m33*s + 4*m11*m22*m33^2*s - 3*m11^2*m22*m44*s - 4*m11*m22^2*m44*s + 3*m22^3*m44*s + 3*m11^2*m33*m44*s - 4*m11*m22*m33*m44*s - 3*m22^2*m33*m44*s - 2*m11*m22*m44^2*s + 2*m22^2*m44^2*s + 4*m11*m22^2*s^2 - 3*m11^2*m33*s^2 - 2*m11*m22*m33*s^2 - 2*m11*m33^2*s^2 + 4*m11*m22*m44*s^2 - 3*m22^2*m44*s^2 + 3*m22*m33*m44*s^2 - m22*m44^2*s^2 - 2*m11*m22*s^3 + 2*m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - 2*m11^3*m33*t + 3*m11^2*m22*m33*t - m22^3*m33*t + 2*m11^3*m44*t - 3*m11^2*m22*m44*t + m22^3*m44*t - 2*m11^3*s*t - 3*m11^2*m22*s*t + 4*m11*m22^2*s*t + m22^3*s*t - 3*m11^2*m33*s*t - 4*m11*m22*m33*s*t + 3*m22^2*m33*s*t - 3*m11^2*m44*s*t + 8*m11*m22*m44*s*t - m22^2*m44*s*t + 3*m11^2*s^2*t - 4*m11*m22*s^2*t - 3*m22^2*s^2*t + 4*m11*m33*s^2*t - 3*m22*m33*s^2*t - m22*m44*s^2*t + 3*m22*s^3*t + m33*s^3*t + m44*s^3*t - s^4*t + 3*m11^2*s*t^2 - 2*m11*m22*s*t^2 - m22^2*s*t^2 - 2*m11*s^2*t^2 + 2*m22*s^2*t^2 - s^3*t^2)/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (m11^4*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 + 2*m11^3*m33^2 - 2*m11*m22^2*m33^2 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m22^4*m44 - 2*m11^3*m33*m44 - 3*m11^2*m22*m33*m44 + 4*m11*m22^2*m33*m44 + m22^3*m33*m44 + 3*m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 - m22^3*m44^2 + 2*m11^3*m22*s - 2*m11*m22^3*s + 6*m11^2*m22*m33*s - 2*m11*m22^2*m33*s + 4*m11*m22*m33^2*s - 3*m11^2*m22*m44*s - 4*m11*m22^2*m44*s + 3*m22^3*m44*s + 3*m11^2*m33*m44*s - 4*m11*m22*m33*m44*s - 3*m22^2*m33*m44*s - 2*m11*m22*m44^2*s + 2*m22^2*m44^2*s + 4*m11*m22^2*s^2 - 3*m11^2*m33*s^2 - 2*m11*m22*m33*s^2 - 2*m11*m33^2*s^2 + 4*m11*m22*m44*s^2 - 3*m22^2*m44*s^2 + 3*m22*m33*m44*s^2 - m22*m44^2*s^2 - 2*m11*m22*s^3 + 2*m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - 2*m11^3*m33*t + 3*m11^2*m22*m33*t - m22^3*m33*t + 2*m11^3*m44*t - 3*m11^2*m22*m44*t + m22^3*m44*t - 2*m11^3*s*t - 3*m11^2*m22*s*t + 4*m11*m22^2*s*t + m22^3*s*t - 3*m11^2*m33*s*t - 4*m11*m22*m33*s*t + 3*m22^2*m33*s*t - 3*m11^2*m44*s*t + 8*m11*m22*m44*s*t - m22^2*m44*s*t + 3*m11^2*s^2*t - 4*m11*m22*s^2*t - 3*m22^2*s^2*t + 4*m11*m33*s^2*t - 3*m22*m33*s^2*t - m22*m44*s^2*t + 3*m22*s^3*t + m33*s^3*t + m44*s^3*t - s^4*t + 3*m11^2*s*t^2 - 2*m11*m22*s*t^2 - m22^2*s*t^2 - 2*m11*s^2*t^2 + 2*m22*s^2*t^2 - s^3*t^2)/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11^4*m33 - m11^3*m22*m33 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m11*m22^3*m44 - m11^3*m33*m44 + m11*m22^2*m33*m44 + 3*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 + 2*m11^3*m22*s - m11^3*m33*s - 3*m11^2*m22*m44*s + 2*m11*m22^2*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m22*m44^2*s - 2*m22^2*m44^2*s + m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s - m11*m22*m44*s^2 + m11*m33*m44*s^2 + m22*m44^2*s^2 - m33*m44^2*s^2 - m11^3*m33*t + m11*m22^2*m33*t + 2*m11^3*m44*t - 3*m11^2*m22*m44*t + 2*m11*m22^2*m44*t - m22^3*m44*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t - 2*m11^3*s*t - 3*m11^2*m22*s*t - m11*m22^2*s*t - 2*m11*m22*m33*s*t - 3*m11^2*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 4*m22*m33*m44*s*t - m11*m44^2*s*t + m22*m44^2*s*t + 3*m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m22*m33*t^2 - m22^2*m33*t^2 - m11*m22*m44*t^2 + m22^2*m44*t^2 + 3*m11^2*s*t^2 + 2*m11*m22*s*t^2 + m22^2*s*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 - 4*m11*s^2*t^2 - 2*m22*s^2*t^2 - m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m11*s*t^3 - m22*s*t^3 + s^2*t^3))/(2*m11*r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11^4*m33^2 - m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 - m11*m22^2*m44^3 - m22^3*m44^3 - m11^3*m33^2*s - 2*m11*m22^2*m33*m44*s + 3*m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + 2*m22^3*m44^2*s - 4*m11*m22*m33*m44^2*s - 2*m22^2*m33*m44^2*s + m22^2*m44^3*s + m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 - m22^2*m44^2*s^2 + m22*m33*m44^2*s^2 - 2*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m11^3*m33*m44*t - 3*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - m22^3*m33*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t - m11^3*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t + m22^2*m33*m44*s*t + 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t - 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - 4*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + m22*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m11*m33*s^3*t + 2*m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m33*s*t^2 - 4*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 + m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(2*m11*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), -((r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, 0, 0, (m11^4*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 + 2*m11^3*m33^2 - 2*m11*m22^2*m33^2 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m22^4*m44 - 2*m11^3*m33*m44 - 3*m11^2*m22*m33*m44 + 4*m11*m22^2*m33*m44 + m22^3*m33*m44 + 3*m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 - m22^3*m44^2 + 2*m11^3*m22*s - 2*m11*m22^3*s + 6*m11^2*m22*m33*s - 2*m11*m22^2*m33*s + 4*m11*m22*m33^2*s - 3*m11^2*m22*m44*s - 4*m11*m22^2*m44*s + 3*m22^3*m44*s + 3*m11^2*m33*m44*s - 4*m11*m22*m33*m44*s - 3*m22^2*m33*m44*s - 2*m11*m22*m44^2*s + 2*m22^2*m44^2*s + 4*m11*m22^2*s^2 - 3*m11^2*m33*s^2 - 2*m11*m22*m33*s^2 - 2*m11*m33^2*s^2 + 4*m11*m22*m44*s^2 - 3*m22^2*m44*s^2 + 3*m22*m33*m44*s^2 - m22*m44^2*s^2 - 2*m11*m22*s^3 + 2*m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - 2*m11^3*m33*t + 3*m11^2*m22*m33*t - m22^3*m33*t + 2*m11^3*m44*t - 3*m11^2*m22*m44*t + m22^3*m44*t - 2*m11^3*s*t - 3*m11^2*m22*s*t + 4*m11*m22^2*s*t + m22^3*s*t - 3*m11^2*m33*s*t - 4*m11*m22*m33*s*t + 3*m22^2*m33*s*t - 3*m11^2*m44*s*t + 8*m11*m22*m44*s*t - m22^2*m44*s*t + 3*m11^2*s^2*t - 4*m11*m22*s^2*t - 3*m22^2*s^2*t + 4*m11*m33*s^2*t - 3*m22*m33*s^2*t - m22*m44*s^2*t + 3*m22*s^3*t + m33*s^3*t + m44*s^3*t - s^4*t + 3*m11^2*s*t^2 - 2*m11*m22*s*t^2 - m22^2*s*t^2 - 2*m11*s^2*t^2 + 2*m22*s^2*t^2 - s^3*t^2)/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (-3*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), -(r2*(m11^4*m33 - m11^3*m22*m33 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m11*m22^3*m44 - m11^3*m33*m44 + m11*m22^2*m33*m44 + 3*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 + 2*m11^3*m22*s - m11^3*m33*s - 3*m11^2*m22*m44*s + 2*m11*m22^2*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m22*m44^2*s - 2*m22^2*m44^2*s + m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s - m11*m22*m44*s^2 + m11*m33*m44*s^2 + m22*m44^2*s^2 - m33*m44^2*s^2 - m11^3*m33*t + m11*m22^2*m33*t + 2*m11^3*m44*t - 3*m11^2*m22*m44*t + 2*m11*m22^2*m44*t - m22^3*m44*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t - 2*m11^3*s*t - 3*m11^2*m22*s*t - m11*m22^2*s*t - 2*m11*m22*m33*s*t - 3*m11^2*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 4*m22*m33*m44*s*t - m11*m44^2*s*t + m22*m44^2*s*t + 3*m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m22*m33*t^2 - m22^2*m33*t^2 - m11*m22*m44*t^2 + m22^2*m44*t^2 + 3*m11^2*s*t^2 + 2*m11*m22*s*t^2 + m22^2*s*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 - 4*m11*s^2*t^2 - 2*m22*s^2*t^2 - m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m11*s*t^3 - m22*s*t^3 + s^2*t^3))/(2*m11*r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(3*m11 + m22 - s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (3*m11^4*m33 - 3*m11^3*m22*m33 - 3*m11^2*m22^2*m33 + 3*m11*m22^3*m33 + 5*m11^3*m33^2 - 2*m11^2*m22*m33^2 - 3*m11*m22^2*m33^2 - 5*m11^3*m22*m44 + 9*m11^2*m22^2*m44 - 3*m11*m22^3*m44 - m22^4*m44 - 5*m11^3*m33*m44 - 5*m11^2*m22*m33*m44 + 9*m11*m22^2*m33*m44 + m22^3*m33*m44 + 7*m11^2*m22*m44^2 - 6*m11*m22^2*m44^2 - m22^3*m44^2 + 5*m11^3*m22*s - 2*m11^2*m22^2*s - 3*m11*m22^3*s - 3*m11^3*m33*s + 14*m11^2*m22*m33*s - 3*m11*m22^2*m33*s - 2*m11^2*m33^2*s + 6*m11*m22*m33^2*s - 5*m11^2*m22*m44*s - 6*m11*m22^2*m44*s + 3*m22^3*m44*s + 9*m11^2*m33*m44*s - 6*m11*m22*m33*m44*s - 3*m22^2*m33*m44*s - 6*m11*m22*m44^2*s + 2*m22^2*m44^2*s - 2*m11^2*m22*s^2 + 6*m11*m22^2*s^2 - 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 - 3*m11*m33^2*s^2 + 9*m11*m22*m44*s^2 - 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 + 3*m22*m33*m44*s^2 - m22*m44^2*s^2 - 3*m11*m22*s^3 + 3*m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - 5*m11^3*m33*t + 9*m11^2*m22*m33*t - 3*m11*m22^2*m33*t - m22^3*m33*t + 5*m11^3*m44*t - 9*m11^2*m22*m44*t + 3*m11*m22^2*m44*t + m22^3*m44*t - 5*m11^3*s*t - 5*m11^2*m22*s*t + 9*m11*m22^2*s*t + m22^3*s*t - 5*m11^2*m33*s*t - 6*m11*m22*m33*s*t + 3*m22^2*m33*s*t - 9*m11^2*m44*s*t + 18*m11*m22*m44*s*t - m22^2*m44*s*t + 9*m11^2*s^2*t - 6*m11*m22*s^2*t - 3*m22^2*s^2*t + 9*m11*m33*s^2*t - 3*m22*m33*s^2*t + 3*m11*m44*s^2*t - m22*m44*s^2*t - 3*m11*s^3*t + 3*m22*s^3*t + m33*s^3*t + m44*s^3*t - s^4*t + 7*m11^2*s*t^2 - 6*m11*m22*s*t^2 - m22^2*s*t^2 - 6*m11*s^2*t^2 + 2*m22*s^2*t^2 - s^3*t^2)/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11 - m22 + s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (r2*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(3*m11 + m22 - s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), -((2*m11^3*m33 - 3*m11^2*m22*m33 + m22^3*m33 + 3*m11^2*m33^2 - 2*m11*m22*m33^2 - m22^2*m33^2 - 3*m11^2*m22*m44 + 6*m11*m22^2*m44 - 3*m22^3*m44 - 3*m11^2*m33*m44 - 2*m11*m22*m33*m44 + 5*m22^2*m33*m44 + 4*m11*m22*m44^2 - 4*m22^2*m44^2 + 3*m11^2*m22*s - 2*m11*m22^2*s - m22^3*s - 3*m11^2*m33*s + 8*m11*m22*m33*s - m22^2*m33*s - 2*m11*m33^2*s + 2*m22*m33^2*s - 2*m11*m22*m44*s - 2*m22^2*m44*s + 6*m11*m33*m44*s - 2*m22*m33*m44*s - 4*m22*m44^2*s - 2*m11*m22*s^2 + 2*m22^2*s^2 - m22*m33*s^2 - m33^2*s^2 + 5*m22*m44*s^2 - 3*m33*m44*s^2 - m22*s^3 + m33*s^3 - 3*m11^2*m33*t + 6*m11*m22*m33*t - 3*m22^2*m33*t + 3*m11^2*m44*t - 6*m11*m22*m44*t + 3*m22^2*m44*t - 3*m11^2*s*t - 2*m11*m22*s*t + 5*m22^2*s*t - 2*m11*m33*s*t - 2*m22*m33*s*t - 6*m11*m44*s*t + 10*m22*m44*s*t + 6*m11*s^2*t - 2*m22*s^2*t + 5*m33*s^2*t + 3*m44*s^2*t - 3*s^3*t + 4*m11*s*t^2 - 4*m22*s*t^2 - 4*s^2*t^2)/((m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -((r2*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, (r2*(m11 + m22 - s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (r2*(m11 + m22 - s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), -((r2*(m11 + m22 - s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), (-3*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11 + m22 - s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, -((r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), -((r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), (r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), -((r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), (r2*(m11^4*m33 - m11^3*m22*m33 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m11*m22^3*m44 - m11^3*m33*m44 + m11*m22^2*m33*m44 + 3*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 + 2*m11^3*m22*s - m11^3*m33*s - 3*m11^2*m22*m44*s + 2*m11*m22^2*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m22*m44^2*s - 2*m22^2*m44^2*s + m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s - m11*m22*m44*s^2 + m11*m33*m44*s^2 + m22*m44^2*s^2 - m33*m44^2*s^2 - m11^3*m33*t + m11*m22^2*m33*t + 2*m11^3*m44*t - 3*m11^2*m22*m44*t + 2*m11*m22^2*m44*t - m22^3*m44*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t - 2*m11^3*s*t - 3*m11^2*m22*s*t - m11*m22^2*s*t - 2*m11*m22*m33*s*t - 3*m11^2*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 4*m22*m33*m44*s*t - m11*m44^2*s*t + m22*m44^2*s*t + 3*m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m22*m33*t^2 - m22^2*m33*t^2 - m11*m22*m44*t^2 + m22^2*m44*t^2 + 3*m11^2*s*t^2 + 2*m11*m22*s*t^2 + m22^2*s*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 - 4*m11*s^2*t^2 - 2*m22*s^2*t^2 - m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m11*s*t^3 - m22*s*t^3 + s^2*t^3))/(m11*r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), -((m11^4*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 + 2*m11^3*m33^2 - 2*m11*m22^2*m33^2 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m22^4*m44 - 2*m11^3*m33*m44 - 3*m11^2*m22*m33*m44 + 4*m11*m22^2*m33*m44 + m22^3*m33*m44 + 3*m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 - m22^3*m44^2 + 2*m11^3*m22*s - 2*m11*m22^3*s + 6*m11^2*m22*m33*s - 2*m11*m22^2*m33*s + 4*m11*m22*m33^2*s - 3*m11^2*m22*m44*s - 4*m11*m22^2*m44*s + 3*m22^3*m44*s + 3*m11^2*m33*m44*s - 4*m11*m22*m33*m44*s - 3*m22^2*m33*m44*s - 2*m11*m22*m44^2*s + 2*m22^2*m44^2*s + 4*m11*m22^2*s^2 - 3*m11^2*m33*s^2 - 2*m11*m22*m33*s^2 - 2*m11*m33^2*s^2 + 4*m11*m22*m44*s^2 - 3*m22^2*m44*s^2 + 3*m22*m33*m44*s^2 - m22*m44^2*s^2 - 2*m11*m22*s^3 + 2*m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - 2*m11^3*m33*t + 3*m11^2*m22*m33*t - m22^3*m33*t + 2*m11^3*m44*t - 3*m11^2*m22*m44*t + m22^3*m44*t - 2*m11^3*s*t - 3*m11^2*m22*s*t + 4*m11*m22^2*s*t + m22^3*s*t - 3*m11^2*m33*s*t - 4*m11*m22*m33*s*t + 3*m22^2*m33*s*t - 3*m11^2*m44*s*t + 8*m11*m22*m44*s*t - m22^2*m44*s*t + 3*m11^2*s^2*t - 4*m11*m22*s^2*t - 3*m22^2*s^2*t + 4*m11*m33*s^2*t - 3*m22*m33*s^2*t - m22*m44*s^2*t + 3*m22*s^3*t + m33*s^3*t + m44*s^3*t - s^4*t + 3*m11^2*s*t^2 - 2*m11*m22*s*t^2 - m22^2*s*t^2 - 2*m11*s^2*t^2 + 2*m22*s^2*t^2 - s^3*t^2)/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, (-2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), (-2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), (3*r2*(m11 - m22 + s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, (3*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), (3*r2*(m11 - m22 + s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (-9*r2*(m11 - m22 + s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (-3*r2*(m11 + m22 - s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))}, {(m11*m33 - m22*m44 + s*t)/(2*m11*r1), 0, -(m11 - m22 + s)/(2*m11*r2), (m11^2*m33 - m22^2*m44 + m22*m33*m44 - m22*m44^2 + m22*m44*s - m33*m44*s - m22*m33*t + m22*m44*t + m22*s*t + m33*s*t + m44*s*t - s^2*t - s*t^2)/(m11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(m33/r9), (m11*m44 + m22*m44 - m11*s - s*t)/(2*m11*r8), -(m11*m33 - m11*m44 - m44*s + s*t)/(2*m11*r11), -(m22*m33 - m22*m44 - m33*s + s*t)/(2*m11*r10), ((m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (m11*m33 - m22*m44 + s*t)/(2*m11*r1), 0, 0, -(m11 - m44 + t)/(2*m11*r3), -(3*m11 - m22 + s)/(2*m11*r2), 0, -(m11*m33 - m22*m44 + s*t)/(2*m11*r1), 3/r6, 0, (m11 + m22 - s)/(2*m11*r2), 0, 0, 0, 0, 0, (m11 - m44 + t)/(2*m11*r3), -r2^(-1), 0, 0, (m22 - s)/(m11*r2), -(m11 - m44 + t)/(2*m11*r3), -(m11*m33 - m22*m44 + s*t)/(2*m11*r1), (-3*(m22 + m44 - s - t))/(2*m11*r7), 0, 0, (m11*m33 - m22*m44 + s*t)/(2*m11*r1), (-3*(m11 - m22 + s))/(2*m11*r2), (m11 - m22 + s)/(2*m11*r2), 0, (m11 - m22 + s)/(2*m11*r2), 0, 0, (m11 - m44 + t)/(2*m11*r3), 0, -(m11 - m22 + s)/(2*m11*r2), 0, 0, 0, (2*m11 - m22 + s)/(m11*r2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (m11 - m44 + t)/(2*m11*r3), 0, 0, (m11 - 3*m22 + 3*s)/(2*m11*r2), 0, 0, 0, 0, 0, 0, 0, (3*(m11^2*m33 - m22^2*m44 + m22*m33*m44 - m22*m44^2 + m22*m44*s - m33*m44*s - m22*m33*t + m22*m44*t + m22*s*t + m33*s*t + m44*s*t - s^2*t - s*t^2))/(2*m11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0}, {0, 0, 0, 0, -(((m11*m33^2 - m22*m33^2 - m11*m33*m44 + m22*m33*m44 - m11*m33*s + 2*m22*m33*s + m22*m44*s + 2*m33*m44*s - m22*s^2 - m33*s*t - m44*s*t + s^2*t)*(m11*m22*m33 - m22^2*m33 + m11*m33^2 + m22*m33^2 - 2*m22*m33*m44 + m22^2*s - m22*m33*s - m11*m33*t + m22*m33*t - 2*m22*s*t - m33*s*t + s*t^2))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), 0, 0, 0, 0, (r9*(2*m11^3*m33^3 - 3*m11^2*m22*m33^3 + m11*m22^2*m33^3 + 3*m11^2*m33^4 - m11*m22*m33^4 - 3*m11^2*m22*m33^2*m44 + 4*m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 - 3*m11^2*m33^3*m44 - 4*m11*m22*m33^3*m44 + m22^2*m33^3*m44 + m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + 5*m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 - 2*m22^2*m33*m44^3 + 3*m11^2*m22*m33^2*s - 2*m11*m22^2*m33^2*s - 3*m11^2*m33^3*s + 2*m11*m22*m33^3*s - 4*m11*m22^2*m33*m44*s + 2*m22^3*m33*m44*s - 2*m22^2*m33^2*m44*s + 4*m11*m33^3*m44*s + m22^3*m44^2*s + 3*m22^2*m33*m44^2*s - 4*m22*m33^2*m44^2*s + m11*m22^2*m33*s^2 - m11*m22*m33^2*s^2 - m22^3*m44*s^2 + m22^2*m33*m44*s^2 - 3*m11^2*m33^3*t + 5*m11*m22*m33^3*t - 2*m22^2*m33^3*t + 3*m11^2*m33^2*m44*t - 4*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t - m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t - 3*m11^2*m33^2*s*t - 4*m11*m22*m33^2*s*t + 5*m22^2*m33^2*s*t - 6*m11*m33^3*s*t + m22*m33^3*s*t + 6*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t - 2*m11*m33^2*m44*s*t + 8*m22*m33^2*m44*s*t - 2*m22^2*m44^2*s*t - m22*m33*m44^2*s*t - m11*m22*m33*s^2*t - 4*m22^2*m33*s^2*t + 6*m11*m33^2*s^2*t - 2*m22*m33^2*s^2*t + m22^2*m44*s^2*t - 4*m22*m33*m44*s^2*t - 4*m33^2*m44*s^2*t + m22^2*s^3*t + m22*m33*s^3*t + 6*m11*m33^2*s*t^2 - 5*m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + m22*m44^2*s*t^2 + 7*m22*m33*s^2*t^2 + 3*m33^2*s^2*t^2 + m22*m44*s^2*t^2 + 5*m33*m44*s^2*t^2 - 2*m22*s^3*t^2 - 3*m33*s^3*t^2 - 3*m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (-3*r9*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m33 - m22^2*m33 + m11*m33^2 + m22*m33^2 - 2*m22*m33*m44 + m22^2*s - m22*m33*s - m11*m33*t + m22*m33*t - 2*m22*s*t - m33*s*t + s*t^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -((r9*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m33 - m22^2*m33 + m11*m33^2 + m22*m33^2 - 2*m22*m33*m44 + m22^2*s - m22*m33*s - m11*m33*t + m22*m33*t - 2*m22*s*t - m33*s*t + s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), 0, -(r9*(2*m11^3*m33^2 - 3*m11^2*m22*m33^2 + m22^3*m33^2 + 3*m11^2*m33^3 - 2*m11*m22*m33^3 - m22^2*m33^3 - 3*m11^2*m22*m33*m44 + 6*m11*m22^2*m33*m44 - 3*m22^3*m33*m44 - 3*m11^2*m33^2*m44 - 2*m11*m22*m33^2*m44 + 5*m22^2*m33^2*m44 + 4*m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 3*m11^2*m22*m33*s - m11*m22^2*m33*s - 2*m22^3*m33*s - 3*m11^2*m33^2*s + 6*m11*m22*m33^2*s + m22^2*m33^2*s - m11*m33^3*s + m22*m33^3*s - m11*m22^2*m44*s + m22^3*m44*s - 4*m22^2*m33*m44*s + 5*m11*m33^2*m44*s - m22*m33^2*m44*s - 4*m22*m33*m44^2*s + m11*m22^2*s^2 + m22^3*s^2 - 4*m11*m22*m33*s^2 + m22^2*m33*s^2 + m11*m33^2*s^2 - 2*m22*m33^2*s^2 + m22^2*m44*s^2 + 3*m22*m33*m44*s^2 - 2*m33^2*m44*s^2 - m22^2*s^3 + m22*m33*s^3 - 3*m11^2*m33^2*t + 6*m11*m22*m33^2*t - 3*m22^2*m33^2*t + 3*m11^2*m33*m44*t - 6*m11*m22*m33*m44*t + 3*m22^2*m33*m44*t - 3*m11^2*m33*s*t - 4*m11*m22*m33*s*t + 7*m22^2*m33*s*t - 4*m11*m33^2*s*t + 2*m11*m22*m44*s*t - 2*m22^2*m44*s*t - 4*m11*m33*m44*s*t + 8*m22*m33*m44*s*t - 2*m11*m22*s^2*t - 4*m22^2*s^2*t + 4*m11*m33*s^2*t - 2*m22*m33*s^2*t + m33^2*s^2*t - 2*m22*m44*s^2*t + m33*m44*s^2*t + 2*m22*s^3*t - m33*s^3*t + 5*m11*m33*s*t^2 - 5*m22*m33*s*t^2 - m11*m44*s*t^2 + m22*m44*s*t^2 + m11*s^2*t^2 + 5*m22*s^2*t^2 + m33*s^2*t^2 + m44*s^2*t^2 - s^3*t^2 - 2*s^2*t^3))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -(r9*(m11*m33^2 - m22*m33^2 - m11*m33*m44 + m22*m33*m44 - m11*m33*s + 2*m22*m33*s + m22*m44*s + 2*m33*m44*s - m22*s^2 - m33*s*t - m44*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -(r9*(2*m11^3*m33^3 - 3*m11^2*m22*m33^3 + m11*m22^2*m33^3 + 3*m11^2*m33^4 - m11*m22*m33^4 - 3*m11^2*m22*m33^2*m44 + 4*m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 - 3*m11^2*m33^3*m44 - 4*m11*m22*m33^3*m44 + m22^2*m33^3*m44 + m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + 5*m11*m22*m33^2*m44^2 + m22^2*m33^2*m44^2 - 2*m22^2*m33*m44^3 + 3*m11^2*m22*m33^2*s - 2*m11*m22^2*m33^2*s - 3*m11^2*m33^3*s + 2*m11*m22*m33^3*s - 4*m11*m22^2*m33*m44*s + 2*m22^3*m33*m44*s - 2*m22^2*m33^2*m44*s + 4*m11*m33^3*m44*s + m22^3*m44^2*s + 3*m22^2*m33*m44^2*s - 4*m22*m33^2*m44^2*s + m11*m22^2*m33*s^2 - m11*m22*m33^2*s^2 - m22^3*m44*s^2 + m22^2*m33*m44*s^2 - 3*m11^2*m33^3*t + 5*m11*m22*m33^3*t - 2*m22^2*m33^3*t + 3*m11^2*m33^2*m44*t - 4*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t - m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t - 3*m11^2*m33^2*s*t - 4*m11*m22*m33^2*s*t + 5*m22^2*m33^2*s*t - 6*m11*m33^3*s*t + m22*m33^3*s*t + 6*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t - 2*m11*m33^2*m44*s*t + 8*m22*m33^2*m44*s*t - 2*m22^2*m44^2*s*t - m22*m33*m44^2*s*t - m11*m22*m33*s^2*t - 4*m22^2*m33*s^2*t + 6*m11*m33^2*s^2*t - 2*m22*m33^2*s^2*t + m22^2*m44*s^2*t - 4*m22*m33*m44*s^2*t - 4*m33^2*m44*s^2*t + m22^2*s^3*t + m22*m33*s^3*t + 6*m11*m33^2*s*t^2 - 5*m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + m22*m44^2*s*t^2 + 7*m22*m33*s^2*t^2 + 3*m33^2*s^2*t^2 + m22*m44*s^2*t^2 + 5*m33*m44*s^2*t^2 - 2*m22*s^3*t^2 - 3*m33*s^3*t^2 - 3*m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, (2*m33*r9)/(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2), (r9*(2*m11^3*m33^2 - 3*m11^2*m22*m33^2 + m22^3*m33^2 + 3*m11^2*m33^3 - 2*m11*m22*m33^3 - m22^2*m33^3 - 3*m11^2*m22*m33*m44 + 6*m11*m22^2*m33*m44 - 3*m22^3*m33*m44 - 3*m11^2*m33^2*m44 - 2*m11*m22*m33^2*m44 + 5*m22^2*m33^2*m44 + 4*m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 3*m11^2*m22*m33*s - m11*m22^2*m33*s - 2*m22^3*m33*s - 3*m11^2*m33^2*s + 6*m11*m22*m33^2*s + m22^2*m33^2*s - m11*m33^3*s + m22*m33^3*s - m11*m22^2*m44*s + m22^3*m44*s - 4*m22^2*m33*m44*s + 5*m11*m33^2*m44*s - m22*m33^2*m44*s - 4*m22*m33*m44^2*s + m11*m22^2*s^2 + m22^3*s^2 - 4*m11*m22*m33*s^2 + m22^2*m33*s^2 + m11*m33^2*s^2 - 2*m22*m33^2*s^2 + m22^2*m44*s^2 + 3*m22*m33*m44*s^2 - 2*m33^2*m44*s^2 - m22^2*s^3 + m22*m33*s^3 - 3*m11^2*m33^2*t + 6*m11*m22*m33^2*t - 3*m22^2*m33^2*t + 3*m11^2*m33*m44*t - 6*m11*m22*m33*m44*t + 3*m22^2*m33*m44*t - 3*m11^2*m33*s*t - 4*m11*m22*m33*s*t + 7*m22^2*m33*s*t - 4*m11*m33^2*s*t + 2*m11*m22*m44*s*t - 2*m22^2*m44*s*t - 4*m11*m33*m44*s*t + 8*m22*m33*m44*s*t - 2*m11*m22*s^2*t - 4*m22^2*s^2*t + 4*m11*m33*s^2*t - 2*m22*m33*s^2*t + m33^2*s^2*t - 2*m22*m44*s^2*t + m33*m44*s^2*t + 2*m22*s^3*t - m33*s^3*t + 5*m11*m33*s*t^2 - 5*m22*m33*s*t^2 - m11*m44*s*t^2 + m22*m44*s*t^2 + m11*s^2*t^2 + 5*m22*s^2*t^2 + m33*s^2*t^2 + m44*s^2*t^2 - s^3*t^2 - 2*s^2*t^3))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m11*m33^2 - m22*m33^2 - m11*m33*m44 + m22*m33*m44 - m11*m33*s + 2*m22*m33*s + m22*m44*s + 2*m33*m44*s - m22*s^2 - m33*s*t - m44*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m33 - m22^2*m33 + m11*m33^2 + m22*m33^2 - 2*m22*m33*m44 + m22^2*s - m22*m33*s - m11*m33*t + m22*m33*t - 2*m22*s*t - m33*s*t + s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r9*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m33 - m22^2*m33 + m11*m33^2 + m22*m33^2 - 2*m22*m33*m44 + m22^2*s - m22*m33*s - m11*m33*t + m22*m33*t - 2*m22*s*t - m33*s*t + s*t^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (m33*r9)/(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2), 0, -((m33*r9)/(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -(r9*(2*m11^3*m33^2 - 3*m11^2*m22*m33^2 + m22^3*m33^2 + 3*m11^2*m33^3 - 2*m11*m22*m33^3 - m22^2*m33^3 - 3*m11^2*m22*m33*m44 + 6*m11*m22^2*m33*m44 - 3*m22^3*m33*m44 - 3*m11^2*m33^2*m44 - 2*m11*m22*m33^2*m44 + 5*m22^2*m33^2*m44 + 4*m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 3*m11^2*m22*m33*s - m11*m22^2*m33*s - 2*m22^3*m33*s - 3*m11^2*m33^2*s + 6*m11*m22*m33^2*s + m22^2*m33^2*s - m11*m33^3*s + m22*m33^3*s - m11*m22^2*m44*s + m22^3*m44*s - 4*m22^2*m33*m44*s + 5*m11*m33^2*m44*s - m22*m33^2*m44*s - 4*m22*m33*m44^2*s + m11*m22^2*s^2 + m22^3*s^2 - 4*m11*m22*m33*s^2 + m22^2*m33*s^2 + m11*m33^2*s^2 - 2*m22*m33^2*s^2 + m22^2*m44*s^2 + 3*m22*m33*m44*s^2 - 2*m33^2*m44*s^2 - m22^2*s^3 + m22*m33*s^3 - 3*m11^2*m33^2*t + 6*m11*m22*m33^2*t - 3*m22^2*m33^2*t + 3*m11^2*m33*m44*t - 6*m11*m22*m33*m44*t + 3*m22^2*m33*m44*t - 3*m11^2*m33*s*t - 4*m11*m22*m33*s*t + 7*m22^2*m33*s*t - 4*m11*m33^2*s*t + 2*m11*m22*m44*s*t - 2*m22^2*m44*s*t - 4*m11*m33*m44*s*t + 8*m22*m33*m44*s*t - 2*m11*m22*s^2*t - 4*m22^2*s^2*t + 4*m11*m33*s^2*t - 2*m22*m33*s^2*t + m33^2*s^2*t - 2*m22*m44*s^2*t + m33*m44*s^2*t + 2*m22*s^3*t - m33*s^3*t + 5*m11*m33*s*t^2 - 5*m22*m33*s*t^2 - m11*m44*s*t^2 + m22*m44*s*t^2 + m11*s^2*t^2 + 5*m22*s^2*t^2 + m33*s^2*t^2 + m44*s^2*t^2 - s^3*t^2 - 2*s^2*t^3))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -((m33*r9)/(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -(r9*(m11*m33^2 - m22*m33^2 - m11*m33*m44 + m22*m33*m44 - m11*m33*s + 2*m22*m33*s + m22*m44*s + 2*m33*m44*s - m22*s^2 - m33*s*t - m44*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (m33*r9)/(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2), (r9*(2*m11^3*m33^2 - 3*m11^2*m22*m33^2 + m22^3*m33^2 + 3*m11^2*m33^3 - 2*m11*m22*m33^3 - m22^2*m33^3 - 3*m11^2*m22*m33*m44 + 6*m11*m22^2*m33*m44 - 3*m22^3*m33*m44 - 3*m11^2*m33^2*m44 - 2*m11*m22*m33^2*m44 + 5*m22^2*m33^2*m44 + 4*m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 3*m11^2*m22*m33*s - m11*m22^2*m33*s - 2*m22^3*m33*s - 3*m11^2*m33^2*s + 6*m11*m22*m33^2*s + m22^2*m33^2*s - m11*m33^3*s + m22*m33^3*s - m11*m22^2*m44*s + m22^3*m44*s - 4*m22^2*m33*m44*s + 5*m11*m33^2*m44*s - m22*m33^2*m44*s - 4*m22*m33*m44^2*s + m11*m22^2*s^2 + m22^3*s^2 - 4*m11*m22*m33*s^2 + m22^2*m33*s^2 + m11*m33^2*s^2 - 2*m22*m33^2*s^2 + m22^2*m44*s^2 + 3*m22*m33*m44*s^2 - 2*m33^2*m44*s^2 - m22^2*s^3 + m22*m33*s^3 - 3*m11^2*m33^2*t + 6*m11*m22*m33^2*t - 3*m22^2*m33^2*t + 3*m11^2*m33*m44*t - 6*m11*m22*m33*m44*t + 3*m22^2*m33*m44*t - 3*m11^2*m33*s*t - 4*m11*m22*m33*s*t + 7*m22^2*m33*s*t - 4*m11*m33^2*s*t + 2*m11*m22*m44*s*t - 2*m22^2*m44*s*t - 4*m11*m33*m44*s*t + 8*m22*m33*m44*s*t - 2*m11*m22*s^2*t - 4*m22^2*s^2*t + 4*m11*m33*s^2*t - 2*m22*m33*s^2*t + m33^2*s^2*t - 2*m22*m44*s^2*t + m33*m44*s^2*t + 2*m22*s^3*t - m33*s^3*t + 5*m11*m33*s*t^2 - 5*m22*m33*s*t^2 - m11*m44*s*t^2 + m22*m44*s*t^2 + m11*s^2*t^2 + 5*m22*s^2*t^2 + m33*s^2*t^2 + m44*s^2*t^2 - s^3*t^2 - 2*s^2*t^3))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, (r9*(m11*m33^2 - m22*m33^2 - m11*m33*m44 + m22*m33*m44 - m11*m33*s + 2*m22*m33*s + m22*m44*s + 2*m33*m44*s - m22*s^2 - m33*s*t - m44*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, (-2*m33*r9)/(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2), (-2*m33*r9)/(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2), (2*m33*r9)/(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*m33*r9)/(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2), (3*m33*r9)/(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)}, {0, 0, 0, 0, 0, -((m11^4*m33*m44^2 - 2*m11^3*m22*m33*m44^2 + m11^2*m22^2*m33*m44^2 + 2*m11^3*m33^2*m44^2 - 2*m11^2*m22*m33^2*m44^2 - 2*m11^3*m22*m44^3 + 5*m11^2*m22^2*m44^3 - 4*m11*m22^3*m44^3 + m22^4*m44^3 - 2*m11^3*m33*m44^3 - m11^2*m22*m33*m44^3 + 4*m11*m22^2*m33*m44^3 - m22^3*m33*m44^3 + 3*m11^2*m22*m44^4 - 4*m11*m22^2*m44^4 + m22^3*m44^4 - 2*m11^4*m33*m44*s + 4*m11^3*m22*m33*m44*s - 2*m11^2*m22^2*m33*m44*s - 4*m11^3*m33^2*m44*s + 6*m11^2*m22*m33^2*m44*s - 4*m11^2*m33^3*m44*s + 6*m11^3*m22*m44^2*s - 10*m11^2*m22^2*m44^2*s + 4*m11*m22^3*m44^2*s + 2*m11^3*m33*m44^2*s + 10*m11^2*m22*m33*m44^2*s - 12*m11*m22^2*m33*m44^2*s + 4*m11^2*m33^2*m44^2*s + 8*m11*m22*m33^2*m44^2*s - 9*m11^2*m22*m44^3*s + 8*m11*m22^2*m44^3*s - m22^3*m44^3*s + 3*m11^2*m33*m44^3*s - 12*m11*m22*m33*m44^3*s + m22^2*m33*m44^3*s + m11^4*m33*s^2 - 2*m11^3*m22*m33*s^2 + 2*m11^3*m33^2*s^2 - 6*m11^3*m22*m44*s^2 + 5*m11^2*m22^2*m44*s^2 + 2*m11^3*m33*m44*s^2 - 9*m11^2*m22*m33*m44*s^2 + 4*m11^2*m33^2*m44*s^2 + 9*m11^2*m22*m44^2*s^2 - 4*m11*m22^2*m44^2*s^2 - 6*m11^2*m33*m44^2*s^2 + 12*m11*m22*m33*m44^2*s^2 - 8*m11*m33^2*m44^2*s^2 + 2*m11^3*m22*s^3 - 2*m11^3*m33*s^3 - 3*m11^2*m22*m44*s^3 + 3*m11^2*m33*m44*s^3 - 2*m11^3*m33*m44^2*t + 5*m11^2*m22*m33*m44^2*t - 4*m11*m22^2*m33*m44^2*t + m22^3*m33*m44^2*t + 2*m11^3*m44^3*t - 5*m11^2*m22*m44^3*t + 4*m11*m22^2*m44^3*t - m22^3*m44^3*t + 4*m11^3*m33*m44*s*t - 8*m11^2*m22*m33*m44*s*t + 4*m11*m22^2*m33*m44*s*t + 6*m11^2*m33^2*m44*s*t - 8*m11*m22*m33^2*m44*s*t - 6*m11^3*m44^2*s*t + 5*m11^2*m22*m44^2*s*t + 4*m11*m22^2*m44^2*s*t - 3*m22^3*m44^2*s*t - 9*m11^2*m33*m44^2*s*t + 8*m11*m22*m33*m44^2*s*t + m22^2*m33*m44^2*s*t - 3*m11^2*m44^3*s*t + 8*m11*m22*m44^3*s*t - 3*m22^2*m44^3*s*t - 2*m11^3*m33*s^2*t + 5*m11^2*m22*m33*s^2*t - 2*m11^2*m33^2*s^2*t + 6*m11^3*m44*s^2*t + 5*m11^2*m22*m44*s^2*t - 8*m11*m22^2*m44*s^2*t + 10*m11^2*m33*m44*s^2*t + 8*m11*m22*m33*m44*s^2*t + 8*m11*m33^2*m44*s^2*t + 9*m11^2*m44^2*s^2*t - 16*m11*m22*m44^2*s^2*t + 3*m22^2*m44^2*s^2*t + 12*m11*m33*m44^2*s^2*t - 2*m22*m33*m44^2*s^2*t - 2*m11^3*s^3*t - 5*m11^2*m22*s^3*t - m11^2*m33*s^3*t - 9*m11^2*m44*s^3*t + 8*m11*m22*m44*s^3*t - 12*m11*m33*m44*s^3*t + 3*m11^2*s^4*t - 2*m11^2*m33*m44*s*t^2 + 4*m11*m22*m33*m44*s*t^2 - 2*m22^2*m33*m44*s*t^2 + 5*m11^2*m44^2*s*t^2 - 8*m11*m22*m44^2*s*t^2 + 3*m22^2*m44^2*s*t^2 + m11^2*m33*s^2*t^2 - 4*m11*m22*m33*s^2*t^2 - 10*m11^2*m44*s^2*t^2 + 4*m11*m22*m44*s^2*t^2 + 3*m22^2*m44*s^2*t^2 - 12*m11*m33*m44*s^2*t^2 + m22*m33*m44*s^2*t^2 - 4*m11*m44^2*s^2*t^2 + 3*m22*m44^2*s^2*t^2 + 5*m11^2*s^3*t^2 + 4*m11*m22*s^3*t^2 + 4*m11*m33*s^3*t^2 + 8*m11*m44*s^3*t^2 - 3*m22*m44*s^3*t^2 + m33*m44*s^3*t^2 - 4*m11*s^4*t^2 + m22*m33*s^2*t^3 + 4*m11*m44*s^2*t^3 - 3*m22*m44*s^2*t^3 - 4*m11*s^3*t^3 - m22*s^3*t^3 - m33*s^3*t^3 - m44*s^3*t^3 + s^4*t^3 + s^3*t^4)/(m11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), 0, 0, 0, (r8*(m11^3*m22*m33^2*m44 - m11^2*m22^2*m33^2*m44 + m11^3*m33^3*m44 + m11^2*m22*m33^3*m44 + m11^3*m22*m33*m44^2 - 4*m11^2*m22^2*m33*m44^2 + 3*m11*m22^3*m33*m44^2 - m11^3*m33^2*m44^2 - 2*m11^2*m22*m33^2*m44^2 - 3*m11*m22^2*m33^2*m44^2 - m11^2*m22^2*m44^3 + 3*m11*m22^3*m44^3 - 2*m22^4*m44^3 + m11^2*m22*m33*m44^3 + 3*m11*m22^2*m33*m44^3 + 2*m22^3*m33*m44^3 - 2*m22^3*m44^4 - m11^3*m22*m33^2*s + m11^3*m33^3*s - 2*m11^3*m22*m33*m44*s + 4*m11^2*m22^2*m33*m44*s + 2*m11^3*m33^2*m44*s - 6*m11^2*m22*m33^2*m44*s + 2*m11^2*m33^3*m44*s + 2*m11^2*m22^2*m44^2*s - 3*m11*m22^3*m44^2*s - 2*m11^2*m22*m33*m44^2*s + 3*m11*m22^2*m33*m44^2*s + 2*m22^3*m44^3*s - 2*m22^2*m33*m44^3*s + m11^3*m22*m33*s^2 - m11^3*m33^2*s^2 - m11^2*m22^2*m44*s^2 + m11^2*m22*m33*m44*s^2 - m11^3*m33^2*m44*t + m11^2*m22*m33^2*m44*t + m11^3*m33*m44^2*t - 2*m11^2*m22*m33*m44^2*t + 3*m11*m22^2*m33*m44^2*t - 2*m22^3*m33*m44^2*t + m11^2*m22*m44^3*t - 3*m11*m22^2*m44^3*t + 2*m22^3*m44^3*t + m11^3*m33^2*s*t + m11^2*m22*m33^2*s*t + m11^2*m33^3*s*t - 2*m11^3*m33*m44*s*t + 4*m11^2*m22*m33*m44*s*t - 6*m11*m22^2*m33*m44*s*t - 6*m11^2*m33^2*m44*s*t + 6*m11*m22*m33^2*m44*s*t - m11^2*m22*m44^2*s*t - 3*m11*m22^2*m44^2*s*t + 6*m22^3*m44^2*s*t + m11^2*m33*m44^2*s*t - 6*m11*m22*m33*m44^2*s*t - 2*m22^2*m33*m44^2*s*t + 6*m22^2*m44^3*s*t + m11^3*m33*s^2*t - 2*m11^2*m22*m33*s^2*t - 2*m11^2*m33^2*s^2*t - m11^2*m22*m44*s^2*t + 6*m11*m22^2*m44*s^2*t - 2*m11^2*m33*m44*s^2*t - 6*m11*m22*m33*m44*s^2*t - 6*m22^2*m44^2*s^2*t + 4*m22*m33*m44^2*s^2*t + m11^2*m22*s^3*t + m11^2*m33*s^3*t - m11^2*m33^2*s*t^2 + 4*m11^2*m33*m44*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + 4*m22^2*m33*m44*s*t^2 - m11^2*m44^2*s*t^2 + 6*m11*m22*m44^2*s*t^2 - 6*m22^2*m44^2*s*t^2 - 4*m11^2*m33*s^2*t^2 + 3*m11*m22*m33*s^2*t^2 - 3*m11*m33^2*s^2*t^2 + 2*m11^2*m44*s^2*t^2 - 3*m11*m22*m44*s^2*t^2 - 6*m22^2*m44*s^2*t^2 + 3*m11*m33*m44*s^2*t^2 - 2*m22*m33*m44*s^2*t^2 - 6*m22*m44^2*s^2*t^2 - m11^2*s^3*t^2 - 3*m11*m22*s^3*t^2 + 3*m11*m33*s^3*t^2 + 6*m22*m44*s^3*t^2 - 2*m33*m44*s^3*t^2 + 3*m11*m33*s^2*t^3 - 2*m22*m33*s^2*t^3 - 3*m11*m44*s^2*t^3 + 6*m22*m44*s^2*t^3 + 3*m11*s^3*t^3 + 2*m22*s^3*t^3 + 2*m33*s^3*t^3 + 2*m44*s^3*t^3 - 2*s^4*t^3 - 2*s^3*t^4))/(2*m11*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (-3*r8*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m44 - m22^2*m44 + m11*m33*m44 + m22*m33*m44 - 2*m22*m44^2 - m11*m22*s + m11*m33*s + 2*m22*m44*s - 2*m33*m44*s - m11*m44*t + m22*m44*t + m11*s*t + m22*s*t + m33*s*t + 2*m44*s*t - 2*s^2*t - s*t^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r8*(m11^4*m33*m44 - m11^3*m22*m33*m44 - 2*m11^3*m22*m44^2 + 3*m11^2*m22^2*m44^2 - m11*m22^3*m44^2 - m11^3*m33*m44^2 + m11*m22^2*m33*m44^2 + 3*m11^2*m22*m44^3 - 4*m11*m22^2*m44^3 + m22^3*m44^3 + m11*m22*m33*m44^3 - m22^2*m33*m44^3 - m11*m22*m44^4 + m22^2*m44^4 - m11^4*m33*s + 2*m11^3*m22*m33*s - 2*m11^3*m33^2*s + 4*m11^3*m22*m44*s - 3*m11^2*m22^2*m44*s - m11^3*m33*m44*s + 3*m11^2*m22*m33*m44*s - 6*m11^2*m22*m44^2*s + 4*m11*m22^2*m44^2*s + 3*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s + 2*m11*m33^2*m44^2*s + 2*m11*m22*m44^3*s - m22^2*m44^3*s - m11*m33*m44^3*s + m22*m33*m44^3*s - 2*m11^3*m22*s^2 + 2*m11^3*m33*s^2 + 3*m11^2*m22*m44*s^2 - 3*m11^2*m33*m44*s^2 - m11*m22*m44^2*s^2 + m11*m33*m44^2*s^2 - m11^3*m33*m44*t + m11*m22^2*m33*m44*t + 2*m11^3*m44^2*t - 3*m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t - 2*m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t + 2*m11*m22*m44^3*t - 2*m22^2*m44^3*t - 3*m11^2*m22*m33*s*t - 4*m11^3*m44*s*t + m11*m22^2*m44*s*t - 6*m11^2*m33*m44*s*t + 2*m11*m22*m33*m44*s*t - 4*m11*m33^2*m44*s*t - 3*m11^2*m44^2*s*t + 4*m11*m22*m44^2*s*t - m22^2*m44^2*s*t - m22*m33*m44^2*s*t + m11*m44^3*s*t - 2*m22*m44^3*s*t + 2*m11^3*s^2*t + 3*m11^2*m22*s^2*t + 3*m11^2*m33*s^2*t + 6*m11^2*m44*s^2*t - 6*m11*m22*m44*s^2*t + 5*m11*m33*m44*s^2*t - 2*m11*m44^2*s^2*t + 2*m22*m44^2*s^2*t - m33*m44^2*s^2*t - 3*m11^2*s^3*t + m11*m44*s^3*t + m11*m22*m33*m44*t^2 - m22^2*m33*m44*t^2 - m11*m22*m44^2*t^2 + m22^2*m44^2*t^2 + 3*m11^2*m33*s*t^2 + 2*m11*m33^2*s*t^2 + 3*m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + 2*m22^2*m44*s*t^2 + 3*m11*m33*m44*s*t^2 - m22*m33*m44*s*t^2 - 2*m11*m44^2*s*t^2 + 4*m22*m44^2*s*t^2 - 3*m11^2*s^2*t^2 - 4*m11*m33*s^2*t^2 - m22*m44*s^2*t^2 + 2*m33*m44*s^2*t^2 + m44^2*s^2*t^2 + 2*m11*s^3*t^2 - m44*s^3*t^2 - 2*m11*m33*s*t^3 + m22*m33*s*t^3 + m11*m44*s*t^3 - 2*m22*m44*s*t^3 - m22*s^2*t^3 - m33*s^2*t^3 - 2*m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(m11*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), (r8*(m11^4*m33*m44 - 3*m11^2*m22^2*m33*m44 + 2*m11*m22^3*m33*m44 + 2*m11^3*m33^2*m44 - 2*m11*m22^2*m33^2*m44 - 2*m11^3*m22*m44^2 + 3*m11^2*m22^2*m44^2 - m22^4*m44^2 - 2*m11^3*m33*m44^2 - 3*m11^2*m22*m33*m44^2 + 4*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + 3*m11^2*m22*m44^3 - 2*m11*m22^2*m44^3 - m22^3*m44^3 - m11^4*m33*s + m11^3*m22*m33*s + 4*m11^3*m22*m44*s - 3*m11^2*m22^2*m44*s - m11*m22^3*m44*s + m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 3*m11*m22^2*m33*m44*s + 4*m11*m22*m33^2*m44*s - 6*m11^2*m22*m44^2*s + 2*m22^3*m44^2*s + 3*m11^2*m33*m44^2*s - 5*m11*m22*m33*m44^2*s - 2*m22^2*m33*m44^2*s - m11*m22*m44^3*s + m22^2*m44^3*s - 2*m11^3*m22*s^2 + m11^3*m33*s^2 + 3*m11^2*m22*m44*s^2 + 2*m11*m22^2*m44*s^2 - 3*m11^2*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 + 2*m11*m22*m44^2*s^2 - m22^2*m44^2*s^2 - m11*m33*m44^2*s^2 + m22*m33*m44^2*s^2 - m11*m22*m44*s^3 + m11*m33*m44*s^3 - 2*m11^3*m33*m44*t + 3*m11^2*m22*m33*m44*t - m22^3*m33*m44*t + 2*m11^3*m44^2*t - 3*m11^2*m22*m44^2*t + m22^3*m44^2*t + m11^3*m33*s*t - m11*m22^2*m33*s*t - 4*m11^3*m44*s*t + 2*m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t - 2*m11*m22*m33*m44*s*t + m22^2*m33*m44*s*t - 3*m11^2*m44^2*s*t + 6*m11*m22*m44^2*s*t + m22^2*m44^2*s*t + 2*m11^3*s^2*t + 3*m11^2*m22*s^2*t + m11*m22^2*s^2*t + 2*m11*m22*m33*s^2*t + 6*m11^2*m44*s^2*t - 4*m11*m22*m44*s^2*t - 4*m22^2*m44*s^2*t + 6*m11*m33*m44*s^2*t + m22*m33*m44*s^2*t + m11*m44^2*s^2*t - 2*m22*m44^2*s^2*t - 3*m11^2*s^3*t - 2*m11*m22*s^3*t - m11*m33*s^3*t - 2*m11*m44*s^3*t + 2*m22*m44*s^3*t - m33*m44*s^3*t + m11*s^4*t - m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + 3*m11^2*m44*s*t^2 - m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 - 3*m11^2*s^2*t^2 - 2*m11*m22*s^2*t^2 - m22^2*s^2*t^2 - m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - 4*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + 4*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 + m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(m11*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -((r8*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m44 - m22^2*m44 + m11*m33*m44 + m22*m33*m44 - 2*m22*m44^2 - m11*m22*s + m11*m33*s + 2*m22*m44*s - 2*m33*m44*s - m11*m44*t + m22*m44*t + m11*s*t + m22*s*t + m33*s*t + 2*m44*s*t - 2*s^2*t - s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), 0, -(r8*(m11^4*m33*m44 - 3*m11^2*m22^2*m33*m44 + 2*m11*m22^3*m33*m44 + 2*m11^3*m33^2*m44 - 2*m11*m22^2*m33^2*m44 - 2*m11^3*m22*m44^2 + 3*m11^2*m22^2*m44^2 - m22^4*m44^2 - 2*m11^3*m33*m44^2 - 3*m11^2*m22*m33*m44^2 + 4*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + 3*m11^2*m22*m44^3 - 2*m11*m22^2*m44^3 - m22^3*m44^3 - m11^4*m33*s + m11^3*m22*m33*s + 4*m11^3*m22*m44*s - 3*m11^2*m22^2*m44*s - m11*m22^3*m44*s + m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 3*m11*m22^2*m33*m44*s + 4*m11*m22*m33^2*m44*s - 6*m11^2*m22*m44^2*s + 2*m22^3*m44^2*s + 3*m11^2*m33*m44^2*s - 5*m11*m22*m33*m44^2*s - 2*m22^2*m33*m44^2*s - m11*m22*m44^3*s + m22^2*m44^3*s - 2*m11^3*m22*s^2 + m11^3*m33*s^2 + 3*m11^2*m22*m44*s^2 + 2*m11*m22^2*m44*s^2 - 3*m11^2*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 + 2*m11*m22*m44^2*s^2 - m22^2*m44^2*s^2 - m11*m33*m44^2*s^2 + m22*m33*m44^2*s^2 - m11*m22*m44*s^3 + m11*m33*m44*s^3 - 2*m11^3*m33*m44*t + 3*m11^2*m22*m33*m44*t - m22^3*m33*m44*t + 2*m11^3*m44^2*t - 3*m11^2*m22*m44^2*t + m22^3*m44^2*t + m11^3*m33*s*t - m11*m22^2*m33*s*t - 4*m11^3*m44*s*t + 2*m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t - 2*m11*m22*m33*m44*s*t + m22^2*m33*m44*s*t - 3*m11^2*m44^2*s*t + 6*m11*m22*m44^2*s*t + m22^2*m44^2*s*t + 2*m11^3*s^2*t + 3*m11^2*m22*s^2*t + m11*m22^2*s^2*t + 2*m11*m22*m33*s^2*t + 6*m11^2*m44*s^2*t - 4*m11*m22*m44*s^2*t - 4*m22^2*m44*s^2*t + 6*m11*m33*m44*s^2*t + m22*m33*m44*s^2*t + m11*m44^2*s^2*t - 2*m22*m44^2*s^2*t - 3*m11^2*s^3*t - 2*m11*m22*s^3*t - m11*m33*s^3*t - 2*m11*m44*s^3*t + 2*m22*m44*s^3*t - m33*m44*s^3*t + m11*s^4*t - m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + 3*m11^2*m44*s*t^2 - m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 - 3*m11^2*s^2*t^2 - 2*m11*m22*s^2*t^2 - m22^2*s^2*t^2 - m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - 4*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + 4*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 + m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(2*m11*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (r8*(m11^4*m33*m44 - m11^3*m22*m33*m44 - 2*m11^3*m22*m44^2 + 3*m11^2*m22^2*m44^2 - m11*m22^3*m44^2 - m11^3*m33*m44^2 + m11*m22^2*m33*m44^2 + 3*m11^2*m22*m44^3 - 4*m11*m22^2*m44^3 + m22^3*m44^3 + m11*m22*m33*m44^3 - m22^2*m33*m44^3 - m11*m22*m44^4 + m22^2*m44^4 - m11^4*m33*s + 2*m11^3*m22*m33*s - 2*m11^3*m33^2*s + 4*m11^3*m22*m44*s - 3*m11^2*m22^2*m44*s - m11^3*m33*m44*s + 3*m11^2*m22*m33*m44*s - 6*m11^2*m22*m44^2*s + 4*m11*m22^2*m44^2*s + 3*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s + 2*m11*m33^2*m44^2*s + 2*m11*m22*m44^3*s - m22^2*m44^3*s - m11*m33*m44^3*s + m22*m33*m44^3*s - 2*m11^3*m22*s^2 + 2*m11^3*m33*s^2 + 3*m11^2*m22*m44*s^2 - 3*m11^2*m33*m44*s^2 - m11*m22*m44^2*s^2 + m11*m33*m44^2*s^2 - m11^3*m33*m44*t + m11*m22^2*m33*m44*t + 2*m11^3*m44^2*t - 3*m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t - 2*m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t + 2*m11*m22*m44^3*t - 2*m22^2*m44^3*t - 3*m11^2*m22*m33*s*t - 4*m11^3*m44*s*t + m11*m22^2*m44*s*t - 6*m11^2*m33*m44*s*t + 2*m11*m22*m33*m44*s*t - 4*m11*m33^2*m44*s*t - 3*m11^2*m44^2*s*t + 4*m11*m22*m44^2*s*t - m22^2*m44^2*s*t - m22*m33*m44^2*s*t + m11*m44^3*s*t - 2*m22*m44^3*s*t + 2*m11^3*s^2*t + 3*m11^2*m22*s^2*t + 3*m11^2*m33*s^2*t + 6*m11^2*m44*s^2*t - 6*m11*m22*m44*s^2*t + 5*m11*m33*m44*s^2*t - 2*m11*m44^2*s^2*t + 2*m22*m44^2*s^2*t - m33*m44^2*s^2*t - 3*m11^2*s^3*t + m11*m44*s^3*t + m11*m22*m33*m44*t^2 - m22^2*m33*m44*t^2 - m11*m22*m44^2*t^2 + m22^2*m44^2*t^2 + 3*m11^2*m33*s*t^2 + 2*m11*m33^2*s*t^2 + 3*m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + 2*m22^2*m44*s*t^2 + 3*m11*m33*m44*s*t^2 - m22*m33*m44*s*t^2 - 2*m11*m44^2*s*t^2 + 4*m22*m44^2*s*t^2 - 3*m11^2*s^2*t^2 - 4*m11*m33*s^2*t^2 - m22*m44*s^2*t^2 + 2*m33*m44*s^2*t^2 + m44^2*s^2*t^2 + 2*m11*s^3*t^2 - m44*s^3*t^2 - 2*m11*m33*s*t^3 + m22*m33*s*t^3 + m11*m44*s*t^3 - 2*m22*m44*s*t^3 - m22*s^2*t^3 - m33*s^2*t^3 - 2*m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(2*m11*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -(r8*(m11^3*m22*m33^2*m44 - m11^2*m22^2*m33^2*m44 + m11^3*m33^3*m44 + m11^2*m22*m33^3*m44 + m11^3*m22*m33*m44^2 - 4*m11^2*m22^2*m33*m44^2 + 3*m11*m22^3*m33*m44^2 - m11^3*m33^2*m44^2 - 2*m11^2*m22*m33^2*m44^2 - 3*m11*m22^2*m33^2*m44^2 - m11^2*m22^2*m44^3 + 3*m11*m22^3*m44^3 - 2*m22^4*m44^3 + m11^2*m22*m33*m44^3 + 3*m11*m22^2*m33*m44^3 + 2*m22^3*m33*m44^3 - 2*m22^3*m44^4 - m11^3*m22*m33^2*s + m11^3*m33^3*s - 2*m11^3*m22*m33*m44*s + 4*m11^2*m22^2*m33*m44*s + 2*m11^3*m33^2*m44*s - 6*m11^2*m22*m33^2*m44*s + 2*m11^2*m33^3*m44*s + 2*m11^2*m22^2*m44^2*s - 3*m11*m22^3*m44^2*s - 2*m11^2*m22*m33*m44^2*s + 3*m11*m22^2*m33*m44^2*s + 2*m22^3*m44^3*s - 2*m22^2*m33*m44^3*s + m11^3*m22*m33*s^2 - m11^3*m33^2*s^2 - m11^2*m22^2*m44*s^2 + m11^2*m22*m33*m44*s^2 - m11^3*m33^2*m44*t + m11^2*m22*m33^2*m44*t + m11^3*m33*m44^2*t - 2*m11^2*m22*m33*m44^2*t + 3*m11*m22^2*m33*m44^2*t - 2*m22^3*m33*m44^2*t + m11^2*m22*m44^3*t - 3*m11*m22^2*m44^3*t + 2*m22^3*m44^3*t + m11^3*m33^2*s*t + m11^2*m22*m33^2*s*t + m11^2*m33^3*s*t - 2*m11^3*m33*m44*s*t + 4*m11^2*m22*m33*m44*s*t - 6*m11*m22^2*m33*m44*s*t - 6*m11^2*m33^2*m44*s*t + 6*m11*m22*m33^2*m44*s*t - m11^2*m22*m44^2*s*t - 3*m11*m22^2*m44^2*s*t + 6*m22^3*m44^2*s*t + m11^2*m33*m44^2*s*t - 6*m11*m22*m33*m44^2*s*t - 2*m22^2*m33*m44^2*s*t + 6*m22^2*m44^3*s*t + m11^3*m33*s^2*t - 2*m11^2*m22*m33*s^2*t - 2*m11^2*m33^2*s^2*t - m11^2*m22*m44*s^2*t + 6*m11*m22^2*m44*s^2*t - 2*m11^2*m33*m44*s^2*t - 6*m11*m22*m33*m44*s^2*t - 6*m22^2*m44^2*s^2*t + 4*m22*m33*m44^2*s^2*t + m11^2*m22*s^3*t + m11^2*m33*s^3*t - m11^2*m33^2*s*t^2 + 4*m11^2*m33*m44*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + 4*m22^2*m33*m44*s*t^2 - m11^2*m44^2*s*t^2 + 6*m11*m22*m44^2*s*t^2 - 6*m22^2*m44^2*s*t^2 - 4*m11^2*m33*s^2*t^2 + 3*m11*m22*m33*s^2*t^2 - 3*m11*m33^2*s^2*t^2 + 2*m11^2*m44*s^2*t^2 - 3*m11*m22*m44*s^2*t^2 - 6*m22^2*m44*s^2*t^2 + 3*m11*m33*m44*s^2*t^2 - 2*m22*m33*m44*s^2*t^2 - 6*m22*m44^2*s^2*t^2 - m11^2*s^3*t^2 - 3*m11*m22*s^3*t^2 + 3*m11*m33*s^3*t^2 + 6*m22*m44*s^3*t^2 - 2*m33*m44*s^3*t^2 + 3*m11*m33*s^2*t^3 - 2*m22*m33*s^2*t^3 - 3*m11*m44*s^2*t^3 + 6*m22*m44*s^2*t^3 + 3*m11*s^3*t^3 + 2*m22*s^3*t^3 + 2*m33*s^3*t^3 + 2*m44*s^3*t^3 - 2*s^4*t^3 - 2*s^3*t^4))/(2*m11*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, -((r8*(m11*m44 + m22*m44 - m11*s - s*t))/(m11*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), (r8*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m44 - m22^2*m44 + m11*m33*m44 + m22*m33*m44 - 2*m22*m44^2 - m11*m22*s + m11*m33*s + 2*m22*m44*s - 2*m33*m44*s - m11*m44*t + m22*m44*t + m11*s*t + m22*s*t + m33*s*t + 2*m44*s*t - 2*s^2*t - s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, (r8*(m11^4*m33*m44 - m11^3*m22*m33*m44 - 2*m11^3*m22*m44^2 + 3*m11^2*m22^2*m44^2 - m11*m22^3*m44^2 - m11^3*m33*m44^2 + m11*m22^2*m33*m44^2 + 3*m11^2*m22*m44^3 - 4*m11*m22^2*m44^3 + m22^3*m44^3 + m11*m22*m33*m44^3 - m22^2*m33*m44^3 - m11*m22*m44^4 + m22^2*m44^4 - m11^4*m33*s + 2*m11^3*m22*m33*s - 2*m11^3*m33^2*s + 4*m11^3*m22*m44*s - 3*m11^2*m22^2*m44*s - m11^3*m33*m44*s + 3*m11^2*m22*m33*m44*s - 6*m11^2*m22*m44^2*s + 4*m11*m22^2*m44^2*s + 3*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s + 2*m11*m33^2*m44^2*s + 2*m11*m22*m44^3*s - m22^2*m44^3*s - m11*m33*m44^3*s + m22*m33*m44^3*s - 2*m11^3*m22*s^2 + 2*m11^3*m33*s^2 + 3*m11^2*m22*m44*s^2 - 3*m11^2*m33*m44*s^2 - m11*m22*m44^2*s^2 + m11*m33*m44^2*s^2 - m11^3*m33*m44*t + m11*m22^2*m33*m44*t + 2*m11^3*m44^2*t - 3*m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t - 2*m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t + 2*m11*m22*m44^3*t - 2*m22^2*m44^3*t - 3*m11^2*m22*m33*s*t - 4*m11^3*m44*s*t + m11*m22^2*m44*s*t - 6*m11^2*m33*m44*s*t + 2*m11*m22*m33*m44*s*t - 4*m11*m33^2*m44*s*t - 3*m11^2*m44^2*s*t + 4*m11*m22*m44^2*s*t - m22^2*m44^2*s*t - m22*m33*m44^2*s*t + m11*m44^3*s*t - 2*m22*m44^3*s*t + 2*m11^3*s^2*t + 3*m11^2*m22*s^2*t + 3*m11^2*m33*s^2*t + 6*m11^2*m44*s^2*t - 6*m11*m22*m44*s^2*t + 5*m11*m33*m44*s^2*t - 2*m11*m44^2*s^2*t + 2*m22*m44^2*s^2*t - m33*m44^2*s^2*t - 3*m11^2*s^3*t + m11*m44*s^3*t + m11*m22*m33*m44*t^2 - m22^2*m33*m44*t^2 - m11*m22*m44^2*t^2 + m22^2*m44^2*t^2 + 3*m11^2*m33*s*t^2 + 2*m11*m33^2*s*t^2 + 3*m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + 2*m22^2*m44*s*t^2 + 3*m11*m33*m44*s*t^2 - m22*m33*m44*s*t^2 - 2*m11*m44^2*s*t^2 + 4*m22*m44^2*s*t^2 - 3*m11^2*s^2*t^2 - 4*m11*m33*s^2*t^2 - m22*m44*s^2*t^2 + 2*m33*m44*s^2*t^2 + m44^2*s^2*t^2 + 2*m11*s^3*t^2 - m44*s^3*t^2 - 2*m11*m33*s*t^3 + m22*m33*s*t^3 + m11*m44*s*t^3 - 2*m22*m44*s*t^3 - m22*s^2*t^3 - m33*s^2*t^3 - 2*m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(2*m11*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -(r8*(m11*m44 + m22*m44 - m11*s - s*t))/(2*m11*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -(r8*(m11^4*m33*m44 - 3*m11^2*m22^2*m33*m44 + 2*m11*m22^3*m33*m44 + 2*m11^3*m33^2*m44 - 2*m11*m22^2*m33^2*m44 - 2*m11^3*m22*m44^2 + 3*m11^2*m22^2*m44^2 - m22^4*m44^2 - 2*m11^3*m33*m44^2 - 3*m11^2*m22*m33*m44^2 + 4*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + 3*m11^2*m22*m44^3 - 2*m11*m22^2*m44^3 - m22^3*m44^3 - m11^4*m33*s + m11^3*m22*m33*s + 4*m11^3*m22*m44*s - 3*m11^2*m22^2*m44*s - m11*m22^3*m44*s + m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 3*m11*m22^2*m33*m44*s + 4*m11*m22*m33^2*m44*s - 6*m11^2*m22*m44^2*s + 2*m22^3*m44^2*s + 3*m11^2*m33*m44^2*s - 5*m11*m22*m33*m44^2*s - 2*m22^2*m33*m44^2*s - m11*m22*m44^3*s + m22^2*m44^3*s - 2*m11^3*m22*s^2 + m11^3*m33*s^2 + 3*m11^2*m22*m44*s^2 + 2*m11*m22^2*m44*s^2 - 3*m11^2*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 + 2*m11*m22*m44^2*s^2 - m22^2*m44^2*s^2 - m11*m33*m44^2*s^2 + m22*m33*m44^2*s^2 - m11*m22*m44*s^3 + m11*m33*m44*s^3 - 2*m11^3*m33*m44*t + 3*m11^2*m22*m33*m44*t - m22^3*m33*m44*t + 2*m11^3*m44^2*t - 3*m11^2*m22*m44^2*t + m22^3*m44^2*t + m11^3*m33*s*t - m11*m22^2*m33*s*t - 4*m11^3*m44*s*t + 2*m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t - 2*m11*m22*m33*m44*s*t + m22^2*m33*m44*s*t - 3*m11^2*m44^2*s*t + 6*m11*m22*m44^2*s*t + m22^2*m44^2*s*t + 2*m11^3*s^2*t + 3*m11^2*m22*s^2*t + m11*m22^2*s^2*t + 2*m11*m22*m33*s^2*t + 6*m11^2*m44*s^2*t - 4*m11*m22*m44*s^2*t - 4*m22^2*m44*s^2*t + 6*m11*m33*m44*s^2*t + m22*m33*m44*s^2*t + m11*m44^2*s^2*t - 2*m22*m44^2*s^2*t - 3*m11^2*s^3*t - 2*m11*m22*s^3*t - m11*m33*s^3*t - 2*m11*m44*s^3*t + 2*m22*m44*s^3*t - m33*m44*s^3*t + m11*s^4*t - m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + 3*m11^2*m44*s*t^2 - m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 - 3*m11^2*s^2*t^2 - 2*m11*m22*s^2*t^2 - m22^2*s^2*t^2 - m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - 4*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + 4*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 + m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(2*m11*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (r8*(m11*m44 + m22*m44 - m11*s - s*t))/(2*m11*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, (r8*(m11*m44 + m22*m44 - m11*s - s*t))/(2*m11*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, (3*r8*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m44 - m22^2*m44 + m11*m33*m44 + m22*m33*m44 - 2*m22*m44^2 - m11*m22*s + m11*m33*s + 2*m22*m44*s - 2*m33*m44*s - m11*m44*t + m22*m44*t + m11*s*t + m22*s*t + m33*s*t + 2*m44*s*t - 2*s^2*t - s*t^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -(r8*(m11*m44 + m22*m44 - m11*s - s*t))/(2*m11*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, -((r8*(m11^4*m33*m44 - m11^3*m22*m33*m44 - 2*m11^3*m22*m44^2 + 3*m11^2*m22^2*m44^2 - m11*m22^3*m44^2 - m11^3*m33*m44^2 + m11*m22^2*m33*m44^2 + 3*m11^2*m22*m44^3 - 4*m11*m22^2*m44^3 + m22^3*m44^3 + m11*m22*m33*m44^3 - m22^2*m33*m44^3 - m11*m22*m44^4 + m22^2*m44^4 - m11^4*m33*s + 2*m11^3*m22*m33*s - 2*m11^3*m33^2*s + 4*m11^3*m22*m44*s - 3*m11^2*m22^2*m44*s - m11^3*m33*m44*s + 3*m11^2*m22*m33*m44*s - 6*m11^2*m22*m44^2*s + 4*m11*m22^2*m44^2*s + 3*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s + 2*m11*m33^2*m44^2*s + 2*m11*m22*m44^3*s - m22^2*m44^3*s - m11*m33*m44^3*s + m22*m33*m44^3*s - 2*m11^3*m22*s^2 + 2*m11^3*m33*s^2 + 3*m11^2*m22*m44*s^2 - 3*m11^2*m33*m44*s^2 - m11*m22*m44^2*s^2 + m11*m33*m44^2*s^2 - m11^3*m33*m44*t + m11*m22^2*m33*m44*t + 2*m11^3*m44^2*t - 3*m11^2*m22*m44^2*t + 2*m11*m22^2*m44^2*t - m22^3*m44^2*t - 2*m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t + 2*m11*m22*m44^3*t - 2*m22^2*m44^3*t - 3*m11^2*m22*m33*s*t - 4*m11^3*m44*s*t + m11*m22^2*m44*s*t - 6*m11^2*m33*m44*s*t + 2*m11*m22*m33*m44*s*t - 4*m11*m33^2*m44*s*t - 3*m11^2*m44^2*s*t + 4*m11*m22*m44^2*s*t - m22^2*m44^2*s*t - m22*m33*m44^2*s*t + m11*m44^3*s*t - 2*m22*m44^3*s*t + 2*m11^3*s^2*t + 3*m11^2*m22*s^2*t + 3*m11^2*m33*s^2*t + 6*m11^2*m44*s^2*t - 6*m11*m22*m44*s^2*t + 5*m11*m33*m44*s^2*t - 2*m11*m44^2*s^2*t + 2*m22*m44^2*s^2*t - m33*m44^2*s^2*t - 3*m11^2*s^3*t + m11*m44*s^3*t + m11*m22*m33*m44*t^2 - m22^2*m33*m44*t^2 - m11*m22*m44^2*t^2 + m22^2*m44^2*t^2 + 3*m11^2*m33*s*t^2 + 2*m11*m33^2*s*t^2 + 3*m11^2*m44*s*t^2 - 2*m11*m22*m44*s*t^2 + 2*m22^2*m44*s*t^2 + 3*m11*m33*m44*s*t^2 - m22*m33*m44*s*t^2 - 2*m11*m44^2*s*t^2 + 4*m22*m44^2*s*t^2 - 3*m11^2*s^2*t^2 - 4*m11*m33*s^2*t^2 - m22*m44*s^2*t^2 + 2*m33*m44*s^2*t^2 + m44^2*s^2*t^2 + 2*m11*s^3*t^2 - m44*s^3*t^2 - 2*m11*m33*s*t^3 + m22*m33*s*t^3 + m11*m44*s*t^3 - 2*m22*m44*s*t^3 - m22*s^2*t^3 - m33*s^2*t^3 - 2*m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(m11*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), 0, -((r8*(m11*m44 + m22*m44 - m11*s - s*t))/(m11*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), (r8*(m11^4*m33*m44 - 3*m11^2*m22^2*m33*m44 + 2*m11*m22^3*m33*m44 + 2*m11^3*m33^2*m44 - 2*m11*m22^2*m33^2*m44 - 2*m11^3*m22*m44^2 + 3*m11^2*m22^2*m44^2 - m22^4*m44^2 - 2*m11^3*m33*m44^2 - 3*m11^2*m22*m33*m44^2 + 4*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + 3*m11^2*m22*m44^3 - 2*m11*m22^2*m44^3 - m22^3*m44^3 - m11^4*m33*s + m11^3*m22*m33*s + 4*m11^3*m22*m44*s - 3*m11^2*m22^2*m44*s - m11*m22^3*m44*s + m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 3*m11*m22^2*m33*m44*s + 4*m11*m22*m33^2*m44*s - 6*m11^2*m22*m44^2*s + 2*m22^3*m44^2*s + 3*m11^2*m33*m44^2*s - 5*m11*m22*m33*m44^2*s - 2*m22^2*m33*m44^2*s - m11*m22*m44^3*s + m22^2*m44^3*s - 2*m11^3*m22*s^2 + m11^3*m33*s^2 + 3*m11^2*m22*m44*s^2 + 2*m11*m22^2*m44*s^2 - 3*m11^2*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 + 2*m11*m22*m44^2*s^2 - m22^2*m44^2*s^2 - m11*m33*m44^2*s^2 + m22*m33*m44^2*s^2 - m11*m22*m44*s^3 + m11*m33*m44*s^3 - 2*m11^3*m33*m44*t + 3*m11^2*m22*m33*m44*t - m22^3*m33*m44*t + 2*m11^3*m44^2*t - 3*m11^2*m22*m44^2*t + m22^3*m44^2*t + m11^3*m33*s*t - m11*m22^2*m33*s*t - 4*m11^3*m44*s*t + 2*m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t - 2*m11*m22*m33*m44*s*t + m22^2*m33*m44*s*t - 3*m11^2*m44^2*s*t + 6*m11*m22*m44^2*s*t + m22^2*m44^2*s*t + 2*m11^3*s^2*t + 3*m11^2*m22*s^2*t + m11*m22^2*s^2*t + 2*m11*m22*m33*s^2*t + 6*m11^2*m44*s^2*t - 4*m11*m22*m44*s^2*t - 4*m22^2*m44*s^2*t + 6*m11*m33*m44*s^2*t + m22*m33*m44*s^2*t + m11*m44^2*s^2*t - 2*m22*m44^2*s^2*t - 3*m11^2*s^3*t - 2*m11*m22*s^3*t - m11*m33*s^3*t - 2*m11*m44*s^3*t + 2*m22*m44*s^3*t - m33*m44*s^3*t + m11*s^4*t - m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + 3*m11^2*m44*s*t^2 - m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 - 3*m11^2*s^2*t^2 - 2*m11*m22*s^2*t^2 - m22^2*s^2*t^2 - m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - 4*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + 4*m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 + m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(m11*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, (r8*(m11*m44 + m22*m44 - m11*s - s*t))/(m11*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (r8*(m11*m44 + m22*m44 - m11*s - s*t))/(m11*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, (-3*r8*(m11*m44 + m22*m44 - m11*s - s*t))/(2*m11*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, (3*r8*(m11*m44 + m22*m44 - m11*s - s*t))/(2*m11*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0}, {0, 0, 0, 0, 0, 0, ((m11*m33^2 - 2*m11*m33*m44 + m11*m44^2 - m11*m33*s - m11*m44*s - 2*m22*m44*s + m33*m44*s - m44^2*s + m44*s^2 - m33*s*t + m44*s*t + s^2*t)*(m11*m22*m33 - m11*m33^2 + m11*m22*m44 - 2*m22^2*m44 + m11*m33*m44 + 2*m22*m33*m44 - 2*m22*m44^2 + m22*m44*s - m33*m44*s + m11*m33*t - 2*m22*m33*t - m11*m44*t + 2*m22*m44*t + m22*s*t + m33*s*t + m44*s*t - s*t^2))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, 0, 0, (r11*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m33 - m11*m33^2 + m11*m22*m44 - 2*m22^2*m44 + m11*m33*m44 + 2*m22*m33*m44 - 2*m22*m44^2 + m22*m44*s - m33*m44*s + m11*m33*t - 2*m22*m33*t - m11*m44*t + 2*m22*m44*t + m22*s*t + m33*s*t + m44*s*t - s*t^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11^3*m22*m33^2 - m11^3*m33^3 - 2*m11^3*m22*m33*m44 + 2*m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + m11^2*m33^3*m44 + m11^3*m22*m44^2 - m11^3*m33*m44^2 + 2*m11^2*m22*m33*m44^2 - 2*m11^2*m33^2*m44^2 - m11^2*m22*m44^3 + m11^2*m33*m44^3 - m11^3*m22*m33*s + m11^3*m33^2*s - m11^3*m22*m44*s - 2*m11^2*m22^2*m44*s - m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 4*m11^2*m33^2*m44*s + 2*m11^2*m22*m44^2*s + 4*m11^2*m33*m44^2*s - 3*m11*m22*m33*m44^2*s + 3*m11*m33^2*m44^2*s - 3*m11*m22*m44^3*s + 2*m22^2*m44^3*s - 3*m11*m33*m44^3*s - 2*m22*m33*m44^3*s + 2*m22*m44^4*s - m11^2*m22*m44*s^2 + m11^2*m33*m44*s^2 + 3*m11*m22*m44^2*s^2 - 3*m11*m33*m44^2*s^2 - 2*m22*m44^3*s^2 + 2*m33*m44^3*s^2 - m11^3*m33^2*t - m11^2*m22*m33^2*t - m11^2*m33^3*t + 2*m11^3*m33*m44*t + 2*m11^2*m22*m33*m44*t + m11^2*m33^2*m44*t - m11^3*m44^2*t - m11^2*m22*m44^2*t + m11^2*m33*m44^2*t - m11^2*m44^3*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t + 2*m11^2*m33^2*s*t + m11^3*m44*s*t + 6*m11^2*m22*m44*s*t - 4*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - 6*m11*m33^2*m44*s*t + 2*m11^2*m44^2*s*t + 6*m11*m22*m44^2*s*t - 4*m22^2*m44^2*s*t + 3*m11*m33*m44^2*s*t + 6*m22*m33*m44^2*s*t + 3*m11*m44^3*s*t - 6*m22*m44^3*s*t - m11^2*m22*s^2*t - m11^2*m33*s^2*t - m11^2*m44*s^2*t - 6*m11*m22*m44*s^2*t + 6*m11*m33*m44*s^2*t - 3*m11*m44^2*s^2*t + 2*m22*m44^2*s^2*t - 6*m33*m44^2*s^2*t - 2*m44^3*s^2*t + 2*m44^2*s^3*t + m11^2*m33^2*t^2 - 2*m11^2*m33*m44*t^2 + m11^2*m44^2*t^2 + 4*m11^2*m33*s*t^2 - 3*m11*m22*m33*s*t^2 + 3*m11*m33^2*s*t^2 - 4*m11^2*m44*s*t^2 - 3*m11*m22*m44*s*t^2 + 2*m22^2*m44*s*t^2 + 3*m11*m33*m44*s*t^2 - 6*m22*m33*m44*s*t^2 - 6*m11*m44^2*s*t^2 + 6*m22*m44^2*s*t^2 + m11^2*s^2*t^2 + 3*m11*m22*s^2*t^2 - 3*m11*m33*s^2*t^2 + 6*m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + 6*m33*m44*s^2*t^2 + 6*m44^2*s^2*t^2 - 4*m44*s^3*t^2 - 3*m11*m33*s*t^3 + 2*m22*m33*s*t^3 + 3*m11*m44*s*t^3 - 2*m22*m44*s*t^3 - 3*m11*s^2*t^3 - 2*m22*s^2*t^3 - 2*m33*s^2*t^3 - 6*m44*s^2*t^3 + 2*s^3*t^3 + 2*s^2*t^4))/(2*m11*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -((r11*(m11^4*m33^2 - m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^4*m33*m44 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - 4*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + 2*m11^3*m22*m44^2 - 3*m11^2*m22^2*m44^2 + m11*m22^3*m44^2 + 2*m11^3*m33*m44^2 + 6*m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 - 3*m11^2*m22*m44^3 + m11*m22^2*m44^3 - m11^3*m33^2*s - 2*m11^3*m22*m44*s + 2*m11*m22^3*m44*s - 6*m11^2*m22*m33*m44*s + 3*m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s + 3*m11^2*m22*m44^2*s + 5*m11*m22^2*m44^2*s - m22^3*m44^2*s - 3*m11^2*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m11*m22*m44^3*s - m22^2*m44^3*s - 4*m11*m22^2*m44*s^2 + 3*m11^2*m33*m44*s^2 + 3*m11*m22*m33*m44*s^2 + m11*m33^2*m44*s^2 - 4*m11*m22*m44^2*s^2 + 2*m22^2*m44^2*s^2 - 2*m22*m33*m44^2*s^2 + m22*m44^3*s^2 + 2*m11*m22*m44*s^3 - 2*m11*m33*m44*s^3 - m22*m44^2*s^3 + m33*m44^2*s^3 - 2*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 4*m11^3*m33*m44*t - 6*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - 2*m11^3*m44^2*t + 3*m11^2*m22*m44^2*t - m11*m22^2*m44^2*t - m11^3*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t + 2*m11^3*m44*s*t + 3*m11^2*m22*m44*s*t - 6*m11*m22^2*m44*s*t + m22^3*m44*s*t + 4*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 3*m11^2*m44^2*s*t - 6*m11*m22*m44^2*s*t + 2*m22^2*m44^2*s*t - 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 3*m11^2*m44*s^2*t + 2*m11*m22*m44*s^2*t - m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t + 4*m22*m33*m44*s^2*t - m22*m44^2*s^2*t + m11*m33*s^3*t - m22*m44*s^3*t - 2*m33*m44*s^3*t - m44^2*s^3*t + m44*s^4*t + 3*m11^2*m33*s*t^2 - 4*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 - 3*m11^2*m44*s*t^2 + 4*m11*m22*m44*s*t^2 - m22^2*m44*s*t^2 + m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 + m11*m44*s^2*t^2 - m22*m44*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(m11*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, -(r11*(m11^4*m33^3 - 2*m11^3*m22*m33^3 + 2*m11^3*m33^4 - m11^4*m33^2*m44 + m11^3*m22*m33^2*m44 + 3*m11^2*m22^2*m33^2*m44 - 4*m11^3*m33^3*m44 - 3*m11^2*m22*m33^3*m44 + m11^3*m22*m33*m44^2 - 3*m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 + 2*m11^3*m33^2*m44^2 + 6*m11^2*m22*m33^2*m44^2 + m11*m22^2*m33^2*m44^2 + m11*m22^3*m44^3 - 3*m11^2*m22*m33*m44^3 - 2*m11*m22^2*m33*m44^3 + m11*m22^2*m44^4 + 2*m11^3*m22*m33^2*s - 2*m11^3*m33^3*s + m11^3*m33^2*m44*s - 3*m11^2*m22*m33^2*m44*s + 3*m11^2*m33^3*m44*s - 2*m11*m22^3*m44^2*s + 6*m11*m22^2*m33*m44^2*s - 3*m11^2*m33^2*m44^2*s - 4*m11*m22*m33^2*m44^2*s - m11*m22^2*m44^3*s - m22^3*m44^3*s + 4*m11*m22*m33*m44^3*s + m22^2*m33*m44^3*s - m22^2*m44^4*s - m11*m22*m33*m44^2*s^2 + m11*m33^2*m44^2*s^2 + m22^2*m44^3*s^2 - m22*m33*m44^3*s^2 - 2*m11^3*m33^3*t + 3*m11^2*m22*m33^3*t + 4*m11^3*m33^2*m44*t - 6*m11^2*m22*m33^2*m44*t - m11*m22^2*m33^2*m44*t - 2*m11^3*m33*m44^2*t + 3*m11^2*m22*m33*m44^2*t + 2*m11*m22^2*m33*m44^2*t - m11*m22^2*m44^3*t - 3*m11^2*m22*m33^2*s*t - 3*m11^2*m33^3*s*t + m11^3*m33*m44*s*t + 6*m11^2*m22*m33*m44*s*t - 5*m11*m22^2*m33*m44*s*t + 6*m11*m22*m33^2*m44*s*t + m22^3*m44^2*s*t + 3*m11^2*m33*m44^2*s*t - 4*m11*m22*m33*m44^2*s*t - 2*m22^2*m33*m44^2*s*t - 2*m11*m22*m44^3*s*t + 2*m22^2*m44^3*s*t + 3*m11^2*m33^2*s^2*t + 4*m11*m22^2*m44*s^2*t - 2*m11*m22*m33*m44*s^2*t - m11*m33^2*m44*s^2*t + 2*m11*m22*m44^2*s^2*t + m22^2*m44^2*s^2*t - 2*m11*m33*m44^2*s^2*t + m22*m33*m44^2*s^2*t + 2*m22*m44^3*s^2*t - m11*m33*m44*s^3*t - 2*m22*m44^2*s^3*t + m33*m44^2*s^3*t + 3*m11^2*m33^2*s*t^2 - 2*m11*m22*m33^2*s*t^2 - 3*m11^2*m33*m44*s*t^2 + m22^2*m33*m44*s*t^2 + 2*m11*m22*m44^2*s*t^2 - m22^2*m44^2*s*t^2 - 3*m11^2*m33*s^2*t^2 + 4*m11*m22*m33*s^2*t^2 - 3*m11*m22*m44*s^2*t^2 - 2*m22^2*m44*s^2*t^2 + 2*m11*m33*m44*s^2*t^2 + m22*m33*m44*s^2*t^2 + m11*m44^2*s^2*t^2 - 4*m22*m44^2*s^2*t^2 - 2*m11*m22*s^3*t^2 - m11*m44*s^3*t^2 + m22*m44*s^3*t^2 - 2*m33*m44*s^3*t^2 - m44^2*s^3*t^2 + m44*s^4*t^2 - m22*m33*s^2*t^3 - m11*m44*s^2*t^3 + 2*m22*m44*s^2*t^3 + 2*m11*s^3*t^3 + m22*s^3*t^3 + m33*s^3*t^3 + 2*m44*s^3*t^3 - s^4*t^3 - s^3*t^4))/(2*m11*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, (r11*(m11*m33 - m11*m44 - m44*s + s*t))/(m11*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, 0, -((r11*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m33 - m11*m33^2 + m11*m22*m44 - 2*m22^2*m44 + m11*m33*m44 + 2*m22*m33*m44 - 2*m22*m44^2 + m22*m44*s - m33*m44*s + m11*m33*t - 2*m22*m33*t - m11*m44*t + 2*m22*m44*t + m22*s*t + m33*s*t + m44*s*t - s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, -((r11*(m11^3*m22*m33^2 - m11^3*m33^3 - 2*m11^3*m22*m33*m44 + 2*m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + m11^2*m33^3*m44 + m11^3*m22*m44^2 - m11^3*m33*m44^2 + 2*m11^2*m22*m33*m44^2 - 2*m11^2*m33^2*m44^2 - m11^2*m22*m44^3 + m11^2*m33*m44^3 - m11^3*m22*m33*s + m11^3*m33^2*s - m11^3*m22*m44*s - 2*m11^2*m22^2*m44*s - m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 4*m11^2*m33^2*m44*s + 2*m11^2*m22*m44^2*s + 4*m11^2*m33*m44^2*s - 3*m11*m22*m33*m44^2*s + 3*m11*m33^2*m44^2*s - 3*m11*m22*m44^3*s + 2*m22^2*m44^3*s - 3*m11*m33*m44^3*s - 2*m22*m33*m44^3*s + 2*m22*m44^4*s - m11^2*m22*m44*s^2 + m11^2*m33*m44*s^2 + 3*m11*m22*m44^2*s^2 - 3*m11*m33*m44^2*s^2 - 2*m22*m44^3*s^2 + 2*m33*m44^3*s^2 - m11^3*m33^2*t - m11^2*m22*m33^2*t - m11^2*m33^3*t + 2*m11^3*m33*m44*t + 2*m11^2*m22*m33*m44*t + m11^2*m33^2*m44*t - m11^3*m44^2*t - m11^2*m22*m44^2*t + m11^2*m33*m44^2*t - m11^2*m44^3*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t + 2*m11^2*m33^2*s*t + m11^3*m44*s*t + 6*m11^2*m22*m44*s*t - 4*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - 6*m11*m33^2*m44*s*t + 2*m11^2*m44^2*s*t + 6*m11*m22*m44^2*s*t - 4*m22^2*m44^2*s*t + 3*m11*m33*m44^2*s*t + 6*m22*m33*m44^2*s*t + 3*m11*m44^3*s*t - 6*m22*m44^3*s*t - m11^2*m22*s^2*t - m11^2*m33*s^2*t - m11^2*m44*s^2*t - 6*m11*m22*m44*s^2*t + 6*m11*m33*m44*s^2*t - 3*m11*m44^2*s^2*t + 2*m22*m44^2*s^2*t - 6*m33*m44^2*s^2*t - 2*m44^3*s^2*t + 2*m44^2*s^3*t + m11^2*m33^2*t^2 - 2*m11^2*m33*m44*t^2 + m11^2*m44^2*t^2 + 4*m11^2*m33*s*t^2 - 3*m11*m22*m33*s*t^2 + 3*m11*m33^2*s*t^2 - 4*m11^2*m44*s*t^2 - 3*m11*m22*m44*s*t^2 + 2*m22^2*m44*s*t^2 + 3*m11*m33*m44*s*t^2 - 6*m22*m33*m44*s*t^2 - 6*m11*m44^2*s*t^2 + 6*m22*m44^2*s*t^2 + m11^2*s^2*t^2 + 3*m11*m22*s^2*t^2 - 3*m11*m33*s^2*t^2 + 6*m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + 6*m33*m44*s^2*t^2 + 6*m44^2*s^2*t^2 - 4*m44*s^3*t^2 - 3*m11*m33*s*t^3 + 2*m22*m33*s*t^3 + 3*m11*m44*s*t^3 - 2*m22*m44*s*t^3 - 3*m11*s^2*t^3 - 2*m22*s^2*t^3 - 2*m33*s^2*t^3 - 6*m44*s^2*t^3 + 2*s^3*t^3 + 2*s^2*t^4))/(m11*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, (r11*(m11^4*m33^3 - 2*m11^3*m22*m33^3 + 2*m11^3*m33^4 - m11^4*m33^2*m44 + m11^3*m22*m33^2*m44 + 3*m11^2*m22^2*m33^2*m44 - 4*m11^3*m33^3*m44 - 3*m11^2*m22*m33^3*m44 + m11^3*m22*m33*m44^2 - 3*m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 + 2*m11^3*m33^2*m44^2 + 6*m11^2*m22*m33^2*m44^2 + m11*m22^2*m33^2*m44^2 + m11*m22^3*m44^3 - 3*m11^2*m22*m33*m44^3 - 2*m11*m22^2*m33*m44^3 + m11*m22^2*m44^4 + 2*m11^3*m22*m33^2*s - 2*m11^3*m33^3*s + m11^3*m33^2*m44*s - 3*m11^2*m22*m33^2*m44*s + 3*m11^2*m33^3*m44*s - 2*m11*m22^3*m44^2*s + 6*m11*m22^2*m33*m44^2*s - 3*m11^2*m33^2*m44^2*s - 4*m11*m22*m33^2*m44^2*s - m11*m22^2*m44^3*s - m22^3*m44^3*s + 4*m11*m22*m33*m44^3*s + m22^2*m33*m44^3*s - m22^2*m44^4*s - m11*m22*m33*m44^2*s^2 + m11*m33^2*m44^2*s^2 + m22^2*m44^3*s^2 - m22*m33*m44^3*s^2 - 2*m11^3*m33^3*t + 3*m11^2*m22*m33^3*t + 4*m11^3*m33^2*m44*t - 6*m11^2*m22*m33^2*m44*t - m11*m22^2*m33^2*m44*t - 2*m11^3*m33*m44^2*t + 3*m11^2*m22*m33*m44^2*t + 2*m11*m22^2*m33*m44^2*t - m11*m22^2*m44^3*t - 3*m11^2*m22*m33^2*s*t - 3*m11^2*m33^3*s*t + m11^3*m33*m44*s*t + 6*m11^2*m22*m33*m44*s*t - 5*m11*m22^2*m33*m44*s*t + 6*m11*m22*m33^2*m44*s*t + m22^3*m44^2*s*t + 3*m11^2*m33*m44^2*s*t - 4*m11*m22*m33*m44^2*s*t - 2*m22^2*m33*m44^2*s*t - 2*m11*m22*m44^3*s*t + 2*m22^2*m44^3*s*t + 3*m11^2*m33^2*s^2*t + 4*m11*m22^2*m44*s^2*t - 2*m11*m22*m33*m44*s^2*t - m11*m33^2*m44*s^2*t + 2*m11*m22*m44^2*s^2*t + m22^2*m44^2*s^2*t - 2*m11*m33*m44^2*s^2*t + m22*m33*m44^2*s^2*t + 2*m22*m44^3*s^2*t - m11*m33*m44*s^3*t - 2*m22*m44^2*s^3*t + m33*m44^2*s^3*t + 3*m11^2*m33^2*s*t^2 - 2*m11*m22*m33^2*s*t^2 - 3*m11^2*m33*m44*s*t^2 + m22^2*m33*m44*s*t^2 + 2*m11*m22*m44^2*s*t^2 - m22^2*m44^2*s*t^2 - 3*m11^2*m33*s^2*t^2 + 4*m11*m22*m33*s^2*t^2 - 3*m11*m22*m44*s^2*t^2 - 2*m22^2*m44*s^2*t^2 + 2*m11*m33*m44*s^2*t^2 + m22*m33*m44*s^2*t^2 + m11*m44^2*s^2*t^2 - 4*m22*m44^2*s^2*t^2 - 2*m11*m22*s^3*t^2 - m11*m44*s^3*t^2 + m22*m44*s^3*t^2 - 2*m33*m44*s^3*t^2 - m44^2*s^3*t^2 + m44*s^4*t^2 - m22*m33*s^2*t^3 - m11*m44*s^2*t^3 + 2*m22*m44*s^2*t^3 + 2*m11*s^3*t^3 + m22*s^3*t^3 + m33*s^3*t^3 + 2*m44*s^3*t^3 - s^4*t^3 - s^3*t^4))/(2*m11*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (-3*r11*(m11^4*m33^2 - m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^4*m33*m44 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - 4*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + 2*m11^3*m22*m44^2 - 3*m11^2*m22^2*m44^2 + m11*m22^3*m44^2 + 2*m11^3*m33*m44^2 + 6*m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 - 3*m11^2*m22*m44^3 + m11*m22^2*m44^3 - m11^3*m33^2*s - 2*m11^3*m22*m44*s + 2*m11*m22^3*m44*s - 6*m11^2*m22*m33*m44*s + 3*m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s + 3*m11^2*m22*m44^2*s + 5*m11*m22^2*m44^2*s - m22^3*m44^2*s - 3*m11^2*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m11*m22*m44^3*s - m22^2*m44^3*s - 4*m11*m22^2*m44*s^2 + 3*m11^2*m33*m44*s^2 + 3*m11*m22*m33*m44*s^2 + m11*m33^2*m44*s^2 - 4*m11*m22*m44^2*s^2 + 2*m22^2*m44^2*s^2 - 2*m22*m33*m44^2*s^2 + m22*m44^3*s^2 + 2*m11*m22*m44*s^3 - 2*m11*m33*m44*s^3 - m22*m44^2*s^3 + m33*m44^2*s^3 - 2*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 4*m11^3*m33*m44*t - 6*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - 2*m11^3*m44^2*t + 3*m11^2*m22*m44^2*t - m11*m22^2*m44^2*t - m11^3*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t + 2*m11^3*m44*s*t + 3*m11^2*m22*m44*s*t - 6*m11*m22^2*m44*s*t + m22^3*m44*s*t + 4*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 3*m11^2*m44^2*s*t - 6*m11*m22*m44^2*s*t + 2*m22^2*m44^2*s*t - 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 3*m11^2*m44*s^2*t + 2*m11*m22*m44*s^2*t - m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t + 4*m22*m33*m44*s^2*t - m22*m44^2*s^2*t + m11*m33*s^3*t - m22*m44*s^3*t - 2*m33*m44*s^3*t - m44^2*s^3*t + m44*s^4*t + 3*m11^2*m33*s*t^2 - 4*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 - 3*m11^2*m44*s*t^2 + 4*m11*m22*m44*s*t^2 - m22^2*m44*s*t^2 + m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 + m11*m44*s^2*t^2 - m22*m44*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(2*m11*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11^4*m33^2 - m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^4*m33*m44 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - 4*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + 2*m11^3*m22*m44^2 - 3*m11^2*m22^2*m44^2 + m11*m22^3*m44^2 + 2*m11^3*m33*m44^2 + 6*m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 - 3*m11^2*m22*m44^3 + m11*m22^2*m44^3 - m11^3*m33^2*s - 2*m11^3*m22*m44*s + 2*m11*m22^3*m44*s - 6*m11^2*m22*m33*m44*s + 3*m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s + 3*m11^2*m22*m44^2*s + 5*m11*m22^2*m44^2*s - m22^3*m44^2*s - 3*m11^2*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m11*m22*m44^3*s - m22^2*m44^3*s - 4*m11*m22^2*m44*s^2 + 3*m11^2*m33*m44*s^2 + 3*m11*m22*m33*m44*s^2 + m11*m33^2*m44*s^2 - 4*m11*m22*m44^2*s^2 + 2*m22^2*m44^2*s^2 - 2*m22*m33*m44^2*s^2 + m22*m44^3*s^2 + 2*m11*m22*m44*s^3 - 2*m11*m33*m44*s^3 - m22*m44^2*s^3 + m33*m44^2*s^3 - 2*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 4*m11^3*m33*m44*t - 6*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - 2*m11^3*m44^2*t + 3*m11^2*m22*m44^2*t - m11*m22^2*m44^2*t - m11^3*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t + 2*m11^3*m44*s*t + 3*m11^2*m22*m44*s*t - 6*m11*m22^2*m44*s*t + m22^3*m44*s*t + 4*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 3*m11^2*m44^2*s*t - 6*m11*m22*m44^2*s*t + 2*m22^2*m44^2*s*t - 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 3*m11^2*m44*s^2*t + 2*m11*m22*m44*s^2*t - m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t + 4*m22*m33*m44*s^2*t - m22*m44^2*s^2*t + m11*m33*s^3*t - m22*m44*s^3*t - 2*m33*m44*s^3*t - m44^2*s^3*t + m44*s^4*t + 3*m11^2*m33*s*t^2 - 4*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 - 3*m11^2*m44*s*t^2 + 4*m11*m22*m44*s*t^2 - m22^2*m44*s*t^2 + m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 + m11*m44*s^2*t^2 - m22*m44*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(m11*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, -((r11*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m33 - m11*m33^2 + m11*m22*m44 - 2*m22^2*m44 + m11*m33*m44 + 2*m22*m33*m44 - 2*m22*m44^2 + m22*m44*s - m33*m44*s + m11*m33*t - 2*m22*m33*t - m11*m44*t + 2*m22*m44*t + m22*s*t + m33*s*t + m44*s*t - s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, -((r11*(m11^3*m22*m33^2 - m11^3*m33^3 - 2*m11^3*m22*m33*m44 + 2*m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + m11^2*m33^3*m44 + m11^3*m22*m44^2 - m11^3*m33*m44^2 + 2*m11^2*m22*m33*m44^2 - 2*m11^2*m33^2*m44^2 - m11^2*m22*m44^3 + m11^2*m33*m44^3 - m11^3*m22*m33*s + m11^3*m33^2*s - m11^3*m22*m44*s - 2*m11^2*m22^2*m44*s - m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 4*m11^2*m33^2*m44*s + 2*m11^2*m22*m44^2*s + 4*m11^2*m33*m44^2*s - 3*m11*m22*m33*m44^2*s + 3*m11*m33^2*m44^2*s - 3*m11*m22*m44^3*s + 2*m22^2*m44^3*s - 3*m11*m33*m44^3*s - 2*m22*m33*m44^3*s + 2*m22*m44^4*s - m11^2*m22*m44*s^2 + m11^2*m33*m44*s^2 + 3*m11*m22*m44^2*s^2 - 3*m11*m33*m44^2*s^2 - 2*m22*m44^3*s^2 + 2*m33*m44^3*s^2 - m11^3*m33^2*t - m11^2*m22*m33^2*t - m11^2*m33^3*t + 2*m11^3*m33*m44*t + 2*m11^2*m22*m33*m44*t + m11^2*m33^2*m44*t - m11^3*m44^2*t - m11^2*m22*m44^2*t + m11^2*m33*m44^2*t - m11^2*m44^3*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t + 2*m11^2*m33^2*s*t + m11^3*m44*s*t + 6*m11^2*m22*m44*s*t - 4*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - 6*m11*m33^2*m44*s*t + 2*m11^2*m44^2*s*t + 6*m11*m22*m44^2*s*t - 4*m22^2*m44^2*s*t + 3*m11*m33*m44^2*s*t + 6*m22*m33*m44^2*s*t + 3*m11*m44^3*s*t - 6*m22*m44^3*s*t - m11^2*m22*s^2*t - m11^2*m33*s^2*t - m11^2*m44*s^2*t - 6*m11*m22*m44*s^2*t + 6*m11*m33*m44*s^2*t - 3*m11*m44^2*s^2*t + 2*m22*m44^2*s^2*t - 6*m33*m44^2*s^2*t - 2*m44^3*s^2*t + 2*m44^2*s^3*t + m11^2*m33^2*t^2 - 2*m11^2*m33*m44*t^2 + m11^2*m44^2*t^2 + 4*m11^2*m33*s*t^2 - 3*m11*m22*m33*s*t^2 + 3*m11*m33^2*s*t^2 - 4*m11^2*m44*s*t^2 - 3*m11*m22*m44*s*t^2 + 2*m22^2*m44*s*t^2 + 3*m11*m33*m44*s*t^2 - 6*m22*m33*m44*s*t^2 - 6*m11*m44^2*s*t^2 + 6*m22*m44^2*s*t^2 + m11^2*s^2*t^2 + 3*m11*m22*s^2*t^2 - 3*m11*m33*s^2*t^2 + 6*m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + 6*m33*m44*s^2*t^2 + 6*m44^2*s^2*t^2 - 4*m44*s^3*t^2 - 3*m11*m33*s*t^3 + 2*m22*m33*s*t^3 + 3*m11*m44*s*t^3 - 2*m22*m44*s*t^3 - 3*m11*s^2*t^3 - 2*m22*s^2*t^3 - 2*m33*s^2*t^3 - 6*m44*s^2*t^3 + 2*s^3*t^3 + 2*s^2*t^4))/(m11*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, 0, 0, 0, (3*r11*(m11^4*m33^2 - m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^4*m33*m44 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - 4*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + 2*m11^3*m22*m44^2 - 3*m11^2*m22^2*m44^2 + m11*m22^3*m44^2 + 2*m11^3*m33*m44^2 + 6*m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 - 3*m11^2*m22*m44^3 + m11*m22^2*m44^3 - m11^3*m33^2*s - 2*m11^3*m22*m44*s + 2*m11*m22^3*m44*s - 6*m11^2*m22*m33*m44*s + 3*m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s + 3*m11^2*m22*m44^2*s + 5*m11*m22^2*m44^2*s - m22^3*m44^2*s - 3*m11^2*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m11*m22*m44^3*s - m22^2*m44^3*s - 4*m11*m22^2*m44*s^2 + 3*m11^2*m33*m44*s^2 + 3*m11*m22*m33*m44*s^2 + m11*m33^2*m44*s^2 - 4*m11*m22*m44^2*s^2 + 2*m22^2*m44^2*s^2 - 2*m22*m33*m44^2*s^2 + m22*m44^3*s^2 + 2*m11*m22*m44*s^3 - 2*m11*m33*m44*s^3 - m22*m44^2*s^3 + m33*m44^2*s^3 - 2*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 4*m11^3*m33*m44*t - 6*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - 2*m11^3*m44^2*t + 3*m11^2*m22*m44^2*t - m11*m22^2*m44^2*t - m11^3*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t + 2*m11^3*m44*s*t + 3*m11^2*m22*m44*s*t - 6*m11*m22^2*m44*s*t + m22^3*m44*s*t + 4*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 3*m11^2*m44^2*s*t - 6*m11*m22*m44^2*s*t + 2*m22^2*m44^2*s*t - 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 3*m11^2*m44*s^2*t + 2*m11*m22*m44*s^2*t - m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t + 4*m22*m33*m44*s^2*t - m22*m44^2*s^2*t + m11*m33*s^3*t - m22*m44*s^3*t - 2*m33*m44*s^3*t - m44^2*s^3*t + m44*s^4*t + 3*m11^2*m33*s*t^2 - 4*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 - 3*m11^2*m44*s*t^2 + 4*m11*m22*m44*s*t^2 - m22^2*m44*s*t^2 + m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 + m11*m44*s^2*t^2 - m22*m44*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(2*m11*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11*m33 - m11*m44 - m44*s + s*t))/(2*m11*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, -(r11*(m11*m33 - m11*m44 - m44*s + s*t))/(2*m11*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -((r11*(m11*m33 - m11*m44 - m44*s + s*t))/(m11*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, 0, 0, (r11*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m33 - m11*m33^2 + m11*m22*m44 - 2*m22^2*m44 + m11*m33*m44 + 2*m22*m33*m44 - 2*m22*m44^2 + m22*m44*s - m33*m44*s + m11*m33*t - 2*m22*m33*t - m11*m44*t + 2*m22*m44*t + m22*s*t + m33*s*t + m44*s*t - s*t^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -(r11*(m11*m33 - m11*m44 - m44*s + s*t))/(2*m11*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -((r11*(m11*m33 - m11*m44 - m44*s + s*t))/(m11*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, (r11*(m11^3*m22*m33^2 - m11^3*m33^3 - 2*m11^3*m22*m33*m44 + 2*m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + m11^2*m33^3*m44 + m11^3*m22*m44^2 - m11^3*m33*m44^2 + 2*m11^2*m22*m33*m44^2 - 2*m11^2*m33^2*m44^2 - m11^2*m22*m44^3 + m11^2*m33*m44^3 - m11^3*m22*m33*s + m11^3*m33^2*s - m11^3*m22*m44*s - 2*m11^2*m22^2*m44*s - m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 4*m11^2*m33^2*m44*s + 2*m11^2*m22*m44^2*s + 4*m11^2*m33*m44^2*s - 3*m11*m22*m33*m44^2*s + 3*m11*m33^2*m44^2*s - 3*m11*m22*m44^3*s + 2*m22^2*m44^3*s - 3*m11*m33*m44^3*s - 2*m22*m33*m44^3*s + 2*m22*m44^4*s - m11^2*m22*m44*s^2 + m11^2*m33*m44*s^2 + 3*m11*m22*m44^2*s^2 - 3*m11*m33*m44^2*s^2 - 2*m22*m44^3*s^2 + 2*m33*m44^3*s^2 - m11^3*m33^2*t - m11^2*m22*m33^2*t - m11^2*m33^3*t + 2*m11^3*m33*m44*t + 2*m11^2*m22*m33*m44*t + m11^2*m33^2*m44*t - m11^3*m44^2*t - m11^2*m22*m44^2*t + m11^2*m33*m44^2*t - m11^2*m44^3*t - m11^3*m33*s*t + 2*m11^2*m22*m33*s*t + 2*m11^2*m33^2*s*t + m11^3*m44*s*t + 6*m11^2*m22*m44*s*t - 4*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t - 6*m11*m33^2*m44*s*t + 2*m11^2*m44^2*s*t + 6*m11*m22*m44^2*s*t - 4*m22^2*m44^2*s*t + 3*m11*m33*m44^2*s*t + 6*m22*m33*m44^2*s*t + 3*m11*m44^3*s*t - 6*m22*m44^3*s*t - m11^2*m22*s^2*t - m11^2*m33*s^2*t - m11^2*m44*s^2*t - 6*m11*m22*m44*s^2*t + 6*m11*m33*m44*s^2*t - 3*m11*m44^2*s^2*t + 2*m22*m44^2*s^2*t - 6*m33*m44^2*s^2*t - 2*m44^3*s^2*t + 2*m44^2*s^3*t + m11^2*m33^2*t^2 - 2*m11^2*m33*m44*t^2 + m11^2*m44^2*t^2 + 4*m11^2*m33*s*t^2 - 3*m11*m22*m33*s*t^2 + 3*m11*m33^2*s*t^2 - 4*m11^2*m44*s*t^2 - 3*m11*m22*m44*s*t^2 + 2*m22^2*m44*s*t^2 + 3*m11*m33*m44*s*t^2 - 6*m22*m33*m44*s*t^2 - 6*m11*m44^2*s*t^2 + 6*m22*m44^2*s*t^2 + m11^2*s^2*t^2 + 3*m11*m22*s^2*t^2 - 3*m11*m33*s^2*t^2 + 6*m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + 6*m33*m44*s^2*t^2 + 6*m44^2*s^2*t^2 - 4*m44*s^3*t^2 - 3*m11*m33*s*t^3 + 2*m22*m33*s*t^3 + 3*m11*m44*s*t^3 - 2*m22*m44*s*t^3 - 3*m11*s^2*t^3 - 2*m22*s^2*t^3 - 2*m33*s^2*t^3 - 6*m44*s^2*t^3 + 2*s^3*t^3 + 2*s^2*t^4))/(2*m11*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11*m33 - m11*m44 - m44*s + s*t))/(2*m11*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11*m33 - m11*m44 - m44*s + s*t))/(m11*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, 0, 0, (3*r11*(m11*m33 - m11*m44 - m44*s + s*t))/(2*m11*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, 0, (-3*r11*(m11*m33 - m11*m44 - m44*s + s*t))/(2*m11*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, ((-(m22*m33^2) + 2*m22*m33*m44 - m22*m44^2 + 2*m11*m33*s + m22*m33*s + m33^2*s + m22*m44*s - m33*m44*s - m33*s^2 - m33*s*t + m44*s*t - s^2*t)*(2*m11*m22*m33 - m22^2*m33 + m22*m33^2 - m22^2*m44 - m22*m33*m44 + m22*m33*s - m33^2*s - m22*m33*t + m22*m44*t + m22*s*t + 2*m33*s*t - s*t^2))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r10*(m22*m33^2 - 2*m22*m33*m44 + m22*m44^2 - 2*m11*m33*s - m22*m33*s - m33^2*s - m22*m44*s + m33*m44*s + m33*s^2 + m33*s*t - m44*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, 0, (r10*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(2*m11*m22*m33 - m22^2*m33 + m22*m33^2 - m22^2*m44 - m22*m33*m44 + m22*m33*s - m33^2*s - m22*m33*t + m22*m44*t + m22*s*t + 2*m33*s*t - s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, 0, 0, -(r10*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(2*m11*m22*m33 - m22^2*m33 + m22*m33^2 - m22^2*m44 - m22*m33*m44 + m22*m33*s - m33^2*s - m22*m33*t + m22*m44*t + m22*s*t + 2*m33*s*t - s*t^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), -(r10*(m22*m33^2 - 2*m22*m33*m44 + m22*m44^2 - 2*m11*m33*s - m22*m33*s - m33^2*s - m22*m44*s + m33*m44*s + m33*s^2 + m33*s*t - m44*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), -((r10*(m11^3*m22*m33^2 - 3*m11^2*m22^2*m33^2 + 2*m11*m22^3*m33^2 - 2*m11*m22^2*m33^3 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - m22^4*m33*m44 + 5*m11*m22^2*m33^2*m44 + m22^3*m33^2*m44 - m11*m22^3*m44^2 + m22^4*m44^2 - 4*m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 + m11*m22^2*m44^3 + m22^3*m44^3 + 2*m11^3*m22*m33*s - 2*m11*m22^3*m33*s + m11^3*m33^2*s + 6*m11^2*m22*m33^2*s - 2*m11*m22^2*m33^2*s + 4*m11*m22*m33^3*s - 3*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s + 3*m22^3*m33*m44*s - 6*m11*m22*m33^2*m44*s - 3*m22^2*m33^2*m44*s - m11*m22^2*m44^2*s - 2*m22^3*m44^2*s + 2*m11*m22*m33*m44^2*s + 4*m22^2*m33*m44^2*s - m22^2*m44^3*s + 4*m11*m22^2*m33*s^2 - 3*m11^2*m33^2*s^2 - 2*m11*m22*m33^2*s^2 - 2*m11*m33^3*s^2 + 3*m11*m22*m33*m44*s^2 - 3*m22^2*m33*m44*s^2 + m11*m33^2*m44*s^2 + 3*m22*m33^2*m44*s^2 + m22^2*m44^2*s^2 - 2*m22*m33*m44^2*s^2 - 2*m11*m22*m33*s^3 + 2*m11*m33^2*s^3 + m22*m33*m44*s^3 - m33^2*m44*s^3 + m11*m22^2*m33^2*t - m22^3*m33^2*t - 2*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t + m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^3*m33*s*t - 3*m11^2*m22*m33*s*t + 3*m11*m22^2*m33*s*t + m22^3*m33*s*t - 6*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t + 2*m11*m22^2*m44*s*t - 2*m22^3*m44*s*t + 8*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t - m22^2*m44^2*s*t + 3*m11^2*m33*s^2*t - 2*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t + 5*m11*m33^2*s^2*t - 3*m22*m33^2*s^2*t + 2*m11*m22*m44*s^2*t + 4*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + 2*m22*m44^2*s^2*t - m11*m33*s^3*t + 3*m22*m33*s^3*t + m33^2*s^3*t - 2*m22*m44*s^3*t + 2*m33*m44*s^3*t - m33*s^4*t + 2*m11*m22*m33*s*t^2 - 2*m22^2*m33*s*t^2 - 2*m11*m22*m44*s*t^2 + 2*m22^2*m44*s*t^2 - m11*m22*s^2*t^2 + m22^2*s^2*t^2 - 4*m11*m33*s^2*t^2 + 4*m22*m33*s^2*t^2 + m11*m44*s^2*t^2 - m22*m44*s^2*t^2 - m11*s^3*t^2 - 2*m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 + m11*s^2*t^3 - m22*s^2*t^3 + s^3*t^3))/(m11*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, -(r10*(m11^3*m22*m33^3 - m11^3*m22*m33^2*m44 - 3*m11^2*m22^2*m33^2*m44 + m11*m22^3*m33^2*m44 - m11*m22^2*m33^3*m44 + 3*m11^2*m22^2*m33*m44^2 + m11*m22^3*m33*m44^2 - m22^4*m33*m44^2 + 2*m11*m22^2*m33^2*m44^2 + m22^3*m33^2*m44^2 - 2*m11*m22^3*m44^3 + m22^4*m44^3 - m11*m22^2*m33*m44^3 - 2*m22^3*m33*m44^3 + m22^3*m44^4 - 2*m11^3*m22*m33^2*s + m11^3*m33^3*s + 3*m11^2*m22*m33^2*m44*s - 2*m11*m22^2*m33^2*m44*s + 2*m11*m22*m33^3*m44*s + 2*m11*m22^3*m44^2*s - 3*m11*m22^2*m33*m44^2*s + 2*m22^3*m33*m44^2*s - 2*m11*m22*m33^2*m44^2*s - 2*m22^2*m33^2*m44^2*s - m22^3*m44^3*s + 2*m22^2*m33*m44^3*s + m11*m22*m33^2*m44*s^2 - m11*m33^3*m44*s^2 - m22^2*m33*m44^2*s^2 + m22*m33^2*m44^2*s^2 - m11*m22^2*m33^3*t + 4*m11*m22^2*m33^2*m44*t - m22^3*m33^2*m44*t - 5*m11*m22^2*m33*m44^2*t + 2*m22^3*m33*m44^2*t + 2*m11*m22^2*m44^3*t - m22^3*m44^3*t - m11^3*m33^2*s*t + 3*m11^2*m22*m33^2*s*t + m11*m22^2*m33^2*s*t + 2*m11*m22*m33^3*s*t - 6*m11^2*m22*m33*m44*s*t + 2*m11*m22^2*m33*m44*s*t + 2*m22^3*m33*m44*s*t - 8*m11*m22*m33^2*m44*s*t + m22^2*m33^2*m44*s*t + 2*m11*m22^2*m44^2*s*t - 3*m22^3*m44^2*s*t + 6*m11*m22*m33*m44^2*s*t + 2*m22^2*m33*m44^2*s*t - 3*m22^2*m44^3*s*t - 3*m11^2*m33^2*s^2*t - 2*m11*m22*m33^2*s^2*t - m11*m33^3*s^2*t - 4*m11*m22^2*m44*s^2*t + 2*m11*m22*m33*m44*s^2*t - 4*m22^2*m33*m44*s^2*t + 4*m11*m33^2*m44*s^2*t + m22*m33^2*m44*s^2*t + 3*m22^2*m44^2*s^2*t - 4*m22*m33*m44^2*s^2*t + m11*m33^2*s^3*t + 2*m22*m33*m44*s^3*t - m33^2*m44*s^3*t - 2*m11*m22*m33^2*s*t^2 + m22^2*m33^2*s*t^2 + 6*m11*m22*m33*m44*s*t^2 - 4*m22^2*m33*m44*s*t^2 - 4*m11*m22*m44^2*s*t^2 + 3*m22^2*m44^2*s*t^2 + 3*m11^2*m33*s^2*t^2 - 3*m11*m22*m33*s^2*t^2 - m22^2*m33*s^2*t^2 + 2*m11*m33^2*s^2*t^2 - 2*m22*m33^2*s^2*t^2 + 2*m11*m22*m44*s^2*t^2 + 3*m22^2*m44*s^2*t^2 - 5*m11*m33*m44*s^2*t^2 + 2*m22*m33*m44*s^2*t^2 + 3*m22*m44^2*s^2*t^2 + 2*m11*m22*s^3*t^2 + m11*m33*s^3*t^2 + 2*m22*m33*s^3*t^2 + m33^2*s^3*t^2 - 3*m22*m44*s^3*t^2 + 2*m33*m44*s^3*t^2 - m33*s^4*t^2 - m11*m33*s^2*t^3 + 2*m22*m33*s^2*t^3 + 2*m11*m44*s^2*t^3 - 3*m22*m44*s^2*t^3 - 2*m11*s^3*t^3 - m22*s^3*t^3 - 2*m33*s^3*t^3 - m44*s^3*t^3 + s^4*t^3 + s^3*t^4))/(2*m11*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, (r10*(m22*m33 - m22*m44 - m33*s + s*t))/(m11*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, (r10*(m11^3*m22*m33^3 - m11^3*m22*m33^2*m44 - 3*m11^2*m22^2*m33^2*m44 + m11*m22^3*m33^2*m44 - m11*m22^2*m33^3*m44 + 3*m11^2*m22^2*m33*m44^2 + m11*m22^3*m33*m44^2 - m22^4*m33*m44^2 + 2*m11*m22^2*m33^2*m44^2 + m22^3*m33^2*m44^2 - 2*m11*m22^3*m44^3 + m22^4*m44^3 - m11*m22^2*m33*m44^3 - 2*m22^3*m33*m44^3 + m22^3*m44^4 - 2*m11^3*m22*m33^2*s + m11^3*m33^3*s + 3*m11^2*m22*m33^2*m44*s - 2*m11*m22^2*m33^2*m44*s + 2*m11*m22*m33^3*m44*s + 2*m11*m22^3*m44^2*s - 3*m11*m22^2*m33*m44^2*s + 2*m22^3*m33*m44^2*s - 2*m11*m22*m33^2*m44^2*s - 2*m22^2*m33^2*m44^2*s - m22^3*m44^3*s + 2*m22^2*m33*m44^3*s + m11*m22*m33^2*m44*s^2 - m11*m33^3*m44*s^2 - m22^2*m33*m44^2*s^2 + m22*m33^2*m44^2*s^2 - m11*m22^2*m33^3*t + 4*m11*m22^2*m33^2*m44*t - m22^3*m33^2*m44*t - 5*m11*m22^2*m33*m44^2*t + 2*m22^3*m33*m44^2*t + 2*m11*m22^2*m44^3*t - m22^3*m44^3*t - m11^3*m33^2*s*t + 3*m11^2*m22*m33^2*s*t + m11*m22^2*m33^2*s*t + 2*m11*m22*m33^3*s*t - 6*m11^2*m22*m33*m44*s*t + 2*m11*m22^2*m33*m44*s*t + 2*m22^3*m33*m44*s*t - 8*m11*m22*m33^2*m44*s*t + m22^2*m33^2*m44*s*t + 2*m11*m22^2*m44^2*s*t - 3*m22^3*m44^2*s*t + 6*m11*m22*m33*m44^2*s*t + 2*m22^2*m33*m44^2*s*t - 3*m22^2*m44^3*s*t - 3*m11^2*m33^2*s^2*t - 2*m11*m22*m33^2*s^2*t - m11*m33^3*s^2*t - 4*m11*m22^2*m44*s^2*t + 2*m11*m22*m33*m44*s^2*t - 4*m22^2*m33*m44*s^2*t + 4*m11*m33^2*m44*s^2*t + m22*m33^2*m44*s^2*t + 3*m22^2*m44^2*s^2*t - 4*m22*m33*m44^2*s^2*t + m11*m33^2*s^3*t + 2*m22*m33*m44*s^3*t - m33^2*m44*s^3*t - 2*m11*m22*m33^2*s*t^2 + m22^2*m33^2*s*t^2 + 6*m11*m22*m33*m44*s*t^2 - 4*m22^2*m33*m44*s*t^2 - 4*m11*m22*m44^2*s*t^2 + 3*m22^2*m44^2*s*t^2 + 3*m11^2*m33*s^2*t^2 - 3*m11*m22*m33*s^2*t^2 - m22^2*m33*s^2*t^2 + 2*m11*m33^2*s^2*t^2 - 2*m22*m33^2*s^2*t^2 + 2*m11*m22*m44*s^2*t^2 + 3*m22^2*m44*s^2*t^2 - 5*m11*m33*m44*s^2*t^2 + 2*m22*m33*m44*s^2*t^2 + 3*m22*m44^2*s^2*t^2 + 2*m11*m22*s^3*t^2 + m11*m33*s^3*t^2 + 2*m22*m33*s^3*t^2 + m33^2*s^3*t^2 - 3*m22*m44*s^3*t^2 + 2*m33*m44*s^3*t^2 - m33*s^4*t^2 - m11*m33*s^2*t^3 + 2*m22*m33*s^2*t^3 + 2*m11*m44*s^2*t^3 - 3*m22*m44*s^2*t^3 - 2*m11*s^3*t^3 - m22*s^3*t^3 - 2*m33*s^3*t^3 - m44*s^3*t^3 + s^4*t^3 + s^3*t^4))/(2*m11*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), (-3*r10*(m11^3*m22*m33^2 - 3*m11^2*m22^2*m33^2 + 2*m11*m22^3*m33^2 - 2*m11*m22^2*m33^3 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - m22^4*m33*m44 + 5*m11*m22^2*m33^2*m44 + m22^3*m33^2*m44 - m11*m22^3*m44^2 + m22^4*m44^2 - 4*m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 + m11*m22^2*m44^3 + m22^3*m44^3 + 2*m11^3*m22*m33*s - 2*m11*m22^3*m33*s + m11^3*m33^2*s + 6*m11^2*m22*m33^2*s - 2*m11*m22^2*m33^2*s + 4*m11*m22*m33^3*s - 3*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s + 3*m22^3*m33*m44*s - 6*m11*m22*m33^2*m44*s - 3*m22^2*m33^2*m44*s - m11*m22^2*m44^2*s - 2*m22^3*m44^2*s + 2*m11*m22*m33*m44^2*s + 4*m22^2*m33*m44^2*s - m22^2*m44^3*s + 4*m11*m22^2*m33*s^2 - 3*m11^2*m33^2*s^2 - 2*m11*m22*m33^2*s^2 - 2*m11*m33^3*s^2 + 3*m11*m22*m33*m44*s^2 - 3*m22^2*m33*m44*s^2 + m11*m33^2*m44*s^2 + 3*m22*m33^2*m44*s^2 + m22^2*m44^2*s^2 - 2*m22*m33*m44^2*s^2 - 2*m11*m22*m33*s^3 + 2*m11*m33^2*s^3 + m22*m33*m44*s^3 - m33^2*m44*s^3 + m11*m22^2*m33^2*t - m22^3*m33^2*t - 2*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t + m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^3*m33*s*t - 3*m11^2*m22*m33*s*t + 3*m11*m22^2*m33*s*t + m22^3*m33*s*t - 6*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t + 2*m11*m22^2*m44*s*t - 2*m22^3*m44*s*t + 8*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t - m22^2*m44^2*s*t + 3*m11^2*m33*s^2*t - 2*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t + 5*m11*m33^2*s^2*t - 3*m22*m33^2*s^2*t + 2*m11*m22*m44*s^2*t + 4*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + 2*m22*m44^2*s^2*t - m11*m33*s^3*t + 3*m22*m33*s^3*t + m33^2*s^3*t - 2*m22*m44*s^3*t + 2*m33*m44*s^3*t - m33*s^4*t + 2*m11*m22*m33*s*t^2 - 2*m22^2*m33*s*t^2 - 2*m11*m22*m44*s*t^2 + 2*m22^2*m44*s*t^2 - m11*m22*s^2*t^2 + m22^2*s^2*t^2 - 4*m11*m33*s^2*t^2 + 4*m22*m33*s^2*t^2 + m11*m44*s^2*t^2 - m22*m44*s^2*t^2 - m11*s^3*t^2 - 2*m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 + m11*s^2*t^3 - m22*s^2*t^3 + s^3*t^3))/(2*m11*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, 0, (r10*(m11^3*m22*m33^2 - 3*m11^2*m22^2*m33^2 + 2*m11*m22^3*m33^2 - 2*m11*m22^2*m33^3 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - m22^4*m33*m44 + 5*m11*m22^2*m33^2*m44 + m22^3*m33^2*m44 - m11*m22^3*m44^2 + m22^4*m44^2 - 4*m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 + m11*m22^2*m44^3 + m22^3*m44^3 + 2*m11^3*m22*m33*s - 2*m11*m22^3*m33*s + m11^3*m33^2*s + 6*m11^2*m22*m33^2*s - 2*m11*m22^2*m33^2*s + 4*m11*m22*m33^3*s - 3*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s + 3*m22^3*m33*m44*s - 6*m11*m22*m33^2*m44*s - 3*m22^2*m33^2*m44*s - m11*m22^2*m44^2*s - 2*m22^3*m44^2*s + 2*m11*m22*m33*m44^2*s + 4*m22^2*m33*m44^2*s - m22^2*m44^3*s + 4*m11*m22^2*m33*s^2 - 3*m11^2*m33^2*s^2 - 2*m11*m22*m33^2*s^2 - 2*m11*m33^3*s^2 + 3*m11*m22*m33*m44*s^2 - 3*m22^2*m33*m44*s^2 + m11*m33^2*m44*s^2 + 3*m22*m33^2*m44*s^2 + m22^2*m44^2*s^2 - 2*m22*m33*m44^2*s^2 - 2*m11*m22*m33*s^3 + 2*m11*m33^2*s^3 + m22*m33*m44*s^3 - m33^2*m44*s^3 + m11*m22^2*m33^2*t - m22^3*m33^2*t - 2*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t + m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^3*m33*s*t - 3*m11^2*m22*m33*s*t + 3*m11*m22^2*m33*s*t + m22^3*m33*s*t - 6*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t + 2*m11*m22^2*m44*s*t - 2*m22^3*m44*s*t + 8*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t - m22^2*m44^2*s*t + 3*m11^2*m33*s^2*t - 2*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t + 5*m11*m33^2*s^2*t - 3*m22*m33^2*s^2*t + 2*m11*m22*m44*s^2*t + 4*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + 2*m22*m44^2*s^2*t - m11*m33*s^3*t + 3*m22*m33*s^3*t + m33^2*s^3*t - 2*m22*m44*s^3*t + 2*m33*m44*s^3*t - m33*s^4*t + 2*m11*m22*m33*s*t^2 - 2*m22^2*m33*s*t^2 - 2*m11*m22*m44*s*t^2 + 2*m22^2*m44*s*t^2 - m11*m22*s^2*t^2 + m22^2*s^2*t^2 - 4*m11*m33*s^2*t^2 + 4*m22*m33*s^2*t^2 + m11*m44*s^2*t^2 - m22*m44*s^2*t^2 - m11*s^3*t^2 - 2*m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 + m11*s^2*t^3 - m22*s^2*t^3 + s^3*t^3))/(m11*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, 0, 0, 0, 0, 0, (r10*(m22*m33^2 - 2*m22*m33*m44 + m22*m44^2 - 2*m11*m33*s - m22*m33*s - m33^2*s - m22*m44*s + m33*m44*s + m33*s^2 + m33*s*t - m44*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, 0, 0, -(r10*(m22*m33^2 - 2*m22*m33*m44 + m22*m44^2 - 2*m11*m33*s - m22*m33*s - m33^2*s - m22*m44*s + m33*m44*s + m33*s^2 + m33*s*t - m44*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), (r10*(m22*m33 - m22*m44 - m33*s + s*t))/(2*m11*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, 0, (r10*(m22*m33 - m22*m44 - m33*s + s*t))/(m11*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), (r10*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(2*m11*m22*m33 - m22^2*m33 + m22*m33^2 - m22^2*m44 - m22*m33*m44 + m22*m33*s - m33^2*s - m22*m33*t + m22*m44*t + m22*s*t + 2*m33*s*t - s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, -(r10*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(2*m11*m22*m33 - m22^2*m33 + m22*m33^2 - m22^2*m44 - m22*m33*m44 + m22*m33*s - m33^2*s - m22*m33*t + m22*m44*t + m22*s*t + 2*m33*s*t - s*t^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), -(r10*(m22*m33 - m22*m44 - m33*s + s*t))/(2*m11*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, 0, -((r10*(m22*m33 - m22*m44 - m33*s + s*t))/(m11*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2))), 0, -(r10*(m22*m33 - m22*m44 - m33*s + s*t))/(2*m11*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, (3*r10*(m11^3*m22*m33^2 - 3*m11^2*m22^2*m33^2 + 2*m11*m22^3*m33^2 - 2*m11*m22^2*m33^3 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - m22^4*m33*m44 + 5*m11*m22^2*m33^2*m44 + m22^3*m33^2*m44 - m11*m22^3*m44^2 + m22^4*m44^2 - 4*m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 + m11*m22^2*m44^3 + m22^3*m44^3 + 2*m11^3*m22*m33*s - 2*m11*m22^3*m33*s + m11^3*m33^2*s + 6*m11^2*m22*m33^2*s - 2*m11*m22^2*m33^2*s + 4*m11*m22*m33^3*s - 3*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s + 3*m22^3*m33*m44*s - 6*m11*m22*m33^2*m44*s - 3*m22^2*m33^2*m44*s - m11*m22^2*m44^2*s - 2*m22^3*m44^2*s + 2*m11*m22*m33*m44^2*s + 4*m22^2*m33*m44^2*s - m22^2*m44^3*s + 4*m11*m22^2*m33*s^2 - 3*m11^2*m33^2*s^2 - 2*m11*m22*m33^2*s^2 - 2*m11*m33^3*s^2 + 3*m11*m22*m33*m44*s^2 - 3*m22^2*m33*m44*s^2 + m11*m33^2*m44*s^2 + 3*m22*m33^2*m44*s^2 + m22^2*m44^2*s^2 - 2*m22*m33*m44^2*s^2 - 2*m11*m22*m33*s^3 + 2*m11*m33^2*s^3 + m22*m33*m44*s^3 - m33^2*m44*s^3 + m11*m22^2*m33^2*t - m22^3*m33^2*t - 2*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t + m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^3*m33*s*t - 3*m11^2*m22*m33*s*t + 3*m11*m22^2*m33*s*t + m22^3*m33*s*t - 6*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t + 2*m11*m22^2*m44*s*t - 2*m22^3*m44*s*t + 8*m11*m22*m33*m44*s*t - 2*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t - m22^2*m44^2*s*t + 3*m11^2*m33*s^2*t - 2*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t + 5*m11*m33^2*s^2*t - 3*m22*m33^2*s^2*t + 2*m11*m22*m44*s^2*t + 4*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + 2*m22*m44^2*s^2*t - m11*m33*s^3*t + 3*m22*m33*s^3*t + m33^2*s^3*t - 2*m22*m44*s^3*t + 2*m33*m44*s^3*t - m33*s^4*t + 2*m11*m22*m33*s*t^2 - 2*m22^2*m33*s*t^2 - 2*m11*m22*m44*s*t^2 + 2*m22^2*m44*s*t^2 - m11*m22*s^2*t^2 + m22^2*s^2*t^2 - 4*m11*m33*s^2*t^2 + 4*m22*m33*s^2*t^2 + m11*m44*s^2*t^2 - m22*m44*s^2*t^2 - m11*s^3*t^2 - 2*m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 + m11*s^2*t^3 - m22*s^2*t^3 + s^3*t^3))/(2*m11*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), (r10*(m22*m33 - m22*m44 - m33*s + s*t))/(2*m11*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, -((r10*(m22*m33 - m22*m44 - m33*s + s*t))/(m11*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2))), 0, 0, 0, (3*r10*(m22*m33 - m22*m44 - m33*s + s*t))/(2*m11*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), (-3*r10*(m22*m33 - m22*m44 - m33*s + s*t))/(2*m11*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, ((m11 + m22 - s)*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r2*(m11 + m22 - s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), -((r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), -((r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), (r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, 0, 0, 0, -((r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, (r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, -(2*m11^3*m33^3 - 5*m11^2*m22*m33^3 + 5*m11^2*m33^4 - m11^2*m22*m33^2*m44 + 10*m11*m22^2*m33^2*m44 - 5*m11^2*m33^3*m44 - 10*m11*m22*m33^3*m44 - 4*m11*m22^2*m33*m44^2 - 5*m22^3*m33*m44^2 + 10*m11*m22*m33^2*m44^2 + 5*m22^2*m33^2*m44^2 + 3*m22^3*m44^3 - 5*m22^2*m33*m44^3 + 5*m11^2*m22*m33^2*s - 5*m11^2*m33^3*s - 2*m11*m22^2*m33*m44*s - 6*m11*m22*m33^2*m44*s + 8*m11*m33^3*m44*s - 3*m22^3*m44^2*s + 11*m22^2*m33*m44^2*s - 8*m22*m33^2*m44^2*s - 5*m11^2*m33^3*t + 8*m11*m22*m33^3*t + 5*m11^2*m33^2*m44*t - 6*m11*m22*m33^2*m44*t - 8*m22^2*m33^2*m44*t - 2*m11*m22*m33*m44^2*t + 11*m22^2*m33*m44^2*t - 3*m22^2*m44^3*t - m11^2*m33^2*s*t - 6*m11*m22*m33^2*s*t - 10*m11*m33^3*s*t + 16*m11*m22*m33*m44*s*t - 6*m22^2*m33*m44*s*t - 6*m11*m33^2*m44*s*t + 22*m22*m33^2*m44*s*t - 3*m22^2*m44^2*s*t - 6*m22*m33*m44^2*s*t - 2*m11*m22*m33*s^2*t + 10*m11*m33^2*s^2*t + 6*m22^2*m44*s^2*t - 6*m22*m33*m44*s^2*t - 8*m33^2*m44*s^2*t + 10*m11*m33^2*s*t^2 - 8*m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 - 6*m22*m33*m44*s*t^2 + 6*m22*m44^2*s*t^2 - 4*m11*m33*s^2*t^2 + 11*m22*m33*s^2*t^2 + 5*m33^2*s^2*t^2 - 3*m22*m44*s^2*t^2 + 11*m33*m44*s^2*t^2 - 3*m22*s^3*t^2 - 5*m33*s^3*t^2 - 5*m33*s^2*t^3 - 3*m44*s^2*t^3 + 3*s^3*t^3)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r1*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^3*m44^2 + 2*m11*m22^2*m33*m44^2 - m11*m22*m33^2*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 2*m11^3*m22*m33*s - 2*m11^3*m33^2*s - 3*m11^2*m22*m33*m44*s + 3*m11^2*m33^2*m44*s - m11*m22^2*m44^2*s + 2*m11*m22*m33*m44^2*s - m11*m33^2*m44^2*s + m22^2*m44^3*s - m22*m33*m44^3*s - m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - 4*m11*m22^2*m33*m44*t + 2*m11*m22*m33^2*m44*t + m11*m22^2*m44^2*t + m22^3*m44^2*t - 2*m11*m22*m33*m44^2*t - 2*m22^2*m33*m44^2*t + 2*m22^2*m44^3*t - m11^3*m33*s*t - 3*m11^2*m22*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22^2*m44*s*t + 2*m11*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t + m22*m33*m44^2*s*t + 2*m22*m44^3*s*t + 3*m11^2*m33*s^2*t + 2*m11*m22*m44*s^2*t - 4*m11*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m33*m44^2*s^2*t - m11*m22*m33^2*t^2 + m11*m22*m33*m44*t^2 + m22^2*m33*m44*t^2 - m22^2*m44^2*t^2 + 2*m11*m22*m33*s*t^2 - m11*m33^2*s*t^2 - 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 - 2*m11*m33*m44*s*t^2 + m22*m33*m44*s*t^2 - 4*m22*m44^2*s*t^2 - m11*m22*s^2*t^2 + 2*m11*m33*s^2*t^2 + m11*m44*s^2*t^2 + m22*m44*s^2*t^2 - 2*m33*m44*s^2*t^2 - m44^2*s^2*t^2 - m11*s^3*t^2 + m44*s^3*t^2 + m11*m33*s*t^3 - m22*m33*s*t^3 + 2*m22*m44*s*t^3 + m11*s^2*t^3 + m22*s^2*t^3 + m33*s^2*t^3 + 2*m44*s^2*t^3 - s^3*t^3 - s^2*t^4))/(2*m11*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 + m22*m44 - s*t))/(2*m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11^4*m33^2 - m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 - m11*m22^2*m44^3 - m22^3*m44^3 - m11^3*m33^2*s - 2*m11*m22^2*m33*m44*s + 3*m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + 2*m22^3*m44^2*s - 4*m11*m22*m33*m44^2*s - 2*m22^2*m33*m44^2*s + m22^2*m44^3*s + m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 - m22^2*m44^2*s^2 + m22*m33*m44^2*s^2 - 2*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m11^3*m33*m44*t - 3*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - m22^3*m33*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t - m11^3*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t + m22^2*m33*m44*s*t + 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t - 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - 4*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + m22*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m11*m33*s^3*t + 2*m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m33*s*t^2 - 4*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 + m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(2*m11*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 + s*t))/(2*m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((m33*r1)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, (r4*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r4*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r4*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r4*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r4*(m11*m22 + m11*m33 - m22*m33 + m33^2 - 2*m22*m44 + m22*s - m33*s - m11*t - m22*t - 2*m33*t + s*t + t^2))/(r6*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r4*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (-3*r4*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r4*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (m11*m22*m33 - m11*m33^2 + m11*m22*m44 - 2*m22^2*m44 + m11*m33*m44 + 2*m22*m33*m44 - 2*m22*m44^2 - m11*m22*s + m11*m33*s + 2*m22*m44*s - 2*m33*m44*s + m11*m33*t - 2*m22*m33*t - m11*m44*t + 2*m22*m44*t + m11*s*t + 2*m22*s*t + 2*m33*s*t + 2*m44*s*t - 2*s^2*t - 2*s*t^2)/(2*m11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r3*(m11^4*m33 - m11^3*m22*m33 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m11*m22^3*m44 - m11^3*m33*m44 + m11*m22^2*m33*m44 + 3*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 + 2*m11^3*m22*s - m11^3*m33*s - 3*m11^2*m22*m44*s + 2*m11*m22^2*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m22*m44^2*s - 2*m22^2*m44^2*s + m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s - m11*m22*m44*s^2 + m11*m33*m44*s^2 + m22*m44^2*s^2 - m33*m44^2*s^2 - m11^3*m33*t + m11*m22^2*m33*t + 2*m11^3*m44*t - 3*m11^2*m22*m44*t + 2*m11*m22^2*m44*t - m22^3*m44*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t - 2*m11^3*s*t - 3*m11^2*m22*s*t - m11*m22^2*s*t - 2*m11*m22*m33*s*t - 3*m11^2*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 4*m22*m33*m44*s*t - m11*m44^2*s*t + m22*m44^2*s*t + 3*m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m22*m33*t^2 - m22^2*m33*t^2 - m11*m22*m44*t^2 + m22^2*m44*t^2 + 3*m11^2*s*t^2 + 2*m11*m22*s*t^2 + m22^2*s*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 - 4*m11*s^2*t^2 - 2*m22*s^2*t^2 - m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m11*s*t^3 - m22*s*t^3 + s^2*t^3))/(m11*r2*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r3*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^3*m44^2 + 2*m11*m22^2*m33*m44^2 - m11*m22*m33^2*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 2*m11^3*m22*m33*s - 2*m11^3*m33^2*s - 3*m11^2*m22*m33*m44*s + 3*m11^2*m33^2*m44*s - m11*m22^2*m44^2*s + 2*m11*m22*m33*m44^2*s - m11*m33^2*m44^2*s + m22^2*m44^3*s - m22*m33*m44^3*s - m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - 4*m11*m22^2*m33*m44*t + 2*m11*m22*m33^2*m44*t + m11*m22^2*m44^2*t + m22^3*m44^2*t - 2*m11*m22*m33*m44^2*t - 2*m22^2*m33*m44^2*t + 2*m22^2*m44^3*t - m11^3*m33*s*t - 3*m11^2*m22*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22^2*m44*s*t + 2*m11*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t + m22*m33*m44^2*s*t + 2*m22*m44^3*s*t + 3*m11^2*m33*s^2*t + 2*m11*m22*m44*s^2*t - 4*m11*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m33*m44^2*s^2*t - m11*m22*m33^2*t^2 + m11*m22*m33*m44*t^2 + m22^2*m33*m44*t^2 - m22^2*m44^2*t^2 + 2*m11*m22*m33*s*t^2 - m11*m33^2*s*t^2 - 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 - 2*m11*m33*m44*s*t^2 + m22*m33*m44*s*t^2 - 4*m22*m44^2*s*t^2 - m11*m22*s^2*t^2 + 2*m11*m33*s^2*t^2 + m11*m44*s^2*t^2 + m22*m44*s^2*t^2 - 2*m33*m44*s^2*t^2 - m44^2*s^2*t^2 - m11*s^3*t^2 + m44*s^3*t^2 + m11*m33*s*t^3 - m22*m33*s*t^3 + 2*m22*m44*s*t^3 + m11*s^2*t^3 + m22*s^2*t^3 + m33*s^2*t^3 + 2*m44*s^2*t^3 - s^3*t^3 - s^2*t^4))/(2*m11*r1*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (3*r3*(2*m11^3*m33 - 3*m11^2*m22*m33 + 3*m11^2*m33^2 - m11*m22*m33^2 + m11*m33^3 - 3*m11^2*m22*m44 + 4*m11*m22^2*m44 - 3*m11^2*m33*m44 - 4*m11*m33^2*m44 + m22*m33^2*m44 - m33^3*m44 + 5*m11*m22*m44^2 - 4*m22^2*m44^2 + m11*m33*m44^2 + 3*m22*m33*m44^2 + m33^2*m44^2 - 2*m22*m44^3 + 3*m11^2*m22*s - 3*m11^2*m33*s + 2*m11*m22*m33*s - 2*m11*m33^2*s - 4*m11*m22*m44*s + 4*m11*m33*m44*s - 2*m22*m33*m44*s + 2*m33^2*m44*s + m22*m44^2*s - m33*m44^2*s - m11*m22*s^2 + m11*m33*s^2 + m22*m44*s^2 - m33*m44*s^2 - 3*m11^2*m33*t + 6*m11*m22*m33*t - m11*m33^2*t + m22*m33^2*t + m33^3*t + 3*m11^2*m44*t - 2*m11*m22*m44*t - 4*m22^2*m44*t + 6*m11*m33*m44*t - 4*m22*m33*m44*t + m33^2*m44*t - m11*m44^2*t - m22*m44^2*t - 2*m33*m44^2*t - 3*m11^2*s*t - 6*m11*m22*s*t - 4*m11*m33*s*t - 2*m22*m33*s*t - 4*m33^2*s*t - 4*m11*m44*s*t + 8*m22*m44*s*t - 2*m33*m44*s*t + m44^2*s*t + 5*m11*s^2*t + m22*s^2*t + 5*m33*s^2*t + m44*s^2*t - 2*s^3*t - 3*m22*m33*t^2 - 2*m33^2*t^2 - 2*m11*m44*t^2 + 5*m22*m44*t^2 + m33*m44*t^2 + m44^2*t^2 + 6*m11*s*t^2 + 3*m22*s*t^2 + 7*m33*s*t^2 - 5*s^2*t^2 + m33*t^3 - m44*t^3 - 3*s*t^3))/(r6*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r3*(3*m11 - m44 + t))/(m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-2*r3)/(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2), 0, (2*r3)/(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2), 0, 0, 0, 0, (3*r3*(m11^4*m33 - m11^3*m22*m33 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m11*m22^3*m44 - m11^3*m33*m44 + m11*m22^2*m33*m44 + 3*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 + 2*m11^3*m22*s - m11^3*m33*s - 3*m11^2*m22*m44*s + 2*m11*m22^2*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m22*m44^2*s - 2*m22^2*m44^2*s + m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s - m11*m22*m44*s^2 + m11*m33*m44*s^2 + m22*m44^2*s^2 - m33*m44^2*s^2 - m11^3*m33*t + m11*m22^2*m33*t + 2*m11^3*m44*t - 3*m11^2*m22*m44*t + 2*m11*m22^2*m44*t - m22^3*m44*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t - 2*m11^3*s*t - 3*m11^2*m22*s*t - m11*m22^2*s*t - 2*m11*m22*m33*s*t - 3*m11^2*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 4*m22*m33*m44*s*t - m11*m44^2*s*t + m22*m44^2*s*t + 3*m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m22*m33*t^2 - m22^2*m33*t^2 - m11*m22*m44*t^2 + m22^2*m44*t^2 + 3*m11^2*s*t^2 + 2*m11*m22*s*t^2 + m22^2*s*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 - 4*m11*s^2*t^2 - 2*m22*s^2*t^2 - m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m11*s*t^3 - m22*s*t^3 + s^2*t^3))/(2*m11*r2*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r3*(5*m11 - m44 + t))/(2*m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), (-3*r3*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(2*m11 - m44 + t))/(m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), (2*r3*(m11 - m44 + t))/(m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r3*(m11 - m44 + t))/(2*m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), (-3*r3*(3*m11 - m44 + t))/(2*m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, (3*r3*(5*m11 - m44 + t))/(2*m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r2*(m11^4*m33 - m11^3*m22*m33 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m11*m22^3*m44 - m11^3*m33*m44 + m11*m22^2*m33*m44 + 3*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 + 2*m11^3*m22*s - m11^3*m33*s - 3*m11^2*m22*m44*s + 2*m11*m22^2*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m22*m44^2*s - 2*m22^2*m44^2*s + m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s - m11*m22*m44*s^2 + m11*m33*m44*s^2 + m22*m44^2*s^2 - m33*m44^2*s^2 - m11^3*m33*t + m11*m22^2*m33*t + 2*m11^3*m44*t - 3*m11^2*m22*m44*t + 2*m11*m22^2*m44*t - m22^3*m44*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t - 2*m11^3*s*t - 3*m11^2*m22*s*t - m11*m22^2*s*t - 2*m11*m22*m33*s*t - 3*m11^2*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 4*m22*m33*m44*s*t - m11*m44^2*s*t + m22*m44^2*s*t + 3*m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m22*m33*t^2 - m22^2*m33*t^2 - m11*m22*m44*t^2 + m22^2*m44*t^2 + 3*m11^2*s*t^2 + 2*m11*m22*s*t^2 + m22^2*s*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 - 4*m11*s^2*t^2 - 2*m22*s^2*t^2 - m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m11*s*t^3 - m22*s*t^3 + s^2*t^3))/(m11*r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (m11*m22*m33 - m11*m33^2 + m11*m22*m44 - 2*m22^2*m44 + m11*m33*m44 + 2*m22*m33*m44 - 2*m22*m44^2 - m11*m22*s + m11*m33*s + 2*m22*m44*s - 2*m33*m44*s + m11*m33*t - 2*m22*m33*t - m11*m44*t + 2*m22*m44*t + m11*s*t + 2*m22*s*t + 2*m33*s*t + 2*m44*s*t - 2*s^2*t - 2*s*t^2)/(2*m11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11^4*m33^2 - m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 - m11*m22^2*m44^3 - m22^3*m44^3 - m11^3*m33^2*s - 2*m11*m22^2*m33*m44*s + 3*m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + 2*m22^3*m44^2*s - 4*m11*m22*m33*m44^2*s - 2*m22^2*m33*m44^2*s + m22^2*m44^3*s + m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 - m22^2*m44^2*s^2 + m22*m33*m44^2*s^2 - 2*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m11^3*m33*m44*t - 3*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - m22^3*m33*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t - m11^3*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t + m22^2*m33*m44*s*t + 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t - 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - 4*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + m22*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m11*m33*s^3*t + 2*m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m33*s*t^2 - 4*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 + m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(2*m11*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (3*r2*(2*m11^3*m33 - 3*m11^2*m22*m33 + m11*m22^2*m33 + 3*m11^2*m33^2 - 4*m11*m22*m33^2 + m22^2*m33^2 + m11*m33^3 - m22*m33^3 - 3*m11^2*m22*m44 + 5*m11*m22^2*m44 - 2*m22^3*m44 - 3*m11^2*m33*m44 + 3*m22^2*m33*m44 - m11*m33^2*m44 + m22*m33^2*m44 + 4*m11*m22*m44^2 - 4*m22^2*m44^2 + 3*m11^2*m22*s - m11*m22^2*s - 3*m11^2*m33*s + 6*m11*m22*m33*s - 2*m22^2*m33*s - m11*m33^2*s + m22*m33^2*s + m33^3*s - 2*m11*m22*m44*s - m22^2*m44*s + 6*m11*m33*m44*s - 4*m22*m33*m44*s + m33^2*m44*s - 4*m22*m44^2*s - 2*m11*m22*s^2 + m22^2*s^2 + m22*m33*s^2 - 2*m33^2*s^2 + 5*m22*m44*s^2 - 3*m33*m44*s^2 - m22*s^3 + m33*s^3 - 3*m11^2*m33*t + 4*m11*m22*m33*t - m22^2*m33*t - 2*m11*m33^2*t + 2*m22*m33^2*t + 3*m11^2*m44*t - 4*m11*m22*m44*t + m22^2*m44*t + 2*m11*m33*m44*t - 2*m22*m33*m44*t - 3*m11^2*s*t - 4*m11*m22*s*t + m22^2*s*t - 4*m11*m33*s*t - 2*m22*m33*s*t - 4*m33^2*s*t - 6*m11*m44*s*t + 8*m22*m44*s*t - 2*m33*m44*s*t + 6*m11*s^2*t + 7*m33*s^2*t + 3*m44*s^2*t - 3*s^3*t + m11*m33*t^2 - m22*m33*t^2 - m11*m44*t^2 + m22*m44*t^2 + 5*m11*s*t^2 + m22*s*t^2 + 5*m33*s*t^2 + m44*s*t^2 - 5*s^2*t^2 - 2*s*t^3))/(r6*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r2*(3*m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (3*r2*(m11^4*m33 - m11^3*m22*m33 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m11*m22^3*m44 - m11^3*m33*m44 + m11*m22^2*m33*m44 + 3*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 + 2*m11^3*m22*s - m11^3*m33*s - 3*m11^2*m22*m44*s + 2*m11*m22^2*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m22*m44^2*s - 2*m22^2*m44^2*s + m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s - m11*m22*m44*s^2 + m11*m33*m44*s^2 + m22*m44^2*s^2 - m33*m44^2*s^2 - m11^3*m33*t + m11*m22^2*m33*t + 2*m11^3*m44*t - 3*m11^2*m22*m44*t + 2*m11*m22^2*m44*t - m22^3*m44*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t - 2*m11^3*s*t - 3*m11^2*m22*s*t - m11*m22^2*s*t - 2*m11*m22*m33*s*t - 3*m11^2*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 4*m22*m33*m44*s*t - m11*m44^2*s*t + m22*m44^2*s*t + 3*m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m22*m33*t^2 - m22^2*m33*t^2 - m11*m22*m44*t^2 + m22^2*m44*t^2 + 3*m11^2*s*t^2 + 2*m11*m22*s*t^2 + m22^2*s*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 - 4*m11*s^2*t^2 - 2*m22*s^2*t^2 - m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m11*s*t^3 - m22*s*t^3 + s^2*t^3))/(2*m11*r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11 - m22 + s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, -((r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, (r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (2*r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r2*(m11 - m22 + s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (-3*r2*(m11 - m22 + s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, (3*r2*(3*m11 - m22 + s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r5*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r5*(m11*m33 + m33^2 + m11*m44 - 2*m22*m44 - m33*m44 - m11*s - 2*m33*s - m44*s + s^2 - m33*t + m44*t + s*t))/(r6*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (-3*r5*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^3*m44^2 + 2*m11*m22^2*m33*m44^2 - m11*m22*m33^2*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 2*m11^3*m22*m33*s - 2*m11^3*m33^2*s - 3*m11^2*m22*m33*m44*s + 3*m11^2*m33^2*m44*s - m11*m22^2*m44^2*s + 2*m11*m22*m33*m44^2*s - m11*m33^2*m44^2*s + m22^2*m44^3*s - m22*m33*m44^3*s - m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - 4*m11*m22^2*m33*m44*t + 2*m11*m22*m33^2*m44*t + m11*m22^2*m44^2*t + m22^3*m44^2*t - 2*m11*m22*m33*m44^2*t - 2*m22^2*m33*m44^2*t + 2*m22^2*m44^3*t - m11^3*m33*s*t - 3*m11^2*m22*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22^2*m44*s*t + 2*m11*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t + m22*m33*m44^2*s*t + 2*m22*m44^3*s*t + 3*m11^2*m33*s^2*t + 2*m11*m22*m44*s^2*t - 4*m11*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m33*m44^2*s^2*t - m11*m22*m33^2*t^2 + m11*m22*m33*m44*t^2 + m22^2*m33*m44*t^2 - m22^2*m44^2*t^2 + 2*m11*m22*m33*s*t^2 - m11*m33^2*s*t^2 - 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 - 2*m11*m33*m44*s*t^2 + m22*m33*m44*s*t^2 - 4*m22*m44^2*s*t^2 - m11*m22*s^2*t^2 + 2*m11*m33*s^2*t^2 + m11*m44*s^2*t^2 + m22*m44*s^2*t^2 - 2*m33*m44*s^2*t^2 - m44^2*s^2*t^2 - m11*s^3*t^2 + m44*s^3*t^2 + m11*m33*s*t^3 - m22*m33*s*t^3 + 2*m22*m44*s*t^3 + m11*s^2*t^3 + m22*s^2*t^3 + m33*s^2*t^3 + 2*m44*s^2*t^3 - s^3*t^3 - s^2*t^4))/(m11*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11^4*m33^2 - m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 - m11*m22^2*m44^3 - m22^3*m44^3 - m11^3*m33^2*s - 2*m11*m22^2*m33*m44*s + 3*m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + 2*m22^3*m44^2*s - 4*m11*m22*m33*m44^2*s - 2*m22^2*m33*m44^2*s + m22^2*m44^3*s + m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 - m22^2*m44^2*s^2 + m22*m33*m44^2*s^2 - 2*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m11^3*m33*m44*t - 3*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - m22^3*m33*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t - m11^3*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t + m22^2*m33*m44*s*t + 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t - 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - 4*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + m22*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m11*m33*s^3*t + 2*m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m33*s*t^2 - 4*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 + m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(m11*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -(3*m11^4*m33^3 - 7*m11^3*m22*m33^3 + 7*m11^3*m33^4 - m11^3*m22*m33^2*m44 + 13*m11^2*m22^2*m33^2*m44 - 7*m11^3*m33^3*m44 - 13*m11^2*m22*m33^3*m44 - 7*m11^2*m22^2*m33*m44^2 - 5*m11*m22^3*m33*m44^2 + 13*m11^2*m22*m33^2*m44^2 + 5*m11*m22^2*m33^2*m44^2 + 5*m11*m22^3*m44^3 - m22^4*m44^3 - 5*m11*m22^2*m33*m44^3 + m22^3*m33*m44^3 - m22^3*m44^4 + 7*m11^3*m22*m33^2*s - 7*m11^3*m33^3*s - 2*m11^2*m22^2*m33*m44*s - 9*m11^2*m22*m33^2*m44*s + 11*m11^2*m33^3*m44*s - 5*m11*m22^3*m44^2*s + 15*m11*m22^2*m33*m44^2*s - 10*m11*m22*m33^2*m44^2*s + m22^3*m44^3*s - m22^2*m33*m44^3*s - 7*m11^3*m33^3*t + 11*m11^2*m22*m33^3*t + 7*m11^3*m33^2*m44*t - 9*m11^2*m22*m33^2*m44*t - 10*m11*m22^2*m33^2*m44*t - 2*m11^2*m22*m33*m44^2*t + 15*m11*m22^2*m33*m44^2*t - m22^3*m33*m44^2*t - 5*m11*m22^2*m44^3*t + m22^3*m44^3*t - m11^3*m33^2*s*t - 9*m11^2*m22*m33^2*s*t - 13*m11^2*m33^3*s*t + 22*m11^2*m22*m33*m44*s*t - 10*m11*m22^2*m33*m44*s*t - 9*m11^2*m33^2*m44*s*t + 30*m11*m22*m33^2*m44*s*t - 5*m11*m22^2*m44^2*s*t + 3*m22^3*m44^2*s*t - 10*m11*m22*m33*m44^2*s*t - m22^2*m33*m44^2*s*t + 3*m22^2*m44^3*s*t - 2*m11^2*m22*m33*s^2*t + 13*m11^2*m33^2*s^2*t + 10*m11*m22^2*m44*s^2*t - 10*m11*m22*m33*m44*s^2*t - 10*m11*m33^2*m44*s^2*t - 3*m22^2*m44^2*s^2*t + 2*m22*m33*m44^2*s^2*t + 13*m11^2*m33^2*s*t^2 - 10*m11*m22*m33^2*s*t^2 - 2*m11^2*m33*m44*s*t^2 - 10*m11*m22*m33*m44*s*t^2 + 2*m22^2*m33*m44*s*t^2 + 10*m11*m22*m44^2*s*t^2 - 3*m22^2*m44^2*s*t^2 - 7*m11^2*m33*s^2*t^2 + 15*m11*m22*m33*s^2*t^2 + 5*m11*m33^2*s^2*t^2 - 5*m11*m22*m44*s^2*t^2 - 3*m22^2*m44*s^2*t^2 + 15*m11*m33*m44*s^2*t^2 - m22*m33*m44*s^2*t^2 - 3*m22*m44^2*s^2*t^2 - 5*m11*m22*s^3*t^2 - 5*m11*m33*s^3*t^2 + 3*m22*m44*s^3*t^2 - m33*m44*s^3*t^2 - 5*m11*m33*s^2*t^3 - m22*m33*s^2*t^3 - 5*m11*m44*s^2*t^3 + 3*m22*m44*s^2*t^3 + 5*m11*s^3*t^3 + m22*s^3*t^3 + m33*s^3*t^3 + m44*s^3*t^3 - s^4*t^3 - s^3*t^4)/(2*m11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, (r1*(3*m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (2*m33*r1)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (3*r1*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^3*m44^2 + 2*m11*m22^2*m33*m44^2 - m11*m22*m33^2*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 2*m11^3*m22*m33*s - 2*m11^3*m33^2*s - 3*m11^2*m22*m33*m44*s + 3*m11^2*m33^2*m44*s - m11*m22^2*m44^2*s + 2*m11*m22*m33*m44^2*s - m11*m33^2*m44^2*s + m22^2*m44^3*s - m22*m33*m44^3*s - m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - 4*m11*m22^2*m33*m44*t + 2*m11*m22*m33^2*m44*t + m11*m22^2*m44^2*t + m22^3*m44^2*t - 2*m11*m22*m33*m44^2*t - 2*m22^2*m33*m44^2*t + 2*m22^2*m44^3*t - m11^3*m33*s*t - 3*m11^2*m22*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22^2*m44*s*t + 2*m11*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t + m22*m33*m44^2*s*t + 2*m22*m44^3*s*t + 3*m11^2*m33*s^2*t + 2*m11*m22*m44*s^2*t - 4*m11*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m33*m44^2*s^2*t - m11*m22*m33^2*t^2 + m11*m22*m33*m44*t^2 + m22^2*m33*m44*t^2 - m22^2*m44^2*t^2 + 2*m11*m22*m33*s*t^2 - m11*m33^2*s*t^2 - 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 - 2*m11*m33*m44*s*t^2 + m22*m33*m44*s*t^2 - 4*m22*m44^2*s*t^2 - m11*m22*s^2*t^2 + 2*m11*m33*s^2*t^2 + m11*m44*s^2*t^2 + m22*m44*s^2*t^2 - 2*m33*m44*s^2*t^2 - m44^2*s^2*t^2 - m11*s^3*t^2 + m44*s^3*t^2 + m11*m33*s*t^3 - m22*m33*s*t^3 + 2*m22*m44*s*t^3 + m11*s^2*t^3 + m22*s^2*t^3 + m33*s^2*t^3 + 2*m44*s^2*t^3 - s^3*t^3 - s^2*t^4))/(m11*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, (3*r1*(m11^4*m33^2 - m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 - m11*m22^2*m44^3 - m22^3*m44^3 - m11^3*m33^2*s - 2*m11*m22^2*m33*m44*s + 3*m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + 2*m22^3*m44^2*s - 4*m11*m22*m33*m44^2*s - 2*m22^2*m33*m44^2*s + m22^2*m44^3*s + m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 - m22^2*m44^2*s^2 + m22*m33*m44^2*s^2 - 2*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m11^3*m33*m44*t - 3*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - m22^3*m33*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t - m11^3*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t + m22^2*m33*m44*s*t + 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t - 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - 4*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + m22*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m11*m33*s^3*t + 2*m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m33*s*t^2 - 4*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 + m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(m11*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (2*m33*r1)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (3*r1*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (-2*r1*(m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r1*(m11*m33 - m22*m44 + s*t))/(2*m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11*m33 - m22*m44 + s*t))/(2*m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, (-3*r1*(5*m11*m33 - m22*m44 + s*t))/(2*m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11*m33 - m22*m44 + s*t))/(2*m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r6*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 + m11*m33 - m22*m33 + m33^2 - 2*m22*m44 + m22*s - m33*s - m11*t - m22*t - 2*m33*t + s*t + t^2))/(2*r4*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r6*(2*m11^3*m33 - 3*m11^2*m22*m33 + 3*m11^2*m33^2 - m11*m22*m33^2 + m11*m33^3 - 3*m11^2*m22*m44 + 4*m11*m22^2*m44 - 3*m11^2*m33*m44 - 4*m11*m33^2*m44 + m22*m33^2*m44 - m33^3*m44 + 5*m11*m22*m44^2 - 4*m22^2*m44^2 + m11*m33*m44^2 + 3*m22*m33*m44^2 + m33^2*m44^2 - 2*m22*m44^3 + 3*m11^2*m22*s - 3*m11^2*m33*s + 2*m11*m22*m33*s - 2*m11*m33^2*s - 4*m11*m22*m44*s + 4*m11*m33*m44*s - 2*m22*m33*m44*s + 2*m33^2*m44*s + m22*m44^2*s - m33*m44^2*s - m11*m22*s^2 + m11*m33*s^2 + m22*m44*s^2 - m33*m44*s^2 - 3*m11^2*m33*t + 6*m11*m22*m33*t - m11*m33^2*t + m22*m33^2*t + m33^3*t + 3*m11^2*m44*t - 2*m11*m22*m44*t - 4*m22^2*m44*t + 6*m11*m33*m44*t - 4*m22*m33*m44*t + m33^2*m44*t - m11*m44^2*t - m22*m44^2*t - 2*m33*m44^2*t - 3*m11^2*s*t - 6*m11*m22*s*t - 4*m11*m33*s*t - 2*m22*m33*s*t - 4*m33^2*s*t - 4*m11*m44*s*t + 8*m22*m44*s*t - 2*m33*m44*s*t + m44^2*s*t + 5*m11*s^2*t + m22*s^2*t + 5*m33*s^2*t + m44*s^2*t - 2*s^3*t - 3*m22*m33*t^2 - 2*m33^2*t^2 - 2*m11*m44*t^2 + 5*m22*m44*t^2 + m33*m44*t^2 + m44^2*t^2 + 6*m11*s*t^2 + 3*m22*s*t^2 + 7*m33*s*t^2 - 5*s^2*t^2 + m33*t^3 - m44*t^3 - 3*s*t^3))/(2*r3*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r6*(2*m11^3*m33 - 3*m11^2*m22*m33 + m11*m22^2*m33 + 3*m11^2*m33^2 - 4*m11*m22*m33^2 + m22^2*m33^2 + m11*m33^3 - m22*m33^3 - 3*m11^2*m22*m44 + 5*m11*m22^2*m44 - 2*m22^3*m44 - 3*m11^2*m33*m44 + 3*m22^2*m33*m44 - m11*m33^2*m44 + m22*m33^2*m44 + 4*m11*m22*m44^2 - 4*m22^2*m44^2 + 3*m11^2*m22*s - m11*m22^2*s - 3*m11^2*m33*s + 6*m11*m22*m33*s - 2*m22^2*m33*s - m11*m33^2*s + m22*m33^2*s + m33^3*s - 2*m11*m22*m44*s - m22^2*m44*s + 6*m11*m33*m44*s - 4*m22*m33*m44*s + m33^2*m44*s - 4*m22*m44^2*s - 2*m11*m22*s^2 + m22^2*s^2 + m22*m33*s^2 - 2*m33^2*s^2 + 5*m22*m44*s^2 - 3*m33*m44*s^2 - m22*s^3 + m33*s^3 - 3*m11^2*m33*t + 4*m11*m22*m33*t - m22^2*m33*t - 2*m11*m33^2*t + 2*m22*m33^2*t + 3*m11^2*m44*t - 4*m11*m22*m44*t + m22^2*m44*t + 2*m11*m33*m44*t - 2*m22*m33*m44*t - 3*m11^2*s*t - 4*m11*m22*s*t + m22^2*s*t - 4*m11*m33*s*t - 2*m22*m33*s*t - 4*m33^2*s*t - 6*m11*m44*s*t + 8*m22*m44*s*t - 2*m33*m44*s*t + 6*m11*s^2*t + 7*m33*s^2*t + 3*m44*s^2*t - 3*s^3*t + m11*m33*t^2 - m22*m33*t^2 - m11*m44*t^2 + m22*m44*t^2 + 5*m11*s*t^2 + m22*s*t^2 + 5*m33*s*t^2 + m44*s*t^2 - 5*s^2*t^2 - 2*s*t^3))/(2*r2*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r6*(m11*m33 + m33^2 + m11*m44 - 2*m22*m44 - m33*m44 - m11*s - 2*m33*s - m44*s + s^2 - m33*t + m44*t + s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (2*(3*m11^3*m33 - 4*m11^2*m22*m33 + 5*m11^2*m33^2 - 3*m11*m22*m33^2 + m11*m33^3 + m22*m33^3 - m33^4 - 4*m11^2*m22*m44 + 5*m11*m22^2*m44 - 4*m11^2*m33*m44 + m22^2*m33*m44 - 3*m11*m33^2*m44 + m33^3*m44 + 5*m11*m22*m44^2 - 4*m22^2*m44^2 + m22*m33*m44^2 + 4*m11^2*m22*s - 5*m11^2*m33*s + 6*m11*m22*m33*s - 2*m11*m33^2*s - 3*m22*m33^2*s + 3*m33^3*s - 2*m11*m22*m44*s - m22^2*m44*s + 8*m11*m33*m44*s - 6*m22*m33*m44*s + 3*m33^2*m44*s - 5*m22*m44^2*s - 3*m11*m22*s^2 + m11*m33*s^2 + 3*m22*m33*s^2 - 3*m33^2*s^2 + 6*m22*m44*s^2 - 4*m33*m44*s^2 - m22*s^3 + m33*s^3 - 5*m11^2*m33*t + 8*m11*m22*m33*t - 2*m11*m33^2*t + 3*m22*m33^2*t + 3*m33^3*t + 4*m11^2*m44*t - 2*m11*m22*m44*t - 5*m22^2*m44*t + 6*m11*m33*m44*t - 6*m22*m33*m44*t - 3*m33^2*m44*t - m22*m44^2*t - 4*m11^2*s*t - 8*m11*m22*s*t - 6*m11*m33*s*t - 6*m22*m33*s*t - 10*m33^2*s*t - 8*m11*m44*s*t + 8*m22*m44*s*t - 6*m33*m44*s*t + 8*m11*s^2*t + 3*m22*s^2*t + 11*m33*s^2*t + 4*m44*s^2*t - 4*s^3*t + m11*m33*t^2 - 4*m22*m33*t^2 - 3*m33^2*t^2 - 3*m11*m44*t^2 + 6*m22*m44*t^2 + 3*m33*m44*t^2 + 8*m11*s*t^2 + 4*m22*s*t^2 + 11*m33*s*t^2 + 3*m44*s*t^2 - 8*s^2*t^2 + m33*t^3 - m44*t^3 - 4*s*t^3))/((m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-2*r6)/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r6*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 + m11*m33 - m22*m33 + m33^2 - 2*m22*m44 + m22*s - m33*s - m11*t - m22*t - 2*m33*t + s*t + t^2))/(2*r4*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), (r6*(2*m11^3*m33 - 3*m11^2*m22*m33 + 3*m11^2*m33^2 - m11*m22*m33^2 + m11*m33^3 - 3*m11^2*m22*m44 + 4*m11*m22^2*m44 - 3*m11^2*m33*m44 - 4*m11*m33^2*m44 + m22*m33^2*m44 - m33^3*m44 + 5*m11*m22*m44^2 - 4*m22^2*m44^2 + m11*m33*m44^2 + 3*m22*m33*m44^2 + m33^2*m44^2 - 2*m22*m44^3 + 3*m11^2*m22*s - 3*m11^2*m33*s + 2*m11*m22*m33*s - 2*m11*m33^2*s - 4*m11*m22*m44*s + 4*m11*m33*m44*s - 2*m22*m33*m44*s + 2*m33^2*m44*s + m22*m44^2*s - m33*m44^2*s - m11*m22*s^2 + m11*m33*s^2 + m22*m44*s^2 - m33*m44*s^2 - 3*m11^2*m33*t + 6*m11*m22*m33*t - m11*m33^2*t + m22*m33^2*t + m33^3*t + 3*m11^2*m44*t - 2*m11*m22*m44*t - 4*m22^2*m44*t + 6*m11*m33*m44*t - 4*m22*m33*m44*t + m33^2*m44*t - m11*m44^2*t - m22*m44^2*t - 2*m33*m44^2*t - 3*m11^2*s*t - 6*m11*m22*s*t - 4*m11*m33*s*t - 2*m22*m33*s*t - 4*m33^2*s*t - 4*m11*m44*s*t + 8*m22*m44*s*t - 2*m33*m44*s*t + m44^2*s*t + 5*m11*s^2*t + m22*s^2*t + 5*m33*s^2*t + m44*s^2*t - 2*s^3*t - 3*m22*m33*t^2 - 2*m33^2*t^2 - 2*m11*m44*t^2 + 5*m22*m44*t^2 + m33*m44*t^2 + m44^2*t^2 + 6*m11*s*t^2 + 3*m22*s*t^2 + 7*m33*s*t^2 - 5*s^2*t^2 + m33*t^3 - m44*t^3 - 3*s*t^3))/(2*r3*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), 0, 0, 0, 0, (r6*(2*m11^3*m33 - 3*m11^2*m22*m33 + m11*m22^2*m33 + 3*m11^2*m33^2 - 4*m11*m22*m33^2 + m22^2*m33^2 + m11*m33^3 - m22*m33^3 - 3*m11^2*m22*m44 + 5*m11*m22^2*m44 - 2*m22^3*m44 - 3*m11^2*m33*m44 + 3*m22^2*m33*m44 - m11*m33^2*m44 + m22*m33^2*m44 + 4*m11*m22*m44^2 - 4*m22^2*m44^2 + 3*m11^2*m22*s - m11*m22^2*s - 3*m11^2*m33*s + 6*m11*m22*m33*s - 2*m22^2*m33*s - m11*m33^2*s + m22*m33^2*s + m33^3*s - 2*m11*m22*m44*s - m22^2*m44*s + 6*m11*m33*m44*s - 4*m22*m33*m44*s + m33^2*m44*s - 4*m22*m44^2*s - 2*m11*m22*s^2 + m22^2*s^2 + m22*m33*s^2 - 2*m33^2*s^2 + 5*m22*m44*s^2 - 3*m33*m44*s^2 - m22*s^3 + m33*s^3 - 3*m11^2*m33*t + 4*m11*m22*m33*t - m22^2*m33*t - 2*m11*m33^2*t + 2*m22*m33^2*t + 3*m11^2*m44*t - 4*m11*m22*m44*t + m22^2*m44*t + 2*m11*m33*m44*t - 2*m22*m33*m44*t - 3*m11^2*s*t - 4*m11*m22*s*t + m22^2*s*t - 4*m11*m33*s*t - 2*m22*m33*s*t - 4*m33^2*s*t - 6*m11*m44*s*t + 8*m22*m44*s*t - 2*m33*m44*s*t + 6*m11*s^2*t + 7*m33*s^2*t + 3*m44*s^2*t - 3*s^3*t + m11*m33*t^2 - m22*m33*t^2 - m11*m44*t^2 + m22*m44*t^2 + 5*m11*s*t^2 + m22*s*t^2 + 5*m33*s*t^2 + m44*s*t^2 - 5*s^2*t^2 - 2*s*t^3))/(2*r2*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), -(r6*(m11*m33 + m33^2 + m11*m44 - 2*m22*m44 - m33*m44 - m11*s - 2*m33*s - m44*s + s^2 - m33*t + m44*t + s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), (2*r6)/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), (-2*r6)/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), 0, 0, (4*r6)/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), -(r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(3*m11 - m44 + t)/(2*m11*r3), -(3*m11 - m22 + s)/(2*m11*r2), 0, -(3*m11*m33 - m22*m44 + s*t)/(4*m11*r1), 6/r6, -1/(2*m11), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 3/r3, 0, 0, 0, 0, 0, (3*(m11 - m22 + s))/(2*m11*r2), 0, 0, 1/(2*m11), m11^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/(4*m11), -3/(4*m11), 0, 0, 3/(4*m11), 3/(4*m11)}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (2*(m11 - m22 - s))/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, (-2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (2*(m11*m44 - m44^2 + m11*t + 2*m44*t - t^2))/(m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1/(2*m11), (r3*(m11 - m44 + t))/(2*m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1/(2*m11), (r3*(m11 - m44 + t))/(2*m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), (r3*(m11 - m44 + t))/(m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, -((r3*(m11 - m44 + t))/(m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))), 0, -(r3*(m11 - m44 + t))/(2*m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, -(r3*(m11 - m44 + t))/(2*m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (2*(m11*m22 - m22^2 + m11*s + 2*m22*s - s^2))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1/(2*m11), (r2*(m11 + m22 - s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1/(2*m11), (r2*(m11 + m22 - s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (r2*(m11 + m22 - s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, -((r2*(m11 + m22 - s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, -(r2*(m11 + m22 - s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), -(r2*(m11 + m22 - s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (m11*m22*m33 - m11*m33^2 + m11*m22*m44 - 2*m22^2*m44 + m11*m33*m44 + 2*m22*m33*m44 - 2*m22*m44^2 - m11*m22*s + m11*m33*s + 2*m22*m44*s - 2*m33*m44*s + m11*m33*t - 2*m22*m33*t - m11*m44*t + 2*m22*m44*t + m11*s*t + 2*m22*s*t + 2*m33*s*t + 2*m44*s*t - 2*s^2*t - 2*s*t^2)/(2*m11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -(r4*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (3*r4*(m22^2 - 2*m11*m33 - m22*m33 + m22*m44 + m33*m44 - m22*s + m33*s - 2*m22*t - m33*t - m44*t + s*t + t^2))/(r7*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r4*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, (-3*r4*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (m11*m22*m33 - m11*m33^2 + m11*m22*m44 - 2*m22^2*m44 + m11*m33*m44 + 2*m22*m33*m44 - 2*m22*m44^2 - m11*m22*s + m11*m33*s + 2*m22*m44*s - 2*m33*m44*s + m11*m33*t - 2*m22*m33*t - m11*m44*t + 2*m22*m44*t + m11*s*t + 2*m22*s*t + 2*m33*s*t + 2*m44*s*t - 2*s^2*t - 2*s*t^2)/(2*m11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r5*(2*m11*m33 - m22*m33 - m22*m44 + m33*m44 - m44^2 + m22*s + m33*s + 2*m44*s - s^2 - m33*t + m44*t - s*t))/(r7*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r5*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, (-3*r5*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (m11^2*m33 - m22^2*m44 + m22*m33*m44 - m22*m44^2 + m22*m44*s - m33*m44*s - m22*m33*t + m22*m44*t + m22*s*t + m33*s*t + m44*s*t - s^2*t - s*t^2)/(2*m11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11^4*m33 - m11^3*m22*m33 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m11*m22^3*m44 - m11^3*m33*m44 + m11*m22^2*m33*m44 + 3*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 + 2*m11^3*m22*s - m11^3*m33*s - 3*m11^2*m22*m44*s + 2*m11*m22^2*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m22*m44^2*s - 2*m22^2*m44^2*s + m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s - m11*m22*m44*s^2 + m11*m33*m44*s^2 + m22*m44^2*s^2 - m33*m44^2*s^2 - m11^3*m33*t + m11*m22^2*m33*t + 2*m11^3*m44*t - 3*m11^2*m22*m44*t + 2*m11*m22^2*m44*t - m22^3*m44*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t - 2*m11^3*s*t - 3*m11^2*m22*s*t - m11*m22^2*s*t - 2*m11*m22*m33*s*t - 3*m11^2*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 4*m22*m33*m44*s*t - m11*m44^2*s*t + m22*m44^2*s*t + 3*m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m22*m33*t^2 - m22^2*m33*t^2 - m11*m22*m44*t^2 + m22^2*m44*t^2 + 3*m11^2*s*t^2 + 2*m11*m22*s*t^2 + m22^2*s*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 - 4*m11*s^2*t^2 - 2*m22*s^2*t^2 - m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m11*s*t^3 - m22*s*t^3 + s^2*t^3))/(2*m11*r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11^4*m33^2 - m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 - m11*m22^2*m44^3 - m22^3*m44^3 - m11^3*m33^2*s - 2*m11*m22^2*m33*m44*s + 3*m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + 2*m22^3*m44^2*s - 4*m11*m22*m33*m44^2*s - 2*m22^2*m33*m44^2*s + m22^2*m44^3*s + m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 - m22^2*m44^2*s^2 + m22*m33*m44^2*s^2 - 2*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m11^3*m33*m44*t - 3*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - m22^3*m33*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t - m11^3*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t + m22^2*m33*m44*s*t + 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t - 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - 4*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + m22*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m11*m33*s^3*t + 2*m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m33*s*t^2 - 4*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 + m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(2*m11*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (3*r2*(m11^3*m22*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 + 2*m11^3*m33^2 - 2*m11*m22^2*m33^2 + m11*m22^3*m44 - m22^4*m44 - m11^3*m33*m44 - 3*m11^2*m22*m33*m44 + 3*m11*m22^2*m33*m44 + m22^3*m33*m44 + 2*m11*m22^2*m44^2 - 2*m22^3*m44^2 - m11*m22*m33*m44^2 + m22^2*m33*m44^2 + m11*m22*m44^3 - m22^2*m44^3 - 2*m11*m22^3*s + m11^3*m33*s + 6*m11^2*m22*m33*s - 2*m11*m22^2*m33*s + 4*m11*m22*m33^2*s - 6*m11*m22^2*m44*s + 3*m22^3*m44*s + 3*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s - 3*m22^2*m33*m44*s - 4*m11*m22*m44^2*s + 4*m22^2*m44^2*s - m11*m33*m44^2*s - 2*m22*m33*m44^2*s + m22*m44^3*s + 4*m11*m22^2*s^2 - 3*m11^2*m33*s^2 - 2*m11*m22*m33*s^2 - 2*m11*m33^2*s^2 + 5*m11*m22*m44*s^2 - 3*m22^2*m44*s^2 - m11*m33*m44*s^2 + 3*m22*m33*m44*s^2 - 2*m22*m44^2*s^2 + m33*m44^2*s^2 - 2*m11*m22*s^3 + 2*m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - m11^3*m33*t + 3*m11^2*m22*m33*t - m11*m22^2*m33*t - m22^3*m33*t - 2*m11*m22^2*m44*t + 2*m22^3*m44*t + 2*m11*m22*m33*m44*t - 2*m22^2*m33*m44*t - 2*m11*m22*m44^2*t + 2*m22^2*m44^2*t + 5*m11*m22^2*s*t + m22^3*s*t - 3*m11^2*m33*s*t - 2*m11*m22*m33*s*t + 3*m22^2*m33*s*t + 8*m11*m22*m44*s*t - 2*m22^2*m44*s*t + 2*m11*m33*m44*s*t + 4*m22*m33*m44*s*t + m11*m44^2*s*t - m22*m44^2*s*t - 6*m11*m22*s^2*t - 3*m22^2*s^2*t + 3*m11*m33*s^2*t - 3*m22*m33*s^2*t - 2*m11*m44*s^2*t - 2*m22*m44*s^2*t - 2*m33*m44*s^2*t - m44^2*s^2*t + m11*s^3*t + 3*m22*s^3*t + m33*s^3*t + 2*m44*s^3*t - s^4*t - m11*m22*m33*t^2 + m22^2*m33*t^2 + m11*m22*m44*t^2 - m22^2*m44*t^2 - 4*m11*m22*s*t^2 - 2*m22^2*s*t^2 - m11*m33*s*t^2 - 2*m22*m33*s*t^2 - 2*m11*m44*s*t^2 - m22*m44*s*t^2 + 2*m11*s^2*t^2 + 4*m22*s^2*t^2 + m33*s^2*t^2 + 2*m44*s^2*t^2 - 2*s^3*t^2 + m11*s*t^3 + m22*s*t^3 - s^2*t^3))/(m11*r7*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (2*r2*(m22 - s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r2*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11 - m22 + s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, (-3*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11 + m22 - s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, (r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, -((r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, (2*r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, (-3*r2*(m11 - m22 + s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, (-3*r2*(m11 - m22 + s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (-3*r2*(m22 - s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(r4*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r3*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(m11^4*m33 - m11^3*m22*m33 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m11*m22^3*m44 - m11^3*m33*m44 + m11*m22^2*m33*m44 + 3*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 + 2*m11^3*m22*s - m11^3*m33*s - 3*m11^2*m22*m44*s + 2*m11*m22^2*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m22*m44^2*s - 2*m22^2*m44^2*s + m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s - m11*m22*m44*s^2 + m11*m33*m44*s^2 + m22*m44^2*s^2 - m33*m44^2*s^2 - m11^3*m33*t + m11*m22^2*m33*t + 2*m11^3*m44*t - 3*m11^2*m22*m44*t + 2*m11*m22^2*m44*t - m22^3*m44*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t - 2*m11^3*s*t - 3*m11^2*m22*s*t - m11*m22^2*s*t - 2*m11*m22*m33*s*t - 3*m11^2*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 4*m22*m33*m44*s*t - m11*m44^2*s*t + m22*m44^2*s*t + 3*m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m22*m33*t^2 - m22^2*m33*t^2 - m11*m22*m44*t^2 + m22^2*m44*t^2 + 3*m11^2*s*t^2 + 2*m11*m22*s*t^2 + m22^2*s*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 - 4*m11*s^2*t^2 - 2*m22*s^2*t^2 - m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m11*s*t^3 - m22*s*t^3 + s^2*t^3))/(2*m11*r2*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (m11^2*m33 - m22^2*m44 + m22*m33*m44 - m22*m44^2 + m22*m44*s - m33*m44*s - m22*m33*t + m22*m44*t + m22*s*t + m33*s*t + m44*s*t - s^2*t - s*t^2)/(2*m11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^3*m44^2 + 2*m11*m22^2*m33*m44^2 - m11*m22*m33^2*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 2*m11^3*m22*m33*s - 2*m11^3*m33^2*s - 3*m11^2*m22*m33*m44*s + 3*m11^2*m33^2*m44*s - m11*m22^2*m44^2*s + 2*m11*m22*m33*m44^2*s - m11*m33^2*m44^2*s + m22^2*m44^3*s - m22*m33*m44^3*s - m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - 4*m11*m22^2*m33*m44*t + 2*m11*m22*m33^2*m44*t + m11*m22^2*m44^2*t + m22^3*m44^2*t - 2*m11*m22*m33*m44^2*t - 2*m22^2*m33*m44^2*t + 2*m22^2*m44^3*t - m11^3*m33*s*t - 3*m11^2*m22*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22^2*m44*s*t + 2*m11*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t + m22*m33*m44^2*s*t + 2*m22*m44^3*s*t + 3*m11^2*m33*s^2*t + 2*m11*m22*m44*s^2*t - 4*m11*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m33*m44^2*s^2*t - m11*m22*m33^2*t^2 + m11*m22*m33*m44*t^2 + m22^2*m33*m44*t^2 - m22^2*m44^2*t^2 + 2*m11*m22*m33*s*t^2 - m11*m33^2*s*t^2 - 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 - 2*m11*m33*m44*s*t^2 + m22*m33*m44*s*t^2 - 4*m22*m44^2*s*t^2 - m11*m22*s^2*t^2 + 2*m11*m33*s^2*t^2 + m11*m44*s^2*t^2 + m22*m44*s^2*t^2 - 2*m33*m44*s^2*t^2 - m44^2*s^2*t^2 - m11*s^3*t^2 + m44*s^3*t^2 + m11*m33*s*t^3 - m22*m33*s*t^3 + 2*m22*m44*s*t^3 + m11*s^2*t^3 + m22*s^2*t^3 + m33*s^2*t^3 + 2*m44*s^2*t^3 - s^3*t^3 - s^2*t^4))/(2*m11*r1*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r3*(m11^3*m22*m33 - 2*m11^3*m33^2 - m11*m22^3*m44 - m11^3*m33*m44 + 3*m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + 3*m11^2*m33*m44^2 - 3*m11*m22*m33*m44^2 - m22^2*m33*m44^2 + 2*m11*m33^2*m44^2 - m11*m22*m44^3 + 2*m22^2*m44^3 - 2*m11*m33*m44^3 - m22*m33*m44^3 + m22*m44^4 + m11^3*m33*s + 2*m11*m22^2*m44*s - 3*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m22*m44^2*s - 2*m22^2*m44^2*s + m11*m33*m44^2*s + 2*m22*m33*m44^2*s - 2*m22*m44^3*s + m33*m44^3*s - m11*m22*m44*s^2 + m11*m33*m44*s^2 + m22*m44^2*s^2 - m33*m44^2*s^2 - m11^3*m33*t - 3*m11^2*m22*m33*t + m11*m22^2*m33*t + 4*m11*m22^2*m44*t - m22^3*m44*t - 6*m11^2*m33*m44*t + 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - 4*m11*m33^2*m44*t + 6*m11*m22*m44^2*t - 4*m22^2*m44^2*t + 2*m11*m33*m44^2*t + 3*m22*m33*m44^2*t + 2*m11*m44^3*t - 3*m22*m44^3*t - m11*m22^2*s*t + 3*m11^2*m33*s*t - 2*m11*m22*m33*s*t - 8*m11*m22*m44*s*t + m22^2*m44*s*t + 2*m11*m33*m44*s*t - 4*m22*m33*m44*s*t - 5*m11*m44^2*s*t + 2*m22*m44^2*s*t - 3*m33*m44^2*s*t - m44^3*s*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 4*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + 2*m44^2*s^2*t - m11*s^3*t - m44*s^3*t + 3*m11^2*m33*t^2 + m11*m22*m33*t^2 - m22^2*m33*t^2 + 2*m11*m33^2*t^2 - 5*m11*m22*m44*t^2 + 2*m22^2*m44*t^2 + 2*m11*m33*m44*t^2 - 3*m22*m33*m44*t^2 - 4*m11*m44^2*t^2 + 3*m22*m44^2*t^2 + 2*m11*m22*s*t^2 + m22^2*s*t^2 - 3*m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 6*m11*m44*s*t^2 + 2*m22*m44*s*t^2 + 3*m33*m44*s*t^2 + 3*m44^2*s*t^2 - 2*m11*s^2*t^2 - 2*m22*s^2*t^2 - m33*s^2*t^2 - 4*m44*s^2*t^2 + s^3*t^2 - 2*m11*m33*t^3 + m22*m33*t^3 + 2*m11*m44*t^3 - m22*m44*t^3 - m11*s*t^3 - 2*m22*s*t^3 - m33*s*t^3 - 3*m44*s*t^3 + 2*s^2*t^3 + s*t^4))/(m11*r7*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (2*r3*(m44 - t))/(m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r3*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(m11 - 3*m44 + 3*t))/(2*m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, 0, 0, (3*r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r4*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(m11 + 3*m44 - 3*t))/(2*m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, 0, -((r3*(m11 + m44 - t))/(m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))), 0, 0, (r3*(m11 + m44 - t))/(m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, (2*r3*(m11 - m44 + t))/(m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, (3*r3*(m44 - t))/(m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), (-3*r3*(m11 - m44 + t))/(2*m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, (-3*r3*(m11 + 3*m44 - 3*t))/(2*m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11^4*m33^2 - m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 - m11*m22^2*m44^3 - m22^3*m44^3 - m11^3*m33^2*s - 2*m11*m22^2*m33*m44*s + 3*m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + 2*m22^3*m44^2*s - 4*m11*m22*m33*m44^2*s - 2*m22^2*m33*m44^2*s + m22^2*m44^3*s + m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 - m22^2*m44^2*s^2 + m22*m33*m44^2*s^2 - 2*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m11^3*m33*m44*t - 3*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - m22^3*m33*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t - m11^3*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t + m22^2*m33*m44*s*t + 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t - 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - 4*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + m22*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m11*m33*s^3*t + 2*m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m33*s*t^2 - 4*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 + m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(m11*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^3*m44^2 + 2*m11*m22^2*m33*m44^2 - m11*m22*m33^2*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 2*m11^3*m22*m33*s - 2*m11^3*m33^2*s - 3*m11^2*m22*m33*m44*s + 3*m11^2*m33^2*m44*s - m11*m22^2*m44^2*s + 2*m11*m22*m33*m44^2*s - m11*m33^2*m44^2*s + m22^2*m44^3*s - m22*m33*m44^3*s - m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - 4*m11*m22^2*m33*m44*t + 2*m11*m22*m33^2*m44*t + m11*m22^2*m44^2*t + m22^3*m44^2*t - 2*m11*m22*m33*m44^2*t - 2*m22^2*m33*m44^2*t + 2*m22^2*m44^3*t - m11^3*m33*s*t - 3*m11^2*m22*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22^2*m44*s*t + 2*m11*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t + m22*m33*m44^2*s*t + 2*m22*m44^3*s*t + 3*m11^2*m33*s^2*t + 2*m11*m22*m44*s^2*t - 4*m11*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m33*m44^2*s^2*t - m11*m22*m33^2*t^2 + m11*m22*m33*m44*t^2 + m22^2*m33*m44*t^2 - m22^2*m44^2*t^2 + 2*m11*m22*m33*s*t^2 - m11*m33^2*s*t^2 - 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 - 2*m11*m33*m44*s*t^2 + m22*m33*m44*s*t^2 - 4*m22*m44^2*s*t^2 - m11*m22*s^2*t^2 + 2*m11*m33*s^2*t^2 + m11*m44*s^2*t^2 + m22*m44*s^2*t^2 - 2*m33*m44*s^2*t^2 - m44^2*s^2*t^2 - m11*s^3*t^2 + m44*s^3*t^2 + m11*m33*s*t^3 - m22*m33*s*t^3 + 2*m22*m44*s*t^3 + m11*s^2*t^3 + m22*s^2*t^3 + m33*s^2*t^3 + 2*m44*s^2*t^3 - s^3*t^3 - s^2*t^4))/(m11*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((m11^4*m33^3 - 3*m11^3*m22*m33^3 + 3*m11^3*m33^4 + m11^3*m22*m33^2*m44 + 5*m11^2*m22^2*m33^2*m44 - 3*m11^3*m33^3*m44 - 5*m11^2*m22*m33^3*m44 - 5*m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 + 5*m11^2*m22*m33^2*m44^2 + m11*m22^2*m33^2*m44^2 + 3*m11*m22^3*m44^3 - m22^4*m44^3 - m11*m22^2*m33*m44^3 + m22^3*m33*m44^3 - m22^3*m44^4 + 3*m11^3*m22*m33^2*s - 3*m11^3*m33^3*s - 5*m11^2*m22*m33^2*m44*s + 5*m11^2*m33^3*m44*s - 3*m11*m22^3*m44^2*s + 7*m11*m22^2*m33*m44^2*s - 4*m11*m22*m33^2*m44^2*s + m22^3*m44^3*s - m22^2*m33*m44^3*s - 3*m11^3*m33^3*t + 5*m11^2*m22*m33^3*t + 3*m11^3*m33^2*m44*t - 5*m11^2*m22*m33^2*m44*t - 4*m11*m22^2*m33^2*m44*t + 7*m11*m22^2*m33*m44^2*t - m22^3*m33*m44^2*t - 3*m11*m22^2*m44^3*t + m22^3*m44^3*t + m11^3*m33^2*s*t - 5*m11^2*m22*m33^2*s*t - 5*m11^2*m33^3*s*t + 10*m11^2*m22*m33*m44*s*t - 6*m11*m22^2*m33*m44*s*t - 5*m11^2*m33^2*m44*s*t + 14*m11*m22*m33^2*m44*s*t - 3*m11*m22^2*m44^2*s*t + 3*m22^3*m44^2*s*t - 6*m11*m22*m33*m44^2*s*t - m22^2*m33*m44^2*s*t + 3*m22^2*m44^3*s*t + 5*m11^2*m33^2*s^2*t + 6*m11*m22^2*m44*s^2*t - 6*m11*m22*m33*m44*s^2*t - 4*m11*m33^2*m44*s^2*t - 3*m22^2*m44^2*s^2*t + 2*m22*m33*m44^2*s^2*t + 5*m11^2*m33^2*s*t^2 - 4*m11*m22*m33^2*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + 2*m22^2*m33*m44*s*t^2 + 6*m11*m22*m44^2*s*t^2 - 3*m22^2*m44^2*s*t^2 - 5*m11^2*m33*s^2*t^2 + 7*m11*m22*m33*s^2*t^2 + m11*m33^2*s^2*t^2 - 3*m11*m22*m44*s^2*t^2 - 3*m22^2*m44*s^2*t^2 + 7*m11*m33*m44*s^2*t^2 - m22*m33*m44*s^2*t^2 - 3*m22*m44^2*s^2*t^2 - 3*m11*m22*s^3*t^2 - m11*m33*s^3*t^2 + 3*m22*m44*s^3*t^2 - m33*m44*s^3*t^2 - m11*m33*s^2*t^3 - m22*m33*s^2*t^3 - 3*m11*m44*s^2*t^3 + 3*m22*m44*s^2*t^3 + 3*m11*s^3*t^3 + m22*s^3*t^3 + m33*s^3*t^3 + m44*s^3*t^3 - s^4*t^3 - s^3*t^4)/(m11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, (-2*r1*(m22*m44 - s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r1*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, (-3*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 + m22*m44 - s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, (3*r1*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^3*m44^2 + 2*m11*m22^2*m33*m44^2 - m11*m22*m33^2*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 2*m11^3*m22*m33*s - 2*m11^3*m33^2*s - 3*m11^2*m22*m33*m44*s + 3*m11^2*m33^2*m44*s - m11*m22^2*m44^2*s + 2*m11*m22*m33*m44^2*s - m11*m33^2*m44^2*s + m22^2*m44^3*s - m22*m33*m44^3*s - m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - 4*m11*m22^2*m33*m44*t + 2*m11*m22*m33^2*m44*t + m11*m22^2*m44^2*t + m22^3*m44^2*t - 2*m11*m22*m33*m44^2*t - 2*m22^2*m33*m44^2*t + 2*m22^2*m44^3*t - m11^3*m33*s*t - 3*m11^2*m22*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22^2*m44*s*t + 2*m11*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t + m22*m33*m44^2*s*t + 2*m22*m44^3*s*t + 3*m11^2*m33*s^2*t + 2*m11*m22*m44*s^2*t - 4*m11*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m33*m44^2*s^2*t - m11*m22*m33^2*t^2 + m11*m22*m33*m44*t^2 + m22^2*m33*m44*t^2 - m22^2*m44^2*t^2 + 2*m11*m22*m33*s*t^2 - m11*m33^2*s*t^2 - 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 - 2*m11*m33*m44*s*t^2 + m22*m33*m44*s*t^2 - 4*m22*m44^2*s*t^2 - m11*m22*s^2*t^2 + 2*m11*m33*s^2*t^2 + m11*m44*s^2*t^2 + m22*m44*s^2*t^2 - 2*m33*m44*s^2*t^2 - m44^2*s^2*t^2 - m11*s^3*t^2 + m44*s^3*t^2 + m11*m33*s*t^3 - m22*m33*s*t^3 + 2*m22*m44*s*t^3 + m11*s^2*t^3 + m22*s^2*t^3 + m33*s^2*t^3 + 2*m44*s^2*t^3 - s^3*t^3 - s^2*t^4))/(m11*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, (3*r1*(m11^4*m33^2 - m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 - m11*m22^2*m44^3 - m22^3*m44^3 - m11^3*m33^2*s - 2*m11*m22^2*m33*m44*s + 3*m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + 2*m22^3*m44^2*s - 4*m11*m22*m33*m44^2*s - 2*m22^2*m33*m44^2*s + m22^2*m44^3*s + m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 - m22^2*m44^2*s^2 + m22*m33*m44^2*s^2 - 2*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m11^3*m33*m44*t - 3*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - m22^3*m33*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t - m11^3*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t + m22^2*m33*m44*s*t + 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t - 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - 4*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + m22*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m11*m33*s^3*t + 2*m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m33*s*t^2 - 4*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 + m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(m11*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 + m22*m44 - s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, (-2*r1*(m11*m33 - m22*m44 + s*t))/(m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, (3*r1*(m11*m33 - m22*m44 + s*t))/(2*m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11*m33 - m22*m44 + s*t))/(2*m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11*m33 - m22*m44 + s*t))/(2*m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11*m33 + 3*m22*m44 - 3*s*t))/(2*m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r7*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m22^2 - 2*m11*m33 - m22*m33 + m22*m44 + m33*m44 - m22*s + m33*s - 2*m22*t - m33*t - m44*t + s*t + t^2))/(2*r4*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7*(2*m11*m33 - m22*m33 - m22*m44 + m33*m44 - m44^2 + m22*s + m33*s + 2*m44*s - s^2 - m33*t + m44*t - s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r7*(m11^3*m22*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 + 2*m11^3*m33^2 - 2*m11*m22^2*m33^2 + m11*m22^3*m44 - m22^4*m44 - m11^3*m33*m44 - 3*m11^2*m22*m33*m44 + 3*m11*m22^2*m33*m44 + m22^3*m33*m44 + 2*m11*m22^2*m44^2 - 2*m22^3*m44^2 - m11*m22*m33*m44^2 + m22^2*m33*m44^2 + m11*m22*m44^3 - m22^2*m44^3 - 2*m11*m22^3*s + m11^3*m33*s + 6*m11^2*m22*m33*s - 2*m11*m22^2*m33*s + 4*m11*m22*m33^2*s - 6*m11*m22^2*m44*s + 3*m22^3*m44*s + 3*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s - 3*m22^2*m33*m44*s - 4*m11*m22*m44^2*s + 4*m22^2*m44^2*s - m11*m33*m44^2*s - 2*m22*m33*m44^2*s + m22*m44^3*s + 4*m11*m22^2*s^2 - 3*m11^2*m33*s^2 - 2*m11*m22*m33*s^2 - 2*m11*m33^2*s^2 + 5*m11*m22*m44*s^2 - 3*m22^2*m44*s^2 - m11*m33*m44*s^2 + 3*m22*m33*m44*s^2 - 2*m22*m44^2*s^2 + m33*m44^2*s^2 - 2*m11*m22*s^3 + 2*m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - m11^3*m33*t + 3*m11^2*m22*m33*t - m11*m22^2*m33*t - m22^3*m33*t - 2*m11*m22^2*m44*t + 2*m22^3*m44*t + 2*m11*m22*m33*m44*t - 2*m22^2*m33*m44*t - 2*m11*m22*m44^2*t + 2*m22^2*m44^2*t + 5*m11*m22^2*s*t + m22^3*s*t - 3*m11^2*m33*s*t - 2*m11*m22*m33*s*t + 3*m22^2*m33*s*t + 8*m11*m22*m44*s*t - 2*m22^2*m44*s*t + 2*m11*m33*m44*s*t + 4*m22*m33*m44*s*t + m11*m44^2*s*t - m22*m44^2*s*t - 6*m11*m22*s^2*t - 3*m22^2*s^2*t + 3*m11*m33*s^2*t - 3*m22*m33*s^2*t - 2*m11*m44*s^2*t - 2*m22*m44*s^2*t - 2*m33*m44*s^2*t - m44^2*s^2*t + m11*s^3*t + 3*m22*s^3*t + m33*s^3*t + 2*m44*s^3*t - s^4*t - m11*m22*m33*t^2 + m22^2*m33*t^2 + m11*m22*m44*t^2 - m22^2*m44*t^2 - 4*m11*m22*s*t^2 - 2*m22^2*s*t^2 - m11*m33*s*t^2 - 2*m22*m33*s*t^2 - 2*m11*m44*s*t^2 - m22*m44*s*t^2 + 2*m11*s^2*t^2 + 4*m22*s^2*t^2 + m33*s^2*t^2 + 2*m44*s^2*t^2 - 2*s^3*t^2 + m11*s*t^3 + m22*s*t^3 - s^2*t^3))/(2*m11*r2*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7*(m11^3*m22*m33 - 2*m11^3*m33^2 - m11*m22^3*m44 - m11^3*m33*m44 + 3*m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + 3*m11^2*m33*m44^2 - 3*m11*m22*m33*m44^2 - m22^2*m33*m44^2 + 2*m11*m33^2*m44^2 - m11*m22*m44^3 + 2*m22^2*m44^3 - 2*m11*m33*m44^3 - m22*m33*m44^3 + m22*m44^4 + m11^3*m33*s + 2*m11*m22^2*m44*s - 3*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m22*m44^2*s - 2*m22^2*m44^2*s + m11*m33*m44^2*s + 2*m22*m33*m44^2*s - 2*m22*m44^3*s + m33*m44^3*s - m11*m22*m44*s^2 + m11*m33*m44*s^2 + m22*m44^2*s^2 - m33*m44^2*s^2 - m11^3*m33*t - 3*m11^2*m22*m33*t + m11*m22^2*m33*t + 4*m11*m22^2*m44*t - m22^3*m44*t - 6*m11^2*m33*m44*t + 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - 4*m11*m33^2*m44*t + 6*m11*m22*m44^2*t - 4*m22^2*m44^2*t + 2*m11*m33*m44^2*t + 3*m22*m33*m44^2*t + 2*m11*m44^3*t - 3*m22*m44^3*t - m11*m22^2*s*t + 3*m11^2*m33*s*t - 2*m11*m22*m33*s*t - 8*m11*m22*m44*s*t + m22^2*m44*s*t + 2*m11*m33*m44*s*t - 4*m22*m33*m44*s*t - 5*m11*m44^2*s*t + 2*m22*m44^2*s*t - 3*m33*m44^2*s*t - m44^3*s*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 4*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + 2*m44^2*s^2*t - m11*s^3*t - m44*s^3*t + 3*m11^2*m33*t^2 + m11*m22*m33*t^2 - m22^2*m33*t^2 + 2*m11*m33^2*t^2 - 5*m11*m22*m44*t^2 + 2*m22^2*m44*t^2 + 2*m11*m33*m44*t^2 - 3*m22*m33*m44*t^2 - 4*m11*m44^2*t^2 + 3*m22*m44^2*t^2 + 2*m11*m22*s*t^2 + m22^2*s*t^2 - 3*m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 6*m11*m44*s*t^2 + 2*m22*m44*s*t^2 + 3*m33*m44*s*t^2 + 3*m44^2*s*t^2 - 2*m11*s^2*t^2 - 2*m22*s^2*t^2 - m33*s^2*t^2 - 4*m44*s^2*t^2 + s^3*t^2 - 2*m11*m33*t^3 + m22*m33*t^3 + 2*m11*m44*t^3 - m22*m44*t^3 - m11*s*t^3 - 2*m22*s*t^3 - m33*s*t^3 - 3*m44*s*t^3 + 2*s^2*t^3 + s*t^4))/(2*m11*r3*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -((-7*m11^2*m22^2*m33 + 5*m11*m22^3*m33 + 8*m11^3*m33^2 - 5*m11*m22^2*m33^2 + 5*m11*m22^3*m44 - 3*m22^4*m44 - 14*m11^2*m22*m33*m44 + 7*m11*m22^2*m33*m44 + 3*m22^3*m33*m44 - 2*m11*m22*m33^2*m44 + 10*m11*m22^2*m44^2 - 9*m22^3*m44^2 - 7*m11^2*m33*m44^2 + 7*m11*m22*m33*m44^2 + 6*m22^2*m33*m44^2 - 5*m11*m33^2*m44^2 + 5*m11*m22*m44^3 - 9*m22^2*m44^3 + 5*m11*m33*m44^3 + 3*m22*m33*m44^3 - 3*m22*m44^4 - 5*m11*m22^3*s + 14*m11^2*m22*m33*s - 5*m11*m22^2*m33*s + 10*m11*m22*m33^2*s - 20*m11*m22^2*m44*s + 9*m22^3*m44*s + 14*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s - 9*m22^2*m33*m44*s + 2*m11*m33^2*m44*s - 15*m11*m22*m44^2*s + 18*m22^2*m44^2*s - 5*m11*m33*m44^2*s - 12*m22*m33*m44^2*s + 9*m22*m44^3*s - 3*m33*m44^3*s + 10*m11*m22^2*s^2 - 7*m11^2*m33*s^2 - 5*m11*m22*m33*s^2 - 5*m11*m33^2*s^2 + 15*m11*m22*m44*s^2 - 9*m22^2*m44*s^2 - 5*m11*m33*m44*s^2 + 9*m22*m33*m44*s^2 - 9*m22*m44^2*s^2 + 6*m33*m44^2*s^2 - 5*m11*m22*s^3 + 5*m11*m33*s^3 + 3*m22*m44*s^3 - 3*m33*m44*s^3 + 14*m11^2*m22*m33*t - 5*m11*m22^2*m33*t - 3*m22^3*m33*t + 2*m11*m22*m33^2*t - 15*m11*m22^2*m44*t + 9*m22^3*m44*t + 14*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t - 12*m22^2*m33*m44*t + 10*m11*m33^2*m44*t - 20*m11*m22*m44^2*t + 18*m22^2*m44^2*t - 5*m11*m33*m44^2*t - 9*m22*m33*m44^2*t - 5*m11*m44^3*t + 9*m22*m44^3*t + 15*m11*m22^2*s*t + 3*m22^3*s*t - 14*m11^2*m33*s*t - 2*m11*m22*m33*s*t + 9*m22^2*m33*s*t - 2*m11*m33^2*s*t + 40*m11*m22*m44*s*t - 9*m22^2*m44*s*t - 2*m11*m33*m44*s*t + 24*m22*m33*m44*s*t + 15*m11*m44^2*s*t - 9*m22*m44^2*s*t + 9*m33*m44^2*s*t + 3*m44^3*s*t - 20*m11*m22*s^2*t - 9*m22^2*s^2*t + 7*m11*m33*s^2*t - 9*m22*m33*s^2*t - 15*m11*m44*s^2*t - 9*m22*m44*s^2*t - 12*m33*m44*s^2*t - 9*m44^2*s^2*t + 5*m11*s^3*t + 9*m22*s^3*t + 3*m33*s^3*t + 9*m44*s^3*t - 3*s^4*t - 7*m11^2*m33*t^2 - 5*m11*m22*m33*t^2 + 6*m22^2*m33*t^2 - 5*m11*m33^2*t^2 + 15*m11*m22*m44*t^2 - 9*m22^2*m44*t^2 - 5*m11*m33*m44*t^2 + 9*m22*m33*m44*t^2 + 10*m11*m44^2*t^2 - 9*m22*m44^2*t^2 - 15*m11*m22*s*t^2 - 9*m22^2*s*t^2 + 7*m11*m33*s*t^2 - 12*m22*m33*s*t^2 - 20*m11*m44*s*t^2 - 9*m22*m44*s*t^2 - 9*m33*m44*s*t^2 - 9*m44^2*s*t^2 + 10*m11*s^2*t^2 + 18*m22*s^2*t^2 + 6*m33*s^2*t^2 + 18*m44*s^2*t^2 - 9*s^3*t^2 + 5*m11*m33*t^3 - 3*m22*m33*t^3 - 5*m11*m44*t^3 + 3*m22*m44*t^3 + 5*m11*s*t^3 + 9*m22*s*t^3 + 3*m33*s*t^3 + 9*m44*s*t^3 - 9*s^2*t^3 - 3*s*t^4)/(m11*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r7*(m22 + m44 - s - t))/(m11*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r7*(2*m11*m33 - m22*m33 - m22*m44 + m33*m44 - m44^2 + m22*s + m33*s + 2*m44*s - s^2 - m33*t + m44*t - s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7*(m22 + m44 - s - t))/(2*m11*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), 0, 0, 0, 0, 0, 0, 0, (r7*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m22^2 - 2*m11*m33 - m22*m33 + m22*m44 + m33*m44 - m22*s + m33*s - 2*m22*t - m33*t - m44*t + s*t + t^2))/(2*r4*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r7*(m22 + m44 - s - t))/(2*m11*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), 0, 0, 0, 0, 0, (r7*(m11^3*m22*m33 - 2*m11^3*m33^2 - m11*m22^3*m44 - m11^3*m33*m44 + 3*m11^2*m22*m33*m44 + m11*m22^2*m33*m44 - 2*m11*m22^2*m44^2 + m22^3*m44^2 + 3*m11^2*m33*m44^2 - 3*m11*m22*m33*m44^2 - m22^2*m33*m44^2 + 2*m11*m33^2*m44^2 - m11*m22*m44^3 + 2*m22^2*m44^3 - 2*m11*m33*m44^3 - m22*m33*m44^3 + m22*m44^4 + m11^3*m33*s + 2*m11*m22^2*m44*s - 3*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m22*m44^2*s - 2*m22^2*m44^2*s + m11*m33*m44^2*s + 2*m22*m33*m44^2*s - 2*m22*m44^3*s + m33*m44^3*s - m11*m22*m44*s^2 + m11*m33*m44*s^2 + m22*m44^2*s^2 - m33*m44^2*s^2 - m11^3*m33*t - 3*m11^2*m22*m33*t + m11*m22^2*m33*t + 4*m11*m22^2*m44*t - m22^3*m44*t - 6*m11^2*m33*m44*t + 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - 4*m11*m33^2*m44*t + 6*m11*m22*m44^2*t - 4*m22^2*m44^2*t + 2*m11*m33*m44^2*t + 3*m22*m33*m44^2*t + 2*m11*m44^3*t - 3*m22*m44^3*t - m11*m22^2*s*t + 3*m11^2*m33*s*t - 2*m11*m22*m33*s*t - 8*m11*m22*m44*s*t + m22^2*m44*s*t + 2*m11*m33*m44*s*t - 4*m22*m33*m44*s*t - 5*m11*m44^2*s*t + 2*m22*m44^2*s*t - 3*m33*m44^2*s*t - m44^3*s*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 4*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + 2*m44^2*s^2*t - m11*s^3*t - m44*s^3*t + 3*m11^2*m33*t^2 + m11*m22*m33*t^2 - m22^2*m33*t^2 + 2*m11*m33^2*t^2 - 5*m11*m22*m44*t^2 + 2*m22^2*m44*t^2 + 2*m11*m33*m44*t^2 - 3*m22*m33*m44*t^2 - 4*m11*m44^2*t^2 + 3*m22*m44^2*t^2 + 2*m11*m22*s*t^2 + m22^2*s*t^2 - 3*m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 6*m11*m44*s*t^2 + 2*m22*m44*s*t^2 + 3*m33*m44*s*t^2 + 3*m44^2*s*t^2 - 2*m11*s^2*t^2 - 2*m22*s^2*t^2 - m33*s^2*t^2 - 4*m44*s^2*t^2 + s^3*t^2 - 2*m11*m33*t^3 + m22*m33*t^3 + 2*m11*m44*t^3 - m22*m44*t^3 - m11*s*t^3 - 2*m22*s*t^3 - m33*s*t^3 - 3*m44*s*t^3 + 2*s^2*t^3 + s*t^4))/(2*m11*r3*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7*(m22 + m44 - s - t))/(2*m11*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), 0, -(r7*(m11^3*m22*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 + 2*m11^3*m33^2 - 2*m11*m22^2*m33^2 + m11*m22^3*m44 - m22^4*m44 - m11^3*m33*m44 - 3*m11^2*m22*m33*m44 + 3*m11*m22^2*m33*m44 + m22^3*m33*m44 + 2*m11*m22^2*m44^2 - 2*m22^3*m44^2 - m11*m22*m33*m44^2 + m22^2*m33*m44^2 + m11*m22*m44^3 - m22^2*m44^3 - 2*m11*m22^3*s + m11^3*m33*s + 6*m11^2*m22*m33*s - 2*m11*m22^2*m33*s + 4*m11*m22*m33^2*s - 6*m11*m22^2*m44*s + 3*m22^3*m44*s + 3*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s - 3*m22^2*m33*m44*s - 4*m11*m22*m44^2*s + 4*m22^2*m44^2*s - m11*m33*m44^2*s - 2*m22*m33*m44^2*s + m22*m44^3*s + 4*m11*m22^2*s^2 - 3*m11^2*m33*s^2 - 2*m11*m22*m33*s^2 - 2*m11*m33^2*s^2 + 5*m11*m22*m44*s^2 - 3*m22^2*m44*s^2 - m11*m33*m44*s^2 + 3*m22*m33*m44*s^2 - 2*m22*m44^2*s^2 + m33*m44^2*s^2 - 2*m11*m22*s^3 + 2*m11*m33*s^3 + m22*m44*s^3 - m33*m44*s^3 - m11^3*m33*t + 3*m11^2*m22*m33*t - m11*m22^2*m33*t - m22^3*m33*t - 2*m11*m22^2*m44*t + 2*m22^3*m44*t + 2*m11*m22*m33*m44*t - 2*m22^2*m33*m44*t - 2*m11*m22*m44^2*t + 2*m22^2*m44^2*t + 5*m11*m22^2*s*t + m22^3*s*t - 3*m11^2*m33*s*t - 2*m11*m22*m33*s*t + 3*m22^2*m33*s*t + 8*m11*m22*m44*s*t - 2*m22^2*m44*s*t + 2*m11*m33*m44*s*t + 4*m22*m33*m44*s*t + m11*m44^2*s*t - m22*m44^2*s*t - 6*m11*m22*s^2*t - 3*m22^2*s^2*t + 3*m11*m33*s^2*t - 3*m22*m33*s^2*t - 2*m11*m44*s^2*t - 2*m22*m44*s^2*t - 2*m33*m44*s^2*t - m44^2*s^2*t + m11*s^3*t + 3*m22*s^3*t + m33*s^3*t + 2*m44*s^3*t - s^4*t - m11*m22*m33*t^2 + m22^2*m33*t^2 + m11*m22*m44*t^2 - m22^2*m44*t^2 - 4*m11*m22*s*t^2 - 2*m22^2*s*t^2 - m11*m33*s*t^2 - 2*m22*m33*s*t^2 - 2*m11*m44*s*t^2 - m22*m44*s*t^2 + 2*m11*s^2*t^2 + 4*m22*s^2*t^2 + m33*s^2*t^2 + 2*m44*s^2*t^2 - 2*s^3*t^2 + m11*s*t^3 + m22*s*t^3 - s^2*t^3))/(2*m11*r2*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r7*(m22 + m44 - s - t))/(2*m11*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), 0, -((r7*(m22 + m44 - s - t))/(m11*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2))), 0, (r7*(m22 + m44 - s - t))/(m11*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), (r7*(m22 + m44 - s - t))/(2*m11*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), (r7*(m22 + m44 - s - t))/(2*m11*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), (-2*r7*(m22 + m44 - s - t))/(m11*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (m22 - s)/(m11*r2), (m44 - t)/(m11*r3), (m22*m44 - s*t)/(2*m11*r1), (-3*(m22 + m44 - s - t))/(m11*r7), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*(m11 + m44 - t))/(2*m11*r3), -1/(2*m11), 0, (3*(m11 - m22 + s))/(2*m11*r2), 1/(2*m11), 0, -m11^(-1), 0, 3/(4*m11), -3/(4*m11), 3/(4*m11), -3/(4*m11), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -m11^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(m11^4*m33^3 - 4*m11^3*m22*m33^3 + 4*m11^3*m33^4 + 2*m11^3*m22*m33^2*m44 + 7*m11^2*m22^2*m33^2*m44 - 4*m11^3*m33^3*m44 - 7*m11^2*m22*m33^3*m44 - 7*m11^2*m22^2*m33*m44^2 - 2*m11*m22^3*m33*m44^2 + 7*m11^2*m22*m33^2*m44^2 + 2*m11*m22^2*m33^2*m44^2 + 4*m11*m22^3*m44^3 - m22^4*m44^3 - 2*m11*m22^2*m33*m44^3 + m22^3*m33*m44^3 - m22^3*m44^4 + 4*m11^3*m22*m33^2*s - 4*m11^3*m33^3*s - 7*m11^2*m22*m33^2*m44*s + 7*m11^2*m33^3*m44*s - 4*m11*m22^3*m44^2*s + 10*m11*m22^2*m33*m44^2*s - 6*m11*m22*m33^2*m44^2*s + m22^3*m44^3*s - m22^2*m33*m44^3*s - 4*m11^3*m33^3*t + 7*m11^2*m22*m33^3*t + 4*m11^3*m33^2*m44*t - 7*m11^2*m22*m33^2*m44*t - 6*m11*m22^2*m33^2*m44*t + 10*m11*m22^2*m33*m44^2*t - m22^3*m33*m44^2*t - 4*m11*m22^2*m44^3*t + m22^3*m44^3*t + 2*m11^3*m33^2*s*t - 7*m11^2*m22*m33^2*s*t - 7*m11^2*m33^3*s*t + 14*m11^2*m22*m33*m44*s*t - 8*m11*m22^2*m33*m44*s*t - 7*m11^2*m33^2*m44*s*t + 20*m11*m22*m33^2*m44*s*t - 4*m11*m22^2*m44^2*s*t + 3*m22^3*m44^2*s*t - 8*m11*m22*m33*m44^2*s*t - m22^2*m33*m44^2*s*t + 3*m22^2*m44^3*s*t + 7*m11^2*m33^2*s^2*t + 8*m11*m22^2*m44*s^2*t - 8*m11*m22*m33*m44*s^2*t - 6*m11*m33^2*m44*s^2*t - 3*m22^2*m44^2*s^2*t + 2*m22*m33*m44^2*s^2*t + 7*m11^2*m33^2*s*t^2 - 6*m11*m22*m33^2*s*t^2 - 8*m11*m22*m33*m44*s*t^2 + 2*m22^2*m33*m44*s*t^2 + 8*m11*m22*m44^2*s*t^2 - 3*m22^2*m44^2*s*t^2 - 7*m11^2*m33*s^2*t^2 + 10*m11*m22*m33*s^2*t^2 + 2*m11*m33^2*s^2*t^2 - 4*m11*m22*m44*s^2*t^2 - 3*m22^2*m44*s^2*t^2 + 10*m11*m33*m44*s^2*t^2 - m22*m33*m44*s^2*t^2 - 3*m22*m44^2*s^2*t^2 - 4*m11*m22*s^3*t^2 - 2*m11*m33*s^3*t^2 + 3*m22*m44*s^3*t^2 - m33*m44*s^3*t^2 - 2*m11*m33*s^2*t^3 - m22*m33*s^2*t^3 - 4*m11*m44*s^2*t^3 + 3*m22*m44*s^2*t^3 + 4*m11*s^3*t^3 + m22*s^3*t^3 + m33*s^3*t^3 + m44*s^3*t^3 - s^4*t^3 - s^3*t^4)/(2*m11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11^4*m33^2 - m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 - m11*m22^2*m44^3 - m22^3*m44^3 - m11^3*m33^2*s - 2*m11*m22^2*m33*m44*s + 3*m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + 2*m22^3*m44^2*s - 4*m11*m22*m33*m44^2*s - 2*m22^2*m33*m44^2*s + m22^2*m44^3*s + m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 - m22^2*m44^2*s^2 + m22*m33*m44^2*s^2 - 2*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m11^3*m33*m44*t - 3*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - m22^3*m33*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t - m11^3*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t + m22^2*m33*m44*s*t + 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t - 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - 4*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + m22*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m11*m33*s^3*t + 2*m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m33*s*t^2 - 4*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 + m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(2*m11*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r1*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 + m22*m44 - s*t))/(2*m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, (-3*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 + s*t))/(2*m11*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, (3*r1*(m11^4*m33^2 - 2*m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^3*m44^2 + 2*m11*m22^2*m33*m44^2 - m11*m22*m33^2*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 2*m11^3*m22*m33*s - 2*m11^3*m33^2*s - 3*m11^2*m22*m33*m44*s + 3*m11^2*m33^2*m44*s - m11*m22^2*m44^2*s + 2*m11*m22*m33*m44^2*s - m11*m33^2*m44^2*s + m22^2*m44^3*s - m22*m33*m44^3*s - m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - 4*m11*m22^2*m33*m44*t + 2*m11*m22*m33^2*m44*t + m11*m22^2*m44^2*t + m22^3*m44^2*t - 2*m11*m22*m33*m44^2*t - 2*m22^2*m33*m44^2*t + 2*m22^2*m44^3*t - m11^3*m33*s*t - 3*m11^2*m22*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22^2*m44*s*t + 2*m11*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t + m22*m33*m44^2*s*t + 2*m22*m44^3*s*t + 3*m11^2*m33*s^2*t + 2*m11*m22*m44*s^2*t - 4*m11*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m33*m44^2*s^2*t - m11*m22*m33^2*t^2 + m11*m22*m33*m44*t^2 + m22^2*m33*m44*t^2 - m22^2*m44^2*t^2 + 2*m11*m22*m33*s*t^2 - m11*m33^2*s*t^2 - 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 - 2*m11*m33*m44*s*t^2 + m22*m33*m44*s*t^2 - 4*m22*m44^2*s*t^2 - m11*m22*s^2*t^2 + 2*m11*m33*s^2*t^2 + m11*m44*s^2*t^2 + m22*m44*s^2*t^2 - 2*m33*m44*s^2*t^2 - m44^2*s^2*t^2 - m11*s^3*t^2 + m44*s^3*t^2 + m11*m33*s*t^3 - m22*m33*s*t^3 + 2*m22*m44*s*t^3 + m11*s^2*t^3 + m22*s^2*t^3 + m33*s^2*t^3 + 2*m44*s^2*t^3 - s^3*t^3 - s^2*t^4))/(2*m11*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((m33*r1)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r2*(m11^4*m33^2 - m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 - m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 - m11*m22^2*m44^3 - m22^3*m44^3 - m11^3*m33^2*s - 2*m11*m22^2*m33*m44*s + 3*m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s + m11*m22^2*m44^2*s + 2*m22^3*m44^2*s - 4*m11*m22*m33*m44^2*s - 2*m22^2*m33*m44^2*s + m22^2*m44^3*s + m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 - m22^2*m44^2*s^2 + m22*m33*m44^2*s^2 - 2*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m11^3*m33*m44*t - 3*m11^2*m22*m33*m44*t + 2*m11*m22^2*m33*m44*t - m22^3*m33*m44*t - m11*m22^2*m44^2*t + m22^3*m44^2*t - m11^3*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 3*m11^2*m33*m44*s*t + m22^2*m33*m44*s*t + 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t - 2*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - 4*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + m22*m33*m44*s^2*t - 2*m22*m44^2*s^2*t + m11*m33*s^3*t + 2*m22*m44*s^3*t - m33*m44*s^3*t + 3*m11^2*m33*s*t^2 - 4*m11*m22*m33*s*t^2 + m22^2*m33*s*t^2 + 2*m11*m22*m44*s*t^2 - 2*m22^2*m44*s*t^2 + m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 - s^3*t^3))/(2*m11*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (3*m11^4*m33 - 2*m11^3*m22*m33 - 5*m11^2*m22^2*m33 + 4*m11*m22^3*m33 + 4*m11^3*m33^2 - 4*m11*m22^2*m33^2 - 4*m11^3*m22*m44 + 5*m11^2*m22^2*m44 + 2*m11*m22^3*m44 - 3*m22^4*m44 - 4*m11^3*m33*m44 - 5*m11^2*m22*m33*m44 + 6*m11*m22^2*m33*m44 + 3*m22^3*m33*m44 + 5*m11^2*m22*m44^2 - 2*m11*m22^2*m44^2 - 3*m22^3*m44^2 + 4*m11^3*m22*s - 4*m11*m22^3*s - 2*m11^3*m33*s + 10*m11^2*m22*m33*s - 4*m11*m22^2*m33*s + 8*m11*m22*m33^2*s - 5*m11^2*m22*m44*s - 8*m11*m22^2*m44*s + 9*m22^3*m44*s + 5*m11^2*m33*m44*s - 8*m11*m22*m33*m44*s - 9*m22^2*m33*m44*s - 2*m11*m22*m44^2*s + 6*m22^2*m44^2*s + 8*m11*m22^2*s^2 - 5*m11^2*m33*s^2 - 4*m11*m22*m33*s^2 - 4*m11*m33^2*s^2 + 6*m11*m22*m44*s^2 - 9*m22^2*m44*s^2 + 2*m11*m33*m44*s^2 + 9*m22*m33*m44*s^2 - 3*m22*m44^2*s^2 - 4*m11*m22*s^3 + 4*m11*m33*s^3 + 3*m22*m44*s^3 - 3*m33*m44*s^3 - 4*m11^3*m33*t + 5*m11^2*m22*m33*t + 2*m11*m22^2*m33*t - 3*m22^3*m33*t + 4*m11^3*m44*t - 5*m11^2*m22*m44*t - 2*m11*m22^2*m44*t + 3*m22^3*m44*t - 4*m11^3*s*t - 5*m11^2*m22*s*t + 6*m11*m22^2*s*t + 3*m22^3*s*t - 5*m11^2*m33*s*t - 8*m11*m22*m33*s*t + 9*m22^2*m33*s*t - 5*m11^2*m44*s*t + 12*m11*m22*m44*s*t - 3*m22^2*m44*s*t + 5*m11^2*s^2*t - 8*m11*m22*s^2*t - 9*m22^2*s^2*t + 6*m11*m33*s^2*t - 9*m22*m33*s^2*t - 2*m11*m44*s^2*t - 3*m22*m44*s^2*t + 2*m11*s^3*t + 9*m22*s^3*t + 3*m33*s^3*t + 3*m44*s^3*t - 3*s^4*t + 5*m11^2*s*t^2 - 2*m11*m22*s*t^2 - 3*m22^2*s*t^2 - 2*m11*s^2*t^2 + 6*m22*s^2*t^2 - 3*s^3*t^2)/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r2*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11 + m22 - s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, (r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11 - m22 + s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, -(r2*(m11^4*m33 - m11^3*m22*m33 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m11*m22^3*m44 - m11^3*m33*m44 + m11*m22^2*m33*m44 + 3*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - m22^2*m33*m44^2 - m11*m22*m44^3 + m22^2*m44^3 + 2*m11^3*m22*s - m11^3*m33*s - 3*m11^2*m22*m44*s + 2*m11*m22^2*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m22*m44^2*s - 2*m22^2*m44^2*s + m11*m33*m44^2*s + 2*m22*m33*m44^2*s - m22*m44^3*s - m11*m22*m44*s^2 + m11*m33*m44*s^2 + m22*m44^2*s^2 - m33*m44^2*s^2 - m11^3*m33*t + m11*m22^2*m33*t + 2*m11^3*m44*t - 3*m11^2*m22*m44*t + 2*m11*m22^2*m44*t - m22^3*m44*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t - 2*m11^3*s*t - 3*m11^2*m22*s*t - m11*m22^2*s*t - 2*m11*m22*m33*s*t - 3*m11^2*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 4*m22*m33*m44*s*t - m11*m44^2*s*t + m22*m44^2*s*t + 3*m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m22*m33*t^2 - m22^2*m33*t^2 - m11*m22*m44*t^2 + m22^2*m44*t^2 + 3*m11^2*s*t^2 + 2*m11*m22*s*t^2 + m22^2*s*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 - 4*m11*s^2*t^2 - 2*m22*s^2*t^2 - m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m11*s*t^3 - m22*s*t^3 + s^2*t^3))/(2*m11*r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (r2*(m11 - m22 + s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, (r2*(m11 + m22 - s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, ((m11 + m22 - s)*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r2*(m11 + m22 - s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, 0, 0, -((r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, m11^(-1), 0, 0, 0, 0, 0, 0, -m11^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, ((m11 + m22 - s)*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, -((r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, -1/(2*m11), -(r2*(m11 - m22 + s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, -((r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, 0, 0, (r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 1/(2*m11), -(r2*(m11 - m22 + s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), -((r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, (3*r2*(m11 - m22 + s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, (3*r2*(m11 - m22 + s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, ((m11 + m22 - s)*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r2*(m11 + m22 - s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, 0, 0, -((r2*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, 0, 0, (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (m11^2 + 2*m11*m44 - 3*m44^2 + 2*m11*t + 6*m44*t - 3*t^2)/(2*m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), (r3*(m11 + m44 - t))/(2*m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r3/(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, (r3*(m11 - m44 + t))/(2*m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(m11 + m44 - t))/(2*m11*r3), -1/(2*m11), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/(2*m11)}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (m11^2 + 2*m11*m22 - 3*m22^2 + 2*m11*s + 6*m22*s - 3*s^2)/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (r2*(m11 - m22 + s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, (r2*(m11 + m22 - s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(m11 - m22 + s))/(2*m11*r2), -1/(2*m11), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/(2*m11)}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (m11^2 + 2*m11*m22 - 3*m22^2 + 2*m11*s + 6*m22*s - 3*s^2)/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (r2*(m11 + m22 - s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (r2*(m11 - m22 + s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(m11 + m22 - s))/(2*m11*r2), -1/(2*m11), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/(2*m11)}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, ((m11 + m44 - t)*(m11 - m44 + t))/(m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), -(r3/(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, 0, (r3*(m11 + m44 - t))/(2*m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, (r3*(m11 - m44 + t))/(2*m11*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/r3, -m11^(-1), 0, 0, 0, 0, 0, 0, 3/(2*m11), 0, 3/(2*m11), 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -m11^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, ((m11 + m22 - s)*(m11 - m22 + s))/(m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, (r2*(m11 - m22 + s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, (r2*(m11 + m22 - s))/(2*m11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/r2, -m11^(-1), 0, 0, 0, 0, 3/(2*m11), 0, 3/(2*m11), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -m11^(-1), 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -m11^(-1), 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2/m11}}, {{(m11^4*m33^3 - 3*m11^3*m22*m33^3 + m11^3*m33^4 + m11^3*m22*m33^2*m44 + 5*m11^2*m22^2*m33^2*m44 - m11^3*m33^3*m44 + m11^2*m22*m33^3*m44 - 5*m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 - m11^2*m22*m33^2*m44^2 - 5*m11*m22^2*m33^2*m44^2 + 3*m11*m22^3*m44^3 - m22^4*m44^3 + 5*m11*m22^2*m33*m44^3 + 3*m22^3*m33*m44^3 - 3*m22^3*m44^4 + 3*m11^3*m22*m33^2*s - m11^3*m33^3*s - 7*m11^2*m22*m33^2*m44*s + m11^2*m33^3*m44*s - 3*m11*m22^3*m44^2*s + 5*m11*m22^2*m33*m44^2*s + 4*m11*m22*m33^2*m44^2*s + 3*m22^3*m44^3*s - 5*m22^2*m33*m44^3*s - m11^3*m33^3*t + 3*m11^2*m22*m33^3*t + m11^3*m33^2*m44*t - 7*m11^2*m22*m33^2*m44*t + 4*m11^2*m22*m33*m44^2*t + 5*m11*m22^2*m33*m44^2*t - 3*m22^3*m33*m44^2*t - 5*m11*m22^2*m44^3*t + 3*m22^3*m44^3*t - 3*m11^3*m33^2*s*t + 3*m11^2*m22*m33^2*s*t - 3*m11^2*m33^3*s*t + 6*m11^2*m22*m33*m44*s*t - 10*m11*m22^2*m33*m44*s*t + m11^2*m33^2*m44*s*t + 6*m11*m22*m33^2*m44*s*t + 5*m11*m22^2*m44^2*s*t - m22^3*m44^2*s*t - 14*m11*m22*m33*m44^2*s*t + 5*m22^2*m33*m44^2*s*t + 5*m22^2*m44^3*s*t - 6*m11^2*m22*m33*s^2*t + 3*m11^2*m33^2*s^2*t + 6*m11*m22*m33*m44*s^2*t - 2*m11*m33^2*m44*s^2*t - 5*m22^2*m44^2*s^2*t + 4*m22*m33*m44^2*s^2*t + 3*m11^2*m33^2*s*t^2 - 6*m11*m22*m33^2*s*t^2 - 2*m11^2*m33*m44*s*t^2 + 6*m11*m22*m33*m44*s*t^2 + 4*m11*m22*m44^2*s*t^2 - 5*m22^2*m44^2*s*t^2 + 3*m11^2*m33*s^2*t^2 + 3*m11*m22*m33*s^2*t^2 + 3*m11*m33^2*s^2*t^2 - 7*m11*m22*m44*s^2*t^2 + 5*m22^2*m44*s^2*t^2 + m11*m33*m44*s^2*t^2 - 7*m22*m33*m44*s^2*t^2 - m22*m44^2*s^2*t^2 + 3*m11*m22*s^3*t^2 - 3*m11*m33*s^3*t^2 + m22*m44*s^3*t^2 + m33*m44*s^3*t^2 - 3*m11*m33*s^2*t^3 + 3*m22*m33*s^2*t^3 + m11*m44*s^2*t^3 + m22*m44*s^2*t^3 - m11*s^3*t^3 - 3*m22*s^3*t^3 - m33*s^3*t^3 - m44*s^3*t^3 + s^4*t^3 + s^3*t^4)/(m22*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 + m11^2*m22*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 - 3*m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m22^3*m44^3 - 2*m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 4*m11*m22*m33^2*m44*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s - 3*m22^2*m33*m44^2*s + m11^2*m33^2*s^2 - m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 + m22*m33*m44^2*s^2 - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t + 3*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t + m11^2*m22*m44^2*t - 3*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 2*m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + m22^3*m44*s*t - m11^2*m33*m44*s*t + 3*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + 4*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t + 2*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + m22*m44^2*s^2*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + m33*m44*s^3*t + 2*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - m11^2*m44*s*t^2 + 4*m11*m22*m44*s*t^2 - 3*m22^2*m44*s*t^2 + m11^2*s^2*t^2 - m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + 2*m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - m22*s^3*t^2 - m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 + s^3*t^3))/(m22*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (2*r1*(m11*m33 - m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(2*m11^4*m33^3 - 3*m11^3*m22*m33^3 + m11^2*m22^2*m33^3 + 2*m11^3*m33^4 - 3*m11^3*m22*m33^2*m44 + 4*m11^2*m22^2*m33^2*m44 - m11*m22^3*m33^2*m44 - 2*m11^3*m33^3*m44 - 3*m11^2*m22*m33^3*m44 - m11*m22^2*m33^3*m44 + m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 + 3*m11^2*m22*m33^2*m44^2 + 2*m11*m22^2*m33^2*m44^2 + m22^3*m33^2*m44^2 - m11*m22^2*m33*m44^3 - m22^3*m33*m44^3 + 3*m11^3*m22*m33^2*s - 2*m11^2*m22^2*m33^2*s - 2*m11^3*m33^3*s - 4*m11^2*m22^2*m33*m44*s + 2*m11*m22^3*m33*m44*s - 3*m11^2*m22*m33^2*m44*s + 2*m11*m22^2*m33^2*m44*s + 2*m11^2*m33^3*m44*s + m11*m22^3*m44^2*s + 6*m11*m22^2*m33*m44^2*s - 2*m22^3*m33*m44^2*s - m22^3*m44^3*s - 2*m22^2*m33*m44^3*s + m11^2*m22^2*m33*s^2 - m11*m22^3*m44*s^2 - m11*m22^2*m33*m44*s^2 + m22^3*m44^2*s^2 - 2*m11^3*m33^3*t + 3*m11^2*m22*m33^3*t - m11*m22^2*m33^3*t + 2*m11^3*m33^2*m44*t - 3*m11^2*m22*m33^2*m44*t + 2*m11*m22^2*m33^2*m44*t - m22^3*m33^2*m44*t - m11*m22^2*m33*m44^2*t + m22^3*m33*m44^2*t - 6*m11^3*m33^2*s*t + 3*m11^2*m22*m33^2*s*t + m11*m22^2*m33^2*s*t - 6*m11^2*m33^3*s*t + 6*m11^2*m22*m33*m44*s*t - 4*m11*m22^2*m33*m44*s*t + 2*m22^3*m33*m44*s*t + 2*m11^2*m33^2*m44*s*t + 6*m11*m22*m33^2*m44*s*t - m22^2*m33^2*m44*s*t - m11*m22^2*m44^2*s*t - m22^3*m44^2*s*t - 6*m11*m22*m33*m44^2*s*t + 6*m22^2*m33*m44^2*s*t - m22^2*m44^3*s*t - 6*m11^2*m22*m33*s^2*t + m11*m22^2*m33*s^2*t + 6*m11^2*m33^2*s^2*t + 2*m11*m22^2*m44*s^2*t - m22^3*m44*s^2*t + 6*m11*m22*m33*m44*s^2*t + 2*m22^2*m33*m44*s^2*t - 4*m11*m33^2*m44*s^2*t + 2*m22^2*m44^2*s^2*t - m11*m22^2*s^3*t - m22^2*m44*s^3*t + 6*m11^2*m33^2*s*t^2 - 6*m11*m22*m33^2*s*t^2 + m22^2*m33^2*s*t^2 - 4*m11^2*m33*m44*s*t^2 + 6*m11*m22*m33*m44*s*t^2 - 4*m22^2*m33*m44*s*t^2 + m22^2*m44^2*s*t^2 + 6*m11^2*m33*s^2*t^2 + 3*m11*m22*m33*s^2*t^2 - 2*m22^2*m33*s^2*t^2 + 6*m11*m33^2*s^2*t^2 - 3*m11*m22*m44*s^2*t^2 + 4*m22^2*m44*s^2*t^2 + 2*m11*m33*m44*s^2*t^2 - 3*m22*m33*m44*s^2*t^2 + 3*m22*m44^2*s^2*t^2 + 3*m11*m22*s^3*t^2 + m22^2*s^3*t^2 - 6*m11*m33*s^3*t^2 - 3*m22*m44*s^3*t^2 + 2*m33*m44*s^3*t^2 - 6*m11*m33*s^2*t^3 + 3*m22*m33*s^2*t^3 + 2*m11*m44*s^2*t^3 - 3*m22*m44*s^2*t^3 - 2*m11*s^3*t^3 - 3*m22*s^3*t^3 - 2*m33*s^3*t^3 - 2*m44*s^3*t^3 + 2*s^4*t^3 + 2*s^3*t^4))/(m22*r9*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11^2*m33^3*m44 + m11^3*m33*m44^2 - 4*m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 - m11^2*m33^2*m44^2 - 5*m11*m22*m33^2*m44^2 - m11^2*m22*m44^3 + 3*m11*m22^2*m44^3 - 2*m22^3*m44^3 - m11^2*m33*m44^3 + 4*m11*m22*m33*m44^3 + 3*m22^2*m33*m44^3 + m11*m22*m44^4 - 3*m22^2*m44^4 - m11^3*m33^2*s - 2*m11^3*m33*m44*s + 4*m11^2*m22*m33*m44*s - 3*m11^2*m33^2*m44*s + 2*m11^2*m22*m44^2*s - 3*m11*m22^2*m44^2*s + 2*m11^2*m33*m44^2*s + 4*m11*m33^2*m44^2*s - 2*m11*m22*m44^3*s + 3*m22^2*m44^3*s - 4*m22*m33*m44^3*s + m11^3*m33*s^2 - m11^2*m22*m44*s^2 - m11^2*m33*m44*s^2 + m11*m22*m44^2*s^2 - m11^2*m33^2*m44*t + m11*m22*m33^2*m44*t - m11^2*m33*m44^2*t + 4*m11*m22*m33*m44^2*t - 3*m22^2*m33*m44^2*t + 2*m11^2*m44^3*t - 5*m11*m22*m44^3*t + 3*m22^2*m44^3*t + 2*m11^2*m33^2*s*t + 2*m11^2*m33*m44*s*t - 6*m11*m22*m33*m44*s*t + m11*m33^2*m44*s*t - 5*m11^2*m44^2*s*t + 4*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t - 8*m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t - m11*m44^3*s*t + 6*m22*m44^3*s*t - m11^2*m33*s^2*t + 4*m11^2*m44*s^2*t + m11*m22*m44*s^2*t + 4*m11*m33*m44*s^2*t + 2*m11*m44^2*s^2*t - 6*m22*m44^2*s^2*t + 4*m33*m44^2*s^2*t - m11^2*s^3*t - m11*m44*s^3*t - m11*m33^2*s*t^2 + 2*m22*m33*m44*s*t^2 + 5*m11*m44^2*s*t^2 - 6*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 - 7*m11*m44*s^2*t^2 - 5*m33*m44*s^2*t^2 - 3*m44^2*s^2*t^2 + 2*m11*s^3*t^2 + 3*m44*s^3*t^2 + m33*s^2*t^3 + 3*m44*s^2*t^3 - s^3*t^3))/(r8*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11^4*m33^3 - 2*m11^3*m22*m33^3 + m11^3*m33^4 - m11^4*m33^2*m44 + m11^3*m22*m33^2*m44 + 3*m11^2*m22^2*m33^2*m44 - 2*m11^3*m33^3*m44 - m11^2*m22*m33^3*m44 + m11^3*m22*m33*m44^2 - 3*m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 + m11^3*m33^2*m44^2 + 2*m11^2*m22*m33^2*m44^2 + m11*m22^3*m44^3 - m11^2*m22*m33*m44^3 + 2*m11^3*m22*m33^2*s - m11^3*m33^3*s + 2*m11^3*m33^2*m44*s - 3*m11^2*m22*m33^2*m44*s + 2*m11^2*m33^3*m44*s - 2*m11*m22^3*m44^2*s - 2*m11^2*m22*m33*m44^2*s + 3*m11*m22^2*m33*m44^2*s - 2*m11^2*m33^2*m44^2*s - 2*m11*m22*m33^2*m44^2*s + m22^3*m44^3*s + 2*m11*m22*m33*m44^3*s - m11^2*m33^2*m44*s^2 + m11*m22*m33*m44^2*s^2 + m11*m33^2*m44^2*s^2 - m22*m33*m44^3*s^2 - m11^3*m33^3*t + 2*m11^2*m22*m33^3*t + 2*m11^3*m33^2*m44*t - 5*m11^2*m22*m33^2*m44*t - m11^3*m33*m44^2*t + 4*m11^2*m22*m33*m44^2*t - m11^2*m22*m44^3*t - 3*m11^3*m33^2*s*t + 2*m11^2*m22*m33^2*s*t - 3*m11^2*m33^3*s*t + 2*m11^3*m33*m44*s*t + 2*m11^2*m22*m33*m44*s*t - 6*m11*m22^2*m33*m44*s*t + 2*m11^2*m33^2*m44*s*t + 6*m11*m22*m33^2*m44*s*t + m11^2*m22*m44^2*s*t + 3*m11*m22^2*m44^2*s*t - m22^3*m44^2*s*t + m11^2*m33*m44^2*s*t - 8*m11*m22*m33*m44^2*s*t + 2*m11*m22*m44^3*s*t - 4*m11^2*m22*m33*s^2*t + 3*m11^2*m33^2*s^2*t - 4*m11^2*m33*m44*s^2*t + 2*m11*m22*m33*m44*s^2*t - 4*m11*m33^2*m44*s^2*t - 2*m11*m22*m44^2*s^2*t - 3*m22^2*m44^2*s^2*t + m11*m33*m44^2*s^2*t + 4*m22*m33*m44^2*s^2*t - m22*m44^3*s^2*t + 2*m11*m33*m44*s^3*t + m22*m44^2*s^3*t - m33*m44^2*s^3*t + 3*m11^2*m33^2*s*t^2 - 4*m11*m22*m33^2*s*t^2 - 4*m11^2*m33*m44*s*t^2 + 6*m11*m22*m33*m44*s*t^2 + m11^2*m44^2*s*t^2 - 2*m11*m22*m44^2*s*t^2 + 3*m11^2*m33*s^2*t^2 + 2*m11*m22*m33*s^2*t^2 + 3*m11*m33^2*s^2*t^2 - m11^2*m44*s^2*t^2 - 3*m11*m22*m44*s^2*t^2 + 3*m22^2*m44*s^2*t^2 + 2*m11*m33*m44*s^2*t^2 - 5*m22*m33*m44*s^2*t^2 - 2*m11*m44^2*s^2*t^2 + 2*m22*m44^2*s^2*t^2 + 2*m11*m22*s^3*t^2 - 3*m11*m33*s^3*t^2 + 2*m11*m44*s^3*t^2 + m22*m44*s^3*t^2 + 2*m33*m44*s^3*t^2 + m44^2*s^3*t^2 - m44*s^4*t^2 - 3*m11*m33*s^2*t^3 + 2*m22*m33*s^2*t^3 + 2*m11*m44*s^2*t^3 - m22*m44*s^2*t^3 - m11*s^3*t^3 - 2*m22*s^3*t^3 - m33*s^3*t^3 - 2*m44*s^3*t^3 + s^4*t^3 + s^3*t^4))/(m22*r11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (r1*(m11^3*m22*m33^3 + m11^2*m22*m33^4 - m11^3*m22*m33^2*m44 - 3*m11^2*m22^2*m33^2*m44 + m11*m22^3*m33^2*m44 - 2*m11^2*m22*m33^3*m44 - 3*m11*m22^2*m33^3*m44 + 3*m11^2*m22^2*m33*m44^2 + m11*m22^3*m33*m44^2 - m22^4*m33*m44^2 + m11^2*m22*m33^2*m44^2 + 6*m11*m22^2*m33^2*m44^2 + 2*m22^3*m33^2*m44^2 - 2*m11*m22^3*m44^3 + m22^4*m44^3 - 3*m11*m22^2*m33*m44^3 - 4*m22^3*m33*m44^3 + 2*m22^3*m44^4 - 2*m11^3*m22*m33^2*s - m11^3*m33^3*s - m11^2*m22*m33^3*s - m11^2*m33^4*s + 6*m11^2*m22*m33^2*m44*s + m11^2*m33^3*m44*s + 4*m11*m22*m33^3*m44*s + 2*m11*m22^3*m44^2*s - 3*m11*m22^2*m33*m44^2*s + m22^3*m33*m44^2*s - 4*m11*m22*m33^2*m44^2*s - 3*m22^2*m33^2*m44^2*s - 2*m22^3*m44^3*s + 3*m22^2*m33*m44^3*s + m11^2*m33^3*s^2 - m11*m22*m33^2*m44*s^2 - m11*m33^3*m44*s^2 + m22*m33^2*m44^2*s^2 - m11^2*m22*m33^3*t + 2*m11^2*m22*m33^2*m44*t + 3*m11*m22^2*m33^2*m44*t - 2*m22^3*m33^2*m44*t - m11^2*m22*m33*m44^2*t - 6*m11*m22^2*m33*m44^2*t + 4*m22^3*m33*m44^2*t + 3*m11*m22^2*m44^3*t - 2*m22^3*m44^3*t + m11^3*m33^2*s*t + 2*m11^2*m33^3*s*t - 2*m11*m22*m33^3*s*t - 5*m11^2*m22*m33*m44*s*t + 6*m11*m22^2*m33*m44*s*t + m22^3*m33*m44*s*t - 2*m11^2*m33^2*m44*s*t - 4*m11*m22*m33^2*m44*s*t + 3*m22^2*m33^2*m44*s*t - 3*m11*m22^2*m44^2*s*t + 6*m11*m22*m33*m44^2*s*t - 3*m22^2*m44^3*s*t + 4*m11^2*m22*m33*s^2*t + m11^2*m33^2*s^2*t + 2*m11*m22*m33^2*s^2*t + 2*m11*m33^3*s^2*t - 2*m11*m22*m33*m44*s^2*t + m11*m33^2*m44*s^2*t - 2*m22*m33^2*m44*s^2*t + 3*m22^2*m44^2*s^2*t - m22*m33*m44^2*s^2*t - 2*m11*m33^2*s^3*t - m22*m33*m44*s^3*t + m33^2*m44*s^3*t - m11^2*m33^2*s*t^2 + 2*m11*m22*m33^2*s*t^2 + m11^2*m33*m44*s*t^2 - 3*m22^2*m33*m44*s*t^2 - 2*m11*m22*m44^2*s*t^2 + 3*m22^2*m44^2*s*t^2 - 2*m11^2*m33*s^2*t^2 - 3*m11*m22*m33*s^2*t^2 - 4*m11*m33^2*s^2*t^2 + m22*m33^2*s^2*t^2 + 4*m11*m22*m44*s^2*t^2 - 3*m22^2*m44*s^2*t^2 + m11*m33*m44*s^2*t^2 + 2*m22*m33*m44*s^2*t^2 - 2*m11*m22*s^3*t^2 + m11*m33*s^3*t^2 - m22*m33*s^3*t^2 - m33^2*s^3*t^2 - 2*m33*m44*s^3*t^2 + m33*s^4*t^2 + 2*m11*m33*s^2*t^3 - m22*m33*s^2*t^3 - m11*m44*s^2*t^3 + m11*s^3*t^3 + 2*m22*s^3*t^3 + 2*m33*s^3*t^3 + m44*s^3*t^3 - s^4*t^3 - s^3*t^4))/(m22*r10*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 1/(2*m22), 0, -((r1*(m11*m33 - m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, (r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, -1/(2*m22), 0, -((r1*(m11*m33 - m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, -((r1*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 + m11^2*m22*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 - 3*m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m22^3*m44^3 - 2*m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 4*m11*m22*m33^2*m44*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s - 3*m22^2*m33*m44^2*s + m11^2*m33^2*s^2 - m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 + m22*m33*m44^2*s^2 - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t + 3*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t + m11^2*m22*m44^2*t - 3*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 2*m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + m22^3*m44*s*t - m11^2*m33*m44*s*t + 3*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + 4*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t + 2*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + m22*m44^2*s^2*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + m33*m44*s^3*t + 2*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - m11^2*m44*s*t^2 + 4*m11*m22*m44*s*t^2 - 3*m22^2*m44*s*t^2 + m11^2*s^2*t^2 - m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + 2*m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - m22*s^3*t^2 - m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 + s^3*t^3))/(m22*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, (r1*(m11*m33 - m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, (r1*(m11*m33 - m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 - m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, (r1*(m11*m33 - m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 - m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (r1*(m11*m33 - m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, -((r1*(m11*m33 - m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, (r1*(m11*m33 - m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11*m33 - m22*m44 - s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, (-3*r1*(m11*m33 - m22*m44 - s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11*m33 - m22*m44 - s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (6*r1*(m11*m33 - m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11*m33 - m22*m44 - s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))}, {-((r4*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -((r4*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -((r4*(m11^2*m33 - m11*m22*m33 + 2*m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m11*m22*s - 2*m11*m33*s - m22*m44*s + 2*m33*m44*s - m11*m33*t + m22*m33*t - m11*s*t - m22*s*t - 2*m33*s*t - m44*s*t + 2*s^2*t + s*t^2))/(r9*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((r4*(m11^2*m44 - m11*m22*m44 + 2*m11*m33*m44 - m11*m44^2 - m22*m44^2 - m11^2*s + m11*m44*s - m11*m44*t + m22*m44*t + 2*m11*s*t + m44*s*t - s*t^2))/(r8*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r4*(m11^2*m33 + m11^2*m44 - 2*m11*m22*m44 + m11*m33*m44 - m11*m44^2 - m11*m44*s + m44^2*s - m11*m33*t + m11*m44*t - m11*s*t - 2*m44*s*t + s*t^2))/(r11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(2*m11^2*m33 - m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 - 2*m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s + m33*m44*s - 2*m11*m33*t + m22*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m33*s*t - m44*s*t + s*t^2))/(r10*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((-m11 + m22 + s)/(m22*r2)), 0, 0, (2*m11^2*m33 - m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 - 2*m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - 2*m11*m33*s - m22*m44*s + 2*m33*m44*s - 2*m11*m33*t + m22*m33*t + 2*m11*m44*t - m22*m44*t - 2*m11*s*t - m22*s*t - 2*m33*s*t - 2*m44*s*t + 2*s^2*t + 2*s*t^2)/(2*m22*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, (r4*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, (r4*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -m22^(-1), -((m11^2*m33 + m11*m33^2 - m22^2*m44 - m11*m33*m44 - m11*m33*s + m33*m44*s - m11*m33*t + m11*m44*t - m11*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)/(m22*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((m11^2*m33 + m11*m33^2 - m22^2*m44 - m11*m33*m44 - m11*m33*s + m33*m44*s - m11*m33*t + m11*m44*t - m11*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)/(m22*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (m11^2*m33 + m11*m33^2 - m22^2*m44 - m11*m33*m44 - m11*m33*s + m33*m44*s - m11*m33*t + m11*m44*t - m11*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)/(m22*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, (m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, (r4*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, m22^(-1), -((r4*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (-3*r4*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r4*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((m11^2*m33 + m11*m33^2 - m22^2*m44 - m11*m33*m44 - m11*m33*s + m33*m44*s - m11*m33*t + m11*m44*t - m11*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)/(m22*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -((r4*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, 0, 0, (r4*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (3*r4*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -(r4*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, -((m11^2*m33 + m11*m33^2 - m22^2*m44 - m11*m33*m44 - m11*m33*s + m33*m44*s - m11*m33*t + m11*m44*t - m11*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)/(m22*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, (m11^2*m33 + m11*m33^2 - m22^2*m44 - m11*m33*m44 - m11*m33*s + m33*m44*s - m11*m33*t + m11*m44*t - m11*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)/(m22*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, (r4*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, (3*r4*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0}, {(r2*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 + m11^2*m22*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 - 3*m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m22^3*m44^3 - 2*m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 4*m11*m22*m33^2*m44*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s - 3*m22^2*m33*m44^2*s + m11^2*m33^2*s^2 - m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 + m22*m33*m44^2*s^2 - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t + 3*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t + m11^2*m22*m44^2*t - 3*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 2*m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + m22^3*m44*s*t - m11^2*m33*m44*s*t + 3*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + 4*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t + 2*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + m22*m44^2*s^2*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + m33*m44*s^3*t + 2*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - m11^2*m44*s*t^2 + 4*m11*m22*m44*s*t^2 - 3*m22^2*m44*s*t^2 + m11^2*s^2*t^2 - m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + 2*m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - m22*s^3*t^2 - m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 + s^3*t^3))/(m22*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -(((m11 - m22 - s)*(m11 + m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), (2*r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), -((r2*(m11^4*m33^2 - 3*m11^2*m22^2*m33^2 + 2*m11*m22^3*m33^2 + m11^3*m33^3 + 2*m11^2*m22*m33^3 - 3*m11*m22^2*m33^3 - 2*m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m22^4*m33*m44 - m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 3*m11*m22^2*m33^2*m44 + 2*m22^3*m33^2*m44 + 2*m11^2*m22*m33*m44^2 - 2*m22^3*m33*m44^2 + m11^3*m22*m33*s + 3*m11^2*m22^2*m33*s - 4*m11*m22^3*m33*s - 2*m11^3*m33^2*s + 6*m11*m22^2*m33^2*s - m11^2*m33^3*s + m11*m22*m33^3*s - m11*m22^3*m44*s + m22^4*m44*s + 3*m11^2*m22*m33*m44*s - 6*m11*m22^2*m33*m44*s - m22^3*m33*m44*s + 2*m11^2*m33^2*m44*s + 5*m11*m22*m33^2*m44*s - 3*m22^2*m33^2*m44*s - 4*m11*m22*m33*m44^2*s + 2*m11*m22^3*s^2 - 2*m11^2*m22*m33*s^2 - 3*m11*m22^2*m33*s^2 + m11^2*m33^2*s^2 - 2*m11*m22*m33^2*s^2 - m22^3*m44*s^2 + 3*m22^2*m33*m44*s^2 - m11*m33^2*m44*s^2 + m22*m33^2*m44*s^2 + 2*m22*m33*m44^2*s^2 + m11*m22*m33*s^3 - m22*m33*m44*s^3 - m11^3*m33^2*t + 3*m11*m22^2*m33^2*t - 2*m22^3*m33^2*t + m11^3*m33*m44*t - 3*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t - 2*m11^3*m33*s*t - 2*m11^2*m22*m33*s*t + 4*m22^3*m33*s*t - m11^2*m33^2*s*t - 6*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t + m11^2*m22*m44*s*t - m22^3*m44*s*t - m11^2*m33*m44*s*t + 2*m11*m22*m33*m44*s*t + 3*m22^2*m33*m44*s*t - m11^2*m22*s^2*t - 3*m11*m22^2*s^2*t - 2*m22^3*s^2*t + 4*m11^2*m33*s^2*t + 4*m11*m22*m33*s^2*t - 6*m22^2*m33*s^2*t + 2*m11*m33^2*s^2*t - m22*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 6*m22*m33*m44*s^2*t + 2*m11*m22*s^3*t + 3*m22^2*s^3*t - 2*m11*m33*s^3*t + 2*m22*m33*s^3*t + m22*m44*s^3*t + m33*m44*s^3*t - m22*s^4*t + 2*m11^2*m33*s*t^2 + m11*m22*m33*s*t^2 - 3*m22^2*m33*s*t^2 - m11^2*m44*s*t^2 + m11*m22*m44*s*t^2 + m11^2*s^2*t^2 + 2*m11*m22*s^2*t^2 + 3*m22^2*s^2*t^2 - m11*m33*s^2*t^2 + 4*m22*m33*s^2*t^2 + 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - 4*m22*s^3*t^2 - m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 - m22*s^2*t^3 + s^3*t^3))/(m22*r9*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((r2*(3*m11^3*m33*m44 - 6*m11^2*m22*m33*m44 + 3*m11*m22^2*m33*m44 + 4*m11^2*m33^2*m44 - 4*m11*m22*m33^2*m44 - m11^3*m44^2 + 3*m11*m22^2*m44^2 - 2*m22^3*m44^2 - 5*m11^2*m33*m44^2 + 2*m11*m22*m33*m44^2 + 3*m22^2*m33*m44^2 + m11^2*m44^3 + 2*m11*m22*m44^3 - 3*m22^2*m44^3 - m11^3*m33*s + m11^2*m22*m33*s + 2*m11^3*m44*s + m11^2*m22*m44*s - 3*m11*m22^2*m44*s + 4*m11^2*m33*m44*s + 4*m11*m33^2*m44*s - m11^2*m44^2*s - 6*m11*m22*m44^2*s + 3*m22^2*m44^2*s + m11*m33*m44^2*s - 5*m22*m33*m44^2*s - m11*m44^3*s + m22*m44^3*s - m11^3*s^2 - m11^2*m22*s^2 - m11^2*m33*s^2 - m11^2*m44*s^2 + 4*m11*m22*m44*s^2 - 3*m11*m33*m44*s^2 + 2*m11*m44^2*s^2 - m22*m44^2*s^2 + 2*m33*m44^2*s^2 + m11^2*s^3 - m11*m44*s^3 - 3*m11^2*m33*m44*t + 6*m11*m22*m33*m44*t - 3*m22^2*m33*m44*t + 3*m11^2*m44^2*t - 6*m11*m22*m44^2*t + 3*m22^2*m44^2*t + 2*m11^2*m33*s*t - 2*m11*m22*m33*s*t - 7*m11^2*m44*s*t + 4*m11*m22*m44*s*t + 3*m22^2*m44*s*t - 8*m11*m33*m44*s*t + 4*m22*m33*m44*s*t + 4*m22*m44^2*s*t + 4*m11^2*s^2*t + 2*m11*m22*s^2*t + 2*m11*m33*s^2*t + 2*m11*m44*s^2*t - 4*m22*m44*s^2*t - m33*m44*s^2*t - m44^2*s^2*t - 2*m11*s^3*t + m44*s^3*t - m11*m33*s*t^2 + m22*m33*s*t^2 + 5*m11*m44*s*t^2 - 5*m22*m44*s*t^2 - 5*m11*s^2*t^2 - m22*s^2*t^2 - m33*s^2*t^2 - m44*s^2*t^2 + s^3*t^2 + 2*s^2*t^3))/(r8*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((r2*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 + m11^2*m22*m33^3 - m11^4*m33*m44 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 2*m11^3*m22*m44^2 - 3*m11^2*m22^2*m44^2 + m11*m22^3*m44^2 + m11^3*m33*m44^2 + 5*m11^2*m22*m33*m44^2 - 2*m11^2*m22*m44^3 - 2*m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^3*m22*m44*s + 2*m11*m22^3*m44*s + 3*m11^3*m33*m44*s - 2*m11^2*m22*m33*m44*s - 3*m11*m22^2*m33*m44*s + 4*m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s - 2*m11^2*m22*m44^2*s + 6*m11*m22^2*m44^2*s + m22^3*m44^2*s - 3*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s + 4*m11*m22*m44^3*s + m11^2*m33^2*s^2 + 4*m11^2*m22*m44*s^2 - 3*m11^2*m33*m44*s^2 + 3*m11*m22*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 - 2*m11*m22*m44^2*s^2 - 3*m22^2*m44^2*s^2 + 3*m11*m33*m44^2*s^2 + m22*m33*m44^2*s^2 - 2*m22*m44^3*s^2 - 2*m11*m22*m44*s^3 + m11*m33*m44*s^3 + 2*m22*m44^2*s^3 - m33*m44^2*s^3 - m11^3*m33^2*t + m11^2*m22*m33^2*t + 2*m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t - m11^3*m44^2*t + m11^2*m22*m44^2*t - 2*m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11^3*m44*s*t + 3*m11^2*m22*m44*s*t - 3*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t + 8*m11*m22*m33*m44*s*t + 3*m11^2*m44^2*s*t - 6*m11*m22*m44^2*s*t + 4*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t - 3*m11^2*m44*s^2*t - 2*m11*m22*m44*s^2*t + 3*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 3*m11*m44^2*s^2*t + 5*m22*m44^2*s^2*t - 2*m11*m33*s^3*t + 3*m11*m44*s^3*t - m22*m44*s^3*t + 2*m33*m44*s^3*t + m44^2*s^3*t - m44*s^4*t + 2*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - 2*m11^2*m44*s*t^2 + 2*m11*m22*m44*s*t^2 + m11^2*s^2*t^2 - m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + 4*m11*m44*s^2*t^2 - 4*m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - m22*s^3*t^2 - m33*s^3*t^2 - 2*m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 + s^3*t^3))/(m22*r11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r2*(m11^3*m22*m33^2 - 3*m11^2*m22^2*m33^2 + 2*m11*m22^3*m33^2 + m11^2*m22*m33^3 - 3*m11*m22^2*m33^3 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - m22^4*m33*m44 - 2*m11^2*m22*m33^2*m44 + 6*m11*m22^2*m33^2*m44 + 2*m22^3*m33^2*m44 - m11*m22^3*m44^2 + m22^4*m44^2 + m11^2*m22*m33*m44^2 - 3*m11*m22^2*m33*m44^2 - 4*m22^3*m33*m44^2 + 2*m22^3*m44^3 + 2*m11^3*m22*m33*s - 2*m11*m22^3*m33*s - m11^3*m33^2*s + 5*m11^2*m22*m33^2*s + 3*m11*m22^2*m33^2*s - m11^2*m33^3*s + 2*m11*m22*m33^3*s - 6*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s - 3*m22^2*m33^2*m44*s - m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + 3*m22^2*m33*m44^2*s - 4*m11^2*m22*m33*s^2 + 2*m11^2*m33^2*s^2 - 4*m11*m22*m33^2*s^2 + m11*m33^3*s^2 + 3*m11*m22*m33*m44*s^2 + 3*m22^2*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 + m22*m33*m44^2*s^2 + 2*m11*m22*m33*s^3 - m11*m33^2*s^3 - 2*m22*m33*m44*s^3 + m33^2*m44*s^3 - m11^2*m22*m33^2*t + 3*m11*m22^2*m33^2*t - 2*m22^3*m33^2*t + 2*m11^2*m22*m33*m44*t - 6*m11*m22^2*m33*m44*t + 4*m22^3*m33*m44*t - m11^2*m22*m44^2*t + 3*m11*m22^2*m44^2*t - 2*m22^3*m44^2*t + m11^3*m33*s*t - 6*m11^2*m22*m33*s*t + 3*m11*m22^2*m33*s*t + 2*m22^3*m33*s*t + 2*m11^2*m33^2*s*t - 6*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t + m11^2*m22*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t + 4*m11*m22*m33*m44*s*t + 2*m11*m22*m44^2*s*t - 3*m22^2*m44^2*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + 4*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - m22*m44^2*s^2*t - m11*m33*s^3*t - m33^2*s^3*t + m22*m44*s^3*t - 2*m33*m44*s^3*t + m33*s^4*t - m11^2*m33*s*t^2 + 4*m11*m22*m33*s*t^2 - 3*m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 4*m11*m22*m44*s*t^2 + 3*m22^2*m44*s*t^2 - m11^2*s^2*t^2 + m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 + m11*s^2*t^3 - m22*s^2*t^3 - s^3*t^3))/(m22*r10*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r2*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 + m11^2*m22*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 - 3*m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m22^3*m44^3 - 2*m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 4*m11*m22*m33^2*m44*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s - 3*m22^2*m33*m44^2*s + m11^2*m33^2*s^2 - m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 + m22*m33*m44^2*s^2 - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t + 3*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t + m11^2*m22*m44^2*t - 3*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 2*m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + m22^3*m44*s*t - m11^2*m33*m44*s*t + 3*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + 4*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t + 2*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + m22*m44^2*s^2*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + m33*m44*s^3*t + 2*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - m11^2*m44*s*t^2 + 4*m11*m22*m44*s*t^2 - 3*m22^2*m44*s*t^2 + m11^2*s^2*t^2 - m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + 2*m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - m22*s^3*t^2 - m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 + s^3*t^3))/(m22*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -(m11^4*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 + m11^3*m33^2 + 2*m11^2*m22*m33^2 - 3*m11*m22^2*m33^2 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m22^4*m44 - m11^3*m33*m44 - 4*m11^2*m22*m33*m44 + 3*m11*m22^2*m33*m44 + 2*m22^3*m33*m44 + 2*m11^2*m22*m44^2 - 2*m22^3*m44^2 + 2*m11^3*m22*s - 2*m11*m22^3*s - 3*m11^3*m33*s + 4*m11^2*m22*m33*s + 3*m11*m22^2*m33*s - 2*m11^2*m33^2*s + 2*m11*m22*m33^2*s + 2*m11^2*m22*m44*s - 6*m11*m22^2*m44*s + 3*m11^2*m33*m44*s + 4*m11*m22*m33*m44*s - 3*m22^2*m33*m44*s - 4*m11*m22*m44^2*s - 4*m11^2*m22*s^2 + 3*m11^2*m33*s^2 - 4*m11*m22*m33*s^2 + m11*m33^2*s^2 + 2*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 + 2*m22*m44^2*s^2 + 2*m11*m22*s^3 - m11*m33*s^3 - 2*m22*m44*s^3 + m33*m44*s^3 - m11^3*m33*t + 3*m11*m22^2*m33*t - 2*m22^3*m33*t + m11^3*m44*t - 3*m11*m22^2*m44*t + 2*m22^3*m44*t - m11^3*s*t - 4*m11^2*m22*s*t + 3*m11*m22^2*s*t + 2*m22^3*s*t + m11^2*m33*s*t - 8*m11*m22*m33*s*t + 3*m22^2*m33*s*t - 3*m11^2*m44*s*t + 4*m11*m22*m44*s*t + 3*m22^2*m44*s*t + 3*m11^2*s^2*t + 4*m11*m22*s^2*t - 3*m22^2*s^2*t + m11*m33*s^2*t + 3*m11*m44*s^2*t - 4*m22*m44*s^2*t - 3*m11*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t + m11^2*s*t^2 + 2*m11*m22*s*t^2 - 3*m22^2*s*t^2 - 2*m11*s^2*t^2 + 2*m22*s^2*t^2 + s^3*t^2)/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11^3*m22*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 - m11^3*m33^2 + 4*m11^2*m22*m33^2 - 3*m11*m22^2*m33^2 - m11^2*m33^3 + m11*m22*m33^3 + m11*m22^3*m44 - m22^4*m44 - m11^2*m22*m33*m44 + m22^3*m33*m44 + m11^2*m33^2*m44 - m11*m22*m33^2*m44 - 2*m11*m22^3*s - 2*m11^2*m22*m33*s + 3*m11*m22^2*m33*s + 2*m11^2*m33^2*s - 2*m11*m22*m33^2*s + m11*m33^3*s + m22^3*m44*s + 2*m11*m22*m33*m44*s - 2*m11*m33^2*m44*s - m22*m33^2*m44*s + m11*m22*m33*s^2 - m11*m33^2*s^2 - m22*m33*m44*s^2 + m33^2*m44*s^2 + m11^3*m33*t - 2*m11^2*m22*m33*t + 3*m11*m22^2*m33*t - 2*m22^3*m33*t + 2*m11^2*m33^2*t - 2*m11*m22*m33^2*t - m11^2*m22*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t + 2*m11*m22*m33*m44*t + m11^2*m22*s*t + 3*m11*m22^2*s*t + 2*m22^3*s*t - m11^2*m33*s*t + 3*m22^2*m33*s*t - m11*m33^2*s*t + m22*m33^2*s*t + 2*m11*m22*m44*s*t + 4*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - 2*m11*m22*s^2*t - 3*m22^2*s^2*t - m11*m33*s^2*t - 2*m22*m33*s^2*t - m33^2*s^2*t - m22*m44*s^2*t - 2*m33*m44*s^2*t + m22*s^3*t + m33*s^3*t - m11^2*m33*t^2 + m11*m22*m33*t^2 + m11^2*m44*t^2 - m11*m22*m44*t^2 - m11^2*s*t^2 - 2*m11*m22*s*t^2 - 3*m22^2*s*t^2 - m11*m33*s*t^2 - 2*m22*m33*s*t^2 - 2*m11*m44*s*t^2 - m22*m44*s*t^2 + 2*m11*s^2*t^2 + 4*m22*s^2*t^2 + 2*m33*s^2*t^2 + m44*s^2*t^2 - s^3*t^2 + m11*s*t^3 + m22*s*t^3 - s^2*t^3))/(2*m22*r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 + m11^2*m22*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 - 3*m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m22^3*m44^3 - 2*m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 4*m11*m22*m33^2*m44*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s - 3*m22^2*m33*m44^2*s + m11^2*m33^2*s^2 - m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 + m22*m33*m44^2*s^2 - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t + 3*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t + m11^2*m22*m44^2*t - 3*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 2*m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + m22^3*m44*s*t - m11^2*m33*m44*s*t + 3*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + 4*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t + 2*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + m22*m44^2*s^2*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + m33*m44*s^3*t + 2*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - m11^2*m44*s*t^2 + 4*m11*m22*m44*s*t^2 - 3*m22^2*m44*s*t^2 + m11^2*s^2*t^2 - m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + 2*m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - m22*s^3*t^2 - m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 + s^3*t^3))/(2*m22*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), (m11^4*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 + m11^3*m33^2 + 2*m11^2*m22*m33^2 - 3*m11*m22^2*m33^2 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m22^4*m44 - m11^3*m33*m44 - 4*m11^2*m22*m33*m44 + 3*m11*m22^2*m33*m44 + 2*m22^3*m33*m44 + 2*m11^2*m22*m44^2 - 2*m22^3*m44^2 + 2*m11^3*m22*s - 2*m11*m22^3*s - 3*m11^3*m33*s + 4*m11^2*m22*m33*s + 3*m11*m22^2*m33*s - 2*m11^2*m33^2*s + 2*m11*m22*m33^2*s + 2*m11^2*m22*m44*s - 6*m11*m22^2*m44*s + 3*m11^2*m33*m44*s + 4*m11*m22*m33*m44*s - 3*m22^2*m33*m44*s - 4*m11*m22*m44^2*s - 4*m11^2*m22*s^2 + 3*m11^2*m33*s^2 - 4*m11*m22*m33*s^2 + m11*m33^2*s^2 + 2*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 + 2*m22*m44^2*s^2 + 2*m11*m22*s^3 - m11*m33*s^3 - 2*m22*m44*s^3 + m33*m44*s^3 - m11^3*m33*t + 3*m11*m22^2*m33*t - 2*m22^3*m33*t + m11^3*m44*t - 3*m11*m22^2*m44*t + 2*m22^3*m44*t - m11^3*s*t - 4*m11^2*m22*s*t + 3*m11*m22^2*s*t + 2*m22^3*s*t + m11^2*m33*s*t - 8*m11*m22*m33*s*t + 3*m22^2*m33*s*t - 3*m11^2*m44*s*t + 4*m11*m22*m44*s*t + 3*m22^2*m44*s*t + 3*m11^2*s^2*t + 4*m11*m22*s^2*t - 3*m22^2*s^2*t + m11*m33*s^2*t + 3*m11*m44*s^2*t - 4*m22*m44*s^2*t - 3*m11*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t + m11^2*s*t^2 + 2*m11*m22*s*t^2 - 3*m22^2*s*t^2 - 2*m11*s^2*t^2 + 2*m22*s^2*t^2 + s^3*t^2)/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r2*(m11^3*m22*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 - m11^3*m33^2 + 4*m11^2*m22*m33^2 - 3*m11*m22^2*m33^2 - m11^2*m33^3 + m11*m22*m33^3 + m11*m22^3*m44 - m22^4*m44 - m11^2*m22*m33*m44 + m22^3*m33*m44 + m11^2*m33^2*m44 - m11*m22*m33^2*m44 - 2*m11*m22^3*s - 2*m11^2*m22*m33*s + 3*m11*m22^2*m33*s + 2*m11^2*m33^2*s - 2*m11*m22*m33^2*s + m11*m33^3*s + m22^3*m44*s + 2*m11*m22*m33*m44*s - 2*m11*m33^2*m44*s - m22*m33^2*m44*s + m11*m22*m33*s^2 - m11*m33^2*s^2 - m22*m33*m44*s^2 + m33^2*m44*s^2 + m11^3*m33*t - 2*m11^2*m22*m33*t + 3*m11*m22^2*m33*t - 2*m22^3*m33*t + 2*m11^2*m33^2*t - 2*m11*m22*m33^2*t - m11^2*m22*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t + 2*m11*m22*m33*m44*t + m11^2*m22*s*t + 3*m11*m22^2*s*t + 2*m22^3*s*t - m11^2*m33*s*t + 3*m22^2*m33*s*t - m11*m33^2*s*t + m22*m33^2*s*t + 2*m11*m22*m44*s*t + 4*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - 2*m11*m22*s^2*t - 3*m22^2*s^2*t - m11*m33*s^2*t - 2*m22*m33*s^2*t - m33^2*s^2*t - m22*m44*s^2*t - 2*m33*m44*s^2*t + m22*s^3*t + m33*s^3*t - m11^2*m33*t^2 + m11*m22*m33*t^2 + m11^2*m44*t^2 - m11*m22*m44*t^2 - m11^2*s*t^2 - 2*m11*m22*s*t^2 - 3*m22^2*s*t^2 - m11*m33*s*t^2 - 2*m22*m33*s*t^2 - 2*m11*m44*s*t^2 - m22*m44*s*t^2 + 2*m11*s^2*t^2 + 4*m22*s^2*t^2 + 2*m33*s^2*t^2 + m44*s^2*t^2 - s^3*t^2 + m11*s*t^3 + m22*s*t^3 - s^2*t^3))/(m22*r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, -((r2*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (3*m11^3*m33 - 6*m11^2*m22*m33 + 3*m11*m22^2*m33 + 4*m11^2*m33^2 - 4*m11*m22*m33^2 - m11^3*m44 + 3*m11*m22^2*m44 - 2*m22^3*m44 - 5*m11^2*m33*m44 + 2*m11*m22*m33*m44 + 3*m22^2*m33*m44 + m11^2*m44^2 + 2*m11*m22*m44^2 - 3*m22^2*m44^2 + m11^3*s + 2*m11^2*m22*s - 3*m11*m22^2*s + 2*m11^2*m33*s + 2*m11*m22*m33*s + 4*m11*m33^2*s + m11^2*m44*s - 8*m11*m22*m44*s + 3*m22^2*m44*s + 2*m11*m33*m44*s - 6*m22*m33*m44*s - 2*m11*m44^2*s + 2*m22*m44^2*s - 2*m11^2*s^2 + 2*m11*m22*s^2 - 5*m11*m33*s^2 + m11*m44*s^2 + 3*m33*m44*s^2 + m44^2*s^2 + m11*s^3 - m44*s^3 - 3*m11^2*m33*t + 6*m11*m22*m33*t - 3*m22^2*m33*t + 3*m11^2*m44*t - 6*m11*m22*m44*t + 3*m22^2*m44*t - 5*m11^2*s*t + 2*m11*m22*s*t + 3*m22^2*s*t - 10*m11*m33*s*t + 6*m22*m33*s*t + 2*m11*m44*s*t + 2*m22*m44*s*t + 2*m11*s^2*t - 6*m22*s^2*t - 3*m33*s^2*t - 5*m44*s^2*t + 3*s^3*t + 4*m11*s*t^2 - 4*m22*s*t^2 + 4*s^2*t^2)/((m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -(3*m11^3*m33 - 6*m11^2*m22*m33 + 3*m11*m22^2*m33 + 4*m11^2*m33^2 - 4*m11*m22*m33^2 - m11^3*m44 + 3*m11*m22^2*m44 - 2*m22^3*m44 - 5*m11^2*m33*m44 + 2*m11*m22*m33*m44 + 3*m22^2*m33*m44 + m11^2*m44^2 + 2*m11*m22*m44^2 - 3*m22^2*m44^2 + m11^3*s + 2*m11^2*m22*s - 3*m11*m22^2*s + 2*m11^2*m33*s + 2*m11*m22*m33*s + 4*m11*m33^2*s + m11^2*m44*s - 8*m11*m22*m44*s + 3*m22^2*m44*s + 2*m11*m33*m44*s - 6*m22*m33*m44*s - 2*m11*m44^2*s + 2*m22*m44^2*s - 2*m11^2*s^2 + 2*m11*m22*s^2 - 5*m11*m33*s^2 + m11*m44*s^2 + 3*m33*m44*s^2 + m44^2*s^2 + m11*s^3 - m44*s^3 - 3*m11^2*m33*t + 6*m11*m22*m33*t - 3*m22^2*m33*t + 3*m11^2*m44*t - 6*m11*m22*m44*t + 3*m22^2*m44*t - 5*m11^2*s*t + 2*m11*m22*s*t + 3*m22^2*s*t - 10*m11*m33*s*t + 6*m22*m33*s*t + 2*m11*m44*s*t + 2*m22*m44*s*t + 2*m11*s^2*t - 6*m22*s^2*t - 3*m33*s^2*t - 5*m44*s^2*t + 3*s^3*t + 4*m11*s*t^2 - 4*m22*s*t^2 + 4*s^2*t^2)/(2*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 + m11^2*m22*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 - 3*m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m22^3*m44^3 - 2*m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 4*m11*m22*m33^2*m44*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s - 3*m22^2*m33*m44^2*s + m11^2*m33^2*s^2 - m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 + m22*m33*m44^2*s^2 - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t + 3*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t + m11^2*m22*m44^2*t - 3*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 2*m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + m22^3*m44*s*t - m11^2*m33*m44*s*t + 3*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + 4*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t + 2*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + m22*m44^2*s^2*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + m33*m44*s^3*t + 2*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - m11^2*m44*s*t^2 + 4*m11*m22*m44*s*t^2 - 3*m22^2*m44*s*t^2 + m11^2*s^2*t^2 - m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + 2*m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - m22*s^3*t^2 - m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 + s^3*t^3))/(2*m22*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -((r2*(m11 + m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), (r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, -((m11^4*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 + m11^3*m33^2 + 2*m11^2*m22*m33^2 - 3*m11*m22^2*m33^2 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m22^4*m44 - m11^3*m33*m44 - 4*m11^2*m22*m33*m44 + 3*m11*m22^2*m33*m44 + 2*m22^3*m33*m44 + 2*m11^2*m22*m44^2 - 2*m22^3*m44^2 + 2*m11^3*m22*s - 2*m11*m22^3*s - 3*m11^3*m33*s + 4*m11^2*m22*m33*s + 3*m11*m22^2*m33*s - 2*m11^2*m33^2*s + 2*m11*m22*m33^2*s + 2*m11^2*m22*m44*s - 6*m11*m22^2*m44*s + 3*m11^2*m33*m44*s + 4*m11*m22*m33*m44*s - 3*m22^2*m33*m44*s - 4*m11*m22*m44^2*s - 4*m11^2*m22*s^2 + 3*m11^2*m33*s^2 - 4*m11*m22*m33*s^2 + m11*m33^2*s^2 + 2*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 + 2*m22*m44^2*s^2 + 2*m11*m22*s^3 - m11*m33*s^3 - 2*m22*m44*s^3 + m33*m44*s^3 - m11^3*m33*t + 3*m11*m22^2*m33*t - 2*m22^3*m33*t + m11^3*m44*t - 3*m11*m22^2*m44*t + 2*m22^3*m44*t - m11^3*s*t - 4*m11^2*m22*s*t + 3*m11*m22^2*s*t + 2*m22^3*s*t + m11^2*m33*s*t - 8*m11*m22*m33*s*t + 3*m22^2*m33*s*t - 3*m11^2*m44*s*t + 4*m11*m22*m44*s*t + 3*m22^2*m44*s*t + 3*m11^2*s^2*t + 4*m11*m22*s^2*t - 3*m22^2*s^2*t + m11*m33*s^2*t + 3*m11*m44*s^2*t - 4*m22*m44*s^2*t - 3*m11*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t + m11^2*s*t^2 + 2*m11*m22*s*t^2 - 3*m22^2*s*t^2 - 2*m11*s^2*t^2 + 2*m22*s^2*t^2 + s^3*t^2)/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, (3*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11 + m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (r2*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11 + 3*m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), -(m11^4*m33 + 3*m11^3*m22*m33 - 9*m11^2*m22^2*m33 + 5*m11*m22^3*m33 + m11^3*m33^2 + 6*m11^2*m22*m33^2 - 7*m11*m22^2*m33^2 - 3*m11^3*m22*m44 + 3*m11^2*m22^2*m44 + 3*m11*m22^3*m44 - 3*m22^4*m44 - m11^3*m33*m44 - 9*m11^2*m22*m33*m44 + 5*m11*m22^2*m33*m44 + 5*m22^3*m33*m44 + 3*m11^2*m22*m44^2 + 2*m11*m22^2*m44^2 - 5*m22^3*m44^2 + 3*m11^3*m22*s + 2*m11^2*m22^2*s - 5*m11*m22^3*s - 3*m11^3*m33*s + 6*m11^2*m22*m33*s + 5*m11*m22^2*m33*s - 2*m11^2*m33^2*s + 6*m11*m22*m33^2*s + 3*m11^2*m22*m44*s - 14*m11*m22^2*m44*s + 3*m22^3*m44*s + 3*m11^2*m33*m44*s + 6*m11*m22*m33*m44*s - 9*m22^2*m33*m44*s - 6*m11*m22*m44^2*s + 2*m22^2*m44^2*s - 6*m11^2*m22*s^2 + 2*m11*m22^2*s^2 + 3*m11^2*m33*s^2 - 9*m11*m22*m33*s^2 + m11*m33^2*s^2 + 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 + 3*m22*m33*m44*s^2 + 3*m22*m44^2*s^2 + 3*m11*m22*s^3 - m11*m33*s^3 - 3*m22*m44*s^3 + m33*m44*s^3 - m11^3*m33*t - 3*m11^2*m22*m33*t + 9*m11*m22^2*m33*t - 5*m22^3*m33*t + m11^3*m44*t + 3*m11^2*m22*m44*t - 9*m11*m22^2*m44*t + 5*m22^3*m44*t - m11^3*s*t - 9*m11^2*m22*s*t + 5*m11*m22^2*s*t + 5*m22^3*s*t + m11^2*m33*s*t - 18*m11*m22*m33*s*t + 9*m22^2*m33*s*t - 3*m11^2*m44*s*t + 6*m11*m22*m44*s*t + 5*m22^2*m44*s*t + 3*m11^2*s^2*t + 6*m11*m22*s^2*t - 9*m22^2*s^2*t + m11*m33*s^2*t - 3*m22*m33*s^2*t + 3*m11*m44*s^2*t - 9*m22*m44*s^2*t - 3*m11*s^3*t + 3*m22*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t + m11^2*s*t^2 + 6*m11*m22*s*t^2 - 7*m22^2*s*t^2 - 2*m11*s^2*t^2 + 6*m22*s^2*t^2 + s^3*t^2)/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11 - m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (r2*(m11^3*m22*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 - m11^3*m33^2 + 4*m11^2*m22*m33^2 - 3*m11*m22^2*m33^2 - m11^2*m33^3 + m11*m22*m33^3 + m11*m22^3*m44 - m22^4*m44 - m11^2*m22*m33*m44 + m22^3*m33*m44 + m11^2*m33^2*m44 - m11*m22*m33^2*m44 - 2*m11*m22^3*s - 2*m11^2*m22*m33*s + 3*m11*m22^2*m33*s + 2*m11^2*m33^2*s - 2*m11*m22*m33^2*s + m11*m33^3*s + m22^3*m44*s + 2*m11*m22*m33*m44*s - 2*m11*m33^2*m44*s - m22*m33^2*m44*s + m11*m22*m33*s^2 - m11*m33^2*s^2 - m22*m33*m44*s^2 + m33^2*m44*s^2 + m11^3*m33*t - 2*m11^2*m22*m33*t + 3*m11*m22^2*m33*t - 2*m22^3*m33*t + 2*m11^2*m33^2*t - 2*m11*m22*m33^2*t - m11^2*m22*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t + 2*m11*m22*m33*m44*t + m11^2*m22*s*t + 3*m11*m22^2*s*t + 2*m22^3*s*t - m11^2*m33*s*t + 3*m22^2*m33*s*t - m11*m33^2*s*t + m22*m33^2*s*t + 2*m11*m22*m44*s*t + 4*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - 2*m11*m22*s^2*t - 3*m22^2*s^2*t - m11*m33*s^2*t - 2*m22*m33*s^2*t - m33^2*s^2*t - m22*m44*s^2*t - 2*m33*m44*s^2*t + m22*s^3*t + m33*s^3*t - m11^2*m33*t^2 + m11*m22*m33*t^2 + m11^2*m44*t^2 - m11*m22*m44*t^2 - m11^2*s*t^2 - 2*m11*m22*s*t^2 - 3*m22^2*s*t^2 - m11*m33*s*t^2 - 2*m22*m33*s*t^2 - 2*m11*m44*s*t^2 - m22*m44*s*t^2 + 2*m11*s^2*t^2 + 4*m22*s^2*t^2 + 2*m33*s^2*t^2 + m44*s^2*t^2 - s^3*t^2 + m11*s*t^3 + m22*s*t^3 - s^2*t^3))/(2*m22*r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11 + 3*m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (m11^4*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 + m11^3*m33^2 + 2*m11^2*m22*m33^2 - 3*m11*m22^2*m33^2 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m22^4*m44 - m11^3*m33*m44 - 4*m11^2*m22*m33*m44 + 3*m11*m22^2*m33*m44 + 2*m22^3*m33*m44 + 2*m11^2*m22*m44^2 - 2*m22^3*m44^2 + 2*m11^3*m22*s - 2*m11*m22^3*s - 3*m11^3*m33*s + 4*m11^2*m22*m33*s + 3*m11*m22^2*m33*s - 2*m11^2*m33^2*s + 2*m11*m22*m33^2*s + 2*m11^2*m22*m44*s - 6*m11*m22^2*m44*s + 3*m11^2*m33*m44*s + 4*m11*m22*m33*m44*s - 3*m22^2*m33*m44*s - 4*m11*m22*m44^2*s - 4*m11^2*m22*s^2 + 3*m11^2*m33*s^2 - 4*m11*m22*m33*s^2 + m11*m33^2*s^2 + 2*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 + 2*m22*m44^2*s^2 + 2*m11*m22*s^3 - m11*m33*s^3 - 2*m22*m44*s^3 + m33*m44*s^3 - m11^3*m33*t + 3*m11*m22^2*m33*t - 2*m22^3*m33*t + m11^3*m44*t - 3*m11*m22^2*m44*t + 2*m22^3*m44*t - m11^3*s*t - 4*m11^2*m22*s*t + 3*m11*m22^2*s*t + 2*m22^3*s*t + m11^2*m33*s*t - 8*m11*m22*m33*s*t + 3*m22^2*m33*s*t - 3*m11^2*m44*s*t + 4*m11*m22*m44*s*t + 3*m22^2*m44*s*t + 3*m11^2*s^2*t + 4*m11*m22*s^2*t - 3*m22^2*s^2*t + m11*m33*s^2*t + 3*m11*m44*s^2*t - 4*m22*m44*s^2*t - 3*m11*s^3*t - m33*s^3*t - m44*s^3*t + s^4*t + m11^2*s*t^2 + 2*m11*m22*s*t^2 - 3*m22^2*s*t^2 - 2*m11*s^2*t^2 + 2*m22*s^2*t^2 + s^3*t^2)/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -((r2*(m11^3*m22*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 - m11^3*m33^2 + 4*m11^2*m22*m33^2 - 3*m11*m22^2*m33^2 - m11^2*m33^3 + m11*m22*m33^3 + m11*m22^3*m44 - m22^4*m44 - m11^2*m22*m33*m44 + m22^3*m33*m44 + m11^2*m33^2*m44 - m11*m22*m33^2*m44 - 2*m11*m22^3*s - 2*m11^2*m22*m33*s + 3*m11*m22^2*m33*s + 2*m11^2*m33^2*s - 2*m11*m22*m33^2*s + m11*m33^3*s + m22^3*m44*s + 2*m11*m22*m33*m44*s - 2*m11*m33^2*m44*s - m22*m33^2*m44*s + m11*m22*m33*s^2 - m11*m33^2*s^2 - m22*m33*m44*s^2 + m33^2*m44*s^2 + m11^3*m33*t - 2*m11^2*m22*m33*t + 3*m11*m22^2*m33*t - 2*m22^3*m33*t + 2*m11^2*m33^2*t - 2*m11*m22*m33^2*t - m11^2*m22*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t + 2*m11*m22*m33*m44*t + m11^2*m22*s*t + 3*m11*m22^2*s*t + 2*m22^3*s*t - m11^2*m33*s*t + 3*m22^2*m33*s*t - m11*m33^2*s*t + m22*m33^2*s*t + 2*m11*m22*m44*s*t + 4*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - 2*m11*m22*s^2*t - 3*m22^2*s^2*t - m11*m33*s^2*t - 2*m22*m33*s^2*t - m33^2*s^2*t - m22*m44*s^2*t - 2*m33*m44*s^2*t + m22*s^3*t + m33*s^3*t - m11^2*m33*t^2 + m11*m22*m33*t^2 + m11^2*m44*t^2 - m11*m22*m44*t^2 - m11^2*s*t^2 - 2*m11*m22*s*t^2 - 3*m22^2*s*t^2 - m11*m33*s*t^2 - 2*m22*m33*s*t^2 - 2*m11*m44*s*t^2 - m22*m44*s*t^2 + 2*m11*s^2*t^2 + 4*m22*s^2*t^2 + 2*m33*s^2*t^2 + m44*s^2*t^2 - s^3*t^2 + m11*s*t^3 + m22*s*t^3 - s^2*t^3))/(m22*r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, (-2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), (-2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), (3*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, (r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), -((r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), (r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), -((r2*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -((r2*(m11 + m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), (3*m11^3*m33 - 6*m11^2*m22*m33 + 3*m11*m22^2*m33 + 4*m11^2*m33^2 - 4*m11*m22*m33^2 - m11^3*m44 + 3*m11*m22^2*m44 - 2*m22^3*m44 - 5*m11^2*m33*m44 + 2*m11*m22*m33*m44 + 3*m22^2*m33*m44 + m11^2*m44^2 + 2*m11*m22*m44^2 - 3*m22^2*m44^2 + m11^3*s + 2*m11^2*m22*s - 3*m11*m22^2*s + 2*m11^2*m33*s + 2*m11*m22*m33*s + 4*m11*m33^2*s + m11^2*m44*s - 8*m11*m22*m44*s + 3*m22^2*m44*s + 2*m11*m33*m44*s - 6*m22*m33*m44*s - 2*m11*m44^2*s + 2*m22*m44^2*s - 2*m11^2*s^2 + 2*m11*m22*s^2 - 5*m11*m33*s^2 + m11*m44*s^2 + 3*m33*m44*s^2 + m44^2*s^2 + m11*s^3 - m44*s^3 - 3*m11^2*m33*t + 6*m11*m22*m33*t - 3*m22^2*m33*t + 3*m11^2*m44*t - 6*m11*m22*m44*t + 3*m22^2*m44*t - 5*m11^2*s*t + 2*m11*m22*s*t + 3*m22^2*s*t - 10*m11*m33*s*t + 6*m22*m33*s*t + 2*m11*m44*s*t + 2*m22*m44*s*t + 2*m11*s^2*t - 6*m22*s^2*t - 3*m33*s^2*t - 5*m44*s^2*t + 3*s^3*t + 4*m11*s*t^2 - 4*m22*s*t^2 + 4*s^2*t^2)/((m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r2*(m11 + m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (r2*(m11 + m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (-3*r2*(m11 - m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, (-3*r2*(m11 + m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (-3*r2*(m11 - m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (9*r2*(m11 - m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (3*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)}, {(-(m11*m33) + m22*m44 + s*t)/(2*m22*r1), 0, -(-m11 + m22 + s)/(2*m22*r2), -((m11^2*m33 + m11*m33^2 - m22^2*m44 - m11*m33*m44 - m11*m33*s + m33*m44*s - m11*m33*t + m11*m44*t - m11*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)/(m22*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (m11*m33 + m22*m33 - m22*s - s*t)/(2*m22*r9), -(m44/r8), (m11*m33 - m11*m44 + m44*s - s*t)/(2*m22*r11), (m22*m33 - m22*m44 + m33*s - s*t)/(2*m22*r10), -((m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-(m11*m33) + m22*m44 + s*t)/(2*m22*r1), 0, 0, 0, (m11 - s)/(m22*r2), -(m22 - m33 + t)/(2*m22*r5), -(-(m11*m33) + m22*m44 + s*t)/(2*m22*r1), (-3*(m11 + m33 - s - t))/(2*m22*r6), 0, -r2^(-1), (m22 - m33 + t)/(2*m22*r5), 0, 0, 0, 0, 0, (m11 + m22 - s)/(2*m22*r2), 0, -(m22 - m33 + t)/(2*m22*r5), -(-m11 + 3*m22 + s)/(2*m22*r2), 0, -(-(m11*m33) + m22*m44 + s*t)/(2*m22*r1), 3/r7, 0, 0, (-(m11*m33) + m22*m44 + s*t)/(2*m22*r1), (-3*(-m11 + m22 + s))/(2*m22*r2), (-m11 + m22 + s)/(2*m22*r2), 0, (-m11 + m22 + s)/(2*m22*r2), 0, 0, 0, 0, -(-m11 + m22 + s)/(2*m22*r2), 0, (m22 - m33 + t)/(2*m22*r5), 0, (-3*m11 + m22 + 3*s)/(2*m22*r2), 0, (m22 - m33 + t)/(2*m22*r5), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-m11 + 2*m22 + s)/(m22*r2), 0, 0, 0, 0, 0, 0, 0, (-3*(m11^2*m33 + m11*m33^2 - m22^2*m44 - m11*m33*m44 - m11*m33*s + m33*m44*s - m11*m33*t + m11*m44*t - m11*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))/(2*m22*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0}, {0, 0, 0, 0, -((m11^4*m33^3 - 4*m11^3*m22*m33^3 + 5*m11^2*m22^2*m33^3 - 2*m11*m22^3*m33^3 + m11^3*m33^4 - 4*m11^2*m22*m33^4 + 3*m11*m22^2*m33^4 + m11^2*m22^2*m33^2*m44 - 2*m11*m22^3*m33^2*m44 + m22^4*m33^2*m44 - m11^3*m33^3*m44 + 4*m11^2*m22*m33^3*m44 - m11*m22^2*m33^3*m44 - 2*m22^3*m33^3*m44 - 2*m11*m22^2*m33^2*m44^2 + 2*m22^3*m33^2*m44^2 + 4*m11^3*m22*m33^2*s - 10*m11^2*m22^2*m33^2*s + 6*m11*m22^3*m33^2*s - m11^3*m33^3*s + 8*m11^2*m22*m33^3*s - 9*m11*m22^2*m33^3*s - 2*m11^2*m22^2*m33*m44*s + 4*m11*m22^3*m33*m44*s - 2*m22^4*m33*m44*s - 12*m11^2*m22*m33^2*m44*s + 10*m11*m22^2*m33^2*m44*s + 2*m22^3*m33^2*m44*s + m11^2*m33^3*m44*s - 12*m11*m22*m33^3*m44*s + 3*m22^2*m33^3*m44*s + 6*m11*m22^2*m33*m44^2*s - 4*m22^3*m33*m44^2*s + 8*m11*m22*m33^2*m44^2*s + 4*m22^2*m33^2*m44^2*s - 4*m22^2*m33*m44^3*s + 5*m11^2*m22^2*m33*s^2 - 6*m11*m22^3*m33*s^2 - 4*m11^2*m22*m33^2*s^2 + 9*m11*m22^2*m33^2*s^2 - 2*m11*m22^3*m44*s^2 + m22^4*m44*s^2 - 9*m11*m22^2*m33*m44*s^2 + 2*m22^3*m33*m44*s^2 + 12*m11*m22*m33^2*m44*s^2 - 6*m22^2*m33^2*m44*s^2 + 2*m22^3*m44^2*s^2 + 4*m22^2*m33*m44^2*s^2 - 8*m22*m33^2*m44^2*s^2 + 2*m11*m22^3*s^3 - 3*m11*m22^2*m33*s^3 - 2*m22^3*m44*s^3 + 3*m22^2*m33*m44*s^3 - m11^3*m33^3*t + 4*m11^2*m22*m33^3*t - 5*m11*m22^2*m33^3*t + 2*m22^3*m33^3*t + m11^3*m33^2*m44*t - 4*m11^2*m22*m33^2*m44*t + 5*m11*m22^2*m33^2*m44*t - 2*m22^3*m33^2*m44*t - 3*m11^3*m33^2*s*t + 4*m11^2*m22*m33^2*s*t + 5*m11*m22^2*m33^2*s*t - 6*m22^3*m33^2*s*t - 3*m11^2*m33^3*s*t + 8*m11*m22*m33^3*s*t - 3*m22^2*m33^3*s*t + 4*m11^2*m22*m33*m44*s*t - 8*m11*m22^2*m33*m44*s*t + 4*m22^3*m33*m44*s*t + m11^2*m33^2*m44*s*t + 8*m11*m22*m33^2*m44*s*t - 9*m22^2*m33^2*m44*s*t - 8*m11*m22*m33*m44^2*s*t + 6*m22^2*m33*m44^2*s*t - 8*m11^2*m22*m33*s^2*t + 5*m11*m22^2*m33*s^2*t + 6*m22^3*m33*s^2*t + 3*m11^2*m33^2*s^2*t - 16*m11*m22*m33^2*s^2*t + 9*m22^2*m33^2*s^2*t + 5*m11*m22^2*m44*s^2*t - 2*m22^3*m44*s^2*t + 8*m11*m22*m33*m44*s^2*t + 10*m22^2*m33*m44*s^2*t - 2*m11*m33^2*m44*s^2*t + 12*m22*m33^2*m44*s^2*t - 2*m22^2*m44^2*s^2*t + 8*m22*m33*m44^2*s^2*t - 5*m11*m22^2*s^3*t - 2*m22^3*s^3*t + 8*m11*m22*m33*s^3*t - 9*m22^2*m33*s^3*t - m22^2*m44*s^3*t - 12*m22*m33*m44*s^3*t + 3*m22^2*s^4*t + 3*m11^2*m33^2*s*t^2 - 8*m11*m22*m33^2*s*t^2 + 5*m22^2*m33^2*s*t^2 - 2*m11^2*m33*m44*s*t^2 + 4*m11*m22*m33*m44*s*t^2 - 2*m22^2*m33*m44*s*t^2 + 3*m11^2*m33*s^2*t^2 + 4*m11*m22*m33*s^2*t^2 - 10*m22^2*m33*s^2*t^2 + 3*m11*m33^2*s^2*t^2 - 4*m22*m33^2*s^2*t^2 - 4*m11*m22*m44*s^2*t^2 + m22^2*m44*s^2*t^2 + m11*m33*m44*s^2*t^2 - 12*m22*m33*m44*s^2*t^2 + 4*m11*m22*s^3*t^2 + 5*m22^2*s^3*t^2 - 3*m11*m33*s^3*t^2 + 8*m22*m33*s^3*t^2 + 4*m22*m44*s^3*t^2 + m33*m44*s^3*t^2 - 4*m22*s^4*t^2 - 3*m11*m33*s^2*t^3 + 4*m22*m33*s^2*t^3 + m11*m44*s^2*t^3 - m11*s^3*t^3 - 4*m22*s^3*t^3 - m33*s^3*t^3 - m44*s^3*t^3 + s^4*t^3 + s^3*t^4)/(m22*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), 0, 0, 0, 0, -(r9*(2*m11^4*m33^3 - 3*m11^3*m22*m33^3 + m11^2*m22^2*m33^3 + 2*m11^3*m33^4 - 3*m11^3*m22*m33^2*m44 + 4*m11^2*m22^2*m33^2*m44 - m11*m22^3*m33^2*m44 - 2*m11^3*m33^3*m44 - 3*m11^2*m22*m33^3*m44 - m11*m22^2*m33^3*m44 + m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 + 3*m11^2*m22*m33^2*m44^2 + 2*m11*m22^2*m33^2*m44^2 + m22^3*m33^2*m44^2 - m11*m22^2*m33*m44^3 - m22^3*m33*m44^3 + 3*m11^3*m22*m33^2*s - 2*m11^2*m22^2*m33^2*s - 2*m11^3*m33^3*s - 4*m11^2*m22^2*m33*m44*s + 2*m11*m22^3*m33*m44*s - 3*m11^2*m22*m33^2*m44*s + 2*m11*m22^2*m33^2*m44*s + 2*m11^2*m33^3*m44*s + m11*m22^3*m44^2*s + 6*m11*m22^2*m33*m44^2*s - 2*m22^3*m33*m44^2*s - m22^3*m44^3*s - 2*m22^2*m33*m44^3*s + m11^2*m22^2*m33*s^2 - m11*m22^3*m44*s^2 - m11*m22^2*m33*m44*s^2 + m22^3*m44^2*s^2 - 2*m11^3*m33^3*t + 3*m11^2*m22*m33^3*t - m11*m22^2*m33^3*t + 2*m11^3*m33^2*m44*t - 3*m11^2*m22*m33^2*m44*t + 2*m11*m22^2*m33^2*m44*t - m22^3*m33^2*m44*t - m11*m22^2*m33*m44^2*t + m22^3*m33*m44^2*t - 6*m11^3*m33^2*s*t + 3*m11^2*m22*m33^2*s*t + m11*m22^2*m33^2*s*t - 6*m11^2*m33^3*s*t + 6*m11^2*m22*m33*m44*s*t - 4*m11*m22^2*m33*m44*s*t + 2*m22^3*m33*m44*s*t + 2*m11^2*m33^2*m44*s*t + 6*m11*m22*m33^2*m44*s*t - m22^2*m33^2*m44*s*t - m11*m22^2*m44^2*s*t - m22^3*m44^2*s*t - 6*m11*m22*m33*m44^2*s*t + 6*m22^2*m33*m44^2*s*t - m22^2*m44^3*s*t - 6*m11^2*m22*m33*s^2*t + m11*m22^2*m33*s^2*t + 6*m11^2*m33^2*s^2*t + 2*m11*m22^2*m44*s^2*t - m22^3*m44*s^2*t + 6*m11*m22*m33*m44*s^2*t + 2*m22^2*m33*m44*s^2*t - 4*m11*m33^2*m44*s^2*t + 2*m22^2*m44^2*s^2*t - m11*m22^2*s^3*t - m22^2*m44*s^3*t + 6*m11^2*m33^2*s*t^2 - 6*m11*m22*m33^2*s*t^2 + m22^2*m33^2*s*t^2 - 4*m11^2*m33*m44*s*t^2 + 6*m11*m22*m33*m44*s*t^2 - 4*m22^2*m33*m44*s*t^2 + m22^2*m44^2*s*t^2 + 6*m11^2*m33*s^2*t^2 + 3*m11*m22*m33*s^2*t^2 - 2*m22^2*m33*s^2*t^2 + 6*m11*m33^2*s^2*t^2 - 3*m11*m22*m44*s^2*t^2 + 4*m22^2*m44*s^2*t^2 + 2*m11*m33*m44*s^2*t^2 - 3*m22*m33*m44*s^2*t^2 + 3*m22*m44^2*s^2*t^2 + 3*m11*m22*s^3*t^2 + m22^2*s^3*t^2 - 6*m11*m33*s^3*t^2 - 3*m22*m44*s^3*t^2 + 2*m33*m44*s^3*t^2 - 6*m11*m33*s^2*t^3 + 3*m22*m33*s^2*t^3 + 2*m11*m44*s^2*t^3 - 3*m22*m44*s^2*t^3 - 2*m11*s^3*t^3 - 3*m22*s^3*t^3 - 2*m33*s^3*t^3 - 2*m44*s^3*t^3 + 2*s^4*t^3 + 2*s^3*t^4))/(2*m22*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (3*r9*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + 2*m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m11*m22*s - 2*m11*m33*s - m22*m44*s + 2*m33*m44*s - m11*m33*t + m22*m33*t - m11*s*t - m22*s*t - 2*m33*s*t - m44*s*t + 2*s^2*t + s*t^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + 2*m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m11*m22*s - 2*m11*m33*s - m22*m44*s + 2*m33*m44*s - m11*m33*t + m22*m33*t - m11*s*t - m22*s*t - 2*m33*s*t - m44*s*t + 2*s^2*t + s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, (r9*(m11^4*m33^2 - 3*m11^2*m22^2*m33^2 + 2*m11*m22^3*m33^2 + m11^3*m33^3 + 2*m11^2*m22*m33^3 - 3*m11*m22^2*m33^3 - 2*m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m22^4*m33*m44 - m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 3*m11*m22^2*m33^2*m44 + 2*m22^3*m33^2*m44 + 2*m11^2*m22*m33*m44^2 - 2*m22^3*m33*m44^2 + m11^3*m22*m33*s + 3*m11^2*m22^2*m33*s - 4*m11*m22^3*m33*s - 2*m11^3*m33^2*s + 6*m11*m22^2*m33^2*s - m11^2*m33^3*s + m11*m22*m33^3*s - m11*m22^3*m44*s + m22^4*m44*s + 3*m11^2*m22*m33*m44*s - 6*m11*m22^2*m33*m44*s - m22^3*m33*m44*s + 2*m11^2*m33^2*m44*s + 5*m11*m22*m33^2*m44*s - 3*m22^2*m33^2*m44*s - 4*m11*m22*m33*m44^2*s + 2*m11*m22^3*s^2 - 2*m11^2*m22*m33*s^2 - 3*m11*m22^2*m33*s^2 + m11^2*m33^2*s^2 - 2*m11*m22*m33^2*s^2 - m22^3*m44*s^2 + 3*m22^2*m33*m44*s^2 - m11*m33^2*m44*s^2 + m22*m33^2*m44*s^2 + 2*m22*m33*m44^2*s^2 + m11*m22*m33*s^3 - m22*m33*m44*s^3 - m11^3*m33^2*t + 3*m11*m22^2*m33^2*t - 2*m22^3*m33^2*t + m11^3*m33*m44*t - 3*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t - 2*m11^3*m33*s*t - 2*m11^2*m22*m33*s*t + 4*m22^3*m33*s*t - m11^2*m33^2*s*t - 6*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t + m11^2*m22*m44*s*t - m22^3*m44*s*t - m11^2*m33*m44*s*t + 2*m11*m22*m33*m44*s*t + 3*m22^2*m33*m44*s*t - m11^2*m22*s^2*t - 3*m11*m22^2*s^2*t - 2*m22^3*s^2*t + 4*m11^2*m33*s^2*t + 4*m11*m22*m33*s^2*t - 6*m22^2*m33*s^2*t + 2*m11*m33^2*s^2*t - m22*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 6*m22*m33*m44*s^2*t + 2*m11*m22*s^3*t + 3*m22^2*s^3*t - 2*m11*m33*s^3*t + 2*m22*m33*s^3*t + m22*m44*s^3*t + m33*m44*s^3*t - m22*s^4*t + 2*m11^2*m33*s*t^2 + m11*m22*m33*s*t^2 - 3*m22^2*m33*s*t^2 - m11^2*m44*s*t^2 + m11*m22*m44*s*t^2 + m11^2*s^2*t^2 + 2*m11*m22*s^2*t^2 + 3*m22^2*s^2*t^2 - m11*m33*s^2*t^2 + 4*m22*m33*s^2*t^2 + 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - 4*m22*s^3*t^2 - m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 - m22*s^2*t^3 + s^3*t^3))/(2*m22*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -(r9*(m11^3*m22*m33^2 - 3*m11^2*m22^2*m33^2 + 2*m11*m22^3*m33^2 - m11^3*m33^3 + 4*m11^2*m22*m33^3 - 3*m11*m22^2*m33^3 - m11^2*m33^4 + m11*m22*m33^4 + m11*m22^3*m33*m44 - m22^4*m33*m44 - m11^2*m22*m33^2*m44 + m22^3*m33^2*m44 + m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 3*m11^2*m22^2*m33*s - 4*m11*m22^3*m33*s - 4*m11^2*m22*m33^2*s + 6*m11*m22^2*m33^2*s + m11^2*m33^3*s - 2*m11*m22*m33^3*s - 2*m11*m22^3*m44*s + m22^4*m44*s - 3*m11*m22^2*m33*m44*s + m22^3*m33*m44*s + 6*m11*m22*m33^2*m44*s - 3*m22^2*m33^2*m44*s - m11*m33^3*m44*s + m22*m33^3*m44*s + 2*m22^3*m44^2*s - 2*m22*m33^2*m44^2*s + 2*m11*m22^3*s^2 - 3*m11*m22^2*m33*s^2 + m11*m22*m33^2*s^2 - 2*m22^3*m44*s^2 + 3*m22^2*m33*m44*s^2 - m22*m33^2*m44*s^2 + m11^3*m33^2*t - 2*m11^2*m22*m33^2*t + 3*m11*m22^2*m33^2*t - 2*m22^3*m33^2*t + 2*m11^2*m33^3*t - 2*m11*m22*m33^3*t - m11^2*m22*m33*m44*t + m22^3*m33*m44*t - 2*m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - m11^2*m22*m33*s*t + 4*m22^3*m33*s*t + m11^2*m33^2*s*t - 4*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t + 2*m11*m33^3*s*t - m22*m33^3*s*t + 3*m11*m22^2*m44*s*t - 2*m11*m22*m33*m44*s*t + 6*m22^2*m33*m44*s*t + m11*m33^2*m44*s*t + 4*m22*m33*m44^2*s*t - 3*m11*m22^2*s^2*t - 2*m22^3*s^2*t + 6*m11*m22*m33*s^2*t - 6*m22^2*m33*s^2*t - 2*m11*m33^2*s^2*t + 2*m22*m33^2*s^2*t - 3*m22^2*m44*s^2*t - 5*m22*m33*m44*s^2*t + m33^2*m44*s^2*t + 3*m22^2*s^3*t - m22*m33*s^3*t - m11^2*m33^2*t^2 + m11*m22*m33^2*t^2 + m11^2*m33*m44*t^2 - m11*m22*m33*m44*t^2 - 2*m11^2*m33*s*t^2 + 2*m11*m22*m33*s*t^2 - 3*m22^2*m33*s*t^2 - 4*m11*m33^2*s*t^2 + 2*m22*m33^2*s*t^2 - 3*m22^2*m44*s*t^2 + m11*m33*m44*s*t^2 - 3*m22*m33*m44*s*t^2 - 2*m22*m44^2*s*t^2 + 3*m22^2*s^2*t^2 + m11*m33*s^2*t^2 - m33^2*s^2*t^2 + 4*m22*m44*s^2*t^2 - 2*m33*m44*s^2*t^2 - 2*m22*s^3*t^2 + m33*s^3*t^2 + 2*m11*m33*s*t^3 - m22*m33*s*t^3 - m11*m44*s*t^3 + 2*m22*m44*s*t^3 + m11*s^2*t^3 + 2*m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3 - s^2*t^4))/(2*m22*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(2*m11^4*m33^3 - 3*m11^3*m22*m33^3 + m11^2*m22^2*m33^3 + 2*m11^3*m33^4 - 3*m11^3*m22*m33^2*m44 + 4*m11^2*m22^2*m33^2*m44 - m11*m22^3*m33^2*m44 - 2*m11^3*m33^3*m44 - 3*m11^2*m22*m33^3*m44 - m11*m22^2*m33^3*m44 + m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 + 3*m11^2*m22*m33^2*m44^2 + 2*m11*m22^2*m33^2*m44^2 + m22^3*m33^2*m44^2 - m11*m22^2*m33*m44^3 - m22^3*m33*m44^3 + 3*m11^3*m22*m33^2*s - 2*m11^2*m22^2*m33^2*s - 2*m11^3*m33^3*s - 4*m11^2*m22^2*m33*m44*s + 2*m11*m22^3*m33*m44*s - 3*m11^2*m22*m33^2*m44*s + 2*m11*m22^2*m33^2*m44*s + 2*m11^2*m33^3*m44*s + m11*m22^3*m44^2*s + 6*m11*m22^2*m33*m44^2*s - 2*m22^3*m33*m44^2*s - m22^3*m44^3*s - 2*m22^2*m33*m44^3*s + m11^2*m22^2*m33*s^2 - m11*m22^3*m44*s^2 - m11*m22^2*m33*m44*s^2 + m22^3*m44^2*s^2 - 2*m11^3*m33^3*t + 3*m11^2*m22*m33^3*t - m11*m22^2*m33^3*t + 2*m11^3*m33^2*m44*t - 3*m11^2*m22*m33^2*m44*t + 2*m11*m22^2*m33^2*m44*t - m22^3*m33^2*m44*t - m11*m22^2*m33*m44^2*t + m22^3*m33*m44^2*t - 6*m11^3*m33^2*s*t + 3*m11^2*m22*m33^2*s*t + m11*m22^2*m33^2*s*t - 6*m11^2*m33^3*s*t + 6*m11^2*m22*m33*m44*s*t - 4*m11*m22^2*m33*m44*s*t + 2*m22^3*m33*m44*s*t + 2*m11^2*m33^2*m44*s*t + 6*m11*m22*m33^2*m44*s*t - m22^2*m33^2*m44*s*t - m11*m22^2*m44^2*s*t - m22^3*m44^2*s*t - 6*m11*m22*m33*m44^2*s*t + 6*m22^2*m33*m44^2*s*t - m22^2*m44^3*s*t - 6*m11^2*m22*m33*s^2*t + m11*m22^2*m33*s^2*t + 6*m11^2*m33^2*s^2*t + 2*m11*m22^2*m44*s^2*t - m22^3*m44*s^2*t + 6*m11*m22*m33*m44*s^2*t + 2*m22^2*m33*m44*s^2*t - 4*m11*m33^2*m44*s^2*t + 2*m22^2*m44^2*s^2*t - m11*m22^2*s^3*t - m22^2*m44*s^3*t + 6*m11^2*m33^2*s*t^2 - 6*m11*m22*m33^2*s*t^2 + m22^2*m33^2*s*t^2 - 4*m11^2*m33*m44*s*t^2 + 6*m11*m22*m33*m44*s*t^2 - 4*m22^2*m33*m44*s*t^2 + m22^2*m44^2*s*t^2 + 6*m11^2*m33*s^2*t^2 + 3*m11*m22*m33*s^2*t^2 - 2*m22^2*m33*s^2*t^2 + 6*m11*m33^2*s^2*t^2 - 3*m11*m22*m44*s^2*t^2 + 4*m22^2*m44*s^2*t^2 + 2*m11*m33*m44*s^2*t^2 - 3*m22*m33*m44*s^2*t^2 + 3*m22*m44^2*s^2*t^2 + 3*m11*m22*s^3*t^2 + m22^2*s^3*t^2 - 6*m11*m33*s^3*t^2 - 3*m22*m44*s^3*t^2 + 2*m33*m44*s^3*t^2 - 6*m11*m33*s^2*t^3 + 3*m22*m33*s^2*t^3 + 2*m11*m44*s^2*t^3 - 3*m22*m44*s^2*t^3 - 2*m11*s^3*t^3 - 3*m22*s^3*t^3 - 2*m33*s^3*t^3 - 2*m44*s^3*t^3 + 2*s^4*t^3 + 2*s^3*t^4))/(2*m22*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, -((r9*(m11*m33 + m22*m33 - m22*s - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), -((r9*(m11^4*m33^2 - 3*m11^2*m22^2*m33^2 + 2*m11*m22^3*m33^2 + m11^3*m33^3 + 2*m11^2*m22*m33^3 - 3*m11*m22^2*m33^3 - 2*m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m22^4*m33*m44 - m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 3*m11*m22^2*m33^2*m44 + 2*m22^3*m33^2*m44 + 2*m11^2*m22*m33*m44^2 - 2*m22^3*m33*m44^2 + m11^3*m22*m33*s + 3*m11^2*m22^2*m33*s - 4*m11*m22^3*m33*s - 2*m11^3*m33^2*s + 6*m11*m22^2*m33^2*s - m11^2*m33^3*s + m11*m22*m33^3*s - m11*m22^3*m44*s + m22^4*m44*s + 3*m11^2*m22*m33*m44*s - 6*m11*m22^2*m33*m44*s - m22^3*m33*m44*s + 2*m11^2*m33^2*m44*s + 5*m11*m22*m33^2*m44*s - 3*m22^2*m33^2*m44*s - 4*m11*m22*m33*m44^2*s + 2*m11*m22^3*s^2 - 2*m11^2*m22*m33*s^2 - 3*m11*m22^2*m33*s^2 + m11^2*m33^2*s^2 - 2*m11*m22*m33^2*s^2 - m22^3*m44*s^2 + 3*m22^2*m33*m44*s^2 - m11*m33^2*m44*s^2 + m22*m33^2*m44*s^2 + 2*m22*m33*m44^2*s^2 + m11*m22*m33*s^3 - m22*m33*m44*s^3 - m11^3*m33^2*t + 3*m11*m22^2*m33^2*t - 2*m22^3*m33^2*t + m11^3*m33*m44*t - 3*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t - 2*m11^3*m33*s*t - 2*m11^2*m22*m33*s*t + 4*m22^3*m33*s*t - m11^2*m33^2*s*t - 6*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t + m11^2*m22*m44*s*t - m22^3*m44*s*t - m11^2*m33*m44*s*t + 2*m11*m22*m33*m44*s*t + 3*m22^2*m33*m44*s*t - m11^2*m22*s^2*t - 3*m11*m22^2*s^2*t - 2*m22^3*s^2*t + 4*m11^2*m33*s^2*t + 4*m11*m22*m33*s^2*t - 6*m22^2*m33*s^2*t + 2*m11*m33^2*s^2*t - m22*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 6*m22*m33*m44*s^2*t + 2*m11*m22*s^3*t + 3*m22^2*s^3*t - 2*m11*m33*s^3*t + 2*m22*m33*s^3*t + m22*m44*s^3*t + m33*m44*s^3*t - m22*s^4*t + 2*m11^2*m33*s*t^2 + m11*m22*m33*s*t^2 - 3*m22^2*m33*s*t^2 - m11^2*m44*s*t^2 + m11*m22*m44*s*t^2 + m11^2*s^2*t^2 + 2*m11*m22*s^2*t^2 + 3*m22^2*s^2*t^2 - m11*m33*s^2*t^2 + 4*m22*m33*s^2*t^2 + 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - 4*m22*s^3*t^2 - m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 - m22*s^2*t^3 + s^3*t^3))/(m22*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), (r9*(m11^3*m22*m33^2 - 3*m11^2*m22^2*m33^2 + 2*m11*m22^3*m33^2 - m11^3*m33^3 + 4*m11^2*m22*m33^3 - 3*m11*m22^2*m33^3 - m11^2*m33^4 + m11*m22*m33^4 + m11*m22^3*m33*m44 - m22^4*m33*m44 - m11^2*m22*m33^2*m44 + m22^3*m33^2*m44 + m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 3*m11^2*m22^2*m33*s - 4*m11*m22^3*m33*s - 4*m11^2*m22*m33^2*s + 6*m11*m22^2*m33^2*s + m11^2*m33^3*s - 2*m11*m22*m33^3*s - 2*m11*m22^3*m44*s + m22^4*m44*s - 3*m11*m22^2*m33*m44*s + m22^3*m33*m44*s + 6*m11*m22*m33^2*m44*s - 3*m22^2*m33^2*m44*s - m11*m33^3*m44*s + m22*m33^3*m44*s + 2*m22^3*m44^2*s - 2*m22*m33^2*m44^2*s + 2*m11*m22^3*s^2 - 3*m11*m22^2*m33*s^2 + m11*m22*m33^2*s^2 - 2*m22^3*m44*s^2 + 3*m22^2*m33*m44*s^2 - m22*m33^2*m44*s^2 + m11^3*m33^2*t - 2*m11^2*m22*m33^2*t + 3*m11*m22^2*m33^2*t - 2*m22^3*m33^2*t + 2*m11^2*m33^3*t - 2*m11*m22*m33^3*t - m11^2*m22*m33*m44*t + m22^3*m33*m44*t - 2*m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - m11^2*m22*m33*s*t + 4*m22^3*m33*s*t + m11^2*m33^2*s*t - 4*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t + 2*m11*m33^3*s*t - m22*m33^3*s*t + 3*m11*m22^2*m44*s*t - 2*m11*m22*m33*m44*s*t + 6*m22^2*m33*m44*s*t + m11*m33^2*m44*s*t + 4*m22*m33*m44^2*s*t - 3*m11*m22^2*s^2*t - 2*m22^3*s^2*t + 6*m11*m22*m33*s^2*t - 6*m22^2*m33*s^2*t - 2*m11*m33^2*s^2*t + 2*m22*m33^2*s^2*t - 3*m22^2*m44*s^2*t - 5*m22*m33*m44*s^2*t + m33^2*m44*s^2*t + 3*m22^2*s^3*t - m22*m33*s^3*t - m11^2*m33^2*t^2 + m11*m22*m33^2*t^2 + m11^2*m33*m44*t^2 - m11*m22*m33*m44*t^2 - 2*m11^2*m33*s*t^2 + 2*m11*m22*m33*s*t^2 - 3*m22^2*m33*s*t^2 - 4*m11*m33^2*s*t^2 + 2*m22*m33^2*s*t^2 - 3*m22^2*m44*s*t^2 + m11*m33*m44*s*t^2 - 3*m22*m33*m44*s*t^2 - 2*m22*m44^2*s*t^2 + 3*m22^2*s^2*t^2 + m11*m33*s^2*t^2 - m33^2*s^2*t^2 + 4*m22*m44*s^2*t^2 - 2*m33*m44*s^2*t^2 - 2*m22*s^3*t^2 + m33*s^3*t^2 + 2*m11*m33*s*t^3 - m22*m33*s*t^3 - m11*m44*s*t^3 + 2*m22*m44*s*t^3 + m11*s^2*t^3 + 2*m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3 - s^2*t^4))/(m22*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -((r9*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + 2*m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m11*m22*s - 2*m11*m33*s - m22*m44*s + 2*m33*m44*s - m11*m33*t + m22*m33*t - m11*s*t - m22*s*t - 2*m33*s*t - m44*s*t + 2*s^2*t + s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r9*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + 2*m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m11*m22*s - 2*m11*m33*s - m22*m44*s + 2*m33*m44*s - m11*m33*t + m22*m33*t - m11*s*t - m22*s*t - 2*m33*s*t - m44*s*t + 2*s^2*t + s*t^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -(r9*(m11*m33 + m22*m33 - m22*s - s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, (r9*(m11*m33 + m22*m33 - m22*s - s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m11^4*m33^2 - 3*m11^2*m22^2*m33^2 + 2*m11*m22^3*m33^2 + m11^3*m33^3 + 2*m11^2*m22*m33^3 - 3*m11*m22^2*m33^3 - 2*m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m22^4*m33*m44 - m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 3*m11*m22^2*m33^2*m44 + 2*m22^3*m33^2*m44 + 2*m11^2*m22*m33*m44^2 - 2*m22^3*m33*m44^2 + m11^3*m22*m33*s + 3*m11^2*m22^2*m33*s - 4*m11*m22^3*m33*s - 2*m11^3*m33^2*s + 6*m11*m22^2*m33^2*s - m11^2*m33^3*s + m11*m22*m33^3*s - m11*m22^3*m44*s + m22^4*m44*s + 3*m11^2*m22*m33*m44*s - 6*m11*m22^2*m33*m44*s - m22^3*m33*m44*s + 2*m11^2*m33^2*m44*s + 5*m11*m22*m33^2*m44*s - 3*m22^2*m33^2*m44*s - 4*m11*m22*m33*m44^2*s + 2*m11*m22^3*s^2 - 2*m11^2*m22*m33*s^2 - 3*m11*m22^2*m33*s^2 + m11^2*m33^2*s^2 - 2*m11*m22*m33^2*s^2 - m22^3*m44*s^2 + 3*m22^2*m33*m44*s^2 - m11*m33^2*m44*s^2 + m22*m33^2*m44*s^2 + 2*m22*m33*m44^2*s^2 + m11*m22*m33*s^3 - m22*m33*m44*s^3 - m11^3*m33^2*t + 3*m11*m22^2*m33^2*t - 2*m22^3*m33^2*t + m11^3*m33*m44*t - 3*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t - 2*m11^3*m33*s*t - 2*m11^2*m22*m33*s*t + 4*m22^3*m33*s*t - m11^2*m33^2*s*t - 6*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t + m11^2*m22*m44*s*t - m22^3*m44*s*t - m11^2*m33*m44*s*t + 2*m11*m22*m33*m44*s*t + 3*m22^2*m33*m44*s*t - m11^2*m22*s^2*t - 3*m11*m22^2*s^2*t - 2*m22^3*s^2*t + 4*m11^2*m33*s^2*t + 4*m11*m22*m33*s^2*t - 6*m22^2*m33*s^2*t + 2*m11*m33^2*s^2*t - m22*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 6*m22*m33*m44*s^2*t + 2*m11*m22*s^3*t + 3*m22^2*s^3*t - 2*m11*m33*s^3*t + 2*m22*m33*s^3*t + m22*m44*s^3*t + m33*m44*s^3*t - m22*s^4*t + 2*m11^2*m33*s*t^2 + m11*m22*m33*s*t^2 - 3*m22^2*m33*s*t^2 - m11^2*m44*s*t^2 + m11*m22*m44*s*t^2 + m11^2*s^2*t^2 + 2*m11*m22*s^2*t^2 + 3*m22^2*s^2*t^2 - m11*m33*s^2*t^2 + 4*m22*m33*s^2*t^2 + 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - 4*m22*s^3*t^2 - m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 - m22*s^2*t^3 + s^3*t^3))/(2*m22*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m11*m33 + m22*m33 - m22*s - s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -(r9*(m11^3*m22*m33^2 - 3*m11^2*m22^2*m33^2 + 2*m11*m22^3*m33^2 - m11^3*m33^3 + 4*m11^2*m22*m33^3 - 3*m11*m22^2*m33^3 - m11^2*m33^4 + m11*m22*m33^4 + m11*m22^3*m33*m44 - m22^4*m33*m44 - m11^2*m22*m33^2*m44 + m22^3*m33^2*m44 + m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 3*m11^2*m22^2*m33*s - 4*m11*m22^3*m33*s - 4*m11^2*m22*m33^2*s + 6*m11*m22^2*m33^2*s + m11^2*m33^3*s - 2*m11*m22*m33^3*s - 2*m11*m22^3*m44*s + m22^4*m44*s - 3*m11*m22^2*m33*m44*s + m22^3*m33*m44*s + 6*m11*m22*m33^2*m44*s - 3*m22^2*m33^2*m44*s - m11*m33^3*m44*s + m22*m33^3*m44*s + 2*m22^3*m44^2*s - 2*m22*m33^2*m44^2*s + 2*m11*m22^3*s^2 - 3*m11*m22^2*m33*s^2 + m11*m22*m33^2*s^2 - 2*m22^3*m44*s^2 + 3*m22^2*m33*m44*s^2 - m22*m33^2*m44*s^2 + m11^3*m33^2*t - 2*m11^2*m22*m33^2*t + 3*m11*m22^2*m33^2*t - 2*m22^3*m33^2*t + 2*m11^2*m33^3*t - 2*m11*m22*m33^3*t - m11^2*m22*m33*m44*t + m22^3*m33*m44*t - 2*m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - m11^2*m22*m33*s*t + 4*m22^3*m33*s*t + m11^2*m33^2*s*t - 4*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t + 2*m11*m33^3*s*t - m22*m33^3*s*t + 3*m11*m22^2*m44*s*t - 2*m11*m22*m33*m44*s*t + 6*m22^2*m33*m44*s*t + m11*m33^2*m44*s*t + 4*m22*m33*m44^2*s*t - 3*m11*m22^2*s^2*t - 2*m22^3*s^2*t + 6*m11*m22*m33*s^2*t - 6*m22^2*m33*s^2*t - 2*m11*m33^2*s^2*t + 2*m22*m33^2*s^2*t - 3*m22^2*m44*s^2*t - 5*m22*m33*m44*s^2*t + m33^2*m44*s^2*t + 3*m22^2*s^3*t - m22*m33*s^3*t - m11^2*m33^2*t^2 + m11*m22*m33^2*t^2 + m11^2*m33*m44*t^2 - m11*m22*m33*m44*t^2 - 2*m11^2*m33*s*t^2 + 2*m11*m22*m33*s*t^2 - 3*m22^2*m33*s*t^2 - 4*m11*m33^2*s*t^2 + 2*m22*m33^2*s*t^2 - 3*m22^2*m44*s*t^2 + m11*m33*m44*s*t^2 - 3*m22*m33*m44*s*t^2 - 2*m22*m44^2*s*t^2 + 3*m22^2*s^2*t^2 + m11*m33*s^2*t^2 - m33^2*s^2*t^2 + 4*m22*m44*s^2*t^2 - 2*m33*m44*s^2*t^2 - 2*m22*s^3*t^2 + m33*s^3*t^2 + 2*m11*m33*s*t^3 - m22*m33*s*t^3 - m11*m44*s*t^3 + 2*m22*m44*s*t^3 + m11*s^2*t^3 + 2*m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3 - s^2*t^4))/(2*m22*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -(r9*(m11*m33 + m22*m33 - m22*s - s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -((r9*(m11^4*m33^2 - 3*m11^2*m22^2*m33^2 + 2*m11*m22^3*m33^2 + m11^3*m33^3 + 2*m11^2*m22*m33^3 - 3*m11*m22^2*m33^3 - 2*m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m22^4*m33*m44 - m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 3*m11*m22^2*m33^2*m44 + 2*m22^3*m33^2*m44 + 2*m11^2*m22*m33*m44^2 - 2*m22^3*m33*m44^2 + m11^3*m22*m33*s + 3*m11^2*m22^2*m33*s - 4*m11*m22^3*m33*s - 2*m11^3*m33^2*s + 6*m11*m22^2*m33^2*s - m11^2*m33^3*s + m11*m22*m33^3*s - m11*m22^3*m44*s + m22^4*m44*s + 3*m11^2*m22*m33*m44*s - 6*m11*m22^2*m33*m44*s - m22^3*m33*m44*s + 2*m11^2*m33^2*m44*s + 5*m11*m22*m33^2*m44*s - 3*m22^2*m33^2*m44*s - 4*m11*m22*m33*m44^2*s + 2*m11*m22^3*s^2 - 2*m11^2*m22*m33*s^2 - 3*m11*m22^2*m33*s^2 + m11^2*m33^2*s^2 - 2*m11*m22*m33^2*s^2 - m22^3*m44*s^2 + 3*m22^2*m33*m44*s^2 - m11*m33^2*m44*s^2 + m22*m33^2*m44*s^2 + 2*m22*m33*m44^2*s^2 + m11*m22*m33*s^3 - m22*m33*m44*s^3 - m11^3*m33^2*t + 3*m11*m22^2*m33^2*t - 2*m22^3*m33^2*t + m11^3*m33*m44*t - 3*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t - 2*m11^3*m33*s*t - 2*m11^2*m22*m33*s*t + 4*m22^3*m33*s*t - m11^2*m33^2*s*t - 6*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t + m11^2*m22*m44*s*t - m22^3*m44*s*t - m11^2*m33*m44*s*t + 2*m11*m22*m33*m44*s*t + 3*m22^2*m33*m44*s*t - m11^2*m22*s^2*t - 3*m11*m22^2*s^2*t - 2*m22^3*s^2*t + 4*m11^2*m33*s^2*t + 4*m11*m22*m33*s^2*t - 6*m22^2*m33*s^2*t + 2*m11*m33^2*s^2*t - m22*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 6*m22*m33*m44*s^2*t + 2*m11*m22*s^3*t + 3*m22^2*s^3*t - 2*m11*m33*s^3*t + 2*m22*m33*s^3*t + m22*m44*s^3*t + m33*m44*s^3*t - m22*s^4*t + 2*m11^2*m33*s*t^2 + m11*m22*m33*s*t^2 - 3*m22^2*m33*s*t^2 - m11^2*m44*s*t^2 + m11*m22*m44*s*t^2 + m11^2*s^2*t^2 + 2*m11*m22*s^2*t^2 + 3*m22^2*s^2*t^2 - m11*m33*s^2*t^2 + 4*m22*m33*s^2*t^2 + 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - 4*m22*s^3*t^2 - m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 - m22*s^2*t^3 + s^3*t^3))/(m22*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), 0, (r9*(m11^3*m22*m33^2 - 3*m11^2*m22^2*m33^2 + 2*m11*m22^3*m33^2 - m11^3*m33^3 + 4*m11^2*m22*m33^3 - 3*m11*m22^2*m33^3 - m11^2*m33^4 + m11*m22*m33^4 + m11*m22^3*m33*m44 - m22^4*m33*m44 - m11^2*m22*m33^2*m44 + m22^3*m33^2*m44 + m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 3*m11^2*m22^2*m33*s - 4*m11*m22^3*m33*s - 4*m11^2*m22*m33^2*s + 6*m11*m22^2*m33^2*s + m11^2*m33^3*s - 2*m11*m22*m33^3*s - 2*m11*m22^3*m44*s + m22^4*m44*s - 3*m11*m22^2*m33*m44*s + m22^3*m33*m44*s + 6*m11*m22*m33^2*m44*s - 3*m22^2*m33^2*m44*s - m11*m33^3*m44*s + m22*m33^3*m44*s + 2*m22^3*m44^2*s - 2*m22*m33^2*m44^2*s + 2*m11*m22^3*s^2 - 3*m11*m22^2*m33*s^2 + m11*m22*m33^2*s^2 - 2*m22^3*m44*s^2 + 3*m22^2*m33*m44*s^2 - m22*m33^2*m44*s^2 + m11^3*m33^2*t - 2*m11^2*m22*m33^2*t + 3*m11*m22^2*m33^2*t - 2*m22^3*m33^2*t + 2*m11^2*m33^3*t - 2*m11*m22*m33^3*t - m11^2*m22*m33*m44*t + m22^3*m33*m44*t - 2*m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - m11^2*m22*m33*s*t + 4*m22^3*m33*s*t + m11^2*m33^2*s*t - 4*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t + 2*m11*m33^3*s*t - m22*m33^3*s*t + 3*m11*m22^2*m44*s*t - 2*m11*m22*m33*m44*s*t + 6*m22^2*m33*m44*s*t + m11*m33^2*m44*s*t + 4*m22*m33*m44^2*s*t - 3*m11*m22^2*s^2*t - 2*m22^3*s^2*t + 6*m11*m22*m33*s^2*t - 6*m22^2*m33*s^2*t - 2*m11*m33^2*s^2*t + 2*m22*m33^2*s^2*t - 3*m22^2*m44*s^2*t - 5*m22*m33*m44*s^2*t + m33^2*m44*s^2*t + 3*m22^2*s^3*t - m22*m33*s^3*t - m11^2*m33^2*t^2 + m11*m22*m33^2*t^2 + m11^2*m33*m44*t^2 - m11*m22*m33*m44*t^2 - 2*m11^2*m33*s*t^2 + 2*m11*m22*m33*s*t^2 - 3*m22^2*m33*s*t^2 - 4*m11*m33^2*s*t^2 + 2*m22*m33^2*s*t^2 - 3*m22^2*m44*s*t^2 + m11*m33*m44*s*t^2 - 3*m22*m33*m44*s*t^2 - 2*m22*m44^2*s*t^2 + 3*m22^2*s^2*t^2 + m11*m33*s^2*t^2 - m33^2*s^2*t^2 + 4*m22*m44*s^2*t^2 - 2*m33*m44*s^2*t^2 - 2*m22*s^3*t^2 + m33*s^3*t^2 + 2*m11*m33*s*t^3 - m22*m33*s*t^3 - m11*m44*s*t^3 + 2*m22*m44*s*t^3 + m11*s^2*t^3 + 2*m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3 - s^2*t^4))/(m22*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, (r9*(m11*m33 + m22*m33 - m22*s - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m11*m33 + m22*m33 - m22*s - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -((r9*(m11*m33 + m22*m33 - m22*s - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r9*(m11*m33 + m22*m33 - m22*s - s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (-3*r9*(m11*m33 + m22*m33 - m22*s - s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))}, {0, 0, 0, 0, 0, ((m11*m33*m44 - m22*m33*m44 - m11*m44^2 + m22*m44^2 + m11*m33*s + 2*m11*m44*s - m22*m44*s + 2*m33*m44*s - m11*s^2 - m33*s*t - m44*s*t + s^2*t)*(m11^2*m44 - m11*m22*m44 + 2*m11*m33*m44 - m11*m44^2 - m22*m44^2 - m11^2*s + m11*m44*s - m11*m44*t + m22*m44*t + 2*m11*s*t + m44*s*t - s*t^2))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, -(r8*(m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11^2*m33^3*m44 + m11^3*m33*m44^2 - 4*m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 - m11^2*m33^2*m44^2 - 5*m11*m22*m33^2*m44^2 - m11^2*m22*m44^3 + 3*m11*m22^2*m44^3 - 2*m22^3*m44^3 - m11^2*m33*m44^3 + 4*m11*m22*m33*m44^3 + 3*m22^2*m33*m44^3 + m11*m22*m44^4 - 3*m22^2*m44^4 - m11^3*m33^2*s - 2*m11^3*m33*m44*s + 4*m11^2*m22*m33*m44*s - 3*m11^2*m33^2*m44*s + 2*m11^2*m22*m44^2*s - 3*m11*m22^2*m44^2*s + 2*m11^2*m33*m44^2*s + 4*m11*m33^2*m44^2*s - 2*m11*m22*m44^3*s + 3*m22^2*m44^3*s - 4*m22*m33*m44^3*s + m11^3*m33*s^2 - m11^2*m22*m44*s^2 - m11^2*m33*m44*s^2 + m11*m22*m44^2*s^2 - m11^2*m33^2*m44*t + m11*m22*m33^2*m44*t - m11^2*m33*m44^2*t + 4*m11*m22*m33*m44^2*t - 3*m22^2*m33*m44^2*t + 2*m11^2*m44^3*t - 5*m11*m22*m44^3*t + 3*m22^2*m44^3*t + 2*m11^2*m33^2*s*t + 2*m11^2*m33*m44*s*t - 6*m11*m22*m33*m44*s*t + m11*m33^2*m44*s*t - 5*m11^2*m44^2*s*t + 4*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t - 8*m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t - m11*m44^3*s*t + 6*m22*m44^3*s*t - m11^2*m33*s^2*t + 4*m11^2*m44*s^2*t + m11*m22*m44*s^2*t + 4*m11*m33*m44*s^2*t + 2*m11*m44^2*s^2*t - 6*m22*m44^2*s^2*t + 4*m33*m44^2*s^2*t - m11^2*s^3*t - m11*m44*s^3*t - m11*m33^2*s*t^2 + 2*m22*m33*m44*s*t^2 + 5*m11*m44^2*s*t^2 - 6*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 - 7*m11*m44*s^2*t^2 - 5*m33*m44*s^2*t^2 - 3*m44^2*s^2*t^2 + 2*m11*s^3*t^2 + 3*m44*s^3*t^2 + m33*s^2*t^3 + 3*m44*s^2*t^3 - s^3*t^3))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (3*r8*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m44 - m11*m22*m44 + 2*m11*m33*m44 - m11*m44^2 - m22*m44^2 - m11^2*s + m11*m44*s - m11*m44*t + m22*m44*t + 2*m11*s*t + m44*s*t - s*t^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r8*(m11*m33*m44 - m22*m33*m44 - m11*m44^2 + m22*m44^2 + m11*m33*s + 2*m11*m44*s - m22*m44*s + 2*m33*m44*s - m11*s^2 - m33*s*t - m44*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -((r8*(3*m11^3*m33*m44 - 6*m11^2*m22*m33*m44 + 3*m11*m22^2*m33*m44 + 4*m11^2*m33^2*m44 - 4*m11*m22*m33^2*m44 - m11^3*m44^2 + 3*m11*m22^2*m44^2 - 2*m22^3*m44^2 - 5*m11^2*m33*m44^2 + 2*m11*m22*m33*m44^2 + 3*m22^2*m33*m44^2 + m11^2*m44^3 + 2*m11*m22*m44^3 - 3*m22^2*m44^3 - m11^3*m33*s + m11^2*m22*m33*s + 2*m11^3*m44*s + m11^2*m22*m44*s - 3*m11*m22^2*m44*s + 4*m11^2*m33*m44*s + 4*m11*m33^2*m44*s - m11^2*m44^2*s - 6*m11*m22*m44^2*s + 3*m22^2*m44^2*s + m11*m33*m44^2*s - 5*m22*m33*m44^2*s - m11*m44^3*s + m22*m44^3*s - m11^3*s^2 - m11^2*m22*s^2 - m11^2*m33*s^2 - m11^2*m44*s^2 + 4*m11*m22*m44*s^2 - 3*m11*m33*m44*s^2 + 2*m11*m44^2*s^2 - m22*m44^2*s^2 + 2*m33*m44^2*s^2 + m11^2*s^3 - m11*m44*s^3 - 3*m11^2*m33*m44*t + 6*m11*m22*m33*m44*t - 3*m22^2*m33*m44*t + 3*m11^2*m44^2*t - 6*m11*m22*m44^2*t + 3*m22^2*m44^2*t + 2*m11^2*m33*s*t - 2*m11*m22*m33*s*t - 7*m11^2*m44*s*t + 4*m11*m22*m44*s*t + 3*m22^2*m44*s*t - 8*m11*m33*m44*s*t + 4*m22*m33*m44*s*t + 4*m22*m44^2*s*t + 4*m11^2*s^2*t + 2*m11*m22*s^2*t + 2*m11*m33*s^2*t + 2*m11*m44*s^2*t - 4*m22*m44*s^2*t - m33*m44*s^2*t - m44^2*s^2*t - 2*m11*s^3*t + m44*s^3*t - m11*m33*s*t^2 + m22*m33*s*t^2 + 5*m11*m44*s*t^2 - 5*m22*m44*s*t^2 - 5*m11*s^2*t^2 - m22*s^2*t^2 - m33*s^2*t^2 - m44*s^2*t^2 + s^3*t^2 + 2*s^2*t^3))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), (r8*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m44 - m11*m22*m44 + 2*m11*m33*m44 - m11*m44^2 - m22*m44^2 - m11^2*s + m11*m44*s - m11*m44*t + m22*m44*t + 2*m11*s*t + m44*s*t - s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, (r8*(3*m11^3*m33*m44 - 6*m11^2*m22*m33*m44 + 3*m11*m22^2*m33*m44 + 4*m11^2*m33^2*m44 - 4*m11*m22*m33^2*m44 - m11^3*m44^2 + 3*m11*m22^2*m44^2 - 2*m22^3*m44^2 - 5*m11^2*m33*m44^2 + 2*m11*m22*m33*m44^2 + 3*m22^2*m33*m44^2 + m11^2*m44^3 + 2*m11*m22*m44^3 - 3*m22^2*m44^3 - m11^3*m33*s + m11^2*m22*m33*s + 2*m11^3*m44*s + m11^2*m22*m44*s - 3*m11*m22^2*m44*s + 4*m11^2*m33*m44*s + 4*m11*m33^2*m44*s - m11^2*m44^2*s - 6*m11*m22*m44^2*s + 3*m22^2*m44^2*s + m11*m33*m44^2*s - 5*m22*m33*m44^2*s - m11*m44^3*s + m22*m44^3*s - m11^3*s^2 - m11^2*m22*s^2 - m11^2*m33*s^2 - m11^2*m44*s^2 + 4*m11*m22*m44*s^2 - 3*m11*m33*m44*s^2 + 2*m11*m44^2*s^2 - m22*m44^2*s^2 + 2*m33*m44^2*s^2 + m11^2*s^3 - m11*m44*s^3 - 3*m11^2*m33*m44*t + 6*m11*m22*m33*m44*t - 3*m22^2*m33*m44*t + 3*m11^2*m44^2*t - 6*m11*m22*m44^2*t + 3*m22^2*m44^2*t + 2*m11^2*m33*s*t - 2*m11*m22*m33*s*t - 7*m11^2*m44*s*t + 4*m11*m22*m44*s*t + 3*m22^2*m44*s*t - 8*m11*m33*m44*s*t + 4*m22*m33*m44*s*t + 4*m22*m44^2*s*t + 4*m11^2*s^2*t + 2*m11*m22*s^2*t + 2*m11*m33*s^2*t + 2*m11*m44*s^2*t - 4*m22*m44*s^2*t - m33*m44*s^2*t - m44^2*s^2*t - 2*m11*s^3*t + m44*s^3*t - m11*m33*s*t^2 + m22*m33*s*t^2 + 5*m11*m44*s*t^2 - 5*m22*m44*s*t^2 - 5*m11*s^2*t^2 - m22*s^2*t^2 - m33*s^2*t^2 - m44*s^2*t^2 + s^3*t^2 + 2*s^2*t^3))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -(r8*(m11*m33*m44 - m22*m33*m44 - m11*m44^2 + m22*m44^2 + m11*m33*s + 2*m11*m44*s - m22*m44*s + 2*m33*m44*s - m11*s^2 - m33*s*t - m44*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (r8*(m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 2*m11^2*m33^3*m44 + m11^3*m33*m44^2 - 4*m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 - m11^2*m33^2*m44^2 - 5*m11*m22*m33^2*m44^2 - m11^2*m22*m44^3 + 3*m11*m22^2*m44^3 - 2*m22^3*m44^3 - m11^2*m33*m44^3 + 4*m11*m22*m33*m44^3 + 3*m22^2*m33*m44^3 + m11*m22*m44^4 - 3*m22^2*m44^4 - m11^3*m33^2*s - 2*m11^3*m33*m44*s + 4*m11^2*m22*m33*m44*s - 3*m11^2*m33^2*m44*s + 2*m11^2*m22*m44^2*s - 3*m11*m22^2*m44^2*s + 2*m11^2*m33*m44^2*s + 4*m11*m33^2*m44^2*s - 2*m11*m22*m44^3*s + 3*m22^2*m44^3*s - 4*m22*m33*m44^3*s + m11^3*m33*s^2 - m11^2*m22*m44*s^2 - m11^2*m33*m44*s^2 + m11*m22*m44^2*s^2 - m11^2*m33^2*m44*t + m11*m22*m33^2*m44*t - m11^2*m33*m44^2*t + 4*m11*m22*m33*m44^2*t - 3*m22^2*m33*m44^2*t + 2*m11^2*m44^3*t - 5*m11*m22*m44^3*t + 3*m22^2*m44^3*t + 2*m11^2*m33^2*s*t + 2*m11^2*m33*m44*s*t - 6*m11*m22*m33*m44*s*t + m11*m33^2*m44*s*t - 5*m11^2*m44^2*s*t + 4*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t - 8*m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t - m11*m44^3*s*t + 6*m22*m44^3*s*t - m11^2*m33*s^2*t + 4*m11^2*m44*s^2*t + m11*m22*m44*s^2*t + 4*m11*m33*m44*s^2*t + 2*m11*m44^2*s^2*t - 6*m22*m44^2*s^2*t + 4*m33*m44^2*s^2*t - m11^2*s^3*t - m11*m44*s^3*t - m11*m33^2*s*t^2 + 2*m22*m33*m44*s*t^2 + 5*m11*m44^2*s*t^2 - 6*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 - 7*m11*m44*s^2*t^2 - 5*m33*m44*s^2*t^2 - 3*m44^2*s^2*t^2 + 2*m11*s^3*t^2 + 3*m44*s^3*t^2 + m33*s^2*t^3 + 3*m44*s^2*t^3 - s^3*t^3))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, (2*m44*r8)/(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2), -((r8*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m44 - m11*m22*m44 + 2*m11*m33*m44 - m11*m44^2 - m22*m44^2 - m11^2*s + m11*m44*s - m11*m44*t + m22*m44*t + 2*m11*s*t + m44*s*t - s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, -(r8*(m11*m33*m44 - m22*m33*m44 - m11*m44^2 + m22*m44^2 + m11*m33*s + 2*m11*m44*s - m22*m44*s + 2*m33*m44*s - m11*s^2 - m33*s*t - m44*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (m44*r8)/(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2), (r8*(3*m11^3*m33*m44 - 6*m11^2*m22*m33*m44 + 3*m11*m22^2*m33*m44 + 4*m11^2*m33^2*m44 - 4*m11*m22*m33^2*m44 - m11^3*m44^2 + 3*m11*m22^2*m44^2 - 2*m22^3*m44^2 - 5*m11^2*m33*m44^2 + 2*m11*m22*m33*m44^2 + 3*m22^2*m33*m44^2 + m11^2*m44^3 + 2*m11*m22*m44^3 - 3*m22^2*m44^3 - m11^3*m33*s + m11^2*m22*m33*s + 2*m11^3*m44*s + m11^2*m22*m44*s - 3*m11*m22^2*m44*s + 4*m11^2*m33*m44*s + 4*m11*m33^2*m44*s - m11^2*m44^2*s - 6*m11*m22*m44^2*s + 3*m22^2*m44^2*s + m11*m33*m44^2*s - 5*m22*m33*m44^2*s - m11*m44^3*s + m22*m44^3*s - m11^3*s^2 - m11^2*m22*s^2 - m11^2*m33*s^2 - m11^2*m44*s^2 + 4*m11*m22*m44*s^2 - 3*m11*m33*m44*s^2 + 2*m11*m44^2*s^2 - m22*m44^2*s^2 + 2*m33*m44^2*s^2 + m11^2*s^3 - m11*m44*s^3 - 3*m11^2*m33*m44*t + 6*m11*m22*m33*m44*t - 3*m22^2*m33*m44*t + 3*m11^2*m44^2*t - 6*m11*m22*m44^2*t + 3*m22^2*m44^2*t + 2*m11^2*m33*s*t - 2*m11*m22*m33*s*t - 7*m11^2*m44*s*t + 4*m11*m22*m44*s*t + 3*m22^2*m44*s*t - 8*m11*m33*m44*s*t + 4*m22*m33*m44*s*t + 4*m22*m44^2*s*t + 4*m11^2*s^2*t + 2*m11*m22*s^2*t + 2*m11*m33*s^2*t + 2*m11*m44*s^2*t - 4*m22*m44*s^2*t - m33*m44*s^2*t - m44^2*s^2*t - 2*m11*s^3*t + m44*s^3*t - m11*m33*s*t^2 + m22*m33*s*t^2 + 5*m11*m44*s*t^2 - 5*m22*m44*s*t^2 - 5*m11*s^2*t^2 - m22*s^2*t^2 - m33*s^2*t^2 - m44*s^2*t^2 + s^3*t^2 + 2*s^2*t^3))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -((m44*r8)/(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, -((m44*r8)/(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, (-3*r8*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m44 - m11*m22*m44 + 2*m11*m33*m44 - m11*m44^2 - m22*m44^2 - m11^2*s + m11*m44*s - m11*m44*t + m22*m44*t + 2*m11*s*t + m44*s*t - s*t^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (m44*r8)/(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2), 0, 0, 0, 0, 0, (r8*(m11*m33*m44 - m22*m33*m44 - m11*m44^2 + m22*m44^2 + m11*m33*s + 2*m11*m44*s - m22*m44*s + 2*m33*m44*s - m11*s^2 - m33*s*t - m44*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, (2*m44*r8)/(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2), -((r8*(3*m11^3*m33*m44 - 6*m11^2*m22*m33*m44 + 3*m11*m22^2*m33*m44 + 4*m11^2*m33^2*m44 - 4*m11*m22*m33^2*m44 - m11^3*m44^2 + 3*m11*m22^2*m44^2 - 2*m22^3*m44^2 - 5*m11^2*m33*m44^2 + 2*m11*m22*m33*m44^2 + 3*m22^2*m33*m44^2 + m11^2*m44^3 + 2*m11*m22*m44^3 - 3*m22^2*m44^3 - m11^3*m33*s + m11^2*m22*m33*s + 2*m11^3*m44*s + m11^2*m22*m44*s - 3*m11*m22^2*m44*s + 4*m11^2*m33*m44*s + 4*m11*m33^2*m44*s - m11^2*m44^2*s - 6*m11*m22*m44^2*s + 3*m22^2*m44^2*s + m11*m33*m44^2*s - 5*m22*m33*m44^2*s - m11*m44^3*s + m22*m44^3*s - m11^3*s^2 - m11^2*m22*s^2 - m11^2*m33*s^2 - m11^2*m44*s^2 + 4*m11*m22*m44*s^2 - 3*m11*m33*m44*s^2 + 2*m11*m44^2*s^2 - m22*m44^2*s^2 + 2*m33*m44^2*s^2 + m11^2*s^3 - m11*m44*s^3 - 3*m11^2*m33*m44*t + 6*m11*m22*m33*m44*t - 3*m22^2*m33*m44*t + 3*m11^2*m44^2*t - 6*m11*m22*m44^2*t + 3*m22^2*m44^2*t + 2*m11^2*m33*s*t - 2*m11*m22*m33*s*t - 7*m11^2*m44*s*t + 4*m11*m22*m44*s*t + 3*m22^2*m44*s*t - 8*m11*m33*m44*s*t + 4*m22*m33*m44*s*t + 4*m22*m44^2*s*t + 4*m11^2*s^2*t + 2*m11*m22*s^2*t + 2*m11*m33*s^2*t + 2*m11*m44*s^2*t - 4*m22*m44*s^2*t - m33*m44*s^2*t - m44^2*s^2*t - 2*m11*s^3*t + m44*s^3*t - m11*m33*s*t^2 + m22*m33*s*t^2 + 5*m11*m44*s*t^2 - 5*m22*m44*s*t^2 - 5*m11*s^2*t^2 - m22*s^2*t^2 - m33*s^2*t^2 - m44*s^2*t^2 + s^3*t^2 + 2*s^2*t^3))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), 0, (-2*m44*r8)/(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2), (-2*m44*r8)/(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2), 0, 0, (3*m44*r8)/(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2), 0, (-3*m44*r8)/(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2), 0}, {0, 0, 0, 0, 0, 0, -(((m11*m33^2 - 2*m11*m33*m44 + m11*m44^2 - m11*m33*s - m11*m44*s - 2*m22*m44*s + m33*m44*s - m44^2*s + m44*s^2 - m33*s*t + m44*s*t + s^2*t)*(m11^2*m33 + m11^2*m44 - 2*m11*m22*m44 + m11*m33*m44 - m11*m44^2 - m11*m44*s + m44^2*s - m11*m33*t + m11*m44*t - m11*s*t - 2*m44*s*t + s*t^2))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, 0, 0, -(r11*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 + m11^2*m44 - 2*m11*m22*m44 + m11*m33*m44 - m11*m44^2 - m11*m44*s + m44^2*s - m11*m33*t + m11*m44*t - m11*s*t - 2*m44*s*t + s*t^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -(r11*(m11*m33^2 - 2*m11*m33*m44 + m11*m44^2 - m11*m33*s - m11*m44*s - 2*m22*m44*s + m33*m44*s - m44^2*s + m44*s^2 - m33*s*t + m44*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 + m11^2*m22*m33^3 - m11^4*m33*m44 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 2*m11^3*m22*m44^2 - 3*m11^2*m22^2*m44^2 + m11*m22^3*m44^2 + m11^3*m33*m44^2 + 5*m11^2*m22*m33*m44^2 - 2*m11^2*m22*m44^3 - 2*m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^3*m22*m44*s + 2*m11*m22^3*m44*s + 3*m11^3*m33*m44*s - 2*m11^2*m22*m33*m44*s - 3*m11*m22^2*m33*m44*s + 4*m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s - 2*m11^2*m22*m44^2*s + 6*m11*m22^2*m44^2*s + m22^3*m44^2*s - 3*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s + 4*m11*m22*m44^3*s + m11^2*m33^2*s^2 + 4*m11^2*m22*m44*s^2 - 3*m11^2*m33*m44*s^2 + 3*m11*m22*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 - 2*m11*m22*m44^2*s^2 - 3*m22^2*m44^2*s^2 + 3*m11*m33*m44^2*s^2 + m22*m33*m44^2*s^2 - 2*m22*m44^3*s^2 - 2*m11*m22*m44*s^3 + m11*m33*m44*s^3 + 2*m22*m44^2*s^3 - m33*m44^2*s^3 - m11^3*m33^2*t + m11^2*m22*m33^2*t + 2*m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t - m11^3*m44^2*t + m11^2*m22*m44^2*t - 2*m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11^3*m44*s*t + 3*m11^2*m22*m44*s*t - 3*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t + 8*m11*m22*m33*m44*s*t + 3*m11^2*m44^2*s*t - 6*m11*m22*m44^2*s*t + 4*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t - 3*m11^2*m44*s^2*t - 2*m11*m22*m44*s^2*t + 3*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 3*m11*m44^2*s^2*t + 5*m22*m44^2*s^2*t - 2*m11*m33*s^3*t + 3*m11*m44*s^3*t - m22*m44*s^3*t + 2*m33*m44*s^3*t + m44^2*s^3*t - m44*s^4*t + 2*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - 2*m11^2*m44*s*t^2 + 2*m11*m22*m44*s*t^2 + m11^2*s^2*t^2 - m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + 4*m11*m44*s^2*t^2 - 4*m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - m22*s^3*t^2 - m33*s^3*t^2 - 2*m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 + s^3*t^3))/(m22*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, (r11*(m11^4*m33^3 - 2*m11^3*m22*m33^3 + m11^3*m33^4 - m11^4*m33^2*m44 + m11^3*m22*m33^2*m44 + 3*m11^2*m22^2*m33^2*m44 - 2*m11^3*m33^3*m44 - m11^2*m22*m33^3*m44 + m11^3*m22*m33*m44^2 - 3*m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 + m11^3*m33^2*m44^2 + 2*m11^2*m22*m33^2*m44^2 + m11*m22^3*m44^3 - m11^2*m22*m33*m44^3 + 2*m11^3*m22*m33^2*s - m11^3*m33^3*s + 2*m11^3*m33^2*m44*s - 3*m11^2*m22*m33^2*m44*s + 2*m11^2*m33^3*m44*s - 2*m11*m22^3*m44^2*s - 2*m11^2*m22*m33*m44^2*s + 3*m11*m22^2*m33*m44^2*s - 2*m11^2*m33^2*m44^2*s - 2*m11*m22*m33^2*m44^2*s + m22^3*m44^3*s + 2*m11*m22*m33*m44^3*s - m11^2*m33^2*m44*s^2 + m11*m22*m33*m44^2*s^2 + m11*m33^2*m44^2*s^2 - m22*m33*m44^3*s^2 - m11^3*m33^3*t + 2*m11^2*m22*m33^3*t + 2*m11^3*m33^2*m44*t - 5*m11^2*m22*m33^2*m44*t - m11^3*m33*m44^2*t + 4*m11^2*m22*m33*m44^2*t - m11^2*m22*m44^3*t - 3*m11^3*m33^2*s*t + 2*m11^2*m22*m33^2*s*t - 3*m11^2*m33^3*s*t + 2*m11^3*m33*m44*s*t + 2*m11^2*m22*m33*m44*s*t - 6*m11*m22^2*m33*m44*s*t + 2*m11^2*m33^2*m44*s*t + 6*m11*m22*m33^2*m44*s*t + m11^2*m22*m44^2*s*t + 3*m11*m22^2*m44^2*s*t - m22^3*m44^2*s*t + m11^2*m33*m44^2*s*t - 8*m11*m22*m33*m44^2*s*t + 2*m11*m22*m44^3*s*t - 4*m11^2*m22*m33*s^2*t + 3*m11^2*m33^2*s^2*t - 4*m11^2*m33*m44*s^2*t + 2*m11*m22*m33*m44*s^2*t - 4*m11*m33^2*m44*s^2*t - 2*m11*m22*m44^2*s^2*t - 3*m22^2*m44^2*s^2*t + m11*m33*m44^2*s^2*t + 4*m22*m33*m44^2*s^2*t - m22*m44^3*s^2*t + 2*m11*m33*m44*s^3*t + m22*m44^2*s^3*t - m33*m44^2*s^3*t + 3*m11^2*m33^2*s*t^2 - 4*m11*m22*m33^2*s*t^2 - 4*m11^2*m33*m44*s*t^2 + 6*m11*m22*m33*m44*s*t^2 + m11^2*m44^2*s*t^2 - 2*m11*m22*m44^2*s*t^2 + 3*m11^2*m33*s^2*t^2 + 2*m11*m22*m33*s^2*t^2 + 3*m11*m33^2*s^2*t^2 - m11^2*m44*s^2*t^2 - 3*m11*m22*m44*s^2*t^2 + 3*m22^2*m44*s^2*t^2 + 2*m11*m33*m44*s^2*t^2 - 5*m22*m33*m44*s^2*t^2 - 2*m11*m44^2*s^2*t^2 + 2*m22*m44^2*s^2*t^2 + 2*m11*m22*s^3*t^2 - 3*m11*m33*s^3*t^2 + 2*m11*m44*s^3*t^2 + m22*m44*s^3*t^2 + 2*m33*m44*s^3*t^2 + m44^2*s^3*t^2 - m44*s^4*t^2 - 3*m11*m33*s^2*t^3 + 2*m22*m33*s^2*t^3 + 2*m11*m44*s^2*t^3 - m22*m44*s^2*t^3 - m11*s^3*t^3 - 2*m22*s^3*t^3 - m33*s^3*t^3 - 2*m44*s^3*t^3 + s^4*t^3 + s^3*t^4))/(2*m22*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, -((r11*(m11*m33 - m11*m44 + m44*s - s*t))/(m22*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, 0, (r11*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 + m11^2*m44 - 2*m11*m22*m44 + m11*m33*m44 - m11*m44^2 - m11*m44*s + m44^2*s - m11*m33*t + m11*m44*t - m11*s*t - 2*m44*s*t + s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, (r11*(m11*m33^2 - 2*m11*m33*m44 + m11*m44^2 - m11*m33*s - m11*m44*s - 2*m22*m44*s + m33*m44*s - m44^2*s + m44*s^2 - m33*s*t + m44*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r11*(m11^4*m33^3 - 2*m11^3*m22*m33^3 + m11^3*m33^4 - m11^4*m33^2*m44 + m11^3*m22*m33^2*m44 + 3*m11^2*m22^2*m33^2*m44 - 2*m11^3*m33^3*m44 - m11^2*m22*m33^3*m44 + m11^3*m22*m33*m44^2 - 3*m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 + m11^3*m33^2*m44^2 + 2*m11^2*m22*m33^2*m44^2 + m11*m22^3*m44^3 - m11^2*m22*m33*m44^3 + 2*m11^3*m22*m33^2*s - m11^3*m33^3*s + 2*m11^3*m33^2*m44*s - 3*m11^2*m22*m33^2*m44*s + 2*m11^2*m33^3*m44*s - 2*m11*m22^3*m44^2*s - 2*m11^2*m22*m33*m44^2*s + 3*m11*m22^2*m33*m44^2*s - 2*m11^2*m33^2*m44^2*s - 2*m11*m22*m33^2*m44^2*s + m22^3*m44^3*s + 2*m11*m22*m33*m44^3*s - m11^2*m33^2*m44*s^2 + m11*m22*m33*m44^2*s^2 + m11*m33^2*m44^2*s^2 - m22*m33*m44^3*s^2 - m11^3*m33^3*t + 2*m11^2*m22*m33^3*t + 2*m11^3*m33^2*m44*t - 5*m11^2*m22*m33^2*m44*t - m11^3*m33*m44^2*t + 4*m11^2*m22*m33*m44^2*t - m11^2*m22*m44^3*t - 3*m11^3*m33^2*s*t + 2*m11^2*m22*m33^2*s*t - 3*m11^2*m33^3*s*t + 2*m11^3*m33*m44*s*t + 2*m11^2*m22*m33*m44*s*t - 6*m11*m22^2*m33*m44*s*t + 2*m11^2*m33^2*m44*s*t + 6*m11*m22*m33^2*m44*s*t + m11^2*m22*m44^2*s*t + 3*m11*m22^2*m44^2*s*t - m22^3*m44^2*s*t + m11^2*m33*m44^2*s*t - 8*m11*m22*m33*m44^2*s*t + 2*m11*m22*m44^3*s*t - 4*m11^2*m22*m33*s^2*t + 3*m11^2*m33^2*s^2*t - 4*m11^2*m33*m44*s^2*t + 2*m11*m22*m33*m44*s^2*t - 4*m11*m33^2*m44*s^2*t - 2*m11*m22*m44^2*s^2*t - 3*m22^2*m44^2*s^2*t + m11*m33*m44^2*s^2*t + 4*m22*m33*m44^2*s^2*t - m22*m44^3*s^2*t + 2*m11*m33*m44*s^3*t + m22*m44^2*s^3*t - m33*m44^2*s^3*t + 3*m11^2*m33^2*s*t^2 - 4*m11*m22*m33^2*s*t^2 - 4*m11^2*m33*m44*s*t^2 + 6*m11*m22*m33*m44*s*t^2 + m11^2*m44^2*s*t^2 - 2*m11*m22*m44^2*s*t^2 + 3*m11^2*m33*s^2*t^2 + 2*m11*m22*m33*s^2*t^2 + 3*m11*m33^2*s^2*t^2 - m11^2*m44*s^2*t^2 - 3*m11*m22*m44*s^2*t^2 + 3*m22^2*m44*s^2*t^2 + 2*m11*m33*m44*s^2*t^2 - 5*m22*m33*m44*s^2*t^2 - 2*m11*m44^2*s^2*t^2 + 2*m22*m44^2*s^2*t^2 + 2*m11*m22*s^3*t^2 - 3*m11*m33*s^3*t^2 + 2*m11*m44*s^3*t^2 + m22*m44*s^3*t^2 + 2*m33*m44*s^3*t^2 + m44^2*s^3*t^2 - m44*s^4*t^2 - 3*m11*m33*s^2*t^3 + 2*m22*m33*s^2*t^3 + 2*m11*m44*s^2*t^3 - m22*m44*s^2*t^3 - m11*s^3*t^3 - 2*m22*s^3*t^3 - m33*s^3*t^3 - 2*m44*s^3*t^3 + s^4*t^3 + s^3*t^4))/(2*m22*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (3*r11*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 + m11^2*m22*m33^3 - m11^4*m33*m44 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 2*m11^3*m22*m44^2 - 3*m11^2*m22^2*m44^2 + m11*m22^3*m44^2 + m11^3*m33*m44^2 + 5*m11^2*m22*m33*m44^2 - 2*m11^2*m22*m44^3 - 2*m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^3*m22*m44*s + 2*m11*m22^3*m44*s + 3*m11^3*m33*m44*s - 2*m11^2*m22*m33*m44*s - 3*m11*m22^2*m33*m44*s + 4*m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s - 2*m11^2*m22*m44^2*s + 6*m11*m22^2*m44^2*s + m22^3*m44^2*s - 3*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s + 4*m11*m22*m44^3*s + m11^2*m33^2*s^2 + 4*m11^2*m22*m44*s^2 - 3*m11^2*m33*m44*s^2 + 3*m11*m22*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 - 2*m11*m22*m44^2*s^2 - 3*m22^2*m44^2*s^2 + 3*m11*m33*m44^2*s^2 + m22*m33*m44^2*s^2 - 2*m22*m44^3*s^2 - 2*m11*m22*m44*s^3 + m11*m33*m44*s^3 + 2*m22*m44^2*s^3 - m33*m44^2*s^3 - m11^3*m33^2*t + m11^2*m22*m33^2*t + 2*m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t - m11^3*m44^2*t + m11^2*m22*m44^2*t - 2*m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11^3*m44*s*t + 3*m11^2*m22*m44*s*t - 3*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t + 8*m11*m22*m33*m44*s*t + 3*m11^2*m44^2*s*t - 6*m11*m22*m44^2*s*t + 4*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t - 3*m11^2*m44*s^2*t - 2*m11*m22*m44*s^2*t + 3*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 3*m11*m44^2*s^2*t + 5*m22*m44^2*s^2*t - 2*m11*m33*s^3*t + 3*m11*m44*s^3*t - m22*m44*s^3*t + 2*m33*m44*s^3*t + m44^2*s^3*t - m44*s^4*t + 2*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - 2*m11^2*m44*s*t^2 + 2*m11*m22*m44*s*t^2 + m11^2*s^2*t^2 - m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + 4*m11*m44*s^2*t^2 - 4*m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - m22*s^3*t^2 - m33*s^3*t^2 - 2*m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 + s^3*t^3))/(2*m22*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -((r11*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 + m11^2*m22*m33^3 - m11^4*m33*m44 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 2*m11^3*m22*m44^2 - 3*m11^2*m22^2*m44^2 + m11*m22^3*m44^2 + m11^3*m33*m44^2 + 5*m11^2*m22*m33*m44^2 - 2*m11^2*m22*m44^3 - 2*m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^3*m22*m44*s + 2*m11*m22^3*m44*s + 3*m11^3*m33*m44*s - 2*m11^2*m22*m33*m44*s - 3*m11*m22^2*m33*m44*s + 4*m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s - 2*m11^2*m22*m44^2*s + 6*m11*m22^2*m44^2*s + m22^3*m44^2*s - 3*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s + 4*m11*m22*m44^3*s + m11^2*m33^2*s^2 + 4*m11^2*m22*m44*s^2 - 3*m11^2*m33*m44*s^2 + 3*m11*m22*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 - 2*m11*m22*m44^2*s^2 - 3*m22^2*m44^2*s^2 + 3*m11*m33*m44^2*s^2 + m22*m33*m44^2*s^2 - 2*m22*m44^3*s^2 - 2*m11*m22*m44*s^3 + m11*m33*m44*s^3 + 2*m22*m44^2*s^3 - m33*m44^2*s^3 - m11^3*m33^2*t + m11^2*m22*m33^2*t + 2*m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t - m11^3*m44^2*t + m11^2*m22*m44^2*t - 2*m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11^3*m44*s*t + 3*m11^2*m22*m44*s*t - 3*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t + 8*m11*m22*m33*m44*s*t + 3*m11^2*m44^2*s*t - 6*m11*m22*m44^2*s*t + 4*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t - 3*m11^2*m44*s^2*t - 2*m11*m22*m44*s^2*t + 3*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 3*m11*m44^2*s^2*t + 5*m22*m44^2*s^2*t - 2*m11*m33*s^3*t + 3*m11*m44*s^3*t - m22*m44*s^3*t + 2*m33*m44*s^3*t + m44^2*s^3*t - m44*s^4*t + 2*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - 2*m11^2*m44*s*t^2 + 2*m11*m22*m44*s*t^2 + m11^2*s^2*t^2 - m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + 4*m11*m44*s^2*t^2 - 4*m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - m22*s^3*t^2 - m33*s^3*t^2 - 2*m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 + s^3*t^3))/(m22*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, (r11*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 + m11^2*m44 - 2*m11*m22*m44 + m11*m33*m44 - m11*m44^2 - m11*m44*s + m44^2*s - m11*m33*t + m11*m44*t - m11*s*t - 2*m44*s*t + s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, (r11*(m11*m33^2 - 2*m11*m33*m44 + m11*m44^2 - m11*m33*s - m11*m44*s - 2*m22*m44*s + m33*m44*s - m44^2*s + m44*s^2 - m33*s*t + m44*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, (-3*r11*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 + m11^2*m22*m33^3 - m11^4*m33*m44 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - 2*m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 2*m11^3*m22*m44^2 - 3*m11^2*m22^2*m44^2 + m11*m22^3*m44^2 + m11^3*m33*m44^2 + 5*m11^2*m22*m33*m44^2 - 2*m11^2*m22*m44^3 - 2*m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11^3*m22*m44*s + 2*m11*m22^3*m44*s + 3*m11^3*m33*m44*s - 2*m11^2*m22*m33*m44*s - 3*m11*m22^2*m33*m44*s + 4*m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s - 2*m11^2*m22*m44^2*s + 6*m11*m22^2*m44^2*s + m22^3*m44^2*s - 3*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s + 4*m11*m22*m44^3*s + m11^2*m33^2*s^2 + 4*m11^2*m22*m44*s^2 - 3*m11^2*m33*m44*s^2 + 3*m11*m22*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 - 2*m11*m22*m44^2*s^2 - 3*m22^2*m44^2*s^2 + 3*m11*m33*m44^2*s^2 + m22*m33*m44^2*s^2 - 2*m22*m44^3*s^2 - 2*m11*m22*m44*s^3 + m11*m33*m44*s^3 + 2*m22*m44^2*s^3 - m33*m44^2*s^3 - m11^3*m33^2*t + m11^2*m22*m33^2*t + 2*m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t - m11^3*m44^2*t + m11^2*m22*m44^2*t - 2*m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11^3*m44*s*t + 3*m11^2*m22*m44*s*t - 3*m11*m22^2*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t + 8*m11*m22*m33*m44*s*t + 3*m11^2*m44^2*s*t - 6*m11*m22*m44^2*s*t + 4*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t - 3*m11^2*m44*s^2*t - 2*m11*m22*m44*s^2*t + 3*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 3*m11*m44^2*s^2*t + 5*m22*m44^2*s^2*t - 2*m11*m33*s^3*t + 3*m11*m44*s^3*t - m22*m44*s^3*t + 2*m33*m44*s^3*t + m44^2*s^3*t - m44*s^4*t + 2*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - 2*m11^2*m44*s*t^2 + 2*m11*m22*m44*s*t^2 + m11^2*s^2*t^2 - m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + 4*m11*m44*s^2*t^2 - 4*m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - m22*s^3*t^2 - m33*s^3*t^2 - 2*m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 + s^3*t^3))/(2*m22*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -(r11*(m11*m33 - m11*m44 + m44*s - s*t))/(2*m22*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, (r11*(m11*m33 - m11*m44 + m44*s - s*t))/(2*m22*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11*m33 - m11*m44 + m44*s - s*t))/(m22*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, 0, 0, -(r11*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 + m11^2*m44 - 2*m11*m22*m44 + m11*m33*m44 - m11*m44^2 - m11*m44*s + m44^2*s - m11*m33*t + m11*m44*t - m11*s*t - 2*m44*s*t + s*t^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11*m33 - m11*m44 + m44*s - s*t))/(2*m22*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11*m33 - m11*m44 + m44*s - s*t))/(m22*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, -(r11*(m11*m33^2 - 2*m11*m33*m44 + m11*m44^2 - m11*m33*s - m11*m44*s - 2*m22*m44*s + m33*m44*s - m44^2*s + m44*s^2 - m33*s*t + m44*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -(r11*(m11*m33 - m11*m44 + m44*s - s*t))/(2*m22*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -((r11*(m11*m33 - m11*m44 + m44*s - s*t))/(m22*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, 0, 0, (-3*r11*(m11*m33 - m11*m44 + m44*s - s*t))/(2*m22*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, 0, (3*r11*(m11*m33 - m11*m44 + m44*s - s*t))/(2*m22*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, -(((-(m22*m33^2) + 2*m22*m33*m44 - m22*m44^2 + 2*m11*m33*s + m22*m33*s + m33^2*s + m22*m44*s - m33*m44*s - m33*s^2 - m33*s*t + m44*s*t - s^2*t)*(2*m11^2*m33 - m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 - 2*m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s + m33*m44*s - 2*m11*m33*t + m22*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m33*s*t - m44*s*t + s*t^2))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r10*(-(m11*m22^3*m33^2) + m11*m22^2*m33^3 + 2*m11*m22^3*m33*m44 - 2*m11*m22^2*m33^2*m44 + m22^3*m33^2*m44 - m22^2*m33^3*m44 - m11*m22^3*m44^2 + m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 + 2*m22^2*m33^2*m44^2 + m22^3*m44^3 - m22^2*m33*m44^3 + 2*m11^2*m22^2*m33*s + m11*m22^3*m33*s - 2*m11*m22^2*m33^2*s - 2*m11^2*m33^3*s + 3*m11*m22*m33^3*s - 2*m11*m33^4*s + m11*m22^3*m44*s - 6*m11*m22^2*m33*m44*s + m22^3*m33*m44*s + 3*m11*m22*m33^2*m44*s - 4*m22^2*m33^2*m44*s + 2*m11*m33^3*m44*s + 3*m22*m33^3*m44*s - m22^3*m44^2*s + 4*m22^2*m33*m44^2*s - 3*m22*m33^2*m44^2*s + m11*m22^2*m33*s^2 - 3*m11*m22*m33^2*s^2 + 2*m11*m33^3*s^2 - m22^2*m33*m44*s^2 + 3*m22*m33^2*m44*s^2 - 2*m33^3*m44*s^2 + m11*m22^2*m33^2*t + m22^3*m33^2*t + m22^2*m33^3*t - 2*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t - m22^2*m33^2*m44*t + m11*m22^2*m44^2*t + m22^3*m44^2*t - m22^2*m33*m44^2*t + m22^2*m44^3*t - 6*m11*m22^2*m33*s*t - m22^3*m33*s*t + 4*m11^2*m33^2*s*t - 6*m11*m22*m33^2*s*t - 2*m22^2*m33^2*s*t + 6*m11*m33^3*s*t - 3*m22*m33^3*s*t - 2*m11*m22^2*m44*s*t + m22^3*m44*s*t - 6*m11*m22*m33*m44*s*t + 4*m22^2*m33*m44*s*t - 6*m11*m33^2*m44*s*t - 3*m22*m33^2*m44*s*t - 2*m22^2*m44^2*s*t + 6*m22*m33*m44^2*s*t + m11*m22^2*s^2*t + 6*m11*m22*m33*s^2*t + m22^2*m33*s^2*t - 2*m11*m33^2*s^2*t + 3*m22*m33^2*s^2*t + 2*m33^3*s^2*t + m22^2*m44*s^2*t - 6*m22*m33*m44*s^2*t + 6*m33^2*m44*s^2*t - 2*m33^2*s^3*t - m22^2*m33^2*t^2 + 2*m22^2*m33*m44*t^2 - m22^2*m44^2*t^2 - 2*m11^2*m33*s*t^2 + 3*m11*m22*m33*s*t^2 + 4*m22^2*m33*s*t^2 - 6*m11*m33^2*s*t^2 + 6*m22*m33^2*s*t^2 + 3*m11*m22*m44*s*t^2 - 4*m22^2*m44*s*t^2 + 6*m11*m33*m44*s*t^2 - 3*m22*m33*m44*s*t^2 - 3*m22*m44^2*s*t^2 - 3*m11*m22*s^2*t^2 - m22^2*s^2*t^2 - 2*m11*m33*s^2*t^2 - 6*m22*m33*s^2*t^2 - 6*m33^2*s^2*t^2 + 3*m22*m44*s^2*t^2 - 6*m33*m44*s^2*t^2 + 4*m33*s^3*t^2 + 2*m11*m33*s*t^3 - 3*m22*m33*s*t^3 - 2*m11*m44*s*t^3 + 3*m22*m44*s*t^3 + 2*m11*s^2*t^3 + 3*m22*s^2*t^3 + 6*m33*s^2*t^3 + 2*m44*s^2*t^3 - 2*s^3*t^3 - 2*s^2*t^4))/(m22*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, 0, -((r10*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(2*m11^2*m33 - m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 - 2*m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s + m33*m44*s - 2*m11*m33*t + m22*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m33*s*t - m44*s*t + s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, 0, 0, (r10*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(2*m11^2*m33 - m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 - 2*m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s + m33*m44*s - 2*m11*m33*t + m22*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m33*s*t - m44*s*t + s*t^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), (r10*(-(m11*m22^3*m33^2) + m11*m22^2*m33^3 + 2*m11*m22^3*m33*m44 - 2*m11*m22^2*m33^2*m44 + m22^3*m33^2*m44 - m22^2*m33^3*m44 - m11*m22^3*m44^2 + m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 + 2*m22^2*m33^2*m44^2 + m22^3*m44^3 - m22^2*m33*m44^3 + 2*m11^2*m22^2*m33*s + m11*m22^3*m33*s - 2*m11*m22^2*m33^2*s - 2*m11^2*m33^3*s + 3*m11*m22*m33^3*s - 2*m11*m33^4*s + m11*m22^3*m44*s - 6*m11*m22^2*m33*m44*s + m22^3*m33*m44*s + 3*m11*m22*m33^2*m44*s - 4*m22^2*m33^2*m44*s + 2*m11*m33^3*m44*s + 3*m22*m33^3*m44*s - m22^3*m44^2*s + 4*m22^2*m33*m44^2*s - 3*m22*m33^2*m44^2*s + m11*m22^2*m33*s^2 - 3*m11*m22*m33^2*s^2 + 2*m11*m33^3*s^2 - m22^2*m33*m44*s^2 + 3*m22*m33^2*m44*s^2 - 2*m33^3*m44*s^2 + m11*m22^2*m33^2*t + m22^3*m33^2*t + m22^2*m33^3*t - 2*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t - m22^2*m33^2*m44*t + m11*m22^2*m44^2*t + m22^3*m44^2*t - m22^2*m33*m44^2*t + m22^2*m44^3*t - 6*m11*m22^2*m33*s*t - m22^3*m33*s*t + 4*m11^2*m33^2*s*t - 6*m11*m22*m33^2*s*t - 2*m22^2*m33^2*s*t + 6*m11*m33^3*s*t - 3*m22*m33^3*s*t - 2*m11*m22^2*m44*s*t + m22^3*m44*s*t - 6*m11*m22*m33*m44*s*t + 4*m22^2*m33*m44*s*t - 6*m11*m33^2*m44*s*t - 3*m22*m33^2*m44*s*t - 2*m22^2*m44^2*s*t + 6*m22*m33*m44^2*s*t + m11*m22^2*s^2*t + 6*m11*m22*m33*s^2*t + m22^2*m33*s^2*t - 2*m11*m33^2*s^2*t + 3*m22*m33^2*s^2*t + 2*m33^3*s^2*t + m22^2*m44*s^2*t - 6*m22*m33*m44*s^2*t + 6*m33^2*m44*s^2*t - 2*m33^2*s^3*t - m22^2*m33^2*t^2 + 2*m22^2*m33*m44*t^2 - m22^2*m44^2*t^2 - 2*m11^2*m33*s*t^2 + 3*m11*m22*m33*s*t^2 + 4*m22^2*m33*s*t^2 - 6*m11*m33^2*s*t^2 + 6*m22*m33^2*s*t^2 + 3*m11*m22*m44*s*t^2 - 4*m22^2*m44*s*t^2 + 6*m11*m33*m44*s*t^2 - 3*m22*m33*m44*s*t^2 - 3*m22*m44^2*s*t^2 - 3*m11*m22*s^2*t^2 - m22^2*s^2*t^2 - 2*m11*m33*s^2*t^2 - 6*m22*m33*s^2*t^2 - 6*m33^2*s^2*t^2 + 3*m22*m44*s^2*t^2 - 6*m33*m44*s^2*t^2 + 4*m33*s^3*t^2 + 2*m11*m33*s*t^3 - 3*m22*m33*s*t^3 - 2*m11*m44*s*t^3 + 3*m22*m44*s*t^3 + 2*m11*s^2*t^3 + 3*m22*s^2*t^3 + 6*m33*s^2*t^3 + 2*m44*s^2*t^3 - 2*s^3*t^3 - 2*s^2*t^4))/(2*m22*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), (r10*(m11^3*m22*m33^2 - 3*m11^2*m22^2*m33^2 + 2*m11*m22^3*m33^2 + m11^2*m22*m33^3 - 3*m11*m22^2*m33^3 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - m22^4*m33*m44 - 2*m11^2*m22*m33^2*m44 + 6*m11*m22^2*m33^2*m44 + 2*m22^3*m33^2*m44 - m11*m22^3*m44^2 + m22^4*m44^2 + m11^2*m22*m33*m44^2 - 3*m11*m22^2*m33*m44^2 - 4*m22^3*m33*m44^2 + 2*m22^3*m44^3 + 2*m11^3*m22*m33*s - 2*m11*m22^3*m33*s - m11^3*m33^2*s + 5*m11^2*m22*m33^2*s + 3*m11*m22^2*m33^2*s - m11^2*m33^3*s + 2*m11*m22*m33^3*s - 6*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s - 3*m22^2*m33^2*m44*s - m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + 3*m22^2*m33*m44^2*s - 4*m11^2*m22*m33*s^2 + 2*m11^2*m33^2*s^2 - 4*m11*m22*m33^2*s^2 + m11*m33^3*s^2 + 3*m11*m22*m33*m44*s^2 + 3*m22^2*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 + m22*m33*m44^2*s^2 + 2*m11*m22*m33*s^3 - m11*m33^2*s^3 - 2*m22*m33*m44*s^3 + m33^2*m44*s^3 - m11^2*m22*m33^2*t + 3*m11*m22^2*m33^2*t - 2*m22^3*m33^2*t + 2*m11^2*m22*m33*m44*t - 6*m11*m22^2*m33*m44*t + 4*m22^3*m33*m44*t - m11^2*m22*m44^2*t + 3*m11*m22^2*m44^2*t - 2*m22^3*m44^2*t + m11^3*m33*s*t - 6*m11^2*m22*m33*s*t + 3*m11*m22^2*m33*s*t + 2*m22^3*m33*s*t + 2*m11^2*m33^2*s*t - 6*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t + m11^2*m22*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t + 4*m11*m22*m33*m44*s*t + 2*m11*m22*m44^2*s*t - 3*m22^2*m44^2*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + 4*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - m22*m44^2*s^2*t - m11*m33*s^3*t - m33^2*s^3*t + m22*m44*s^3*t - 2*m33*m44*s^3*t + m33*s^4*t - m11^2*m33*s*t^2 + 4*m11*m22*m33*s*t^2 - 3*m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 4*m11*m22*m44*s*t^2 + 3*m22^2*m44*s*t^2 - m11^2*s^2*t^2 + m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 + m11*s^2*t^3 - m22*s^2*t^3 - s^3*t^3))/(m22*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, (r10*(m11^3*m22*m33^3 + m11^2*m22*m33^4 - m11^3*m22*m33^2*m44 - 3*m11^2*m22^2*m33^2*m44 + m11*m22^3*m33^2*m44 - 2*m11^2*m22*m33^3*m44 - 3*m11*m22^2*m33^3*m44 + 3*m11^2*m22^2*m33*m44^2 + m11*m22^3*m33*m44^2 - m22^4*m33*m44^2 + m11^2*m22*m33^2*m44^2 + 6*m11*m22^2*m33^2*m44^2 + 2*m22^3*m33^2*m44^2 - 2*m11*m22^3*m44^3 + m22^4*m44^3 - 3*m11*m22^2*m33*m44^3 - 4*m22^3*m33*m44^3 + 2*m22^3*m44^4 - 2*m11^3*m22*m33^2*s - m11^3*m33^3*s - m11^2*m22*m33^3*s - m11^2*m33^4*s + 6*m11^2*m22*m33^2*m44*s + m11^2*m33^3*m44*s + 4*m11*m22*m33^3*m44*s + 2*m11*m22^3*m44^2*s - 3*m11*m22^2*m33*m44^2*s + m22^3*m33*m44^2*s - 4*m11*m22*m33^2*m44^2*s - 3*m22^2*m33^2*m44^2*s - 2*m22^3*m44^3*s + 3*m22^2*m33*m44^3*s + m11^2*m33^3*s^2 - m11*m22*m33^2*m44*s^2 - m11*m33^3*m44*s^2 + m22*m33^2*m44^2*s^2 - m11^2*m22*m33^3*t + 2*m11^2*m22*m33^2*m44*t + 3*m11*m22^2*m33^2*m44*t - 2*m22^3*m33^2*m44*t - m11^2*m22*m33*m44^2*t - 6*m11*m22^2*m33*m44^2*t + 4*m22^3*m33*m44^2*t + 3*m11*m22^2*m44^3*t - 2*m22^3*m44^3*t + m11^3*m33^2*s*t + 2*m11^2*m33^3*s*t - 2*m11*m22*m33^3*s*t - 5*m11^2*m22*m33*m44*s*t + 6*m11*m22^2*m33*m44*s*t + m22^3*m33*m44*s*t - 2*m11^2*m33^2*m44*s*t - 4*m11*m22*m33^2*m44*s*t + 3*m22^2*m33^2*m44*s*t - 3*m11*m22^2*m44^2*s*t + 6*m11*m22*m33*m44^2*s*t - 3*m22^2*m44^3*s*t + 4*m11^2*m22*m33*s^2*t + m11^2*m33^2*s^2*t + 2*m11*m22*m33^2*s^2*t + 2*m11*m33^3*s^2*t - 2*m11*m22*m33*m44*s^2*t + m11*m33^2*m44*s^2*t - 2*m22*m33^2*m44*s^2*t + 3*m22^2*m44^2*s^2*t - m22*m33*m44^2*s^2*t - 2*m11*m33^2*s^3*t - m22*m33*m44*s^3*t + m33^2*m44*s^3*t - m11^2*m33^2*s*t^2 + 2*m11*m22*m33^2*s*t^2 + m11^2*m33*m44*s*t^2 - 3*m22^2*m33*m44*s*t^2 - 2*m11*m22*m44^2*s*t^2 + 3*m22^2*m44^2*s*t^2 - 2*m11^2*m33*s^2*t^2 - 3*m11*m22*m33*s^2*t^2 - 4*m11*m33^2*s^2*t^2 + m22*m33^2*s^2*t^2 + 4*m11*m22*m44*s^2*t^2 - 3*m22^2*m44*s^2*t^2 + m11*m33*m44*s^2*t^2 + 2*m22*m33*m44*s^2*t^2 - 2*m11*m22*s^3*t^2 + m11*m33*s^3*t^2 - m22*m33*s^3*t^2 - m33^2*s^3*t^2 - 2*m33*m44*s^3*t^2 + m33*s^4*t^2 + 2*m11*m33*s^2*t^3 - m22*m33*s^2*t^3 - m11*m44*s^2*t^3 + m11*s^3*t^3 + 2*m22*s^3*t^3 + 2*m33*s^3*t^3 + m44*s^3*t^3 - s^4*t^3 - s^3*t^4))/(2*m22*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, -((r10*(m22*m33 - m22*m44 + m33*s - s*t))/(m22*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2))), 0, -(r10*(m11^3*m22*m33^3 + m11^2*m22*m33^4 - m11^3*m22*m33^2*m44 - 3*m11^2*m22^2*m33^2*m44 + m11*m22^3*m33^2*m44 - 2*m11^2*m22*m33^3*m44 - 3*m11*m22^2*m33^3*m44 + 3*m11^2*m22^2*m33*m44^2 + m11*m22^3*m33*m44^2 - m22^4*m33*m44^2 + m11^2*m22*m33^2*m44^2 + 6*m11*m22^2*m33^2*m44^2 + 2*m22^3*m33^2*m44^2 - 2*m11*m22^3*m44^3 + m22^4*m44^3 - 3*m11*m22^2*m33*m44^3 - 4*m22^3*m33*m44^3 + 2*m22^3*m44^4 - 2*m11^3*m22*m33^2*s - m11^3*m33^3*s - m11^2*m22*m33^3*s - m11^2*m33^4*s + 6*m11^2*m22*m33^2*m44*s + m11^2*m33^3*m44*s + 4*m11*m22*m33^3*m44*s + 2*m11*m22^3*m44^2*s - 3*m11*m22^2*m33*m44^2*s + m22^3*m33*m44^2*s - 4*m11*m22*m33^2*m44^2*s - 3*m22^2*m33^2*m44^2*s - 2*m22^3*m44^3*s + 3*m22^2*m33*m44^3*s + m11^2*m33^3*s^2 - m11*m22*m33^2*m44*s^2 - m11*m33^3*m44*s^2 + m22*m33^2*m44^2*s^2 - m11^2*m22*m33^3*t + 2*m11^2*m22*m33^2*m44*t + 3*m11*m22^2*m33^2*m44*t - 2*m22^3*m33^2*m44*t - m11^2*m22*m33*m44^2*t - 6*m11*m22^2*m33*m44^2*t + 4*m22^3*m33*m44^2*t + 3*m11*m22^2*m44^3*t - 2*m22^3*m44^3*t + m11^3*m33^2*s*t + 2*m11^2*m33^3*s*t - 2*m11*m22*m33^3*s*t - 5*m11^2*m22*m33*m44*s*t + 6*m11*m22^2*m33*m44*s*t + m22^3*m33*m44*s*t - 2*m11^2*m33^2*m44*s*t - 4*m11*m22*m33^2*m44*s*t + 3*m22^2*m33^2*m44*s*t - 3*m11*m22^2*m44^2*s*t + 6*m11*m22*m33*m44^2*s*t - 3*m22^2*m44^3*s*t + 4*m11^2*m22*m33*s^2*t + m11^2*m33^2*s^2*t + 2*m11*m22*m33^2*s^2*t + 2*m11*m33^3*s^2*t - 2*m11*m22*m33*m44*s^2*t + m11*m33^2*m44*s^2*t - 2*m22*m33^2*m44*s^2*t + 3*m22^2*m44^2*s^2*t - m22*m33*m44^2*s^2*t - 2*m11*m33^2*s^3*t - m22*m33*m44*s^3*t + m33^2*m44*s^3*t - m11^2*m33^2*s*t^2 + 2*m11*m22*m33^2*s*t^2 + m11^2*m33*m44*s*t^2 - 3*m22^2*m33*m44*s*t^2 - 2*m11*m22*m44^2*s*t^2 + 3*m22^2*m44^2*s*t^2 - 2*m11^2*m33*s^2*t^2 - 3*m11*m22*m33*s^2*t^2 - 4*m11*m33^2*s^2*t^2 + m22*m33^2*s^2*t^2 + 4*m11*m22*m44*s^2*t^2 - 3*m22^2*m44*s^2*t^2 + m11*m33*m44*s^2*t^2 + 2*m22*m33*m44*s^2*t^2 - 2*m11*m22*s^3*t^2 + m11*m33*s^3*t^2 - m22*m33*s^3*t^2 - m33^2*s^3*t^2 - 2*m33*m44*s^3*t^2 + m33*s^4*t^2 + 2*m11*m33*s^2*t^3 - m22*m33*s^2*t^3 - m11*m44*s^2*t^3 + m11*s^3*t^3 + 2*m22*s^3*t^3 + 2*m33*s^3*t^3 + m44*s^3*t^3 - s^4*t^3 - s^3*t^4))/(2*m22*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), (3*r10*(m11^3*m22*m33^2 - 3*m11^2*m22^2*m33^2 + 2*m11*m22^3*m33^2 + m11^2*m22*m33^3 - 3*m11*m22^2*m33^3 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - m22^4*m33*m44 - 2*m11^2*m22*m33^2*m44 + 6*m11*m22^2*m33^2*m44 + 2*m22^3*m33^2*m44 - m11*m22^3*m44^2 + m22^4*m44^2 + m11^2*m22*m33*m44^2 - 3*m11*m22^2*m33*m44^2 - 4*m22^3*m33*m44^2 + 2*m22^3*m44^3 + 2*m11^3*m22*m33*s - 2*m11*m22^3*m33*s - m11^3*m33^2*s + 5*m11^2*m22*m33^2*s + 3*m11*m22^2*m33^2*s - m11^2*m33^3*s + 2*m11*m22*m33^3*s - 6*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s - 3*m22^2*m33^2*m44*s - m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + 3*m22^2*m33*m44^2*s - 4*m11^2*m22*m33*s^2 + 2*m11^2*m33^2*s^2 - 4*m11*m22*m33^2*s^2 + m11*m33^3*s^2 + 3*m11*m22*m33*m44*s^2 + 3*m22^2*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 + m22*m33*m44^2*s^2 + 2*m11*m22*m33*s^3 - m11*m33^2*s^3 - 2*m22*m33*m44*s^3 + m33^2*m44*s^3 - m11^2*m22*m33^2*t + 3*m11*m22^2*m33^2*t - 2*m22^3*m33^2*t + 2*m11^2*m22*m33*m44*t - 6*m11*m22^2*m33*m44*t + 4*m22^3*m33*m44*t - m11^2*m22*m44^2*t + 3*m11*m22^2*m44^2*t - 2*m22^3*m44^2*t + m11^3*m33*s*t - 6*m11^2*m22*m33*s*t + 3*m11*m22^2*m33*s*t + 2*m22^3*m33*s*t + 2*m11^2*m33^2*s*t - 6*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t + m11^2*m22*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t + 4*m11*m22*m33*m44*s*t + 2*m11*m22*m44^2*s*t - 3*m22^2*m44^2*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + 4*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - m22*m44^2*s^2*t - m11*m33*s^3*t - m33^2*s^3*t + m22*m44*s^3*t - 2*m33*m44*s^3*t + m33*s^4*t - m11^2*m33*s*t^2 + 4*m11*m22*m33*s*t^2 - 3*m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 4*m11*m22*m44*s*t^2 + 3*m22^2*m44*s*t^2 - m11^2*s^2*t^2 + m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 + m11*s^2*t^3 - m22*s^2*t^3 - s^3*t^3))/(2*m22*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, 0, -((r10*(m11^3*m22*m33^2 - 3*m11^2*m22^2*m33^2 + 2*m11*m22^3*m33^2 + m11^2*m22*m33^3 - 3*m11*m22^2*m33^3 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - m22^4*m33*m44 - 2*m11^2*m22*m33^2*m44 + 6*m11*m22^2*m33^2*m44 + 2*m22^3*m33^2*m44 - m11*m22^3*m44^2 + m22^4*m44^2 + m11^2*m22*m33*m44^2 - 3*m11*m22^2*m33*m44^2 - 4*m22^3*m33*m44^2 + 2*m22^3*m44^3 + 2*m11^3*m22*m33*s - 2*m11*m22^3*m33*s - m11^3*m33^2*s + 5*m11^2*m22*m33^2*s + 3*m11*m22^2*m33^2*s - m11^2*m33^3*s + 2*m11*m22*m33^3*s - 6*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s - 3*m22^2*m33^2*m44*s - m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + 3*m22^2*m33*m44^2*s - 4*m11^2*m22*m33*s^2 + 2*m11^2*m33^2*s^2 - 4*m11*m22*m33^2*s^2 + m11*m33^3*s^2 + 3*m11*m22*m33*m44*s^2 + 3*m22^2*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 + m22*m33*m44^2*s^2 + 2*m11*m22*m33*s^3 - m11*m33^2*s^3 - 2*m22*m33*m44*s^3 + m33^2*m44*s^3 - m11^2*m22*m33^2*t + 3*m11*m22^2*m33^2*t - 2*m22^3*m33^2*t + 2*m11^2*m22*m33*m44*t - 6*m11*m22^2*m33*m44*t + 4*m22^3*m33*m44*t - m11^2*m22*m44^2*t + 3*m11*m22^2*m44^2*t - 2*m22^3*m44^2*t + m11^3*m33*s*t - 6*m11^2*m22*m33*s*t + 3*m11*m22^2*m33*s*t + 2*m22^3*m33*s*t + 2*m11^2*m33^2*s*t - 6*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t + m11^2*m22*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t + 4*m11*m22*m33*m44*s*t + 2*m11*m22*m44^2*s*t - 3*m22^2*m44^2*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + 4*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - m22*m44^2*s^2*t - m11*m33*s^3*t - m33^2*s^3*t + m22*m44*s^3*t - 2*m33*m44*s^3*t + m33*s^4*t - m11^2*m33*s*t^2 + 4*m11*m22*m33*s*t^2 - 3*m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 4*m11*m22*m44*s*t^2 + 3*m22^2*m44*s*t^2 - m11^2*s^2*t^2 + m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 + m11*s^2*t^3 - m22*s^2*t^3 - s^3*t^3))/(m22*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, 0, 0, 0, 0, 0, -((r10*(-(m11*m22^3*m33^2) + m11*m22^2*m33^3 + 2*m11*m22^3*m33*m44 - 2*m11*m22^2*m33^2*m44 + m22^3*m33^2*m44 - m22^2*m33^3*m44 - m11*m22^3*m44^2 + m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 + 2*m22^2*m33^2*m44^2 + m22^3*m44^3 - m22^2*m33*m44^3 + 2*m11^2*m22^2*m33*s + m11*m22^3*m33*s - 2*m11*m22^2*m33^2*s - 2*m11^2*m33^3*s + 3*m11*m22*m33^3*s - 2*m11*m33^4*s + m11*m22^3*m44*s - 6*m11*m22^2*m33*m44*s + m22^3*m33*m44*s + 3*m11*m22*m33^2*m44*s - 4*m22^2*m33^2*m44*s + 2*m11*m33^3*m44*s + 3*m22*m33^3*m44*s - m22^3*m44^2*s + 4*m22^2*m33*m44^2*s - 3*m22*m33^2*m44^2*s + m11*m22^2*m33*s^2 - 3*m11*m22*m33^2*s^2 + 2*m11*m33^3*s^2 - m22^2*m33*m44*s^2 + 3*m22*m33^2*m44*s^2 - 2*m33^3*m44*s^2 + m11*m22^2*m33^2*t + m22^3*m33^2*t + m22^2*m33^3*t - 2*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t - m22^2*m33^2*m44*t + m11*m22^2*m44^2*t + m22^3*m44^2*t - m22^2*m33*m44^2*t + m22^2*m44^3*t - 6*m11*m22^2*m33*s*t - m22^3*m33*s*t + 4*m11^2*m33^2*s*t - 6*m11*m22*m33^2*s*t - 2*m22^2*m33^2*s*t + 6*m11*m33^3*s*t - 3*m22*m33^3*s*t - 2*m11*m22^2*m44*s*t + m22^3*m44*s*t - 6*m11*m22*m33*m44*s*t + 4*m22^2*m33*m44*s*t - 6*m11*m33^2*m44*s*t - 3*m22*m33^2*m44*s*t - 2*m22^2*m44^2*s*t + 6*m22*m33*m44^2*s*t + m11*m22^2*s^2*t + 6*m11*m22*m33*s^2*t + m22^2*m33*s^2*t - 2*m11*m33^2*s^2*t + 3*m22*m33^2*s^2*t + 2*m33^3*s^2*t + m22^2*m44*s^2*t - 6*m22*m33*m44*s^2*t + 6*m33^2*m44*s^2*t - 2*m33^2*s^3*t - m22^2*m33^2*t^2 + 2*m22^2*m33*m44*t^2 - m22^2*m44^2*t^2 - 2*m11^2*m33*s*t^2 + 3*m11*m22*m33*s*t^2 + 4*m22^2*m33*s*t^2 - 6*m11*m33^2*s*t^2 + 6*m22*m33^2*s*t^2 + 3*m11*m22*m44*s*t^2 - 4*m22^2*m44*s*t^2 + 6*m11*m33*m44*s*t^2 - 3*m22*m33*m44*s*t^2 - 3*m22*m44^2*s*t^2 - 3*m11*m22*s^2*t^2 - m22^2*s^2*t^2 - 2*m11*m33*s^2*t^2 - 6*m22*m33*s^2*t^2 - 6*m33^2*s^2*t^2 + 3*m22*m44*s^2*t^2 - 6*m33*m44*s^2*t^2 + 4*m33*s^3*t^2 + 2*m11*m33*s*t^3 - 3*m22*m33*s*t^3 - 2*m11*m44*s*t^3 + 3*m22*m44*s*t^3 + 2*m11*s^2*t^3 + 3*m22*s^2*t^3 + 6*m33*s^2*t^3 + 2*m44*s^2*t^3 - 2*s^3*t^3 - 2*s^2*t^4))/(m22*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, 0, 0, (r10*(-(m11*m22^3*m33^2) + m11*m22^2*m33^3 + 2*m11*m22^3*m33*m44 - 2*m11*m22^2*m33^2*m44 + m22^3*m33^2*m44 - m22^2*m33^3*m44 - m11*m22^3*m44^2 + m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 + 2*m22^2*m33^2*m44^2 + m22^3*m44^3 - m22^2*m33*m44^3 + 2*m11^2*m22^2*m33*s + m11*m22^3*m33*s - 2*m11*m22^2*m33^2*s - 2*m11^2*m33^3*s + 3*m11*m22*m33^3*s - 2*m11*m33^4*s + m11*m22^3*m44*s - 6*m11*m22^2*m33*m44*s + m22^3*m33*m44*s + 3*m11*m22*m33^2*m44*s - 4*m22^2*m33^2*m44*s + 2*m11*m33^3*m44*s + 3*m22*m33^3*m44*s - m22^3*m44^2*s + 4*m22^2*m33*m44^2*s - 3*m22*m33^2*m44^2*s + m11*m22^2*m33*s^2 - 3*m11*m22*m33^2*s^2 + 2*m11*m33^3*s^2 - m22^2*m33*m44*s^2 + 3*m22*m33^2*m44*s^2 - 2*m33^3*m44*s^2 + m11*m22^2*m33^2*t + m22^3*m33^2*t + m22^2*m33^3*t - 2*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t - m22^2*m33^2*m44*t + m11*m22^2*m44^2*t + m22^3*m44^2*t - m22^2*m33*m44^2*t + m22^2*m44^3*t - 6*m11*m22^2*m33*s*t - m22^3*m33*s*t + 4*m11^2*m33^2*s*t - 6*m11*m22*m33^2*s*t - 2*m22^2*m33^2*s*t + 6*m11*m33^3*s*t - 3*m22*m33^3*s*t - 2*m11*m22^2*m44*s*t + m22^3*m44*s*t - 6*m11*m22*m33*m44*s*t + 4*m22^2*m33*m44*s*t - 6*m11*m33^2*m44*s*t - 3*m22*m33^2*m44*s*t - 2*m22^2*m44^2*s*t + 6*m22*m33*m44^2*s*t + m11*m22^2*s^2*t + 6*m11*m22*m33*s^2*t + m22^2*m33*s^2*t - 2*m11*m33^2*s^2*t + 3*m22*m33^2*s^2*t + 2*m33^3*s^2*t + m22^2*m44*s^2*t - 6*m22*m33*m44*s^2*t + 6*m33^2*m44*s^2*t - 2*m33^2*s^3*t - m22^2*m33^2*t^2 + 2*m22^2*m33*m44*t^2 - m22^2*m44^2*t^2 - 2*m11^2*m33*s*t^2 + 3*m11*m22*m33*s*t^2 + 4*m22^2*m33*s*t^2 - 6*m11*m33^2*s*t^2 + 6*m22*m33^2*s*t^2 + 3*m11*m22*m44*s*t^2 - 4*m22^2*m44*s*t^2 + 6*m11*m33*m44*s*t^2 - 3*m22*m33*m44*s*t^2 - 3*m22*m44^2*s*t^2 - 3*m11*m22*s^2*t^2 - m22^2*s^2*t^2 - 2*m11*m33*s^2*t^2 - 6*m22*m33*s^2*t^2 - 6*m33^2*s^2*t^2 + 3*m22*m44*s^2*t^2 - 6*m33*m44*s^2*t^2 + 4*m33*s^3*t^2 + 2*m11*m33*s*t^3 - 3*m22*m33*s*t^3 - 2*m11*m44*s*t^3 + 3*m22*m44*s*t^3 + 2*m11*s^2*t^3 + 3*m22*s^2*t^3 + 6*m33*s^2*t^3 + 2*m44*s^2*t^3 - 2*s^3*t^3 - 2*s^2*t^4))/(2*m22*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), -(r10*(m22*m33 - m22*m44 + m33*s - s*t))/(2*m22*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, 0, -((r10*(m22*m33 - m22*m44 + m33*s - s*t))/(m22*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2))), -((r10*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(2*m11^2*m33 - m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 - 2*m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s + m33*m44*s - 2*m11*m33*t + m22*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m33*s*t - m44*s*t + s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, (r10*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(2*m11^2*m33 - m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 - 2*m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s + m33*m44*s - 2*m11*m33*t + m22*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m33*s*t - m44*s*t + s*t^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), (r10*(m22*m33 - m22*m44 + m33*s - s*t))/(2*m22*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, 0, (r10*(m22*m33 - m22*m44 + m33*s - s*t))/(m22*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, (r10*(m22*m33 - m22*m44 + m33*s - s*t))/(2*m22*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, (-3*r10*(m11^3*m22*m33^2 - 3*m11^2*m22^2*m33^2 + 2*m11*m22^3*m33^2 + m11^2*m22*m33^3 - 3*m11*m22^2*m33^3 - m11^3*m22*m33*m44 + 3*m11^2*m22^2*m33*m44 - m11*m22^3*m33*m44 - m22^4*m33*m44 - 2*m11^2*m22*m33^2*m44 + 6*m11*m22^2*m33^2*m44 + 2*m22^3*m33^2*m44 - m11*m22^3*m44^2 + m22^4*m44^2 + m11^2*m22*m33*m44^2 - 3*m11*m22^2*m33*m44^2 - 4*m22^3*m33*m44^2 + 2*m22^3*m44^3 + 2*m11^3*m22*m33*s - 2*m11*m22^3*m33*s - m11^3*m33^2*s + 5*m11^2*m22*m33^2*s + 3*m11*m22^2*m33^2*s - m11^2*m33^3*s + 2*m11*m22*m33^3*s - 6*m11*m22^2*m33*m44*s + m11^2*m33^2*m44*s - 3*m22^2*m33^2*m44*s - m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + 3*m22^2*m33*m44^2*s - 4*m11^2*m22*m33*s^2 + 2*m11^2*m33^2*s^2 - 4*m11*m22*m33^2*s^2 + m11*m33^3*s^2 + 3*m11*m22*m33*m44*s^2 + 3*m22^2*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 + m22*m33*m44^2*s^2 + 2*m11*m22*m33*s^3 - m11*m33^2*s^3 - 2*m22*m33*m44*s^3 + m33^2*m44*s^3 - m11^2*m22*m33^2*t + 3*m11*m22^2*m33^2*t - 2*m22^3*m33^2*t + 2*m11^2*m22*m33*m44*t - 6*m11*m22^2*m33*m44*t + 4*m22^3*m33*m44*t - m11^2*m22*m44^2*t + 3*m11*m22^2*m44^2*t - 2*m22^3*m44^2*t + m11^3*m33*s*t - 6*m11^2*m22*m33*s*t + 3*m11*m22^2*m33*s*t + 2*m22^3*m33*s*t + 2*m11^2*m33^2*s*t - 6*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t + m11^2*m22*m44*s*t - m22^3*m44*s*t - 2*m11^2*m33*m44*s*t + 4*m11*m22*m33*m44*s*t + 2*m11*m22*m44^2*s*t - 3*m22^2*m44^2*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + 4*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - m22*m44^2*s^2*t - m11*m33*s^3*t - m33^2*s^3*t + m22*m44*s^3*t - 2*m33*m44*s^3*t + m33*s^4*t - m11^2*m33*s*t^2 + 4*m11*m22*m33*s*t^2 - 3*m22^2*m33*s*t^2 + m11^2*m44*s*t^2 - 4*m11*m22*m44*s*t^2 + 3*m22^2*m44*s*t^2 - m11^2*s^2*t^2 + m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + 2*m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 + m11*s^2*t^3 - m22*s^2*t^3 - s^3*t^3))/(2*m22*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), -(r10*(m22*m33 - m22*m44 + m33*s - s*t))/(2*m22*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, (r10*(m22*m33 - m22*m44 + m33*s - s*t))/(m22*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, 0, 0, (-3*r10*(m22*m33 - m22*m44 + m33*s - s*t))/(2*m22*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), (3*r10*(m22*m33 - m22*m44 + m33*s - s*t))/(2*m22*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, -(((m11 - m22 - s)*(m11 + m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), (r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), -((r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r2*(m11 + m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, 0, (r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, -((r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, -(3*m11^3*m33^3 - 5*m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 - 5*m11^2*m33^3*m44 + 10*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 + 5*m11^2*m33^2*m44^2 + 10*m11*m22*m33^2*m44^2 - 5*m11*m22^2*m44^3 + 2*m22^3*m44^3 - 10*m11*m22*m33*m44^3 - 5*m22^2*m33*m44^3 + 5*m22^2*m44^4 - 3*m11^3*m33^2*s - 2*m11^2*m22*m33*m44*s + 11*m11^2*m33^2*m44*s + 5*m11*m22^2*m44^2*s - 6*m11*m22*m33*m44^2*s - 8*m11*m33^2*m44^2*s - 5*m22^2*m44^3*s + 8*m22*m33*m44^3*s - 3*m11^2*m33^3*t + 11*m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t - 8*m11^2*m33*m44^2*t - 6*m11*m22*m33*m44^2*t + 5*m22^2*m33*m44^2*t + 8*m11*m22*m44^3*t - 5*m22^2*m44^3*t - 3*m11^2*m33^2*s*t - 6*m11^2*m33*m44*s*t + 16*m11*m22*m33*m44*s*t - 6*m11*m33^2*m44*s*t - 6*m11*m22*m44^2*s*t - m22^2*m44^2*s*t + 22*m11*m33*m44^2*s*t - 6*m22*m33*m44^2*s*t - 10*m22*m44^3*s*t + 6*m11^2*m33*s^2*t - 2*m11*m22*m44*s^2*t - 6*m11*m33*m44*s^2*t + 10*m22*m44^2*s^2*t - 8*m33*m44^2*s^2*t + 6*m11*m33^2*s*t^2 - 6*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 - 8*m11*m44^2*s*t^2 + 10*m22*m44^2*s*t^2 - 3*m11*m33*s^2*t^2 + 11*m11*m44*s^2*t^2 - 4*m22*m44*s^2*t^2 + 11*m33*m44*s^2*t^2 + 5*m44^2*s^2*t^2 - 3*m11*s^3*t^2 - 5*m44*s^3*t^2 - 3*m33*s^2*t^3 - 5*m44*s^2*t^3 + 3*s^3*t^3)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r1*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((m44*r1)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 + m11^2*m22*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 - 3*m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m22^3*m44^3 - 2*m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 4*m11*m22*m33^2*m44*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s - 3*m22^2*m33*m44^2*s + m11^2*m33^2*s^2 - m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 + m22*m33*m44^2*s^2 - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t + 3*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t + m11^2*m22*m44^2*t - 3*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 2*m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + m22^3*m44*s*t - m11^2*m33*m44*s*t + 3*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + 4*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t + 2*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + m22*m44^2*s^2*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + m33*m44*s^3*t + 2*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - m11^2*m44*s*t^2 + 4*m11*m22*m44*s*t^2 - 3*m22^2*m44*s*t^2 + m11^2*s^2*t^2 - m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + 2*m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - m22*s^3*t^2 - m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 + s^3*t^3))/(2*m22*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -(r1*(m11*m33 - m22*m44 - s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11^3*m22*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22^2*m33*m44 + m11*m22^3*m33*m44 - 2*m11^2*m22*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 2*m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + m11*m22*m33^2*m44^2 - 2*m22^3*m44^3 + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11*m22^3*m44*s + 3*m11*m22^2*m33*m44*s - 2*m11*m22*m33^2*m44*s + m11*m33^3*m44*s + 2*m22^3*m44^2*s - 3*m22^2*m33*m44^2*s + m22*m33^2*m44^2*s - m11^3*m33^2*t - m11^2*m22*m33^2*t - 2*m11^2*m33^3*t + 4*m11^2*m22*m33*m44*t + 2*m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - 3*m11*m22^2*m44^2*t + m22^3*m44^2*t - 2*m11*m22*m33*m44^2*t - 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m33^3*s*t + 3*m11*m22^2*m44*s*t + m22^3*m44*s*t - m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m22^2*m44^2*s*t - 2*m22*m33*m44^2*s*t - 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t - 3*m22^2*m44*s^2*t + 4*m22*m33*m44*s^2*t - m33^2*m44*s^2*t + m11^2*m33^2*t^2 - m11^2*m33*m44*t^2 - m11*m22*m33*m44*t^2 + m11*m22*m44^2*t^2 + 2*m11^2*m33*s*t^2 + 2*m11*m22*m33*s*t^2 + 4*m11*m33^2*s*t^2 - 2*m11*m22*m44*s*t^2 - m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m22*m44^2*s*t^2 + m11*m22*s^2*t^2 - m11*m33*s^2*t^2 - m22*m33*s^2*t^2 + m33^2*s^2*t^2 - 2*m22*m44*s^2*t^2 + 2*m33*m44*s^2*t^2 + m22*s^3*t^2 - m33*s^3*t^2 - 2*m11*m33*s*t^3 + m11*m44*s*t^3 - m22*m44*s*t^3 - m11*s^2*t^3 - m22*s^2*t^3 - 2*m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(2*m22*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 + m22*m44 - s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, -(r4*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r4*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -(r4*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -(r4*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(2*m11^2*m33 - m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 - 2*m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - 2*m11*m33*s - m22*m44*s + 2*m33*m44*s - 2*m11*m33*t + m22*m33*t + 2*m11*m44*t - m22*m44*t - 2*m11*s*t - m22*s*t - 2*m33*s*t - 2*m44*s*t + 2*s^2*t + 2*s*t^2)/(2*m22*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((r4*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r4*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (3*r4*(m11^2 + m11*m33 - m11*m44 - 2*m22*m44 + m33*m44 - m11*s + m44*s - 2*m11*t - m33*t - m44*t + s*t + t^2))/(r6*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r4*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (3*r4*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(2*m11^2*m33 - m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 - 2*m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - 2*m11*m33*s - m22*m44*s + 2*m33*m44*s - 2*m11*m33*t + m22*m33*t + 2*m11*m44*t - m22*m44*t - 2*m11*s*t - m22*s*t - 2*m33*s*t - 2*m44*s*t + 2*s^2*t + 2*s*t^2)/(2*m22*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r3*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r3*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (3*r3*(m11*m33 + m33^2 + m11*m44 - 2*m22*m44 - m33*m44 - m11*s - 2*m33*s - m44*s + s^2 - m33*t + m44*t + s*t))/(r6*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r3*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (3*r3*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r2*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(m11^2*m33 + m11*m33^2 - m22^2*m44 - m11*m33*m44 - m11*m33*s + m33*m44*s - m11*m33*t + m11*m44*t - m11*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)/(2*m22*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11^3*m22*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 - m11^3*m33^2 + 4*m11^2*m22*m33^2 - 3*m11*m22^2*m33^2 - m11^2*m33^3 + m11*m22*m33^3 + m11*m22^3*m44 - m22^4*m44 - m11^2*m22*m33*m44 + m22^3*m33*m44 + m11^2*m33^2*m44 - m11*m22*m33^2*m44 - 2*m11*m22^3*s - 2*m11^2*m22*m33*s + 3*m11*m22^2*m33*s + 2*m11^2*m33^2*s - 2*m11*m22*m33^2*s + m11*m33^3*s + m22^3*m44*s + 2*m11*m22*m33*m44*s - 2*m11*m33^2*m44*s - m22*m33^2*m44*s + m11*m22*m33*s^2 - m11*m33^2*s^2 - m22*m33*m44*s^2 + m33^2*m44*s^2 + m11^3*m33*t - 2*m11^2*m22*m33*t + 3*m11*m22^2*m33*t - 2*m22^3*m33*t + 2*m11^2*m33^2*t - 2*m11*m22*m33^2*t - m11^2*m22*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t + 2*m11*m22*m33*m44*t + m11^2*m22*s*t + 3*m11*m22^2*s*t + 2*m22^3*s*t - m11^2*m33*s*t + 3*m22^2*m33*s*t - m11*m33^2*s*t + m22*m33^2*s*t + 2*m11*m22*m44*s*t + 4*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - 2*m11*m22*s^2*t - 3*m22^2*s^2*t - m11*m33*s^2*t - 2*m22*m33*s^2*t - m33^2*s^2*t - m22*m44*s^2*t - 2*m33*m44*s^2*t + m22*s^3*t + m33*s^3*t - m11^2*m33*t^2 + m11*m22*m33*t^2 + m11^2*m44*t^2 - m11*m22*m44*t^2 - m11^2*s*t^2 - 2*m11*m22*s*t^2 - 3*m22^2*s*t^2 - m11*m33*s*t^2 - 2*m22*m33*s*t^2 - 2*m11*m44*s*t^2 - m22*m44*s*t^2 + 2*m11*s^2*t^2 + 4*m22*s^2*t^2 + 2*m33*s^2*t^2 + m44*s^2*t^2 - s^3*t^2 + m11*s*t^3 + m22*s*t^3 - s^2*t^3))/(2*m22*r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 + m11^2*m22*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 - 3*m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m22^3*m44^3 - 2*m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 4*m11*m22*m33^2*m44*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s - 3*m22^2*m33*m44^2*s + m11^2*m33^2*s^2 - m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 + m22*m33*m44^2*s^2 - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t + 3*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t + m11^2*m22*m44^2*t - 3*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 2*m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + m22^3*m44*s*t - m11^2*m33*m44*s*t + 3*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + 4*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t + 2*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + m22*m44^2*s^2*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + m33*m44*s^3*t + 2*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - m11^2*m44*s*t^2 + 4*m11*m22*m44*s*t^2 - 3*m22^2*m44*s*t^2 + m11^2*s^2*t^2 - m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + 2*m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - m22*s^3*t^2 - m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 + s^3*t^3))/(2*m22*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r2*(m11^4*m33 - m11^3*m22*m33 + 2*m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m11*m22^3*m44 - m11^3*m33*m44 - 3*m11^2*m22*m33*m44 + 3*m11*m22^2*m33*m44 + m22^3*m33*m44 - m11^2*m33^2*m44 + m11*m22*m33^2*m44 + 2*m11^2*m22*m44^2 - 2*m22^3*m44^2 + 2*m11^3*m22*s - 3*m11^3*m33*s + 6*m11^2*m22*m33*s - 4*m11^2*m33^2*s + 4*m11*m22*m33^2*s - m11*m33^3*s + 2*m11^2*m22*m44*s - 6*m11*m22^2*m44*s - m22^3*m44*s + 3*m11^2*m33*m44*s + 2*m11*m22*m33*m44*s - 3*m22^2*m33*m44*s + 2*m11*m33^2*m44*s + m22*m33^2*m44*s - 4*m11*m22*m44^2*s - 4*m11^2*m22*s^2 + 3*m11^2*m33*s^2 - 5*m11*m22*m33*s^2 + 2*m11*m33^2*s^2 + 2*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 + m22*m33*m44*s^2 - m33^2*m44*s^2 + 2*m22*m44^2*s^2 + 2*m11*m22*s^3 - m11*m33*s^3 - 2*m22*m44*s^3 + m33*m44*s^3 - 2*m11^3*m33*t + 2*m11^2*m22*m33*t - 2*m11^2*m33^2*t + 2*m11*m22*m33^2*t + m11^3*m44*t + m11^2*m22*m44*t - 3*m11*m22^2*m44*t + m22^3*m44*t + 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t - m11^3*s*t - 5*m11^2*m22*s*t + 2*m11^2*m33*s*t - 8*m11*m22*m33*s*t + m11*m33^2*s*t - m22*m33^2*s*t - 3*m11^2*m44*s*t + 2*m11*m22*m44*s*t + 3*m22^2*m44*s*t - 4*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + 3*m11^2*s^2*t + 6*m11*m22*s^2*t + 2*m11*m33*s^2*t + 2*m22*m33*s^2*t + m33^2*s^2*t + 3*m11*m44*s^2*t - 3*m22*m44*s^2*t + 2*m33*m44*s^2*t - 3*m11*s^3*t - m22*s^3*t - 2*m33*s^3*t - m44*s^3*t + s^4*t + m11^2*m33*t^2 - m11*m22*m33*t^2 - m11^2*m44*t^2 + m11*m22*m44*t^2 + 2*m11^2*s*t^2 + 4*m11*m22*s*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 - 4*m11*s^2*t^2 - 2*m22*s^2*t^2 - 2*m33*s^2*t^2 - m44*s^2*t^2 + 2*s^3*t^2 - m11*s*t^3 - m22*s*t^3 + s^2*t^3))/(m22*r6*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (2*r2*(m11 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11 + m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (-3*r2*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11 - m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, (r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, -((r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), (-2*r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r2*(m11 - m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (3*r2*(m11 - m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, (-3*r2*(m11 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(r4*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((r5*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -(r5*(m11^3*m22*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 - m11^3*m33^2 + 4*m11^2*m22*m33^2 - 3*m11*m22^2*m33^2 - m11^2*m33^3 + m11*m22*m33^3 + m11*m22^3*m44 - m22^4*m44 - m11^2*m22*m33*m44 + m22^3*m33*m44 + m11^2*m33^2*m44 - m11*m22*m33^2*m44 - 2*m11*m22^3*s - 2*m11^2*m22*m33*s + 3*m11*m22^2*m33*s + 2*m11^2*m33^2*s - 2*m11*m22*m33^2*s + m11*m33^3*s + m22^3*m44*s + 2*m11*m22*m33*m44*s - 2*m11*m33^2*m44*s - m22*m33^2*m44*s + m11*m22*m33*s^2 - m11*m33^2*s^2 - m22*m33*m44*s^2 + m33^2*m44*s^2 + m11^3*m33*t - 2*m11^2*m22*m33*t + 3*m11*m22^2*m33*t - 2*m22^3*m33*t + 2*m11^2*m33^2*t - 2*m11*m22*m33^2*t - m11^2*m22*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t + 2*m11*m22*m33*m44*t + m11^2*m22*s*t + 3*m11*m22^2*s*t + 2*m22^3*s*t - m11^2*m33*s*t + 3*m22^2*m33*s*t - m11*m33^2*s*t + m22*m33^2*s*t + 2*m11*m22*m44*s*t + 4*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - 2*m11*m22*s^2*t - 3*m22^2*s^2*t - m11*m33*s^2*t - 2*m22*m33*s^2*t - m33^2*s^2*t - m22*m44*s^2*t - 2*m33*m44*s^2*t + m22*s^3*t + m33*s^3*t - m11^2*m33*t^2 + m11*m22*m33*t^2 + m11^2*m44*t^2 - m11*m22*m44*t^2 - m11^2*s*t^2 - 2*m11*m22*s*t^2 - 3*m22^2*s*t^2 - m11*m33*s*t^2 - 2*m22*m33*s*t^2 - 2*m11*m44*s*t^2 - m22*m44*s*t^2 + 2*m11*s^2*t^2 + 4*m22*s^2*t^2 + 2*m33*s^2*t^2 + m44*s^2*t^2 - s^3*t^2 + m11*s*t^3 + m22*s*t^3 - s^2*t^3))/(2*m22*r2*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(m11^2*m33 + m11*m33^2 - m22^2*m44 - m11*m33*m44 - m11*m33*s + m33*m44*s - m11*m33*t + m11*m44*t - m11*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)/(2*m22*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r5*(m11^3*m22*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22^2*m33*m44 + m11*m22^3*m33*m44 - 2*m11^2*m22*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 2*m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + m11*m22*m33^2*m44^2 - 2*m22^3*m44^3 + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11*m22^3*m44*s + 3*m11*m22^2*m33*m44*s - 2*m11*m22*m33^2*m44*s + m11*m33^3*m44*s + 2*m22^3*m44^2*s - 3*m22^2*m33*m44^2*s + m22*m33^2*m44^2*s - m11^3*m33^2*t - m11^2*m22*m33^2*t - 2*m11^2*m33^3*t + 4*m11^2*m22*m33*m44*t + 2*m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - 3*m11*m22^2*m44^2*t + m22^3*m44^2*t - 2*m11*m22*m33*m44^2*t - 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m33^3*s*t + 3*m11*m22^2*m44*s*t + m22^3*m44*s*t - m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m22^2*m44^2*s*t - 2*m22*m33*m44^2*s*t - 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t - 3*m22^2*m44*s^2*t + 4*m22*m33*m44*s^2*t - m33^2*m44*s^2*t + m11^2*m33^2*t^2 - m11^2*m33*m44*t^2 - m11*m22*m33*m44*t^2 + m11*m22*m44^2*t^2 + 2*m11^2*m33*s*t^2 + 2*m11*m22*m33*s*t^2 + 4*m11*m33^2*s*t^2 - 2*m11*m22*m44*s*t^2 - m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m22*m44^2*s*t^2 + m11*m22*s^2*t^2 - m11*m33*s^2*t^2 - m22*m33*s^2*t^2 + m33^2*s^2*t^2 - 2*m22*m44*s^2*t^2 + 2*m33*m44*s^2*t^2 + m22*s^3*t^2 - m33*s^3*t^2 - 2*m11*m33*s*t^3 + m11*m44*s*t^3 - m22*m44*s*t^3 - m11*s^2*t^3 - m22*s^2*t^3 - 2*m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(2*m22*r1*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (3*r5*(m11^3*m22*m33 - m11^3*m33^2 + 2*m11^2*m22*m33^2 - 2*m11^2*m33^3 + m11*m22*m33^3 - m11*m33^4 - m11*m22^3*m44 - m11^2*m22*m33*m44 - 3*m11*m22^2*m33*m44 + m22^3*m33*m44 + m11^2*m33^2*m44 + 3*m11*m22*m33^2*m44 - 3*m22^2*m33^2*m44 + m11*m33^3*m44 + 2*m22*m33^3*m44 + 2*m22^3*m44^2 - 2*m22*m33^2*m44^2 - 2*m11^2*m22*m33*s + 2*m11^2*m33^2*s - 2*m11*m22*m33^2*s + 2*m11*m33^3*s - m22^3*m44*s + 2*m11*m22*m33*m44*s + 3*m22^2*m33*m44*s - 2*m11*m33^2*m44*s - m22*m33^2*m44*s - m33^3*m44*s + m11*m22*m33*s^2 - m11*m33^2*s^2 - m22*m33*m44*s^2 + m33^2*m44*s^2 + m11^3*m33*t - 4*m11^2*m22*m33*t + 4*m11^2*m33^2*t - 6*m11*m22*m33^2*t + 3*m11*m33^3*t - 2*m22*m33^3*t - m11^2*m22*m44*t + 3*m11*m22^2*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t + 6*m22^2*m33*m44*t - 3*m11*m33^2*m44*t - 2*m22*m33^2*m44*t + 4*m22*m33*m44^2*t + m11^2*m22*s*t - m11^2*m33*s*t + 8*m11*m22*m33*s*t - 2*m11*m33^2*s*t + 5*m22*m33^2*s*t + m33^3*s*t + 2*m11*m22*m44*s*t - 3*m22^2*m44*s*t + 4*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + 3*m33^2*m44*s*t - 2*m11*m22*s^2*t - m11*m33*s^2*t - 4*m22*m33*s^2*t - 2*m33^2*s^2*t - m22*m44*s^2*t - 2*m33*m44*s^2*t + m22*s^3*t + m33*s^3*t - 2*m11^2*m33*t^2 + 5*m11*m22*m33*t^2 - 3*m11*m33^2*t^2 + 4*m22*m33^2*t^2 + m11^2*m44*t^2 - m11*m22*m44*t^2 - 3*m22^2*m44*t^2 + 3*m11*m33*m44*t^2 - 2*m22*m33*m44*t^2 - 2*m22*m44^2*t^2 - m11^2*s*t^2 - 2*m11*m22*s*t^2 - 2*m11*m33*s*t^2 - 6*m22*m33*s*t^2 - 3*m33^2*s*t^2 - 2*m11*m44*s*t^2 + 3*m22*m44*s*t^2 - 3*m33*m44*s*t^2 + 2*m11*s^2*t^2 + 2*m22*s^2*t^2 + 4*m33*s^2*t^2 + m44*s^2*t^2 - s^3*t^2 + m11*m33*t^3 - 2*m22*m33*t^3 - m11*m44*t^3 + 2*m22*m44*t^3 + 2*m11*s*t^3 + m22*s*t^3 + 3*m33*s*t^3 + m44*s*t^3 - 2*s^2*t^3 - s*t^4))/(m22*r6*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (2*r5*(m33 - t))/(m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r4*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m22 + 3*m33 - 3*t))/(2*m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), (3*r5*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m22 - 3*m33 + 3*t))/(2*m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0, 0, (r5*(m22 + m33 - t))/(m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, -((r5*(m22 + m33 - t))/(m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))), (2*r5*(m22 - m33 + t))/(m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r5*(m33 - t))/(m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, (-3*r5*(m22 + 3*m33 - 3*t))/(2*m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), (-3*r5*(m22 - m33 + t))/(2*m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (r1*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 + m11^2*m22*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 - 3*m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m22^3*m44^3 - 2*m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 4*m11*m22*m33^2*m44*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s - 3*m22^2*m33*m44^2*s + m11^2*m33^2*s^2 - m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 + m22*m33*m44^2*s^2 - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t + 3*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t + m11^2*m22*m44^2*t - 3*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 2*m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + m22^3*m44*s*t - m11^2*m33*m44*s*t + 3*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + 4*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t + 2*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + m22*m44^2*s^2*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + m33*m44*s^3*t + 2*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - m11^2*m44*s*t^2 + 4*m11*m22*m44*s*t^2 - 3*m22^2*m44*s*t^2 + m11^2*s^2*t^2 - m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + 2*m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - m22*s^3*t^2 - m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 + s^3*t^3))/(m22*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11^3*m22*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22^2*m33*m44 + m11*m22^3*m33*m44 - 2*m11^2*m22*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 2*m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + m11*m22*m33^2*m44^2 - 2*m22^3*m44^3 + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11*m22^3*m44*s + 3*m11*m22^2*m33*m44*s - 2*m11*m22*m33^2*m44*s + m11*m33^3*m44*s + 2*m22^3*m44^2*s - 3*m22^2*m33*m44^2*s + m22*m33^2*m44^2*s - m11^3*m33^2*t - m11^2*m22*m33^2*t - 2*m11^2*m33^3*t + 4*m11^2*m22*m33*m44*t + 2*m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - 3*m11*m22^2*m44^2*t + m22^3*m44^2*t - 2*m11*m22*m33*m44^2*t - 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m33^3*s*t + 3*m11*m22^2*m44*s*t + m22^3*m44*s*t - m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m22^2*m44^2*s*t - 2*m22*m33*m44^2*s*t - 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t - 3*m22^2*m44*s^2*t + 4*m22*m33*m44*s^2*t - m33^2*m44*s^2*t + m11^2*m33^2*t^2 - m11^2*m33*m44*t^2 - m11*m22*m33*m44*t^2 + m11*m22*m44^2*t^2 + 2*m11^2*m33*s*t^2 + 2*m11*m22*m33*s*t^2 + 4*m11*m33^2*s*t^2 - 2*m11*m22*m44*s*t^2 - m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m22*m44^2*s*t^2 + m11*m22*s^2*t^2 - m11*m33*s^2*t^2 - m22*m33*s^2*t^2 + m33^2*s^2*t^2 - 2*m22*m44*s^2*t^2 + 2*m33*m44*s^2*t^2 + m22*s^3*t^2 - m33*s^3*t^2 - 2*m11*m33*s*t^3 + m11*m44*s*t^3 - m22*m44*s*t^3 - m11*s^2*t^3 - m22*s^2*t^3 - 2*m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(m22*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (m11^4*m33^3 - 3*m11^3*m22*m33^3 + m11^3*m33^4 + m11^3*m22*m33^2*m44 + 5*m11^2*m22^2*m33^2*m44 - m11^3*m33^3*m44 + m11^2*m22*m33^3*m44 - 5*m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 - m11^2*m22*m33^2*m44^2 - 5*m11*m22^2*m33^2*m44^2 + 3*m11*m22^3*m44^3 - m22^4*m44^3 + 5*m11*m22^2*m33*m44^3 + 3*m22^3*m33*m44^3 - 3*m22^3*m44^4 + 3*m11^3*m22*m33^2*s - m11^3*m33^3*s - 7*m11^2*m22*m33^2*m44*s + m11^2*m33^3*m44*s - 3*m11*m22^3*m44^2*s + 5*m11*m22^2*m33*m44^2*s + 4*m11*m22*m33^2*m44^2*s + 3*m22^3*m44^3*s - 5*m22^2*m33*m44^3*s - m11^3*m33^3*t + 3*m11^2*m22*m33^3*t + m11^3*m33^2*m44*t - 7*m11^2*m22*m33^2*m44*t + 4*m11^2*m22*m33*m44^2*t + 5*m11*m22^2*m33*m44^2*t - 3*m22^3*m33*m44^2*t - 5*m11*m22^2*m44^3*t + 3*m22^3*m44^3*t - 3*m11^3*m33^2*s*t + 3*m11^2*m22*m33^2*s*t - 3*m11^2*m33^3*s*t + 6*m11^2*m22*m33*m44*s*t - 10*m11*m22^2*m33*m44*s*t + m11^2*m33^2*m44*s*t + 6*m11*m22*m33^2*m44*s*t + 5*m11*m22^2*m44^2*s*t - m22^3*m44^2*s*t - 14*m11*m22*m33*m44^2*s*t + 5*m22^2*m33*m44^2*s*t + 5*m22^2*m44^3*s*t - 6*m11^2*m22*m33*s^2*t + 3*m11^2*m33^2*s^2*t + 6*m11*m22*m33*m44*s^2*t - 2*m11*m33^2*m44*s^2*t - 5*m22^2*m44^2*s^2*t + 4*m22*m33*m44^2*s^2*t + 3*m11^2*m33^2*s*t^2 - 6*m11*m22*m33^2*s*t^2 - 2*m11^2*m33*m44*s*t^2 + 6*m11*m22*m33*m44*s*t^2 + 4*m11*m22*m44^2*s*t^2 - 5*m22^2*m44^2*s*t^2 + 3*m11^2*m33*s^2*t^2 + 3*m11*m22*m33*s^2*t^2 + 3*m11*m33^2*s^2*t^2 - 7*m11*m22*m44*s^2*t^2 + 5*m22^2*m44*s^2*t^2 + m11*m33*m44*s^2*t^2 - 7*m22*m33*m44*s^2*t^2 - m22*m44^2*s^2*t^2 + 3*m11*m22*s^3*t^2 - 3*m11*m33*s^3*t^2 + m22*m44*s^3*t^2 + m33*m44*s^3*t^2 - 3*m11*m33*s^2*t^3 + 3*m22*m33*s^2*t^3 + m11*m44*s^2*t^3 + m22*m44*s^2*t^3 - m11*s^3*t^3 - 3*m22*s^3*t^3 - m33*s^3*t^3 - m44*s^3*t^3 + s^4*t^3 + s^3*t^4)/(m22*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, (-2*r1*(m11*m33 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 + m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (3*r1*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, (-3*r1*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 + m11^2*m22*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 - 3*m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m22^3*m44^3 - 2*m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 4*m11*m22*m33^2*m44*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s - 3*m22^2*m33*m44^2*s + m11^2*m33^2*s^2 - m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 + m22*m33*m44^2*s^2 - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t + 3*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t + m11^2*m22*m44^2*t - 3*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 2*m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + m22^3*m44*s*t - m11^2*m33*m44*s*t + 3*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + 4*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t + 2*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + m22*m44^2*s^2*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + m33*m44*s^3*t + 2*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - m11^2*m44*s*t^2 + 4*m11*m22*m44*s*t^2 - 3*m22^2*m44*s*t^2 + m11^2*s^2*t^2 - m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + 2*m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - m22*s^3*t^2 - m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 + s^3*t^3))/(m22*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 + m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (-3*r1*(m11^3*m22*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22^2*m33*m44 + m11*m22^3*m33*m44 - 2*m11^2*m22*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 2*m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + m11*m22*m33^2*m44^2 - 2*m22^3*m44^3 + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11*m22^3*m44*s + 3*m11*m22^2*m33*m44*s - 2*m11*m22*m33^2*m44*s + m11*m33^3*m44*s + 2*m22^3*m44^2*s - 3*m22^2*m33*m44^2*s + m22*m33^2*m44^2*s - m11^3*m33^2*t - m11^2*m22*m33^2*t - 2*m11^2*m33^3*t + 4*m11^2*m22*m33*m44*t + 2*m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - 3*m11*m22^2*m44^2*t + m22^3*m44^2*t - 2*m11*m22*m33*m44^2*t - 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m33^3*s*t + 3*m11*m22^2*m44*s*t + m22^3*m44*s*t - m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m22^2*m44^2*s*t - 2*m22*m33*m44^2*s*t - 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t - 3*m22^2*m44*s^2*t + 4*m22*m33*m44*s^2*t - m33^2*m44*s^2*t + m11^2*m33^2*t^2 - m11^2*m33*m44*t^2 - m11*m22*m33*m44*t^2 + m11*m22*m44^2*t^2 + 2*m11^2*m33*s*t^2 + 2*m11*m22*m33*s*t^2 + 4*m11*m33^2*s*t^2 - 2*m11*m22*m44*s*t^2 - m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m22*m44^2*s*t^2 + m11*m22*s^2*t^2 - m11*m33*s^2*t^2 - m22*m33*s^2*t^2 + m33^2*s^2*t^2 - 2*m22*m44*s^2*t^2 + 2*m33*m44*s^2*t^2 + m22*s^3*t^2 - m33*s^3*t^2 - 2*m11*m33*s*t^3 + m11*m44*s*t^3 - m22*m44*s*t^3 - m11*s^2*t^3 - m22*s^2*t^3 - 2*m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(m22*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (2*r1*(m11*m33 - m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r1*(m11*m33 - m22*m44 - s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11*m33 - m22*m44 - s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, (3*r1*(3*m11*m33 + m22*m44 - 3*s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11*m33 - m22*m44 - s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r6*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2 + m11*m33 - m11*m44 - 2*m22*m44 + m33*m44 - m11*s + m44*s - 2*m11*t - m33*t - m44*t + s*t + t^2))/(2*r4*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r6*(m11*m33 + m33^2 + m11*m44 - 2*m22*m44 - m33*m44 - m11*s - 2*m33*s - m44*s + s^2 - m33*t + m44*t + s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r6*(m11^4*m33 - m11^3*m22*m33 + 2*m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m11*m22^3*m44 - m11^3*m33*m44 - 3*m11^2*m22*m33*m44 + 3*m11*m22^2*m33*m44 + m22^3*m33*m44 - m11^2*m33^2*m44 + m11*m22*m33^2*m44 + 2*m11^2*m22*m44^2 - 2*m22^3*m44^2 + 2*m11^3*m22*s - 3*m11^3*m33*s + 6*m11^2*m22*m33*s - 4*m11^2*m33^2*s + 4*m11*m22*m33^2*s - m11*m33^3*s + 2*m11^2*m22*m44*s - 6*m11*m22^2*m44*s - m22^3*m44*s + 3*m11^2*m33*m44*s + 2*m11*m22*m33*m44*s - 3*m22^2*m33*m44*s + 2*m11*m33^2*m44*s + m22*m33^2*m44*s - 4*m11*m22*m44^2*s - 4*m11^2*m22*s^2 + 3*m11^2*m33*s^2 - 5*m11*m22*m33*s^2 + 2*m11*m33^2*s^2 + 2*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 + m22*m33*m44*s^2 - m33^2*m44*s^2 + 2*m22*m44^2*s^2 + 2*m11*m22*s^3 - m11*m33*s^3 - 2*m22*m44*s^3 + m33*m44*s^3 - 2*m11^3*m33*t + 2*m11^2*m22*m33*t - 2*m11^2*m33^2*t + 2*m11*m22*m33^2*t + m11^3*m44*t + m11^2*m22*m44*t - 3*m11*m22^2*m44*t + m22^3*m44*t + 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t - m11^3*s*t - 5*m11^2*m22*s*t + 2*m11^2*m33*s*t - 8*m11*m22*m33*s*t + m11*m33^2*s*t - m22*m33^2*s*t - 3*m11^2*m44*s*t + 2*m11*m22*m44*s*t + 3*m22^2*m44*s*t - 4*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + 3*m11^2*s^2*t + 6*m11*m22*s^2*t + 2*m11*m33*s^2*t + 2*m22*m33*s^2*t + m33^2*s^2*t + 3*m11*m44*s^2*t - 3*m22*m44*s^2*t + 2*m33*m44*s^2*t - 3*m11*s^3*t - m22*s^3*t - 2*m33*s^3*t - m44*s^3*t + s^4*t + m11^2*m33*t^2 - m11*m22*m33*t^2 - m11^2*m44*t^2 + m11*m22*m44*t^2 + 2*m11^2*s*t^2 + 4*m11*m22*s*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 - 4*m11*s^2*t^2 - 2*m22*s^2*t^2 - 2*m33*s^2*t^2 - m44*s^2*t^2 + 2*s^3*t^2 - m11*s*t^3 - m22*s*t^3 + s^2*t^3))/(2*m22*r2*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r6*(m11^3*m22*m33 - m11^3*m33^2 + 2*m11^2*m22*m33^2 - 2*m11^2*m33^3 + m11*m22*m33^3 - m11*m33^4 - m11*m22^3*m44 - m11^2*m22*m33*m44 - 3*m11*m22^2*m33*m44 + m22^3*m33*m44 + m11^2*m33^2*m44 + 3*m11*m22*m33^2*m44 - 3*m22^2*m33^2*m44 + m11*m33^3*m44 + 2*m22*m33^3*m44 + 2*m22^3*m44^2 - 2*m22*m33^2*m44^2 - 2*m11^2*m22*m33*s + 2*m11^2*m33^2*s - 2*m11*m22*m33^2*s + 2*m11*m33^3*s - m22^3*m44*s + 2*m11*m22*m33*m44*s + 3*m22^2*m33*m44*s - 2*m11*m33^2*m44*s - m22*m33^2*m44*s - m33^3*m44*s + m11*m22*m33*s^2 - m11*m33^2*s^2 - m22*m33*m44*s^2 + m33^2*m44*s^2 + m11^3*m33*t - 4*m11^2*m22*m33*t + 4*m11^2*m33^2*t - 6*m11*m22*m33^2*t + 3*m11*m33^3*t - 2*m22*m33^3*t - m11^2*m22*m44*t + 3*m11*m22^2*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t + 6*m22^2*m33*m44*t - 3*m11*m33^2*m44*t - 2*m22*m33^2*m44*t + 4*m22*m33*m44^2*t + m11^2*m22*s*t - m11^2*m33*s*t + 8*m11*m22*m33*s*t - 2*m11*m33^2*s*t + 5*m22*m33^2*s*t + m33^3*s*t + 2*m11*m22*m44*s*t - 3*m22^2*m44*s*t + 4*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + 3*m33^2*m44*s*t - 2*m11*m22*s^2*t - m11*m33*s^2*t - 4*m22*m33*s^2*t - 2*m33^2*s^2*t - m22*m44*s^2*t - 2*m33*m44*s^2*t + m22*s^3*t + m33*s^3*t - 2*m11^2*m33*t^2 + 5*m11*m22*m33*t^2 - 3*m11*m33^2*t^2 + 4*m22*m33^2*t^2 + m11^2*m44*t^2 - m11*m22*m44*t^2 - 3*m22^2*m44*t^2 + 3*m11*m33*m44*t^2 - 2*m22*m33*m44*t^2 - 2*m22*m44^2*t^2 - m11^2*s*t^2 - 2*m11*m22*s*t^2 - 2*m11*m33*s*t^2 - 6*m22*m33*s*t^2 - 3*m33^2*s*t^2 - 2*m11*m44*s*t^2 + 3*m22*m44*s*t^2 - 3*m33*m44*s*t^2 + 2*m11*s^2*t^2 + 2*m22*s^2*t^2 + 4*m33*s^2*t^2 + m44*s^2*t^2 - s^3*t^2 + m11*m33*t^3 - 2*m22*m33*t^3 - m11*m44*t^3 + 2*m22*m44*t^3 + 2*m11*s*t^3 + m22*s*t^3 + 3*m33*s*t^3 + m44*s*t^3 - 2*s^2*t^3 - s*t^4))/(2*m22*r5*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -((3*m11^4*m33 - 5*m11^3*m22*m33 + 9*m11^3*m33^2 - 10*m11^2*m22*m33^2 + 9*m11^2*m33^3 - 5*m11*m22*m33^3 + 3*m11*m33^4 - 5*m11^3*m22*m44 + 7*m11^2*m22^2*m44 - 3*m11^3*m33*m44 - 7*m11^2*m22*m33*m44 + 14*m11*m22^2*m33*m44 - 6*m11^2*m33^2*m44 - 7*m11*m22*m33^2*m44 + 7*m22^2*m33^2*m44 - 3*m11*m33^3*m44 - 5*m22*m33^3*m44 + 5*m11^2*m22*m44^2 - 8*m22^3*m44^2 + 2*m11*m22*m33*m44^2 + 5*m22*m33^2*m44^2 + 5*m11^3*m22*s - 9*m11^3*m33*s + 20*m11^2*m22*m33*s - 18*m11^2*m33^2*s + 15*m11*m22*m33^2*s - 9*m11*m33^3*s + 5*m11^2*m22*m44*s - 14*m11*m22^2*m44*s + 9*m11^2*m33*m44*s + 2*m11*m22*m33*m44*s - 14*m22^2*m33*m44*s + 12*m11*m33^2*m44*s + 5*m22*m33^2*m44*s + 3*m33^3*m44*s - 10*m11*m22*m44^2*s - 2*m22*m33*m44^2*s - 10*m11^2*m22*s^2 + 9*m11^2*m33*s^2 - 15*m11*m22*m33*s^2 + 9*m11*m33^2*s^2 + 5*m11*m22*m44*s^2 + 7*m22^2*m44*s^2 - 9*m11*m33*m44*s^2 + 5*m22*m33*m44*s^2 - 6*m33^2*m44*s^2 + 5*m22*m44^2*s^2 + 5*m11*m22*s^3 - 3*m11*m33*s^3 - 5*m22*m44*s^3 + 3*m33*m44*s^3 - 9*m11^3*m33*t + 15*m11^2*m22*m33*t - 18*m11^2*m33^2*t + 20*m11*m22*m33^2*t - 9*m11*m33^3*t + 5*m22*m33^3*t + 3*m11^3*m44*t + 5*m11^2*m22*m44*t - 14*m11*m22^2*m44*t + 12*m11^2*m33*m44*t + 2*m11*m22*m33*m44*t - 14*m22^2*m33*m44*t + 9*m11*m33^2*m44*t + 5*m22*m33^2*m44*t - 2*m11*m22*m44^2*t - 10*m22*m33*m44^2*t - 3*m11^3*s*t - 15*m11^2*m22*s*t + 9*m11^2*m33*s*t - 40*m11*m22*m33*s*t + 9*m11*m33^2*s*t - 15*m22*m33^2*s*t - 3*m33^3*s*t - 9*m11^2*m44*s*t + 2*m11*m22*m44*s*t + 14*m22^2*m44*s*t - 24*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - 9*m33^2*m44*s*t + 2*m22*m44^2*s*t + 9*m11^2*s^2*t + 20*m11*m22*s^2*t + 9*m11*m33*s^2*t + 15*m22*m33*s^2*t + 9*m33^2*s^2*t + 9*m11*m44*s^2*t - 7*m22*m44*s^2*t + 12*m33*m44*s^2*t - 9*m11*s^3*t - 5*m22*s^3*t - 9*m33*s^3*t - 3*m44*s^3*t + 3*s^4*t + 9*m11^2*m33*t^2 - 15*m11*m22*m33*t^2 + 9*m11*m33^2*t^2 - 10*m22*m33^2*t^2 - 6*m11^2*m44*t^2 + 5*m11*m22*m44*t^2 + 7*m22^2*m44*t^2 - 9*m11*m33*m44*t^2 + 5*m22*m33*m44*t^2 + 5*m22*m44^2*t^2 + 9*m11^2*s*t^2 + 15*m11*m22*s*t^2 + 9*m11*m33*s*t^2 + 20*m22*m33*s*t^2 + 9*m33^2*s*t^2 + 12*m11*m44*s*t^2 - 7*m22*m44*s*t^2 + 9*m33*m44*s*t^2 - 18*m11*s^2*t^2 - 10*m22*s^2*t^2 - 18*m33*s^2*t^2 - 6*m44*s^2*t^2 + 9*s^3*t^2 - 3*m11*m33*t^3 + 5*m22*m33*t^3 + 3*m11*m44*t^3 - 5*m22*m44*t^3 - 9*m11*s*t^3 - 5*m22*s*t^3 - 9*m33*s*t^3 - 3*m44*s*t^3 + 9*s^2*t^3 + 3*s*t^4)/(m22*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r6*(m11 + m33 - s - t))/(m22*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r6*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2 + m11*m33 - m11*m44 - 2*m22*m44 + m33*m44 - m11*s + m44*s - 2*m11*t - m33*t - m44*t + s*t + t^2))/(2*r4*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r6*(m11 + m33 - s - t))/(2*m22*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), (r6*(m11*m33 + m33^2 + m11*m44 - 2*m22*m44 - m33*m44 - m11*s - 2*m33*s - m44*s + s^2 - m33*t + m44*t + s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r6*(m11 + m33 - s - t))/(2*m22*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), 0, 0, 0, 0, -(r6*(m11^4*m33 - m11^3*m22*m33 + 2*m11^3*m33^2 - 2*m11^2*m22*m33^2 + m11^2*m33^3 - m11*m22*m33^3 - 2*m11^3*m22*m44 + 3*m11^2*m22^2*m44 - m11*m22^3*m44 - m11^3*m33*m44 - 3*m11^2*m22*m33*m44 + 3*m11*m22^2*m33*m44 + m22^3*m33*m44 - m11^2*m33^2*m44 + m11*m22*m33^2*m44 + 2*m11^2*m22*m44^2 - 2*m22^3*m44^2 + 2*m11^3*m22*s - 3*m11^3*m33*s + 6*m11^2*m22*m33*s - 4*m11^2*m33^2*s + 4*m11*m22*m33^2*s - m11*m33^3*s + 2*m11^2*m22*m44*s - 6*m11*m22^2*m44*s - m22^3*m44*s + 3*m11^2*m33*m44*s + 2*m11*m22*m33*m44*s - 3*m22^2*m33*m44*s + 2*m11*m33^2*m44*s + m22*m33^2*m44*s - 4*m11*m22*m44^2*s - 4*m11^2*m22*s^2 + 3*m11^2*m33*s^2 - 5*m11*m22*m33*s^2 + 2*m11*m33^2*s^2 + 2*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 3*m11*m33*m44*s^2 + m22*m33*m44*s^2 - m33^2*m44*s^2 + 2*m22*m44^2*s^2 + 2*m11*m22*s^3 - m11*m33*s^3 - 2*m22*m44*s^3 + m33*m44*s^3 - 2*m11^3*m33*t + 2*m11^2*m22*m33*t - 2*m11^2*m33^2*t + 2*m11*m22*m33^2*t + m11^3*m44*t + m11^2*m22*m44*t - 3*m11*m22^2*m44*t + m22^3*m44*t + 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t - m11^3*s*t - 5*m11^2*m22*s*t + 2*m11^2*m33*s*t - 8*m11*m22*m33*s*t + m11*m33^2*s*t - m22*m33^2*s*t - 3*m11^2*m44*s*t + 2*m11*m22*m44*s*t + 3*m22^2*m44*s*t - 4*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + 3*m11^2*s^2*t + 6*m11*m22*s^2*t + 2*m11*m33*s^2*t + 2*m22*m33*s^2*t + m33^2*s^2*t + 3*m11*m44*s^2*t - 3*m22*m44*s^2*t + 2*m33*m44*s^2*t - 3*m11*s^3*t - m22*s^3*t - 2*m33*s^3*t - m44*s^3*t + s^4*t + m11^2*m33*t^2 - m11*m22*m33*t^2 - m11^2*m44*t^2 + m11*m22*m44*t^2 + 2*m11^2*s*t^2 + 4*m11*m22*s*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 - 4*m11*s^2*t^2 - 2*m22*s^2*t^2 - 2*m33*s^2*t^2 - m44*s^2*t^2 + 2*s^3*t^2 - m11*s*t^3 - m22*s*t^3 + s^2*t^3))/(2*m22*r2*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r6*(m11 + m33 - s - t))/(2*m22*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), (r6*(m11^3*m22*m33 - m11^3*m33^2 + 2*m11^2*m22*m33^2 - 2*m11^2*m33^3 + m11*m22*m33^3 - m11*m33^4 - m11*m22^3*m44 - m11^2*m22*m33*m44 - 3*m11*m22^2*m33*m44 + m22^3*m33*m44 + m11^2*m33^2*m44 + 3*m11*m22*m33^2*m44 - 3*m22^2*m33^2*m44 + m11*m33^3*m44 + 2*m22*m33^3*m44 + 2*m22^3*m44^2 - 2*m22*m33^2*m44^2 - 2*m11^2*m22*m33*s + 2*m11^2*m33^2*s - 2*m11*m22*m33^2*s + 2*m11*m33^3*s - m22^3*m44*s + 2*m11*m22*m33*m44*s + 3*m22^2*m33*m44*s - 2*m11*m33^2*m44*s - m22*m33^2*m44*s - m33^3*m44*s + m11*m22*m33*s^2 - m11*m33^2*s^2 - m22*m33*m44*s^2 + m33^2*m44*s^2 + m11^3*m33*t - 4*m11^2*m22*m33*t + 4*m11^2*m33^2*t - 6*m11*m22*m33^2*t + 3*m11*m33^3*t - 2*m22*m33^3*t - m11^2*m22*m44*t + 3*m11*m22^2*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t + 6*m22^2*m33*m44*t - 3*m11*m33^2*m44*t - 2*m22*m33^2*m44*t + 4*m22*m33*m44^2*t + m11^2*m22*s*t - m11^2*m33*s*t + 8*m11*m22*m33*s*t - 2*m11*m33^2*s*t + 5*m22*m33^2*s*t + m33^3*s*t + 2*m11*m22*m44*s*t - 3*m22^2*m44*s*t + 4*m11*m33*m44*s*t - 2*m22*m33*m44*s*t + 3*m33^2*m44*s*t - 2*m11*m22*s^2*t - m11*m33*s^2*t - 4*m22*m33*s^2*t - 2*m33^2*s^2*t - m22*m44*s^2*t - 2*m33*m44*s^2*t + m22*s^3*t + m33*s^3*t - 2*m11^2*m33*t^2 + 5*m11*m22*m33*t^2 - 3*m11*m33^2*t^2 + 4*m22*m33^2*t^2 + m11^2*m44*t^2 - m11*m22*m44*t^2 - 3*m22^2*m44*t^2 + 3*m11*m33*m44*t^2 - 2*m22*m33*m44*t^2 - 2*m22*m44^2*t^2 - m11^2*s*t^2 - 2*m11*m22*s*t^2 - 2*m11*m33*s*t^2 - 6*m22*m33*s*t^2 - 3*m33^2*s*t^2 - 2*m11*m44*s*t^2 + 3*m22*m44*s*t^2 - 3*m33*m44*s*t^2 + 2*m11*s^2*t^2 + 2*m22*s^2*t^2 + 4*m33*s^2*t^2 + m44*s^2*t^2 - s^3*t^2 + m11*m33*t^3 - 2*m22*m33*t^3 - m11*m44*t^3 + 2*m22*m44*t^3 + 2*m11*s*t^3 + m22*s*t^3 + 3*m33*s*t^3 + m44*s*t^3 - 2*s^2*t^3 - s*t^4))/(2*m22*r5*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r6*(m11 + m33 - s - t))/(2*m22*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), -((r6*(m11 + m33 - s - t))/(m22*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r6*(m11 + m33 - s - t))/(2*m22*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), (r6*(m11 + m33 - s - t))/(m22*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), 0, 0, (-2*r6*(m11 + m33 - s - t))/(m22*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), (r6*(m11 + m33 - s - t))/(2*m22*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (m11 - s)/(m22*r2), (m33 - t)/(m22*r5), (m11*m33 - s*t)/(2*m22*r1), (-3*(m11 + m33 - s - t))/(m22*r6), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(-m11 + m22 + s))/(2*m22*r2), 1/(2*m22), (-3*(m22 + m33 - t))/(2*m22*r5), -1/(2*m22), -m22^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 3/(4*m22), 3/(4*m22), 0, 0, -3/(4*m22), -3/(4*m22)}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-2*(m11^2 - m11*m22 - 2*m11*s - m22*s + s^2))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1/(2*m22), (r2*(m11 + m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 1/(2*m22), (r2*(m11 + m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, (r2*(m11 + m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r2*(m11 + m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, -(r2*(m11 + m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), -((r2*(m11 + m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (2*(m22*m33 - m33^2 + m22*t + 2*m33*t - t^2))/(m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1/(2*m22), (r5*(m22 - m33 + t))/(2*m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 1/(2*m22), (r5*(m22 - m33 + t))/(2*m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, (r5*(m22 - m33 + t))/(m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r5*(m22 - m33 + t))/(2*m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), -((r5*(m22 - m33 + t))/(m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))), -(r5*(m22 - m33 + t))/(2*m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -m22^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-2*(m11 - m22 + s))/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (-2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, 0, (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r4*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r4*(m11*m22 - 2*m11*m33 - m11*m44 + m22*m44 + m44^2 + m11*s - m44*s - m11*t - m22*t - 2*m44*t + s*t + t^2))/(r7*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r4*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, (3*r4*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r4*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(2*m11^2*m33 - m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 - 2*m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - 2*m11*m33*s - m22*m44*s + 2*m33*m44*s - 2*m11*m33*t + m22*m33*t + 2*m11*m44*t - m22*m44*t - 2*m11*s*t - m22*s*t - 2*m33*s*t - 2*m44*s*t + 2*s^2*t + 2*s*t^2)/(2*m22*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m11^3*m22*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 - m11^3*m33^2 + 4*m11^2*m22*m33^2 - 3*m11*m22^2*m33^2 - m11^2*m33^3 + m11*m22*m33^3 + m11*m22^3*m44 - m22^4*m44 - m11^2*m22*m33*m44 + m22^3*m33*m44 + m11^2*m33^2*m44 - m11*m22*m33^2*m44 - 2*m11*m22^3*s - 2*m11^2*m22*m33*s + 3*m11*m22^2*m33*s + 2*m11^2*m33^2*s - 2*m11*m22*m33^2*s + m11*m33^3*s + m22^3*m44*s + 2*m11*m22*m33*m44*s - 2*m11*m33^2*m44*s - m22*m33^2*m44*s + m11*m22*m33*s^2 - m11*m33^2*s^2 - m22*m33*m44*s^2 + m33^2*m44*s^2 + m11^3*m33*t - 2*m11^2*m22*m33*t + 3*m11*m22^2*m33*t - 2*m22^3*m33*t + 2*m11^2*m33^2*t - 2*m11*m22*m33^2*t - m11^2*m22*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t + 2*m11*m22*m33*m44*t + m11^2*m22*s*t + 3*m11*m22^2*s*t + 2*m22^3*s*t - m11^2*m33*s*t + 3*m22^2*m33*s*t - m11*m33^2*s*t + m22*m33^2*s*t + 2*m11*m22*m44*s*t + 4*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - 2*m11*m22*s^2*t - 3*m22^2*s^2*t - m11*m33*s^2*t - 2*m22*m33*s^2*t - m33^2*s^2*t - m22*m44*s^2*t - 2*m33*m44*s^2*t + m22*s^3*t + m33*s^3*t - m11^2*m33*t^2 + m11*m22*m33*t^2 + m11^2*m44*t^2 - m11*m22*m44*t^2 - m11^2*s*t^2 - 2*m11*m22*s*t^2 - 3*m22^2*s*t^2 - m11*m33*s*t^2 - 2*m22*m33*s*t^2 - 2*m11*m44*s*t^2 - m22*m44*s*t^2 + 2*m11*s^2*t^2 + 4*m22*s^2*t^2 + 2*m33*s^2*t^2 + m44*s^2*t^2 - s^3*t^2 + m11*s*t^3 + m22*s*t^3 - s^2*t^3))/(m22*r2*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r5*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -(r5*(m11^3*m22*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22^2*m33*m44 + m11*m22^3*m33*m44 - 2*m11^2*m22*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 2*m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + m11*m22*m33^2*m44^2 - 2*m22^3*m44^3 + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11*m22^3*m44*s + 3*m11*m22^2*m33*m44*s - 2*m11*m22*m33^2*m44*s + m11*m33^3*m44*s + 2*m22^3*m44^2*s - 3*m22^2*m33*m44^2*s + m22*m33^2*m44^2*s - m11^3*m33^2*t - m11^2*m22*m33^2*t - 2*m11^2*m33^3*t + 4*m11^2*m22*m33*m44*t + 2*m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - 3*m11*m22^2*m44^2*t + m22^3*m44^2*t - 2*m11*m22*m33*m44^2*t - 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m33^3*s*t + 3*m11*m22^2*m44*s*t + m22^3*m44*s*t - m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m22^2*m44^2*s*t - 2*m22*m33*m44^2*s*t - 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t - 3*m22^2*m44*s^2*t + 4*m22*m33*m44*s^2*t - m33^2*m44*s^2*t + m11^2*m33^2*t^2 - m11^2*m33*m44*t^2 - m11*m22*m33*m44*t^2 + m11*m22*m44^2*t^2 + 2*m11^2*m33*s*t^2 + 2*m11*m22*m33*s*t^2 + 4*m11*m33^2*s*t^2 - 2*m11*m22*m44*s*t^2 - m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m22*m44^2*s*t^2 + m11*m22*s^2*t^2 - m11*m33*s^2*t^2 - m22*m33*s^2*t^2 + m33^2*s^2*t^2 - 2*m22*m44*s^2*t^2 + 2*m33*m44*s^2*t^2 + m22*s^3*t^2 - m33*s^3*t^2 - 2*m11*m33*s*t^3 + m11*m44*s*t^3 - m22*m44*s*t^3 - m11*s^2*t^3 - m22*s^2*t^3 - 2*m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(2*m22*r1*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (3*r5*(4*m11^2*m22*m33 - 3*m11*m22^2*m33 - 4*m11^2*m33^2 + 5*m11*m22*m33^2 - 2*m11*m33^3 - 3*m11*m22^2*m44 + 2*m22^3*m44 - 3*m22^2*m33*m44 + 3*m11*m33^2*m44 + m22*m33^2*m44 - m11*m22*m44^2 + 3*m22^2*m44^2 + m11*m33*m44^2 - 4*m22*m33*m44^2 + m33^2*m44^2 + m22*m44^3 - m33*m44^3 + 3*m11*m22^2*s - 4*m11*m22*m33*s + m11*m33^2*s + 2*m11*m22*m44*s - 3*m22^2*m44*s - 2*m11*m33*m44*s + 4*m22*m33*m44*s - m33^2*m44*s - 2*m22*m44^2*s + 2*m33*m44^2*s - m11*m22*s^2 + m11*m33*s^2 + m22*m44*s^2 - m33*m44*s^2 - 4*m11^2*m33*t - 2*m11*m22*m33*t + 3*m22^2*m33*t - m11*m33^2*t - m22*m33^2*t + 6*m11*m22*m44*t - 3*m22^2*m44*t - 4*m11*m33*m44*t + 6*m22*m33*m44*t - 2*m33^2*m44*t + m11*m44^2*t - m22*m44^2*t + m33*m44^2*t + m44^3*t - 6*m11*m22*s*t - 3*m22^2*s*t + 8*m11*m33*s*t - 4*m22*m33*s*t + m33^2*s*t - 2*m11*m44*s*t - 4*m22*m44*s*t - 2*m33*m44*s*t - 4*m44^2*s*t + m11*s^2*t + 5*m22*s^2*t + m33*s^2*t + 5*m44*s^2*t - 2*s^3*t + 5*m11*m33*t^2 - 2*m22*m33*t^2 + m33^2*t^2 - 3*m11*m44*t^2 + m33*m44*t^2 - 2*m44^2*t^2 + 3*m11*s*t^2 + 6*m22*s*t^2 + 7*m44*s*t^2 - 5*s^2*t^2 - m33*t^3 + m44*t^3 - 3*s*t^3))/(r7*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r5*(3*m22 - m33 + t))/(m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (2*r5)/(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2), 0, 0, 0, 0, 0, 0, 0, 0, (-2*r5)/(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2), 0, 0, 0, 0, 0, (3*r5*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(2*m22 - m33 + t))/(m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, (-3*r5*(m11^3*m22*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 - m11^3*m33^2 + 4*m11^2*m22*m33^2 - 3*m11*m22^2*m33^2 - m11^2*m33^3 + m11*m22*m33^3 + m11*m22^3*m44 - m22^4*m44 - m11^2*m22*m33*m44 + m22^3*m33*m44 + m11^2*m33^2*m44 - m11*m22*m33^2*m44 - 2*m11*m22^3*s - 2*m11^2*m22*m33*s + 3*m11*m22^2*m33*s + 2*m11^2*m33^2*s - 2*m11*m22*m33^2*s + m11*m33^3*s + m22^3*m44*s + 2*m11*m22*m33*m44*s - 2*m11*m33^2*m44*s - m22*m33^2*m44*s + m11*m22*m33*s^2 - m11*m33^2*s^2 - m22*m33*m44*s^2 + m33^2*m44*s^2 + m11^3*m33*t - 2*m11^2*m22*m33*t + 3*m11*m22^2*m33*t - 2*m22^3*m33*t + 2*m11^2*m33^2*t - 2*m11*m22*m33^2*t - m11^2*m22*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t + 2*m11*m22*m33*m44*t + m11^2*m22*s*t + 3*m11*m22^2*s*t + 2*m22^3*s*t - m11^2*m33*s*t + 3*m22^2*m33*s*t - m11*m33^2*s*t + m22*m33^2*s*t + 2*m11*m22*m44*s*t + 4*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - 2*m11*m22*s^2*t - 3*m22^2*s^2*t - m11*m33*s^2*t - 2*m22*m33*s^2*t - m33^2*s^2*t - m22*m44*s^2*t - 2*m33*m44*s^2*t + m22*s^3*t + m33*s^3*t - m11^2*m33*t^2 + m11*m22*m33*t^2 + m11^2*m44*t^2 - m11*m22*m44*t^2 - m11^2*s*t^2 - 2*m11*m22*s*t^2 - 3*m22^2*s*t^2 - m11*m33*s*t^2 - 2*m22*m33*s*t^2 - 2*m11*m44*s*t^2 - m22*m44*s*t^2 + 2*m11*s^2*t^2 + 4*m22*s^2*t^2 + 2*m33*s^2*t^2 + m44*s^2*t^2 - s^3*t^2 + m11*s*t^3 + m22*s*t^3 - s^2*t^3))/(2*m22*r2*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r5*(5*m22 - m33 + t))/(2*m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, (2*r5*(m22 - m33 + t))/(m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, (-3*r5*(3*m22 - m33 + t))/(2*m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, (-3*r5*(m22 - m33 + t))/(2*m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), (3*r5*(5*m22 - m33 + t))/(2*m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r2*(m11^3*m22*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 - m11^3*m33^2 + 4*m11^2*m22*m33^2 - 3*m11*m22^2*m33^2 - m11^2*m33^3 + m11*m22*m33^3 + m11*m22^3*m44 - m22^4*m44 - m11^2*m22*m33*m44 + m22^3*m33*m44 + m11^2*m33^2*m44 - m11*m22*m33^2*m44 - 2*m11*m22^3*s - 2*m11^2*m22*m33*s + 3*m11*m22^2*m33*s + 2*m11^2*m33^2*s - 2*m11*m22*m33^2*s + m11*m33^3*s + m22^3*m44*s + 2*m11*m22*m33*m44*s - 2*m11*m33^2*m44*s - m22*m33^2*m44*s + m11*m22*m33*s^2 - m11*m33^2*s^2 - m22*m33*m44*s^2 + m33^2*m44*s^2 + m11^3*m33*t - 2*m11^2*m22*m33*t + 3*m11*m22^2*m33*t - 2*m22^3*m33*t + 2*m11^2*m33^2*t - 2*m11*m22*m33^2*t - m11^2*m22*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t + 2*m11*m22*m33*m44*t + m11^2*m22*s*t + 3*m11*m22^2*s*t + 2*m22^3*s*t - m11^2*m33*s*t + 3*m22^2*m33*s*t - m11*m33^2*s*t + m22*m33^2*s*t + 2*m11*m22*m44*s*t + 4*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - 2*m11*m22*s^2*t - 3*m22^2*s^2*t - m11*m33*s^2*t - 2*m22*m33*s^2*t - m33^2*s^2*t - m22*m44*s^2*t - 2*m33*m44*s^2*t + m22*s^3*t + m33*s^3*t - m11^2*m33*t^2 + m11*m22*m33*t^2 + m11^2*m44*t^2 - m11*m22*m44*t^2 - m11^2*s*t^2 - 2*m11*m22*s*t^2 - 3*m22^2*s*t^2 - m11*m33*s*t^2 - 2*m22*m33*s*t^2 - 2*m11*m44*s*t^2 - m22*m44*s*t^2 + 2*m11*s^2*t^2 + 4*m22*s^2*t^2 + 2*m33*s^2*t^2 + m44*s^2*t^2 - s^3*t^2 + m11*s*t^3 + m22*s*t^3 - s^2*t^3))/(m22*r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(2*m11^2*m33 - m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 - 2*m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - 2*m11*m33*s - m22*m44*s + 2*m33*m44*s - 2*m11*m33*t + m22*m33*t + 2*m11*m44*t - m22*m44*t - 2*m11*s*t - m22*s*t - 2*m33*s*t - 2*m44*s*t + 2*s^2*t + 2*s*t^2)/(2*m22*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 + m11^2*m22*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 - 3*m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m22^3*m44^3 - 2*m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 4*m11*m22*m33^2*m44*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s - 3*m22^2*m33*m44^2*s + m11^2*m33^2*s^2 - m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 + m22*m33*m44^2*s^2 - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t + 3*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t + m11^2*m22*m44^2*t - 3*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 2*m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + m22^3*m44*s*t - m11^2*m33*m44*s*t + 3*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + 4*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t + 2*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + m22*m44^2*s^2*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + m33*m44*s^3*t + 2*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - m11^2*m44*s*t^2 + 4*m11*m22*m44*s*t^2 - 3*m22^2*m44*s*t^2 + m11^2*s^2*t^2 - m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + 2*m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - m22*s^3*t^2 - m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 + s^3*t^3))/(2*m22*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r2*(2*m11^3*m33 - 5*m11^2*m22*m33 + 3*m11*m22^2*m33 + 4*m11^2*m33^2 - 4*m11*m22*m33^2 - m11^2*m22*m44 + 3*m11*m22^2*m44 - 2*m22^3*m44 - 3*m11^2*m33*m44 + 3*m22^2*m33*m44 - m11^2*m44^2 + 4*m11*m22*m44^2 - 3*m22^2*m44^2 - m11*m33*m44^2 + m22*m33*m44^2 + m11*m44^3 - m22*m44^3 + m11^2*m22*s - 3*m11*m22^2*s + m11^2*m33*s + 2*m11*m22*m33*s + 4*m11*m33^2*s + 2*m11^2*m44*s - 6*m11*m22*m44*s + 3*m22^2*m44*s + 4*m11*m33*m44*s - 6*m22*m33*m44*s - m11*m44^2*s + m22*m44^2*s - m33*m44^2*s - m44^3*s - m11^2*s^2 + 2*m11*m22*s^2 - 5*m11*m33*s^2 - m11*m44*s^2 + 3*m33*m44*s^2 + 2*m44^2*s^2 + m11*s^3 - m44*s^3 - m11^2*m33*t + 4*m11*m22*m33*t - 3*m22^2*m33*t + m11^2*m44*t - 4*m11*m22*m44*t + 3*m22^2*m44*t + 2*m11*m33*m44*t - 2*m22*m33*m44*t - 2*m11*m44^2*t + 2*m22*m44^2*t - m11^2*s*t + 4*m11*m22*s*t + 3*m22^2*s*t - 8*m11*m33*s*t + 6*m22*m33*s*t + 2*m11*m44*s*t + 4*m22*m44*s*t + 2*m33*m44*s*t + 4*m44^2*s*t - 6*m22*s^2*t - 3*m33*s^2*t - 7*m44*s^2*t + 3*s^3*t - m11*m33*t^2 + m22*m33*t^2 + m11*m44*t^2 - m22*m44*t^2 - m11*s*t^2 - 5*m22*s*t^2 - m33*s*t^2 - 5*m44*s*t^2 + 5*s^2*t^2 + 2*s*t^3))/(r7*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11 - 3*m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r2*(m11^3*m22*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 - m11^3*m33^2 + 4*m11^2*m22*m33^2 - 3*m11*m22^2*m33^2 - m11^2*m33^3 + m11*m22*m33^3 + m11*m22^3*m44 - m22^4*m44 - m11^2*m22*m33*m44 + m22^3*m33*m44 + m11^2*m33^2*m44 - m11*m22*m33^2*m44 - 2*m11*m22^3*s - 2*m11^2*m22*m33*s + 3*m11*m22^2*m33*s + 2*m11^2*m33^2*s - 2*m11*m22*m33^2*s + m11*m33^3*s + m22^3*m44*s + 2*m11*m22*m33*m44*s - 2*m11*m33^2*m44*s - m22*m33^2*m44*s + m11*m22*m33*s^2 - m11*m33^2*s^2 - m22*m33*m44*s^2 + m33^2*m44*s^2 + m11^3*m33*t - 2*m11^2*m22*m33*t + 3*m11*m22^2*m33*t - 2*m22^3*m33*t + 2*m11^2*m33^2*t - 2*m11*m22*m33^2*t - m11^2*m22*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t + 2*m11*m22*m33*m44*t + m11^2*m22*s*t + 3*m11*m22^2*s*t + 2*m22^3*s*t - m11^2*m33*s*t + 3*m22^2*m33*s*t - m11*m33^2*s*t + m22*m33^2*s*t + 2*m11*m22*m44*s*t + 4*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - 2*m11*m22*s^2*t - 3*m22^2*s^2*t - m11*m33*s^2*t - 2*m22*m33*s^2*t - m33^2*s^2*t - m22*m44*s^2*t - 2*m33*m44*s^2*t + m22*s^3*t + m33*s^3*t - m11^2*m33*t^2 + m11*m22*m33*t^2 + m11^2*m44*t^2 - m11*m22*m44*t^2 - m11^2*s*t^2 - 2*m11*m22*s*t^2 - 3*m22^2*s*t^2 - m11*m33*s*t^2 - 2*m22*m33*s*t^2 - 2*m11*m44*s*t^2 - m22*m44*s*t^2 + 2*m11*s^2*t^2 + 4*m22*s^2*t^2 + 2*m33*s^2*t^2 + m44*s^2*t^2 - s^3*t^2 + m11*s*t^3 + m22*s*t^3 - s^2*t^3))/(2*m22*r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11 - m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, (3*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, -((r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, (r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, (-2*r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, (3*r2*(m11 - m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, (3*r2*(m11 - m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (-3*r2*(m11 - 3*m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r3*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -(r3*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (3*r3*(2*m11*m33 - m22*m33 - m22*m44 + m33*m44 - m44^2 + m22*s + m33*s + 2*m44*s - s^2 - m33*t + m44*t - s*t))/(r7*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r3*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, (-3*r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (r1*(m11^3*m22*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22^2*m33*m44 + m11*m22^3*m33*m44 - 2*m11^2*m22*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 2*m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + m11*m22*m33^2*m44^2 - 2*m22^3*m44^3 + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11*m22^3*m44*s + 3*m11*m22^2*m33*m44*s - 2*m11*m22*m33^2*m44*s + m11*m33^3*m44*s + 2*m22^3*m44^2*s - 3*m22^2*m33*m44^2*s + m22*m33^2*m44^2*s - m11^3*m33^2*t - m11^2*m22*m33^2*t - 2*m11^2*m33^3*t + 4*m11^2*m22*m33*m44*t + 2*m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - 3*m11*m22^2*m44^2*t + m22^3*m44^2*t - 2*m11*m22*m33*m44^2*t - 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m33^3*s*t + 3*m11*m22^2*m44*s*t + m22^3*m44*s*t - m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m22^2*m44^2*s*t - 2*m22*m33*m44^2*s*t - 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t - 3*m22^2*m44*s^2*t + 4*m22*m33*m44*s^2*t - m33^2*m44*s^2*t + m11^2*m33^2*t^2 - m11^2*m33*m44*t^2 - m11*m22*m33*m44*t^2 + m11*m22*m44^2*t^2 + 2*m11^2*m33*s*t^2 + 2*m11*m22*m33*s*t^2 + 4*m11*m33^2*s*t^2 - 2*m11*m22*m44*s*t^2 - m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m22*m44^2*s*t^2 + m11*m22*s^2*t^2 - m11*m33*s^2*t^2 - m22*m33*s^2*t^2 + m33^2*s^2*t^2 - 2*m22*m44*s^2*t^2 + 2*m33*m44*s^2*t^2 + m22*s^3*t^2 - m33*s^3*t^2 - 2*m11*m33*s*t^3 + m11*m44*s*t^3 - m22*m44*s*t^3 - m11*s^2*t^3 - m22*s^2*t^3 - 2*m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(m22*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 + m11^2*m22*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 - 3*m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m22^3*m44^3 - 2*m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 4*m11*m22*m33^2*m44*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s - 3*m22^2*m33*m44^2*s + m11^2*m33^2*s^2 - m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 + m22*m33*m44^2*s^2 - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t + 3*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t + m11^2*m22*m44^2*t - 3*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 2*m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + m22^3*m44*s*t - m11^2*m33*m44*s*t + 3*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + 4*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t + 2*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + m22*m44^2*s^2*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + m33*m44*s^3*t + 2*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - m11^2*m44*s*t^2 + 4*m11*m22*m44*s*t^2 - 3*m22^2*m44*s*t^2 + m11^2*s^2*t^2 - m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + 2*m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - m22*s^3*t^2 - m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 + s^3*t^3))/(m22*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (m11^4*m33^3 - 5*m11^3*m22*m33^3 + m11^3*m33^4 + 5*m11^3*m22*m33^2*m44 + 7*m11^2*m22^2*m33^2*m44 - m11^3*m33^3*m44 + 5*m11^2*m22*m33^3*m44 - 13*m11^2*m22^2*m33*m44^2 + m11*m22^3*m33*m44^2 - 5*m11^2*m22*m33^2*m44^2 - 13*m11*m22^2*m33^2*m44^2 + 7*m11*m22^3*m44^3 - 3*m22^4*m44^3 + 13*m11*m22^2*m33*m44^3 + 7*m22^3*m33*m44^3 - 7*m22^3*m44^4 + 5*m11^3*m22*m33^2*s - m11^3*m33^3*s + 2*m11^2*m22^2*m33*m44*s - 15*m11^2*m22*m33^2*m44*s + m11^2*m33^3*m44*s - 7*m11*m22^3*m44^2*s + 9*m11*m22^2*m33*m44^2*s + 10*m11*m22*m33^2*m44^2*s + 7*m22^3*m44^3*s - 11*m22^2*m33*m44^3*s - m11^3*m33^3*t + 5*m11^2*m22*m33^3*t + m11^3*m33^2*m44*t - 15*m11^2*m22*m33^2*m44*t + 2*m11*m22^2*m33^2*m44*t + 10*m11^2*m22*m33*m44^2*t + 9*m11*m22^2*m33*m44^2*t - 7*m22^3*m33*m44^2*t - 11*m11*m22^2*m44^3*t + 7*m22^3*m44^3*t - 3*m11^3*m33^2*s*t + 5*m11^2*m22*m33^2*s*t - 3*m11^2*m33^3*s*t + 10*m11^2*m22*m33*m44*s*t - 22*m11*m22^2*m33*m44*s*t + m11^2*m33^2*m44*s*t + 10*m11*m22*m33^2*m44*s*t + 9*m11*m22^2*m44^2*s*t + m22^3*m44^2*s*t - 30*m11*m22*m33*m44^2*s*t + 9*m22^2*m33*m44^2*s*t + 13*m22^2*m44^3*s*t - 10*m11^2*m22*m33*s^2*t + 3*m11^2*m33^2*s^2*t + 2*m11*m22^2*m44*s^2*t + 10*m11*m22*m33*m44*s^2*t - 2*m11*m33^2*m44*s^2*t - 13*m22^2*m44^2*s^2*t + 10*m22*m33*m44^2*s^2*t + 3*m11^2*m33^2*s*t^2 - 10*m11*m22*m33^2*s*t^2 - 2*m11^2*m33*m44*s*t^2 + 10*m11*m22*m33*m44*s*t^2 + 2*m22^2*m33*m44*s*t^2 + 10*m11*m22*m44^2*s*t^2 - 13*m22^2*m44^2*s*t^2 + 3*m11^2*m33*s^2*t^2 + 5*m11*m22*m33*s^2*t^2 + 3*m11*m33^2*s^2*t^2 - 15*m11*m22*m44*s^2*t^2 + 7*m22^2*m44*s^2*t^2 + m11*m33*m44*s^2*t^2 - 15*m22*m33*m44*s^2*t^2 - 5*m22*m44^2*s^2*t^2 + 5*m11*m22*s^3*t^2 - 3*m11*m33*s^3*t^2 + 5*m22*m44*s^3*t^2 + m33*m44*s^3*t^2 - 3*m11*m33*s^2*t^3 + 5*m22*m33*s^2*t^3 + m11*m44*s^2*t^3 + 5*m22*m44*s^2*t^3 - m11*s^3*t^3 - 5*m22*s^3*t^3 - m33*s^3*t^3 - m44*s^3*t^3 + s^4*t^3 + s^3*t^4)/(2*m22*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, -((r1*(m11*m33 - 3*m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r1*(m11^3*m22*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22^2*m33*m44 + m11*m22^3*m33*m44 - 2*m11^2*m22*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 2*m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + m11*m22*m33^2*m44^2 - 2*m22^3*m44^3 + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11*m22^3*m44*s + 3*m11*m22^2*m33*m44*s - 2*m11*m22*m33^2*m44*s + m11*m33^3*m44*s + 2*m22^3*m44^2*s - 3*m22^2*m33*m44^2*s + m22*m33^2*m44^2*s - m11^3*m33^2*t - m11^2*m22*m33^2*t - 2*m11^2*m33^3*t + 4*m11^2*m22*m33*m44*t + 2*m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - 3*m11*m22^2*m44^2*t + m22^3*m44^2*t - 2*m11*m22*m33*m44^2*t - 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m33^3*s*t + 3*m11*m22^2*m44*s*t + m22^3*m44*s*t - m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m22^2*m44^2*s*t - 2*m22*m33*m44^2*s*t - 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t - 3*m22^2*m44*s^2*t + 4*m22*m33*m44*s^2*t - m33^2*m44*s^2*t + m11^2*m33^2*t^2 - m11^2*m33*m44*t^2 - m11*m22*m33*m44*t^2 + m11*m22*m44^2*t^2 + 2*m11^2*m33*s*t^2 + 2*m11*m22*m33*s*t^2 + 4*m11*m33^2*s*t^2 - 2*m11*m22*m44*s*t^2 - m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m22*m44^2*s*t^2 + m11*m22*s^2*t^2 - m11*m33*s^2*t^2 - m22*m33*s^2*t^2 + m33^2*s^2*t^2 - 2*m22*m44*s^2*t^2 + 2*m33*m44*s^2*t^2 + m22*s^3*t^2 - m33*s^3*t^2 - 2*m11*m33*s*t^3 + m11*m44*s*t^3 - m22*m44*s*t^3 - m11*s^2*t^3 - m22*s^2*t^3 - 2*m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(m22*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, (3*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (2*m44*r1)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, 0, 0, 0, (3*r1*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, (-3*r1*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 + m11^2*m22*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 - 3*m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m22^3*m44^3 - 2*m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 4*m11*m22*m33^2*m44*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s - 3*m22^2*m33*m44^2*s + m11^2*m33^2*s^2 - m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 + m22*m33*m44^2*s^2 - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t + 3*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t + m11^2*m22*m44^2*t - 3*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 2*m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + m22^3*m44*s*t - m11^2*m33*m44*s*t + 3*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + 4*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t + 2*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + m22*m44^2*s^2*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + m33*m44*s^3*t + 2*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - m11^2*m44*s*t^2 + 4*m11*m22*m44*s*t^2 - 3*m22^2*m44*s*t^2 + m11^2*s^2*t^2 - m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + 2*m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - m22*s^3*t^2 - m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 + s^3*t^3))/(m22*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (2*m44*r1)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, (2*r1*(m11*m33 - m22*m44 - s*t))/(m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, (-3*r1*(m11*m33 - m22*m44 - s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11*m33 - m22*m44 - s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11*m33 - m22*m44 - s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11*m33 - 5*m22*m44 - s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r7*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - 2*m11*m33 - m11*m44 + m22*m44 + m44^2 + m11*s - m44*s - m11*t - m22*t - 2*m44*t + s*t + t^2))/(2*r4*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r7*(4*m11^2*m22*m33 - 3*m11*m22^2*m33 - 4*m11^2*m33^2 + 5*m11*m22*m33^2 - 2*m11*m33^3 - 3*m11*m22^2*m44 + 2*m22^3*m44 - 3*m22^2*m33*m44 + 3*m11*m33^2*m44 + m22*m33^2*m44 - m11*m22*m44^2 + 3*m22^2*m44^2 + m11*m33*m44^2 - 4*m22*m33*m44^2 + m33^2*m44^2 + m22*m44^3 - m33*m44^3 + 3*m11*m22^2*s - 4*m11*m22*m33*s + m11*m33^2*s + 2*m11*m22*m44*s - 3*m22^2*m44*s - 2*m11*m33*m44*s + 4*m22*m33*m44*s - m33^2*m44*s - 2*m22*m44^2*s + 2*m33*m44^2*s - m11*m22*s^2 + m11*m33*s^2 + m22*m44*s^2 - m33*m44*s^2 - 4*m11^2*m33*t - 2*m11*m22*m33*t + 3*m22^2*m33*t - m11*m33^2*t - m22*m33^2*t + 6*m11*m22*m44*t - 3*m22^2*m44*t - 4*m11*m33*m44*t + 6*m22*m33*m44*t - 2*m33^2*m44*t + m11*m44^2*t - m22*m44^2*t + m33*m44^2*t + m44^3*t - 6*m11*m22*s*t - 3*m22^2*s*t + 8*m11*m33*s*t - 4*m22*m33*s*t + m33^2*s*t - 2*m11*m44*s*t - 4*m22*m44*s*t - 2*m33*m44*s*t - 4*m44^2*s*t + m11*s^2*t + 5*m22*s^2*t + m33*s^2*t + 5*m44*s^2*t - 2*s^3*t + 5*m11*m33*t^2 - 2*m22*m33*t^2 + m33^2*t^2 - 3*m11*m44*t^2 + m33*m44*t^2 - 2*m44^2*t^2 + 3*m11*s*t^2 + 6*m22*s*t^2 + 7*m44*s*t^2 - 5*s^2*t^2 - m33*t^3 + m44*t^3 - 3*s*t^3))/(2*r5*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7*(2*m11^3*m33 - 5*m11^2*m22*m33 + 3*m11*m22^2*m33 + 4*m11^2*m33^2 - 4*m11*m22*m33^2 - m11^2*m22*m44 + 3*m11*m22^2*m44 - 2*m22^3*m44 - 3*m11^2*m33*m44 + 3*m22^2*m33*m44 - m11^2*m44^2 + 4*m11*m22*m44^2 - 3*m22^2*m44^2 - m11*m33*m44^2 + m22*m33*m44^2 + m11*m44^3 - m22*m44^3 + m11^2*m22*s - 3*m11*m22^2*s + m11^2*m33*s + 2*m11*m22*m33*s + 4*m11*m33^2*s + 2*m11^2*m44*s - 6*m11*m22*m44*s + 3*m22^2*m44*s + 4*m11*m33*m44*s - 6*m22*m33*m44*s - m11*m44^2*s + m22*m44^2*s - m33*m44^2*s - m44^3*s - m11^2*s^2 + 2*m11*m22*s^2 - 5*m11*m33*s^2 - m11*m44*s^2 + 3*m33*m44*s^2 + 2*m44^2*s^2 + m11*s^3 - m44*s^3 - m11^2*m33*t + 4*m11*m22*m33*t - 3*m22^2*m33*t + m11^2*m44*t - 4*m11*m22*m44*t + 3*m22^2*m44*t + 2*m11*m33*m44*t - 2*m22*m33*m44*t - 2*m11*m44^2*t + 2*m22*m44^2*t - m11^2*s*t + 4*m11*m22*s*t + 3*m22^2*s*t - 8*m11*m33*s*t + 6*m22*m33*s*t + 2*m11*m44*s*t + 4*m22*m44*s*t + 2*m33*m44*s*t + 4*m44^2*s*t - 6*m22*s^2*t - 3*m33*s^2*t - 7*m44*s^2*t + 3*s^3*t - m11*m33*t^2 + m22*m33*t^2 + m11*m44*t^2 - m22*m44*t^2 - m11*s*t^2 - 5*m22*s*t^2 - m33*s*t^2 - 5*m44*s*t^2 + 5*s^2*t^2 + 2*s*t^3))/(2*r2*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r7*(2*m11*m33 - m22*m33 - m22*m44 + m33*m44 - m44^2 + m22*s + m33*s + 2*m44*s - s^2 - m33*t + m44*t - s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (-2*(5*m11^2*m22*m33 - 4*m11*m22^2*m33 - 4*m11^2*m33^2 + 5*m11*m22*m33^2 - 4*m11*m22^2*m44 + 3*m22^3*m44 + m11^2*m33*m44 - 4*m22^2*m33*m44 + m11*m33^2*m44 - 3*m11*m22*m44^2 + 5*m22^2*m44^2 - 3*m22*m33*m44^2 + m11*m44^3 + m22*m44^3 + m33*m44^3 - m44^4 + 4*m11*m22^2*s - m11^2*m33*s - 2*m11*m22*m33*s - 5*m11*m33^2*s + 6*m11*m22*m44*s - 5*m22^2*m44*s - 6*m11*m33*m44*s + 8*m22*m33*m44*s - 3*m11*m44^2*s - 2*m22*m44^2*s + 3*m33*m44^2*s + 3*m44^3*s - 3*m11*m22*s^2 + 6*m11*m33*s^2 + 3*m11*m44*s^2 + m22*m44*s^2 - 4*m33*m44*s^2 - 3*m44^2*s^2 - m11*s^3 + m44*s^3 - 5*m11^2*m33*t - 2*m11*m22*m33*t + 4*m22^2*m33*t - m11*m33^2*t + 8*m11*m22*m44*t - 5*m22^2*m44*t - 6*m11*m33*m44*t + 6*m22*m33*m44*t + 3*m11*m44^2*t - 2*m22*m44^2*t - 3*m33*m44^2*t + 3*m44^3*t - 8*m11*m22*s*t - 4*m22^2*s*t + 8*m11*m33*s*t - 8*m22*m33*s*t - 6*m11*m44*s*t - 6*m22*m44*s*t - 6*m33*m44*s*t - 10*m44^2*s*t + 3*m11*s^2*t + 8*m22*s^2*t + 4*m33*s^2*t + 11*m44*s^2*t - 4*s^3*t + 6*m11*m33*t^2 - 3*m22*m33*t^2 - 4*m11*m44*t^2 + m22*m44*t^2 + 3*m33*m44*t^2 - 3*m44^2*t^2 + 4*m11*s*t^2 + 8*m22*s*t^2 + 3*m33*s*t^2 + 11*m44*s*t^2 - 8*s^2*t^2 - m33*t^3 + m44*t^3 - 4*s*t^3))/((-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-2*r7)/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r7*(4*m11^2*m22*m33 - 3*m11*m22^2*m33 - 4*m11^2*m33^2 + 5*m11*m22*m33^2 - 2*m11*m33^3 - 3*m11*m22^2*m44 + 2*m22^3*m44 - 3*m22^2*m33*m44 + 3*m11*m33^2*m44 + m22*m33^2*m44 - m11*m22*m44^2 + 3*m22^2*m44^2 + m11*m33*m44^2 - 4*m22*m33*m44^2 + m33^2*m44^2 + m22*m44^3 - m33*m44^3 + 3*m11*m22^2*s - 4*m11*m22*m33*s + m11*m33^2*s + 2*m11*m22*m44*s - 3*m22^2*m44*s - 2*m11*m33*m44*s + 4*m22*m33*m44*s - m33^2*m44*s - 2*m22*m44^2*s + 2*m33*m44^2*s - m11*m22*s^2 + m11*m33*s^2 + m22*m44*s^2 - m33*m44*s^2 - 4*m11^2*m33*t - 2*m11*m22*m33*t + 3*m22^2*m33*t - m11*m33^2*t - m22*m33^2*t + 6*m11*m22*m44*t - 3*m22^2*m44*t - 4*m11*m33*m44*t + 6*m22*m33*m44*t - 2*m33^2*m44*t + m11*m44^2*t - m22*m44^2*t + m33*m44^2*t + m44^3*t - 6*m11*m22*s*t - 3*m22^2*s*t + 8*m11*m33*s*t - 4*m22*m33*s*t + m33^2*s*t - 2*m11*m44*s*t - 4*m22*m44*s*t - 2*m33*m44*s*t - 4*m44^2*s*t + m11*s^2*t + 5*m22*s^2*t + m33*s^2*t + 5*m44*s^2*t - 2*s^3*t + 5*m11*m33*t^2 - 2*m22*m33*t^2 + m33^2*t^2 - 3*m11*m44*t^2 + m33*m44*t^2 - 2*m44^2*t^2 + 3*m11*s*t^2 + 6*m22*s*t^2 + 7*m44*s*t^2 - 5*s^2*t^2 - m33*t^3 + m44*t^3 - 3*s*t^3))/(2*r5*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), 0, 0, 0, 0, 0, 0, 0, (r7*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11*m22 - 2*m11*m33 - m11*m44 + m22*m44 + m44^2 + m11*s - m44*s - m11*t - m22*t - 2*m44*t + s*t + t^2))/(2*r4*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), 0, 0, 0, 0, 0, -(r7*(2*m11*m33 - m22*m33 - m22*m44 + m33*m44 - m44^2 + m22*s + m33*s + 2*m44*s - s^2 - m33*t + m44*t - s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), 0, (r7*(2*m11^3*m33 - 5*m11^2*m22*m33 + 3*m11*m22^2*m33 + 4*m11^2*m33^2 - 4*m11*m22*m33^2 - m11^2*m22*m44 + 3*m11*m22^2*m44 - 2*m22^3*m44 - 3*m11^2*m33*m44 + 3*m22^2*m33*m44 - m11^2*m44^2 + 4*m11*m22*m44^2 - 3*m22^2*m44^2 - m11*m33*m44^2 + m22*m33*m44^2 + m11*m44^3 - m22*m44^3 + m11^2*m22*s - 3*m11*m22^2*s + m11^2*m33*s + 2*m11*m22*m33*s + 4*m11*m33^2*s + 2*m11^2*m44*s - 6*m11*m22*m44*s + 3*m22^2*m44*s + 4*m11*m33*m44*s - 6*m22*m33*m44*s - m11*m44^2*s + m22*m44^2*s - m33*m44^2*s - m44^3*s - m11^2*s^2 + 2*m11*m22*s^2 - 5*m11*m33*s^2 - m11*m44*s^2 + 3*m33*m44*s^2 + 2*m44^2*s^2 + m11*s^3 - m44*s^3 - m11^2*m33*t + 4*m11*m22*m33*t - 3*m22^2*m33*t + m11^2*m44*t - 4*m11*m22*m44*t + 3*m22^2*m44*t + 2*m11*m33*m44*t - 2*m22*m33*m44*t - 2*m11*m44^2*t + 2*m22*m44^2*t - m11^2*s*t + 4*m11*m22*s*t + 3*m22^2*s*t - 8*m11*m33*s*t + 6*m22*m33*s*t + 2*m11*m44*s*t + 4*m22*m44*s*t + 2*m33*m44*s*t + 4*m44^2*s*t - 6*m22*s^2*t - 3*m33*s^2*t - 7*m44*s^2*t + 3*s^3*t - m11*m33*t^2 + m22*m33*t^2 + m11*m44*t^2 - m22*m44*t^2 - m11*s*t^2 - 5*m22*s*t^2 - m33*s*t^2 - 5*m44*s*t^2 + 5*s^2*t^2 + 2*s*t^3))/(2*r2*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), 0, (2*r7)/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), 0, (-2*r7)/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), -(r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), -(r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), (4*r7)/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(3*m22 - m33 + t)/(2*m22*r5), -(-m11 + 3*m22 + s)/(2*m22*r2), 0, -(-(m11*m33) + 3*m22*m44 + s*t)/(4*m22*r1), 6/r7, -1/(2*m22), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 3/r5, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1/(2*m22), 0, (3*(-m11 + m22 + s))/(2*m22*r2), 0, 0, m22^(-1), 0, -3/(4*m22), 3/(4*m22), -3/(4*m22), 3/(4*m22), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (m11^4*m33^3 - 4*m11^3*m22*m33^3 + m11^3*m33^4 + 2*m11^3*m22*m33^2*m44 + 7*m11^2*m22^2*m33^2*m44 - m11^3*m33^3*m44 + 2*m11^2*m22*m33^3*m44 - 7*m11^2*m22^2*m33*m44^2 - 2*m11*m22^3*m33*m44^2 - 2*m11^2*m22*m33^2*m44^2 - 7*m11*m22^2*m33^2*m44^2 + 4*m11*m22^3*m44^3 - m22^4*m44^3 + 7*m11*m22^2*m33*m44^3 + 4*m22^3*m33*m44^3 - 4*m22^3*m44^4 + 4*m11^3*m22*m33^2*s - m11^3*m33^3*s - 10*m11^2*m22*m33^2*m44*s + m11^2*m33^3*m44*s - 4*m11*m22^3*m44^2*s + 7*m11*m22^2*m33*m44^2*s + 6*m11*m22*m33^2*m44^2*s + 4*m22^3*m44^3*s - 7*m22^2*m33*m44^3*s - m11^3*m33^3*t + 4*m11^2*m22*m33^3*t + m11^3*m33^2*m44*t - 10*m11^2*m22*m33^2*m44*t + 6*m11^2*m22*m33*m44^2*t + 7*m11*m22^2*m33*m44^2*t - 4*m22^3*m33*m44^2*t - 7*m11*m22^2*m44^3*t + 4*m22^3*m44^3*t - 3*m11^3*m33^2*s*t + 4*m11^2*m22*m33^2*s*t - 3*m11^2*m33^3*s*t + 8*m11^2*m22*m33*m44*s*t - 14*m11*m22^2*m33*m44*s*t + m11^2*m33^2*m44*s*t + 8*m11*m22*m33^2*m44*s*t + 7*m11*m22^2*m44^2*s*t - 2*m22^3*m44^2*s*t - 20*m11*m22*m33*m44^2*s*t + 7*m22^2*m33*m44^2*s*t + 7*m22^2*m44^3*s*t - 8*m11^2*m22*m33*s^2*t + 3*m11^2*m33^2*s^2*t + 8*m11*m22*m33*m44*s^2*t - 2*m11*m33^2*m44*s^2*t - 7*m22^2*m44^2*s^2*t + 6*m22*m33*m44^2*s^2*t + 3*m11^2*m33^2*s*t^2 - 8*m11*m22*m33^2*s*t^2 - 2*m11^2*m33*m44*s*t^2 + 8*m11*m22*m33*m44*s*t^2 + 6*m11*m22*m44^2*s*t^2 - 7*m22^2*m44^2*s*t^2 + 3*m11^2*m33*s^2*t^2 + 4*m11*m22*m33*s^2*t^2 + 3*m11*m33^2*s^2*t^2 - 10*m11*m22*m44*s^2*t^2 + 7*m22^2*m44*s^2*t^2 + m11*m33*m44*s^2*t^2 - 10*m22*m33*m44*s^2*t^2 - 2*m22*m44^2*s^2*t^2 + 4*m11*m22*s^3*t^2 - 3*m11*m33*s^3*t^2 + 2*m22*m44*s^3*t^2 + m33*m44*s^3*t^2 - 3*m11*m33*s^2*t^3 + 4*m22*m33*s^2*t^3 + m11*m44*s^2*t^3 + 2*m22*m44*s^2*t^3 - m11*s^3*t^3 - 4*m22*s^3*t^3 - m33*s^3*t^3 - m44*s^3*t^3 + s^4*t^3 + s^3*t^4)/(2*m22*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 + m11^2*m22*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 - 3*m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m22^3*m44^3 - 2*m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 4*m11*m22*m33^2*m44*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s - 3*m22^2*m33*m44^2*s + m11^2*m33^2*s^2 - m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 + m22*m33*m44^2*s^2 - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t + 3*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t + m11^2*m22*m44^2*t - 3*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 2*m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + m22^3*m44*s*t - m11^2*m33*m44*s*t + 3*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + 4*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t + 2*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + m22*m44^2*s^2*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + m33*m44*s^3*t + 2*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - m11^2*m44*s*t^2 + 4*m11*m22*m44*s*t^2 - 3*m22^2*m44*s*t^2 + m11^2*s^2*t^2 - m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + 2*m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - m22*s^3*t^2 - m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 + s^3*t^3))/(2*m22*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r1*(m11^3*m22*m33^2 + m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22^2*m33*m44 + m11*m22^3*m33*m44 - 2*m11^2*m22*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 2*m11*m22^3*m44^2 - m22^4*m44^2 + 3*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + m11*m22*m33^2*m44^2 - 2*m22^3*m44^3 + m11^2*m22*m33^2*s - m11^2*m33^3*s - 2*m11*m22^3*m44*s + 3*m11*m22^2*m33*m44*s - 2*m11*m22*m33^2*m44*s + m11*m33^3*m44*s + 2*m22^3*m44^2*s - 3*m22^2*m33*m44^2*s + m22*m33^2*m44^2*s - m11^3*m33^2*t - m11^2*m22*m33^2*t - 2*m11^2*m33^3*t + 4*m11^2*m22*m33*m44*t + 2*m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - 3*m11*m22^2*m44^2*t + m22^3*m44^2*t - 2*m11*m22*m33*m44^2*t - 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 2*m11*m33^3*s*t + 3*m11*m22^2*m44*s*t + m22^3*m44*s*t - m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m22^2*m44^2*s*t - 2*m22*m33*m44^2*s*t - 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t - 3*m22^2*m44*s^2*t + 4*m22*m33*m44*s^2*t - m33^2*m44*s^2*t + m11^2*m33^2*t^2 - m11^2*m33*m44*t^2 - m11*m22*m33*m44*t^2 + m11*m22*m44^2*t^2 + 2*m11^2*m33*s*t^2 + 2*m11*m22*m33*s*t^2 + 4*m11*m33^2*s*t^2 - 2*m11*m22*m44*s*t^2 - m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m22*m44^2*s*t^2 + m11*m22*s^2*t^2 - m11*m33*s^2*t^2 - m22*m33*s^2*t^2 + m33^2*s^2*t^2 - 2*m22*m44*s^2*t^2 + 2*m33*m44*s^2*t^2 + m22*s^3*t^2 - m33*s^3*t^2 - 2*m11*m33*s*t^3 + m11*m44*s*t^3 - m22*m44*s*t^3 - m11*s^2*t^3 - m22*s^2*t^3 - 2*m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(2*m22*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((m44*r1)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, (3*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -(r1*(m11*m33 - m22*m44 - s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, (3*r1*(m11*m33^2 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 - m11*m33*s - m22*m44*s + 2*m33*m44*s - m33*s*t - m44*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 + m22*m44 - s*t))/(2*m22*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r2*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 + m11^2*m22*m33^3 - m11^3*m22*m33*m44 + m11*m22^3*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 - 3*m11*m22^2*m33^2*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m22^3*m33*m44^2 - 2*m22^3*m44^3 - 2*m11^3*m33^2*s - m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s + 2*m11^2*m33^2*m44*s + 4*m11*m22*m33^2*m44*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s - 3*m22^2*m33*m44^2*s + m11^2*m33^2*s^2 - m11*m22*m33*m44*s^2 - m11*m33^2*m44*s^2 + m22*m33*m44^2*s^2 - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t + 3*m11*m22^2*m33*m44*t - 2*m22^3*m33*m44*t + m11^2*m22*m44^2*t - 3*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 2*m11^3*m33*s*t + 2*m11^2*m22*m33*s*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t - m11^2*m22*m44*s*t + m22^3*m44*s*t - m11^2*m33*m44*s*t + 3*m22^2*m33*m44*s*t - 2*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + 4*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + 2*m11*m33^2*s^2*t + 2*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + m22*m44^2*s^2*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + m33*m44*s^3*t + 2*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - m11^2*m44*s*t^2 + 4*m11*m22*m44*s*t^2 - 3*m22^2*m44*s*t^2 + m11^2*s^2*t^2 - m11*m22*s^2*t^2 - m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + 2*m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - 2*m11*s^3*t^2 - m22*s^3*t^2 - m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m11*s^2*t^3 + m22*s^2*t^3 + s^3*t^3))/(2*m22*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(3*m11^4*m33 - 2*m11^3*m22*m33 - 5*m11^2*m22^2*m33 + 4*m11*m22^3*m33 + 3*m11^3*m33^2 + 2*m11^2*m22*m33^2 - 5*m11*m22^2*m33^2 - 4*m11^3*m22*m44 + 5*m11^2*m22^2*m44 + 2*m11*m22^3*m44 - 3*m22^4*m44 - 3*m11^3*m33*m44 - 6*m11^2*m22*m33*m44 + 5*m11*m22^2*m33*m44 + 4*m22^3*m33*m44 + 4*m11^2*m22*m44^2 - 4*m22^3*m44^2 + 4*m11^3*m22*s - 4*m11*m22^3*s - 9*m11^3*m33*s + 8*m11^2*m22*m33*s + 5*m11*m22^2*m33*s - 6*m11^2*m33^2*s + 2*m11*m22*m33^2*s + 4*m11^2*m22*m44*s - 10*m11*m22^2*m44*s + 2*m22^3*m44*s + 9*m11^2*m33*m44*s + 8*m11*m22*m33*m44*s - 5*m22^2*m33*m44*s - 8*m11*m22*m44^2*s - 8*m11^2*m22*s^2 + 9*m11^2*m33*s^2 - 6*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 + 4*m11*m22*m44*s^2 + 5*m22^2*m44*s^2 - 9*m11*m33*m44*s^2 - 2*m22*m33*m44*s^2 + 4*m22*m44^2*s^2 + 4*m11*m22*s^3 - 3*m11*m33*s^3 - 4*m22*m44*s^3 + 3*m33*m44*s^3 - 3*m11^3*m33*t + 2*m11^2*m22*m33*t + 5*m11*m22^2*m33*t - 4*m22^3*m33*t + 3*m11^3*m44*t - 2*m11^2*m22*m44*t - 5*m11*m22^2*m44*t + 4*m22^3*m44*t - 3*m11^3*s*t - 6*m11^2*m22*s*t + 5*m11*m22^2*s*t + 4*m22^3*s*t + 3*m11^2*m33*s*t - 12*m11*m22*m33*s*t + 5*m22^2*m33*s*t - 9*m11^2*m44*s*t + 8*m11*m22*m44*s*t + 5*m22^2*m44*s*t + 9*m11^2*s^2*t + 8*m11*m22*s^2*t - 5*m22^2*s^2*t + 3*m11*m33*s^2*t + 2*m22*m33*s^2*t + 9*m11*m44*s^2*t - 6*m22*m44*s^2*t - 9*m11*s^3*t - 2*m22*s^3*t - 3*m33*s^3*t - 3*m44*s^3*t + 3*s^4*t + 3*m11^2*s*t^2 + 2*m11*m22*s*t^2 - 5*m22^2*s*t^2 - 6*m11*s^2*t^2 + 2*m22*s^2*t^2 + 3*s^3*t^2)/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r2*(m11^3*m22*m33 - 3*m11^2*m22^2*m33 + 2*m11*m22^3*m33 - m11^3*m33^2 + 4*m11^2*m22*m33^2 - 3*m11*m22^2*m33^2 - m11^2*m33^3 + m11*m22*m33^3 + m11*m22^3*m44 - m22^4*m44 - m11^2*m22*m33*m44 + m22^3*m33*m44 + m11^2*m33^2*m44 - m11*m22*m33^2*m44 - 2*m11*m22^3*s - 2*m11^2*m22*m33*s + 3*m11*m22^2*m33*s + 2*m11^2*m33^2*s - 2*m11*m22*m33^2*s + m11*m33^3*s + m22^3*m44*s + 2*m11*m22*m33*m44*s - 2*m11*m33^2*m44*s - m22*m33^2*m44*s + m11*m22*m33*s^2 - m11*m33^2*s^2 - m22*m33*m44*s^2 + m33^2*m44*s^2 + m11^3*m33*t - 2*m11^2*m22*m33*t + 3*m11*m22^2*m33*t - 2*m22^3*m33*t + 2*m11^2*m33^2*t - 2*m11*m22*m33^2*t - m11^2*m22*m44*t + m22^3*m44*t - 2*m11^2*m33*m44*t + 2*m11*m22*m33*m44*t + m11^2*m22*s*t + 3*m11*m22^2*s*t + 2*m22^3*s*t - m11^2*m33*s*t + 3*m22^2*m33*s*t - m11*m33^2*s*t + m22*m33^2*s*t + 2*m11*m22*m44*s*t + 4*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - 2*m11*m22*s^2*t - 3*m22^2*s^2*t - m11*m33*s^2*t - 2*m22*m33*s^2*t - m33^2*s^2*t - m22*m44*s^2*t - 2*m33*m44*s^2*t + m22*s^3*t + m33*s^3*t - m11^2*m33*t^2 + m11*m22*m33*t^2 + m11^2*m44*t^2 - m11*m22*m44*t^2 - m11^2*s*t^2 - 2*m11*m22*s*t^2 - 3*m22^2*s*t^2 - m11*m33*s*t^2 - 2*m22*m33*s*t^2 - 2*m11*m44*s*t^2 - m22*m44*s*t^2 + 2*m11*s^2*t^2 + 4*m22*s^2*t^2 + 2*m33*s^2*t^2 + m44*s^2*t^2 - s^3*t^2 + m11*s*t^3 + m22*s*t^3 - s^2*t^3))/(2*m22*r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, -(r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11 - m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, (r2*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11 + m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, (r2*(m11 + m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), -(r2*(m11 - m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(((m11 - m22 - s)*(m11 + m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, 0, 0, 0, 0, (r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, -((r2*(m11 + m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -m22^(-1), 0, 0, 0, 0, 0, 0, m22^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(((m11 - m22 - s)*(m11 + m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, 0, 0, (r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 1/(2*m22), (r2*(m11 - m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, (r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, -((r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, -1/(2*m22), (r2*(m11 - m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, (-3*r2*(m11 - m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, (-3*r2*(m11 - m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(((m11 - m22 - s)*(m11 + m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (2*r2)/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2), 0, 0, 0, 0, 0, 0, (r2*(m11 - m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, -((r2*(m11 + m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(3*m11^2 - 2*m11*m22 - m22^2 - 6*m11*s - 2*m22*s + 3*s^2)/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), -(r2*(m11 - m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r2*(m11 + m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(-m11 + m22 + s))/(2*m22*r2), -1/(2*m22), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/(2*m22), 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (m22^2 + 2*m22*m33 - 3*m33^2 + 2*m22*t + 6*m33*t - 3*t^2)/(2*m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), (r5*(m22 + m33 - t))/(2*m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r5/(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), (r5*(m22 - m33 + t))/(2*m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(m22 + m33 - t))/(2*m22*r5), -1/(2*m22), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/(2*m22), 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(((m11 - m22 - s)*(m11 + m22 - s))/(m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))), -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r2*(m11 + m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), -(r2*(m11 - m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/r2, -m22^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 3/(2*m22), 3/(2*m22)}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, ((m22 + m33 - t)*(m22 - m33 + t))/(m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), -(r5/(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r5*(m22 - m33 + t))/(2*m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), (r5*(m22 + m33 - t))/(2*m22*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/r5, -m22^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 3/(2*m22), 3/(2*m22), 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -m22^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -m22^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -m22^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(3*m11^2 - 2*m11*m22 - m22^2 - 6*m11*s - 2*m22*s + 3*s^2)/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), (r2*(m11 + m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, 0, 0, 0, -(r2*(m11 - m22 - s))/(2*m22*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0, -(r2/(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(m11 + m22 - s))/(2*m22*r2), -1/(2*m22), 0, 0, 0, 0, -3/(2*m22), 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2/m22, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}}, {{-((3*m11^4*m33^3 - 3*m11^3*m22*m33^3 + m11^3*m33^4 - 5*m11^3*m22*m33^2*m44 + 5*m11^2*m22^2*m33^2*m44 - 3*m11^3*m33^3*m44 + m11^2*m22*m33^3*m44 + m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 + 5*m11^2*m22*m33^2*m44^2 - 5*m11*m22^2*m33^2*m44^2 + m11*m22^3*m44^3 - m22^4*m44^3 - m11*m22^2*m33*m44^3 + 3*m22^3*m33*m44^3 - m22^3*m44^4 + 5*m11^3*m22*m33^2*s - 3*m11^3*m33^3*s - 4*m11^2*m22^2*m33*m44*s - 5*m11^2*m22*m33^2*m44*s + 3*m11^2*m33^3*m44*s - m11*m22^3*m44^2*s + 7*m11*m22^2*m33*m44^2*s + m22^3*m44^3*s - 3*m22^2*m33*m44^3*s - 3*m11^3*m33^3*t + 3*m11^2*m22*m33^3*t + 5*m11^3*m33^2*m44*t - 5*m11^2*m22*m33^2*m44*t - 4*m11^2*m22*m33*m44^2*t + 7*m11*m22^2*m33*m44^2*t - 3*m22^3*m33*m44^2*t - m11*m22^2*m44^3*t + m22^3*m44^3*t - 5*m11^3*m33^2*s*t - 5*m11^2*m22*m33^2*s*t + m11^2*m33^3*s*t + 14*m11^2*m22*m33*m44*s*t - 6*m11*m22^2*m33*m44*s*t - 5*m11^2*m33^2*m44*s*t + 10*m11*m22*m33^2*m44*s*t - m11*m22^2*m44^2*s*t + 3*m22^3*m44^2*s*t - 6*m11*m22*m33*m44^2*s*t - 3*m22^2*m33*m44^2*s*t + 3*m22^2*m44^3*s*t - 4*m11^2*m22*m33*s^2*t + 5*m11^2*m33^2*s^2*t + 2*m11*m22^2*m44*s^2*t - 6*m11*m22*m33*m44*s^2*t - 3*m22^2*m44^2*s^2*t + 6*m22*m33*m44^2*s^2*t + 5*m11^2*m33^2*s*t^2 - 4*m11^2*m33*m44*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + 6*m22^2*m33*m44*s*t^2 + 2*m11*m22*m44^2*s*t^2 - 3*m22^2*m44^2*s*t^2 + m11^2*m33*s^2*t^2 + 7*m11*m22*m33*s^2*t^2 - 5*m11*m33^2*s^2*t^2 - m11*m22*m44*s^2*t^2 - 3*m22^2*m44*s^2*t^2 + 7*m11*m33*m44*s^2*t^2 - 3*m22*m33*m44*s^2*t^2 - 3*m22*m44^2*s^2*t^2 - m11*m22*s^3*t^2 - m11*m33*s^3*t^2 + 3*m22*m44*s^3*t^2 - 3*m33*m44*s^3*t^2 - m11*m33*s^2*t^3 - 3*m22*m33*s^2*t^3 - m11*m44*s^2*t^3 + 3*m22*m44*s^2*t^3 + m11*s^3*t^3 + m22*s^3*t^3 + 3*m33*s^3*t^3 + m44*s^3*t^3 - s^4*t^3 - s^3*t^4)/(m33*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (r1*(2*m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22*m33^2*m44 + 3*m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 3*m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s - 2*m11*m22^2*m44^2*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11*m22^2*m44*s^2 + m11*m22*m33*m44*s^2 - m22^2*m44^2*s^2 - 2*m11^2*m33^3*t + 2*m11*m22*m33^3*t + 3*m11^2*m33^2*m44*t - 3*m11*m22*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - m11*m22*m44^3*t + m22^2*m44^3*t - 3*m11^2*m33^2*s*t - 3*m11*m22*m33^2*s*t - m11*m33^3*s*t + 2*m11^2*m33*m44*s*t + 2*m22^2*m33*m44*s*t + m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t + 2*m22*m44^3*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 4*m22*m44^2*s^2*t - m11*m22*s^3*t + m11*m33*s^3*t + 2*m22*m44*s^3*t + 3*m11*m33^2*s*t^2 - 4*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(m33*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-2*r1*(m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(2*m11^4*m33^3 - 4*m11^3*m22*m33^3 + 2*m11^2*m22^2*m33^3 + m11^3*m33^4 - m11^2*m22*m33^4 - 3*m11^3*m22*m33^2*m44 + 6*m11^2*m22^2*m33^2*m44 - 3*m11*m22^3*m33^2*m44 - 2*m11^3*m33^3*m44 + m11^2*m22*m33^3*m44 + m11*m22^2*m33^3*m44 + m11^2*m22^2*m33*m44^2 - 2*m11*m22^3*m33*m44^2 + m22^4*m33*m44^2 + 3*m11^2*m22*m33^2*m44^2 - 3*m11*m22^2*m33^2*m44^2 - m11*m22^2*m33*m44^3 + m22^3*m33*m44^3 + 3*m11^3*m22*m33^2*s - 3*m11^2*m22^2*m33^2*s - 2*m11^3*m33^3*s + m11^2*m22*m33^3*s - 4*m11^2*m22^2*m33*m44*s + 4*m11*m22^3*m33*m44*s - 3*m11^2*m22*m33^2*m44*s + 2*m11^2*m33^3*m44*s + m11*m22^3*m44^2*s - m22^4*m44^2*s + 6*m11*m22^2*m33*m44^2*s - m22^3*m33*m44^2*s - m22^3*m44^3*s - 2*m22^2*m33*m44^3*s + m11^2*m22^2*m33*s^2 - m11*m22^3*m44*s^2 - m11*m22^2*m33*m44*s^2 + m22^3*m44^2*s^2 - 2*m11^3*m33^3*t + 4*m11^2*m22*m33^3*t - 2*m11*m22^2*m33^3*t + 3*m11^3*m33^2*m44*t - 6*m11^2*m22*m33^2*m44*t + 3*m11*m22^2*m33^2*m44*t - m11^2*m22*m33*m44^2*t + 2*m11*m22^2*m33*m44^2*t - m22^3*m33*m44^2*t - 3*m11^3*m33^2*s*t + 3*m11*m22^2*m33^2*s*t + m11*m22*m33^3*s*t + 6*m11^2*m22*m33*m44*s*t - 4*m11*m22^2*m33*m44*s*t - 2*m22^3*m33*m44*s*t - 3*m11^2*m33^2*m44*s*t + 6*m11*m22*m33^2*m44*s*t - 2*m11*m22^2*m44^2*s*t + 2*m22^3*m44^2*s*t - 5*m11*m22*m33*m44^2*s*t + m22^2*m44^3*s*t - m11^2*m22*m33*s^2*t - 2*m11*m22^2*m33*s^2*t + 3*m11^2*m33^2*s^2*t + m11*m22^2*m44*s^2*t + 2*m22^3*m44*s^2*t - 2*m11*m22*m33*m44*s^2*t + 2*m22^2*m33*m44*s^2*t + m22^2*m44^2*s^2*t + 4*m22*m33*m44^2*s^2*t + m11*m22^2*s^3*t - m11*m22*m33*s^3*t - 2*m22^2*m44*s^3*t + 3*m11^2*m33^2*s*t^2 - 3*m11*m22*m33^2*s*t^2 - 2*m11^2*m33*m44*s*t^2 + 2*m22^2*m33*m44*s*t^2 + m11*m22*m44^2*s*t^2 - m22^2*m44^2*s*t^2 + 2*m11*m22*m33*s^2*t^2 + m22^2*m33*s^2*t^2 - 3*m11*m33^2*s^2*t^2 + m11*m22*m44*s^2*t^2 - 4*m22^2*m44*s^2*t^2 + 4*m11*m33*m44*s^2*t^2 - 3*m22*m33*m44*s^2*t^2 - 2*m22*m44^2*s^2*t^2 - 2*m11*m22*s^3*t^2 - m22^2*s^3*t^2 - m22*m33*s^3*t^2 + m22*m44*s^3*t^2 - 2*m33*m44*s^3*t^2 + m22*s^4*t^2 - m22*m33*s^2*t^3 - m11*m44*s^2*t^3 + 2*m22*m44*s^2*t^3 + m11*s^3*t^3 + 2*m22*s^3*t^3 + 2*m33*s^3*t^3 + m44*s^3*t^3 - s^4*t^3 - s^3*t^4))/(m33*r9*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11^3*m33^3*m44 - m11^2*m22*m33^3*m44 - m11^3*m22*m33*m44^2 + 2*m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 - 3*m11^2*m22*m33^2*m44^2 + 3*m11*m22^2*m33^2*m44^2 + m11^2*m22^2*m44^3 - 2*m11*m22^3*m44^3 + m22^4*m44^3 + m11^2*m22*m33*m44^3 + m11*m22^2*m33*m44^3 - 2*m22^3*m33*m44^3 - m11*m22^2*m44^4 + m22^3*m44^4 + m11^3*m33^3*s + 2*m11^3*m22*m33*m44*s - 2*m11^2*m22^2*m33*m44*s + 3*m11^2*m22*m33^2*m44*s - 2*m11^2*m33^3*m44*s - 2*m11^2*m22^2*m44^2*s + 2*m11*m22^3*m44^2*s - 2*m11^2*m22*m33*m44^2*s - 3*m11*m22^2*m33*m44^2*s + 2*m11*m22^2*m44^3*s - m22^3*m44^3*s + 2*m22^2*m33*m44^3*s - m11^3*m22*m33*s^2 + m11^2*m22^2*m44*s^2 + m11^2*m22*m33*m44*s^2 - m11*m22^2*m44^2*s^2 - m11^3*m33*m44^2*t + 4*m11^2*m22*m33*m44^2*t - 5*m11*m22^2*m33*m44^2*t + 2*m22^3*m33*m44^2*t - m11^2*m22*m44^3*t + 2*m11*m22^2*m44^3*t - m22^3*m44^3*t - m11^2*m33^3*s*t + 2*m11^3*m33*m44*s*t - 8*m11^2*m22*m33*m44*s*t + 6*m11*m22^2*m33*m44*s*t + 3*m11^2*m33^2*m44*s*t - 6*m11*m22*m33^2*m44*s*t + m11^2*m22*m44^2*s*t + 2*m11*m22^2*m44^2*s*t - 3*m22^3*m44^2*s*t + m11^2*m33*m44^2*s*t + 2*m11*m22*m33*m44^2*s*t + 2*m22^2*m33*m44^2*s*t + 2*m11*m22*m44^3*s*t - 3*m22^2*m44^3*s*t - m11^3*m33*s^2*t + 4*m11^2*m22*m33*s^2*t - 3*m11^2*m33^2*s^2*t + m11^2*m22*m44*s^2*t - 4*m11*m22^2*m44*s^2*t - 2*m11^2*m33*m44*s^2*t + 2*m11*m22*m33*m44*s^2*t - 4*m11*m22*m44^2*s^2*t + 3*m22^2*m44^2*s^2*t - 4*m22*m33*m44^2*s^2*t - m11^2*m22*s^3*t + m11^2*m33*s^3*t + 2*m11*m22*m44*s^3*t - 2*m11^2*m33*m44*s*t^2 + 6*m11*m22*m33*m44*s*t^2 - 4*m22^2*m33*m44*s*t^2 + m11^2*m44^2*s*t^2 - 4*m11*m22*m44^2*s*t^2 + 3*m22^2*m44^2*s*t^2 + 2*m11^2*m33*s^2*t^2 - 5*m11*m22*m33*s^2*t^2 + 3*m11*m33^2*s^2*t^2 - 2*m11^2*m44*s^2*t^2 + 2*m11*m22*m44*s^2*t^2 + 3*m22^2*m44*s^2*t^2 - 3*m11*m33*m44*s^2*t^2 + 2*m22*m33*m44*s^2*t^2 - m11*m44^2*s^2*t^2 + 3*m22*m44^2*s^2*t^2 + m11^2*s^3*t^2 + 2*m11*m22*s^3*t^2 + m11*m33*s^3*t^2 + 2*m11*m44*s^3*t^2 - 3*m22*m44*s^3*t^2 + 2*m33*m44*s^3*t^2 - m11*s^4*t^2 - m11*m33*s^2*t^3 + 2*m22*m33*s^2*t^3 + 2*m11*m44*s^2*t^3 - 3*m22*m44*s^2*t^3 - 2*m11*s^3*t^3 - m22*s^3*t^3 - 2*m33*s^3*t^3 - m44*s^3*t^3 + s^4*t^3 + s^3*t^4))/(m33*r8*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (r1*(3*m11^4*m33^2 - 3*m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^4*m33*m44 - 4*m11^3*m22*m33*m44 + 5*m11^2*m22^2*m33*m44 - 3*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 + m11^3*m22*m44^2 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m11^3*m33*m44^2 + 4*m11^2*m22*m33*m44^2 + m11*m22^2*m33*m44^2 - m11^2*m22*m44^3 - m11*m22^2*m44^3 + 4*m11^3*m22*m33*s - 3*m11^3*m33^2*s - 4*m11^2*m22^2*m44*s + 2*m11^3*m33*m44*s + 3*m11^2*m33^2*m44*s - 2*m11^2*m22*m44^2*s + 3*m11*m22^2*m44^2*s - 2*m11^2*m33*m44^2*s - 4*m11*m22*m33*m44^2*s + 2*m11*m22*m44^3*s + m22^2*m44^3*s - m11^2*m33*m44*s^2 + m11*m22*m44^2*s^2 + m11*m33*m44^2*s^2 - m22*m44^3*s^2 - 3*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t + 5*m11^3*m33*m44*t - 4*m11^2*m22*m33*m44*t - m11*m22^2*m33*m44*t - 2*m11^3*m44^2*t + m11^2*m22*m44^2*t + m11*m22^2*m44^2*t - 6*m11^3*m33*s*t - 2*m11^2*m22*m33*s*t - 3*m11^2*m33^2*s*t + m11^3*m44*s*t + 8*m11^2*m22*m44*s*t - m11*m22^2*m44*s*t - 4*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t + 5*m11^2*m44^2*s*t - 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 4*m11^2*m22*s^2*t + 6*m11^2*m33*s^2*t - 2*m11^2*m44*s^2*t - 4*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 4*m11*m44^2*s^2*t + m22*m44^2*s^2*t + m11*m44*s^3*t + m44^2*s^3*t + 6*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - 5*m11^2*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11^2*s^2*t^2 + 5*m11*m22*s^2*t^2 + 7*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 - 3*m11*s^3*t^2 - 2*m44*s^3*t^2 - 3*m11*s^2*t^3 - m22*s^2*t^3 + s^3*t^3))/(r11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11^3*m22*m33^3 - m11^2*m22^2*m33^3 + m11^3*m22*m33^2*m44 - 2*m11^2*m22^2*m33^2*m44 + m11*m22^3*m33^2*m44 + m11^2*m22*m33^3*m44 + m11*m22^2*m33^3*m44 - 3*m11^2*m22^2*m33*m44^2 + 3*m11*m22^3*m33*m44^2 - m11^2*m22*m33^2*m44^2 - 4*m11*m22^2*m33^2*m44^2 - m22^3*m33^2*m44^2 + 2*m11*m22^3*m44^3 - 2*m22^4*m44^3 + 3*m11*m22^2*m33*m44^3 + 3*m22^3*m33*m44^3 - 2*m22^3*m44^4 + 2*m11^3*m22*m33^2*s + m11^3*m33^3*s + 2*m11^2*m22*m33^3*s - 6*m11^2*m22*m33^2*m44*s - 2*m11*m22^2*m33^2*m44*s - m11^2*m33^3*m44*s - 2*m11*m22*m33^3*m44*s - 2*m11*m22^3*m44^2*s + 3*m11*m22^2*m33*m44^2*s + 4*m11*m22*m33^2*m44^2*s + 2*m22^2*m33^2*m44^2*s + 2*m22^3*m44^3*s - 3*m22^2*m33*m44^3*s - m11^2*m33^3*s^2 + m11*m22*m33^2*m44*s^2 + m11*m33^3*m44*s^2 - m22*m33^2*m44^2*s^2 - m11^2*m22*m33^3*t + m11*m22^2*m33^3*t + m11^2*m22*m33^2*m44*t - 2*m11*m22^2*m33^2*m44*t + m22^3*m33^2*m44*t + 3*m11*m22^2*m33*m44^2*t - 3*m22^3*m33*m44^2*t - 2*m11*m22^2*m44^3*t + 2*m22^3*m44^3*t + m11^3*m33^2*s*t - 6*m11^2*m22*m33^2*s*t + m11*m22^2*m33^2*s*t + m11^2*m33^3*s*t - 2*m11*m22*m33^3*s*t + 6*m11^2*m22*m33*m44*s*t - 6*m11*m22^2*m33*m44*s*t + m11^2*m33^2*m44*s*t + 4*m11*m22*m33^2*m44*s*t - m22^2*m33^2*m44*s*t - 2*m11*m22^2*m44^2*s*t + 6*m22^3*m44^2*s*t - 6*m11*m22*m33*m44^2*s*t - 3*m22^2*m33*m44^2*s*t + 6*m22^2*m44^3*s*t - 2*m11^2*m33^2*s^2*t - 2*m11*m22*m33^2*s^2*t + m11*m33^3*s^2*t + 4*m11*m22^2*m44*s^2*t - 6*m11*m22*m33*m44*s^2*t - 2*m11*m33^2*m44*s^2*t - m22*m33^2*m44*s^2*t - 6*m22^2*m44^2*s^2*t + 6*m22*m33*m44^2*s^2*t + m11*m33^2*s^3*t + m33^2*m44*s^3*t - m11^2*m33^2*s*t^2 + 4*m11*m22*m33^2*s*t^2 - m22^2*m33^2*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + 6*m22^2*m33*m44*s*t^2 + 4*m11*m22*m44^2*s*t^2 - 6*m22^2*m44^2*s*t^2 - 3*m11^2*m33*s^2*t^2 + 3*m11*m22*m33*s^2*t^2 - 4*m11*m33^2*s^2*t^2 + 2*m22*m33^2*s^2*t^2 - 2*m11*m22*m44*s^2*t^2 - 6*m22^2*m44*s^2*t^2 + 3*m11*m33*m44*s^2*t^2 - 3*m22*m33*m44*s^2*t^2 - 6*m22*m44^2*s^2*t^2 - 2*m11*m22*s^3*t^2 + 3*m11*m33*s^3*t^2 - m33^2*s^3*t^2 + 6*m22*m44*s^3*t^2 - 3*m33*m44*s^3*t^2 + 3*m11*m33*s^2*t^3 - 3*m22*m33*s^2*t^3 - 2*m11*m44*s^2*t^3 + 6*m22*m44*s^2*t^3 + 2*m11*s^3*t^3 + 2*m22*s^3*t^3 + 3*m33*s^3*t^3 + 2*m44*s^3*t^3 - 2*s^4*t^3 - 2*s^3*t^4))/(m33*r10*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, -1/(2*m33), 0, (r1*(m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, (r1*(2*m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22*m33^2*m44 + 3*m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 3*m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s - 2*m11*m22^2*m44^2*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11*m22^2*m44*s^2 + m11*m22*m33*m44*s^2 - m22^2*m44^2*s^2 - 2*m11^2*m33^3*t + 2*m11*m22*m33^3*t + 3*m11^2*m33^2*m44*t - 3*m11*m22*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - m11*m22*m44^3*t + m22^2*m44^3*t - 3*m11^2*m33^2*s*t - 3*m11*m22*m33^2*s*t - m11*m33^3*s*t + 2*m11^2*m33*m44*s*t + 2*m22^2*m33*m44*s*t + m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t + 2*m22*m44^3*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 4*m22*m44^2*s^2*t - m11*m22*s^3*t + m11*m33*s^3*t + 2*m22*m44*s^3*t + 3*m11*m33^2*s*t^2 - 4*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(m33*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 1/(2*m33), 0, (r1*(m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, (r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, -((r1*(m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, -((r1*(m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (r1*(m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, -((r1*(m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (r1*(m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, (r1*(m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, -((r1*(m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (3*r1*(m11*m33 - m22*m44 + s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, (3*r1*(m11*m33 - m22*m44 + s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11*m33 - m22*m44 + s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-6*r1*(m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11*m33 - m22*m44 + s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))}, {-((r4*(2*m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22*m33^2*m44 + 3*m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 3*m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s - 2*m11*m22^2*m44^2*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11*m22^2*m44*s^2 + m11*m22*m33*m44*s^2 - m22^2*m44^2*s^2 - 2*m11^2*m33^3*t + 2*m11*m22*m33^3*t + 3*m11^2*m33^2*m44*t - 3*m11*m22*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - m11*m22*m44^3*t + m22^2*m44^3*t - 3*m11^2*m33^2*s*t - 3*m11*m22*m33^2*s*t - m11*m33^3*s*t + 2*m11^2*m33*m44*s*t + 2*m22^2*m33*m44*s*t + m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t + 2*m22*m44^3*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 4*m22*m44^2*s^2*t - m11*m22*s^3*t + m11*m33*s^3*t + 2*m22*m44*s^3*t + 3*m11*m33^2*s*t^2 - 4*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(m33*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), ((m33 + m44 - s)*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-2*r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(2*m11^3*m33^3 - 4*m11^2*m22*m33^3 + 2*m11*m22^2*m33^3 + m11^2*m33^4 - m11*m22*m33^4 - 3*m11^2*m22*m33^2*m44 + 6*m11*m22^2*m33^2*m44 - 3*m22^3*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 2*m22^2*m33^3*m44 + m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + 3*m11*m22*m33^2*m44^2 - 3*m22^2*m33^2*m44^2 - m11*m22*m33*m44^3 + m22^2*m33*m44^3 + 3*m11^2*m22*m33^2*s - 3*m11*m22^2*m33^2*s - m11^2*m33^3*s - 2*m11^2*m22*m33*m44*s + 2*m22^3*m33*m44*s - 6*m11*m22*m33^2*m44*s + 3*m22^2*m33^2*m44*s - 2*m22*m33^3*m44*s + m11*m22^2*m44^2*s - m22^3*m44^2*s + 5*m22^2*m33*m44^2*s - m22^2*m44^3*s + 2*m22*m33*m44^3*s + m11^2*m22*m33*s^2 + 3*m11*m22*m33^2*s^2 - 2*m11*m22^2*m44*s^2 + m22^3*m44*s^2 + 3*m11*m22*m33*m44*s^2 - 4*m22^2*m33*m44*s^2 + 2*m22^2*m44^2*s^2 - 4*m22*m33*m44^2*s^2 + m11*m22^2*s^3 - 2*m11*m22*m33*s^3 - m22^2*m44*s^3 + 2*m22*m33*m44*s^3 - 2*m11^2*m33^3*t + 4*m11*m22*m33^3*t - 2*m22^2*m33^3*t + 3*m11^2*m33^2*m44*t - 6*m11*m22*m33^2*m44*t + 3*m22^2*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - 3*m11^2*m33^2*s*t + 3*m22^2*m33^2*s*t - m11*m33^3*s*t + 2*m22*m33^3*s*t + 2*m11^2*m33*m44*s*t + 4*m11*m22*m33*m44*s*t - 6*m22^2*m33*m44*s*t + 3*m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t + 2*m22^2*m44^2*s*t + m11*m33*m44^2*s*t - 6*m22*m33*m44^2*s*t + m22*m44^3*s*t - m11^2*m33*s^2*t - 2*m11*m22*m33*s^2*t - 3*m22*m33^2*s^2*t + 4*m11*m22*m44*s^2*t - m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t - m22*m44^2*s^2*t - 2*m11*m22*s^3*t - m22^2*s^3*t + m11*m33*s^3*t - m22*m44*s^3*t + m22*s^4*t + 3*m11*m33^2*s*t^2 - 3*m22*m33^2*s*t^2 - 4*m11*m33*m44*s*t^2 + 4*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - m22*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 + m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 - m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(m33*r9*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(-(m11^2*m33^3*m44) + m11*m22*m33^3*m44 + 2*m11^3*m33*m44^2 - 5*m11^2*m22*m33*m44^2 + 4*m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + 3*m11^2*m33^2*m44^2 - 3*m11*m22*m33^2*m44^2 - m11^2*m22*m44^3 + 2*m11*m22^2*m44^3 - m22^3*m44^3 - 2*m11^2*m33*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 + m11*m22*m44^4 - m22^2*m44^4 - m11^2*m33^3*s - 4*m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - 6*m11^2*m33^2*m44*s + 3*m11*m22*m33^2*m44*s - 2*m11*m33^3*m44*s + 3*m11^2*m22*m44^2*s - 4*m11*m22^2*m44^2*s + m22^3*m44^2*s + 2*m11^2*m33*m44^2*s + 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s - 3*m11*m22*m44^3*s + 2*m22^2*m44^3*s + 2*m11*m33*m44^3*s + 2*m11^3*m33*s^2 - m11^2*m22*m33*s^2 + 3*m11^2*m33^2*s^2 - 3*m11^2*m22*m44*s^2 + 2*m11*m22^2*m44*s^2 + 2*m11^2*m33*m44*s^2 - 3*m11*m22*m33*m44*s^2 + 3*m11*m22*m44^2*s^2 - m22^2*m44^2*s^2 - 4*m11*m33*m44^2*s^2 + m11^2*m22*s^3 - 2*m11^2*m33*s^3 - m11*m22*m44*s^3 + 2*m11*m33*m44*s^3 - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t + m11^2*m44^3*t - 2*m11*m22*m44^3*t + m22^2*m44^3*t + m11*m33^3*s*t + 6*m11^2*m33*m44*s*t - 8*m11*m22*m33*m44*s*t + 2*m22^2*m33*m44*s*t + 3*m11*m33^2*m44*s*t - 3*m11^2*m44^2*s*t + 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t - 3*m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t - m11*m44^3*s*t + 2*m22*m44^3*s*t - 5*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t - 3*m11*m33^2*s^2*t + 3*m11^2*m44*s^2*t + 2*m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + 3*m11*m44^2*s^2*t - 4*m22*m44^2*s^2*t - m11^2*s^3*t - 2*m11*m22*s^3*t + m11*m33*s^3*t - 3*m11*m44*s^3*t + 2*m22*m44*s^3*t + m11*s^4*t - 2*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + 2*m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 + 4*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 4*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + 2*m11*s^3*t^2 + m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(m33*r8*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(3*m11^3*m33^2 - 3*m11^2*m22*m33^2 + 2*m11^2*m33^3 - 2*m11^3*m33*m44 - 2*m11^2*m22*m33*m44 + 4*m11*m22^2*m33*m44 - 3*m11^2*m33^2*m44 - 3*m11*m22*m33^2*m44 - m11^3*m44^2 + 5*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + 6*m11*m22*m33*m44^2 + m11^2*m44^3 - 3*m11*m22*m44^3 - m11^3*m33*s + 5*m11^2*m22*m33*s - 3*m11^2*m33^2*s + m11^3*m44*s - m11^2*m22*m44*s - 4*m11*m22^2*m44*s + 6*m11^2*m33*m44*s + 3*m11*m33^2*m44*s + m11^2*m44^2*s - 4*m11*m22*m44^2*s - m11*m33*m44^2*s - m22*m33*m44^2*s - 2*m11*m44^3*s + m22*m44^3*s - 2*m11^2*m22*s^2 + m11^2*m33*s^2 - 2*m11^2*m44*s^2 + 3*m11*m22*m44*s^2 - 4*m11*m33*m44*s^2 + m11*m44^2*s^2 + m22*m44^2*s^2 + m33*m44^2*s^2 + m44^3*s^2 + m11*m44*s^3 - m44^2*s^3 - 3*m11^2*m33^2*t + 3*m11*m22*m33^2*t + 6*m11^2*m33*m44*t - 6*m11*m22*m33*m44*t - 3*m11^2*m44^2*t + 3*m11*m22*m44^2*t - 4*m11^2*m33*s*t - 4*m11*m22*m33*s*t - 3*m11*m33^2*s*t + 8*m11*m22*m44*s*t - 4*m11*m33*m44*s*t + 2*m22*m33*m44*s*t + 7*m11*m44^2*s*t - 2*m22*m44^2*s*t + m11^2*s^2*t + m11*m22*s^2*t + 4*m11*m33*s^2*t - 2*m11*m44*s^2*t - 2*m22*m44*s^2*t - 2*m33*m44*s^2*t - 4*m44^2*s^2*t - m11*s^3*t + 2*m44*s^3*t + 5*m11*m33*s*t^2 - m22*m33*s*t^2 - 5*m11*m44*s*t^2 + m22*m44*s*t^2 + m11*s^2*t^2 + m22*s^2*t^2 + m33*s^2*t^2 + 5*m44*s^2*t^2 - s^3*t^2 - 2*s^2*t^3))/(r11*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(2*m11^2*m22*m33^3 - 2*m11*m22^2*m33^3 + m11*m22*m33^4 - 3*m11*m22^2*m33^2*m44 + 3*m22^3*m33^2*m44 - 2*m22^2*m33^3*m44 - 2*m11^2*m22*m33*m44^2 + 4*m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 - 3*m11*m22*m33^2*m44^2 + 3*m22^2*m33^2*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + 2*m11*m22*m33*m44^3 - m22^2*m44^4 + 3*m11*m22^2*m33^2*s + m11*m22*m33^3*s - m11*m33^4*s + 4*m11^2*m22*m33*m44*s - 5*m11*m22^2*m33*m44*s - m22^3*m33*m44*s + 6*m11*m22*m33^2*m44*s - 6*m22^2*m33^2*m44*s + m11*m33^3*m44*s + 4*m22*m33^3*m44*s - 2*m11*m22^2*m44^2*s + m22^3*m44^2*s - 3*m11*m22*m33*m44^2*s - 3*m22*m33^2*m44^2*s + 2*m22^2*m44^3*s - m22*m33*m44^3*s - 2*m11^2*m22*m33*s^2 - m11*m22^2*m33*s^2 - 3*m11*m22*m33^2*s^2 + m11*m33^3*s^2 + m11*m22^2*m44*s^2 + 2*m22^2*m33*m44*s^2 + 3*m22*m33^2*m44*s^2 - 2*m33^3*m44*s^2 - m22^2*m44^2*s^2 + 2*m22*m33*m44^2*s^2 + m11*m22*m33*s^3 - m22*m33*m44*s^3 - 2*m11*m22*m33^3*t + 2*m22^2*m33^3*t + 3*m11*m22*m33^2*m44*t - 3*m22^2*m33^2*m44*t - m11*m22*m44^3*t + m22^2*m44^3*t - 3*m11*m22*m33^2*s*t - 3*m22^2*m33^2*s*t + m11*m33^3*s*t - 4*m22*m33^3*s*t - 2*m11*m22*m33*m44*s*t + 6*m22^2*m33*m44*s*t + m11*m22*m44^2*s*t + m22^2*m44^2*s*t - m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t + 2*m22*m44^3*s*t + 6*m11*m22*m33*s^2*t + m22^2*m33*s^2*t + 6*m22*m33^2*s^2*t + 2*m33^3*s^2*t + m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 4*m22*m33*m44*s^2*t + 3*m33^2*m44*s^2*t - 4*m22*m44^2*s^2*t + m33*m44^2*s^2*t - m11*m22*s^3*t - m11*m33*s^3*t - 2*m22*m33*s^3*t - 3*m33^2*s^3*t + 2*m22*m44*s^3*t - 2*m33*m44*s^3*t + m33*s^4*t + 3*m22*m33^2*s*t^2 - m11*m33*m44*s*t^2 - m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 - 4*m22*m33*s^2*t^2 - 3*m33^2*s^2*t^2 - 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 - 2*m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 4*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 + m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(m33*r10*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, (3*m11^2*m33^2 - 3*m11*m22*m33^2 + 2*m11*m33^3 - 2*m11^2*m33*m44 - 2*m11*m22*m33*m44 + 4*m22^2*m33*m44 - 3*m11*m33^2*m44 - 3*m22*m33^2*m44 - m11^2*m44^2 + 5*m11*m22*m44^2 - 4*m22^2*m44^2 + 6*m22*m33*m44^2 + m11*m44^3 - 3*m22*m44^3 - 2*m11^2*m33*s + 6*m11*m22*m33*s - 3*m11*m33^2*s + 2*m11^2*m44*s - 2*m11*m22*m44*s - 4*m22^2*m44*s + 8*m11*m33*m44*s - 2*m22*m33*m44*s + 3*m33^2*m44*s - m11*m44^2*s - 2*m22*m44^2*s - 2*m33*m44^2*s - m44^3*s - m11^2*s^2 - 3*m11*m22*s^2 - m11*m44*s^2 + 5*m22*m44*s^2 - 2*m33*m44*s^2 + 2*m44^2*s^2 + m11*s^3 - m44*s^3 - 3*m11*m33^2*t + 3*m22*m33^2*t + 6*m11*m33*m44*t - 6*m22*m33*m44*t - 3*m11*m44^2*t + 3*m22*m44^2*t - 2*m11*m33*s*t - 6*m22*m33*s*t - 3*m33^2*s*t - 2*m11*m44*s*t + 10*m22*m44*s*t - 2*m33*m44*s*t + 5*m44^2*s*t + 5*m11*s^2*t + 3*m22*s^2*t + 6*m33*s^2*t - 2*m44*s^2*t - 3*s^3*t + 4*m33*s*t^2 - 4*m44*s*t^2 - 4*s^2*t^2)/(2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r4*(2*m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22*m33^2*m44 + 3*m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 3*m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s - 2*m11*m22^2*m44^2*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11*m22^2*m44*s^2 + m11*m22*m33*m44*s^2 - m22^2*m44^2*s^2 - 2*m11^2*m33^3*t + 2*m11*m22*m33^3*t + 3*m11^2*m33^2*m44*t - 3*m11*m22*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - m11*m22*m44^3*t + m22^2*m44^3*t - 3*m11^2*m33^2*s*t - 3*m11*m22*m33^2*s*t - m11*m33^3*s*t + 2*m11^2*m33*m44*s*t + 2*m22^2*m33*m44*s*t + m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t + 2*m22*m44^3*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 4*m22*m44^2*s^2*t - m11*m22*s^3*t + m11*m33*s^3*t + 2*m22*m44*s^3*t + 3*m11*m33^2*s*t^2 - 4*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(2*m33*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -((r4*(m33 + m44 - s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, (r4*(-(m11*m22*m33^3) + m11*m33^4 + m11*m22^2*m33*m44 - m22^3*m33*m44 + 3*m22^2*m33^2*m44 - m11*m33^3*m44 - 2*m22*m33^3*m44 - m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 3*m22*m33^2*m44^2 + m22^2*m44^3 - m22*m33*m44^3 + m11*m22^2*m33*s - m11*m33^3*s + 2*m11*m22^2*m44*s - m22^3*m44*s - 2*m11*m22*m33*m44*s + 2*m22^2*m33*m44*s - 3*m22*m33^2*m44*s + 2*m33^3*m44*s - 2*m22^2*m44^2*s + 2*m22*m33*m44^2*s - m11*m22^2*s^2 + m11*m22*m33*s^2 + m22^2*m44*s^2 - m22*m33*m44*s^2 - m11*m33^3*t + 2*m22*m33^3*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - 3*m22*m33^2*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t + m11*m33*m44^2*t + 2*m22*m33*m44^2*t - m22*m44^3*t - 2*m11*m22*m33*s*t - m22^2*m33*s*t - 3*m22*m33^2*s*t - 2*m33^3*s*t - 4*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 3*m33^2*m44*s*t + m22*m44^2*s*t - m33*m44^2*s*t + 2*m11*m22*s^2*t + m22^2*s^2*t + m11*m33*s^2*t + 2*m22*m33*s^2*t + 3*m33^2*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t - m22*s^3*t - m33*s^3*t + m11*m33*m44*t^2 - m22*m33*m44*t^2 - m11*m44^2*t^2 + m22*m44^2*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 3*m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + m44^2*s*t^2 - m11*s^2*t^2 - 2*m22*s^2*t^2 - 4*m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(m33*r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -((3*m11^2*m33^2 - 3*m11*m22*m33^2 + 2*m11*m33^3 - 2*m11^2*m33*m44 - 2*m11*m22*m33*m44 + 4*m22^2*m33*m44 - 3*m11*m33^2*m44 - 3*m22*m33^2*m44 - m11^2*m44^2 + 5*m11*m22*m44^2 - 4*m22^2*m44^2 + 6*m22*m33*m44^2 + m11*m44^3 - 3*m22*m44^3 - 2*m11^2*m33*s + 6*m11*m22*m33*s - 3*m11*m33^2*s + 2*m11^2*m44*s - 2*m11*m22*m44*s - 4*m22^2*m44*s + 8*m11*m33*m44*s - 2*m22*m33*m44*s + 3*m33^2*m44*s - m11*m44^2*s - 2*m22*m44^2*s - 2*m33*m44^2*s - m44^3*s - m11^2*s^2 - 3*m11*m22*s^2 - m11*m44*s^2 + 5*m22*m44*s^2 - 2*m33*m44*s^2 + 2*m44^2*s^2 + m11*s^3 - m44*s^3 - 3*m11*m33^2*t + 3*m22*m33^2*t + 6*m11*m33*m44*t - 6*m22*m33*m44*t - 3*m11*m44^2*t + 3*m22*m44^2*t - 2*m11*m33*s*t - 6*m22*m33*s*t - 3*m33^2*s*t - 2*m11*m44*s*t + 10*m22*m44*s*t - 2*m33*m44*s*t + 5*m44^2*s*t + 5*m11*s^2*t + 3*m22*s^2*t + 6*m33*s^2*t - 2*m44*s^2*t - 3*s^3*t + 4*m33*s*t^2 - 4*m44*s*t^2 - 4*s^2*t^2)/((m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((2*m11^2*m33^3 - 2*m11*m22*m33^3 + m11*m33^4 - 3*m11*m22*m33^2*m44 + 3*m22^2*m33^2*m44 - 2*m22*m33^3*m44 - 2*m11^2*m33*m44^2 + 4*m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - 3*m11*m33^2*m44^2 + 3*m22*m33^2*m44^2 + m11*m22*m44^3 - m22^2*m44^3 + 2*m11*m33*m44^3 - m22*m44^4 + 3*m11*m22*m33^2*s + 4*m11^2*m33*m44*s - 4*m11*m22*m33*m44*s - 2*m22^2*m33*m44*s + 6*m11*m33^2*m44*s - 3*m22*m33^2*m44*s + 2*m33^3*m44*s - 3*m11*m22*m44^2*s + 2*m22^2*m44^2*s - 2*m11*m33*m44^2*s - 4*m22*m33*m44^2*s + 3*m22*m44^3*s - 2*m33*m44^3*s - 2*m11^2*m33*s^2 - 3*m11*m33^2*s^2 + 3*m11*m22*m44*s^2 - m22^2*m44*s^2 - 2*m11*m33*m44*s^2 + 4*m22*m33*m44*s^2 - 3*m22*m44^2*s^2 + 4*m33*m44^2*s^2 - m11*m22*s^3 + 2*m11*m33*s^3 + m22*m44*s^3 - 2*m33*m44*s^3 - 2*m11*m33^3*t + 2*m22*m33^3*t + 3*m11*m33^2*m44*t - 3*m22*m33^2*m44*t - m11*m44^3*t + m22*m44^3*t - 3*m11*m33^2*s*t - 3*m22*m33^2*s*t - 2*m33^3*s*t - 4*m11*m33*m44*s*t + 8*m22*m33*m44*s*t - 3*m33^2*m44*s*t + 3*m11*m44^2*s*t - m22*m44^2*s*t + 4*m33*m44^2*s*t + m44^3*s*t + 4*m11*m33*s^2*t + 3*m33^2*s^2*t - 3*m11*m44*s^2*t - m22*m44*s^2*t - 4*m33*m44*s^2*t - 3*m44^2*s^2*t + m11*s^3*t + m22*s^3*t + 3*m44*s^3*t - s^4*t + 3*m33^2*s*t^2 - 2*m33*m44*s*t^2 - m44^2*s*t^2 - 2*m33*s^2*t^2 + 2*m44*s^2*t^2 - s^3*t^2)/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (2*m11^2*m33^3 - 2*m11*m22*m33^3 + m11*m33^4 - 3*m11*m22*m33^2*m44 + 3*m22^2*m33^2*m44 - 2*m22*m33^3*m44 - 2*m11^2*m33*m44^2 + 4*m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - 3*m11*m33^2*m44^2 + 3*m22*m33^2*m44^2 + m11*m22*m44^3 - m22^2*m44^3 + 2*m11*m33*m44^3 - m22*m44^4 + 3*m11*m22*m33^2*s + 4*m11^2*m33*m44*s - 4*m11*m22*m33*m44*s - 2*m22^2*m33*m44*s + 6*m11*m33^2*m44*s - 3*m22*m33^2*m44*s + 2*m33^3*m44*s - 3*m11*m22*m44^2*s + 2*m22^2*m44^2*s - 2*m11*m33*m44^2*s - 4*m22*m33*m44^2*s + 3*m22*m44^3*s - 2*m33*m44^3*s - 2*m11^2*m33*s^2 - 3*m11*m33^2*s^2 + 3*m11*m22*m44*s^2 - m22^2*m44*s^2 - 2*m11*m33*m44*s^2 + 4*m22*m33*m44*s^2 - 3*m22*m44^2*s^2 + 4*m33*m44^2*s^2 - m11*m22*s^3 + 2*m11*m33*s^3 + m22*m44*s^3 - 2*m33*m44*s^3 - 2*m11*m33^3*t + 2*m22*m33^3*t + 3*m11*m33^2*m44*t - 3*m22*m33^2*m44*t - m11*m44^3*t + m22*m44^3*t - 3*m11*m33^2*s*t - 3*m22*m33^2*s*t - 2*m33^3*s*t - 4*m11*m33*m44*s*t + 8*m22*m33*m44*s*t - 3*m33^2*m44*s*t + 3*m11*m44^2*s*t - m22*m44^2*s*t + 4*m33*m44^2*s*t + m44^3*s*t + 4*m11*m33*s^2*t + 3*m33^2*s^2*t - 3*m11*m44*s^2*t - m22*m44*s^2*t - 4*m33*m44*s^2*t - 3*m44^2*s^2*t + m11*s^3*t + m22*s^3*t + 3*m44*s^3*t - s^4*t + 3*m33^2*s*t^2 - 2*m33*m44*s*t^2 - m44^2*s*t^2 - 2*m33*s^2*t^2 + 2*m44*s^2*t^2 - s^3*t^2)/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, (2*m11^2*m33^3 - 2*m11*m22*m33^3 + m11*m33^4 - 3*m11*m22*m33^2*m44 + 3*m22^2*m33^2*m44 - 2*m22*m33^3*m44 - 2*m11^2*m33*m44^2 + 4*m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - 3*m11*m33^2*m44^2 + 3*m22*m33^2*m44^2 + m11*m22*m44^3 - m22^2*m44^3 + 2*m11*m33*m44^3 - m22*m44^4 + 3*m11*m22*m33^2*s + 4*m11^2*m33*m44*s - 4*m11*m22*m33*m44*s - 2*m22^2*m33*m44*s + 6*m11*m33^2*m44*s - 3*m22*m33^2*m44*s + 2*m33^3*m44*s - 3*m11*m22*m44^2*s + 2*m22^2*m44^2*s - 2*m11*m33*m44^2*s - 4*m22*m33*m44^2*s + 3*m22*m44^3*s - 2*m33*m44^3*s - 2*m11^2*m33*s^2 - 3*m11*m33^2*s^2 + 3*m11*m22*m44*s^2 - m22^2*m44*s^2 - 2*m11*m33*m44*s^2 + 4*m22*m33*m44*s^2 - 3*m22*m44^2*s^2 + 4*m33*m44^2*s^2 - m11*m22*s^3 + 2*m11*m33*s^3 + m22*m44*s^3 - 2*m33*m44*s^3 - 2*m11*m33^3*t + 2*m22*m33^3*t + 3*m11*m33^2*m44*t - 3*m22*m33^2*m44*t - m11*m44^3*t + m22*m44^3*t - 3*m11*m33^2*s*t - 3*m22*m33^2*s*t - 2*m33^3*s*t - 4*m11*m33*m44*s*t + 8*m22*m33*m44*s*t - 3*m33^2*m44*s*t + 3*m11*m44^2*s*t - m22*m44^2*s*t + 4*m33*m44^2*s*t + m44^3*s*t + 4*m11*m33*s^2*t + 3*m33^2*s^2*t - 3*m11*m44*s^2*t - m22*m44*s^2*t - 4*m33*m44*s^2*t - 3*m44^2*s^2*t + m11*s^3*t + m22*s^3*t + 3*m44*s^3*t - s^4*t + 3*m33^2*s*t^2 - 2*m33*m44*s*t^2 - m44^2*s*t^2 - 2*m33*s^2*t^2 + 2*m44*s^2*t^2 - s^3*t^2)/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(-(m11*m22*m33^3) + m11*m33^4 + m11*m22^2*m33*m44 - m22^3*m33*m44 + 3*m22^2*m33^2*m44 - m11*m33^3*m44 - 2*m22*m33^3*m44 - m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 3*m22*m33^2*m44^2 + m22^2*m44^3 - m22*m33*m44^3 + m11*m22^2*m33*s - m11*m33^3*s + 2*m11*m22^2*m44*s - m22^3*m44*s - 2*m11*m22*m33*m44*s + 2*m22^2*m33*m44*s - 3*m22*m33^2*m44*s + 2*m33^3*m44*s - 2*m22^2*m44^2*s + 2*m22*m33*m44^2*s - m11*m22^2*s^2 + m11*m22*m33*s^2 + m22^2*m44*s^2 - m22*m33*m44*s^2 - m11*m33^3*t + 2*m22*m33^3*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - 3*m22*m33^2*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t + m11*m33*m44^2*t + 2*m22*m33*m44^2*t - m22*m44^3*t - 2*m11*m22*m33*s*t - m22^2*m33*s*t - 3*m22*m33^2*s*t - 2*m33^3*s*t - 4*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 3*m33^2*m44*s*t + m22*m44^2*s*t - m33*m44^2*s*t + 2*m11*m22*s^2*t + m22^2*s^2*t + m11*m33*s^2*t + 2*m22*m33*s^2*t + 3*m33^2*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t - m22*s^3*t - m33*s^3*t + m11*m33*m44*t^2 - m22*m33*m44*t^2 - m11*m44^2*t^2 + m22*m44^2*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 3*m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + m44^2*s*t^2 - m11*s^2*t^2 - 2*m22*s^2*t^2 - 4*m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(2*m33*r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r4*(2*m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22*m33^2*m44 + 3*m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 3*m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s - 2*m11*m22^2*m44^2*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11*m22^2*m44*s^2 + m11*m22*m33*m44*s^2 - m22^2*m44^2*s^2 - 2*m11^2*m33^3*t + 2*m11*m22*m33^3*t + 3*m11^2*m33^2*m44*t - 3*m11*m22*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - m11*m22*m44^3*t + m22^2*m44^3*t - 3*m11^2*m33^2*s*t - 3*m11*m22*m33^2*s*t - m11*m33^3*s*t + 2*m11^2*m33*m44*s*t + 2*m22^2*m33*m44*s*t + m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t + 2*m22*m44^3*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 4*m22*m44^2*s^2*t - m11*m22*s^3*t + m11*m33*s^3*t + 2*m22*m44*s^3*t + 3*m11*m33^2*s*t^2 - 4*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(2*m33*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, -((r4*(2*m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22*m33^2*m44 + 3*m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 3*m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s - 2*m11*m22^2*m44^2*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11*m22^2*m44*s^2 + m11*m22*m33*m44*s^2 - m22^2*m44^2*s^2 - 2*m11^2*m33^3*t + 2*m11*m22*m33^3*t + 3*m11^2*m33^2*m44*t - 3*m11*m22*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - m11*m22*m44^3*t + m22^2*m44^3*t - 3*m11^2*m33^2*s*t - 3*m11*m22*m33^2*s*t - m11*m33^3*s*t + 2*m11^2*m33*m44*s*t + 2*m22^2*m33*m44*s*t + m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t + 2*m22*m44^3*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 4*m22*m44^2*s^2*t - m11*m22*s^3*t + m11*m33*s^3*t + 2*m22*m44*s^3*t + 3*m11*m33^2*s*t^2 - 4*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(m33*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (3*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -((r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((3*m11^2*m33^2 - 3*m11*m22*m33^2 + 2*m11*m33^3 - 2*m11^2*m33*m44 - 2*m11*m22*m33*m44 + 4*m22^2*m33*m44 - 3*m11*m33^2*m44 - 3*m22*m33^2*m44 - m11^2*m44^2 + 5*m11*m22*m44^2 - 4*m22^2*m44^2 + 6*m22*m33*m44^2 + m11*m44^3 - 3*m22*m44^3 - 2*m11^2*m33*s + 6*m11*m22*m33*s - 3*m11*m33^2*s + 2*m11^2*m44*s - 2*m11*m22*m44*s - 4*m22^2*m44*s + 8*m11*m33*m44*s - 2*m22*m33*m44*s + 3*m33^2*m44*s - m11*m44^2*s - 2*m22*m44^2*s - 2*m33*m44^2*s - m44^3*s - m11^2*s^2 - 3*m11*m22*s^2 - m11*m44*s^2 + 5*m22*m44*s^2 - 2*m33*m44*s^2 + 2*m44^2*s^2 + m11*s^3 - m44*s^3 - 3*m11*m33^2*t + 3*m22*m33^2*t + 6*m11*m33*m44*t - 6*m22*m33*m44*t - 3*m11*m44^2*t + 3*m22*m44^2*t - 2*m11*m33*s*t - 6*m22*m33*s*t - 3*m33^2*s*t - 2*m11*m44*s*t + 10*m22*m44*s*t - 2*m33*m44*s*t + 5*m44^2*s*t + 5*m11*s^2*t + 3*m22*s^2*t + 6*m33*s^2*t - 2*m44*s^2*t - 3*s^3*t + 4*m33*s*t^2 - 4*m44*s*t^2 - 4*s^2*t^2)/((m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -((r4*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, 0, -((r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), (r4*(-(m11*m22*m33^3) + m11*m33^4 + m11*m22^2*m33*m44 - m22^3*m33*m44 + 3*m22^2*m33^2*m44 - m11*m33^3*m44 - 2*m22*m33^3*m44 - m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 3*m22*m33^2*m44^2 + m22^2*m44^3 - m22*m33*m44^3 + m11*m22^2*m33*s - m11*m33^3*s + 2*m11*m22^2*m44*s - m22^3*m44*s - 2*m11*m22*m33*m44*s + 2*m22^2*m33*m44*s - 3*m22*m33^2*m44*s + 2*m33^3*m44*s - 2*m22^2*m44^2*s + 2*m22*m33*m44^2*s - m11*m22^2*s^2 + m11*m22*m33*s^2 + m22^2*m44*s^2 - m22*m33*m44*s^2 - m11*m33^3*t + 2*m22*m33^3*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - 3*m22*m33^2*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t + m11*m33*m44^2*t + 2*m22*m33*m44^2*t - m22*m44^3*t - 2*m11*m22*m33*s*t - m22^2*m33*s*t - 3*m22*m33^2*s*t - 2*m33^3*s*t - 4*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 3*m33^2*m44*s*t + m22*m44^2*s*t - m33*m44^2*s*t + 2*m11*m22*s^2*t + m22^2*s^2*t + m11*m33*s^2*t + 2*m22*m33*s^2*t + 3*m33^2*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t - m22*s^3*t - m33*s^3*t + m11*m33*m44*t^2 - m22*m33*m44*t^2 - m11*m44^2*t^2 + m22*m44^2*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 3*m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + m44^2*s*t^2 - m11*s^2*t^2 - 2*m22*s^2*t^2 - 4*m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(m33*r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (-3*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -(r4*(-(m11*m22*m33^3) + m11*m33^4 + m11*m22^2*m33*m44 - m22^3*m33*m44 + 3*m22^2*m33^2*m44 - m11*m33^3*m44 - 2*m22*m33^3*m44 - m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 3*m22*m33^2*m44^2 + m22^2*m44^3 - m22*m33*m44^3 + m11*m22^2*m33*s - m11*m33^3*s + 2*m11*m22^2*m44*s - m22^3*m44*s - 2*m11*m22*m33*m44*s + 2*m22^2*m33*m44*s - 3*m22*m33^2*m44*s + 2*m33^3*m44*s - 2*m22^2*m44^2*s + 2*m22*m33*m44^2*s - m11*m22^2*s^2 + m11*m22*m33*s^2 + m22^2*m44*s^2 - m22*m33*m44*s^2 - m11*m33^3*t + 2*m22*m33^3*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - 3*m22*m33^2*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t + m11*m33*m44^2*t + 2*m22*m33*m44^2*t - m22*m44^3*t - 2*m11*m22*m33*s*t - m22^2*m33*s*t - 3*m22*m33^2*s*t - 2*m33^3*s*t - 4*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 3*m33^2*m44*s*t + m22*m44^2*s*t - m33*m44^2*s*t + 2*m11*m22*s^2*t + m22^2*s^2*t + m11*m33*s^2*t + 2*m22*m33*s^2*t + 3*m33^2*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t - m22*s^3*t - m33*s^3*t + m11*m33*m44*t^2 - m22*m33*m44*t^2 - m11*m44^2*t^2 + m22*m44^2*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 3*m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + m44^2*s*t^2 - m11*s^2*t^2 - 2*m22*s^2*t^2 - 4*m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(2*m33*r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(3*m33 + m44 - s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m33 + m44 - s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -((r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), -((2*m11^2*m33^3 - 2*m11*m22*m33^3 + m11*m33^4 - 3*m11*m22*m33^2*m44 + 3*m22^2*m33^2*m44 - 2*m22*m33^3*m44 - 2*m11^2*m33*m44^2 + 4*m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - 3*m11*m33^2*m44^2 + 3*m22*m33^2*m44^2 + m11*m22*m44^3 - m22^2*m44^3 + 2*m11*m33*m44^3 - m22*m44^4 + 3*m11*m22*m33^2*s + 4*m11^2*m33*m44*s - 4*m11*m22*m33*m44*s - 2*m22^2*m33*m44*s + 6*m11*m33^2*m44*s - 3*m22*m33^2*m44*s + 2*m33^3*m44*s - 3*m11*m22*m44^2*s + 2*m22^2*m44^2*s - 2*m11*m33*m44^2*s - 4*m22*m33*m44^2*s + 3*m22*m44^3*s - 2*m33*m44^3*s - 2*m11^2*m33*s^2 - 3*m11*m33^2*s^2 + 3*m11*m22*m44*s^2 - m22^2*m44*s^2 - 2*m11*m33*m44*s^2 + 4*m22*m33*m44*s^2 - 3*m22*m44^2*s^2 + 4*m33*m44^2*s^2 - m11*m22*s^3 + 2*m11*m33*s^3 + m22*m44*s^3 - 2*m33*m44*s^3 - 2*m11*m33^3*t + 2*m22*m33^3*t + 3*m11*m33^2*m44*t - 3*m22*m33^2*m44*t - m11*m44^3*t + m22*m44^3*t - 3*m11*m33^2*s*t - 3*m22*m33^2*s*t - 2*m33^3*s*t - 4*m11*m33*m44*s*t + 8*m22*m33*m44*s*t - 3*m33^2*m44*s*t + 3*m11*m44^2*s*t - m22*m44^2*s*t + 4*m33*m44^2*s*t + m44^3*s*t + 4*m11*m33*s^2*t + 3*m33^2*s^2*t - 3*m11*m44*s^2*t - m22*m44*s^2*t - 4*m33*m44*s^2*t - 3*m44^2*s^2*t + m11*s^3*t + m22*s^3*t + 3*m44*s^3*t - s^4*t + 3*m33^2*s*t^2 - 2*m33*m44*s*t^2 - m44^2*s*t^2 - 2*m33*s^2*t^2 + 2*m44*s^2*t^2 - s^3*t^2)/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, (5*m11^2*m33^3 - 5*m11*m22*m33^3 + 3*m11*m33^4 - 2*m11^2*m33^2*m44 - 5*m11*m22*m33^2*m44 + 7*m22^2*m33^2*m44 - 3*m11*m33^3*m44 - 5*m22*m33^3*m44 - 3*m11^2*m33*m44^2 + 9*m11*m22*m33*m44^2 - 6*m22^2*m33*m44^2 - 3*m11*m33^2*m44^2 + 9*m22*m33^2*m44^2 + m11*m22*m44^3 - m22^2*m44^3 + 3*m11*m33*m44^3 - 3*m22*m33*m44^3 - m22*m44^4 - 2*m11^2*m33^2*s + 9*m11*m22*m33^2*s - 3*m11*m33^3*s + 6*m11^2*m33*m44*s - 6*m11*m22*m33*m44*s - 6*m22^2*m33*m44*s + 14*m11*m33^2*m44*s - 5*m22*m33^2*m44*s + 5*m33^3*m44*s - 3*m11*m22*m44^2*s + 2*m22^2*m44^2*s - 3*m11*m33*m44^2*s - 6*m22*m33*m44^2*s - 2*m33^2*m44^2*s + 3*m22*m44^3*s - 3*m33*m44^3*s - 3*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 - 3*m11*m33^2*s^2 + 3*m11*m22*m44*s^2 - m22^2*m44*s^2 - 3*m11*m33*m44*s^2 + 9*m22*m33*m44*s^2 - 2*m33^2*m44*s^2 - 3*m22*m44^2*s^2 + 6*m33*m44^2*s^2 - m11*m22*s^3 + 3*m11*m33*s^3 + m22*m44*s^3 - 3*m33*m44*s^3 - 5*m11*m33^3*t + 5*m22*m33^3*t + 9*m11*m33^2*m44*t - 9*m22*m33^2*m44*t - 3*m11*m33*m44^2*t + 3*m22*m33*m44^2*t - m11*m44^3*t + m22*m44^3*t - 5*m11*m33^2*s*t - 9*m22*m33^2*s*t - 5*m33^3*s*t - 6*m11*m33*m44*s*t + 18*m22*m33*m44*s*t - 5*m33^2*m44*s*t + 3*m11*m44^2*s*t - m22*m44^2*s*t + 9*m33*m44^2*s*t + m44^3*s*t + 9*m11*m33*s^2*t + 3*m22*m33*s^2*t + 9*m33^2*s^2*t - 3*m11*m44*s^2*t - m22*m44*s^2*t - 6*m33*m44*s^2*t - 3*m44^2*s^2*t + m11*s^3*t + m22*s^3*t - 3*m33*s^3*t + 3*m44*s^3*t - s^4*t + 7*m33^2*s*t^2 - 6*m33*m44*s*t^2 - m44^2*s*t^2 - 6*m33*s^2*t^2 + 2*m44*s^2*t^2 - s^3*t^2)/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(m33 - m44 + s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m33 + m44 - s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (-2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), (r4*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(3*m33 + m44 - s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -((r4*(m33 + m44 - s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), (-3*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m33 + m44 - s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -((r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), (-2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), (-3*r4*(m33 + m44 - s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, (3*r4*(m33 - m44 + s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (3*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), (-9*r4*(m33 - m44 + s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (3*r4*(m33 - m44 + s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))}, {-((r2*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r2*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, (r2*(m11^2*m33 - m11*m22*m33 - 2*m11*m22*m44 + 2*m22^2*m44 - m11*m33*m44 - m22*m33*m44 + 2*m22*m44^2 + m11*m22*s - m22*m44*s - m11*m33*t + m22*m33*t + 2*m11*m44*t - 2*m22*m44*t - m11*s*t - m22*s*t - m44*s*t + s*t^2))/(r9*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r2*(m11^2*m44 - m11*m22*m44 + 2*m11*m33*m44 - m11*m44^2 - m22*m44^2 - m11^2*s + m11*m44*s - m11*m44*t + m22*m44*t + 2*m11*s*t + m44*s*t - s*t^2))/(r8*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r2*(m11^2*m33 + m11^2*m44 - 2*m11*m22*m44 + m11*m33*m44 - m11*m44^2 - m11*m44*s + m44^2*s - m11*m33*t + m11*m44*t - m11*s*t - 2*m44*s*t + s*t^2))/(r11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11*m22*m33 + m11*m22*m44 - 2*m22^2*m44 + m22*m33*m44 - m22*m44^2 - 2*m11*m22*s + m11*m33*s + 2*m22*m44*s - m33*m44*s - m22*m33*t + m22*m44*t + m11*s*t + 2*m22*s*t + m33*s*t + m44*s*t - 2*s^2*t - s*t^2))/(r10*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((m33 - m44 + s)/(m33*r4)), -((r2*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (3*r2*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, (m11*m33^2 + m11*m22*m44 - m22^2*m44 - m22*m44^2 - m11*m22*s + m22*m44*s - m11*m44*t + m22*m44*t + m11*s*t + m22*s*t + m44*s*t - s^2*t - s*t^2)/(m33*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r2*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, 0, 0, -((r2*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (m11*m33^2 + m11*m22*m44 - m22^2*m44 - m22*m44^2 - m11*m22*s + m22*m44*s - m11*m44*t + m22*m44*t + m11*s*t + m22*s*t + m44*s*t - s^2*t - s*t^2)/(m33*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (m11^2*m33 - m11*m22*m33 - 2*m11*m22*m44 + 2*m22^2*m44 - m11*m33*m44 - m22*m33*m44 + 2*m22*m44^2 + 2*m11*m22*s - m11*m33*s - 2*m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + 2*m11*m44*t - 2*m22*m44*t - 2*m11*s*t - 2*m22*s*t - m33*s*t - 2*m44*s*t + 2*s^2*t + 2*s*t^2)/(2*m33*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, -((r2*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, 0, m33^(-1), -((m11*m33^2 + m11*m22*m44 - m22^2*m44 - m22*m44^2 - m11*m22*s + m22*m44*s - m11*m44*t + m22*m44*t + m11*s*t + m22*s*t + m44*s*t - s^2*t - s*t^2)/(m33*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -m33^(-1), (-3*r2*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r2*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -((m11*m33^2 + m11*m22*m44 - m22^2*m44 - m22*m44^2 - m11*m22*s + m22*m44*s - m11*m44*t + m22*m44*t + m11*s*t + m22*s*t + m44*s*t - s^2*t - s*t^2)/(m33*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -(r2*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (m11*m33^2 + m11*m22*m44 - m22^2*m44 - m22*m44^2 - m11*m22*s + m22*m44*s - m11*m44*t + m22*m44*t + m11*s*t + m22*s*t + m44*s*t - s^2*t - s*t^2)/(m33*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r2*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, (-3*r2*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, -((r2*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, 0, (m11*m33^2 + m11*m22*m44 - m22^2*m44 - m22*m44^2 - m11*m22*s + m22*m44*s - m11*m44*t + m22*m44*t + m11*s*t + m22*s*t + m44*s*t - s^2*t - s*t^2)/(m33*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0}, {(m11*m33 - m22*m44 + s*t)/(2*m33*r1), -(m33 - m44 + s)/(2*m33*r4), 0, (m11*m33^2 + m11*m22*m44 - m22^2*m44 - m22*m44^2 - m11*m22*s + m22*m44*s - m11*m44*t + m22*m44*t + m11*s*t + m22*s*t + m44*s*t - s^2*t - s*t^2)/(m33*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(m11*m33 - m22*m33 - m22*s + s*t)/(2*m33*r9), -(m11*m44 - m22*m44 - m11*s + s*t)/(2*m33*r8), -(m11/r11), (m22*m33 + m22*m44 - m33*s - s*t)/(2*m33*r10), ((m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (m11*m33 - m22*m44 + s*t)/(2*m33*r1), (-3*(m33 - m44 + s))/(2*m33*r4), -(3*m33 - m44 + s)/(2*m33*r4), 0, 0, -(-m22 + m33 + t)/(2*m33*r5), -(m11*m33 - m22*m44 + s*t)/(2*m33*r1), 3/r6, 0, 0, (-m22 + m33 + t)/(2*m33*r5), (m33 - m44 + s)/(2*m33*r4), (m33 + m44 - s)/(2*m33*r4), -r4^(-1), 0, 0, 0, (m44 - s)/(m33*r4), -(-m22 + m33 + t)/(2*m33*r5), 0, 0, -(m11*m33 - m22*m44 + s*t)/(2*m33*r1), (-3*(m22 + m44 - s - t))/(2*m33*r7), 0, (m33 - m44 + s)/(2*m33*r4), (m11*m33 - m22*m44 + s*t)/(2*m33*r1), 0, 0, 0, 0, (2*m33 - m44 + s)/(m33*r4), 0, 0, 0, 0, 0, (-m22 + m33 + t)/(2*m33*r5), 0, 0, 0, (-m22 + m33 + t)/(2*m33*r5), 0, 0, 0, 0, (m33 - 3*m44 + 3*s)/(2*m33*r4), 0, -(m33 - m44 + s)/(2*m33*r4), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(m11*m33^2 + m11*m22*m44 - m22^2*m44 - m22*m44^2 - m11*m22*s + m22*m44*s - m11*m44*t + m22*m44*t + m11*s*t + m22*s*t + m44*s*t - s^2*t - s*t^2))/(2*m33*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0}, {0, 0, 0, 0, -(((m11^2*m33 - 2*m11*m22*m33 + m22^2*m33 + m11*m22*s - m22^2*s - m11*m33*s - m22*m33*s - 2*m22*m44*s + m22*s^2 - m11*s*t + m22*s*t + s^2*t)*(m11^2*m33 - m11*m22*m33 - 2*m11*m22*m44 + 2*m22^2*m44 - m11*m33*m44 - m22*m33*m44 + 2*m22*m44^2 + m11*m22*s - m22*m44*s - m11*m33*t + m22*m33*t + 2*m11*m44*t - 2*m22*m44*t - m11*s*t - m22*s*t - m44*s*t + s*t^2))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), 0, 0, 0, 0, (r9*(2*m11^4*m33^3 - 4*m11^3*m22*m33^3 + 2*m11^2*m22^2*m33^3 + m11^3*m33^4 - m11^2*m22*m33^4 - 3*m11^3*m22*m33^2*m44 + 6*m11^2*m22^2*m33^2*m44 - 3*m11*m22^3*m33^2*m44 - 2*m11^3*m33^3*m44 + m11^2*m22*m33^3*m44 + m11*m22^2*m33^3*m44 + m11^2*m22^2*m33*m44^2 - 2*m11*m22^3*m33*m44^2 + m22^4*m33*m44^2 + 3*m11^2*m22*m33^2*m44^2 - 3*m11*m22^2*m33^2*m44^2 - m11*m22^2*m33*m44^3 + m22^3*m33*m44^3 + 3*m11^3*m22*m33^2*s - 3*m11^2*m22^2*m33^2*s - 2*m11^3*m33^3*s + m11^2*m22*m33^3*s - 4*m11^2*m22^2*m33*m44*s + 4*m11*m22^3*m33*m44*s - 3*m11^2*m22*m33^2*m44*s + 2*m11^2*m33^3*m44*s + m11*m22^3*m44^2*s - m22^4*m44^2*s + 6*m11*m22^2*m33*m44^2*s - m22^3*m33*m44^2*s - m22^3*m44^3*s - 2*m22^2*m33*m44^3*s + m11^2*m22^2*m33*s^2 - m11*m22^3*m44*s^2 - m11*m22^2*m33*m44*s^2 + m22^3*m44^2*s^2 - 2*m11^3*m33^3*t + 4*m11^2*m22*m33^3*t - 2*m11*m22^2*m33^3*t + 3*m11^3*m33^2*m44*t - 6*m11^2*m22*m33^2*m44*t + 3*m11*m22^2*m33^2*m44*t - m11^2*m22*m33*m44^2*t + 2*m11*m22^2*m33*m44^2*t - m22^3*m33*m44^2*t - 3*m11^3*m33^2*s*t + 3*m11*m22^2*m33^2*s*t + m11*m22*m33^3*s*t + 6*m11^2*m22*m33*m44*s*t - 4*m11*m22^2*m33*m44*s*t - 2*m22^3*m33*m44*s*t - 3*m11^2*m33^2*m44*s*t + 6*m11*m22*m33^2*m44*s*t - 2*m11*m22^2*m44^2*s*t + 2*m22^3*m44^2*s*t - 5*m11*m22*m33*m44^2*s*t + m22^2*m44^3*s*t - m11^2*m22*m33*s^2*t - 2*m11*m22^2*m33*s^2*t + 3*m11^2*m33^2*s^2*t + m11*m22^2*m44*s^2*t + 2*m22^3*m44*s^2*t - 2*m11*m22*m33*m44*s^2*t + 2*m22^2*m33*m44*s^2*t + m22^2*m44^2*s^2*t + 4*m22*m33*m44^2*s^2*t + m11*m22^2*s^3*t - m11*m22*m33*s^3*t - 2*m22^2*m44*s^3*t + 3*m11^2*m33^2*s*t^2 - 3*m11*m22*m33^2*s*t^2 - 2*m11^2*m33*m44*s*t^2 + 2*m22^2*m33*m44*s*t^2 + m11*m22*m44^2*s*t^2 - m22^2*m44^2*s*t^2 + 2*m11*m22*m33*s^2*t^2 + m22^2*m33*s^2*t^2 - 3*m11*m33^2*s^2*t^2 + m11*m22*m44*s^2*t^2 - 4*m22^2*m44*s^2*t^2 + 4*m11*m33*m44*s^2*t^2 - 3*m22*m33*m44*s^2*t^2 - 2*m22*m44^2*s^2*t^2 - 2*m11*m22*s^3*t^2 - m22^2*s^3*t^2 - m22*m33*s^3*t^2 + m22*m44*s^3*t^2 - 2*m33*m44*s^3*t^2 + m22*s^4*t^2 - m22*m33*s^2*t^3 - m11*m44*s^2*t^3 + 2*m22*m44*s^2*t^3 + m11*s^3*t^3 + 2*m22*s^3*t^3 + 2*m33*s^3*t^3 + m44*s^3*t^3 - s^4*t^3 - s^3*t^4))/(2*m33*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (-3*r9*(2*m11^3*m33^3 - 4*m11^2*m22*m33^3 + 2*m11*m22^2*m33^3 + m11^2*m33^4 - m11*m22*m33^4 - 3*m11^2*m22*m33^2*m44 + 6*m11*m22^2*m33^2*m44 - 3*m22^3*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 2*m22^2*m33^3*m44 + m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + 3*m11*m22*m33^2*m44^2 - 3*m22^2*m33^2*m44^2 - m11*m22*m33*m44^3 + m22^2*m33*m44^3 + 3*m11^2*m22*m33^2*s - 3*m11*m22^2*m33^2*s - m11^2*m33^3*s - 2*m11^2*m22*m33*m44*s + 2*m22^3*m33*m44*s - 6*m11*m22*m33^2*m44*s + 3*m22^2*m33^2*m44*s - 2*m22*m33^3*m44*s + m11*m22^2*m44^2*s - m22^3*m44^2*s + 5*m22^2*m33*m44^2*s - m22^2*m44^3*s + 2*m22*m33*m44^3*s + m11^2*m22*m33*s^2 + 3*m11*m22*m33^2*s^2 - 2*m11*m22^2*m44*s^2 + m22^3*m44*s^2 + 3*m11*m22*m33*m44*s^2 - 4*m22^2*m33*m44*s^2 + 2*m22^2*m44^2*s^2 - 4*m22*m33*m44^2*s^2 + m11*m22^2*s^3 - 2*m11*m22*m33*s^3 - m22^2*m44*s^3 + 2*m22*m33*m44*s^3 - 2*m11^2*m33^3*t + 4*m11*m22*m33^3*t - 2*m22^2*m33^3*t + 3*m11^2*m33^2*m44*t - 6*m11*m22*m33^2*m44*t + 3*m22^2*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - 3*m11^2*m33^2*s*t + 3*m22^2*m33^2*s*t - m11*m33^3*s*t + 2*m22*m33^3*s*t + 2*m11^2*m33*m44*s*t + 4*m11*m22*m33*m44*s*t - 6*m22^2*m33*m44*s*t + 3*m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t + 2*m22^2*m44^2*s*t + m11*m33*m44^2*s*t - 6*m22*m33*m44^2*s*t + m22*m44^3*s*t - m11^2*m33*s^2*t - 2*m11*m22*m33*s^2*t - 3*m22*m33^2*s^2*t + 4*m11*m22*m44*s^2*t - m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t - m22*m44^2*s^2*t - 2*m11*m22*s^3*t - m22^2*s^3*t + m11*m33*s^3*t - m22*m44*s^3*t + m22*s^4*t + 3*m11*m33^2*s*t^2 - 3*m22*m33^2*s*t^2 - 4*m11*m33*m44*s*t^2 + 4*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - m22*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 + m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 - m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(2*m33*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -((r9*(2*m11^3*m33^3 - 4*m11^2*m22*m33^3 + 2*m11*m22^2*m33^3 + m11^2*m33^4 - m11*m22*m33^4 - 3*m11^2*m22*m33^2*m44 + 6*m11*m22^2*m33^2*m44 - 3*m22^3*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 2*m22^2*m33^3*m44 + m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + 3*m11*m22*m33^2*m44^2 - 3*m22^2*m33^2*m44^2 - m11*m22*m33*m44^3 + m22^2*m33*m44^3 + 3*m11^2*m22*m33^2*s - 3*m11*m22^2*m33^2*s - m11^2*m33^3*s - 2*m11^2*m22*m33*m44*s + 2*m22^3*m33*m44*s - 6*m11*m22*m33^2*m44*s + 3*m22^2*m33^2*m44*s - 2*m22*m33^3*m44*s + m11*m22^2*m44^2*s - m22^3*m44^2*s + 5*m22^2*m33*m44^2*s - m22^2*m44^3*s + 2*m22*m33*m44^3*s + m11^2*m22*m33*s^2 + 3*m11*m22*m33^2*s^2 - 2*m11*m22^2*m44*s^2 + m22^3*m44*s^2 + 3*m11*m22*m33*m44*s^2 - 4*m22^2*m33*m44*s^2 + 2*m22^2*m44^2*s^2 - 4*m22*m33*m44^2*s^2 + m11*m22^2*s^3 - 2*m11*m22*m33*s^3 - m22^2*m44*s^3 + 2*m22*m33*m44*s^3 - 2*m11^2*m33^3*t + 4*m11*m22*m33^3*t - 2*m22^2*m33^3*t + 3*m11^2*m33^2*m44*t - 6*m11*m22*m33^2*m44*t + 3*m22^2*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - 3*m11^2*m33^2*s*t + 3*m22^2*m33^2*s*t - m11*m33^3*s*t + 2*m22*m33^3*s*t + 2*m11^2*m33*m44*s*t + 4*m11*m22*m33*m44*s*t - 6*m22^2*m33*m44*s*t + 3*m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t + 2*m22^2*m44^2*s*t + m11*m33*m44^2*s*t - 6*m22*m33*m44^2*s*t + m22*m44^3*s*t - m11^2*m33*s^2*t - 2*m11*m22*m33*s^2*t - 3*m22*m33^2*s^2*t + 4*m11*m22*m44*s^2*t - m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t - m22*m44^2*s^2*t - 2*m11*m22*s^3*t - m22^2*s^3*t + m11*m33*s^3*t - m22*m44*s^3*t + m22*s^4*t + 3*m11*m33^2*s*t^2 - 3*m22*m33^2*s*t^2 - 4*m11*m33*m44*s*t^2 + 4*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - m22*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 + m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 - m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(m33*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), 0, -(r9*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 - 2*m11*m22*m44 + 2*m22^2*m44 - m11*m33*m44 - m22*m33*m44 + 2*m22*m44^2 + m11*m22*s - m22*m44*s - m11*m33*t + m22*m33*t + 2*m11*m44*t - 2*m22*m44*t - m11*s*t - m22*s*t - m44*s*t + s*t^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m11^3*m22*m33^2 - 2*m11^2*m22^2*m33^2 + m11*m22^3*m33^2 - m11^3*m33^3 + 2*m11^2*m22*m33^3 - m11*m22^2*m33^3 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 + m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + m22^2*m33^3*m44 + 3*m11^2*m22^2*m33*s - 3*m11*m22^3*m33*s - 4*m11^2*m22*m33^2*s + 4*m11*m22^2*m33^2*s + m11^2*m33^3*s - m11*m22*m33^3*s - 2*m11*m22^3*m44*s + 2*m22^4*m44*s - 3*m11*m22^2*m33*m44*s - 3*m22^3*m33*m44*s + 6*m11*m22*m33^2*m44*s + 2*m22^2*m33^2*m44*s - m11*m33^3*m44*s - m22*m33^3*m44*s + 2*m22^3*m44^2*s - 2*m22*m33^2*m44^2*s + 2*m11*m22^3*s^2 - 3*m11*m22^2*m33*s^2 + m11*m22*m33^2*s^2 - 2*m22^3*m44*s^2 + 3*m22^2*m33*m44*s^2 - m22*m33^2*m44*s^2 - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11*m22^2*m33^2*t - m22^3*m33^2*t - m11^2*m33^3*t + 2*m11*m22*m33^3*t - m22^2*m33^3*t - m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t - 6*m11^2*m22*m33*s*t + 3*m11*m22^2*m33*s*t + 3*m22^3*m33*s*t + 2*m11^2*m33^2*s*t - 4*m11*m22*m33^2*s*t + 2*m22^2*m33^2*s*t - m11*m33^3*s*t + m22*m33^3*s*t + 6*m11*m22^2*m44*s*t - 6*m22^3*m44*s*t + 6*m11*m22*m33*m44*s*t + 6*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t + 6*m22*m33^2*m44*s*t - 4*m22^2*m44^2*s*t - 6*m11*m22^2*s^2*t - 2*m22^3*s^2*t + 6*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t - m11*m33^2*s^2*t - m22*m33^2*s^2*t + 2*m22^2*m44*s^2*t - 6*m22*m33*m44*s^2*t - m33^2*m44*s^2*t + 2*m22^2*s^3*t + m11^2*m33^2*t^2 - 2*m11*m22*m33^2*t^2 + m22^2*m33^2*t^2 + 3*m11^2*m33*s*t^2 + 3*m11*m22*m33*s*t^2 - 6*m22^2*m33*s*t^2 + 4*m11*m33^2*s*t^2 - 4*m22*m33^2*s*t^2 - 6*m11*m22*m44*s*t^2 + 6*m22^2*m44*s*t^2 - 3*m11*m33*m44*s*t^2 - 3*m22*m33*m44*s*t^2 + 2*m22*m44^2*s*t^2 + 6*m11*m22*s^2*t^2 + 6*m22^2*s^2*t^2 - 3*m11*m33*s^2*t^2 + 6*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + 2*m22*m44*s^2*t^2 + 3*m33*m44*s^2*t^2 - 4*m22*s^3*t^2 - 3*m11*m33*s*t^3 + 3*m22*m33*s*t^3 + 2*m11*m44*s*t^3 - 2*m22*m44*s*t^3 - 2*m11*s^2*t^3 - 6*m22*s^2*t^3 - 3*m33*s^2*t^3 - 2*m44*s^2*t^3 + 2*s^3*t^3 + 2*s^2*t^4))/(2*m33*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -(r9*(2*m11^4*m33^3 - 4*m11^3*m22*m33^3 + 2*m11^2*m22^2*m33^3 + m11^3*m33^4 - m11^2*m22*m33^4 - 3*m11^3*m22*m33^2*m44 + 6*m11^2*m22^2*m33^2*m44 - 3*m11*m22^3*m33^2*m44 - 2*m11^3*m33^3*m44 + m11^2*m22*m33^3*m44 + m11*m22^2*m33^3*m44 + m11^2*m22^2*m33*m44^2 - 2*m11*m22^3*m33*m44^2 + m22^4*m33*m44^2 + 3*m11^2*m22*m33^2*m44^2 - 3*m11*m22^2*m33^2*m44^2 - m11*m22^2*m33*m44^3 + m22^3*m33*m44^3 + 3*m11^3*m22*m33^2*s - 3*m11^2*m22^2*m33^2*s - 2*m11^3*m33^3*s + m11^2*m22*m33^3*s - 4*m11^2*m22^2*m33*m44*s + 4*m11*m22^3*m33*m44*s - 3*m11^2*m22*m33^2*m44*s + 2*m11^2*m33^3*m44*s + m11*m22^3*m44^2*s - m22^4*m44^2*s + 6*m11*m22^2*m33*m44^2*s - m22^3*m33*m44^2*s - m22^3*m44^3*s - 2*m22^2*m33*m44^3*s + m11^2*m22^2*m33*s^2 - m11*m22^3*m44*s^2 - m11*m22^2*m33*m44*s^2 + m22^3*m44^2*s^2 - 2*m11^3*m33^3*t + 4*m11^2*m22*m33^3*t - 2*m11*m22^2*m33^3*t + 3*m11^3*m33^2*m44*t - 6*m11^2*m22*m33^2*m44*t + 3*m11*m22^2*m33^2*m44*t - m11^2*m22*m33*m44^2*t + 2*m11*m22^2*m33*m44^2*t - m22^3*m33*m44^2*t - 3*m11^3*m33^2*s*t + 3*m11*m22^2*m33^2*s*t + m11*m22*m33^3*s*t + 6*m11^2*m22*m33*m44*s*t - 4*m11*m22^2*m33*m44*s*t - 2*m22^3*m33*m44*s*t - 3*m11^2*m33^2*m44*s*t + 6*m11*m22*m33^2*m44*s*t - 2*m11*m22^2*m44^2*s*t + 2*m22^3*m44^2*s*t - 5*m11*m22*m33*m44^2*s*t + m22^2*m44^3*s*t - m11^2*m22*m33*s^2*t - 2*m11*m22^2*m33*s^2*t + 3*m11^2*m33^2*s^2*t + m11*m22^2*m44*s^2*t + 2*m22^3*m44*s^2*t - 2*m11*m22*m33*m44*s^2*t + 2*m22^2*m33*m44*s^2*t + m22^2*m44^2*s^2*t + 4*m22*m33*m44^2*s^2*t + m11*m22^2*s^3*t - m11*m22*m33*s^3*t - 2*m22^2*m44*s^3*t + 3*m11^2*m33^2*s*t^2 - 3*m11*m22*m33^2*s*t^2 - 2*m11^2*m33*m44*s*t^2 + 2*m22^2*m33*m44*s*t^2 + m11*m22*m44^2*s*t^2 - m22^2*m44^2*s*t^2 + 2*m11*m22*m33*s^2*t^2 + m22^2*m33*s^2*t^2 - 3*m11*m33^2*s^2*t^2 + m11*m22*m44*s^2*t^2 - 4*m22^2*m44*s^2*t^2 + 4*m11*m33*m44*s^2*t^2 - 3*m22*m33*m44*s^2*t^2 - 2*m22*m44^2*s^2*t^2 - 2*m11*m22*s^3*t^2 - m22^2*s^3*t^2 - m22*m33*s^3*t^2 + m22*m44*s^3*t^2 - 2*m33*m44*s^3*t^2 + m22*s^4*t^2 - m22*m33*s^2*t^3 - m11*m44*s^2*t^3 + 2*m22*m44*s^2*t^3 + m11*s^3*t^3 + 2*m22*s^3*t^3 + 2*m33*s^3*t^3 + m44*s^3*t^3 - s^4*t^3 - s^3*t^4))/(2*m33*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, (r9*(m11*m33 - m22*m33 - m22*s + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 - 2*m11*m22*m44 + 2*m22^2*m44 - m11*m33*m44 - m22*m33*m44 + 2*m22*m44^2 + m11*m22*s - m22*m44*s - m11*m33*t + m22*m33*t + 2*m11*m44*t - 2*m22*m44*t - m11*s*t - m22*s*t - m44*s*t + s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -((r9*(m11^3*m22*m33^2 - 2*m11^2*m22^2*m33^2 + m11*m22^3*m33^2 - m11^3*m33^3 + 2*m11^2*m22*m33^3 - m11*m22^2*m33^3 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 + m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + m22^2*m33^3*m44 + 3*m11^2*m22^2*m33*s - 3*m11*m22^3*m33*s - 4*m11^2*m22*m33^2*s + 4*m11*m22^2*m33^2*s + m11^2*m33^3*s - m11*m22*m33^3*s - 2*m11*m22^3*m44*s + 2*m22^4*m44*s - 3*m11*m22^2*m33*m44*s - 3*m22^3*m33*m44*s + 6*m11*m22*m33^2*m44*s + 2*m22^2*m33^2*m44*s - m11*m33^3*m44*s - m22*m33^3*m44*s + 2*m22^3*m44^2*s - 2*m22*m33^2*m44^2*s + 2*m11*m22^3*s^2 - 3*m11*m22^2*m33*s^2 + m11*m22*m33^2*s^2 - 2*m22^3*m44*s^2 + 3*m22^2*m33*m44*s^2 - m22*m33^2*m44*s^2 - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11*m22^2*m33^2*t - m22^3*m33^2*t - m11^2*m33^3*t + 2*m11*m22*m33^3*t - m22^2*m33^3*t - m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t - 6*m11^2*m22*m33*s*t + 3*m11*m22^2*m33*s*t + 3*m22^3*m33*s*t + 2*m11^2*m33^2*s*t - 4*m11*m22*m33^2*s*t + 2*m22^2*m33^2*s*t - m11*m33^3*s*t + m22*m33^3*s*t + 6*m11*m22^2*m44*s*t - 6*m22^3*m44*s*t + 6*m11*m22*m33*m44*s*t + 6*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t + 6*m22*m33^2*m44*s*t - 4*m22^2*m44^2*s*t - 6*m11*m22^2*s^2*t - 2*m22^3*s^2*t + 6*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t - m11*m33^2*s^2*t - m22*m33^2*s^2*t + 2*m22^2*m44*s^2*t - 6*m22*m33*m44*s^2*t - m33^2*m44*s^2*t + 2*m22^2*s^3*t + m11^2*m33^2*t^2 - 2*m11*m22*m33^2*t^2 + m22^2*m33^2*t^2 + 3*m11^2*m33*s*t^2 + 3*m11*m22*m33*s*t^2 - 6*m22^2*m33*s*t^2 + 4*m11*m33^2*s*t^2 - 4*m22*m33^2*s*t^2 - 6*m11*m22*m44*s*t^2 + 6*m22^2*m44*s*t^2 - 3*m11*m33*m44*s*t^2 - 3*m22*m33*m44*s*t^2 + 2*m22*m44^2*s*t^2 + 6*m11*m22*s^2*t^2 + 6*m22^2*s^2*t^2 - 3*m11*m33*s^2*t^2 + 6*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + 2*m22*m44*s^2*t^2 + 3*m33*m44*s^2*t^2 - 4*m22*s^3*t^2 - 3*m11*m33*s*t^3 + 3*m22*m33*s*t^3 + 2*m11*m44*s*t^3 - 2*m22*m44*s*t^3 - 2*m11*s^2*t^3 - 6*m22*s^2*t^3 - 3*m33*s^2*t^3 - 2*m44*s^2*t^3 + 2*s^3*t^3 + 2*s^2*t^4))/(m33*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), (r9*(2*m11^3*m33^3 - 4*m11^2*m22*m33^3 + 2*m11*m22^2*m33^3 + m11^2*m33^4 - m11*m22*m33^4 - 3*m11^2*m22*m33^2*m44 + 6*m11*m22^2*m33^2*m44 - 3*m22^3*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 2*m22^2*m33^3*m44 + m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + 3*m11*m22*m33^2*m44^2 - 3*m22^2*m33^2*m44^2 - m11*m22*m33*m44^3 + m22^2*m33*m44^3 + 3*m11^2*m22*m33^2*s - 3*m11*m22^2*m33^2*s - m11^2*m33^3*s - 2*m11^2*m22*m33*m44*s + 2*m22^3*m33*m44*s - 6*m11*m22*m33^2*m44*s + 3*m22^2*m33^2*m44*s - 2*m22*m33^3*m44*s + m11*m22^2*m44^2*s - m22^3*m44^2*s + 5*m22^2*m33*m44^2*s - m22^2*m44^3*s + 2*m22*m33*m44^3*s + m11^2*m22*m33*s^2 + 3*m11*m22*m33^2*s^2 - 2*m11*m22^2*m44*s^2 + m22^3*m44*s^2 + 3*m11*m22*m33*m44*s^2 - 4*m22^2*m33*m44*s^2 + 2*m22^2*m44^2*s^2 - 4*m22*m33*m44^2*s^2 + m11*m22^2*s^3 - 2*m11*m22*m33*s^3 - m22^2*m44*s^3 + 2*m22*m33*m44*s^3 - 2*m11^2*m33^3*t + 4*m11*m22*m33^3*t - 2*m22^2*m33^3*t + 3*m11^2*m33^2*m44*t - 6*m11*m22*m33^2*m44*t + 3*m22^2*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - 3*m11^2*m33^2*s*t + 3*m22^2*m33^2*s*t - m11*m33^3*s*t + 2*m22*m33^3*s*t + 2*m11^2*m33*m44*s*t + 4*m11*m22*m33*m44*s*t - 6*m22^2*m33*m44*s*t + 3*m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t + 2*m22^2*m44^2*s*t + m11*m33*m44^2*s*t - 6*m22*m33*m44^2*s*t + m22*m44^3*s*t - m11^2*m33*s^2*t - 2*m11*m22*m33*s^2*t - 3*m22*m33^2*s^2*t + 4*m11*m22*m44*s^2*t - m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t - m22*m44^2*s^2*t - 2*m11*m22*s^3*t - m22^2*s^3*t + m11*m33*s^3*t - m22*m44*s^3*t + m22*s^4*t + 3*m11*m33^2*s*t^2 - 3*m22*m33^2*s*t^2 - 4*m11*m33*m44*s*t^2 + 4*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - m22*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 + m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 - m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(m33*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r9*(2*m11^3*m33^3 - 4*m11^2*m22*m33^3 + 2*m11*m22^2*m33^3 + m11^2*m33^4 - m11*m22*m33^4 - 3*m11^2*m22*m33^2*m44 + 6*m11*m22^2*m33^2*m44 - 3*m22^3*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 2*m22^2*m33^3*m44 + m11^2*m22*m33*m44^2 - 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + 3*m11*m22*m33^2*m44^2 - 3*m22^2*m33^2*m44^2 - m11*m22*m33*m44^3 + m22^2*m33*m44^3 + 3*m11^2*m22*m33^2*s - 3*m11*m22^2*m33^2*s - m11^2*m33^3*s - 2*m11^2*m22*m33*m44*s + 2*m22^3*m33*m44*s - 6*m11*m22*m33^2*m44*s + 3*m22^2*m33^2*m44*s - 2*m22*m33^3*m44*s + m11*m22^2*m44^2*s - m22^3*m44^2*s + 5*m22^2*m33*m44^2*s - m22^2*m44^3*s + 2*m22*m33*m44^3*s + m11^2*m22*m33*s^2 + 3*m11*m22*m33^2*s^2 - 2*m11*m22^2*m44*s^2 + m22^3*m44*s^2 + 3*m11*m22*m33*m44*s^2 - 4*m22^2*m33*m44*s^2 + 2*m22^2*m44^2*s^2 - 4*m22*m33*m44^2*s^2 + m11*m22^2*s^3 - 2*m11*m22*m33*s^3 - m22^2*m44*s^3 + 2*m22*m33*m44*s^3 - 2*m11^2*m33^3*t + 4*m11*m22*m33^3*t - 2*m22^2*m33^3*t + 3*m11^2*m33^2*m44*t - 6*m11*m22*m33^2*m44*t + 3*m22^2*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - 3*m11^2*m33^2*s*t + 3*m22^2*m33^2*s*t - m11*m33^3*s*t + 2*m22*m33^3*s*t + 2*m11^2*m33*m44*s*t + 4*m11*m22*m33*m44*s*t - 6*m22^2*m33*m44*s*t + 3*m22*m33^2*m44*s*t - 2*m11*m22*m44^2*s*t + 2*m22^2*m44^2*s*t + m11*m33*m44^2*s*t - 6*m22*m33*m44^2*s*t + m22*m44^3*s*t - m11^2*m33*s^2*t - 2*m11*m22*m33*s^2*t - 3*m22*m33^2*s^2*t + 4*m11*m22*m44*s^2*t - m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t - m22*m44^2*s^2*t - 2*m11*m22*s^3*t - m22^2*s^3*t + m11*m33*s^3*t - m22*m44*s^3*t + m22*s^4*t + 3*m11*m33^2*s*t^2 - 3*m22*m33^2*s*t^2 - 4*m11*m33*m44*s*t^2 + 4*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - m22*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 + m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 - m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + 2*m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(2*m33*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m11*m33 - m22*m33 - m22*s + s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, -(r9*(m11*m33 - m22*m33 - m22*s + s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -(r9*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 - 2*m11*m22*m44 + 2*m22^2*m44 - m11*m33*m44 - m22*m33*m44 + 2*m22*m44^2 + m11*m22*s - m22*m44*s - m11*m33*t + m22*m33*t + 2*m11*m44*t - 2*m22*m44*t - m11*s*t - m22*s*t - m44*s*t + s*t^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -(r9*(m11*m33 - m22*m33 - m22*s + s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m11^3*m22*m33^2 - 2*m11^2*m22^2*m33^2 + m11*m22^3*m33^2 - m11^3*m33^3 + 2*m11^2*m22*m33^3 - m11*m22^2*m33^3 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 + m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + m22^2*m33^3*m44 + 3*m11^2*m22^2*m33*s - 3*m11*m22^3*m33*s - 4*m11^2*m22*m33^2*s + 4*m11*m22^2*m33^2*s + m11^2*m33^3*s - m11*m22*m33^3*s - 2*m11*m22^3*m44*s + 2*m22^4*m44*s - 3*m11*m22^2*m33*m44*s - 3*m22^3*m33*m44*s + 6*m11*m22*m33^2*m44*s + 2*m22^2*m33^2*m44*s - m11*m33^3*m44*s - m22*m33^3*m44*s + 2*m22^3*m44^2*s - 2*m22*m33^2*m44^2*s + 2*m11*m22^3*s^2 - 3*m11*m22^2*m33*s^2 + m11*m22*m33^2*s^2 - 2*m22^3*m44*s^2 + 3*m22^2*m33*m44*s^2 - m22*m33^2*m44*s^2 - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11*m22^2*m33^2*t - m22^3*m33^2*t - m11^2*m33^3*t + 2*m11*m22*m33^3*t - m22^2*m33^3*t - m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t - 6*m11^2*m22*m33*s*t + 3*m11*m22^2*m33*s*t + 3*m22^3*m33*s*t + 2*m11^2*m33^2*s*t - 4*m11*m22*m33^2*s*t + 2*m22^2*m33^2*s*t - m11*m33^3*s*t + m22*m33^3*s*t + 6*m11*m22^2*m44*s*t - 6*m22^3*m44*s*t + 6*m11*m22*m33*m44*s*t + 6*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t + 6*m22*m33^2*m44*s*t - 4*m22^2*m44^2*s*t - 6*m11*m22^2*s^2*t - 2*m22^3*s^2*t + 6*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t - m11*m33^2*s^2*t - m22*m33^2*s^2*t + 2*m22^2*m44*s^2*t - 6*m22*m33*m44*s^2*t - m33^2*m44*s^2*t + 2*m22^2*s^3*t + m11^2*m33^2*t^2 - 2*m11*m22*m33^2*t^2 + m22^2*m33^2*t^2 + 3*m11^2*m33*s*t^2 + 3*m11*m22*m33*s*t^2 - 6*m22^2*m33*s*t^2 + 4*m11*m33^2*s*t^2 - 4*m22*m33^2*s*t^2 - 6*m11*m22*m44*s*t^2 + 6*m22^2*m44*s*t^2 - 3*m11*m33*m44*s*t^2 - 3*m22*m33*m44*s*t^2 + 2*m22*m44^2*s*t^2 + 6*m11*m22*s^2*t^2 + 6*m22^2*s^2*t^2 - 3*m11*m33*s^2*t^2 + 6*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + 2*m22*m44*s^2*t^2 + 3*m33*m44*s^2*t^2 - 4*m22*s^3*t^2 - 3*m11*m33*s*t^3 + 3*m22*m33*s*t^3 + 2*m11*m44*s*t^3 - 2*m22*m44*s*t^3 - 2*m11*s^2*t^3 - 6*m22*s^2*t^3 - 3*m33*s^2*t^3 - 2*m44*s^2*t^3 + 2*s^3*t^3 + 2*s^2*t^4))/(2*m33*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m11*m33 - m22*m33 - m22*s + s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m33 - 2*m11*m22*m44 + 2*m22^2*m44 - m11*m33*m44 - m22*m33*m44 + 2*m22*m44^2 + m11*m22*s - m22*m44*s - m11*m33*t + m22*m33*t + 2*m11*m44*t - 2*m22*m44*t - m11*s*t - m22*s*t - m44*s*t + s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, -((r9*(m11^3*m22*m33^2 - 2*m11^2*m22^2*m33^2 + m11*m22^3*m33^2 - m11^3*m33^3 + 2*m11^2*m22*m33^3 - m11*m22^2*m33^3 - m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 + m11^2*m33^3*m44 - 2*m11*m22*m33^3*m44 + m22^2*m33^3*m44 + 3*m11^2*m22^2*m33*s - 3*m11*m22^3*m33*s - 4*m11^2*m22*m33^2*s + 4*m11*m22^2*m33^2*s + m11^2*m33^3*s - m11*m22*m33^3*s - 2*m11*m22^3*m44*s + 2*m22^4*m44*s - 3*m11*m22^2*m33*m44*s - 3*m22^3*m33*m44*s + 6*m11*m22*m33^2*m44*s + 2*m22^2*m33^2*m44*s - m11*m33^3*m44*s - m22*m33^3*m44*s + 2*m22^3*m44^2*s - 2*m22*m33^2*m44^2*s + 2*m11*m22^3*s^2 - 3*m11*m22^2*m33*s^2 + m11*m22*m33^2*s^2 - 2*m22^3*m44*s^2 + 3*m22^2*m33*m44*s^2 - m22*m33^2*m44*s^2 - m11^3*m33^2*t + m11^2*m22*m33^2*t + m11*m22^2*m33^2*t - m22^3*m33^2*t - m11^2*m33^3*t + 2*m11*m22*m33^3*t - m22^2*m33^3*t - m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t - 6*m11^2*m22*m33*s*t + 3*m11*m22^2*m33*s*t + 3*m22^3*m33*s*t + 2*m11^2*m33^2*s*t - 4*m11*m22*m33^2*s*t + 2*m22^2*m33^2*s*t - m11*m33^3*s*t + m22*m33^3*s*t + 6*m11*m22^2*m44*s*t - 6*m22^3*m44*s*t + 6*m11*m22*m33*m44*s*t + 6*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t + 6*m22*m33^2*m44*s*t - 4*m22^2*m44^2*s*t - 6*m11*m22^2*s^2*t - 2*m22^3*s^2*t + 6*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t - m11*m33^2*s^2*t - m22*m33^2*s^2*t + 2*m22^2*m44*s^2*t - 6*m22*m33*m44*s^2*t - m33^2*m44*s^2*t + 2*m22^2*s^3*t + m11^2*m33^2*t^2 - 2*m11*m22*m33^2*t^2 + m22^2*m33^2*t^2 + 3*m11^2*m33*s*t^2 + 3*m11*m22*m33*s*t^2 - 6*m22^2*m33*s*t^2 + 4*m11*m33^2*s*t^2 - 4*m22*m33^2*s*t^2 - 6*m11*m22*m44*s*t^2 + 6*m22^2*m44*s*t^2 - 3*m11*m33*m44*s*t^2 - 3*m22*m33*m44*s*t^2 + 2*m22*m44^2*s*t^2 + 6*m11*m22*s^2*t^2 + 6*m22^2*s^2*t^2 - 3*m11*m33*s^2*t^2 + 6*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + 2*m22*m44*s^2*t^2 + 3*m33*m44*s^2*t^2 - 4*m22*s^3*t^2 - 3*m11*m33*s*t^3 + 3*m22*m33*s*t^3 + 2*m11*m44*s*t^3 - 2*m22*m44*s*t^3 - 2*m11*s^2*t^3 - 6*m22*s^2*t^3 - 3*m33*s^2*t^3 - 2*m44*s^2*t^3 + 2*s^3*t^3 + 2*s^2*t^4))/(m33*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), 0, -((r9*(m11*m33 - m22*m33 - m22*s + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), -((r9*(m11*m33 - m22*m33 - m22*s + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), (r9*(m11*m33 - m22*m33 - m22*s + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r9*(m11*m33 - m22*m33 - m22*s + s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (3*r9*(m11*m33 - m22*m33 - m22*s + s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))}, {0, 0, 0, 0, 0, ((m11^2*m44 - 2*m11*m22*m44 + m22^2*m44 - m11^2*s + m11*m22*s - 2*m11*m33*s - m11*m44*s - m22*m44*s + m11*s^2 + m11*s*t - m22*s*t + s^2*t)*(m11^2*m44 - m11*m22*m44 + 2*m11*m33*m44 - m11*m44^2 - m22*m44^2 - m11^2*s + m11*m44*s - m11*m44*t + m22*m44*t + 2*m11*s*t + m44*s*t - s*t^2))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, -(r8*(m11^3*m33^3*m44 - m11^2*m22*m33^3*m44 - m11^3*m22*m33*m44^2 + 2*m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 - 3*m11^2*m22*m33^2*m44^2 + 3*m11*m22^2*m33^2*m44^2 + m11^2*m22^2*m44^3 - 2*m11*m22^3*m44^3 + m22^4*m44^3 + m11^2*m22*m33*m44^3 + m11*m22^2*m33*m44^3 - 2*m22^3*m33*m44^3 - m11*m22^2*m44^4 + m22^3*m44^4 + m11^3*m33^3*s + 2*m11^3*m22*m33*m44*s - 2*m11^2*m22^2*m33*m44*s + 3*m11^2*m22*m33^2*m44*s - 2*m11^2*m33^3*m44*s - 2*m11^2*m22^2*m44^2*s + 2*m11*m22^3*m44^2*s - 2*m11^2*m22*m33*m44^2*s - 3*m11*m22^2*m33*m44^2*s + 2*m11*m22^2*m44^3*s - m22^3*m44^3*s + 2*m22^2*m33*m44^3*s - m11^3*m22*m33*s^2 + m11^2*m22^2*m44*s^2 + m11^2*m22*m33*m44*s^2 - m11*m22^2*m44^2*s^2 - m11^3*m33*m44^2*t + 4*m11^2*m22*m33*m44^2*t - 5*m11*m22^2*m33*m44^2*t + 2*m22^3*m33*m44^2*t - m11^2*m22*m44^3*t + 2*m11*m22^2*m44^3*t - m22^3*m44^3*t - m11^2*m33^3*s*t + 2*m11^3*m33*m44*s*t - 8*m11^2*m22*m33*m44*s*t + 6*m11*m22^2*m33*m44*s*t + 3*m11^2*m33^2*m44*s*t - 6*m11*m22*m33^2*m44*s*t + m11^2*m22*m44^2*s*t + 2*m11*m22^2*m44^2*s*t - 3*m22^3*m44^2*s*t + m11^2*m33*m44^2*s*t + 2*m11*m22*m33*m44^2*s*t + 2*m22^2*m33*m44^2*s*t + 2*m11*m22*m44^3*s*t - 3*m22^2*m44^3*s*t - m11^3*m33*s^2*t + 4*m11^2*m22*m33*s^2*t - 3*m11^2*m33^2*s^2*t + m11^2*m22*m44*s^2*t - 4*m11*m22^2*m44*s^2*t - 2*m11^2*m33*m44*s^2*t + 2*m11*m22*m33*m44*s^2*t - 4*m11*m22*m44^2*s^2*t + 3*m22^2*m44^2*s^2*t - 4*m22*m33*m44^2*s^2*t - m11^2*m22*s^3*t + m11^2*m33*s^3*t + 2*m11*m22*m44*s^3*t - 2*m11^2*m33*m44*s*t^2 + 6*m11*m22*m33*m44*s*t^2 - 4*m22^2*m33*m44*s*t^2 + m11^2*m44^2*s*t^2 - 4*m11*m22*m44^2*s*t^2 + 3*m22^2*m44^2*s*t^2 + 2*m11^2*m33*s^2*t^2 - 5*m11*m22*m33*s^2*t^2 + 3*m11*m33^2*s^2*t^2 - 2*m11^2*m44*s^2*t^2 + 2*m11*m22*m44*s^2*t^2 + 3*m22^2*m44*s^2*t^2 - 3*m11*m33*m44*s^2*t^2 + 2*m22*m33*m44*s^2*t^2 - m11*m44^2*s^2*t^2 + 3*m22*m44^2*s^2*t^2 + m11^2*s^3*t^2 + 2*m11*m22*s^3*t^2 + m11*m33*s^3*t^2 + 2*m11*m44*s^3*t^2 - 3*m22*m44*s^3*t^2 + 2*m33*m44*s^3*t^2 - m11*s^4*t^2 - m11*m33*s^2*t^3 + 2*m22*m33*s^2*t^3 + 2*m11*m44*s^2*t^3 - 3*m22*m44*s^2*t^3 - 2*m11*s^3*t^3 - m22*s^3*t^3 - 2*m33*s^3*t^3 - m44*s^3*t^3 + s^4*t^3 + s^3*t^4))/(2*m33*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (-3*r8*(-(m11^2*m33^3*m44) + m11*m22*m33^3*m44 + 2*m11^3*m33*m44^2 - 5*m11^2*m22*m33*m44^2 + 4*m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + 3*m11^2*m33^2*m44^2 - 3*m11*m22*m33^2*m44^2 - m11^2*m22*m44^3 + 2*m11*m22^2*m44^3 - m22^3*m44^3 - 2*m11^2*m33*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 + m11*m22*m44^4 - m22^2*m44^4 - m11^2*m33^3*s - 4*m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - 6*m11^2*m33^2*m44*s + 3*m11*m22*m33^2*m44*s - 2*m11*m33^3*m44*s + 3*m11^2*m22*m44^2*s - 4*m11*m22^2*m44^2*s + m22^3*m44^2*s + 2*m11^2*m33*m44^2*s + 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s - 3*m11*m22*m44^3*s + 2*m22^2*m44^3*s + 2*m11*m33*m44^3*s + 2*m11^3*m33*s^2 - m11^2*m22*m33*s^2 + 3*m11^2*m33^2*s^2 - 3*m11^2*m22*m44*s^2 + 2*m11*m22^2*m44*s^2 + 2*m11^2*m33*m44*s^2 - 3*m11*m22*m33*m44*s^2 + 3*m11*m22*m44^2*s^2 - m22^2*m44^2*s^2 - 4*m11*m33*m44^2*s^2 + m11^2*m22*s^3 - 2*m11^2*m33*s^3 - m11*m22*m44*s^3 + 2*m11*m33*m44*s^3 - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t + m11^2*m44^3*t - 2*m11*m22*m44^3*t + m22^2*m44^3*t + m11*m33^3*s*t + 6*m11^2*m33*m44*s*t - 8*m11*m22*m33*m44*s*t + 2*m22^2*m33*m44*s*t + 3*m11*m33^2*m44*s*t - 3*m11^2*m44^2*s*t + 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t - 3*m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t - m11*m44^3*s*t + 2*m22*m44^3*s*t - 5*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t - 3*m11*m33^2*s^2*t + 3*m11^2*m44*s^2*t + 2*m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + 3*m11*m44^2*s^2*t - 4*m22*m44^2*s^2*t - m11^2*s^3*t - 2*m11*m22*s^3*t + m11*m33*s^3*t - 3*m11*m44*s^3*t + 2*m22*m44*s^3*t + m11*s^4*t - 2*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + 2*m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 + 4*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 4*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + 2*m11*s^3*t^2 + m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(2*m33*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r8*(m11^2*m44 - 2*m11*m22*m44 + m22^2*m44 - m11^2*s + m11*m22*s - 2*m11*m33*s - m11*m44*s - m22*m44*s + m11*s^2 + m11*s*t - m22*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -((r8*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m44 - m11*m22*m44 + 2*m11*m33*m44 - m11*m44^2 - m22*m44^2 - m11^2*s + m11*m44*s - m11*m44*t + m22*m44*t + 2*m11*s*t + m44*s*t - s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), -((r8*(-(m11^2*m33^3*m44) + m11*m22*m33^3*m44 + 2*m11^3*m33*m44^2 - 5*m11^2*m22*m33*m44^2 + 4*m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + 3*m11^2*m33^2*m44^2 - 3*m11*m22*m33^2*m44^2 - m11^2*m22*m44^3 + 2*m11*m22^2*m44^3 - m22^3*m44^3 - 2*m11^2*m33*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 + m11*m22*m44^4 - m22^2*m44^4 - m11^2*m33^3*s - 4*m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - 6*m11^2*m33^2*m44*s + 3*m11*m22*m33^2*m44*s - 2*m11*m33^3*m44*s + 3*m11^2*m22*m44^2*s - 4*m11*m22^2*m44^2*s + m22^3*m44^2*s + 2*m11^2*m33*m44^2*s + 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s - 3*m11*m22*m44^3*s + 2*m22^2*m44^3*s + 2*m11*m33*m44^3*s + 2*m11^3*m33*s^2 - m11^2*m22*m33*s^2 + 3*m11^2*m33^2*s^2 - 3*m11^2*m22*m44*s^2 + 2*m11*m22^2*m44*s^2 + 2*m11^2*m33*m44*s^2 - 3*m11*m22*m33*m44*s^2 + 3*m11*m22*m44^2*s^2 - m22^2*m44^2*s^2 - 4*m11*m33*m44^2*s^2 + m11^2*m22*s^3 - 2*m11^2*m33*s^3 - m11*m22*m44*s^3 + 2*m11*m33*m44*s^3 - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t + m11^2*m44^3*t - 2*m11*m22*m44^3*t + m22^2*m44^3*t + m11*m33^3*s*t + 6*m11^2*m33*m44*s*t - 8*m11*m22*m33*m44*s*t + 2*m22^2*m33*m44*s*t + 3*m11*m33^2*m44*s*t - 3*m11^2*m44^2*s*t + 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t - 3*m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t - m11*m44^3*s*t + 2*m22*m44^3*s*t - 5*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t - 3*m11*m33^2*s^2*t + 3*m11^2*m44*s^2*t + 2*m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + 3*m11*m44^2*s^2*t - 4*m22*m44^2*s^2*t - m11^2*s^3*t - 2*m11*m22*s^3*t + m11*m33*s^3*t - 3*m11*m44*s^3*t + 2*m22*m44*s^3*t + m11*s^4*t - 2*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + 2*m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 + 4*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 4*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + 2*m11*s^3*t^2 + m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(m33*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), 0, (r8*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m44 - m11*m22*m44 + 2*m11*m33*m44 - m11*m44^2 - m22*m44^2 - m11^2*s + m11*m44*s - m11*m44*t + m22*m44*t + 2*m11*s*t + m44*s*t - s*t^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -(r8*(m11^2*m44 - 2*m11*m22*m44 + m22^2*m44 - m11^2*s + m11*m22*s - 2*m11*m33*s - m11*m44*s - m22*m44*s + m11*s^2 + m11*s*t - m22*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (r8*(m11^3*m33^3*m44 - m11^2*m22*m33^3*m44 - m11^3*m22*m33*m44^2 + 2*m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 - 3*m11^2*m22*m33^2*m44^2 + 3*m11*m22^2*m33^2*m44^2 + m11^2*m22^2*m44^3 - 2*m11*m22^3*m44^3 + m22^4*m44^3 + m11^2*m22*m33*m44^3 + m11*m22^2*m33*m44^3 - 2*m22^3*m33*m44^3 - m11*m22^2*m44^4 + m22^3*m44^4 + m11^3*m33^3*s + 2*m11^3*m22*m33*m44*s - 2*m11^2*m22^2*m33*m44*s + 3*m11^2*m22*m33^2*m44*s - 2*m11^2*m33^3*m44*s - 2*m11^2*m22^2*m44^2*s + 2*m11*m22^3*m44^2*s - 2*m11^2*m22*m33*m44^2*s - 3*m11*m22^2*m33*m44^2*s + 2*m11*m22^2*m44^3*s - m22^3*m44^3*s + 2*m22^2*m33*m44^3*s - m11^3*m22*m33*s^2 + m11^2*m22^2*m44*s^2 + m11^2*m22*m33*m44*s^2 - m11*m22^2*m44^2*s^2 - m11^3*m33*m44^2*t + 4*m11^2*m22*m33*m44^2*t - 5*m11*m22^2*m33*m44^2*t + 2*m22^3*m33*m44^2*t - m11^2*m22*m44^3*t + 2*m11*m22^2*m44^3*t - m22^3*m44^3*t - m11^2*m33^3*s*t + 2*m11^3*m33*m44*s*t - 8*m11^2*m22*m33*m44*s*t + 6*m11*m22^2*m33*m44*s*t + 3*m11^2*m33^2*m44*s*t - 6*m11*m22*m33^2*m44*s*t + m11^2*m22*m44^2*s*t + 2*m11*m22^2*m44^2*s*t - 3*m22^3*m44^2*s*t + m11^2*m33*m44^2*s*t + 2*m11*m22*m33*m44^2*s*t + 2*m22^2*m33*m44^2*s*t + 2*m11*m22*m44^3*s*t - 3*m22^2*m44^3*s*t - m11^3*m33*s^2*t + 4*m11^2*m22*m33*s^2*t - 3*m11^2*m33^2*s^2*t + m11^2*m22*m44*s^2*t - 4*m11*m22^2*m44*s^2*t - 2*m11^2*m33*m44*s^2*t + 2*m11*m22*m33*m44*s^2*t - 4*m11*m22*m44^2*s^2*t + 3*m22^2*m44^2*s^2*t - 4*m22*m33*m44^2*s^2*t - m11^2*m22*s^3*t + m11^2*m33*s^3*t + 2*m11*m22*m44*s^3*t - 2*m11^2*m33*m44*s*t^2 + 6*m11*m22*m33*m44*s*t^2 - 4*m22^2*m33*m44*s*t^2 + m11^2*m44^2*s*t^2 - 4*m11*m22*m44^2*s*t^2 + 3*m22^2*m44^2*s*t^2 + 2*m11^2*m33*s^2*t^2 - 5*m11*m22*m33*s^2*t^2 + 3*m11*m33^2*s^2*t^2 - 2*m11^2*m44*s^2*t^2 + 2*m11*m22*m44*s^2*t^2 + 3*m22^2*m44*s^2*t^2 - 3*m11*m33*m44*s^2*t^2 + 2*m22*m33*m44*s^2*t^2 - m11*m44^2*s^2*t^2 + 3*m22*m44^2*s^2*t^2 + m11^2*s^3*t^2 + 2*m11*m22*s^3*t^2 + m11*m33*s^3*t^2 + 2*m11*m44*s^3*t^2 - 3*m22*m44*s^3*t^2 + 2*m33*m44*s^3*t^2 - m11*s^4*t^2 - m11*m33*s^2*t^3 + 2*m22*m33*s^2*t^3 + 2*m11*m44*s^2*t^3 - 3*m22*m44*s^2*t^3 - 2*m11*s^3*t^3 - m22*s^3*t^3 - 2*m33*s^3*t^3 - m44*s^3*t^3 + s^4*t^3 + s^3*t^4))/(2*m33*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, (r8*(m11*m44 - m22*m44 - m11*s + s*t))/(m33*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (r8*(-(m11^2*m33^3*m44) + m11*m22*m33^3*m44 + 2*m11^3*m33*m44^2 - 5*m11^2*m22*m33*m44^2 + 4*m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + 3*m11^2*m33^2*m44^2 - 3*m11*m22*m33^2*m44^2 - m11^2*m22*m44^3 + 2*m11*m22^2*m44^3 - m22^3*m44^3 - 2*m11^2*m33*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 + m11*m22*m44^4 - m22^2*m44^4 - m11^2*m33^3*s - 4*m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - 6*m11^2*m33^2*m44*s + 3*m11*m22*m33^2*m44*s - 2*m11*m33^3*m44*s + 3*m11^2*m22*m44^2*s - 4*m11*m22^2*m44^2*s + m22^3*m44^2*s + 2*m11^2*m33*m44^2*s + 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s - 3*m11*m22*m44^3*s + 2*m22^2*m44^3*s + 2*m11*m33*m44^3*s + 2*m11^3*m33*s^2 - m11^2*m22*m33*s^2 + 3*m11^2*m33^2*s^2 - 3*m11^2*m22*m44*s^2 + 2*m11*m22^2*m44*s^2 + 2*m11^2*m33*m44*s^2 - 3*m11*m22*m33*m44*s^2 + 3*m11*m22*m44^2*s^2 - m22^2*m44^2*s^2 - 4*m11*m33*m44^2*s^2 + m11^2*m22*s^3 - 2*m11^2*m33*s^3 - m11*m22*m44*s^3 + 2*m11*m33*m44*s^3 - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t + m11^2*m44^3*t - 2*m11*m22*m44^3*t + m22^2*m44^3*t + m11*m33^3*s*t + 6*m11^2*m33*m44*s*t - 8*m11*m22*m33*m44*s*t + 2*m22^2*m33*m44*s*t + 3*m11*m33^2*m44*s*t - 3*m11^2*m44^2*s*t + 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t - 3*m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t - m11*m44^3*s*t + 2*m22*m44^3*s*t - 5*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t - 3*m11*m33^2*s^2*t + 3*m11^2*m44*s^2*t + 2*m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + 3*m11*m44^2*s^2*t - 4*m22*m44^2*s^2*t - m11^2*s^3*t - 2*m11*m22*s^3*t + m11*m33*s^3*t - 3*m11*m44*s^3*t + 2*m22*m44*s^3*t + m11*s^4*t - 2*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + 2*m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 + 4*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 4*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + 2*m11*s^3*t^2 + m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(m33*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, -(r8*(m11^2*m44 - 2*m11*m22*m44 + m22^2*m44 - m11^2*s + m11*m22*s - 2*m11*m33*s - m11*m44*s - m22*m44*s + m11*s^2 + m11*s*t - m22*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (r8*(m11*m44 - m22*m44 - m11*s + s*t))/(2*m33*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (r8*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m44 - m11*m22*m44 + 2*m11*m33*m44 - m11*m44^2 - m22*m44^2 - m11^2*s + m11*m44*s - m11*m44*t + m22*m44*t + 2*m11*s*t + m44*s*t - s*t^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -(r8*(m11*m44 - m22*m44 - m11*s + s*t))/(2*m33*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, -(r8*(m11*m44 - m22*m44 - m11*s + s*t))/(2*m33*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, (3*r8*(-(m11^2*m33^3*m44) + m11*m22*m33^3*m44 + 2*m11^3*m33*m44^2 - 5*m11^2*m22*m33*m44^2 + 4*m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + 3*m11^2*m33^2*m44^2 - 3*m11*m22*m33^2*m44^2 - m11^2*m22*m44^3 + 2*m11*m22^2*m44^3 - m22^3*m44^3 - 2*m11^2*m33*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 + m11*m22*m44^4 - m22^2*m44^4 - m11^2*m33^3*s - 4*m11^3*m33*m44*s + 6*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - 6*m11^2*m33^2*m44*s + 3*m11*m22*m33^2*m44*s - 2*m11*m33^3*m44*s + 3*m11^2*m22*m44^2*s - 4*m11*m22^2*m44^2*s + m22^3*m44^2*s + 2*m11^2*m33*m44^2*s + 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s - 3*m11*m22*m44^3*s + 2*m22^2*m44^3*s + 2*m11*m33*m44^3*s + 2*m11^3*m33*s^2 - m11^2*m22*m33*s^2 + 3*m11^2*m33^2*s^2 - 3*m11^2*m22*m44*s^2 + 2*m11*m22^2*m44*s^2 + 2*m11^2*m33*m44*s^2 - 3*m11*m22*m33*m44*s^2 + 3*m11*m22*m44^2*s^2 - m22^2*m44^2*s^2 - 4*m11*m33*m44^2*s^2 + m11^2*m22*s^3 - 2*m11^2*m33*s^3 - m11*m22*m44*s^3 + 2*m11*m33*m44*s^3 - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t + m11^2*m44^3*t - 2*m11*m22*m44^3*t + m22^2*m44^3*t + m11*m33^3*s*t + 6*m11^2*m33*m44*s*t - 8*m11*m22*m33*m44*s*t + 2*m22^2*m33*m44*s*t + 3*m11*m33^2*m44*s*t - 3*m11^2*m44^2*s*t + 2*m11*m22*m44^2*s*t + m22^2*m44^2*s*t - 3*m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t - m11*m44^3*s*t + 2*m22*m44^3*s*t - 5*m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t - 3*m11*m33^2*s^2*t + 3*m11^2*m44*s^2*t + 2*m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + 3*m11*m44^2*s^2*t - 4*m22*m44^2*s^2*t - m11^2*s^3*t - 2*m11*m22*s^3*t + m11*m33*s^3*t - 3*m11*m44*s^3*t + 2*m22*m44*s^3*t + m11*s^4*t - 2*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + 2*m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 + 4*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 4*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + 2*m11*s^3*t^2 + m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(2*m33*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (r8*(m11*m44 - m22*m44 - m11*s + s*t))/(2*m33*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, (r8*(m11^2*m44 - 2*m11*m22*m44 + m22^2*m44 - m11^2*s + m11*m22*s - 2*m11*m33*s - m11*m44*s - m22*m44*s + m11*s^2 + m11*s*t - m22*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, (r8*(m11*m44 - m22*m44 - m11*s + s*t))/(m33*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -((r8*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m44 - m11*m22*m44 + 2*m11*m33*m44 - m11*m44^2 - m22*m44^2 - m11^2*s + m11*m44*s - m11*m44*t + m22*m44*t + 2*m11*s*t + m44*s*t - s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), 0, -((r8*(m11*m44 - m22*m44 - m11*s + s*t))/(m33*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), -((r8*(m11*m44 - m22*m44 - m11*s + s*t))/(m33*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), 0, 0, (3*r8*(m11*m44 - m22*m44 - m11*s + s*t))/(2*m33*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, (-3*r8*(m11*m44 - m22*m44 - m11*s + s*t))/(2*m33*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0}, {0, 0, 0, 0, 0, 0, -(((m11^2*m33 - m11*m22*m33 - m11^2*m44 + m11*m22*m44 + 2*m11*m22*s - m11*m33*s + 2*m11*m44*s + m22*m44*s - m44*s^2 - m11*s*t - m22*s*t + s^2*t)*(m11^2*m33 + m11^2*m44 - 2*m11*m22*m44 + m11*m33*m44 - m11*m44^2 - m11*m44*s + m44^2*s - m11*m33*t + m11*m44*t - m11*s*t - 2*m44*s*t + s*t^2))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, 0, 0, -(r11*(3*m11^3*m33^2 - 3*m11^2*m22*m33^2 + 2*m11^2*m33^3 - 2*m11^3*m33*m44 - 2*m11^2*m22*m33*m44 + 4*m11*m22^2*m33*m44 - 3*m11^2*m33^2*m44 - 3*m11*m22*m33^2*m44 - m11^3*m44^2 + 5*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + 6*m11*m22*m33*m44^2 + m11^2*m44^3 - 3*m11*m22*m44^3 - m11^3*m33*s + 5*m11^2*m22*m33*s - 3*m11^2*m33^2*s + m11^3*m44*s - m11^2*m22*m44*s - 4*m11*m22^2*m44*s + 6*m11^2*m33*m44*s + 3*m11*m33^2*m44*s + m11^2*m44^2*s - 4*m11*m22*m44^2*s - m11*m33*m44^2*s - m22*m33*m44^2*s - 2*m11*m44^3*s + m22*m44^3*s - 2*m11^2*m22*s^2 + m11^2*m33*s^2 - 2*m11^2*m44*s^2 + 3*m11*m22*m44*s^2 - 4*m11*m33*m44*s^2 + m11*m44^2*s^2 + m22*m44^2*s^2 + m33*m44^2*s^2 + m44^3*s^2 + m11*m44*s^3 - m44^2*s^3 - 3*m11^2*m33^2*t + 3*m11*m22*m33^2*t + 6*m11^2*m33*m44*t - 6*m11*m22*m33*m44*t - 3*m11^2*m44^2*t + 3*m11*m22*m44^2*t - 4*m11^2*m33*s*t - 4*m11*m22*m33*s*t - 3*m11*m33^2*s*t + 8*m11*m22*m44*s*t - 4*m11*m33*m44*s*t + 2*m22*m33*m44*s*t + 7*m11*m44^2*s*t - 2*m22*m44^2*s*t + m11^2*s^2*t + m11*m22*s^2*t + 4*m11*m33*s^2*t - 2*m11*m44*s^2*t - 2*m22*m44*s^2*t - 2*m33*m44*s^2*t - 4*m44^2*s^2*t - m11*s^3*t + 2*m44*s^3*t + 5*m11*m33*s*t^2 - m22*m33*s*t^2 - 5*m11*m44*s*t^2 + m22*m44*s*t^2 + m11*s^2*t^2 + m22*s^2*t^2 + m33*s^2*t^2 + 5*m44*s^2*t^2 - s^3*t^2 - 2*s^2*t^3))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -(r11*(m11^2*m33 - m11*m22*m33 - m11^2*m44 + m11*m22*m44 + 2*m11*m22*s - m11*m33*s + 2*m11*m44*s + m22*m44*s - m44*s^2 - m11*s*t - m22*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -((r11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 + m11^2*m44 - 2*m11*m22*m44 + m11*m33*m44 - m11*m44^2 - m11*m44*s + m44^2*s - m11*m33*t + m11*m44*t - m11*s*t - 2*m44*s*t + s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, -(r11*(3*m11^4*m33^2 - 3*m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^4*m33*m44 - 4*m11^3*m22*m33*m44 + 5*m11^2*m22^2*m33*m44 - 3*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 + m11^3*m22*m44^2 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m11^3*m33*m44^2 + 4*m11^2*m22*m33*m44^2 + m11*m22^2*m33*m44^2 - m11^2*m22*m44^3 - m11*m22^2*m44^3 + 4*m11^3*m22*m33*s - 3*m11^3*m33^2*s - 4*m11^2*m22^2*m44*s + 2*m11^3*m33*m44*s + 3*m11^2*m33^2*m44*s - 2*m11^2*m22*m44^2*s + 3*m11*m22^2*m44^2*s - 2*m11^2*m33*m44^2*s - 4*m11*m22*m33*m44^2*s + 2*m11*m22*m44^3*s + m22^2*m44^3*s - m11^2*m33*m44*s^2 + m11*m22*m44^2*s^2 + m11*m33*m44^2*s^2 - m22*m44^3*s^2 - 3*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t + 5*m11^3*m33*m44*t - 4*m11^2*m22*m33*m44*t - m11*m22^2*m33*m44*t - 2*m11^3*m44^2*t + m11^2*m22*m44^2*t + m11*m22^2*m44^2*t - 6*m11^3*m33*s*t - 2*m11^2*m22*m33*s*t - 3*m11^2*m33^2*s*t + m11^3*m44*s*t + 8*m11^2*m22*m44*s*t - m11*m22^2*m44*s*t - 4*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t + 5*m11^2*m44^2*s*t - 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 4*m11^2*m22*s^2*t + 6*m11^2*m33*s^2*t - 2*m11^2*m44*s^2*t - 4*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 4*m11*m44^2*s^2*t + m22*m44^2*s^2*t + m11*m44*s^3*t + m44^2*s^3*t + 6*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - 5*m11^2*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11^2*s^2*t^2 + 5*m11*m22*s^2*t^2 + 7*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 - 3*m11*s^3*t^2 - 2*m44*s^3*t^2 - 3*m11*s^2*t^3 - m22*s^2*t^3 + s^3*t^3))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, (2*m11*r11)/(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2), 0, 0, 0, (r11*(3*m11^3*m33^2 - 3*m11^2*m22*m33^2 + 2*m11^2*m33^3 - 2*m11^3*m33*m44 - 2*m11^2*m22*m33*m44 + 4*m11*m22^2*m33*m44 - 3*m11^2*m33^2*m44 - 3*m11*m22*m33^2*m44 - m11^3*m44^2 + 5*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + 6*m11*m22*m33*m44^2 + m11^2*m44^3 - 3*m11*m22*m44^3 - m11^3*m33*s + 5*m11^2*m22*m33*s - 3*m11^2*m33^2*s + m11^3*m44*s - m11^2*m22*m44*s - 4*m11*m22^2*m44*s + 6*m11^2*m33*m44*s + 3*m11*m33^2*m44*s + m11^2*m44^2*s - 4*m11*m22*m44^2*s - m11*m33*m44^2*s - m22*m33*m44^2*s - 2*m11*m44^3*s + m22*m44^3*s - 2*m11^2*m22*s^2 + m11^2*m33*s^2 - 2*m11^2*m44*s^2 + 3*m11*m22*m44*s^2 - 4*m11*m33*m44*s^2 + m11*m44^2*s^2 + m22*m44^2*s^2 + m33*m44^2*s^2 + m44^3*s^2 + m11*m44*s^3 - m44^2*s^3 - 3*m11^2*m33^2*t + 3*m11*m22*m33^2*t + 6*m11^2*m33*m44*t - 6*m11*m22*m33*m44*t - 3*m11^2*m44^2*t + 3*m11*m22*m44^2*t - 4*m11^2*m33*s*t - 4*m11*m22*m33*s*t - 3*m11*m33^2*s*t + 8*m11*m22*m44*s*t - 4*m11*m33*m44*s*t + 2*m22*m33*m44*s*t + 7*m11*m44^2*s*t - 2*m22*m44^2*s*t + m11^2*s^2*t + m11*m22*s^2*t + 4*m11*m33*s^2*t - 2*m11*m44*s^2*t - 2*m22*m44*s^2*t - 2*m33*m44*s^2*t - 4*m44^2*s^2*t - m11*s^3*t + 2*m44*s^3*t + 5*m11*m33*s*t^2 - m22*m33*s*t^2 - 5*m11*m44*s*t^2 + m22*m44*s*t^2 + m11*s^2*t^2 + m22*s^2*t^2 + m33*s^2*t^2 + 5*m44*s^2*t^2 - s^3*t^2 - 2*s^2*t^3))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, (r11*(m11^2*m33 - m11*m22*m33 - m11^2*m44 + m11*m22*m44 + 2*m11*m22*s - m11*m33*s + 2*m11*m44*s + m22*m44*s - m44*s^2 - m11*s*t - m22*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, (r11*(3*m11^4*m33^2 - 3*m11^3*m22*m33^2 + 2*m11^3*m33^3 - m11^4*m33*m44 - 4*m11^3*m22*m33*m44 + 5*m11^2*m22^2*m33*m44 - 3*m11^3*m33^2*m44 - 3*m11^2*m22*m33^2*m44 + m11^3*m22*m44^2 + m11^2*m22^2*m44^2 - 2*m11*m22^3*m44^2 + m11^3*m33*m44^2 + 4*m11^2*m22*m33*m44^2 + m11*m22^2*m33*m44^2 - m11^2*m22*m44^3 - m11*m22^2*m44^3 + 4*m11^3*m22*m33*s - 3*m11^3*m33^2*s - 4*m11^2*m22^2*m44*s + 2*m11^3*m33*m44*s + 3*m11^2*m33^2*m44*s - 2*m11^2*m22*m44^2*s + 3*m11*m22^2*m44^2*s - 2*m11^2*m33*m44^2*s - 4*m11*m22*m33*m44^2*s + 2*m11*m22*m44^3*s + m22^2*m44^3*s - m11^2*m33*m44*s^2 + m11*m22*m44^2*s^2 + m11*m33*m44^2*s^2 - m22*m44^3*s^2 - 3*m11^3*m33^2*t + 3*m11^2*m22*m33^2*t + 5*m11^3*m33*m44*t - 4*m11^2*m22*m33*m44*t - m11*m22^2*m33*m44*t - 2*m11^3*m44^2*t + m11^2*m22*m44^2*t + m11*m22^2*m44^2*t - 6*m11^3*m33*s*t - 2*m11^2*m22*m33*s*t - 3*m11^2*m33^2*s*t + m11^3*m44*s*t + 8*m11^2*m22*m44*s*t - m11*m22^2*m44*s*t - 4*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t + 5*m11^2*m44^2*s*t - 2*m11*m22*m44^2*s*t - 2*m22^2*m44^2*s*t - 4*m11^2*m22*s^2*t + 6*m11^2*m33*s^2*t - 2*m11^2*m44*s^2*t - 4*m11*m22*m44*s^2*t - m11*m33*m44*s^2*t - 4*m11*m44^2*s^2*t + m22*m44^2*s^2*t + m11*m44*s^3*t + m44^2*s^3*t + 6*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - 5*m11^2*m44*s*t^2 + m22^2*m44*s*t^2 + 3*m11^2*s^2*t^2 + 5*m11*m22*s^2*t^2 + 7*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 - 3*m11*s^3*t^2 - 2*m44*s^3*t^2 - 3*m11*s^2*t^3 - m22*s^2*t^3 + s^3*t^3))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (-3*r11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 + m11^2*m44 - 2*m11*m22*m44 + m11*m33*m44 - m11*m44^2 - m11*m44*s + m44^2*s - m11*m33*t + m11*m44*t - m11*s*t - 2*m44*s*t + s*t^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 + m11^2*m44 - 2*m11*m22*m44 + m11*m33*m44 - m11*m44^2 - m11*m44*s + m44^2*s - m11*m33*t + m11*m44*t - m11*s*t - 2*m44*s*t + s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, (r11*(3*m11^3*m33^2 - 3*m11^2*m22*m33^2 + 2*m11^2*m33^3 - 2*m11^3*m33*m44 - 2*m11^2*m22*m33*m44 + 4*m11*m22^2*m33*m44 - 3*m11^2*m33^2*m44 - 3*m11*m22*m33^2*m44 - m11^3*m44^2 + 5*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + 6*m11*m22*m33*m44^2 + m11^2*m44^3 - 3*m11*m22*m44^3 - m11^3*m33*s + 5*m11^2*m22*m33*s - 3*m11^2*m33^2*s + m11^3*m44*s - m11^2*m22*m44*s - 4*m11*m22^2*m44*s + 6*m11^2*m33*m44*s + 3*m11*m33^2*m44*s + m11^2*m44^2*s - 4*m11*m22*m44^2*s - m11*m33*m44^2*s - m22*m33*m44^2*s - 2*m11*m44^3*s + m22*m44^3*s - 2*m11^2*m22*s^2 + m11^2*m33*s^2 - 2*m11^2*m44*s^2 + 3*m11*m22*m44*s^2 - 4*m11*m33*m44*s^2 + m11*m44^2*s^2 + m22*m44^2*s^2 + m33*m44^2*s^2 + m44^3*s^2 + m11*m44*s^3 - m44^2*s^3 - 3*m11^2*m33^2*t + 3*m11*m22*m33^2*t + 6*m11^2*m33*m44*t - 6*m11*m22*m33*m44*t - 3*m11^2*m44^2*t + 3*m11*m22*m44^2*t - 4*m11^2*m33*s*t - 4*m11*m22*m33*s*t - 3*m11*m33^2*s*t + 8*m11*m22*m44*s*t - 4*m11*m33*m44*s*t + 2*m22*m33*m44*s*t + 7*m11*m44^2*s*t - 2*m22*m44^2*s*t + m11^2*s^2*t + m11*m22*s^2*t + 4*m11*m33*s^2*t - 2*m11*m44*s^2*t - 2*m22*m44*s^2*t - 2*m33*m44*s^2*t - 4*m44^2*s^2*t - m11*s^3*t + 2*m44*s^3*t + 5*m11*m33*s*t^2 - m22*m33*s*t^2 - 5*m11*m44*s*t^2 + m22*m44*s*t^2 + m11*s^2*t^2 + m22*s^2*t^2 + m33*s^2*t^2 + 5*m44*s^2*t^2 - s^3*t^2 - 2*s^2*t^3))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, (r11*(m11^2*m33 - m11*m22*m33 - m11^2*m44 + m11*m22*m44 + 2*m11*m22*s - m11*m33*s + 2*m11*m44*s + m22*m44*s - m44*s^2 - m11*s*t - m22*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, (3*r11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 + m11^2*m44 - 2*m11*m22*m44 + m11*m33*m44 - m11*m44^2 - m11*m44*s + m44^2*s - m11*m33*t + m11*m44*t - m11*s*t - 2*m44*s*t + s*t^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (m11*r11)/(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2), 0, -((m11*r11)/(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (-2*m11*r11)/(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2), 0, 0, 0, 0, -(r11*(3*m11^3*m33^2 - 3*m11^2*m22*m33^2 + 2*m11^2*m33^3 - 2*m11^3*m33*m44 - 2*m11^2*m22*m33*m44 + 4*m11*m22^2*m33*m44 - 3*m11^2*m33^2*m44 - 3*m11*m22*m33^2*m44 - m11^3*m44^2 + 5*m11^2*m22*m44^2 - 4*m11*m22^2*m44^2 + 6*m11*m22*m33*m44^2 + m11^2*m44^3 - 3*m11*m22*m44^3 - m11^3*m33*s + 5*m11^2*m22*m33*s - 3*m11^2*m33^2*s + m11^3*m44*s - m11^2*m22*m44*s - 4*m11*m22^2*m44*s + 6*m11^2*m33*m44*s + 3*m11*m33^2*m44*s + m11^2*m44^2*s - 4*m11*m22*m44^2*s - m11*m33*m44^2*s - m22*m33*m44^2*s - 2*m11*m44^3*s + m22*m44^3*s - 2*m11^2*m22*s^2 + m11^2*m33*s^2 - 2*m11^2*m44*s^2 + 3*m11*m22*m44*s^2 - 4*m11*m33*m44*s^2 + m11*m44^2*s^2 + m22*m44^2*s^2 + m33*m44^2*s^2 + m44^3*s^2 + m11*m44*s^3 - m44^2*s^3 - 3*m11^2*m33^2*t + 3*m11*m22*m33^2*t + 6*m11^2*m33*m44*t - 6*m11*m22*m33*m44*t - 3*m11^2*m44^2*t + 3*m11*m22*m44^2*t - 4*m11^2*m33*s*t - 4*m11*m22*m33*s*t - 3*m11*m33^2*s*t + 8*m11*m22*m44*s*t - 4*m11*m33*m44*s*t + 2*m22*m33*m44*s*t + 7*m11*m44^2*s*t - 2*m22*m44^2*s*t + m11^2*s^2*t + m11*m22*s^2*t + 4*m11*m33*s^2*t - 2*m11*m44*s^2*t - 2*m22*m44*s^2*t - 2*m33*m44*s^2*t - 4*m44^2*s^2*t - m11*s^3*t + 2*m44*s^3*t + 5*m11*m33*s*t^2 - m22*m33*s*t^2 - 5*m11*m44*s*t^2 + m22*m44*s*t^2 + m11*s^2*t^2 + m22*s^2*t^2 + m33*s^2*t^2 + 5*m44*s^2*t^2 - s^3*t^2 - 2*s^2*t^3))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -((m11*r11)/(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (-2*m11*r11)/(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2), 0, 0, -(r11*(m11^2*m33 - m11*m22*m33 - m11^2*m44 + m11*m22*m44 + 2*m11*m22*s - m11*m33*s + 2*m11*m44*s + m22*m44*s - m44*s^2 - m11*s*t - m22*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (m11*r11)/(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2), (2*m11*r11)/(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2), 0, 0, 0, 0, (3*m11*r11)/(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2), 0, 0, 0, (-3*m11*r11)/(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2), 0}, {0, 0, 0, 0, 0, 0, 0, -((-2*m11^2*m22^2*m33^3 + 2*m11*m22^3*m33^3 - m11*m22^2*m33^4 + 2*m11^2*m22^2*m33^2*m44 + m11*m22^3*m33^2*m44 - 3*m22^4*m33^2*m44 + 2*m11*m22^2*m33^3*m44 + 2*m22^3*m33^3*m44 - 4*m11*m22^3*m33*m44^2 + 4*m22^4*m33*m44^2 - m11*m22^2*m33^2*m44^2 - 5*m22^3*m33^2*m44^2 + m11*m22^3*m44^3 - m22^4*m44^3 + 4*m22^3*m33*m44^3 - m22^3*m44^4 + 4*m11^3*m22*m33^2*s - 4*m11^2*m22^2*m33^2*s - 3*m11*m22^3*m33^2*s + 4*m11^2*m22*m33^3*s - 2*m11*m22^2*m33^3*s + 2*m11*m22*m33^4*s - 8*m11^2*m22^2*m33*m44*s + 12*m11*m22^3*m33*m44*s - 6*m11^2*m22*m33^2*m44*s - 10*m11*m22^2*m33^2*m44*s + 9*m22^3*m33^2*m44*s - 4*m11*m22*m33^3*m44*s - 6*m22^2*m33^3*m44*s - m11*m22^3*m44^2*s + 12*m11*m22^2*m33*m44^2*s - 8*m22^3*m33*m44^2*s + 2*m11*m22*m33^2*m44^2*s + 10*m22^2*m33^2*m44^2*s + m22^3*m44^3*s - 4*m22^2*m33*m44^3*s + 8*m11^2*m22^2*m33*s^2 - 4*m11^2*m22*m33^2*s^2 + 6*m11*m22^2*m33^2*s^2 - 2*m11^2*m33^3*s^2 - 2*m11*m22*m33^3*s^2 - m11*m33^4*s^2 - 12*m11*m22^2*m33*m44*s^2 + 9*m11*m22*m33^2*m44*s^2 - 9*m22^2*m33^2*m44*s^2 + 2*m11*m33^3*m44*s^2 + 6*m22*m33^3*m44*s^2 + 4*m22^2*m33*m44^2*s^2 - 5*m22*m33^2*m44^2*s^2 - 3*m11*m22*m33^2*s^3 + 2*m11*m33^3*s^3 + 3*m22*m33^2*m44*s^3 - 2*m33^3*m44*s^3 + 2*m11*m22^2*m33^3*t - 2*m22^3*m33^3*t - 5*m11*m22^2*m33^2*m44*t + 5*m22^3*m33^2*m44*t + 4*m11*m22^2*m33*m44^2*t - 4*m22^3*m33*m44^2*t - m11*m22^2*m44^3*t + m22^3*m44^3*t - 6*m11^2*m22*m33^2*s*t + 9*m11*m22^2*m33^2*s*t + 3*m22^3*m33^2*s*t - 4*m11*m22*m33^3*s*t + 6*m22^2*m33^3*s*t + 8*m11^2*m22*m33*m44*s*t - 8*m11*m22^2*m33*m44*s*t - 8*m22^3*m33*m44*s*t + 8*m11*m22*m33^2*m44*s*t - 5*m22^2*m33^2*m44*s*t - m11*m22^2*m44^2*s*t + 3*m22^3*m44^2*s*t - 4*m11*m22*m33*m44^2*s*t - 4*m22^2*m33*m44^2*s*t + 3*m22^2*m44^3*s*t - 8*m11^2*m22*m33*s^2*t - 12*m11*m22^2*m33*s^2*t + 2*m11^2*m33^2*s^2*t - 10*m11*m22*m33^2*s^2*t - 9*m22^2*m33^2*s^2*t + 2*m11*m33^3*s^2*t - 6*m22*m33^3*s^2*t + 2*m11*m22^2*m44*s^2*t - 8*m11*m22*m33*m44*s^2*t + 16*m22^2*m33*m44*s^2*t - 5*m11*m33^2*m44*s^2*t - 5*m22*m33^2*m44*s^2*t - 3*m22^2*m44^2*s^2*t + 8*m22*m33*m44^2*s^2*t + 12*m11*m22*m33*s^3*t + m11*m33^2*s^3*t + 9*m22*m33^2*s^3*t + 2*m33^3*s^3*t - 8*m22*m33*m44*s^3*t + 5*m33^2*m44*s^3*t - 3*m33^2*s^4*t + 2*m11*m22*m33^2*s*t^2 - 5*m22^2*m33^2*s*t^2 - 4*m11*m22*m33*m44*s*t^2 + 8*m22^2*m33*m44*s*t^2 + 2*m11*m22*m44^2*s*t^2 - 3*m22^2*m44^2*s*t^2 + 12*m11*m22*m33*s^2*t^2 + 4*m22^2*m33*s^2*t^2 - m11*m33^2*s^2*t^2 + 10*m22*m33^2*s^2*t^2 - m11*m22*m44*s^2*t^2 - 3*m22^2*m44*s^2*t^2 + 4*m11*m33*m44*s^2*t^2 - 4*m22*m33*m44*s^2*t^2 - 3*m22*m44^2*s^2*t^2 - m11*m22*s^3*t^2 - 4*m11*m33*s^3*t^2 - 8*m22*m33*s^3*t^2 - 5*m33^2*s^3*t^2 + 3*m22*m44*s^3*t^2 - 4*m33*m44*s^3*t^2 + 4*m33*s^4*t^2 - 4*m22*m33*s^2*t^3 - m11*m44*s^2*t^3 + 3*m22*m44*s^2*t^3 + m11*s^3*t^3 + m22*s^3*t^3 + 4*m33*s^3*t^3 + m44*s^3*t^3 - s^4*t^3 - s^3*t^4)/(m33*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r10*(-(m11*m22^2*m33^3) + m11*m22*m33^4 + m11*m22^3*m33*m44 - m22^4*m33*m44 + 3*m22^3*m33^2*m44 - m11*m22*m33^3*m44 - 2*m22^2*m33^3*m44 - m11*m22^3*m44^2 + m22^4*m44^2 + m11*m22^2*m33*m44^2 - 4*m22^3*m33*m44^2 + 3*m22^2*m33^2*m44^2 + m22^3*m44^3 - m22^2*m33*m44^3 + 2*m11^2*m22^2*m33*s - m11*m22^3*m33*s + 3*m11*m22^2*m33^2*s - 2*m11^2*m33^3*s - m11*m22*m33^3*s - m11*m33^4*s + m11*m22^3*m44*s - 6*m11*m22^2*m33*m44*s + 2*m22^3*m33*m44*s + 3*m11*m22*m33^2*m44*s - 6*m22^2*m33^2*m44*s + 2*m11*m33^3*m44*s + 4*m22*m33^3*m44*s - m22^3*m44^2*s + 4*m22^2*m33*m44^2*s - 3*m22*m33^2*m44^2*s + m11*m22^2*m33*s^2 - 3*m11*m22*m33^2*s^2 + 2*m11*m33^3*s^2 - m22^2*m33*m44*s^2 + 3*m22*m33^2*m44*s^2 - 2*m33^3*m44*s^2 - m11*m22*m33^3*t + 2*m22^2*m33^3*t - 2*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t - 3*m22^2*m33^2*m44*t + 2*m11*m22^2*m44^2*t - 2*m22^3*m44^2*t + m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t - m22^2*m44^3*t - 4*m11^2*m22*m33*s*t + m22^3*m33*s*t - 6*m11*m22*m33^2*s*t - 3*m22^2*m33^2*s*t - 4*m22*m33^3*s*t - m11*m22^2*m44*s*t - 2*m22^3*m44*s*t + 2*m11*m22*m33*m44*s*t + 4*m22^2*m33*m44*s*t - 3*m11*m33^2*m44*s*t - m22^2*m44^2*s*t + m22*m33*m44^2*s*t - m11*m22^2*s^2*t + 5*m11*m22*m33*s^2*t - 2*m22^2*m33*s^2*t + 3*m11*m33^2*s^2*t + 6*m22*m33^2*s^2*t + 2*m33^3*s^2*t + 2*m22^2*m44*s^2*t - 6*m22*m33*m44*s^2*t + 3*m33^2*m44*s^2*t + m22*m33*s^3*t - 3*m33^2*s^3*t + m11*m22*m33*m44*t^2 - m22^2*m33*m44*t^2 - m11*m22*m44^2*t^2 + m22^2*m44^2*t^2 + 2*m11^2*m33*s*t^2 + 3*m11*m22*m33*s*t^2 - 2*m22^2*m33*s*t^2 + 3*m11*m33^2*s*t^2 + 3*m22*m33^2*s*t^2 - m11*m22*m44*s*t^2 + 4*m22^2*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + 2*m22*m44^2*s*t^2 + 2*m11*m22*s^2*t^2 + m22^2*s^2*t^2 - 4*m11*m33*s^2*t^2 - 3*m33^2*s^2*t^2 - m22*m44*s^2*t^2 - m22*s^3*t^2 + 2*m33*s^3*t^2 - 2*m11*m33*s*t^3 + m22*m33*s*t^3 + m11*m44*s*t^3 - 2*m22*m44*s*t^3 - m11*s^2*t^3 - 2*m22*s^2*t^3 - m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(m33*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, 0, -((r10*(2*m11^2*m22*m33^3 - 2*m11*m22^2*m33^3 + m11*m22*m33^4 - 3*m11*m22^2*m33^2*m44 + 3*m22^3*m33^2*m44 - 2*m22^2*m33^3*m44 - 2*m11^2*m22*m33*m44^2 + 4*m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 - 3*m11*m22*m33^2*m44^2 + 3*m22^2*m33^2*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + 2*m11*m22*m33*m44^3 - m22^2*m44^4 + 3*m11*m22^2*m33^2*s + m11*m22*m33^3*s - m11*m33^4*s + 4*m11^2*m22*m33*m44*s - 5*m11*m22^2*m33*m44*s - m22^3*m33*m44*s + 6*m11*m22*m33^2*m44*s - 6*m22^2*m33^2*m44*s + m11*m33^3*m44*s + 4*m22*m33^3*m44*s - 2*m11*m22^2*m44^2*s + m22^3*m44^2*s - 3*m11*m22*m33*m44^2*s - 3*m22*m33^2*m44^2*s + 2*m22^2*m44^3*s - m22*m33*m44^3*s - 2*m11^2*m22*m33*s^2 - m11*m22^2*m33*s^2 - 3*m11*m22*m33^2*s^2 + m11*m33^3*s^2 + m11*m22^2*m44*s^2 + 2*m22^2*m33*m44*s^2 + 3*m22*m33^2*m44*s^2 - 2*m33^3*m44*s^2 - m22^2*m44^2*s^2 + 2*m22*m33*m44^2*s^2 + m11*m22*m33*s^3 - m22*m33*m44*s^3 - 2*m11*m22*m33^3*t + 2*m22^2*m33^3*t + 3*m11*m22*m33^2*m44*t - 3*m22^2*m33^2*m44*t - m11*m22*m44^3*t + m22^2*m44^3*t - 3*m11*m22*m33^2*s*t - 3*m22^2*m33^2*s*t + m11*m33^3*s*t - 4*m22*m33^3*s*t - 2*m11*m22*m33*m44*s*t + 6*m22^2*m33*m44*s*t + m11*m22*m44^2*s*t + m22^2*m44^2*s*t - m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t + 2*m22*m44^3*s*t + 6*m11*m22*m33*s^2*t + m22^2*m33*s^2*t + 6*m22*m33^2*s^2*t + 2*m33^3*s^2*t + m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 4*m22*m33*m44*s^2*t + 3*m33^2*m44*s^2*t - 4*m22*m44^2*s^2*t + m33*m44^2*s^2*t - m11*m22*s^3*t - m11*m33*s^3*t - 2*m22*m33*s^3*t - 3*m33^2*s^3*t + 2*m22*m44*s^3*t - 2*m33*m44*s^3*t + m33*s^4*t + 3*m22*m33^2*s*t^2 - m11*m33*m44*s*t^2 - m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 - 4*m22*m33*s^2*t^2 - 3*m33^2*s^2*t^2 - 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 - 2*m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 4*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 + m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(m33*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, 0, 0, (r10*(2*m11^2*m22*m33^3 - 2*m11*m22^2*m33^3 + m11*m22*m33^4 - 3*m11*m22^2*m33^2*m44 + 3*m22^3*m33^2*m44 - 2*m22^2*m33^3*m44 - 2*m11^2*m22*m33*m44^2 + 4*m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 - 3*m11*m22*m33^2*m44^2 + 3*m22^2*m33^2*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + 2*m11*m22*m33*m44^3 - m22^2*m44^4 + 3*m11*m22^2*m33^2*s + m11*m22*m33^3*s - m11*m33^4*s + 4*m11^2*m22*m33*m44*s - 5*m11*m22^2*m33*m44*s - m22^3*m33*m44*s + 6*m11*m22*m33^2*m44*s - 6*m22^2*m33^2*m44*s + m11*m33^3*m44*s + 4*m22*m33^3*m44*s - 2*m11*m22^2*m44^2*s + m22^3*m44^2*s - 3*m11*m22*m33*m44^2*s - 3*m22*m33^2*m44^2*s + 2*m22^2*m44^3*s - m22*m33*m44^3*s - 2*m11^2*m22*m33*s^2 - m11*m22^2*m33*s^2 - 3*m11*m22*m33^2*s^2 + m11*m33^3*s^2 + m11*m22^2*m44*s^2 + 2*m22^2*m33*m44*s^2 + 3*m22*m33^2*m44*s^2 - 2*m33^3*m44*s^2 - m22^2*m44^2*s^2 + 2*m22*m33*m44^2*s^2 + m11*m22*m33*s^3 - m22*m33*m44*s^3 - 2*m11*m22*m33^3*t + 2*m22^2*m33^3*t + 3*m11*m22*m33^2*m44*t - 3*m22^2*m33^2*m44*t - m11*m22*m44^3*t + m22^2*m44^3*t - 3*m11*m22*m33^2*s*t - 3*m22^2*m33^2*s*t + m11*m33^3*s*t - 4*m22*m33^3*s*t - 2*m11*m22*m33*m44*s*t + 6*m22^2*m33*m44*s*t + m11*m22*m44^2*s*t + m22^2*m44^2*s*t - m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t + 2*m22*m44^3*s*t + 6*m11*m22*m33*s^2*t + m22^2*m33*s^2*t + 6*m22*m33^2*s^2*t + 2*m33^3*s^2*t + m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 4*m22*m33*m44*s^2*t + 3*m33^2*m44*s^2*t - 4*m22*m44^2*s^2*t + m33*m44^2*s^2*t - m11*m22*s^3*t - m11*m33*s^3*t - 2*m22*m33*s^3*t - 3*m33^2*s^3*t + 2*m22*m44*s^3*t - 2*m33*m44*s^3*t + m33*s^4*t + 3*m22*m33^2*s*t^2 - m11*m33*m44*s*t^2 - m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 - 4*m22*m33*s^2*t^2 - 3*m33^2*s^2*t^2 - 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 - 2*m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 4*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 + m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(2*m33*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), -(r10*(-(m11*m22^2*m33^3) + m11*m22*m33^4 + m11*m22^3*m33*m44 - m22^4*m33*m44 + 3*m22^3*m33^2*m44 - m11*m22*m33^3*m44 - 2*m22^2*m33^3*m44 - m11*m22^3*m44^2 + m22^4*m44^2 + m11*m22^2*m33*m44^2 - 4*m22^3*m33*m44^2 + 3*m22^2*m33^2*m44^2 + m22^3*m44^3 - m22^2*m33*m44^3 + 2*m11^2*m22^2*m33*s - m11*m22^3*m33*s + 3*m11*m22^2*m33^2*s - 2*m11^2*m33^3*s - m11*m22*m33^3*s - m11*m33^4*s + m11*m22^3*m44*s - 6*m11*m22^2*m33*m44*s + 2*m22^3*m33*m44*s + 3*m11*m22*m33^2*m44*s - 6*m22^2*m33^2*m44*s + 2*m11*m33^3*m44*s + 4*m22*m33^3*m44*s - m22^3*m44^2*s + 4*m22^2*m33*m44^2*s - 3*m22*m33^2*m44^2*s + m11*m22^2*m33*s^2 - 3*m11*m22*m33^2*s^2 + 2*m11*m33^3*s^2 - m22^2*m33*m44*s^2 + 3*m22*m33^2*m44*s^2 - 2*m33^3*m44*s^2 - m11*m22*m33^3*t + 2*m22^2*m33^3*t - 2*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t - 3*m22^2*m33^2*m44*t + 2*m11*m22^2*m44^2*t - 2*m22^3*m44^2*t + m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t - m22^2*m44^3*t - 4*m11^2*m22*m33*s*t + m22^3*m33*s*t - 6*m11*m22*m33^2*s*t - 3*m22^2*m33^2*s*t - 4*m22*m33^3*s*t - m11*m22^2*m44*s*t - 2*m22^3*m44*s*t + 2*m11*m22*m33*m44*s*t + 4*m22^2*m33*m44*s*t - 3*m11*m33^2*m44*s*t - m22^2*m44^2*s*t + m22*m33*m44^2*s*t - m11*m22^2*s^2*t + 5*m11*m22*m33*s^2*t - 2*m22^2*m33*s^2*t + 3*m11*m33^2*s^2*t + 6*m22*m33^2*s^2*t + 2*m33^3*s^2*t + 2*m22^2*m44*s^2*t - 6*m22*m33*m44*s^2*t + 3*m33^2*m44*s^2*t + m22*m33*s^3*t - 3*m33^2*s^3*t + m11*m22*m33*m44*t^2 - m22^2*m33*m44*t^2 - m11*m22*m44^2*t^2 + m22^2*m44^2*t^2 + 2*m11^2*m33*s*t^2 + 3*m11*m22*m33*s*t^2 - 2*m22^2*m33*s*t^2 + 3*m11*m33^2*s*t^2 + 3*m22*m33^2*s*t^2 - m11*m22*m44*s*t^2 + 4*m22^2*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + 2*m22*m44^2*s*t^2 + 2*m11*m22*s^2*t^2 + m22^2*s^2*t^2 - 4*m11*m33*s^2*t^2 - 3*m33^2*s^2*t^2 - m22*m44*s^2*t^2 - m22*s^3*t^2 + 2*m33*s^3*t^2 - 2*m11*m33*s*t^3 + m22*m33*s*t^3 + m11*m44*s*t^3 - 2*m22*m44*s*t^3 - m11*s^2*t^3 - 2*m22*s^2*t^3 - m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(2*m33*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), (r10*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22*m33 + m11*m22*m44 - 2*m22^2*m44 + m22*m33*m44 - m22*m44^2 - 2*m11*m22*s + m11*m33*s + 2*m22*m44*s - m33*m44*s - m22*m33*t + m22*m44*t + m11*s*t + 2*m22*s*t + m33*s*t + m44*s*t - 2*s^2*t - s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, (r10*(m11^3*m22*m33^3 - m11^2*m22^2*m33^3 + m11^3*m22*m33^2*m44 - 2*m11^2*m22^2*m33^2*m44 + m11*m22^3*m33^2*m44 + m11^2*m22*m33^3*m44 + m11*m22^2*m33^3*m44 - 3*m11^2*m22^2*m33*m44^2 + 3*m11*m22^3*m33*m44^2 - m11^2*m22*m33^2*m44^2 - 4*m11*m22^2*m33^2*m44^2 - m22^3*m33^2*m44^2 + 2*m11*m22^3*m44^3 - 2*m22^4*m44^3 + 3*m11*m22^2*m33*m44^3 + 3*m22^3*m33*m44^3 - 2*m22^3*m44^4 + 2*m11^3*m22*m33^2*s + m11^3*m33^3*s + 2*m11^2*m22*m33^3*s - 6*m11^2*m22*m33^2*m44*s - 2*m11*m22^2*m33^2*m44*s - m11^2*m33^3*m44*s - 2*m11*m22*m33^3*m44*s - 2*m11*m22^3*m44^2*s + 3*m11*m22^2*m33*m44^2*s + 4*m11*m22*m33^2*m44^2*s + 2*m22^2*m33^2*m44^2*s + 2*m22^3*m44^3*s - 3*m22^2*m33*m44^3*s - m11^2*m33^3*s^2 + m11*m22*m33^2*m44*s^2 + m11*m33^3*m44*s^2 - m22*m33^2*m44^2*s^2 - m11^2*m22*m33^3*t + m11*m22^2*m33^3*t + m11^2*m22*m33^2*m44*t - 2*m11*m22^2*m33^2*m44*t + m22^3*m33^2*m44*t + 3*m11*m22^2*m33*m44^2*t - 3*m22^3*m33*m44^2*t - 2*m11*m22^2*m44^3*t + 2*m22^3*m44^3*t + m11^3*m33^2*s*t - 6*m11^2*m22*m33^2*s*t + m11*m22^2*m33^2*s*t + m11^2*m33^3*s*t - 2*m11*m22*m33^3*s*t + 6*m11^2*m22*m33*m44*s*t - 6*m11*m22^2*m33*m44*s*t + m11^2*m33^2*m44*s*t + 4*m11*m22*m33^2*m44*s*t - m22^2*m33^2*m44*s*t - 2*m11*m22^2*m44^2*s*t + 6*m22^3*m44^2*s*t - 6*m11*m22*m33*m44^2*s*t - 3*m22^2*m33*m44^2*s*t + 6*m22^2*m44^3*s*t - 2*m11^2*m33^2*s^2*t - 2*m11*m22*m33^2*s^2*t + m11*m33^3*s^2*t + 4*m11*m22^2*m44*s^2*t - 6*m11*m22*m33*m44*s^2*t - 2*m11*m33^2*m44*s^2*t - m22*m33^2*m44*s^2*t - 6*m22^2*m44^2*s^2*t + 6*m22*m33*m44^2*s^2*t + m11*m33^2*s^3*t + m33^2*m44*s^3*t - m11^2*m33^2*s*t^2 + 4*m11*m22*m33^2*s*t^2 - m22^2*m33^2*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + 6*m22^2*m33*m44*s*t^2 + 4*m11*m22*m44^2*s*t^2 - 6*m22^2*m44^2*s*t^2 - 3*m11^2*m33*s^2*t^2 + 3*m11*m22*m33*s^2*t^2 - 4*m11*m33^2*s^2*t^2 + 2*m22*m33^2*s^2*t^2 - 2*m11*m22*m44*s^2*t^2 - 6*m22^2*m44*s^2*t^2 + 3*m11*m33*m44*s^2*t^2 - 3*m22*m33*m44*s^2*t^2 - 6*m22*m44^2*s^2*t^2 - 2*m11*m22*s^3*t^2 + 3*m11*m33*s^3*t^2 - m33^2*s^3*t^2 + 6*m22*m44*s^3*t^2 - 3*m33*m44*s^3*t^2 + 3*m11*m33*s^2*t^3 - 3*m22*m33*s^2*t^3 - 2*m11*m44*s^2*t^3 + 6*m22*m44*s^2*t^3 + 2*m11*s^3*t^3 + 2*m22*s^3*t^3 + 3*m33*s^3*t^3 + 2*m44*s^3*t^3 - 2*s^4*t^3 - 2*s^3*t^4))/(2*m33*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, -((r10*(m22*m33 + m22*m44 - m33*s - s*t))/(m33*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2))), 0, -(r10*(m11^3*m22*m33^3 - m11^2*m22^2*m33^3 + m11^3*m22*m33^2*m44 - 2*m11^2*m22^2*m33^2*m44 + m11*m22^3*m33^2*m44 + m11^2*m22*m33^3*m44 + m11*m22^2*m33^3*m44 - 3*m11^2*m22^2*m33*m44^2 + 3*m11*m22^3*m33*m44^2 - m11^2*m22*m33^2*m44^2 - 4*m11*m22^2*m33^2*m44^2 - m22^3*m33^2*m44^2 + 2*m11*m22^3*m44^3 - 2*m22^4*m44^3 + 3*m11*m22^2*m33*m44^3 + 3*m22^3*m33*m44^3 - 2*m22^3*m44^4 + 2*m11^3*m22*m33^2*s + m11^3*m33^3*s + 2*m11^2*m22*m33^3*s - 6*m11^2*m22*m33^2*m44*s - 2*m11*m22^2*m33^2*m44*s - m11^2*m33^3*m44*s - 2*m11*m22*m33^3*m44*s - 2*m11*m22^3*m44^2*s + 3*m11*m22^2*m33*m44^2*s + 4*m11*m22*m33^2*m44^2*s + 2*m22^2*m33^2*m44^2*s + 2*m22^3*m44^3*s - 3*m22^2*m33*m44^3*s - m11^2*m33^3*s^2 + m11*m22*m33^2*m44*s^2 + m11*m33^3*m44*s^2 - m22*m33^2*m44^2*s^2 - m11^2*m22*m33^3*t + m11*m22^2*m33^3*t + m11^2*m22*m33^2*m44*t - 2*m11*m22^2*m33^2*m44*t + m22^3*m33^2*m44*t + 3*m11*m22^2*m33*m44^2*t - 3*m22^3*m33*m44^2*t - 2*m11*m22^2*m44^3*t + 2*m22^3*m44^3*t + m11^3*m33^2*s*t - 6*m11^2*m22*m33^2*s*t + m11*m22^2*m33^2*s*t + m11^2*m33^3*s*t - 2*m11*m22*m33^3*s*t + 6*m11^2*m22*m33*m44*s*t - 6*m11*m22^2*m33*m44*s*t + m11^2*m33^2*m44*s*t + 4*m11*m22*m33^2*m44*s*t - m22^2*m33^2*m44*s*t - 2*m11*m22^2*m44^2*s*t + 6*m22^3*m44^2*s*t - 6*m11*m22*m33*m44^2*s*t - 3*m22^2*m33*m44^2*s*t + 6*m22^2*m44^3*s*t - 2*m11^2*m33^2*s^2*t - 2*m11*m22*m33^2*s^2*t + m11*m33^3*s^2*t + 4*m11*m22^2*m44*s^2*t - 6*m11*m22*m33*m44*s^2*t - 2*m11*m33^2*m44*s^2*t - m22*m33^2*m44*s^2*t - 6*m22^2*m44^2*s^2*t + 6*m22*m33*m44^2*s^2*t + m11*m33^2*s^3*t + m33^2*m44*s^3*t - m11^2*m33^2*s*t^2 + 4*m11*m22*m33^2*s*t^2 - m22^2*m33^2*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + 6*m22^2*m33*m44*s*t^2 + 4*m11*m22*m44^2*s*t^2 - 6*m22^2*m44^2*s*t^2 - 3*m11^2*m33*s^2*t^2 + 3*m11*m22*m33*s^2*t^2 - 4*m11*m33^2*s^2*t^2 + 2*m22*m33^2*s^2*t^2 - 2*m11*m22*m44*s^2*t^2 - 6*m22^2*m44*s^2*t^2 + 3*m11*m33*m44*s^2*t^2 - 3*m22*m33*m44*s^2*t^2 - 6*m22*m44^2*s^2*t^2 - 2*m11*m22*s^3*t^2 + 3*m11*m33*s^3*t^2 - m33^2*s^3*t^2 + 6*m22*m44*s^3*t^2 - 3*m33*m44*s^3*t^2 + 3*m11*m33*s^2*t^3 - 3*m22*m33*s^2*t^3 - 2*m11*m44*s^2*t^3 + 6*m22*m44*s^2*t^3 + 2*m11*s^3*t^3 + 2*m22*s^3*t^3 + 3*m33*s^3*t^3 + 2*m44*s^3*t^3 - 2*s^4*t^3 - 2*s^3*t^4))/(2*m33*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), (3*r10*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22*m33 + m11*m22*m44 - 2*m22^2*m44 + m22*m33*m44 - m22*m44^2 - 2*m11*m22*s + m11*m33*s + 2*m22*m44*s - m33*m44*s - m22*m33*t + m22*m44*t + m11*s*t + 2*m22*s*t + m33*s*t + m44*s*t - 2*s^2*t - s*t^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, 0, -((r10*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22*m33 + m11*m22*m44 - 2*m22^2*m44 + m22*m33*m44 - m22*m44^2 - 2*m11*m22*s + m11*m33*s + 2*m22*m44*s - m33*m44*s - m22*m33*t + m22*m44*t + m11*s*t + 2*m22*s*t + m33*s*t + m44*s*t - 2*s^2*t - s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, 0, 0, 0, 0, 0, (r10*(-(m11*m22^2*m33^3) + m11*m22*m33^4 + m11*m22^3*m33*m44 - m22^4*m33*m44 + 3*m22^3*m33^2*m44 - m11*m22*m33^3*m44 - 2*m22^2*m33^3*m44 - m11*m22^3*m44^2 + m22^4*m44^2 + m11*m22^2*m33*m44^2 - 4*m22^3*m33*m44^2 + 3*m22^2*m33^2*m44^2 + m22^3*m44^3 - m22^2*m33*m44^3 + 2*m11^2*m22^2*m33*s - m11*m22^3*m33*s + 3*m11*m22^2*m33^2*s - 2*m11^2*m33^3*s - m11*m22*m33^3*s - m11*m33^4*s + m11*m22^3*m44*s - 6*m11*m22^2*m33*m44*s + 2*m22^3*m33*m44*s + 3*m11*m22*m33^2*m44*s - 6*m22^2*m33^2*m44*s + 2*m11*m33^3*m44*s + 4*m22*m33^3*m44*s - m22^3*m44^2*s + 4*m22^2*m33*m44^2*s - 3*m22*m33^2*m44^2*s + m11*m22^2*m33*s^2 - 3*m11*m22*m33^2*s^2 + 2*m11*m33^3*s^2 - m22^2*m33*m44*s^2 + 3*m22*m33^2*m44*s^2 - 2*m33^3*m44*s^2 - m11*m22*m33^3*t + 2*m22^2*m33^3*t - 2*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t - 3*m22^2*m33^2*m44*t + 2*m11*m22^2*m44^2*t - 2*m22^3*m44^2*t + m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t - m22^2*m44^3*t - 4*m11^2*m22*m33*s*t + m22^3*m33*s*t - 6*m11*m22*m33^2*s*t - 3*m22^2*m33^2*s*t - 4*m22*m33^3*s*t - m11*m22^2*m44*s*t - 2*m22^3*m44*s*t + 2*m11*m22*m33*m44*s*t + 4*m22^2*m33*m44*s*t - 3*m11*m33^2*m44*s*t - m22^2*m44^2*s*t + m22*m33*m44^2*s*t - m11*m22^2*s^2*t + 5*m11*m22*m33*s^2*t - 2*m22^2*m33*s^2*t + 3*m11*m33^2*s^2*t + 6*m22*m33^2*s^2*t + 2*m33^3*s^2*t + 2*m22^2*m44*s^2*t - 6*m22*m33*m44*s^2*t + 3*m33^2*m44*s^2*t + m22*m33*s^3*t - 3*m33^2*s^3*t + m11*m22*m33*m44*t^2 - m22^2*m33*m44*t^2 - m11*m22*m44^2*t^2 + m22^2*m44^2*t^2 + 2*m11^2*m33*s*t^2 + 3*m11*m22*m33*s*t^2 - 2*m22^2*m33*s*t^2 + 3*m11*m33^2*s*t^2 + 3*m22*m33^2*s*t^2 - m11*m22*m44*s*t^2 + 4*m22^2*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + 2*m22*m44^2*s*t^2 + 2*m11*m22*s^2*t^2 + m22^2*s^2*t^2 - 4*m11*m33*s^2*t^2 - 3*m33^2*s^2*t^2 - m22*m44*s^2*t^2 - m22*s^3*t^2 + 2*m33*s^3*t^2 - 2*m11*m33*s*t^3 + m22*m33*s*t^3 + m11*m44*s*t^3 - 2*m22*m44*s*t^3 - m11*s^2*t^3 - 2*m22*s^2*t^3 - m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(m33*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, 0, 0, -(r10*(-(m11*m22^2*m33^3) + m11*m22*m33^4 + m11*m22^3*m33*m44 - m22^4*m33*m44 + 3*m22^3*m33^2*m44 - m11*m22*m33^3*m44 - 2*m22^2*m33^3*m44 - m11*m22^3*m44^2 + m22^4*m44^2 + m11*m22^2*m33*m44^2 - 4*m22^3*m33*m44^2 + 3*m22^2*m33^2*m44^2 + m22^3*m44^3 - m22^2*m33*m44^3 + 2*m11^2*m22^2*m33*s - m11*m22^3*m33*s + 3*m11*m22^2*m33^2*s - 2*m11^2*m33^3*s - m11*m22*m33^3*s - m11*m33^4*s + m11*m22^3*m44*s - 6*m11*m22^2*m33*m44*s + 2*m22^3*m33*m44*s + 3*m11*m22*m33^2*m44*s - 6*m22^2*m33^2*m44*s + 2*m11*m33^3*m44*s + 4*m22*m33^3*m44*s - m22^3*m44^2*s + 4*m22^2*m33*m44^2*s - 3*m22*m33^2*m44^2*s + m11*m22^2*m33*s^2 - 3*m11*m22*m33^2*s^2 + 2*m11*m33^3*s^2 - m22^2*m33*m44*s^2 + 3*m22*m33^2*m44*s^2 - 2*m33^3*m44*s^2 - m11*m22*m33^3*t + 2*m22^2*m33^3*t - 2*m11*m22^2*m33*m44*t + 2*m22^3*m33*m44*t - 3*m22^2*m33^2*m44*t + 2*m11*m22^2*m44^2*t - 2*m22^3*m44^2*t + m11*m22*m33*m44^2*t + 2*m22^2*m33*m44^2*t - m22^2*m44^3*t - 4*m11^2*m22*m33*s*t + m22^3*m33*s*t - 6*m11*m22*m33^2*s*t - 3*m22^2*m33^2*s*t - 4*m22*m33^3*s*t - m11*m22^2*m44*s*t - 2*m22^3*m44*s*t + 2*m11*m22*m33*m44*s*t + 4*m22^2*m33*m44*s*t - 3*m11*m33^2*m44*s*t - m22^2*m44^2*s*t + m22*m33*m44^2*s*t - m11*m22^2*s^2*t + 5*m11*m22*m33*s^2*t - 2*m22^2*m33*s^2*t + 3*m11*m33^2*s^2*t + 6*m22*m33^2*s^2*t + 2*m33^3*s^2*t + 2*m22^2*m44*s^2*t - 6*m22*m33*m44*s^2*t + 3*m33^2*m44*s^2*t + m22*m33*s^3*t - 3*m33^2*s^3*t + m11*m22*m33*m44*t^2 - m22^2*m33*m44*t^2 - m11*m22*m44^2*t^2 + m22^2*m44^2*t^2 + 2*m11^2*m33*s*t^2 + 3*m11*m22*m33*s*t^2 - 2*m22^2*m33*s*t^2 + 3*m11*m33^2*s*t^2 + 3*m22*m33^2*s*t^2 - m11*m22*m44*s*t^2 + 4*m22^2*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + 2*m22*m44^2*s*t^2 + 2*m11*m22*s^2*t^2 + m22^2*s^2*t^2 - 4*m11*m33*s^2*t^2 - 3*m33^2*s^2*t^2 - m22*m44*s^2*t^2 - m22*s^3*t^2 + 2*m33*s^3*t^2 - 2*m11*m33*s*t^3 + m22*m33*s*t^3 + m11*m44*s*t^3 - 2*m22*m44*s*t^3 - m11*s^2*t^3 - 2*m22*s^2*t^3 - m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(2*m33*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), -(r10*(m22*m33 + m22*m44 - m33*s - s*t))/(2*m33*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, 0, -((r10*(m22*m33 + m22*m44 - m33*s - s*t))/(m33*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2))), -((r10*(2*m11^2*m22*m33^3 - 2*m11*m22^2*m33^3 + m11*m22*m33^4 - 3*m11*m22^2*m33^2*m44 + 3*m22^3*m33^2*m44 - 2*m22^2*m33^3*m44 - 2*m11^2*m22*m33*m44^2 + 4*m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 - 3*m11*m22*m33^2*m44^2 + 3*m22^2*m33^2*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + 2*m11*m22*m33*m44^3 - m22^2*m44^4 + 3*m11*m22^2*m33^2*s + m11*m22*m33^3*s - m11*m33^4*s + 4*m11^2*m22*m33*m44*s - 5*m11*m22^2*m33*m44*s - m22^3*m33*m44*s + 6*m11*m22*m33^2*m44*s - 6*m22^2*m33^2*m44*s + m11*m33^3*m44*s + 4*m22*m33^3*m44*s - 2*m11*m22^2*m44^2*s + m22^3*m44^2*s - 3*m11*m22*m33*m44^2*s - 3*m22*m33^2*m44^2*s + 2*m22^2*m44^3*s - m22*m33*m44^3*s - 2*m11^2*m22*m33*s^2 - m11*m22^2*m33*s^2 - 3*m11*m22*m33^2*s^2 + m11*m33^3*s^2 + m11*m22^2*m44*s^2 + 2*m22^2*m33*m44*s^2 + 3*m22*m33^2*m44*s^2 - 2*m33^3*m44*s^2 - m22^2*m44^2*s^2 + 2*m22*m33*m44^2*s^2 + m11*m22*m33*s^3 - m22*m33*m44*s^3 - 2*m11*m22*m33^3*t + 2*m22^2*m33^3*t + 3*m11*m22*m33^2*m44*t - 3*m22^2*m33^2*m44*t - m11*m22*m44^3*t + m22^2*m44^3*t - 3*m11*m22*m33^2*s*t - 3*m22^2*m33^2*s*t + m11*m33^3*s*t - 4*m22*m33^3*s*t - 2*m11*m22*m33*m44*s*t + 6*m22^2*m33*m44*s*t + m11*m22*m44^2*s*t + m22^2*m44^2*s*t - m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t + 2*m22*m44^3*s*t + 6*m11*m22*m33*s^2*t + m22^2*m33*s^2*t + 6*m22*m33^2*s^2*t + 2*m33^3*s^2*t + m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 4*m22*m33*m44*s^2*t + 3*m33^2*m44*s^2*t - 4*m22*m44^2*s^2*t + m33*m44^2*s^2*t - m11*m22*s^3*t - m11*m33*s^3*t - 2*m22*m33*s^3*t - 3*m33^2*s^3*t + 2*m22*m44*s^3*t - 2*m33*m44*s^3*t + m33*s^4*t + 3*m22*m33^2*s*t^2 - m11*m33*m44*s*t^2 - m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 - 4*m22*m33*s^2*t^2 - 3*m33^2*s^2*t^2 - 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 - 2*m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 4*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 + m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(m33*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, (r10*(2*m11^2*m22*m33^3 - 2*m11*m22^2*m33^3 + m11*m22*m33^4 - 3*m11*m22^2*m33^2*m44 + 3*m22^3*m33^2*m44 - 2*m22^2*m33^3*m44 - 2*m11^2*m22*m33*m44^2 + 4*m11*m22^2*m33*m44^2 - 2*m22^3*m33*m44^2 - 3*m11*m22*m33^2*m44^2 + 3*m22^2*m33^2*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + 2*m11*m22*m33*m44^3 - m22^2*m44^4 + 3*m11*m22^2*m33^2*s + m11*m22*m33^3*s - m11*m33^4*s + 4*m11^2*m22*m33*m44*s - 5*m11*m22^2*m33*m44*s - m22^3*m33*m44*s + 6*m11*m22*m33^2*m44*s - 6*m22^2*m33^2*m44*s + m11*m33^3*m44*s + 4*m22*m33^3*m44*s - 2*m11*m22^2*m44^2*s + m22^3*m44^2*s - 3*m11*m22*m33*m44^2*s - 3*m22*m33^2*m44^2*s + 2*m22^2*m44^3*s - m22*m33*m44^3*s - 2*m11^2*m22*m33*s^2 - m11*m22^2*m33*s^2 - 3*m11*m22*m33^2*s^2 + m11*m33^3*s^2 + m11*m22^2*m44*s^2 + 2*m22^2*m33*m44*s^2 + 3*m22*m33^2*m44*s^2 - 2*m33^3*m44*s^2 - m22^2*m44^2*s^2 + 2*m22*m33*m44^2*s^2 + m11*m22*m33*s^3 - m22*m33*m44*s^3 - 2*m11*m22*m33^3*t + 2*m22^2*m33^3*t + 3*m11*m22*m33^2*m44*t - 3*m22^2*m33^2*m44*t - m11*m22*m44^3*t + m22^2*m44^3*t - 3*m11*m22*m33^2*s*t - 3*m22^2*m33^2*s*t + m11*m33^3*s*t - 4*m22*m33^3*s*t - 2*m11*m22*m33*m44*s*t + 6*m22^2*m33*m44*s*t + m11*m22*m44^2*s*t + m22^2*m44^2*s*t - m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t + 2*m22*m44^3*s*t + 6*m11*m22*m33*s^2*t + m22^2*m33*s^2*t + 6*m22*m33^2*s^2*t + 2*m33^3*s^2*t + m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 4*m22*m33*m44*s^2*t + 3*m33^2*m44*s^2*t - 4*m22*m44^2*s^2*t + m33*m44^2*s^2*t - m11*m22*s^3*t - m11*m33*s^3*t - 2*m22*m33*s^3*t - 3*m33^2*s^3*t + 2*m22*m44*s^3*t - 2*m33*m44*s^3*t + m33*s^4*t + 3*m22*m33^2*s*t^2 - m11*m33*m44*s*t^2 - m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 - 4*m22*m33*s^2*t^2 - 3*m33^2*s^2*t^2 - 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 - 2*m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + 4*m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 + m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(2*m33*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), (r10*(m22*m33 + m22*m44 - m33*s - s*t))/(2*m33*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, 0, (r10*(m22*m33 + m22*m44 - m33*s - s*t))/(m33*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, (r10*(m22*m33 + m22*m44 - m33*s - s*t))/(2*m33*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, (-3*r10*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22*m33 + m11*m22*m44 - 2*m22^2*m44 + m22*m33*m44 - m22*m44^2 - 2*m11*m22*s + m11*m33*s + 2*m22*m44*s - m33*m44*s - m22*m33*t + m22*m44*t + m11*s*t + 2*m22*s*t + m33*s*t + m44*s*t - 2*s^2*t - s*t^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), -(r10*(m22*m33 + m22*m44 - m33*s - s*t))/(2*m33*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, (r10*(m22*m33 + m22*m44 - m33*s - s*t))/(m33*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, 0, 0, (-3*r10*(m22*m33 + m22*m44 - m33*s - s*t))/(2*m33*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), (3*r10*(m22*m33 + m22*m44 - m33*s - s*t))/(2*m33*(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, ((m33 + m44 - s)*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, 0, 0, -((r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r4*(m33 + m44 - s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), (r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, 0, 0, (r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, -((r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, -(4*m11^4*m33^3 - 4*m11^3*m22*m33^3 + m11^3*m33^4 - 7*m11^3*m22*m33^2*m44 + 7*m11^2*m22^2*m33^2*m44 - 4*m11^3*m33^3*m44 + 2*m11^2*m22*m33^3*m44 + 2*m11^2*m22^2*m33*m44^2 - 2*m11*m22^3*m33*m44^2 + 7*m11^2*m22*m33^2*m44^2 - 7*m11*m22^2*m33^2*m44^2 + m11*m22^3*m44^3 - m22^4*m44^3 - 2*m11*m22^2*m33*m44^3 + 4*m22^3*m33*m44^3 - m22^3*m44^4 + 7*m11^3*m22*m33^2*s - 4*m11^3*m33^3*s - 6*m11^2*m22^2*m33*m44*s - 7*m11^2*m22*m33^2*m44*s + 4*m11^2*m33^3*m44*s - m11*m22^3*m44^2*s + 10*m11*m22^2*m33*m44^2*s + m22^3*m44^3*s - 4*m22^2*m33*m44^3*s - 4*m11^3*m33^3*t + 4*m11^2*m22*m33^3*t + 7*m11^3*m33^2*m44*t - 7*m11^2*m22*m33^2*m44*t - 6*m11^2*m22*m33*m44^2*t + 10*m11*m22^2*m33*m44^2*t - 4*m22^3*m33*m44^2*t - m11*m22^2*m44^3*t + m22^3*m44^3*t - 7*m11^3*m33^2*s*t - 7*m11^2*m22*m33^2*s*t + 2*m11^2*m33^3*s*t + 20*m11^2*m22*m33*m44*s*t - 8*m11*m22^2*m33*m44*s*t - 7*m11^2*m33^2*m44*s*t + 14*m11*m22*m33^2*m44*s*t - m11*m22^2*m44^2*s*t + 3*m22^3*m44^2*s*t - 8*m11*m22*m33*m44^2*s*t - 4*m22^2*m33*m44^2*s*t + 3*m22^2*m44^3*s*t - 6*m11^2*m22*m33*s^2*t + 7*m11^2*m33^2*s^2*t + 2*m11*m22^2*m44*s^2*t - 8*m11*m22*m33*m44*s^2*t - 3*m22^2*m44^2*s^2*t + 8*m22*m33*m44^2*s^2*t + 7*m11^2*m33^2*s*t^2 - 6*m11^2*m33*m44*s*t^2 - 8*m11*m22*m33*m44*s*t^2 + 8*m22^2*m33*m44*s*t^2 + 2*m11*m22*m44^2*s*t^2 - 3*m22^2*m44^2*s*t^2 + 2*m11^2*m33*s^2*t^2 + 10*m11*m22*m33*s^2*t^2 - 7*m11*m33^2*s^2*t^2 - m11*m22*m44*s^2*t^2 - 3*m22^2*m44*s^2*t^2 + 10*m11*m33*m44*s^2*t^2 - 4*m22*m33*m44*s^2*t^2 - 3*m22*m44^2*s^2*t^2 - m11*m22*s^3*t^2 - 2*m11*m33*s^3*t^2 + 3*m22*m44*s^3*t^2 - 4*m33*m44*s^3*t^2 - 2*m11*m33*s^2*t^3 - 4*m22*m33*s^2*t^3 - m11*m44*s^2*t^3 + 3*m22*m44*s^2*t^3 + m11*s^3*t^3 + m22*s^3*t^3 + 4*m33*s^3*t^3 + m44*s^3*t^3 - s^4*t^3 - s^3*t^4)/(2*m33*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(2*m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22*m33^2*m44 + 3*m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 3*m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s - 2*m11*m22^2*m44^2*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11*m22^2*m44*s^2 + m11*m22*m33*m44*s^2 - m22^2*m44^2*s^2 - 2*m11^2*m33^3*t + 2*m11*m22*m33^3*t + 3*m11^2*m33^2*m44*t - 3*m11*m22*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - m11*m22*m44^3*t + m22^2*m44^3*t - 3*m11^2*m33^2*s*t - 3*m11*m22*m33^2*s*t - m11*m33^3*s*t + 2*m11^2*m33*m44*s*t + 2*m22^2*m33*m44*s*t + m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t + 2*m22*m44^3*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 4*m22*m44^2*s^2*t - m11*m22*s^3*t + m11*m33*s^3*t + 2*m22*m44*s^3*t + 3*m11*m33^2*s*t^2 - 4*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(2*m33*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r1*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 + m22*m44 - s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 + s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(2*m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^2*m22^2*m33*m44 + m11*m22^3*m33*m44 - 3*m11^2*m22*m33^2*m44 - 2*m11^2*m33^3*m44 - m11*m22*m33^3*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + 3*m11*m22*m33^2*m44^2 - m22^3*m44^3 - m22^2*m33*m44^3 - m11^2*m22^2*m33*s + 3*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s - m11*m22^3*m44*s + 2*m11*m22^2*m33*m44*s - 3*m11*m22*m33^2*m44*s + 2*m11*m33^3*m44*s + m22^3*m44^2*s - m22^2*m33*m44^2*s - m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t + 3*m11^2*m33^2*m44*t - 2*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 4*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t + m22^2*m44^3*t + 2*m11^2*m22*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t - m11*m33^3*s*t + m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 2*m22^2*m33*m44*s*t - 3*m11*m33^2*m44*s*t + m22^2*m44^2*s*t + 2*m22*m33*m44^2*s*t + m11*m22^2*s^2*t - 4*m11*m22*m33*s^2*t + 3*m11*m33^2*s^2*t - 2*m22^2*m44*s^2*t + 2*m22*m33*m44*s^2*t - m11^2*m33*m44*t^2 + m11*m22*m33*m44*t^2 + m11*m22*m44^2*t^2 - m22^2*m44^2*t^2 - m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m11*m22*m44*s*t^2 - 4*m22^2*m44*s*t^2 + 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 - 2*m22*m44^2*s*t^2 - 2*m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + m22*m44*s^2*t^2 - m33*m44*s^2*t^2 + m22*s^3*t^2 - m33*s^3*t^2 + m11*m33*s*t^3 - m11*m44*s*t^3 + 2*m22*m44*s*t^3 + m11*s^2*t^3 + 2*m22*s^2*t^3 + m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3 - s^2*t^4))/(2*m33*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((m11*r1)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, -(r4*(2*m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22*m33^2*m44 + 3*m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 3*m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s - 2*m11*m22^2*m44^2*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11*m22^2*m44*s^2 + m11*m22*m33*m44*s^2 - m22^2*m44^2*s^2 - 2*m11^2*m33^3*t + 2*m11*m22*m33^3*t + 3*m11^2*m33^2*m44*t - 3*m11*m22*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - m11*m22*m44^3*t + m22^2*m44^3*t - 3*m11^2*m33^2*s*t - 3*m11*m22*m33^2*s*t - m11*m33^3*s*t + 2*m11^2*m33*m44*s*t + 2*m22^2*m33*m44*s*t + m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t + 2*m22*m44^3*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 4*m22*m44^2*s^2*t - m11*m22*s^3*t + m11*m33*s^3*t + 2*m22*m44*s^3*t + 3*m11*m33^2*s*t^2 - 4*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(2*m33*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (4*m11^2*m33^3 - 4*m11*m22*m33^3 + 3*m11*m33^4 - 5*m11*m22*m33^2*m44 + 5*m22^2*m33^2*m44 - 2*m11*m33^3*m44 - 4*m22*m33^3*m44 - 4*m11^2*m33*m44^2 + 6*m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 - 5*m11*m33^2*m44^2 + 5*m22*m33^2*m44^2 + 3*m11*m22*m44^3 - 3*m22^2*m44^3 + 4*m11*m33*m44^3 + 2*m22*m33*m44^3 - 3*m22*m44^4 + 5*m11*m22*m33^2*s - 2*m11*m33^3*s + 8*m11^2*m33*m44*s - 8*m11*m22*m33*m44*s - 2*m22^2*m33*m44*s + 10*m11*m33^2*m44*s - 5*m22*m33^2*m44*s + 4*m33^3*m44*s - 9*m11*m22*m44^2*s + 6*m22^2*m44^2*s - 4*m11*m33*m44^2*s - 8*m22*m33*m44^2*s + 9*m22*m44^3*s - 4*m33*m44^3*s - 4*m11^2*m33*s^2 + 2*m11*m22*m33*s^2 - 5*m11*m33^2*s^2 + 9*m11*m22*m44*s^2 - 3*m22^2*m44*s^2 - 4*m11*m33*m44*s^2 + 6*m22*m33*m44*s^2 - 9*m22*m44^2*s^2 + 8*m33*m44^2*s^2 - 3*m11*m22*s^3 + 4*m11*m33*s^3 + 3*m22*m44*s^3 - 4*m33*m44*s^3 - 4*m11*m33^3*t + 4*m22*m33^3*t + 5*m11*m33^2*m44*t - 5*m22*m33^2*m44*t + 2*m11*m33*m44^2*t - 2*m22*m33*m44^2*t - 3*m11*m44^3*t + 3*m22*m44^3*t - 5*m11*m33^2*s*t - 5*m22*m33^2*s*t - 4*m33^3*s*t - 8*m11*m33*m44*s*t + 12*m22*m33*m44*s*t - 5*m33^2*m44*s*t + 9*m11*m44^2*s*t - 3*m22*m44^2*s*t + 6*m33*m44^2*s*t + 3*m44^3*s*t + 6*m11*m33*s^2*t - 2*m22*m33*s^2*t + 5*m33^2*s^2*t - 9*m11*m44*s^2*t - 3*m22*m44*s^2*t - 8*m33*m44*s^2*t - 9*m44^2*s^2*t + 3*m11*s^3*t + 3*m22*s^3*t + 2*m33*s^3*t + 9*m44*s^3*t - 3*s^4*t + 5*m33^2*s*t^2 - 2*m33*m44*s*t^2 - 3*m44^2*s*t^2 - 2*m33*s^2*t^2 + 6*m44*s^2*t^2 - 3*s^3*t^2)/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r4*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m33 + m44 - s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m33 - m44 + s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -(r4*(-(m11*m22*m33^3) + m11*m33^4 + m11*m22^2*m33*m44 - m22^3*m33*m44 + 3*m22^2*m33^2*m44 - m11*m33^3*m44 - 2*m22*m33^3*m44 - m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 3*m22*m33^2*m44^2 + m22^2*m44^3 - m22*m33*m44^3 + m11*m22^2*m33*s - m11*m33^3*s + 2*m11*m22^2*m44*s - m22^3*m44*s - 2*m11*m22*m33*m44*s + 2*m22^2*m33*m44*s - 3*m22*m33^2*m44*s + 2*m33^3*m44*s - 2*m22^2*m44^2*s + 2*m22*m33*m44^2*s - m11*m22^2*s^2 + m11*m22*m33*s^2 + m22^2*m44*s^2 - m22*m33*m44*s^2 - m11*m33^3*t + 2*m22*m33^3*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - 3*m22*m33^2*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t + m11*m33*m44^2*t + 2*m22*m33*m44^2*t - m22*m44^3*t - 2*m11*m22*m33*s*t - m22^2*m33*s*t - 3*m22*m33^2*s*t - 2*m33^3*s*t - 4*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 3*m33^2*m44*s*t + m22*m44^2*s*t - m33*m44^2*s*t + 2*m11*m22*s^2*t + m22^2*s^2*t + m11*m33*s^2*t + 2*m22*m33*s^2*t + 3*m33^2*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t - m22*s^3*t - m33*s^3*t + m11*m33*m44*t^2 - m22*m33*m44*t^2 - m11*m44^2*t^2 + m22*m44^2*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 3*m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + m44^2*s*t^2 - m11*s^2*t^2 - 2*m22*s^2*t^2 - 4*m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(2*m33*r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r4*(m33 - m44 + s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m33 + m44 - s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(m11^2*m33 - m11*m22*m33 - 2*m11*m22*m44 + 2*m22^2*m44 - m11*m33*m44 - m22*m33*m44 + 2*m22*m44^2 + 2*m11*m22*s - m11*m33*s - 2*m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + 2*m11*m44*t - 2*m22*m44*t - 2*m11*s*t - 2*m22*s*t - m33*s*t - 2*m44*s*t + 2*s^2*t + 2*s*t^2)/(2*m33*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(-(m11*m22*m33^3) + m11*m33^4 + m11*m22^2*m33*m44 - m22^3*m33*m44 + 3*m22^2*m33^2*m44 - m11*m33^3*m44 - 2*m22*m33^3*m44 - m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 3*m22*m33^2*m44^2 + m22^2*m44^3 - m22*m33*m44^3 + m11*m22^2*m33*s - m11*m33^3*s + 2*m11*m22^2*m44*s - m22^3*m44*s - 2*m11*m22*m33*m44*s + 2*m22^2*m33*m44*s - 3*m22*m33^2*m44*s + 2*m33^3*m44*s - 2*m22^2*m44^2*s + 2*m22*m33*m44^2*s - m11*m22^2*s^2 + m11*m22*m33*s^2 + m22^2*m44*s^2 - m22*m33*m44*s^2 - m11*m33^3*t + 2*m22*m33^3*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - 3*m22*m33^2*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t + m11*m33*m44^2*t + 2*m22*m33*m44^2*t - m22*m44^3*t - 2*m11*m22*m33*s*t - m22^2*m33*s*t - 3*m22*m33^2*s*t - 2*m33^3*s*t - 4*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 3*m33^2*m44*s*t + m22*m44^2*s*t - m33*m44^2*s*t + 2*m11*m22*s^2*t + m22^2*s^2*t + m11*m33*s^2*t + 2*m22*m33*s^2*t + 3*m33^2*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t - m22*s^3*t - m33*s^3*t + m11*m33*m44*t^2 - m22*m33*m44*t^2 - m11*m44^2*t^2 + m22*m44^2*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 3*m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + m44^2*s*t^2 - m11*s^2*t^2 - 2*m22*s^2*t^2 - 4*m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(m33*r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r4*(2*m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22*m33^2*m44 + 3*m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 3*m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s - 2*m11*m22^2*m44^2*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11*m22^2*m44*s^2 + m11*m22*m33*m44*s^2 - m22^2*m44^2*s^2 - 2*m11^2*m33^3*t + 2*m11*m22*m33^3*t + 3*m11^2*m33^2*m44*t - 3*m11*m22*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - m11*m22*m44^3*t + m22^2*m44^3*t - 3*m11^2*m33^2*s*t - 3*m11*m22*m33^2*s*t - m11*m33^3*s*t + 2*m11^2*m33*m44*s*t + 2*m22^2*m33*m44*s*t + m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t + 2*m22*m44^3*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 4*m22*m44^2*s^2*t - m11*m22*s^3*t + m11*m33*s^3*t + 2*m22*m44*s^3*t + 3*m11*m33^2*s*t^2 - 4*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(2*m33*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (3*r4*(m11^3*m33 - m11^2*m22*m33 + 3*m11^2*m33^2 - 3*m11*m22*m33^2 + 2*m11*m33^3 - m11^3*m44 + m11^2*m22*m44 - 4*m11^2*m33*m44 + 4*m22^2*m33*m44 - 3*m11*m33^2*m44 - 3*m22*m33^2*m44 + m11^2*m44^2 + 3*m11*m22*m44^2 - 4*m22^2*m44^2 + m11*m33*m44^2 + 5*m22*m33*m44^2 - 2*m22*m44^3 + m11^3*s + m11^2*m22*s - m11^2*m33*s + 6*m11*m22*m33*s - 3*m11*m33^2*s + m11^2*m44*s - 4*m11*m22*m44*s - 4*m22^2*m44*s + 6*m11*m33*m44*s - 2*m22*m33*m44*s + 3*m33^2*m44*s - 2*m11*m44^2*s - m22*m44^2*s - m33*m44^2*s - 2*m11^2*s^2 - 3*m11*m22*s^2 + m11*m44*s^2 + 5*m22*m44*s^2 - 2*m33*m44*s^2 + m44^2*s^2 + m11*s^3 - m44*s^3 - 2*m11^2*m33*t + 2*m11*m22*m33*t - 3*m11*m33^2*t + 3*m22*m33^2*t + 2*m11^2*m44*t - 2*m11*m22*m44*t + 4*m11*m33*m44*t - 4*m22*m33*m44*t - m11*m44^2*t + m22*m44^2*t - 4*m11^2*s*t - 2*m11*m22*s*t - 4*m11*m33*s*t - 6*m22*m33*s*t - 3*m33^2*s*t - 2*m11*m44*s*t + 8*m22*m44*s*t - 4*m33*m44*s*t + m44^2*s*t + 7*m11*s^2*t + 3*m22*s^2*t + 6*m33*s^2*t - 3*s^3*t + m11*m33*t^2 - m22*m33*t^2 - m11*m44*t^2 + m22*m44*t^2 + 5*m11*s*t^2 + m22*s*t^2 + 5*m33*s*t^2 + m44*s*t^2 - 5*s^2*t^2 - 2*s*t^3))/(r6*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(3*m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, (r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, (-3*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (3*r4*(-(m11*m22*m33^3) + m11*m33^4 + m11*m22^2*m33*m44 - m22^3*m33*m44 + 3*m22^2*m33^2*m44 - m11*m33^3*m44 - 2*m22*m33^3*m44 - m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 3*m22*m33^2*m44^2 + m22^2*m44^3 - m22*m33*m44^3 + m11*m22^2*m33*s - m11*m33^3*s + 2*m11*m22^2*m44*s - m22^3*m44*s - 2*m11*m22*m33*m44*s + 2*m22^2*m33*m44*s - 3*m22*m33^2*m44*s + 2*m33^3*m44*s - 2*m22^2*m44^2*s + 2*m22*m33*m44^2*s - m11*m22^2*s^2 + m11*m22*m33*s^2 + m22^2*m44*s^2 - m22*m33*m44*s^2 - m11*m33^3*t + 2*m22*m33^3*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - 3*m22*m33^2*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t + m11*m33*m44^2*t + 2*m22*m33*m44^2*t - m22*m44^3*t - 2*m11*m22*m33*s*t - m22^2*m33*s*t - 3*m22*m33^2*s*t - 2*m33^3*s*t - 4*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 3*m33^2*m44*s*t + m22*m44^2*s*t - m33*m44^2*s*t + 2*m11*m22*s^2*t + m22^2*s^2*t + m11*m33*s^2*t + 2*m22*m33*s^2*t + 3*m33^2*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t - m22*s^3*t - m33*s^3*t + m11*m33*m44*t^2 - m22*m33*m44*t^2 - m11*m44^2*t^2 + m22*m44^2*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 3*m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + m44^2*s*t^2 - m11*s^2*t^2 - 2*m22*s^2*t^2 - 4*m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(2*m33*r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m33 - m44 + s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (2*r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r4*(m33 - m44 + s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, (3*r4*(3*m33 - m44 + s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (-3*r4*(m33 - m44 + s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r3*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r3*(m11^2 - m11*m22 + m11*m33 + m22*m33 - 2*m22*m44 - 2*m11*s - m22*s - m33*s + s^2 - m11*t + m22*t + s*t))/(r6*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (-3*r3*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r2*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r2*(m11^2 + m11*m33 - m11*m44 - 2*m22*m44 + m33*m44 - m11*s + m44*s - 2*m11*t - m33*t - m44*t + s*t + t^2))/(r6*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r2*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (-3*r2*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r5*(-(m11*m22*m33^3) + m11*m33^4 + m11*m22^2*m33*m44 - m22^3*m33*m44 + 3*m22^2*m33^2*m44 - m11*m33^3*m44 - 2*m22*m33^3*m44 - m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 3*m22*m33^2*m44^2 + m22^2*m44^3 - m22*m33*m44^3 + m11*m22^2*m33*s - m11*m33^3*s + 2*m11*m22^2*m44*s - m22^3*m44*s - 2*m11*m22*m33*m44*s + 2*m22^2*m33*m44*s - 3*m22*m33^2*m44*s + 2*m33^3*m44*s - 2*m22^2*m44^2*s + 2*m22*m33*m44^2*s - m11*m22^2*s^2 + m11*m22*m33*s^2 + m22^2*m44*s^2 - m22*m33*m44*s^2 - m11*m33^3*t + 2*m22*m33^3*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - 3*m22*m33^2*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t + m11*m33*m44^2*t + 2*m22*m33*m44^2*t - m22*m44^3*t - 2*m11*m22*m33*s*t - m22^2*m33*s*t - 3*m22*m33^2*s*t - 2*m33^3*s*t - 4*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 3*m33^2*m44*s*t + m22*m44^2*s*t - m33*m44^2*s*t + 2*m11*m22*s^2*t + m22^2*s^2*t + m11*m33*s^2*t + 2*m22*m33*s^2*t + 3*m33^2*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t - m22*s^3*t - m33*s^3*t + m11*m33*m44*t^2 - m22*m33*m44*t^2 - m11*m44^2*t^2 + m22*m44^2*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 3*m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + m44^2*s*t^2 - m11*s^2*t^2 - 2*m22*s^2*t^2 - 4*m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(m33*r4*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r5*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r2*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(m11^2*m33 - m11*m22*m33 - 2*m11*m22*m44 + 2*m22^2*m44 - m11*m33*m44 - m22*m33*m44 + 2*m22*m44^2 + 2*m11*m22*s - m11*m33*s - 2*m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + 2*m11*m44*t - 2*m22*m44*t - 2*m11*s*t - 2*m22*s*t - m33*s*t - 2*m44*s*t + 2*s^2*t + 2*s*t^2)/(2*m33*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(2*m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^2*m22^2*m33*m44 + m11*m22^3*m33*m44 - 3*m11^2*m22*m33^2*m44 - 2*m11^2*m33^3*m44 - m11*m22*m33^3*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + 3*m11*m22*m33^2*m44^2 - m22^3*m44^3 - m22^2*m33*m44^3 - m11^2*m22^2*m33*s + 3*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s - m11*m22^3*m44*s + 2*m11*m22^2*m33*m44*s - 3*m11*m22*m33^2*m44*s + 2*m11*m33^3*m44*s + m22^3*m44^2*s - m22^2*m33*m44^2*s - m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t + 3*m11^2*m33^2*m44*t - 2*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 4*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t + m22^2*m44^3*t + 2*m11^2*m22*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t - m11*m33^3*s*t + m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 2*m22^2*m33*m44*s*t - 3*m11*m33^2*m44*s*t + m22^2*m44^2*s*t + 2*m22*m33*m44^2*s*t + m11*m22^2*s^2*t - 4*m11*m22*m33*s^2*t + 3*m11*m33^2*s^2*t - 2*m22^2*m44*s^2*t + 2*m22*m33*m44*s^2*t - m11^2*m33*m44*t^2 + m11*m22*m33*m44*t^2 + m11*m22*m44^2*t^2 - m22^2*m44^2*t^2 - m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m11*m22*m44*s*t^2 - 4*m22^2*m44*s*t^2 + 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 - 2*m22*m44^2*s*t^2 - 2*m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + m22*m44*s^2*t^2 - m33*m44*s^2*t^2 + m22*s^3*t^2 - m33*s^3*t^2 + m11*m33*s*t^3 - m11*m44*s*t^3 + 2*m22*m44*s*t^3 + m11*s^2*t^3 + 2*m22*s^2*t^3 + m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3 - s^2*t^4))/(2*m33*r1*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r5*(m11^3*m22 - m11^2*m22^2 - m11^3*m33 + 4*m11^2*m22*m33 - m11*m22^2*m33 - 3*m11^2*m33^2 + 3*m11*m22*m33^2 - 2*m11*m33^3 - m11^2*m22*m44 - 3*m11*m22^2*m44 + 2*m22^3*m44 + m11^2*m33*m44 - 5*m22^2*m33*m44 + 3*m11*m33^2*m44 + 3*m22*m33^2*m44 + 4*m22^2*m44^2 - 4*m22*m33*m44^2 - 2*m11^2*m22*s + m11*m22^2*s + 2*m11^2*m33*s - 4*m11*m22*m33*s + 3*m11*m33^2*s + 2*m11*m22*m44*s - m22^2*m44*s - 2*m11*m33*m44*s + 4*m22*m33*m44*s - 3*m33^2*m44*s + m11*m22*s^2 - m11*m33*s^2 - m22*m44*s^2 + m33*m44*s^2 - m11^3*t - m11^2*m22*t + 2*m11*m22^2*t + m11^2*m33*t - 6*m11*m22*m33*t + m22^2*m33*t + 3*m11*m33^2*t - 3*m22*m33^2*t - m11^2*m44*t + 4*m11*m22*m44*t + m22^2*m44*t - 6*m11*m33*m44*t + 2*m22*m33*m44*t + 4*m22*m44^2*t + 4*m11^2*s*t + 2*m11*m22*s*t - m22^2*s*t + 4*m11*m33*s*t + 4*m22*m33*s*t + 3*m33^2*s*t + 2*m11*m44*s*t - 8*m22*m44*s*t + 6*m33*m44*s*t - 5*m11*s^2*t - m22*s^2*t - 5*m33*s^2*t - m44*s^2*t + 2*s^3*t + 2*m11^2*t^2 - m11*m22*t^2 - m22^2*t^2 + 2*m22*m33*t^2 + 3*m11*m44*t^2 - 5*m22*m44*t^2 - 7*m11*s*t^2 - 6*m33*s*t^2 - 3*m44*s*t^2 + 5*s^2*t^2 - m11*t^3 + m22*t^3 + 3*s*t^3))/(r6*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m22 - 3*m33 - t))/(m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r5*(-(m11*m22*m33^3) + m11*m33^4 + m11*m22^2*m33*m44 - m22^3*m33*m44 + 3*m22^2*m33^2*m44 - m11*m33^3*m44 - 2*m22*m33^3*m44 - m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 3*m22*m33^2*m44^2 + m22^2*m44^3 - m22*m33*m44^3 + m11*m22^2*m33*s - m11*m33^3*s + 2*m11*m22^2*m44*s - m22^3*m44*s - 2*m11*m22*m33*m44*s + 2*m22^2*m33*m44*s - 3*m22*m33^2*m44*s + 2*m33^3*m44*s - 2*m22^2*m44^2*s + 2*m22*m33*m44^2*s - m11*m22^2*s^2 + m11*m22*m33*s^2 + m22^2*m44*s^2 - m22*m33*m44*s^2 - m11*m33^3*t + 2*m22*m33^3*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - 3*m22*m33^2*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t + m11*m33*m44^2*t + 2*m22*m33*m44^2*t - m22*m44^3*t - 2*m11*m22*m33*s*t - m22^2*m33*s*t - 3*m22*m33^2*s*t - 2*m33^3*s*t - 4*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 3*m33^2*m44*s*t + m22*m44^2*s*t - m33*m44^2*s*t + 2*m11*m22*s^2*t + m22^2*s^2*t + m11*m33*s^2*t + 2*m22*m33*s^2*t + 3*m33^2*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t - m22*s^3*t - m33*s^3*t + m11*m33*m44*t^2 - m22*m33*m44*t^2 - m11*m44^2*t^2 + m22*m44^2*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 3*m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + m44^2*s*t^2 - m11*s^2*t^2 - 2*m22*s^2*t^2 - 4*m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(2*m33*r4*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m22 - 5*m33 - t))/(2*m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), (-3*r5*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r5*(m22 - 2*m33 - t))/(m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))), 0, 0, 0, 0, 0, (-2*r5)/(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2), 0, (2*r5)/(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2), (-2*r5*(m22 - m33 - t))/(m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r5*(m22 - 3*m33 - t))/(2*m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, (-3*r5*(m22 - 5*m33 - t))/(2*m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), (3*r5*(m22 - m33 - t))/(2*m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r1*(2*m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22*m33^2*m44 + 3*m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 3*m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s - 2*m11*m22^2*m44^2*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11*m22^2*m44*s^2 + m11*m22*m33*m44*s^2 - m22^2*m44^2*s^2 - 2*m11^2*m33^3*t + 2*m11*m22*m33^3*t + 3*m11^2*m33^2*m44*t - 3*m11*m22*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - m11*m22*m44^3*t + m22^2*m44^3*t - 3*m11^2*m33^2*s*t - 3*m11*m22*m33^2*s*t - m11*m33^3*s*t + 2*m11^2*m33*m44*s*t + 2*m22^2*m33*m44*s*t + m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t + 2*m22*m44^3*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 4*m22*m44^2*s^2*t - m11*m22*s^3*t + m11*m33*s^3*t + 2*m22*m44*s^3*t + 3*m11*m33^2*s*t^2 - 4*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(m33*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(2*m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^2*m22^2*m33*m44 + m11*m22^3*m33*m44 - 3*m11^2*m22*m33^2*m44 - 2*m11^2*m33^3*m44 - m11*m22*m33^3*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + 3*m11*m22*m33^2*m44^2 - m22^3*m44^3 - m22^2*m33*m44^3 - m11^2*m22^2*m33*s + 3*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s - m11*m22^3*m44*s + 2*m11*m22^2*m33*m44*s - 3*m11*m22*m33^2*m44*s + 2*m11*m33^3*m44*s + m22^3*m44^2*s - m22^2*m33*m44^2*s - m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t + 3*m11^2*m33^2*m44*t - 2*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 4*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t + m22^2*m44^3*t + 2*m11^2*m22*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t - m11*m33^3*s*t + m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 2*m22^2*m33*m44*s*t - 3*m11*m33^2*m44*s*t + m22^2*m44^2*s*t + 2*m22*m33*m44^2*s*t + m11*m22^2*s^2*t - 4*m11*m22*m33*s^2*t + 3*m11*m33^2*s^2*t - 2*m22^2*m44*s^2*t + 2*m22*m33*m44*s^2*t - m11^2*m33*m44*t^2 + m11*m22*m33*m44*t^2 + m11*m22*m44^2*t^2 - m22^2*m44^2*t^2 - m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m11*m22*m44*s*t^2 - 4*m22^2*m44*s*t^2 + 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 - 2*m22*m44^2*s*t^2 - 2*m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + m22*m44*s^2*t^2 - m33*m44*s^2*t^2 + m22*s^3*t^2 - m33*s^3*t^2 + m11*m33*s*t^3 - m11*m44*s*t^3 + 2*m22*m44*s*t^3 + m11*s^2*t^3 + 2*m22*s^2*t^3 + m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3 - s^2*t^4))/(m33*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -(7*m11^4*m33^3 - 7*m11^3*m22*m33^3 + 3*m11^3*m33^4 - 13*m11^3*m22*m33^2*m44 + 13*m11^2*m22^2*m33^2*m44 - 7*m11^3*m33^3*m44 - m11^2*m22*m33^3*m44 + 5*m11^2*m22^2*m33*m44^2 - 5*m11*m22^3*m33*m44^2 + 13*m11^2*m22*m33^2*m44^2 - 7*m11*m22^2*m33^2*m44^2 + m11*m22^3*m44^3 - m22^4*m44^3 - 5*m11*m22^2*m33*m44^3 + 5*m22^3*m33*m44^3 - m22^3*m44^4 + 11*m11^3*m22*m33^2*s - 7*m11^3*m33^3*s - 10*m11^2*m22^2*m33*m44*s - 9*m11^2*m22*m33^2*m44*s + 7*m11^2*m33^3*m44*s - m11*m22^3*m44^2*s + 15*m11*m22^2*m33*m44^2*s - 2*m11*m22*m33^2*m44^2*s + m22^3*m44^3*s - 5*m22^2*m33*m44^3*s - 7*m11^3*m33^3*t + 7*m11^2*m22*m33^3*t + 11*m11^3*m33^2*m44*t - 9*m11^2*m22*m33^2*m44*t - 2*m11*m22^2*m33^2*m44*t - 10*m11^2*m22*m33*m44^2*t + 15*m11*m22^2*m33*m44^2*t - 5*m22^3*m33*m44^2*t - m11*m22^2*m44^3*t + m22^3*m44^3*t - 13*m11^3*m33^2*s*t - 9*m11^2*m22*m33^2*s*t - m11^2*m33^3*s*t + 30*m11^2*m22*m33*m44*s*t - 10*m11*m22^2*m33*m44*s*t - 9*m11^2*m33^2*m44*s*t + 22*m11*m22*m33^2*m44*s*t - m11*m22^2*m44^2*s*t + 3*m22^3*m44^2*s*t - 10*m11*m22*m33*m44^2*s*t - 5*m22^2*m33*m44^2*s*t + 3*m22^2*m44^3*s*t - 10*m11^2*m22*m33*s^2*t + 13*m11^2*m33^2*s^2*t + 2*m11*m22^2*m44*s^2*t - 10*m11*m22*m33*m44*s^2*t - 2*m11*m33^2*m44*s^2*t - 3*m22^2*m44^2*s^2*t + 10*m22*m33*m44^2*s^2*t + 13*m11^2*m33^2*s*t^2 - 2*m11*m22*m33^2*s*t^2 - 10*m11^2*m33*m44*s*t^2 - 10*m11*m22*m33*m44*s*t^2 + 10*m22^2*m33*m44*s*t^2 + 2*m11*m22*m44^2*s*t^2 - 3*m22^2*m44^2*s*t^2 + 5*m11^2*m33*s^2*t^2 + 15*m11*m22*m33*s^2*t^2 - 7*m11*m33^2*s^2*t^2 - m11*m22*m44*s^2*t^2 - 3*m22^2*m44*s^2*t^2 + 15*m11*m33*m44*s^2*t^2 - 5*m22*m33*m44*s^2*t^2 - 3*m22*m44^2*s^2*t^2 - m11*m22*s^3*t^2 - 5*m11*m33*s^3*t^2 + 3*m22*m44*s^3*t^2 - 5*m33*m44*s^3*t^2 - 5*m11*m33*s^2*t^3 - 5*m22*m33*s^2*t^3 - m11*m44*s^2*t^3 + 3*m22*m44*s^2*t^3 + m11*s^3*t^3 + m22*s^3*t^3 + 5*m33*s^3*t^3 + m44*s^3*t^3 - s^4*t^3 - s^3*t^4)/(2*m33*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, (r1*(3*m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r1*(2*m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22*m33^2*m44 + 3*m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 3*m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s - 2*m11*m22^2*m44^2*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11*m22^2*m44*s^2 + m11*m22*m33*m44*s^2 - m22^2*m44^2*s^2 - 2*m11^2*m33^3*t + 2*m11*m22*m33^3*t + 3*m11^2*m33^2*m44*t - 3*m11*m22*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - m11*m22*m44^3*t + m22^2*m44^3*t - 3*m11^2*m33^2*s*t - 3*m11*m22*m33^2*s*t - m11*m33^3*s*t + 2*m11^2*m33*m44*s*t + 2*m22^2*m33*m44*s*t + m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t + 2*m22*m44^3*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 4*m22*m44^2*s^2*t - m11*m22*s^3*t + m11*m33*s^3*t + 2*m22*m44*s^3*t + 3*m11*m33^2*s*t^2 - 4*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(m33*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (2*m11*r1)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (3*r1*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, (3*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (2*m11*r1)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), (3*r1*(2*m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^2*m22^2*m33*m44 + m11*m22^3*m33*m44 - 3*m11^2*m22*m33^2*m44 - 2*m11^2*m33^3*m44 - m11*m22*m33^3*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + 3*m11*m22*m33^2*m44^2 - m22^3*m44^3 - m22^2*m33*m44^3 - m11^2*m22^2*m33*s + 3*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s - m11*m22^3*m44*s + 2*m11*m22^2*m33*m44*s - 3*m11*m22*m33^2*m44*s + 2*m11*m33^3*m44*s + m22^3*m44^2*s - m22^2*m33*m44^2*s - m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t + 3*m11^2*m33^2*m44*t - 2*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 4*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t + m22^2*m44^3*t + 2*m11^2*m22*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t - m11*m33^3*s*t + m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 2*m22^2*m33*m44*s*t - 3*m11*m33^2*m44*s*t + m22^2*m44^2*s*t + 2*m22*m33*m44^2*s*t + m11*m22^2*s^2*t - 4*m11*m22*m33*s^2*t + 3*m11*m33^2*s^2*t - 2*m22^2*m44*s^2*t + 2*m22*m33*m44*s^2*t - m11^2*m33*m44*t^2 + m11*m22*m33*m44*t^2 + m11*m22*m44^2*t^2 - m22^2*m44^2*t^2 - m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m11*m22*m44*s*t^2 - 4*m22^2*m44*s*t^2 + 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 - 2*m22*m44^2*s*t^2 - 2*m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + m22*m44*s^2*t^2 - m33*m44*s^2*t^2 + m22*s^3*t^2 - m33*s^3*t^2 + m11*m33*s*t^3 - m11*m44*s*t^3 + 2*m22*m44*s*t^3 + m11*s^2*t^3 + 2*m22*s^2*t^3 + m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3 - s^2*t^4))/(m33*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (-2*r1*(m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r1*(m11*m33 - m22*m44 + s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11*m33 - m22*m44 + s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, (-3*r1*(5*m11*m33 - m22*m44 + s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11*m33 - m22*m44 + s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r6*(m11^3*m33 - m11^2*m22*m33 + 3*m11^2*m33^2 - 3*m11*m22*m33^2 + 2*m11*m33^3 - m11^3*m44 + m11^2*m22*m44 - 4*m11^2*m33*m44 + 4*m22^2*m33*m44 - 3*m11*m33^2*m44 - 3*m22*m33^2*m44 + m11^2*m44^2 + 3*m11*m22*m44^2 - 4*m22^2*m44^2 + m11*m33*m44^2 + 5*m22*m33*m44^2 - 2*m22*m44^3 + m11^3*s + m11^2*m22*s - m11^2*m33*s + 6*m11*m22*m33*s - 3*m11*m33^2*s + m11^2*m44*s - 4*m11*m22*m44*s - 4*m22^2*m44*s + 6*m11*m33*m44*s - 2*m22*m33*m44*s + 3*m33^2*m44*s - 2*m11*m44^2*s - m22*m44^2*s - m33*m44^2*s - 2*m11^2*s^2 - 3*m11*m22*s^2 + m11*m44*s^2 + 5*m22*m44*s^2 - 2*m33*m44*s^2 + m44^2*s^2 + m11*s^3 - m44*s^3 - 2*m11^2*m33*t + 2*m11*m22*m33*t - 3*m11*m33^2*t + 3*m22*m33^2*t + 2*m11^2*m44*t - 2*m11*m22*m44*t + 4*m11*m33*m44*t - 4*m22*m33*m44*t - m11*m44^2*t + m22*m44^2*t - 4*m11^2*s*t - 2*m11*m22*s*t - 4*m11*m33*s*t - 6*m22*m33*s*t - 3*m33^2*s*t - 2*m11*m44*s*t + 8*m22*m44*s*t - 4*m33*m44*s*t + m44^2*s*t + 7*m11*s^2*t + 3*m22*s^2*t + 6*m33*s^2*t - 3*s^3*t + m11*m33*t^2 - m22*m33*t^2 - m11*m44*t^2 + m22*m44*t^2 + 5*m11*s*t^2 + m22*s*t^2 + 5*m33*s*t^2 + m44*s*t^2 - 5*s^2*t^2 - 2*s*t^3))/(2*r4*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r6*(m11^2 - m11*m22 + m11*m33 + m22*m33 - 2*m22*m44 - 2*m11*s - m22*s - m33*s + s^2 - m11*t + m22*t + s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r6*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2 + m11*m33 - m11*m44 - 2*m22*m44 + m33*m44 - m11*s + m44*s - 2*m11*t - m33*t - m44*t + s*t + t^2))/(2*r2*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r6*(m11^3*m22 - m11^2*m22^2 - m11^3*m33 + 4*m11^2*m22*m33 - m11*m22^2*m33 - 3*m11^2*m33^2 + 3*m11*m22*m33^2 - 2*m11*m33^3 - m11^2*m22*m44 - 3*m11*m22^2*m44 + 2*m22^3*m44 + m11^2*m33*m44 - 5*m22^2*m33*m44 + 3*m11*m33^2*m44 + 3*m22*m33^2*m44 + 4*m22^2*m44^2 - 4*m22*m33*m44^2 - 2*m11^2*m22*s + m11*m22^2*s + 2*m11^2*m33*s - 4*m11*m22*m33*s + 3*m11*m33^2*s + 2*m11*m22*m44*s - m22^2*m44*s - 2*m11*m33*m44*s + 4*m22*m33*m44*s - 3*m33^2*m44*s + m11*m22*s^2 - m11*m33*s^2 - m22*m44*s^2 + m33*m44*s^2 - m11^3*t - m11^2*m22*t + 2*m11*m22^2*t + m11^2*m33*t - 6*m11*m22*m33*t + m22^2*m33*t + 3*m11*m33^2*t - 3*m22*m33^2*t - m11^2*m44*t + 4*m11*m22*m44*t + m22^2*m44*t - 6*m11*m33*m44*t + 2*m22*m33*m44*t + 4*m22*m44^2*t + 4*m11^2*s*t + 2*m11*m22*s*t - m22^2*s*t + 4*m11*m33*s*t + 4*m22*m33*s*t + 3*m33^2*s*t + 2*m11*m44*s*t - 8*m22*m44*s*t + 6*m33*m44*s*t - 5*m11*s^2*t - m22*s^2*t - 5*m33*s^2*t - m44*s^2*t + 2*s^3*t + 2*m11^2*t^2 - m11*m22*t^2 - m22^2*t^2 + 2*m22*m33*t^2 + 3*m11*m44*t^2 - 5*m22*m44*t^2 - 7*m11*s*t^2 - 6*m33*s*t^2 - 3*m44*s*t^2 + 5*s^2*t^2 - m11*t^3 + m22*t^3 + 3*s*t^3))/(2*r5*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (-2*(m11^4 - m11^3*m22 - m11^3*m33 + 3*m11^2*m22*m33 - 5*m11^2*m33^2 + 4*m11*m22*m33^2 - 3*m11*m33^3 - m11^3*m44 - m11*m22^2*m44 + 3*m11^2*m33*m44 - 5*m22^2*m33*m44 + 4*m11*m33^2*m44 + 4*m22*m33^2*m44 - m11*m22*m44^2 + 4*m22^2*m44^2 - 5*m22*m33*m44^2 - 3*m11^3*s - 3*m11^2*m22*s + 2*m11^2*m33*s - 8*m11*m22*m33*s + 5*m11*m33^2*s + 3*m11^2*m44*s + 6*m11*m22*m44*s + 5*m22^2*m44*s - 6*m11*m33*m44*s + 2*m22*m33*m44*s - 4*m33^2*m44*s + m22*m44^2*s + 3*m11^2*s^2 + 4*m11*m22*s^2 - m11*m33*s^2 - 3*m11*m44*s^2 - 6*m22*m44*s^2 + 3*m33*m44*s^2 - m11*s^3 + m44*s^3 - 3*m11^3*t + 3*m11^2*m22*t + 2*m11^2*m33*t - 6*m11*m22*m33*t + 5*m11*m33^2*t - 4*m22*m33^2*t - 3*m11^2*m44*t + 6*m11*m22*m44*t + m22^2*m44*t - 8*m11*m33*m44*t + 2*m22*m33*m44*t + 5*m22*m44^2*t + 10*m11^2*s*t + 6*m11*m22*s*t + 6*m11*m33*s*t + 8*m22*m33*s*t + 4*m33^2*s*t + 6*m11*m44*s*t - 8*m22*m44*s*t + 8*m33*m44*s*t - 11*m11*s^2*t - 4*m22*s^2*t - 8*m33*s^2*t - 3*m44*s^2*t + 4*s^3*t + 3*m11^2*t^2 - 3*m11*m22*t^2 - m11*m33*t^2 + 3*m22*m33*t^2 + 4*m11*m44*t^2 - 6*m22*m44*t^2 - 11*m11*s*t^2 - 3*m22*s*t^2 - 8*m33*s*t^2 - 4*m44*s*t^2 + 8*s^2*t^2 - m11*t^3 + m22*t^3 + 4*s*t^3))/((m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-2*r6)/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r6*(m11^3*m33 - m11^2*m22*m33 + 3*m11^2*m33^2 - 3*m11*m22*m33^2 + 2*m11*m33^3 - m11^3*m44 + m11^2*m22*m44 - 4*m11^2*m33*m44 + 4*m22^2*m33*m44 - 3*m11*m33^2*m44 - 3*m22*m33^2*m44 + m11^2*m44^2 + 3*m11*m22*m44^2 - 4*m22^2*m44^2 + m11*m33*m44^2 + 5*m22*m33*m44^2 - 2*m22*m44^3 + m11^3*s + m11^2*m22*s - m11^2*m33*s + 6*m11*m22*m33*s - 3*m11*m33^2*s + m11^2*m44*s - 4*m11*m22*m44*s - 4*m22^2*m44*s + 6*m11*m33*m44*s - 2*m22*m33*m44*s + 3*m33^2*m44*s - 2*m11*m44^2*s - m22*m44^2*s - m33*m44^2*s - 2*m11^2*s^2 - 3*m11*m22*s^2 + m11*m44*s^2 + 5*m22*m44*s^2 - 2*m33*m44*s^2 + m44^2*s^2 + m11*s^3 - m44*s^3 - 2*m11^2*m33*t + 2*m11*m22*m33*t - 3*m11*m33^2*t + 3*m22*m33^2*t + 2*m11^2*m44*t - 2*m11*m22*m44*t + 4*m11*m33*m44*t - 4*m22*m33*m44*t - m11*m44^2*t + m22*m44^2*t - 4*m11^2*s*t - 2*m11*m22*s*t - 4*m11*m33*s*t - 6*m22*m33*s*t - 3*m33^2*s*t - 2*m11*m44*s*t + 8*m22*m44*s*t - 4*m33*m44*s*t + m44^2*s*t + 7*m11*s^2*t + 3*m22*s^2*t + 6*m33*s^2*t - 3*s^3*t + m11*m33*t^2 - m22*m33*t^2 - m11*m44*t^2 + m22*m44*t^2 + 5*m11*s*t^2 + m22*s*t^2 + 5*m33*s*t^2 + m44*s*t^2 - 5*s^2*t^2 - 2*s*t^3))/(2*r4*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), -(r6*(m11^2 - m11*m22 + m11*m33 + m22*m33 - 2*m22*m44 - 2*m11*s - m22*s - m33*s + s^2 - m11*t + m22*t + s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), 0, 0, 0, 0, -(r6*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2 + m11*m33 - m11*m44 - 2*m22*m44 + m33*m44 - m11*s + m44*s - 2*m11*t - m33*t - m44*t + s*t + t^2))/(2*r2*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), -(r6*(m11^3*m22 - m11^2*m22^2 - m11^3*m33 + 4*m11^2*m22*m33 - m11*m22^2*m33 - 3*m11^2*m33^2 + 3*m11*m22*m33^2 - 2*m11*m33^3 - m11^2*m22*m44 - 3*m11*m22^2*m44 + 2*m22^3*m44 + m11^2*m33*m44 - 5*m22^2*m33*m44 + 3*m11*m33^2*m44 + 3*m22*m33^2*m44 + 4*m22^2*m44^2 - 4*m22*m33*m44^2 - 2*m11^2*m22*s + m11*m22^2*s + 2*m11^2*m33*s - 4*m11*m22*m33*s + 3*m11*m33^2*s + 2*m11*m22*m44*s - m22^2*m44*s - 2*m11*m33*m44*s + 4*m22*m33*m44*s - 3*m33^2*m44*s + m11*m22*s^2 - m11*m33*s^2 - m22*m44*s^2 + m33*m44*s^2 - m11^3*t - m11^2*m22*t + 2*m11*m22^2*t + m11^2*m33*t - 6*m11*m22*m33*t + m22^2*m33*t + 3*m11*m33^2*t - 3*m22*m33^2*t - m11^2*m44*t + 4*m11*m22*m44*t + m22^2*m44*t - 6*m11*m33*m44*t + 2*m22*m33*m44*t + 4*m22*m44^2*t + 4*m11^2*s*t + 2*m11*m22*s*t - m22^2*s*t + 4*m11*m33*s*t + 4*m22*m33*s*t + 3*m33^2*s*t + 2*m11*m44*s*t - 8*m22*m44*s*t + 6*m33*m44*s*t - 5*m11*s^2*t - m22*s^2*t - 5*m33*s^2*t - m44*s^2*t + 2*s^3*t + 2*m11^2*t^2 - m11*m22*t^2 - m22^2*t^2 + 2*m22*m33*t^2 + 3*m11*m44*t^2 - 5*m22*m44*t^2 - 7*m11*s*t^2 - 6*m33*s*t^2 - 3*m44*s*t^2 + 5*s^2*t^2 - m11*t^3 + m22*t^3 + 3*s*t^3))/(2*r5*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), (2*r6)/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), (-2*r6)/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), 0, 0, (4*r6)/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2), -(r6/(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(3*m33 - m44 + s)/(2*m33*r4), 0, 0, -(-m22 + 3*m33 + t)/(2*m33*r5), -(3*m11*m33 - m22*m44 + s*t)/(4*m33*r1), 6/r6, -1/(2*m33), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(m33 - m44 + s))/(2*m33*r4), 0, 0, 1/(2*m33), 0, 0, 0, 0, 0, 0, 3/r5, 0, m33^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 3/(4*m33), -3/(4*m33), 0, 0, 3/(4*m33), -3/(4*m33)}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-2*(m22^2 - m22*m33 - 2*m22*t - m33*t + t^2))/(m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1/(2*m33), -(r5*(m22 - m33 - t))/(2*m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, -1/(2*m33), -(r5*(m22 - m33 - t))/(2*m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, -((r5*(m22 - m33 - t))/(m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r5*(m22 - m33 - t))/(2*m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), (r5*(m22 - m33 - t))/(m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), (r5*(m22 - m33 - t))/(2*m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, ((m33 + m44 - s)*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r4*(m33 + m44 - s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), -((r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (2*(m33 - m44 - s))/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (-2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (2*(m33*m44 - m44^2 + m33*s + 2*m44*s - s^2))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1/(2*m33), (r4*(m33 + m44 - s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -1/(2*m33), (r4*(m33 + m44 - s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, (r4*(m33 + m44 - s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, -(r4*(m33 + m44 - s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, -((r4*(m33 + m44 - s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), -(r4*(m33 + m44 - s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, m33^(-1), -m33^(-1), ((m33 + m44 - s)*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1/(2*m33), -(r4*(m33 - m44 + s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1/(2*m33), -(r4*(m33 - m44 + s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, -((r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), -((r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), (r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -((r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, 0, 0, 0, (3*r4*(m33 - m44 + s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, (3*r4*(m33 - m44 + s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (m11*m33^2 + m11*m22*m44 - m22^2*m44 - m22*m44^2 - m11*m22*s + m22*m44*s - m11*m44*t + m22*m44*t + m11*s*t + m22*s*t + m44*s*t - s^2*t - s*t^2)/(2*m33*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(-(m11*m22*m33^3) + m11*m33^4 + m11*m22^2*m33*m44 - m22^3*m33*m44 + 3*m22^2*m33^2*m44 - m11*m33^3*m44 - 2*m22*m33^3*m44 - m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 3*m22*m33^2*m44^2 + m22^2*m44^3 - m22*m33*m44^3 + m11*m22^2*m33*s - m11*m33^3*s + 2*m11*m22^2*m44*s - m22^3*m44*s - 2*m11*m22*m33*m44*s + 2*m22^2*m33*m44*s - 3*m22*m33^2*m44*s + 2*m33^3*m44*s - 2*m22^2*m44^2*s + 2*m22*m33*m44^2*s - m11*m22^2*s^2 + m11*m22*m33*s^2 + m22^2*m44*s^2 - m22*m33*m44*s^2 - m11*m33^3*t + 2*m22*m33^3*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - 3*m22*m33^2*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t + m11*m33*m44^2*t + 2*m22*m33*m44^2*t - m22*m44^3*t - 2*m11*m22*m33*s*t - m22^2*m33*s*t - 3*m22*m33^2*s*t - 2*m33^3*s*t - 4*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 3*m33^2*m44*s*t + m22*m44^2*s*t - m33*m44^2*s*t + 2*m11*m22*s^2*t + m22^2*s^2*t + m11*m33*s^2*t + 2*m22*m33*s^2*t + 3*m33^2*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t - m22*s^3*t - m33*s^3*t + m11*m33*m44*t^2 - m22*m33*m44*t^2 - m11*m44^2*t^2 + m22*m44^2*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 3*m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + m44^2*s*t^2 - m11*s^2*t^2 - 2*m22*s^2*t^2 - 4*m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(2*m33*r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(2*m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22*m33^2*m44 + 3*m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 3*m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s - 2*m11*m22^2*m44^2*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11*m22^2*m44*s^2 + m11*m22*m33*m44*s^2 - m22^2*m44^2*s^2 - 2*m11^2*m33^3*t + 2*m11*m22*m33^3*t + 3*m11^2*m33^2*m44*t - 3*m11*m22*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - m11*m22*m44^3*t + m22^2*m44^3*t - 3*m11^2*m33^2*s*t - 3*m11*m22*m33^2*s*t - m11*m33^3*s*t + 2*m11^2*m33*m44*s*t + 2*m22^2*m33*m44*s*t + m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t + 2*m22*m44^3*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 4*m22*m44^2*s^2*t - m11*m22*s^3*t + m11*m33*s^3*t + 2*m22*m44*s^3*t + 3*m11*m33^2*s*t^2 - 4*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(2*m33*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (3*r4*(2*m11^2*m33^3 - m11*m22*m33^3 - m11*m22^2*m33*m44 + m22^3*m33*m44 - 3*m11*m22*m33^2*m44 + m11*m33^3*m44 + m11*m22^2*m44^2 - m22^3*m44^2 - 2*m11^2*m33*m44^2 + 3*m11*m22*m33*m44^2 + 2*m22^2*m33*m44^2 - 3*m11*m33^2*m44^2 + m11*m22*m44^3 - 2*m22^2*m44^3 + 2*m11*m33*m44^3 + m22*m33*m44^3 - m22*m44^4 - m11*m22^2*m33*s + 3*m11*m22*m33^2*s + m11*m33^3*s - 2*m11*m22^2*m44*s + m22^3*m44*s + 4*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s - 4*m22^2*m33*m44*s + 6*m11*m33^2*m44*s - 3*m11*m22*m44^2*s + 4*m22^2*m44^2*s - 2*m11*m33*m44^2*s - 6*m22*m33*m44^2*s + 3*m22*m44^3*s - 2*m33*m44^3*s + m11*m22^2*s^2 - 2*m11^2*m33*s^2 - m11*m22*m33*s^2 - 3*m11*m33^2*s^2 + 3*m11*m22*m44*s^2 - 2*m22^2*m44*s^2 - 2*m11*m33*m44*s^2 + 5*m22*m33*m44*s^2 - 3*m22*m44^2*s^2 + 4*m33*m44^2*s^2 - m11*m22*s^3 + 2*m11*m33*s^3 + m22*m44*s^3 - 2*m33*m44*s^3 - m11*m33^3*t + 2*m11*m22*m33*m44*t - 2*m22^2*m33*m44*t + 3*m11*m33^2*m44*t - 2*m11*m22*m44^2*t + 2*m22^2*m44^2*t - m11*m33*m44^2*t - 2*m22*m33*m44^2*t - m11*m44^3*t + 2*m22*m44^3*t + 2*m11*m22*m33*s*t + m22^2*m33*s*t - 3*m11*m33^2*s*t + 4*m11*m22*m44*s*t - m22^2*m44*s*t - 2*m11*m33*m44*s*t + 8*m22*m33*m44*s*t + 3*m11*m44^2*s*t - 2*m22*m44^2*s*t + 5*m33*m44^2*s*t + m44^3*s*t - 2*m11*m22*s^2*t - m22^2*s^2*t + 3*m11*m33*s^2*t - 2*m22*m33*s^2*t - 3*m11*m44*s^2*t - 2*m22*m44*s^2*t - 6*m33*m44*s^2*t - 3*m44^2*s^2*t + m11*s^3*t + 2*m22*s^3*t + m33*s^3*t + 3*m44*s^3*t - s^4*t - m11*m33*m44*t^2 + m22*m33*m44*t^2 + m11*m44^2*t^2 - m22*m44^2*t^2 - m11*m33*s*t^2 - 2*m22*m33*s*t^2 - 2*m11*m44*s*t^2 - m22*m44*s*t^2 - 4*m33*m44*s*t^2 - 2*m44^2*s*t^2 + m11*s^2*t^2 + 2*m22*s^2*t^2 + 2*m33*s^2*t^2 + 4*m44*s^2*t^2 - 2*s^3*t^2 + m33*s*t^3 + m44*s*t^3 - s^2*t^3))/(m33*r7*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (2*r4*(m44 - s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, -((r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, 0, (-3*r4*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m33 - m44 + s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, (-3*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m33 + m44 - s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, (2*r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, (-3*r4*(m33 - m44 + s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (-3*r4*(m33 - m44 + s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, (-3*r4*(m44 - s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r5*(-(m11*m22*m33^3) + m11*m33^4 + m11*m22^2*m33*m44 - m22^3*m33*m44 + 3*m22^2*m33^2*m44 - m11*m33^3*m44 - 2*m22*m33^3*m44 - m11*m22^2*m44^2 + m22^3*m44^2 + m11*m22*m33*m44^2 - 4*m22^2*m33*m44^2 + 3*m22*m33^2*m44^2 + m22^2*m44^3 - m22*m33*m44^3 + m11*m22^2*m33*s - m11*m33^3*s + 2*m11*m22^2*m44*s - m22^3*m44*s - 2*m11*m22*m33*m44*s + 2*m22^2*m33*m44*s - 3*m22*m33^2*m44*s + 2*m33^3*m44*s - 2*m22^2*m44^2*s + 2*m22*m33*m44^2*s - m11*m22^2*s^2 + m11*m22*m33*s^2 + m22^2*m44*s^2 - m22*m33*m44*s^2 - m11*m33^3*t + 2*m22*m33^3*t - 2*m11*m22*m33*m44*t + 2*m22^2*m33*m44*t - 3*m22*m33^2*m44*t + 2*m11*m22*m44^2*t - 2*m22^2*m44^2*t + m11*m33*m44^2*t + 2*m22*m33*m44^2*t - m22*m44^3*t - 2*m11*m22*m33*s*t - m22^2*m33*s*t - 3*m22*m33^2*s*t - 2*m33^3*s*t - 4*m11*m22*m44*s*t + m22^2*m44*s*t - 2*m11*m33*m44*s*t - 3*m33^2*m44*s*t + m22*m44^2*s*t - m33*m44^2*s*t + 2*m11*m22*s^2*t + m22^2*s^2*t + m11*m33*s^2*t + 2*m22*m33*s^2*t + 3*m33^2*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t - m22*s^3*t - m33*s^3*t + m11*m33*m44*t^2 - m22*m33*m44*t^2 - m11*m44^2*t^2 + m22*m44^2*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 3*m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + m44^2*s*t^2 - m11*s^2*t^2 - 2*m22*s^2*t^2 - 4*m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(2*m33*r4*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (m11*m33^2 + m11*m22*m44 - m22^2*m44 - m22*m44^2 - m11*m22*s + m22*m44*s - m11*m44*t + m22*m44*t + m11*s*t + m22*s*t + m44*s*t - s^2*t - s*t^2)/(2*m33*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(r2*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r5*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(2*m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^2*m22^2*m33*m44 + m11*m22^3*m33*m44 - 3*m11^2*m22*m33^2*m44 - 2*m11^2*m33^3*m44 - m11*m22*m33^3*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + 3*m11*m22*m33^2*m44^2 - m22^3*m44^3 - m22^2*m33*m44^3 - m11^2*m22^2*m33*s + 3*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s - m11*m22^3*m44*s + 2*m11*m22^2*m33*m44*s - 3*m11*m22*m33^2*m44*s + 2*m11*m33^3*m44*s + m22^3*m44^2*s - m22^2*m33*m44^2*s - m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t + 3*m11^2*m33^2*m44*t - 2*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 4*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t + m22^2*m44^3*t + 2*m11^2*m22*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t - m11*m33^3*s*t + m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 2*m22^2*m33*m44*s*t - 3*m11*m33^2*m44*s*t + m22^2*m44^2*s*t + 2*m22*m33*m44^2*s*t + m11*m22^2*s^2*t - 4*m11*m22*m33*s^2*t + 3*m11*m33^2*s^2*t - 2*m22^2*m44*s^2*t + 2*m22*m33*m44*s^2*t - m11^2*m33*m44*t^2 + m11*m22*m33*m44*t^2 + m11*m22*m44^2*t^2 - m22^2*m44^2*t^2 - m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m11*m22*m44*s*t^2 - 4*m22^2*m44*s*t^2 + 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 - 2*m22*m44^2*s*t^2 - 2*m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + m22*m44*s^2*t^2 - m33*m44*s^2*t^2 + m22*s^3*t^2 - m33*s^3*t^2 + m11*m33*s*t^3 - m11*m44*s*t^3 + 2*m22*m44*s*t^3 + m11*s^2*t^3 + 2*m22*s^2*t^3 + m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3 - s^2*t^4))/(2*m33*r1*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r5*(2*m11^2*m22^2*m33 - 2*m11*m22^3*m33 + 3*m11*m22^2*m33^2 - 2*m11^2*m33^3 - m11*m22*m33^3 - m11*m22^3*m44 + m22^4*m44 - 3*m11*m22^2*m33*m44 - m22^3*m33*m44 + 3*m11*m22*m33^2*m44 + m11*m33^3*m44 - m11*m22^2*m44^2 + 2*m22^3*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 + m22^2*m44^3 - m22*m33*m44^3 + m11*m22^3*s + m11*m22^2*m33*s - 3*m11*m22*m33^2*s + m11*m33^3*s + 2*m11*m22^2*m44*s - 2*m22^3*m44*s - 2*m11*m22*m33*m44*s + 2*m22^2*m33*m44*s - 2*m22^2*m44^2*s + 2*m22*m33*m44^2*s - m11*m22^2*s^2 + m11*m22*m33*s^2 + m22^2*m44*s^2 - m22*m33*m44*s^2 - 4*m11^2*m22*m33*t + 2*m11*m22^2*m33*t + 2*m22^3*m33*t - 6*m11*m22*m33^2*t - m11*m33^3*t + 3*m11*m22^2*m44*t - 3*m22^3*m44*t + 2*m11*m22*m33*m44*t + 6*m22^2*m33*m44*t - 3*m11*m33^2*m44*t + 2*m11*m22*m44^2*t - 4*m22^2*m44^2*t + m11*m33*m44^2*t + 4*m22*m33*m44^2*t - m22*m44^3*t - 3*m11*m22^2*s*t - m22^3*s*t + 2*m11*m22*m33*s*t - 5*m22^2*m33*s*t + 3*m11*m33^2*s*t - 4*m11*m22*m44*s*t + 2*m22^2*m44*s*t - 2*m11*m33*m44*s*t - 8*m22*m33*m44*s*t + m22*m44^2*s*t - m33*m44^2*s*t + 2*m11*m22*s^2*t + 2*m22^2*s^2*t + m11*m33*s^2*t + 4*m22*m33*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t - m22*s^3*t - m33*s^3*t + 2*m11^2*m33*t^2 + 2*m11*m22*m33*t^2 - 4*m22^2*m33*t^2 + 3*m11*m33^2*t^2 - 3*m11*m22*m44*t^2 + 3*m22^2*m44*t^2 + m11*m33*m44*t^2 - 5*m22*m33*m44*t^2 - m11*m44^2*t^2 + 2*m22*m44^2*t^2 + 3*m11*m22*s*t^2 + 3*m22^2*s*t^2 - 3*m11*m33*s*t^2 + 6*m22*m33*s*t^2 + 2*m11*m44*s*t^2 + 2*m22*m44*s*t^2 + 2*m33*m44*s*t^2 + m44^2*s*t^2 - m11*s^2*t^2 - 4*m22*s^2*t^2 - 2*m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - 2*m11*m33*t^3 + 2*m22*m33*t^3 + m11*m44*t^3 - m22*m44*t^3 - m11*s*t^3 - 3*m22*s*t^3 - m33*s*t^3 - 2*m44*s*t^3 + 2*s^2*t^3 + s*t^4))/(m33*r7*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (2*r5*(m22 - t))/(m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r5*(m22 + m33 - t))/(m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))), 0, 0, 0, 0, 0, 0, 0, 0, (r5*(m22 + m33 - t))/(m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0, 0, (-3*r5*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r5*(3*m22 - m33 - 3*t))/(2*m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, (3*r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r2*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(3*m22 + m33 - 3*t))/(2*m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, (-2*r5*(m22 - m33 - t))/(m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, (3*r5*(m22 - t))/(m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, (3*r5*(m22 - m33 - t))/(2*m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), (-3*r5*(3*m22 + m33 - 3*t))/(2*m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r2*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r2*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -(m11^2*m33 - m11*m22*m33 - 2*m11*m22*m44 + 2*m22^2*m44 - m11*m33*m44 - m22*m33*m44 + 2*m22*m44^2 + 2*m11*m22*s - m11*m33*s - 2*m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + 2*m11*m44*t - 2*m22*m44*t - 2*m11*s*t - 2*m22*s*t - m33*s*t - 2*m44*s*t + 2*s^2*t + 2*s*t^2)/(2*m33*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (3*r2*(m11*m22 - 2*m11*m33 - m11*m44 + m22*m44 + m44^2 + m11*s - m44*s - m11*t - m22*t - 2*m44*t + s*t + t^2))/(r7*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r2*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, (-3*r2*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r3*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(m11^2*m33 - m11*m22*m33 - 2*m11*m22*m44 + 2*m22^2*m44 - m11*m33*m44 - m22*m33*m44 + 2*m22*m44^2 + 2*m11*m22*s - m11*m33*s - 2*m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + 2*m11*m44*t - 2*m22*m44*t - 2*m11*s*t - 2*m22*s*t - m33*s*t - 2*m44*s*t + 2*s^2*t + 2*s*t^2)/(2*m33*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r3*(m11*m22 - m22^2 + 2*m11*m33 - m11*m44 - m22*m44 + m11*s + 2*m22*s + m44*s - s^2 - m11*t + m22*t - s*t))/(r7*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r3*(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, (-3*r3*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r1*(2*m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22*m33^2*m44 + 3*m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 3*m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s - 2*m11*m22^2*m44^2*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11*m22^2*m44*s^2 + m11*m22*m33*m44*s^2 - m22^2*m44^2*s^2 - 2*m11^2*m33^3*t + 2*m11*m22*m33^3*t + 3*m11^2*m33^2*m44*t - 3*m11*m22*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - m11*m22*m44^3*t + m22^2*m44^3*t - 3*m11^2*m33^2*s*t - 3*m11*m22*m33^2*s*t - m11*m33^3*s*t + 2*m11^2*m33*m44*s*t + 2*m22^2*m33*m44*s*t + m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t + 2*m22*m44^3*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 4*m22*m44^2*s^2*t - m11*m22*s^3*t + m11*m33*s^3*t + 2*m22*m44*s^3*t + 3*m11*m33^2*s*t^2 - 4*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(m33*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(2*m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^2*m22^2*m33*m44 + m11*m22^3*m33*m44 - 3*m11^2*m22*m33^2*m44 - 2*m11^2*m33^3*m44 - m11*m22*m33^3*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + 3*m11*m22*m33^2*m44^2 - m22^3*m44^3 - m22^2*m33*m44^3 - m11^2*m22^2*m33*s + 3*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s - m11*m22^3*m44*s + 2*m11*m22^2*m33*m44*s - 3*m11*m22*m33^2*m44*s + 2*m11*m33^3*m44*s + m22^3*m44^2*s - m22^2*m33*m44^2*s - m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t + 3*m11^2*m33^2*m44*t - 2*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 4*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t + m22^2*m44^3*t + 2*m11^2*m22*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t - m11*m33^3*s*t + m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 2*m22^2*m33*m44*s*t - 3*m11*m33^2*m44*s*t + m22^2*m44^2*s*t + 2*m22*m33*m44^2*s*t + m11*m22^2*s^2*t - 4*m11*m22*m33*s^2*t + 3*m11*m33^2*s^2*t - 2*m22^2*m44*s^2*t + 2*m22*m33*m44*s^2*t - m11^2*m33*m44*t^2 + m11*m22*m33*m44*t^2 + m11*m22*m44^2*t^2 - m22^2*m44^2*t^2 - m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m11*m22*m44*s*t^2 - 4*m22^2*m44*s*t^2 + 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 - 2*m22*m44^2*s*t^2 - 2*m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + m22*m44*s^2*t^2 - m33*m44*s^2*t^2 + m22*s^3*t^2 - m33*s^3*t^2 + m11*m33*s*t^3 - m11*m44*s*t^3 + 2*m22*m44*s*t^3 + m11*s^2*t^3 + 2*m22*s^2*t^3 + m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3 - s^2*t^4))/(m33*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((3*m11^4*m33^3 - 3*m11^3*m22*m33^3 + m11^3*m33^4 - 5*m11^3*m22*m33^2*m44 + 5*m11^2*m22^2*m33^2*m44 - 3*m11^3*m33^3*m44 + m11^2*m22*m33^3*m44 + m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 + 5*m11^2*m22*m33^2*m44^2 - 5*m11*m22^2*m33^2*m44^2 + m11*m22^3*m44^3 - m22^4*m44^3 - m11*m22^2*m33*m44^3 + 3*m22^3*m33*m44^3 - m22^3*m44^4 + 5*m11^3*m22*m33^2*s - 3*m11^3*m33^3*s - 4*m11^2*m22^2*m33*m44*s - 5*m11^2*m22*m33^2*m44*s + 3*m11^2*m33^3*m44*s - m11*m22^3*m44^2*s + 7*m11*m22^2*m33*m44^2*s + m22^3*m44^3*s - 3*m22^2*m33*m44^3*s - 3*m11^3*m33^3*t + 3*m11^2*m22*m33^3*t + 5*m11^3*m33^2*m44*t - 5*m11^2*m22*m33^2*m44*t - 4*m11^2*m22*m33*m44^2*t + 7*m11*m22^2*m33*m44^2*t - 3*m22^3*m33*m44^2*t - m11*m22^2*m44^3*t + m22^3*m44^3*t - 5*m11^3*m33^2*s*t - 5*m11^2*m22*m33^2*s*t + m11^2*m33^3*s*t + 14*m11^2*m22*m33*m44*s*t - 6*m11*m22^2*m33*m44*s*t - 5*m11^2*m33^2*m44*s*t + 10*m11*m22*m33^2*m44*s*t - m11*m22^2*m44^2*s*t + 3*m22^3*m44^2*s*t - 6*m11*m22*m33*m44^2*s*t - 3*m22^2*m33*m44^2*s*t + 3*m22^2*m44^3*s*t - 4*m11^2*m22*m33*s^2*t + 5*m11^2*m33^2*s^2*t + 2*m11*m22^2*m44*s^2*t - 6*m11*m22*m33*m44*s^2*t - 3*m22^2*m44^2*s^2*t + 6*m22*m33*m44^2*s^2*t + 5*m11^2*m33^2*s*t^2 - 4*m11^2*m33*m44*s*t^2 - 6*m11*m22*m33*m44*s*t^2 + 6*m22^2*m33*m44*s*t^2 + 2*m11*m22*m44^2*s*t^2 - 3*m22^2*m44^2*s*t^2 + m11^2*m33*s^2*t^2 + 7*m11*m22*m33*s^2*t^2 - 5*m11*m33^2*s^2*t^2 - m11*m22*m44*s^2*t^2 - 3*m22^2*m44*s^2*t^2 + 7*m11*m33*m44*s^2*t^2 - 3*m22*m33*m44*s^2*t^2 - 3*m22*m44^2*s^2*t^2 - m11*m22*s^3*t^2 - m11*m33*s^3*t^2 + 3*m22*m44*s^3*t^2 - 3*m33*m44*s^3*t^2 - m11*m33*s^2*t^3 - 3*m22*m33*s^2*t^3 - m11*m44*s^2*t^3 + 3*m22*m44*s^2*t^3 + m11*s^3*t^3 + m22*s^3*t^3 + 3*m33*s^3*t^3 + m44*s^3*t^3 - s^4*t^3 - s^3*t^4)/(m33*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, (-2*r1*(m22*m44 - s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r1*(2*m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^2*m22^2*m33*m44 + m11*m22^3*m33*m44 - 3*m11^2*m22*m33^2*m44 - 2*m11^2*m33^3*m44 - m11*m22*m33^3*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + 3*m11*m22*m33^2*m44^2 - m22^3*m44^3 - m22^2*m33*m44^3 - m11^2*m22^2*m33*s + 3*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s - m11*m22^3*m44*s + 2*m11*m22^2*m33*m44*s - 3*m11*m22*m33^2*m44*s + 2*m11*m33^3*m44*s + m22^3*m44^2*s - m22^2*m33*m44^2*s - m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t + 3*m11^2*m33^2*m44*t - 2*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 4*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t + m22^2*m44^3*t + 2*m11^2*m22*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t - m11*m33^3*s*t + m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 2*m22^2*m33*m44*s*t - 3*m11*m33^2*m44*s*t + m22^2*m44^2*s*t + 2*m22*m33*m44^2*s*t + m11*m22^2*s^2*t - 4*m11*m22*m33*s^2*t + 3*m11*m33^2*s^2*t - 2*m22^2*m44*s^2*t + 2*m22*m33*m44*s^2*t - m11^2*m33*m44*t^2 + m11*m22*m33*m44*t^2 + m11*m22*m44^2*t^2 - m22^2*m44^2*t^2 - m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m11*m22*m44*s*t^2 - 4*m22^2*m44*s*t^2 + 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 - 2*m22*m44^2*s*t^2 - 2*m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + m22*m44*s^2*t^2 - m33*m44*s^2*t^2 + m22*s^3*t^2 - m33*s^3*t^2 + m11*m33*s*t^3 - m11*m44*s*t^3 + 2*m22*m44*s*t^3 + m11*s^2*t^3 + 2*m22*s^2*t^3 + m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3 - s^2*t^4))/(m33*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, (3*r1*(2*m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22*m33^2*m44 + 3*m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 3*m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s - 2*m11*m22^2*m44^2*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11*m22^2*m44*s^2 + m11*m22*m33*m44*s^2 - m22^2*m44^2*s^2 - 2*m11^2*m33^3*t + 2*m11*m22*m33^3*t + 3*m11^2*m33^2*m44*t - 3*m11*m22*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - m11*m22*m44^3*t + m22^2*m44^3*t - 3*m11^2*m33^2*s*t - 3*m11*m22*m33^2*s*t - m11*m33^3*s*t + 2*m11^2*m33*m44*s*t + 2*m22^2*m33*m44*s*t + m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t + 2*m22*m44^3*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 4*m22*m44^2*s^2*t - m11*m22*s^3*t + m11*m33*s^3*t + 2*m22*m44*s^3*t + 3*m11*m33^2*s*t^2 - 4*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(m33*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 + m22*m44 - s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, (3*r1*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, (3*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 + m22*m44 - s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, (-2*r1*(m11*m33 - m22*m44 + s*t))/(m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, (3*r1*(m11*m33 - m22*m44 + s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11*m33 - m22*m44 + s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11*m33 - m22*m44 + s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11*m33 + 3*m22*m44 - 3*s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r7*(2*m11^2*m33^3 - m11*m22*m33^3 - m11*m22^2*m33*m44 + m22^3*m33*m44 - 3*m11*m22*m33^2*m44 + m11*m33^3*m44 + m11*m22^2*m44^2 - m22^3*m44^2 - 2*m11^2*m33*m44^2 + 3*m11*m22*m33*m44^2 + 2*m22^2*m33*m44^2 - 3*m11*m33^2*m44^2 + m11*m22*m44^3 - 2*m22^2*m44^3 + 2*m11*m33*m44^3 + m22*m33*m44^3 - m22*m44^4 - m11*m22^2*m33*s + 3*m11*m22*m33^2*s + m11*m33^3*s - 2*m11*m22^2*m44*s + m22^3*m44*s + 4*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s - 4*m22^2*m33*m44*s + 6*m11*m33^2*m44*s - 3*m11*m22*m44^2*s + 4*m22^2*m44^2*s - 2*m11*m33*m44^2*s - 6*m22*m33*m44^2*s + 3*m22*m44^3*s - 2*m33*m44^3*s + m11*m22^2*s^2 - 2*m11^2*m33*s^2 - m11*m22*m33*s^2 - 3*m11*m33^2*s^2 + 3*m11*m22*m44*s^2 - 2*m22^2*m44*s^2 - 2*m11*m33*m44*s^2 + 5*m22*m33*m44*s^2 - 3*m22*m44^2*s^2 + 4*m33*m44^2*s^2 - m11*m22*s^3 + 2*m11*m33*s^3 + m22*m44*s^3 - 2*m33*m44*s^3 - m11*m33^3*t + 2*m11*m22*m33*m44*t - 2*m22^2*m33*m44*t + 3*m11*m33^2*m44*t - 2*m11*m22*m44^2*t + 2*m22^2*m44^2*t - m11*m33*m44^2*t - 2*m22*m33*m44^2*t - m11*m44^3*t + 2*m22*m44^3*t + 2*m11*m22*m33*s*t + m22^2*m33*s*t - 3*m11*m33^2*s*t + 4*m11*m22*m44*s*t - m22^2*m44*s*t - 2*m11*m33*m44*s*t + 8*m22*m33*m44*s*t + 3*m11*m44^2*s*t - 2*m22*m44^2*s*t + 5*m33*m44^2*s*t + m44^3*s*t - 2*m11*m22*s^2*t - m22^2*s^2*t + 3*m11*m33*s^2*t - 2*m22*m33*s^2*t - 3*m11*m44*s^2*t - 2*m22*m44*s^2*t - 6*m33*m44*s^2*t - 3*m44^2*s^2*t + m11*s^3*t + 2*m22*s^3*t + m33*s^3*t + 3*m44*s^3*t - s^4*t - m11*m33*m44*t^2 + m22*m33*m44*t^2 + m11*m44^2*t^2 - m22*m44^2*t^2 - m11*m33*s*t^2 - 2*m22*m33*s*t^2 - 2*m11*m44*s*t^2 - m22*m44*s*t^2 - 4*m33*m44*s*t^2 - 2*m44^2*s*t^2 + m11*s^2*t^2 + 2*m22*s^2*t^2 + 2*m33*s^2*t^2 + 4*m44*s^2*t^2 - 2*s^3*t^2 + m33*s*t^3 + m44*s*t^3 - s^2*t^3))/(2*m33*r4*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7*(2*m11^2*m22^2*m33 - 2*m11*m22^3*m33 + 3*m11*m22^2*m33^2 - 2*m11^2*m33^3 - m11*m22*m33^3 - m11*m22^3*m44 + m22^4*m44 - 3*m11*m22^2*m33*m44 - m22^3*m33*m44 + 3*m11*m22*m33^2*m44 + m11*m33^3*m44 - m11*m22^2*m44^2 + 2*m22^3*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 + m22^2*m44^3 - m22*m33*m44^3 + m11*m22^3*s + m11*m22^2*m33*s - 3*m11*m22*m33^2*s + m11*m33^3*s + 2*m11*m22^2*m44*s - 2*m22^3*m44*s - 2*m11*m22*m33*m44*s + 2*m22^2*m33*m44*s - 2*m22^2*m44^2*s + 2*m22*m33*m44^2*s - m11*m22^2*s^2 + m11*m22*m33*s^2 + m22^2*m44*s^2 - m22*m33*m44*s^2 - 4*m11^2*m22*m33*t + 2*m11*m22^2*m33*t + 2*m22^3*m33*t - 6*m11*m22*m33^2*t - m11*m33^3*t + 3*m11*m22^2*m44*t - 3*m22^3*m44*t + 2*m11*m22*m33*m44*t + 6*m22^2*m33*m44*t - 3*m11*m33^2*m44*t + 2*m11*m22*m44^2*t - 4*m22^2*m44^2*t + m11*m33*m44^2*t + 4*m22*m33*m44^2*t - m22*m44^3*t - 3*m11*m22^2*s*t - m22^3*s*t + 2*m11*m22*m33*s*t - 5*m22^2*m33*s*t + 3*m11*m33^2*s*t - 4*m11*m22*m44*s*t + 2*m22^2*m44*s*t - 2*m11*m33*m44*s*t - 8*m22*m33*m44*s*t + m22*m44^2*s*t - m33*m44^2*s*t + 2*m11*m22*s^2*t + 2*m22^2*s^2*t + m11*m33*s^2*t + 4*m22*m33*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t - m22*s^3*t - m33*s^3*t + 2*m11^2*m33*t^2 + 2*m11*m22*m33*t^2 - 4*m22^2*m33*t^2 + 3*m11*m33^2*t^2 - 3*m11*m22*m44*t^2 + 3*m22^2*m44*t^2 + m11*m33*m44*t^2 - 5*m22*m33*m44*t^2 - m11*m44^2*t^2 + 2*m22*m44^2*t^2 + 3*m11*m22*s*t^2 + 3*m22^2*s*t^2 - 3*m11*m33*s*t^2 + 6*m22*m33*s*t^2 + 2*m11*m44*s*t^2 + 2*m22*m44*s*t^2 + 2*m33*m44*s*t^2 + m44^2*s*t^2 - m11*s^2*t^2 - 4*m22*s^2*t^2 - 2*m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - 2*m11*m33*t^3 + 2*m22*m33*t^3 + m11*m44*t^3 - m22*m44*t^3 - m11*s*t^3 - 3*m22*s*t^3 - m33*s*t^3 - 2*m44*s*t^3 + 2*s^2*t^3 + s*t^4))/(2*m33*r5*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r7*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22 - 2*m11*m33 - m11*m44 + m22*m44 + m44^2 + m11*s - m44*s - m11*t - m22*t - 2*m44*t + s*t + t^2))/(2*r2*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7*(m11*m22 - m22^2 + 2*m11*m33 - m11*m44 - m22*m44 + m11*s + 2*m22*s + m44*s - s^2 - m11*t + m22*t - s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (5*m11^2*m22^2*m33 - 5*m11*m22^3*m33 + 7*m11*m22^2*m33^2 - 8*m11^2*m33^3 - 3*m11*m22^3*m44 + 3*m22^4*m44 + 2*m11^2*m22*m33*m44 - 7*m11*m22^2*m33*m44 - 5*m22^3*m33*m44 + 14*m11*m22*m33^2*m44 - 6*m11*m22^2*m44^2 + 9*m22^3*m44^2 + 5*m11^2*m33*m44^2 - 7*m11*m22*m33*m44^2 - 10*m22^2*m33*m44^2 + 7*m11*m33^2*m44^2 - 3*m11*m22*m44^3 + 9*m22^2*m44^3 - 5*m11*m33*m44^3 - 5*m22*m33*m44^3 + 3*m22*m44^4 + 3*m11*m22^3*s - 2*m11^2*m22*m33*s + 5*m11*m22^2*m33*s - 14*m11*m22*m33^2*s + 12*m11*m22^2*m44*s - 9*m22^3*m44*s - 10*m11^2*m33*m44*s + 2*m11*m22*m33*m44*s + 15*m22^2*m33*m44*s - 14*m11*m33^2*m44*s + 9*m11*m22*m44^2*s - 18*m22^2*m44^2*s + 5*m11*m33*m44^2*s + 20*m22*m33*m44^2*s - 9*m22*m44^3*s + 5*m33*m44^3*s - 6*m11*m22^2*s^2 + 5*m11^2*m33*s^2 + 5*m11*m22*m33*s^2 + 7*m11*m33^2*s^2 - 9*m11*m22*m44*s^2 + 9*m22^2*m44*s^2 + 5*m11*m33*m44*s^2 - 15*m22*m33*m44*s^2 + 9*m22*m44^2*s^2 - 10*m33*m44^2*s^2 + 3*m11*m22*s^3 - 5*m11*m33*s^3 - 3*m22*m44*s^3 + 5*m33*m44*s^3 - 10*m11^2*m22*m33*t + 5*m11*m22^2*m33*t + 5*m22^3*m33*t - 14*m11*m22*m33^2*t + 9*m11*m22^2*m44*t - 9*m22^3*m44*t - 2*m11^2*m33*m44*t + 2*m11*m22*m33*m44*t + 20*m22^2*m33*m44*t - 14*m11*m33^2*m44*t + 12*m11*m22*m44^2*t - 18*m22^2*m44^2*t + 5*m11*m33*m44^2*t + 15*m22*m33*m44^2*t + 3*m11*m44^3*t - 9*m22*m44^3*t - 9*m11*m22^2*s*t - 3*m22^3*s*t + 2*m11^2*m33*s*t + 2*m11*m22*m33*s*t - 15*m22^2*m33*s*t + 14*m11*m33^2*s*t - 24*m11*m22*m44*s*t + 9*m22^2*m44*s*t + 2*m11*m33*m44*s*t - 40*m22*m33*m44*s*t - 9*m11*m44^2*s*t + 9*m22*m44^2*s*t - 15*m33*m44^2*s*t - 3*m44^3*s*t + 12*m11*m22*s^2*t + 9*m22^2*s^2*t - 7*m11*m33*s^2*t + 15*m22*m33*s^2*t + 9*m11*m44*s^2*t + 9*m22*m44*s^2*t + 20*m33*m44*s^2*t + 9*m44^2*s^2*t - 3*m11*s^3*t - 9*m22*s^3*t - 5*m33*s^3*t - 9*m44*s^3*t + 3*s^4*t + 5*m11^2*m33*t^2 + 5*m11*m22*m33*t^2 - 10*m22^2*m33*t^2 + 7*m11*m33^2*t^2 - 9*m11*m22*m44*t^2 + 9*m22^2*m44*t^2 + 5*m11*m33*m44*t^2 - 15*m22*m33*m44*t^2 - 6*m11*m44^2*t^2 + 9*m22*m44^2*t^2 + 9*m11*m22*s*t^2 + 9*m22^2*s*t^2 - 7*m11*m33*s*t^2 + 20*m22*m33*s*t^2 + 12*m11*m44*s*t^2 + 9*m22*m44*s*t^2 + 15*m33*m44*s*t^2 + 9*m44^2*s*t^2 - 6*m11*s^2*t^2 - 18*m22*s^2*t^2 - 10*m33*s^2*t^2 - 18*m44*s^2*t^2 + 9*s^3*t^2 - 5*m11*m33*t^3 + 5*m22*m33*t^3 + 3*m11*m44*t^3 - 3*m22*m44*t^3 - 3*m11*s*t^3 - 9*m22*s*t^3 - 5*m33*s*t^3 - 9*m44*s*t^3 + 9*s^2*t^3 + 3*s*t^4)/(m33*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r7*(m22 + m44 - s - t))/(m33*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r7*(2*m11^2*m22^2*m33 - 2*m11*m22^3*m33 + 3*m11*m22^2*m33^2 - 2*m11^2*m33^3 - m11*m22*m33^3 - m11*m22^3*m44 + m22^4*m44 - 3*m11*m22^2*m33*m44 - m22^3*m33*m44 + 3*m11*m22*m33^2*m44 + m11*m33^3*m44 - m11*m22^2*m44^2 + 2*m22^3*m44^2 + m11*m22*m33*m44^2 - 2*m22^2*m33*m44^2 + m22^2*m44^3 - m22*m33*m44^3 + m11*m22^3*s + m11*m22^2*m33*s - 3*m11*m22*m33^2*s + m11*m33^3*s + 2*m11*m22^2*m44*s - 2*m22^3*m44*s - 2*m11*m22*m33*m44*s + 2*m22^2*m33*m44*s - 2*m22^2*m44^2*s + 2*m22*m33*m44^2*s - m11*m22^2*s^2 + m11*m22*m33*s^2 + m22^2*m44*s^2 - m22*m33*m44*s^2 - 4*m11^2*m22*m33*t + 2*m11*m22^2*m33*t + 2*m22^3*m33*t - 6*m11*m22*m33^2*t - m11*m33^3*t + 3*m11*m22^2*m44*t - 3*m22^3*m44*t + 2*m11*m22*m33*m44*t + 6*m22^2*m33*m44*t - 3*m11*m33^2*m44*t + 2*m11*m22*m44^2*t - 4*m22^2*m44^2*t + m11*m33*m44^2*t + 4*m22*m33*m44^2*t - m22*m44^3*t - 3*m11*m22^2*s*t - m22^3*s*t + 2*m11*m22*m33*s*t - 5*m22^2*m33*s*t + 3*m11*m33^2*s*t - 4*m11*m22*m44*s*t + 2*m22^2*m44*s*t - 2*m11*m33*m44*s*t - 8*m22*m33*m44*s*t + m22*m44^2*s*t - m33*m44^2*s*t + 2*m11*m22*s^2*t + 2*m22^2*s^2*t + m11*m33*s^2*t + 4*m22*m33*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t - m22*s^3*t - m33*s^3*t + 2*m11^2*m33*t^2 + 2*m11*m22*m33*t^2 - 4*m22^2*m33*t^2 + 3*m11*m33^2*t^2 - 3*m11*m22*m44*t^2 + 3*m22^2*m44*t^2 + m11*m33*m44*t^2 - 5*m22*m33*m44*t^2 - m11*m44^2*t^2 + 2*m22*m44^2*t^2 + 3*m11*m22*s*t^2 + 3*m22^2*s*t^2 - 3*m11*m33*s*t^2 + 6*m22*m33*s*t^2 + 2*m11*m44*s*t^2 + 2*m22*m44*s*t^2 + 2*m33*m44*s*t^2 + m44^2*s*t^2 - m11*s^2*t^2 - 4*m22*s^2*t^2 - 2*m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - 2*m11*m33*t^3 + 2*m22*m33*t^3 + m11*m44*t^3 - m22*m44*t^3 - m11*s*t^3 - 3*m22*s*t^3 - m33*s*t^3 - 2*m44*s*t^3 + 2*s^2*t^3 + s*t^4))/(2*m33*r5*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7*(m22 + m44 - s - t))/(2*m33*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), 0, 0, 0, 0, 0, 0, 0, -(r7*(2*m11^2*m33^3 - m11*m22*m33^3 - m11*m22^2*m33*m44 + m22^3*m33*m44 - 3*m11*m22*m33^2*m44 + m11*m33^3*m44 + m11*m22^2*m44^2 - m22^3*m44^2 - 2*m11^2*m33*m44^2 + 3*m11*m22*m33*m44^2 + 2*m22^2*m33*m44^2 - 3*m11*m33^2*m44^2 + m11*m22*m44^3 - 2*m22^2*m44^3 + 2*m11*m33*m44^3 + m22*m33*m44^3 - m22*m44^4 - m11*m22^2*m33*s + 3*m11*m22*m33^2*s + m11*m33^3*s - 2*m11*m22^2*m44*s + m22^3*m44*s + 4*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s - 4*m22^2*m33*m44*s + 6*m11*m33^2*m44*s - 3*m11*m22*m44^2*s + 4*m22^2*m44^2*s - 2*m11*m33*m44^2*s - 6*m22*m33*m44^2*s + 3*m22*m44^3*s - 2*m33*m44^3*s + m11*m22^2*s^2 - 2*m11^2*m33*s^2 - m11*m22*m33*s^2 - 3*m11*m33^2*s^2 + 3*m11*m22*m44*s^2 - 2*m22^2*m44*s^2 - 2*m11*m33*m44*s^2 + 5*m22*m33*m44*s^2 - 3*m22*m44^2*s^2 + 4*m33*m44^2*s^2 - m11*m22*s^3 + 2*m11*m33*s^3 + m22*m44*s^3 - 2*m33*m44*s^3 - m11*m33^3*t + 2*m11*m22*m33*m44*t - 2*m22^2*m33*m44*t + 3*m11*m33^2*m44*t - 2*m11*m22*m44^2*t + 2*m22^2*m44^2*t - m11*m33*m44^2*t - 2*m22*m33*m44^2*t - m11*m44^3*t + 2*m22*m44^3*t + 2*m11*m22*m33*s*t + m22^2*m33*s*t - 3*m11*m33^2*s*t + 4*m11*m22*m44*s*t - m22^2*m44*s*t - 2*m11*m33*m44*s*t + 8*m22*m33*m44*s*t + 3*m11*m44^2*s*t - 2*m22*m44^2*s*t + 5*m33*m44^2*s*t + m44^3*s*t - 2*m11*m22*s^2*t - m22^2*s^2*t + 3*m11*m33*s^2*t - 2*m22*m33*s^2*t - 3*m11*m44*s^2*t - 2*m22*m44*s^2*t - 6*m33*m44*s^2*t - 3*m44^2*s^2*t + m11*s^3*t + 2*m22*s^3*t + m33*s^3*t + 3*m44*s^3*t - s^4*t - m11*m33*m44*t^2 + m22*m33*m44*t^2 + m11*m44^2*t^2 - m22*m44^2*t^2 - m11*m33*s*t^2 - 2*m22*m33*s*t^2 - 2*m11*m44*s*t^2 - m22*m44*s*t^2 - 4*m33*m44*s*t^2 - 2*m44^2*s*t^2 + m11*s^2*t^2 + 2*m22*s^2*t^2 + 2*m33*s^2*t^2 + 4*m44*s^2*t^2 - 2*s^3*t^2 + m33*s*t^3 + m44*s*t^3 - s^2*t^3))/(2*m33*r4*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r7*(m22 + m44 - s - t))/(2*m33*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), 0, 0, 0, 0, 0, (r7*(m11*m22 - m22^2 + 2*m11*m33 - m11*m44 - m22*m44 + m11*s + 2*m22*s + m44*s - s^2 - m11*t + m22*t - s*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7*(m22 + m44 - s - t))/(2*m33*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), 0, -(r7*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22 - 2*m11*m33 - m11*m44 + m22*m44 + m44^2 + m11*s - m44*s - m11*t - m22*t - 2*m44*t + s*t + t^2))/(2*r2*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r7*(m22 + m44 - s - t))/(2*m33*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), 0, -((r7*(m22 + m44 - s - t))/(m33*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2))), 0, (r7*(m22 + m44 - s - t))/(m33*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), (r7*(m22 + m44 - s - t))/(2*m33*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), (r7*(m22 + m44 - s - t))/(2*m33*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), (-2*r7*(m22 + m44 - s - t))/(m33*(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (m44 - s)/(m33*r4), (m22 - t)/(m33*r5), 0, 0, (m22*m44 - s*t)/(2*m33*r1), (-3*(m22 + m44 - s - t))/(m33*r7), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*(m22 + m33 - t))/(2*m33*r5), -1/(2*m33), 0, 0, 0, 0, 0, 0, 0, (3*(m33 - m44 + s))/(2*m33*r4), 1/(2*m33), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -m33^(-1), 0, 3/(4*m33), 3/(4*m33), -3/(4*m33), -3/(4*m33), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, ((m33 + m44 - s)*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r4*(m33 + m44 - s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, -((r4*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(5*m11^4*m33^2 - 5*m11^3*m22*m33^2 + 2*m11^3*m33^3 - 10*m11^3*m22*m33*m44 + 10*m11^2*m22^2*m33*m44 - 5*m11^3*m33^2*m44 - m11^2*m22*m33^2*m44 + 5*m11^2*m22^2*m44^2 - 5*m11*m22^3*m44^2 + 10*m11^2*m22*m33*m44^2 - 4*m11*m22^2*m33*m44^2 - 5*m11*m22^2*m44^3 + 3*m22^3*m44^3 + 8*m11^3*m22*m33*s - 5*m11^3*m33^2*s - 8*m11^2*m22^2*m44*s - 6*m11^2*m22*m33*m44*s + 5*m11^2*m33^2*m44*s + 11*m11*m22^2*m44^2*s - 2*m11*m22*m33*m44^2*s - 3*m22^2*m44^3*s - 5*m11^3*m33^2*t + 5*m11^2*m22*m33^2*t + 8*m11^3*m33*m44*t - 6*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - 8*m11^2*m22*m44^2*t + 11*m11*m22^2*m44^2*t - 3*m22^3*m44^2*t - 10*m11^3*m33*s*t - 6*m11^2*m22*m33*s*t - m11^2*m33^2*s*t + 22*m11^2*m22*m44*s*t - 6*m11*m22^2*m44*s*t - 6*m11^2*m33*m44*s*t + 16*m11*m22*m33*m44*s*t - 6*m11*m22*m44^2*s*t - 3*m22^2*m44^2*s*t - 8*m11^2*m22*s^2*t + 10*m11^2*m33*s^2*t - 6*m11*m22*m44*s^2*t - 2*m11*m33*m44*s^2*t + 6*m22*m44^2*s^2*t + 10*m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 - 8*m11^2*m44*s*t^2 - 6*m11*m22*m44*s*t^2 + 6*m22^2*m44*s*t^2 + 5*m11^2*s^2*t^2 + 11*m11*m22*s^2*t^2 - 4*m11*m33*s^2*t^2 + 11*m11*m44*s^2*t^2 - 3*m22*m44*s^2*t^2 - 5*m11*s^3*t^2 - 3*m44*s^3*t^2 - 5*m11*s^2*t^3 - 3*m22*s^2*t^3 + 3*s^3*t^3)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r1*(2*m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 - m11^2*m22^2*m33*m44 + m11*m22^3*m33*m44 - 3*m11^2*m22*m33^2*m44 - 2*m11^2*m33^3*m44 - m11*m22*m33^3*m44 + m11*m22^3*m44^2 - m22^4*m44^2 + 2*m11*m22^2*m33*m44^2 + m22^3*m33*m44^2 + 3*m11*m22*m33^2*m44^2 - m22^3*m44^3 - m22^2*m33*m44^3 - m11^2*m22^2*m33*s + 3*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s - m11*m22^3*m44*s + 2*m11*m22^2*m33*m44*s - 3*m11*m22*m33^2*m44*s + 2*m11*m33^3*m44*s + m22^3*m44^2*s - m22^2*m33*m44^2*s - m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t + 3*m11^2*m33^2*m44*t - 2*m11*m22^2*m44^2*t + 2*m22^3*m44^2*t - 4*m11*m22*m33*m44^2*t + m22^2*m33*m44^2*t + m22^2*m44^3*t + 2*m11^2*m22*m33*s*t + m11*m22^2*m33*s*t - 3*m11^2*m33^2*s*t - m11*m33^3*s*t + m11*m22^2*m44*s*t + 2*m22^3*m44*s*t - 2*m22^2*m33*m44*s*t - 3*m11*m33^2*m44*s*t + m22^2*m44^2*s*t + 2*m22*m33*m44^2*s*t + m11*m22^2*s^2*t - 4*m11*m22*m33*s^2*t + 3*m11*m33^2*s^2*t - 2*m22^2*m44*s^2*t + 2*m22*m33*m44*s^2*t - m11^2*m33*m44*t^2 + m11*m22*m33*m44*t^2 + m11*m22*m44^2*t^2 - m22^2*m44^2*t^2 - m11^2*m33*s*t^2 - 2*m11*m22*m33*s*t^2 + m11*m22*m44*s*t^2 - 4*m22^2*m44*s*t^2 + 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 - 2*m22*m44^2*s*t^2 - 2*m11*m22*s^2*t^2 - m22^2*s^2*t^2 + 2*m11*m33*s^2*t^2 + m22*m33*s^2*t^2 + m22*m44*s^2*t^2 - m33*m44*s^2*t^2 + m22*s^3*t^2 - m33*s^3*t^2 + m11*m33*s*t^3 - m11*m44*s*t^3 + 2*m22*m44*s*t^3 + m11*s^2*t^3 + 2*m22*s^2*t^3 + m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3 - s^2*t^4))/(2*m33*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 + m22*m44 - s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, (3*r1*(2*m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11^2*m33^4 - 3*m11^2*m22*m33^2*m44 + 3*m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - m11^2*m22*m33*m44^2 + 2*m11*m22^2*m33*m44^2 - m22^3*m33*m44^2 + m11*m22^2*m44^3 - m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 + 3*m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s - 2*m11*m22^2*m44^2*s + m22^3*m44^2*s - 2*m11*m22*m33*m44^2*s + m22^2*m33*m44^2*s + 2*m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11*m22^2*m44*s^2 + m11*m22*m33*m44*s^2 - m22^2*m44^2*s^2 - 2*m11^2*m33^3*t + 2*m11*m22*m33^3*t + 3*m11^2*m33^2*m44*t - 3*m11*m22*m33^2*m44*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - m11*m22*m44^3*t + m22^2*m44^3*t - 3*m11^2*m33^2*s*t - 3*m11*m22*m33^2*s*t - m11*m33^3*s*t + 2*m11^2*m33*m44*s*t + 2*m22^2*m33*m44*s*t + m11*m22*m44^2*s*t + m22^2*m44^2*s*t + m11*m33*m44^2*s*t - 2*m22*m33*m44^2*s*t + 2*m22*m44^3*s*t - m11^2*m33*s^2*t + 2*m11*m22*m33*s^2*t + m11*m22*m44*s^2*t - 2*m22^2*m44*s^2*t - 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 4*m22*m44^2*s^2*t - m11*m22*s^3*t + m11*m33*s^3*t + 2*m22*m44*s^3*t + 3*m11*m33^2*s*t^2 - 4*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 + m11*m44^2*s*t^2 - 2*m22*m44^2*s*t^2 + 2*m11*m33*s^2*t^2 - m22*m33*s^2*t^2 - 2*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m44^2*s^2*t^2 + m11*s^3*t^2 + m22*s^3*t^2 + m33*s^3*t^2 + 2*m44*s^3*t^2 - s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 - s^3*t^3))/(2*m33*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 + s*t))/(2*m33*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, (3*r1*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t)*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((m11*r1)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r2*(m11^2*m33 - m11*m22*m44 - m11*m33*m44 + m22*m44^2 - m11*m33*t + 2*m11*m44*t - m22*m44*t - m11*s*t - m44*s*t + s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r2*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, (r2*(m11*m33 + m11*m44 - 2*m22*m44 + m33*m44 - m44^2 - m11*s + m44*s - m33*t + m44*t + s*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, (r2*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -m33^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (m33^2 + 2*m33*m44 - 3*m44^2 + 2*m33*s + 6*m44*s - 3*s^2)/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m33 + m44 - s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r4*(m33 - m44 + s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(m33 + m44 - s))/(2*m33*r4), -1/(2*m33), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/(2*m33), 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(((m22 - m33 - t)*(m22 + m33 - t))/(m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))), -(r5/(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r5*(m22 + m33 - t))/(2*m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), -(r5*(m22 - m33 - t))/(2*m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/r5, -m33^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 3/(2*m33), 3/(2*m33), 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(3*m22^2 - 2*m22*m33 - m33^2 - 6*m22*t - 2*m33*t + 3*t^2)/(2*m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), (r5*(m22 + m33 - t))/(2*m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r5*(m22 - m33 - t))/(2*m33*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), -(r5/(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2)), 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(m22 + m33 - t))/(2*m33*r5), -1/(2*m33), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/(2*m33), 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -m33^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, ((m33 + m44 - s)*(m33 - m44 + s))/(m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r4*(m33 - m44 + s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m33 + m44 - s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/r4, -m33^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 3/(2*m33), 3/(2*m33), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (m33^2 + 2*m33*m44 - 3*m44^2 + 2*m33*s + 6*m44*s - 3*s^2)/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m33 - m44 + s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r4*(m33 + m44 - s))/(2*m33*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(m33 - m44 + s))/(2*m33*r4), -1/(2*m33), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/(2*m33), 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -m33^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -m33^(-1), 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2/m33, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}}, {{(m11^4*m33^3 - m11^3*m22*m33^3 + m11^3*m33^4 + m11^3*m22*m33^2*m44 - m11^2*m22^2*m33^2*m44 - 3*m11^3*m33^3*m44 + m11^2*m22*m33^3*m44 - 5*m11^2*m22^2*m33*m44^2 + 5*m11*m22^3*m33*m44^2 + 5*m11^2*m22*m33^2*m44^2 - 5*m11*m22^2*m33^2*m44^2 + 3*m11*m22^3*m44^3 - 3*m22^4*m44^3 - m11*m22^2*m33*m44^3 + 3*m22^3*m33*m44^3 - m22^3*m44^4 + m11^3*m22*m33^2*s - m11^3*m33^3*s + 4*m11^2*m22^2*m33*m44*s - 7*m11^2*m22*m33^2*m44*s + 3*m11^2*m33^3*m44*s - 5*m11*m22^3*m44^2*s + 5*m11*m22^2*m33*m44^2*s + 3*m22^3*m44^3*s - 3*m22^2*m33*m44^3*s - m11^3*m33^3*t + m11^2*m22*m33^3*t + 3*m11^3*m33^2*m44*t - 7*m11^2*m22*m33^2*m44*t + 4*m11*m22^2*m33^2*m44*t + 5*m11*m22^2*m33*m44^2*t - 5*m22^3*m33*m44^2*t - 3*m11*m22^2*m44^3*t + 3*m22^3*m44^3*t - 3*m11^3*m33^2*s*t + m11^2*m22*m33^2*s*t - 3*m11^2*m33^3*s*t + 6*m11^2*m22*m33*m44*s*t - 14*m11*m22^2*m33*m44*s*t + 3*m11^2*m33^2*m44*s*t + 6*m11*m22*m33^2*m44*s*t + 5*m11*m22^2*m44^2*s*t + 5*m22^3*m44^2*s*t - 10*m11*m22*m33*m44^2*s*t + 5*m22^2*m33*m44^2*s*t - m22^2*m44^3*s*t - 2*m11^2*m22*m33*s^2*t + 3*m11^2*m33^2*s^2*t + 4*m11*m22^2*m44*s^2*t + 6*m11*m22*m33*m44*s^2*t - 6*m11*m33^2*m44*s^2*t - 5*m22^2*m44^2*s^2*t + 3*m11^2*m33^2*s*t^2 - 2*m11*m22*m33^2*s*t^2 - 6*m11^2*m33*m44*s*t^2 + 6*m11*m22*m33*m44*s*t^2 + 4*m22^2*m33*m44*s*t^2 - 5*m22^2*m44^2*s*t^2 + 3*m11^2*m33*s^2*t^2 + m11*m22*m33*s^2*t^2 + 3*m11*m33^2*s^2*t^2 - 7*m11*m22*m44*s^2*t^2 - m22^2*m44*s^2*t^2 + 3*m11*m33*m44*s^2*t^2 - 7*m22*m33*m44*s^2*t^2 + 5*m22*m44^2*s^2*t^2 + m11*m22*s^3*t^2 - 3*m11*m33*s^3*t^2 + m22*m44*s^3*t^2 + 3*m33*m44*s^3*t^2 - 3*m11*m33*s^2*t^3 + m22*m33*s^2*t^3 + 3*m11*m44*s^2*t^3 + m22*m44*s^2*t^3 - m11*s^3*t^3 - m22*s^3*t^3 - m33*s^3*t^3 - 3*m44*s^3*t^3 + s^4*t^3 + s^3*t^4)/(m44*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 + m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - 3*m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 - m11^3*m33^2*s + 2*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + 4*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s - 3*m11*m22^2*m44^2*s + m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + m11*m22^2*m44*s^2 - m11*m22*m33*m44*s^2 - m11^2*m33^3*t + m11*m22*m33^3*t + m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t + 3*m11*m22*m33*m44^2*t - 3*m22^2*m33*m44^2*t - 2*m11*m22*m44^3*t + 2*m22^2*m44^3*t - m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 2*m11*m33^3*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + m22*m44^3*s*t + 2*m11^2*m33*s^2*t - m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t + m11*m22*s^3*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + 2*m11*m33^2*s*t^2 - m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 4*m22*m33*m44*s*t^2 - 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 + 2*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - m33*m44*s^2*t^2 - m11*s^3*t^2 - m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 + s^3*t^3))/(m44*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (2*r1*(m11*m33 - m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11^4*m33^3 - 2*m11^3*m22*m33^3 + m11^2*m22^2*m33^3 + m11^3*m33^4 - m11^2*m22*m33^4 - m11^3*m22*m33^2*m44 + 2*m11^2*m22^2*m33^2*m44 - m11*m22^3*m33^2*m44 - 2*m11^3*m33^3*m44 + m11^2*m22*m33^3*m44 + m11*m22^2*m33^3*m44 + 3*m11^2*m22*m33^2*m44^2 - 3*m11*m22^2*m33^2*m44^2 - m11*m22^2*m33*m44^3 + m22^3*m33*m44^3 + 2*m11^3*m22*m33^2*s - 2*m11^2*m22^2*m33^2*s - m11^3*m33^3*s + 2*m11^2*m22*m33^3*s - 2*m11^2*m22^2*m33*m44*s + 2*m11*m22^3*m33*m44*s - 3*m11^2*m22*m33^2*m44*s - 2*m11*m22^2*m33^2*m44*s + 2*m11^2*m33^3*m44*s + 3*m11*m22^2*m33*m44^2*s + m22^3*m44^3*s - 2*m22^2*m33*m44^3*s + m11^2*m22^2*m33*s^2 - m11^2*m22*m33^2*s^2 - m11*m22^3*m44*s^2 + m11*m22^2*m33*m44*s^2 - m11^3*m33^3*t + 2*m11^2*m22*m33^3*t - m11*m22^2*m33^3*t + 2*m11^3*m33^2*m44*t - 5*m11^2*m22*m33^2*m44*t + 4*m11*m22^2*m33^2*m44*t - m22^3*m33^2*m44*t - 3*m11^3*m33^2*s*t + 2*m11^2*m22*m33^2*s*t + m11*m22^2*m33^2*s*t - 3*m11^2*m33^3*s*t + 2*m11*m22*m33^3*s*t + 6*m11^2*m22*m33*m44*s*t - 8*m11*m22^2*m33*m44*s*t + 2*m22^3*m33*m44*s*t + 2*m11^2*m33^2*m44*s*t + 2*m11*m22*m33^2*m44*s*t + m22^2*m33^2*m44*s*t - 6*m11*m22*m33*m44^2*s*t + 3*m22^2*m33*m44^2*s*t - m22^2*m44^3*s*t - 4*m11^2*m22*m33*s^2*t + m11*m22^2*m33*s^2*t + 3*m11^2*m33^2*s^2*t - 4*m11*m22*m33^2*s^2*t + 4*m11*m22^2*m44*s^2*t - m22^3*m44*s^2*t + 2*m11*m22*m33*m44*s^2*t - 2*m22^2*m33*m44*s^2*t - 4*m11*m33^2*m44*s^2*t - 3*m22^2*m44^2*s^2*t - m11*m22^2*s^3*t + 2*m11*m22*m33*s^3*t + m22^2*m44*s^3*t + 3*m11^2*m33^2*s*t^2 - 4*m11*m22*m33^2*s*t^2 + m22^2*m33^2*s*t^2 - 4*m11^2*m33*m44*s*t^2 + 6*m11*m22*m33*m44*s*t^2 - 2*m22^2*m33*m44*s*t^2 + 3*m11^2*m33*s^2*t^2 + 2*m11*m22*m33*s^2*t^2 - 2*m22^2*m33*s^2*t^2 + 3*m11*m33^2*s^2*t^2 - m22*m33^2*s^2*t^2 - 5*m11*m22*m44*s^2*t^2 + 2*m22^2*m44*s^2*t^2 + 2*m11*m33*m44*s^2*t^2 - 3*m22*m33*m44*s^2*t^2 + 3*m22*m44^2*s^2*t^2 + 2*m11*m22*s^3*t^2 + m22^2*s^3*t^2 - 3*m11*m33*s^3*t^2 + 2*m22*m33*s^3*t^2 + m22*m44*s^3*t^2 + 2*m33*m44*s^3*t^2 - m22*s^4*t^2 - 3*m11*m33*s^2*t^3 + 2*m22*m33*s^2*t^3 + 2*m11*m44*s^2*t^3 - m22*m44*s^2*t^3 - m11*s^3*t^3 - 2*m22*s^3*t^3 - m33*s^3*t^3 - 2*m44*s^3*t^3 + s^4*t^3 + s^3*t^4))/(m44*r9*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (r1*(m11^4*m33^2*m44 - 2*m11^3*m22*m33^2*m44 + m11^2*m22^2*m33^2*m44 + m11^3*m33^3*m44 - m11^2*m22*m33^3*m44 - 3*m11^3*m22*m33*m44^2 + 6*m11^2*m22^2*m33*m44^2 - 3*m11*m22^3*m33*m44^2 - 3*m11^2*m22*m33^2*m44^2 + 3*m11*m22^2*m33^2*m44^2 + 2*m11^2*m22^2*m44^3 - 4*m11*m22^3*m44^3 + 2*m22^4*m44^3 + m11^2*m22*m33*m44^3 + m11*m22^2*m33*m44^3 - 2*m22^3*m33*m44^3 - m11*m22^2*m44^4 + m22^3*m44^4 - m11^4*m33^2*s + m11^3*m22*m33^2*s - m11^3*m33^3*s + 4*m11^3*m22*m33*m44*s - 4*m11^2*m22^2*m33*m44*s - m11^3*m33^2*m44*s + 6*m11^2*m22*m33^2*m44*s - 2*m11^2*m33^3*m44*s - 3*m11^2*m22^2*m44^2*s + 3*m11*m22^3*m44^2*s - 3*m11*m22^2*m33*m44^2*s + m11*m22^2*m44^3*s - 2*m22^3*m44^3*s + 2*m22^2*m33*m44^3*s - m11^3*m22*m33*s^2 + m11^3*m33^2*s^2 + m11^2*m22^2*m44*s^2 - m11^2*m22*m33*m44*s^2 - m11^3*m33^2*m44*t + 2*m11^2*m22*m33^2*m44*t - m11*m22^2*m33^2*m44*t + 3*m11^2*m22*m33*m44^2*t - 6*m11*m22^2*m33*m44^2*t + 3*m22^3*m33*m44^2*t - 2*m11^2*m22*m44^3*t + 4*m11*m22^2*m44^3*t - 2*m22^3*m44^3*t + 2*m11^3*m33^2*s*t - 2*m11^2*m22*m33^2*s*t + m11^2*m33^3*s*t - 2*m11^3*m33*m44*s*t - 4*m11^2*m22*m33*m44*s*t + 6*m11*m22^2*m33*m44*s*t - 5*m11*m22*m33^2*m44*s*t + 3*m11^2*m22*m44^2*s*t - 3*m22^3*m44^2*s*t + 6*m11*m22*m33*m44^2*s*t - 3*m22^2*m33*m44^2*s*t + m11*m22*m44^3*s*t + 2*m11^3*m33*s^2*t + m11^2*m22*m33*s^2*t + m11^2*m33^2*s^2*t - 2*m11^2*m22*m44*s^2*t - m11*m22^2*m44*s^2*t + 2*m11^2*m33*m44*s^2*t - 2*m11*m22*m33*m44*s^2*t + 4*m11*m33^2*m44*s^2*t + 3*m22^2*m44^2*s^2*t + m11^2*m22*s^3*t - 2*m11^2*m33*s^3*t - m11*m22*m44*s^3*t - m11^2*m33^2*s*t^2 + m11*m22*m33^2*s*t^2 + 2*m11^2*m33*m44*s*t^2 - 2*m22^2*m33*m44*s*t^2 - 3*m11*m22*m44^2*s*t^2 + 3*m22^2*m44^2*s*t^2 - 4*m11^2*m33*s^2*t^2 + m11*m22*m33*s^2*t^2 - 2*m11*m33^2*s^2*t^2 + m11^2*m44*s^2*t^2 + 2*m11*m22*m44*s^2*t^2 - 3*m11*m33*m44*s^2*t^2 + 4*m22*m33*m44*s^2*t^2 - 3*m22*m44^2*s^2*t^2 - m11^2*s^3*t^2 - 2*m11*m22*s^3*t^2 + m11*m33*s^3*t^2 - m11*m44*s^3*t^2 - 2*m33*m44*s^3*t^2 + m11*s^4*t^2 + 2*m11*m33*s^2*t^3 - m22*m33*s^2*t^3 - m11*m44*s^2*t^3 + 2*m11*s^3*t^3 + m22*s^3*t^3 + m33*s^3*t^3 + 2*m44*s^3*t^3 - s^4*t^3 - s^3*t^4))/(m44*r8*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(2*m11^4*m33^3 - 2*m11^3*m22*m33^3 + 2*m11^3*m33^4 - 3*m11^3*m22*m33^2*m44 + 3*m11^2*m22^2*m33^2*m44 - 3*m11^3*m33^3*m44 - 3*m11^2*m22*m33^3*m44 - m11^3*m22*m33*m44^2 + 2*m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 + m11^3*m33^2*m44^2 + 4*m11^2*m22*m33^2*m44^2 + m11*m22^2*m33^2*m44^2 + m11^2*m22^2*m44^3 - m11*m22^3*m44^3 - m11^2*m22*m33*m44^3 - m11*m22^2*m33*m44^3 + 2*m11^3*m22*m33^2*s - 2*m11^3*m33^3*s - 3*m11^2*m22*m33^2*m44*s + 3*m11^2*m33^3*m44*s - 2*m11*m22^3*m44^2*s + 2*m11^2*m22*m33*m44^2*s + 6*m11*m22^2*m33*m44^2*s - 2*m11^2*m33^2*m44^2*s - 4*m11*m22*m33^2*m44^2*s - 2*m11*m22^2*m44^3*s - m22^3*m44^3*s + 2*m11*m22*m33*m44^3*s + m22^2*m33*m44^3*s - m11*m22*m33*m44^2*s^2 + m11*m33^2*m44^2*s^2 + m22^2*m44^3*s^2 - m22*m33*m44^3*s^2 - 2*m11^3*m33^3*t + 2*m11^2*m22*m33^3*t + 3*m11^3*m33^2*m44*t - 3*m11^2*m22*m33^2*m44*t - m11^3*m33*m44^2*t + 2*m11^2*m22*m33*m44^2*t - m11*m22^2*m33*m44^2*t - m11^2*m22*m44^3*t + m11*m22^2*m44^3*t - 6*m11^3*m33^2*s*t + 2*m11^2*m22*m33^2*s*t - 6*m11^2*m33^3*s*t + 6*m11^2*m22*m33*m44*s*t - 6*m11*m22^2*m33*m44*s*t + 3*m11^2*m33^2*m44*s*t + 6*m11*m22*m33^2*m44*s*t - m11^2*m22*m44^2*s*t + 6*m11*m22^2*m44^2*s*t - m22^3*m44^2*s*t + m11^2*m33*m44^2*s*t - 4*m11*m22*m33*m44^2*s*t - m22^2*m33*m44^2*s*t + 2*m11*m22*m44^3*s*t - m22^2*m44^3*s*t - 4*m11^2*m22*m33*s^2*t + 6*m11^2*m33^2*s^2*t + 6*m11*m22*m33*m44*s^2*t - 6*m11*m33^2*m44*s^2*t + 2*m11*m22*m44^2*s^2*t + 2*m22^2*m44^2*s^2*t + m11*m33*m44^2*s^2*t + 2*m22*m33*m44^2*s^2*t - m22*m44^3*s^2*t - m22*m44^2*s^3*t - m33*m44^2*s^3*t + 6*m11^2*m33^2*s*t^2 - 4*m11*m22*m33^2*s*t^2 - 6*m11^2*m33*m44*s*t^2 + 6*m11*m22*m33*m44*s*t^2 + m11^2*m44^2*s*t^2 - 4*m11*m22*m44^2*s*t^2 + m22^2*m44^2*s*t^2 + 6*m11^2*m33*s^2*t^2 + 2*m11*m22*m33*s^2*t^2 + 6*m11*m33^2*s^2*t^2 - 3*m11*m22*m44*s^2*t^2 + 3*m22^2*m44*s^2*t^2 + 3*m11*m33*m44*s^2*t^2 - 3*m22*m33*m44*s^2*t^2 - 2*m11*m44^2*s^2*t^2 + 4*m22*m44^2*s^2*t^2 + 2*m11*m22*s^3*t^2 - 6*m11*m33*s^3*t^2 - 3*m22*m44*s^3*t^2 + 3*m33*m44*s^3*t^2 + m44^2*s^3*t^2 - 6*m11*m33*s^2*t^3 + 2*m22*m33*s^2*t^3 + 3*m11*m44*s^2*t^3 - 3*m22*m44*s^2*t^3 - 2*m11*s^3*t^3 - 2*m22*s^3*t^3 - 2*m33*s^3*t^3 - 3*m44*s^3*t^3 + 2*s^4*t^3 + 2*s^3*t^4))/(m44*r11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), -((r1*(2*m11^3*m22*m33^2 - m11^2*m22^2*m33^2 - m11*m22^3*m33^2 + m11^2*m22*m33^3 + m11*m22^2*m33^3 - 5*m11^2*m22^2*m33*m44 + 4*m11*m22^3*m33*m44 + m22^4*m33*m44 - m11^2*m22*m33^2*m44 - 4*m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 + 3*m11*m22^3*m44^2 - 3*m22^4*m44^2 + 3*m11*m22^2*m33*m44^2 + 3*m22^3*m33*m44^2 - 2*m22^3*m44^3 + 4*m11^2*m22^2*m33*s - 3*m11^2*m22*m33^2*s + 2*m11*m22^2*m33^2*s - m11^2*m33^3*s - 2*m11*m22*m33^3*s - 4*m11*m22^3*m44*s - 2*m22^3*m33*m44*s + 4*m11*m22*m33^2*m44*s + 2*m22^2*m33^2*m44*s + 3*m22^3*m44^2*s - 3*m22^2*m33*m44^2*s - m11*m22*m33^2*s^2 + m11*m33^3*s^2 + m22^2*m33*m44*s^2 - m22*m33^2*m44*s^2 - m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m22^3*m33^2*t + m11^2*m22*m33*m44*t + 4*m11*m22^2*m33*m44*t - 5*m22^3*m33*m44*t - 3*m11*m22^2*m44^2*t + 3*m22^3*m44^2*t + m11^2*m22*m33*s*t - 8*m11*m22^2*m33*s*t - m22^3*m33*s*t + 2*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 5*m22^2*m33^2*s*t + 2*m11*m22^2*m44*s*t + 6*m22^3*m44*s*t - 6*m11*m22*m33*m44*s*t + 4*m22^2*m33*m44*s*t + 3*m22^2*m44^2*s*t + 4*m11*m22^2*s^2*t + 4*m11*m22*m33*s^2*t + 2*m22^2*m33*s^2*t - m11*m33^2*s^2*t + 4*m22*m33^2*s^2*t - 6*m22^2*m44*s^2*t + m22*m33*m44*s^2*t - m22*m33*s^3*t - m33^2*s^3*t - m11^2*m33*s*t^2 + 5*m22^2*m33*s*t^2 + 2*m11*m22*m44*s*t^2 - 6*m22^2*m44*s*t^2 - 5*m11*m22*s^2*t^2 - 3*m22^2*s^2*t^2 - m11*m33*s^2*t^2 - 7*m22*m33*s^2*t^2 + 3*m22*s^3*t^2 + 2*m33*s^3*t^2 + m11*s^2*t^3 + 3*m22*s^2*t^3 - s^3*t^3))/(r10*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 1/(2*m44), 0, -((r1*(m11*m33 - m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, -((r1*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 + m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - 3*m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 - m11^3*m33^2*s + 2*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + 4*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s - 3*m11*m22^2*m44^2*s + m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + m11*m22^2*m44*s^2 - m11*m22*m33*m44*s^2 - m11^2*m33^3*t + m11*m22*m33^3*t + m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t + 3*m11*m22*m33*m44^2*t - 3*m22^2*m33*m44^2*t - 2*m11*m22*m44^3*t + 2*m22^2*m44^3*t - m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 2*m11*m33^3*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + m22*m44^3*s*t + 2*m11^2*m33*s^2*t - m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t + m11*m22*s^3*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + 2*m11*m33^2*s*t^2 - m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 4*m22*m33*m44*s*t^2 - 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 + 2*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - m33*m44*s^2*t^2 - m11*s^3*t^2 - m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 + s^3*t^3))/(m44*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, -1/(2*m44), 0, -((r1*(m11*m33 - m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, -((r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, (r1*(m11*m33 - m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, (r1*(m11*m33 - m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 - m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, (r1*(m11*m33 - m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 - m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (r1*(m11*m33 - m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, -((r1*(m11*m33 - m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, (r1*(m11*m33 - m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11*m33 - m22*m44 - s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, (-3*r1*(m11*m33 - m22*m44 - s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11*m33 - m22*m44 - s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (6*r1*(m11*m33 - m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11*m33 - m22*m44 - s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))}, {(r4*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 + m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - 3*m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 - m11^3*m33^2*s + 2*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + 4*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s - 3*m11*m22^2*m44^2*s + m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + m11*m22^2*m44*s^2 - m11*m22*m33*m44*s^2 - m11^2*m33^3*t + m11*m22*m33^3*t + m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t + 3*m11*m22*m33*m44^2*t - 3*m22^2*m33*m44^2*t - 2*m11*m22*m44^3*t + 2*m22^2*m44^3*t - m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 2*m11*m33^3*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + m22*m44^3*s*t + 2*m11^2*m33*s^2*t - m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t + m11*m22*s^3*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + 2*m11*m33^2*s*t^2 - m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 4*m22*m33*m44*s*t^2 - 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 + 2*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - m33*m44*s^2*t^2 - m11*s^3*t^2 - m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 + s^3*t^3))/(m44*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(((m33 - m44 - s)*(m33 + m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), -((r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (2*r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -((r4*(m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11*m22^2*m33^3 + m11^2*m33^4 - m11*m22*m33^4 + m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 5*m11*m22^2*m33^2*m44 - 2*m22^3*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 2*m22^2*m33^3*m44 + 3*m11*m22*m33^2*m44^2 - 3*m22^2*m33^2*m44^2 - m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m11^3*m33^2*s + 4*m11^2*m22*m33^2*s - 3*m11*m22^2*m33^2*s - 2*m11^2*m33^3*s + 3*m11*m22*m33^3*s + 2*m11^2*m22*m33*m44*s - 6*m11*m22^2*m33*m44*s + 4*m22^3*m33*m44*s - m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s - 2*m22^2*m33^2*m44*s - 2*m22*m33^3*m44*s - 3*m11*m22*m33*m44^2*s + 6*m22^2*m33*m44^2*s + m22^2*m44^3*s + 2*m22*m33*m44^3*s - 2*m11^2*m22*m33*s^2 + 3*m11*m22^2*m33*s^2 + m11^2*m33^2*s^2 - 3*m11*m22*m33^2*s^2 + m11*m22^2*m44*s^2 - 2*m22^3*m44*s^2 + 3*m11*m22*m33*m44*s^2 - 2*m22^2*m33*m44*s^2 + 4*m22*m33^2*m44*s^2 - 3*m22^2*m44^2*s^2 - m11*m22^2*s^3 + m11*m22*m33*s^3 + 2*m22^2*m44*s^3 - 2*m22*m33*m44*s^3 - m11^2*m33^3*t + 2*m11*m22*m33^3*t - m22^2*m33^3*t + m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t - 2*m11*m33^3*s*t + m22*m33^3*s*t - 2*m11^2*m33*m44*s*t + 8*m11*m22*m33*m44*s*t - 6*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t + 3*m22*m33^2*m44*s*t - 3*m22*m33*m44^2*s*t - m22*m44^3*s*t + 2*m11^2*m33*s^2*t - 2*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t + 4*m11*m33^2*s^2*t - 3*m22*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + 5*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + 3*m22*m44^2*s^2*t + 2*m11*m22*s^3*t + m22^2*s^3*t - 2*m11*m33*s^3*t + 3*m22*m33*s^3*t - m22*m44*s^3*t - m22*s^4*t + 2*m11*m33^2*s*t^2 - 2*m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 - m11*m33*s^2*t^2 + 4*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + m11*m44*s^2*t^2 - 4*m22*m44*s^2*t^2 - m33*m44*s^2*t^2 - m11*s^3*t^2 - 2*m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 + s^3*t^3))/(m44*r9*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r4*(m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + m11^2*m33^3*m44 - m11*m22*m33^3*m44 - 3*m11^3*m33*m44^2 + 6*m11^2*m22*m33*m44^2 - 3*m11*m22^2*m33*m44^2 - 3*m11^2*m33^2*m44^2 + 3*m11*m22*m33^2*m44^2 + 2*m11^2*m22*m44^3 - 4*m11*m22^2*m44^3 + 2*m22^3*m44^3 + 2*m11^2*m33*m44^3 - m11*m22*m33*m44^3 - m22^2*m33*m44^3 - m11*m22*m44^4 + m22^2*m44^4 - m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^3*m33*m44*s - 2*m11*m22^2*m33*m44*s + 5*m11^2*m33^2*m44*s + 2*m11*m33^3*m44*s - 3*m11^2*m22*m44^2*s + 3*m11*m22^2*m44^2*s + 3*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s - m22^2*m44^3*s - 2*m11*m33*m44^3*s + m11^3*m33*s^2 - 2*m11^2*m22*m33*s^2 + 2*m11^2*m33^2*s^2 + m11*m22^2*m44*s^2 - 4*m11^2*m33*m44*s^2 + 3*m11*m22*m33*m44*s^2 - 4*m11*m33^2*m44*s^2 + 3*m11*m22*m44^2*s^2 + m11^2*m22*s^3 - m11^2*m33*s^3 - 2*m11*m22*m44*s^3 + 2*m11*m33*m44*s^3 - m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t + 3*m11^2*m33*m44^2*t - 6*m11*m22*m33*m44^2*t + 3*m22^2*m33*m44^2*t - 2*m11^2*m44^3*t + 4*m11*m22*m44^3*t - 2*m22^2*m44^3*t + 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11*m33^3*s*t - 6*m11^2*m33*m44*s*t + 4*m11*m22*m33*m44*s*t + 2*m22^2*m33*m44*s*t - 6*m11*m33^2*m44*s*t + m22*m33^2*m44*s*t + 3*m11^2*m44^2*s*t - 3*m22^2*m44^2*s*t + 3*m11*m33*m44^2*s*t + 2*m11*m44^3*s*t - m22*m44^3*s*t - m11^2*m33*s^2*t + 4*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 3*m11*m44^2*s^2*t - m11^2*s^3*t - 2*m11*m22*s^3*t - m11*m33*s^3*t + m22*m44*s^3*t + m11*s^4*t - m11*m33^2*s*t^2 + m22*m33^2*s*t^2 + 4*m11*m33*m44*s*t^2 - 4*m22*m33*m44*s*t^2 - 3*m11*m44^2*s*t^2 + 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - m33^2*s^2*t^2 + m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + m33*m44*s^2*t^2 + 2*m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 + m33*s^2*t^3 - m44*s^2*t^3 - s^3*t^3))/(m44*r8*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 + 2*m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11*m22*m33^3*m44 - 3*m11^3*m33*m44^2 + 3*m11^2*m22*m33*m44^2 - 3*m11^2*m33^2*m44^2 + 3*m11*m22*m33^2*m44^2 + 2*m11^2*m22*m44^3 - 2*m11*m22^2*m44^3 + 2*m11^2*m33*m44^3 - m11*m22*m44^4 - m11^3*m33^2*s + 2*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + m11^3*m33*m44*s + 5*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s + 3*m11*m22*m33^2*m44*s + m11*m33^3*m44*s - 3*m11^2*m22*m44^2*s + 6*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s + 3*m11*m33^2*m44^2*s - m11*m22*m44^3*s - 4*m11*m33*m44^3*s - m22*m33*m44^3*s + m22*m44^4*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + m11^2*m22*m44*s^2 + 2*m11*m22^2*m44*s^2 - 2*m11^2*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 + 3*m11*m22*m44^2*s^2 - 3*m11*m33*m44^2*s^2 - m22*m44^3*s^2 + 2*m33*m44^3*s^2 - m11*m22*m44*s^3 + m11*m33*m44*s^3 - m11^2*m33^3*t + m11*m22*m33^3*t + 3*m11^2*m33*m44^2*t - 3*m11*m22*m33*m44^2*t - 2*m11^2*m44^3*t + 2*m11*m22*m44^3*t - m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 2*m11*m33^3*s*t - 6*m11^2*m33*m44*s*t + 2*m11*m22*m33*m44*s*t - 2*m11*m33^2*m44*s*t + m22*m33^2*m44*s*t + 3*m11^2*m44^2*s*t + 3*m11*m22*m44^2*s*t + 4*m11*m44^3*s*t - m22*m44^3*s*t + 2*m11^2*m33*s^2*t - m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t - m11^2*m44*s^2*t - 6*m11*m22*m44*s^2*t + 4*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - m33^2*m44*s^2*t - 6*m11*m44^2*s^2*t - 3*m33*m44^2*s^2*t - 2*m44^3*s^2*t + m11*m22*s^3*t - 2*m11*m33*s^3*t + 2*m11*m44*s^3*t + m22*m44*s^3*t + 2*m33*m44*s^3*t + 3*m44^2*s^3*t - m44*s^4*t + 2*m11*m33^2*s*t^2 - m22*m33^2*s*t^2 + m11*m33*m44*s*t^2 + m22*m33*m44*s*t^2 - 3*m11*m44^2*s*t^2 - m11*m33*s^2*t^2 + 2*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + 4*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + 2*m33*m44*s^2*t^2 + 3*m44^2*s^2*t^2 - m11*s^3*t^2 - m22*s^3*t^2 - 2*m33*s^3*t^2 - 4*m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3))/(m44*r11*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((r4*(4*m11^2*m22*m33^2 - 5*m11*m22^2*m33^2 + m22^3*m33^2 + 3*m11*m22*m33^3 - m22^2*m33^3 - 4*m11^2*m22*m33*m44 + 2*m11*m22^2*m33*m44 + 2*m22^3*m33*m44 - 6*m11*m22*m33^2*m44 + 3*m11*m22^2*m44^2 - 3*m22^3*m44^2 + 3*m11*m22*m33*m44^2 + 3*m22^2*m33*m44^2 - 2*m22^2*m44^3 + 4*m11^2*m22*m33*s + m11*m22^2*m33*s - m22^3*m33*s + 4*m11*m22*m33^2*s - m22^2*m33^2*s - m11*m33^3*s + 2*m22*m33^3*s - 5*m11*m22^2*m44*s + m22^3*m44*s - 6*m22^2*m33*m44*s + m11*m33^2*m44*s + m22*m33^2*m44*s + 3*m22^2*m44^2*s - 3*m22*m33*m44^2*s + 2*m11*m22^2*s^2 - 3*m11*m22*m33*s^2 + 2*m22^2*m33*s^2 - m11*m33^2*s^2 - m22*m33^2*s^2 - m33^3*s^2 - m22^2*m44*s^2 + 4*m22*m33*m44*s^2 - m33^2*m44*s^2 - m22*m33*s^3 + m33^2*s^3 - 3*m11*m22*m33^2*t + 3*m22^2*m33^2*t + 6*m11*m22*m33*m44*t - 6*m22^2*m33*m44*t - 3*m11*m22*m44^2*t + 3*m22^2*m44^2*t - 8*m11*m22*m33*s*t + 2*m11*m33^2*s*t - 7*m22*m33^2*s*t + 4*m11*m22*m44*s*t + 4*m22^2*m44*s*t - 2*m11*m33*m44*s*t + 4*m22*m33*m44*s*t + 3*m22*m44^2*s*t - m11*m22*s^2*t - m22^2*s^2*t + 2*m11*m33*s^2*t + 2*m22*m33*s^2*t + 4*m33^2*s^2*t - 4*m22*m44*s^2*t + 2*m33*m44*s^2*t + m22*s^3*t - 2*m33*s^3*t - m11*m33*s*t^2 + 5*m22*m33*s*t^2 + m11*m44*s*t^2 - 5*m22*m44*s*t^2 - m11*s^2*t^2 - m22*s^2*t^2 - 5*m33*s^2*t^2 - m44*s^2*t^2 + s^3*t^2 + 2*s^2*t^3))/(r10*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, 0, 0, -(m11^2*m33^3 - m11*m22*m33^3 + m11*m33^4 + 2*m11^2*m33^2*m44 - 4*m11*m22*m33^2*m44 + 2*m22^2*m33^2*m44 - 2*m22*m33^3*m44 - 3*m11^2*m33*m44^2 + 3*m11*m22*m33*m44^2 - 3*m11*m33^2*m44^2 + 3*m22*m33^2*m44^2 + 2*m11*m22*m44^3 - 2*m22^2*m44^3 + 2*m11*m33*m44^3 - m22*m44^4 - 2*m11^2*m33^2*s + 3*m11*m22*m33^2*s - 3*m11*m33^3*s + 2*m11^2*m33*m44*s + 4*m11*m22*m33*m44*s - 4*m22^2*m33*m44*s + 4*m11*m33^2*m44*s + 2*m22*m33^2*m44*s + 2*m33^3*m44*s - 3*m11*m22*m44^2*s + 3*m11*m33*m44^2*s - 6*m22*m33*m44^2*s - 2*m33*m44^3*s + m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 + 2*m22^2*m44*s^2 - 4*m11*m33*m44*s^2 + 2*m22*m33*m44*s^2 - 4*m33^2*m44*s^2 + 3*m22*m44^2*s^2 + m11*m22*s^3 - m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11*m33^3*t + m22*m33^3*t + 3*m11*m33*m44^2*t - 3*m22*m33*m44^2*t - 2*m11*m44^3*t + 2*m22*m44^3*t + m11*m33^2*s*t - 3*m22*m33^2*s*t - m33^3*s*t - 8*m11*m33*m44*s*t + 4*m22*m33*m44*s*t - 4*m33^2*m44*s*t + 3*m11*m44^2*s*t + 3*m22*m44^2*s*t + 3*m33*m44^2*s*t + 2*m44^3*s*t + m11*m33*s^2*t + 3*m22*m33*s^2*t + 3*m33^2*s^2*t - 4*m22*m44*s^2*t + 4*m33*m44*s^2*t - 3*m44^2*s^2*t - m11*s^3*t - m22*s^3*t - 3*m33*s^3*t + s^4*t + m33^2*s*t^2 + 2*m33*m44*s*t^2 - 3*m44^2*s*t^2 - 2*m33*s^2*t^2 + 2*m44*s^2*t^2 + s^3*t^2)/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(m11^3*m33^2 - m11^2*m22*m33^2 + m11^2*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 - 4*m11^2*m33^2*m44 + m11*m22*m33^2*m44 - m11*m33^3*m44 + 3*m11^2*m33*m44^2 + 3*m11*m33^2*m44^2 - m11*m22*m44^3 - 2*m11*m33*m44^3 - m22*m33*m44^3 + m22*m44^4 - m11^3*m33*s + 2*m11^2*m22*m33*s - 2*m11^2*m33^2*s + m11^2*m22*m44*s + 2*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m33^2*m44*s - 3*m11*m33*m44^2*s - m22*m44^3*s + 2*m33*m44^3*s - m11^2*m22*s^2 + m11^2*m33*s^2 + m11*m22*m44*s^2 - m11*m33*m44*s^2 - 2*m11^2*m33^2*t + 2*m11*m22*m33^2*t - m11*m33^3*t + 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t + 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 3*m11*m33*m44^2*t + 2*m11*m44^3*t - m22*m44^3*t + m11^2*m33*s*t - 4*m11*m22*m33*s*t + m11*m33^2*s*t - m11^2*m44*s*t - 2*m11*m22*m44*s*t - 2*m22*m33*m44*s*t - m33^2*m44*s*t - 3*m11*m44^2*s*t - 3*m33*m44^2*s*t - 2*m44^3*s*t + m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + 3*m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m33^2*t^2 - m22*m33^2*t^2 - m11*m33*m44*t^2 + m22*m33*m44*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + 3*m44^2*s*t^2 - 2*m11*s^2*t^2 - m22*s^2*t^2 - 2*m33*s^2*t^2 - 4*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(2*m44*r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -(r4*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 + m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - 3*m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 - m11^3*m33^2*s + 2*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + 4*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s - 3*m11*m22^2*m44^2*s + m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + m11*m22^2*m44*s^2 - m11*m22*m33*m44*s^2 - m11^2*m33^3*t + m11*m22*m33^3*t + m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t + 3*m11*m22*m33*m44^2*t - 3*m22^2*m33*m44^2*t - 2*m11*m22*m44^3*t + 2*m22^2*m44^3*t - m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 2*m11*m33^3*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + m22*m44^3*s*t + 2*m11^2*m33*s^2*t - m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t + m11*m22*s^3*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + 2*m11*m33^2*s*t^2 - m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 4*m22*m33*m44*s*t^2 - 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 + 2*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - m33*m44*s^2*t^2 - m11*s^3*t^2 - m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 + s^3*t^3))/(2*m44*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, -((r4*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, (m11^2*m33^3 - m11*m22*m33^3 + m11*m33^4 + 2*m11^2*m33^2*m44 - 4*m11*m22*m33^2*m44 + 2*m22^2*m33^2*m44 - 2*m22*m33^3*m44 - 3*m11^2*m33*m44^2 + 3*m11*m22*m33*m44^2 - 3*m11*m33^2*m44^2 + 3*m22*m33^2*m44^2 + 2*m11*m22*m44^3 - 2*m22^2*m44^3 + 2*m11*m33*m44^3 - m22*m44^4 - 2*m11^2*m33^2*s + 3*m11*m22*m33^2*s - 3*m11*m33^3*s + 2*m11^2*m33*m44*s + 4*m11*m22*m33*m44*s - 4*m22^2*m33*m44*s + 4*m11*m33^2*m44*s + 2*m22*m33^2*m44*s + 2*m33^3*m44*s - 3*m11*m22*m44^2*s + 3*m11*m33*m44^2*s - 6*m22*m33*m44^2*s - 2*m33*m44^3*s + m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 + 2*m22^2*m44*s^2 - 4*m11*m33*m44*s^2 + 2*m22*m33*m44*s^2 - 4*m33^2*m44*s^2 + 3*m22*m44^2*s^2 + m11*m22*s^3 - m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11*m33^3*t + m22*m33^3*t + 3*m11*m33*m44^2*t - 3*m22*m33*m44^2*t - 2*m11*m44^3*t + 2*m22*m44^3*t + m11*m33^2*s*t - 3*m22*m33^2*s*t - m33^3*s*t - 8*m11*m33*m44*s*t + 4*m22*m33*m44*s*t - 4*m33^2*m44*s*t + 3*m11*m44^2*s*t + 3*m22*m44^2*s*t + 3*m33*m44^2*s*t + 2*m44^3*s*t + m11*m33*s^2*t + 3*m22*m33*s^2*t + 3*m33^2*s^2*t - 4*m22*m44*s^2*t + 4*m33*m44*s^2*t - 3*m44^2*s^2*t - m11*s^3*t - m22*s^3*t - 3*m33*s^3*t + s^4*t + m33^2*s*t^2 + 2*m33*m44*s*t^2 - 3*m44^2*s*t^2 - 2*m33*s^2*t^2 + 2*m44*s^2*t^2 + s^3*t^2)/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (4*m11^2*m33^2 - 5*m11*m22*m33^2 + m22^2*m33^2 + 3*m11*m33^3 - m22*m33^3 - 4*m11^2*m33*m44 + 2*m11*m22*m33*m44 + 2*m22^2*m33*m44 - 6*m11*m33^2*m44 + 3*m11*m22*m44^2 - 3*m22^2*m44^2 + 3*m11*m33*m44^2 + 3*m22*m33*m44^2 - 2*m22*m44^3 + 4*m11^2*m33*s + 2*m11*m22*m33*s - 2*m22^2*m33*s + 2*m11*m33^2*s + m22*m33^2*s + m33^3*s - 6*m11*m22*m44*s + 2*m22^2*m44*s + 2*m11*m33*m44*s - 8*m22*m33*m44*s + 2*m33^2*m44*s + 3*m22*m44^2*s - 3*m33*m44^2*s + 3*m11*m22*s^2 + m22^2*s^2 - 5*m11*m33*s^2 + m22*m33*s^2 - 2*m33^2*s^2 + 2*m33*m44*s^2 - m22*s^3 + m33*s^3 - 3*m11*m33^2*t + 3*m22*m33^2*t + 6*m11*m33*m44*t - 6*m22*m33*m44*t - 3*m11*m44^2*t + 3*m22*m44^2*t - 10*m11*m33*s*t + 2*m22*m33*s*t - 5*m33^2*s*t + 6*m11*m44*s*t + 2*m22*m44*s*t + 2*m33*m44*s*t + 3*m44^2*s*t - 3*m11*s^2*t - 5*m22*s^2*t + 2*m33*s^2*t - 6*m44*s^2*t + 3*s^3*t + 4*m33*s*t^2 - 4*m44*s*t^2 + 4*s^2*t^2)/((m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((m11^2*m33^3 - m11*m22*m33^3 + m11*m33^4 + 2*m11^2*m33^2*m44 - 4*m11*m22*m33^2*m44 + 2*m22^2*m33^2*m44 - 2*m22*m33^3*m44 - 3*m11^2*m33*m44^2 + 3*m11*m22*m33*m44^2 - 3*m11*m33^2*m44^2 + 3*m22*m33^2*m44^2 + 2*m11*m22*m44^3 - 2*m22^2*m44^3 + 2*m11*m33*m44^3 - m22*m44^4 - 2*m11^2*m33^2*s + 3*m11*m22*m33^2*s - 3*m11*m33^3*s + 2*m11^2*m33*m44*s + 4*m11*m22*m33*m44*s - 4*m22^2*m33*m44*s + 4*m11*m33^2*m44*s + 2*m22*m33^2*m44*s + 2*m33^3*m44*s - 3*m11*m22*m44^2*s + 3*m11*m33*m44^2*s - 6*m22*m33*m44^2*s - 2*m33*m44^3*s + m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 + 2*m22^2*m44*s^2 - 4*m11*m33*m44*s^2 + 2*m22*m33*m44*s^2 - 4*m33^2*m44*s^2 + 3*m22*m44^2*s^2 + m11*m22*s^3 - m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11*m33^3*t + m22*m33^3*t + 3*m11*m33*m44^2*t - 3*m22*m33*m44^2*t - 2*m11*m44^3*t + 2*m22*m44^3*t + m11*m33^2*s*t - 3*m22*m33^2*s*t - m33^3*s*t - 8*m11*m33*m44*s*t + 4*m22*m33*m44*s*t - 4*m33^2*m44*s*t + 3*m11*m44^2*s*t + 3*m22*m44^2*s*t + 3*m33*m44^2*s*t + 2*m44^3*s*t + m11*m33*s^2*t + 3*m22*m33*s^2*t + 3*m33^2*s^2*t - 4*m22*m44*s^2*t + 4*m33*m44*s^2*t - 3*m44^2*s^2*t - m11*s^3*t - m22*s^3*t - 3*m33*s^3*t + s^4*t + m33^2*s*t^2 + 2*m33*m44*s*t^2 - 3*m44^2*s*t^2 - 2*m33*s^2*t^2 + 2*m44*s^2*t^2 + s^3*t^2)/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r4*(m11^3*m33^2 - m11^2*m22*m33^2 + m11^2*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 - 4*m11^2*m33^2*m44 + m11*m22*m33^2*m44 - m11*m33^3*m44 + 3*m11^2*m33*m44^2 + 3*m11*m33^2*m44^2 - m11*m22*m44^3 - 2*m11*m33*m44^3 - m22*m33*m44^3 + m22*m44^4 - m11^3*m33*s + 2*m11^2*m22*m33*s - 2*m11^2*m33^2*s + m11^2*m22*m44*s + 2*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m33^2*m44*s - 3*m11*m33*m44^2*s - m22*m44^3*s + 2*m33*m44^3*s - m11^2*m22*s^2 + m11^2*m33*s^2 + m11*m22*m44*s^2 - m11*m33*m44*s^2 - 2*m11^2*m33^2*t + 2*m11*m22*m33^2*t - m11*m33^3*t + 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t + 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 3*m11*m33*m44^2*t + 2*m11*m44^3*t - m22*m44^3*t + m11^2*m33*s*t - 4*m11*m22*m33*s*t + m11*m33^2*s*t - m11^2*m44*s*t - 2*m11*m22*m44*s*t - 2*m22*m33*m44*s*t - m33^2*m44*s*t - 3*m11*m44^2*s*t - 3*m33*m44^2*s*t - 2*m44^3*s*t + m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + 3*m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m33^2*t^2 - m22*m33^2*t^2 - m11*m33*m44*t^2 + m22*m33*m44*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + 3*m44^2*s*t^2 - 2*m11*s^2*t^2 - m22*s^2*t^2 - 2*m33*s^2*t^2 - 4*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(m44*r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -(4*m11^2*m33^2 - 5*m11*m22*m33^2 + m22^2*m33^2 + 3*m11*m33^3 - m22*m33^3 - 4*m11^2*m33*m44 + 2*m11*m22*m33*m44 + 2*m22^2*m33*m44 - 6*m11*m33^2*m44 + 3*m11*m22*m44^2 - 3*m22^2*m44^2 + 3*m11*m33*m44^2 + 3*m22*m33*m44^2 - 2*m22*m44^3 + 4*m11^2*m33*s + 2*m11*m22*m33*s - 2*m22^2*m33*s + 2*m11*m33^2*s + m22*m33^2*s + m33^3*s - 6*m11*m22*m44*s + 2*m22^2*m44*s + 2*m11*m33*m44*s - 8*m22*m33*m44*s + 2*m33^2*m44*s + 3*m22*m44^2*s - 3*m33*m44^2*s + 3*m11*m22*s^2 + m22^2*s^2 - 5*m11*m33*s^2 + m22*m33*s^2 - 2*m33^2*s^2 + 2*m33*m44*s^2 - m22*s^3 + m33*s^3 - 3*m11*m33^2*t + 3*m22*m33^2*t + 6*m11*m33*m44*t - 6*m22*m33*m44*t - 3*m11*m44^2*t + 3*m22*m44^2*t - 10*m11*m33*s*t + 2*m22*m33*s*t - 5*m33^2*s*t + 6*m11*m44*s*t + 2*m22*m44*s*t + 2*m33*m44*s*t + 3*m44^2*s*t - 3*m11*s^2*t - 5*m22*s^2*t + 2*m33*s^2*t - 6*m44*s^2*t + 3*s^3*t + 4*m33*s*t^2 - 4*m44*s*t^2 + 4*s^2*t^2)/(2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -(r4*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 + m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - 3*m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 - m11^3*m33^2*s + 2*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + 4*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s - 3*m11*m22^2*m44^2*s + m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + m11*m22^2*m44*s^2 - m11*m22*m33*m44*s^2 - m11^2*m33^3*t + m11*m22*m33^3*t + m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t + 3*m11*m22*m33*m44^2*t - 3*m22^2*m33*m44^2*t - 2*m11*m22*m44^3*t + 2*m22^2*m44^3*t - m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 2*m11*m33^3*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + m22*m44^3*s*t + 2*m11^2*m33*s^2*t - m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t + m11*m22*s^3*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + 2*m11*m33^2*s*t^2 - m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 4*m22*m33*m44*s*t^2 - 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 + 2*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - m33*m44*s^2*t^2 - m11*s^3*t^2 - m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 + s^3*t^3))/(2*m44*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -((r4*(m33 + m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, (r4*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 + m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - 3*m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 - m11^3*m33^2*s + 2*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + 4*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s - 3*m11*m22^2*m44^2*s + m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + m11*m22^2*m44*s^2 - m11*m22*m33*m44*s^2 - m11^2*m33^3*t + m11*m22*m33^3*t + m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t + 3*m11*m22*m33*m44^2*t - 3*m22^2*m33*m44^2*t - 2*m11*m22*m44^3*t + 2*m22^2*m44^3*t - m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 2*m11*m33^3*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + m22*m44^3*s*t + 2*m11^2*m33*s^2*t - m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t + m11*m22*s^3*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + 2*m11*m33^2*s*t^2 - m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 4*m22*m33*m44*s*t^2 - 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 + 2*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - m33*m44*s^2*t^2 - m11*s^3*t^2 - m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 + s^3*t^3))/(m44*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (m11^2*m33^3 - m11*m22*m33^3 + m11*m33^4 + 2*m11^2*m33^2*m44 - 4*m11*m22*m33^2*m44 + 2*m22^2*m33^2*m44 - 2*m22*m33^3*m44 - 3*m11^2*m33*m44^2 + 3*m11*m22*m33*m44^2 - 3*m11*m33^2*m44^2 + 3*m22*m33^2*m44^2 + 2*m11*m22*m44^3 - 2*m22^2*m44^3 + 2*m11*m33*m44^3 - m22*m44^4 - 2*m11^2*m33^2*s + 3*m11*m22*m33^2*s - 3*m11*m33^3*s + 2*m11^2*m33*m44*s + 4*m11*m22*m33*m44*s - 4*m22^2*m33*m44*s + 4*m11*m33^2*m44*s + 2*m22*m33^2*m44*s + 2*m33^3*m44*s - 3*m11*m22*m44^2*s + 3*m11*m33*m44^2*s - 6*m22*m33*m44^2*s - 2*m33*m44^3*s + m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 + 2*m22^2*m44*s^2 - 4*m11*m33*m44*s^2 + 2*m22*m33*m44*s^2 - 4*m33^2*m44*s^2 + 3*m22*m44^2*s^2 + m11*m22*s^3 - m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - m11*m33^3*t + m22*m33^3*t + 3*m11*m33*m44^2*t - 3*m22*m33*m44^2*t - 2*m11*m44^3*t + 2*m22*m44^3*t + m11*m33^2*s*t - 3*m22*m33^2*s*t - m33^3*s*t - 8*m11*m33*m44*s*t + 4*m22*m33*m44*s*t - 4*m33^2*m44*s*t + 3*m11*m44^2*s*t + 3*m22*m44^2*s*t + 3*m33*m44^2*s*t + 2*m44^3*s*t + m11*m33*s^2*t + 3*m22*m33*s^2*t + 3*m33^2*s^2*t - 4*m22*m44*s^2*t + 4*m33*m44*s^2*t - 3*m44^2*s^2*t - m11*s^3*t - m22*s^3*t - 3*m33*s^3*t + s^4*t + m33^2*s*t^2 + 2*m33*m44*s*t^2 - 3*m44^2*s*t^2 - 2*m33*s^2*t^2 + 2*m44*s^2*t^2 + s^3*t^2)/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r4*(m11^3*m33^2 - m11^2*m22*m33^2 + m11^2*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 - 4*m11^2*m33^2*m44 + m11*m22*m33^2*m44 - m11*m33^3*m44 + 3*m11^2*m33*m44^2 + 3*m11*m33^2*m44^2 - m11*m22*m44^3 - 2*m11*m33*m44^3 - m22*m33*m44^3 + m22*m44^4 - m11^3*m33*s + 2*m11^2*m22*m33*s - 2*m11^2*m33^2*s + m11^2*m22*m44*s + 2*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m33^2*m44*s - 3*m11*m33*m44^2*s - m22*m44^3*s + 2*m33*m44^3*s - m11^2*m22*s^2 + m11^2*m33*s^2 + m11*m22*m44*s^2 - m11*m33*m44*s^2 - 2*m11^2*m33^2*t + 2*m11*m22*m33^2*t - m11*m33^3*t + 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t + 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 3*m11*m33*m44^2*t + 2*m11*m44^3*t - m22*m44^3*t + m11^2*m33*s*t - 4*m11*m22*m33*s*t + m11*m33^2*s*t - m11^2*m44*s*t - 2*m11*m22*m44*s*t - 2*m22*m33*m44*s*t - m33^2*m44*s*t - 3*m11*m44^2*s*t - 3*m33*m44^2*s*t - 2*m44^3*s*t + m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + 3*m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m33^2*t^2 - m22*m33^2*t^2 - m11*m33*m44*t^2 + m22*m33*m44*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + 3*m44^2*s*t^2 - 2*m11*s^2*t^2 - m22*s^2*t^2 - 2*m33*s^2*t^2 - 4*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(m44*r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, (r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -((r4*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, (3*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m33 + m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(m33 + 3*m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (-2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), (r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -((r4*(m33 + m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), (4*m11^2*m33^2 - 5*m11*m22*m33^2 + m22^2*m33^2 + 3*m11*m33^3 - m22*m33^3 - 4*m11^2*m33*m44 + 2*m11*m22*m33*m44 + 2*m22^2*m33*m44 - 6*m11*m33^2*m44 + 3*m11*m22*m44^2 - 3*m22^2*m44^2 + 3*m11*m33*m44^2 + 3*m22*m33*m44^2 - 2*m22*m44^3 + 4*m11^2*m33*s + 2*m11*m22*m33*s - 2*m22^2*m33*s + 2*m11*m33^2*s + m22*m33^2*s + m33^3*s - 6*m11*m22*m44*s + 2*m22^2*m44*s + 2*m11*m33*m44*s - 8*m22*m33*m44*s + 2*m33^2*m44*s + 3*m22*m44^2*s - 3*m33*m44^2*s + 3*m11*m22*s^2 + m22^2*s^2 - 5*m11*m33*s^2 + m22*m33*s^2 - 2*m33^2*s^2 + 2*m33*m44*s^2 - m22*s^3 + m33*s^3 - 3*m11*m33^2*t + 3*m22*m33^2*t + 6*m11*m33*m44*t - 6*m22*m33*m44*t - 3*m11*m44^2*t + 3*m22*m44^2*t - 10*m11*m33*s*t + 2*m22*m33*s*t - 5*m33^2*s*t + 6*m11*m44*s*t + 2*m22*m44*s*t + 2*m33*m44*s*t + 3*m44^2*s*t - 3*m11*s^2*t - 5*m22*s^2*t + 2*m33*s^2*t - 6*m44*s^2*t + 3*s^3*t + 4*m33*s*t^2 - 4*m44*s*t^2 + 4*s^2*t^2)/((m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -(m11^2*m33^3 - m11*m22*m33^3 + m11*m33^4 + 6*m11^2*m33^2*m44 - 9*m11*m22*m33^2*m44 + 3*m22^2*m33^2*m44 + 3*m11*m33^3*m44 - 3*m22*m33^3*m44 - 7*m11^2*m33*m44^2 + 5*m11*m22*m33*m44^2 + 2*m22^2*m33*m44^2 - 9*m11*m33^2*m44^2 + 3*m22*m33^2*m44^2 + 5*m11*m22*m44^3 - 5*m22^2*m44^3 + 5*m11*m33*m44^3 + 3*m22*m33*m44^3 - 3*m22*m44^4 - 2*m11^2*m33^2*s + 3*m11*m22*m33^2*s - 3*m11*m33^3*s + 6*m11^2*m33*m44*s + 6*m11*m22*m33*m44*s - 6*m22^2*m33*m44*s + 6*m11*m33^2*m44*s + 3*m22*m33^2*m44*s + 3*m33^3*m44*s - 9*m11*m22*m44^2*s + 2*m22^2*m44^2*s + 5*m11*m33*m44^2*s - 14*m22*m33*m44^2*s + 2*m33^2*m44^2*s + 3*m22*m44^3*s - 5*m33*m44^3*s + m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 + 3*m11*m22*m44*s^2 + 3*m22^2*m44*s^2 - 9*m11*m33*m44*s^2 + 3*m22*m33*m44*s^2 - 6*m33^2*m44*s^2 + 3*m22*m44^2*s^2 + 2*m33*m44^2*s^2 + m11*m22*s^3 - m11*m33*s^3 - 3*m22*m44*s^3 + 3*m33*m44*s^3 - m11*m33^3*t + m22*m33^3*t - 3*m11*m33^2*m44*t + 3*m22*m33^2*m44*t + 9*m11*m33*m44^2*t - 9*m22*m33*m44^2*t - 5*m11*m44^3*t + 5*m22*m44^3*t + m11*m33^2*s*t - 3*m22*m33^2*s*t - m33^3*s*t - 18*m11*m33*m44*s*t + 6*m22*m33*m44*s*t - 9*m33^2*m44*s*t + 9*m11*m44^2*s*t + 5*m22*m44^2*s*t + 5*m33*m44^2*s*t + 5*m44^3*s*t + m11*m33*s^2*t + 3*m22*m33*s^2*t + 3*m33^2*s^2*t - 3*m11*m44*s^2*t - 9*m22*m44*s^2*t + 6*m33*m44*s^2*t - 9*m44^2*s^2*t - m11*s^3*t - m22*s^3*t - 3*m33*s^3*t + 3*m44*s^3*t + s^4*t + m33^2*s*t^2 + 6*m33*m44*s*t^2 - 7*m44^2*s*t^2 - 2*m33*s^2*t^2 + 6*m44*s^2*t^2 + s^3*t^2)/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m33 - m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (-2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), -((r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), (r4*(m33 + m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -(r4*(m11^3*m33^2 - m11^2*m22*m33^2 + m11^2*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 - 4*m11^2*m33^2*m44 + m11*m22*m33^2*m44 - m11*m33^3*m44 + 3*m11^2*m33*m44^2 + 3*m11*m33^2*m44^2 - m11*m22*m44^3 - 2*m11*m33*m44^3 - m22*m33*m44^3 + m22*m44^4 - m11^3*m33*s + 2*m11^2*m22*m33*s - 2*m11^2*m33^2*s + m11^2*m22*m44*s + 2*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m33^2*m44*s - 3*m11*m33*m44^2*s - m22*m44^3*s + 2*m33*m44^3*s - m11^2*m22*s^2 + m11^2*m33*s^2 + m11*m22*m44*s^2 - m11*m33*m44*s^2 - 2*m11^2*m33^2*t + 2*m11*m22*m33^2*t - m11*m33^3*t + 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t + 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 3*m11*m33*m44^2*t + 2*m11*m44^3*t - m22*m44^3*t + m11^2*m33*s*t - 4*m11*m22*m33*s*t + m11*m33^2*s*t - m11^2*m44*s*t - 2*m11*m22*m44*s*t - 2*m22*m33*m44*s*t - m33^2*m44*s*t - 3*m11*m44^2*s*t - 3*m33*m44^2*s*t - 2*m44^3*s*t + m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + 3*m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m33^2*t^2 - m22*m33^2*t^2 - m11*m33*m44*t^2 + m22*m33*m44*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + 3*m44^2*s*t^2 - 2*m11*s^2*t^2 - m22*s^2*t^2 - 2*m33*s^2*t^2 - 4*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(2*m44*r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m33 + 3*m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), (3*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m33 + m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (3*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, (-3*r4*(m33 - m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (-3*r4*(m33 + m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (9*r4*(m33 - m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (-3*r4*(m33 - m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))}, {(r2*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r2*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, 0, (r2*(m11*m22*m33 - m22^2*m33 + m11*m33^2 + m22*m33^2 - 2*m22*m33*m44 + m22^2*s - m22*m33*s - m11*m33*t + m22*m33*t - 2*m22*s*t - m33*s*t + s*t^2))/(r9*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m11*m22*s - m11*m33*s - 2*m11*m33*t + 2*m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t + s*t^2))/(r8*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r2*(2*m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 - m11*m33*m44 + 2*m11*m22*s - 2*m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m11*m44*t - 2*m11*s*t - m22*s*t - m33*s*t - m44*s*t + 2*s^2*t + s*t^2))/(r11*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((r2*(2*m11*m22*m33 - m22^2*m33 + m22*m33^2 - m22^2*m44 - m22*m33*m44 + m22*m33*s - m33^2*s - m22*m33*t + m22*m44*t + m22*s*t + 2*m33*s*t - s*t^2))/(r10*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((-m33 + m44 + s)/(m44*r4)), (r2*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r2*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r2*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, (2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + 2*m11*m22*s - 2*m11*m33*s - m22*m44*s + m33*m44*s - 2*m11*m33*t + 2*m22*m33*t + m11*m44*t - m22*m44*t - 2*m11*s*t - 2*m22*s*t - 2*m33*s*t - m44*s*t + 2*s^2*t + 2*s*t^2)/(2*m44*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, -((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m22*m44^2 + m11*m22*s - m11*m33*s - m11*m33*t + m22*m33*t - m11*s*t - m22*s*t - m33*s*t + s^2*t + s*t^2)/(m44*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((r2*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r2*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, (r2*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m22*m44^2 + m11*m22*s - m11*m33*s - m11*m33*t + m22*m33*t - m11*s*t - m22*s*t - m33*s*t + s^2*t + s*t^2)/(m44*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((r2*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, (m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, (r2*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, -m44^(-1), (m11^2*m33 - m11*m22*m33 + m11*m33^2 - m22*m44^2 + m11*m22*s - m11*m33*s - m11*m33*t + m22*m33*t - m11*s*t - m22*s*t - m33*s*t + s^2*t + s*t^2)/(m44*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), m44^(-1), (3*r2*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -(r2*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (m11^2*m33 - m11*m22*m33 + m11*m33^2 - m22*m44^2 + m11*m22*s - m11*m33*s - m11*m33*t + m22*m33*t - m11*s*t - m22*s*t - m33*s*t + s^2*t + s*t^2)/(m44*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (r2*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m22*m44^2 + m11*m22*s - m11*m33*s - m11*m33*t + m22*m33*t - m11*s*t - m22*s*t - m33*s*t + s^2*t + s*t^2)/(m44*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, -((r2*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, 0, 0, 0, (3*r2*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, (r2*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, -((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m22*m44^2 + m11*m22*s - m11*m33*s - m11*m33*t + m22*m33*t - m11*s*t - m22*s*t - m33*s*t + s^2*t + s*t^2)/(m44*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0}, {(-(m11*m33) + m22*m44 + s*t)/(2*m44*r1), -(-m33 + m44 + s)/(2*m44*r4), 0, -((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m22*m44^2 + m11*m22*s - m11*m33*s - m11*m33*t + m22*m33*t - m11*s*t - m22*s*t - m33*s*t + s^2*t + s*t^2)/(m44*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (m11*m33 - m22*m33 + m22*s - s*t)/(2*m44*r9), (m11*m44 - m22*m44 + m11*s - s*t)/(2*m44*r8), (m11*m33 + m11*m44 - m44*s - s*t)/(2*m44*r11), -(m22/r10), -((m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-(m11*m33) + m22*m44 + s*t)/(2*m44*r1), (-3*(-m33 + m44 + s))/(2*m44*r4), (m33 - s)/(m44*r4), -(-m11 + m44 + t)/(2*m44*r3), 0, 0, -(-(m11*m33) + m22*m44 + s*t)/(2*m44*r1), (-3*(m11 + m33 - s - t))/(2*m44*r6), 0, 0, 0, (-m33 + m44 + s)/(2*m44*r4), -r4^(-1), (m33 + m44 - s)/(2*m44*r4), 0, (-m11 + m44 + t)/(2*m44*r3), 0, -(-m33 + 3*m44 + s)/(2*m44*r4), 0, 0, -(-m11 + m44 + t)/(2*m44*r3), -(-(m11*m33) + m22*m44 + s*t)/(2*m44*r1), 3/r7, 0, (-m33 + m44 + s)/(2*m44*r4), (-(m11*m33) + m22*m44 + s*t)/(2*m44*r1), 0, 0, 0, 0, (-3*m33 + m44 + 3*s)/(2*m44*r4), 0, (-m11 + m44 + t)/(2*m44*r3), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-m33 + 2*m44 + s)/(m44*r4), 0, -(-m33 + m44 + s)/(2*m44*r4), 0, 0, 0, 0, (-m11 + m44 + t)/(2*m44*r3), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m22*m44^2 + m11*m22*s - m11*m33*s - m11*m33*t + m22*m33*t - m11*s*t - m22*s*t - m33*s*t + s^2*t + s*t^2))/(2*m44*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0}, {0, 0, 0, 0, -(((m11^2*m33 - 2*m11*m22*m33 + m22^2*m33 + m11*m22*s - m22^2*s - m11*m33*s - m22*m33*s - 2*m22*m44*s + m22*s^2 - m11*s*t + m22*s*t + s^2*t)*(m11*m22*m33 - m22^2*m33 + m11*m33^2 + m22*m33^2 - 2*m22*m33*m44 + m22^2*s - m22*m33*s - m11*m33*t + m22*m33*t - 2*m22*s*t - m33*s*t + s*t^2))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), 0, 0, 0, 0, -(r9*(m11^4*m33^3 - 2*m11^3*m22*m33^3 + m11^2*m22^2*m33^3 + m11^3*m33^4 - m11^2*m22*m33^4 - m11^3*m22*m33^2*m44 + 2*m11^2*m22^2*m33^2*m44 - m11*m22^3*m33^2*m44 - 2*m11^3*m33^3*m44 + m11^2*m22*m33^3*m44 + m11*m22^2*m33^3*m44 + 3*m11^2*m22*m33^2*m44^2 - 3*m11*m22^2*m33^2*m44^2 - m11*m22^2*m33*m44^3 + m22^3*m33*m44^3 + 2*m11^3*m22*m33^2*s - 2*m11^2*m22^2*m33^2*s - m11^3*m33^3*s + 2*m11^2*m22*m33^3*s - 2*m11^2*m22^2*m33*m44*s + 2*m11*m22^3*m33*m44*s - 3*m11^2*m22*m33^2*m44*s - 2*m11*m22^2*m33^2*m44*s + 2*m11^2*m33^3*m44*s + 3*m11*m22^2*m33*m44^2*s + m22^3*m44^3*s - 2*m22^2*m33*m44^3*s + m11^2*m22^2*m33*s^2 - m11^2*m22*m33^2*s^2 - m11*m22^3*m44*s^2 + m11*m22^2*m33*m44*s^2 - m11^3*m33^3*t + 2*m11^2*m22*m33^3*t - m11*m22^2*m33^3*t + 2*m11^3*m33^2*m44*t - 5*m11^2*m22*m33^2*m44*t + 4*m11*m22^2*m33^2*m44*t - m22^3*m33^2*m44*t - 3*m11^3*m33^2*s*t + 2*m11^2*m22*m33^2*s*t + m11*m22^2*m33^2*s*t - 3*m11^2*m33^3*s*t + 2*m11*m22*m33^3*s*t + 6*m11^2*m22*m33*m44*s*t - 8*m11*m22^2*m33*m44*s*t + 2*m22^3*m33*m44*s*t + 2*m11^2*m33^2*m44*s*t + 2*m11*m22*m33^2*m44*s*t + m22^2*m33^2*m44*s*t - 6*m11*m22*m33*m44^2*s*t + 3*m22^2*m33*m44^2*s*t - m22^2*m44^3*s*t - 4*m11^2*m22*m33*s^2*t + m11*m22^2*m33*s^2*t + 3*m11^2*m33^2*s^2*t - 4*m11*m22*m33^2*s^2*t + 4*m11*m22^2*m44*s^2*t - m22^3*m44*s^2*t + 2*m11*m22*m33*m44*s^2*t - 2*m22^2*m33*m44*s^2*t - 4*m11*m33^2*m44*s^2*t - 3*m22^2*m44^2*s^2*t - m11*m22^2*s^3*t + 2*m11*m22*m33*s^3*t + m22^2*m44*s^3*t + 3*m11^2*m33^2*s*t^2 - 4*m11*m22*m33^2*s*t^2 + m22^2*m33^2*s*t^2 - 4*m11^2*m33*m44*s*t^2 + 6*m11*m22*m33*m44*s*t^2 - 2*m22^2*m33*m44*s*t^2 + 3*m11^2*m33*s^2*t^2 + 2*m11*m22*m33*s^2*t^2 - 2*m22^2*m33*s^2*t^2 + 3*m11*m33^2*s^2*t^2 - m22*m33^2*s^2*t^2 - 5*m11*m22*m44*s^2*t^2 + 2*m22^2*m44*s^2*t^2 + 2*m11*m33*m44*s^2*t^2 - 3*m22*m33*m44*s^2*t^2 + 3*m22*m44^2*s^2*t^2 + 2*m11*m22*s^3*t^2 + m22^2*s^3*t^2 - 3*m11*m33*s^3*t^2 + 2*m22*m33*s^3*t^2 + m22*m44*s^3*t^2 + 2*m33*m44*s^3*t^2 - m22*s^4*t^2 - 3*m11*m33*s^2*t^3 + 2*m22*m33*s^2*t^3 + 2*m11*m44*s^2*t^3 - m22*m44*s^2*t^3 - m11*s^3*t^3 - 2*m22*s^3*t^3 - m33*s^3*t^3 - 2*m44*s^3*t^3 + s^4*t^3 + s^3*t^4))/(2*m44*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (3*r9*(m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11*m22^2*m33^3 + m11^2*m33^4 - m11*m22*m33^4 + m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 5*m11*m22^2*m33^2*m44 - 2*m22^3*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 2*m22^2*m33^3*m44 + 3*m11*m22*m33^2*m44^2 - 3*m22^2*m33^2*m44^2 - m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m11^3*m33^2*s + 4*m11^2*m22*m33^2*s - 3*m11*m22^2*m33^2*s - 2*m11^2*m33^3*s + 3*m11*m22*m33^3*s + 2*m11^2*m22*m33*m44*s - 6*m11*m22^2*m33*m44*s + 4*m22^3*m33*m44*s - m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s - 2*m22^2*m33^2*m44*s - 2*m22*m33^3*m44*s - 3*m11*m22*m33*m44^2*s + 6*m22^2*m33*m44^2*s + m22^2*m44^3*s + 2*m22*m33*m44^3*s - 2*m11^2*m22*m33*s^2 + 3*m11*m22^2*m33*s^2 + m11^2*m33^2*s^2 - 3*m11*m22*m33^2*s^2 + m11*m22^2*m44*s^2 - 2*m22^3*m44*s^2 + 3*m11*m22*m33*m44*s^2 - 2*m22^2*m33*m44*s^2 + 4*m22*m33^2*m44*s^2 - 3*m22^2*m44^2*s^2 - m11*m22^2*s^3 + m11*m22*m33*s^3 + 2*m22^2*m44*s^3 - 2*m22*m33*m44*s^3 - m11^2*m33^3*t + 2*m11*m22*m33^3*t - m22^2*m33^3*t + m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t - 2*m11*m33^3*s*t + m22*m33^3*s*t - 2*m11^2*m33*m44*s*t + 8*m11*m22*m33*m44*s*t - 6*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t + 3*m22*m33^2*m44*s*t - 3*m22*m33*m44^2*s*t - m22*m44^3*s*t + 2*m11^2*m33*s^2*t - 2*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t + 4*m11*m33^2*s^2*t - 3*m22*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + 5*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + 3*m22*m44^2*s^2*t + 2*m11*m22*s^3*t + m22^2*s^3*t - 2*m11*m33*s^3*t + 3*m22*m33*s^3*t - m22*m44*s^3*t - m22*s^4*t + 2*m11*m33^2*s*t^2 - 2*m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 - m11*m33*s^2*t^2 + 4*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + m11*m44*s^2*t^2 - 4*m22*m44*s^2*t^2 - m33*m44*s^2*t^2 - m11*s^3*t^2 - 2*m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 + s^3*t^3))/(2*m44*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11*m22^2*m33^3 + m11^2*m33^4 - m11*m22*m33^4 + m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 5*m11*m22^2*m33^2*m44 - 2*m22^3*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 2*m22^2*m33^3*m44 + 3*m11*m22*m33^2*m44^2 - 3*m22^2*m33^2*m44^2 - m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m11^3*m33^2*s + 4*m11^2*m22*m33^2*s - 3*m11*m22^2*m33^2*s - 2*m11^2*m33^3*s + 3*m11*m22*m33^3*s + 2*m11^2*m22*m33*m44*s - 6*m11*m22^2*m33*m44*s + 4*m22^3*m33*m44*s - m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s - 2*m22^2*m33^2*m44*s - 2*m22*m33^3*m44*s - 3*m11*m22*m33*m44^2*s + 6*m22^2*m33*m44^2*s + m22^2*m44^3*s + 2*m22*m33*m44^3*s - 2*m11^2*m22*m33*s^2 + 3*m11*m22^2*m33*s^2 + m11^2*m33^2*s^2 - 3*m11*m22*m33^2*s^2 + m11*m22^2*m44*s^2 - 2*m22^3*m44*s^2 + 3*m11*m22*m33*m44*s^2 - 2*m22^2*m33*m44*s^2 + 4*m22*m33^2*m44*s^2 - 3*m22^2*m44^2*s^2 - m11*m22^2*s^3 + m11*m22*m33*s^3 + 2*m22^2*m44*s^3 - 2*m22*m33*m44*s^3 - m11^2*m33^3*t + 2*m11*m22*m33^3*t - m22^2*m33^3*t + m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t - 2*m11*m33^3*s*t + m22*m33^3*s*t - 2*m11^2*m33*m44*s*t + 8*m11*m22*m33*m44*s*t - 6*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t + 3*m22*m33^2*m44*s*t - 3*m22*m33*m44^2*s*t - m22*m44^3*s*t + 2*m11^2*m33*s^2*t - 2*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t + 4*m11*m33^2*s^2*t - 3*m22*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + 5*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + 3*m22*m44^2*s^2*t + 2*m11*m22*s^3*t + m22^2*s^3*t - 2*m11*m33*s^3*t + 3*m22*m33*s^3*t - m22*m44*s^3*t - m22*s^4*t + 2*m11*m33^2*s*t^2 - 2*m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 - m11*m33*s^2*t^2 + 4*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + m11*m44*s^2*t^2 - 4*m22*m44*s^2*t^2 - m33*m44*s^2*t^2 - m11*s^3*t^2 - 2*m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 + s^3*t^3))/(m44*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, -(r9*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22*m33 - m22^2*m33 + m11*m33^2 + m22*m33^2 - 2*m22*m33*m44 + m22^2*s - m22*m33*s - m11*m33*t + m22*m33*t - 2*m22*s*t - m33*s*t + s*t^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -(r9*(m11^2*m33 - 2*m11*m22*m33 + m22^2*m33 + m11*m22*s - m22^2*s - m11*m33*s - m22*m33*s - 2*m22*m44*s + m22*s^2 - m11*s*t + m22*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m11^4*m33^3 - 2*m11^3*m22*m33^3 + m11^2*m22^2*m33^3 + m11^3*m33^4 - m11^2*m22*m33^4 - m11^3*m22*m33^2*m44 + 2*m11^2*m22^2*m33^2*m44 - m11*m22^3*m33^2*m44 - 2*m11^3*m33^3*m44 + m11^2*m22*m33^3*m44 + m11*m22^2*m33^3*m44 + 3*m11^2*m22*m33^2*m44^2 - 3*m11*m22^2*m33^2*m44^2 - m11*m22^2*m33*m44^3 + m22^3*m33*m44^3 + 2*m11^3*m22*m33^2*s - 2*m11^2*m22^2*m33^2*s - m11^3*m33^3*s + 2*m11^2*m22*m33^3*s - 2*m11^2*m22^2*m33*m44*s + 2*m11*m22^3*m33*m44*s - 3*m11^2*m22*m33^2*m44*s - 2*m11*m22^2*m33^2*m44*s + 2*m11^2*m33^3*m44*s + 3*m11*m22^2*m33*m44^2*s + m22^3*m44^3*s - 2*m22^2*m33*m44^3*s + m11^2*m22^2*m33*s^2 - m11^2*m22*m33^2*s^2 - m11*m22^3*m44*s^2 + m11*m22^2*m33*m44*s^2 - m11^3*m33^3*t + 2*m11^2*m22*m33^3*t - m11*m22^2*m33^3*t + 2*m11^3*m33^2*m44*t - 5*m11^2*m22*m33^2*m44*t + 4*m11*m22^2*m33^2*m44*t - m22^3*m33^2*m44*t - 3*m11^3*m33^2*s*t + 2*m11^2*m22*m33^2*s*t + m11*m22^2*m33^2*s*t - 3*m11^2*m33^3*s*t + 2*m11*m22*m33^3*s*t + 6*m11^2*m22*m33*m44*s*t - 8*m11*m22^2*m33*m44*s*t + 2*m22^3*m33*m44*s*t + 2*m11^2*m33^2*m44*s*t + 2*m11*m22*m33^2*m44*s*t + m22^2*m33^2*m44*s*t - 6*m11*m22*m33*m44^2*s*t + 3*m22^2*m33*m44^2*s*t - m22^2*m44^3*s*t - 4*m11^2*m22*m33*s^2*t + m11*m22^2*m33*s^2*t + 3*m11^2*m33^2*s^2*t - 4*m11*m22*m33^2*s^2*t + 4*m11*m22^2*m44*s^2*t - m22^3*m44*s^2*t + 2*m11*m22*m33*m44*s^2*t - 2*m22^2*m33*m44*s^2*t - 4*m11*m33^2*m44*s^2*t - 3*m22^2*m44^2*s^2*t - m11*m22^2*s^3*t + 2*m11*m22*m33*s^3*t + m22^2*m44*s^3*t + 3*m11^2*m33^2*s*t^2 - 4*m11*m22*m33^2*s*t^2 + m22^2*m33^2*s*t^2 - 4*m11^2*m33*m44*s*t^2 + 6*m11*m22*m33*m44*s*t^2 - 2*m22^2*m33*m44*s*t^2 + 3*m11^2*m33*s^2*t^2 + 2*m11*m22*m33*s^2*t^2 - 2*m22^2*m33*s^2*t^2 + 3*m11*m33^2*s^2*t^2 - m22*m33^2*s^2*t^2 - 5*m11*m22*m44*s^2*t^2 + 2*m22^2*m44*s^2*t^2 + 2*m11*m33*m44*s^2*t^2 - 3*m22*m33*m44*s^2*t^2 + 3*m22*m44^2*s^2*t^2 + 2*m11*m22*s^3*t^2 + m22^2*s^3*t^2 - 3*m11*m33*s^3*t^2 + 2*m22*m33*s^3*t^2 + m22*m44*s^3*t^2 + 2*m33*m44*s^3*t^2 - m22*s^4*t^2 - 3*m11*m33*s^2*t^3 + 2*m22*m33*s^2*t^3 + 2*m11*m44*s^2*t^3 - m22*m44*s^2*t^3 - m11*s^3*t^3 - 2*m22*s^3*t^3 - m33*s^3*t^3 - 2*m44*s^3*t^3 + s^4*t^3 + s^3*t^4))/(2*m44*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, -((r9*(m11*m33 - m22*m33 + m22*s - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), (r9*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22*m33 - m22^2*m33 + m11*m33^2 + m22*m33^2 - 2*m22*m33*m44 + m22^2*s - m22*m33*s - m11*m33*t + m22*m33*t - 2*m22*s*t - m33*s*t + s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m11^2*m33 - 2*m11*m22*m33 + m22^2*m33 + m11*m22*s - m22^2*s - m11*m33*s - m22*m33*s - 2*m22*m44*s + m22*s^2 - m11*s*t + m22*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -((r9*(m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11*m22^2*m33^3 + m11^2*m33^4 - m11*m22*m33^4 + m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 5*m11*m22^2*m33^2*m44 - 2*m22^3*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 2*m22^2*m33^3*m44 + 3*m11*m22*m33^2*m44^2 - 3*m22^2*m33^2*m44^2 - m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m11^3*m33^2*s + 4*m11^2*m22*m33^2*s - 3*m11*m22^2*m33^2*s - 2*m11^2*m33^3*s + 3*m11*m22*m33^3*s + 2*m11^2*m22*m33*m44*s - 6*m11*m22^2*m33*m44*s + 4*m22^3*m33*m44*s - m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s - 2*m22^2*m33^2*m44*s - 2*m22*m33^3*m44*s - 3*m11*m22*m33*m44^2*s + 6*m22^2*m33*m44^2*s + m22^2*m44^3*s + 2*m22*m33*m44^3*s - 2*m11^2*m22*m33*s^2 + 3*m11*m22^2*m33*s^2 + m11^2*m33^2*s^2 - 3*m11*m22*m33^2*s^2 + m11*m22^2*m44*s^2 - 2*m22^3*m44*s^2 + 3*m11*m22*m33*m44*s^2 - 2*m22^2*m33*m44*s^2 + 4*m22*m33^2*m44*s^2 - 3*m22^2*m44^2*s^2 - m11*m22^2*s^3 + m11*m22*m33*s^3 + 2*m22^2*m44*s^3 - 2*m22*m33*m44*s^3 - m11^2*m33^3*t + 2*m11*m22*m33^3*t - m22^2*m33^3*t + m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t - 2*m11*m33^3*s*t + m22*m33^3*s*t - 2*m11^2*m33*m44*s*t + 8*m11*m22*m33*m44*s*t - 6*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t + 3*m22*m33^2*m44*s*t - 3*m22*m33*m44^2*s*t - m22*m44^3*s*t + 2*m11^2*m33*s^2*t - 2*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t + 4*m11*m33^2*s^2*t - 3*m22*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + 5*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + 3*m22*m44^2*s^2*t + 2*m11*m22*s^3*t + m22^2*s^3*t - 2*m11*m33*s^3*t + 3*m22*m33*s^3*t - m22*m44*s^3*t - m22*s^4*t + 2*m11*m33^2*s*t^2 - 2*m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 - m11*m33*s^2*t^2 + 4*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + m11*m44*s^2*t^2 - 4*m22*m44*s^2*t^2 - m33*m44*s^2*t^2 - m11*s^3*t^2 - 2*m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 + s^3*t^3))/(m44*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r9*(m11^3*m33^3 - 2*m11^2*m22*m33^3 + m11*m22^2*m33^3 + m11^2*m33^4 - m11*m22*m33^4 + m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 5*m11*m22^2*m33^2*m44 - 2*m22^3*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 + 2*m22^2*m33^3*m44 + 3*m11*m22*m33^2*m44^2 - 3*m22^2*m33^2*m44^2 - m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m11^3*m33^2*s + 4*m11^2*m22*m33^2*s - 3*m11*m22^2*m33^2*s - 2*m11^2*m33^3*s + 3*m11*m22*m33^3*s + 2*m11^2*m22*m33*m44*s - 6*m11*m22^2*m33*m44*s + 4*m22^3*m33*m44*s - m11^2*m33^2*m44*s - 2*m11*m22*m33^2*m44*s - 2*m22^2*m33^2*m44*s - 2*m22*m33^3*m44*s - 3*m11*m22*m33*m44^2*s + 6*m22^2*m33*m44^2*s + m22^2*m44^3*s + 2*m22*m33*m44^3*s - 2*m11^2*m22*m33*s^2 + 3*m11*m22^2*m33*s^2 + m11^2*m33^2*s^2 - 3*m11*m22*m33^2*s^2 + m11*m22^2*m44*s^2 - 2*m22^3*m44*s^2 + 3*m11*m22*m33*m44*s^2 - 2*m22^2*m33*m44*s^2 + 4*m22*m33^2*m44*s^2 - 3*m22^2*m44^2*s^2 - m11*m22^2*s^3 + m11*m22*m33*s^3 + 2*m22^2*m44*s^3 - 2*m22*m33*m44*s^3 - m11^2*m33^3*t + 2*m11*m22*m33^3*t - m22^2*m33^3*t + m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t - m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + 3*m22^2*m33^2*s*t - 2*m11*m33^3*s*t + m22*m33^3*s*t - 2*m11^2*m33*m44*s*t + 8*m11*m22*m33*m44*s*t - 6*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t + 3*m22*m33^2*m44*s*t - 3*m22*m33*m44^2*s*t - m22*m44^3*s*t + 2*m11^2*m33*s^2*t - 2*m11*m22*m33*s^2*t - 3*m22^2*m33*s^2*t + 4*m11*m33^2*s^2*t - 3*m22*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + 5*m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t + 3*m22*m44^2*s^2*t + 2*m11*m22*s^3*t + m22^2*s^3*t - 2*m11*m33*s^3*t + 3*m22*m33*s^3*t - m22*m44*s^3*t - m22*s^4*t + 2*m11*m33^2*s*t^2 - 2*m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 2*m22*m33*m44*s*t^2 - m11*m33*s^2*t^2 + 4*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + m11*m44*s^2*t^2 - 4*m22*m44*s^2*t^2 - m33*m44*s^2*t^2 - m11*s^3*t^2 - 2*m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 + s^3*t^3))/(2*m44*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -(r9*(m11*m33 - m22*m33 + m22*s - s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, (r9*(m11*m33 - m22*m33 + m22*s - s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -(r9*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22*m33 - m22^2*m33 + m11*m33^2 + m22*m33^2 - 2*m22*m33*m44 + m22^2*s - m22*m33*s - m11*m33*t + m22*m33*t - 2*m22*s*t - m33*s*t + s*t^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m11*m33 - m22*m33 + m22*s - s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -(r9*(m11^2*m33 - 2*m11*m22*m33 + m22^2*m33 + m11*m22*s - m22^2*s - m11*m33*s - m22*m33*s - 2*m22*m44*s + m22*s^2 - m11*s*t + m22*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -(r9*(m11*m33 - m22*m33 + m22*s - s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22*m33 - m22^2*m33 + m11*m33^2 + m22*m33^2 - 2*m22*m33*m44 + m22^2*s - m22*m33*s - m11*m33*t + m22*m33*t - 2*m22*s*t - m33*s*t + s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, (r9*(m11^2*m33 - 2*m11*m22*m33 + m22^2*m33 + m11*m22*s - m22^2*s - m11*m33*s - m22*m33*s - 2*m22*m44*s + m22*s^2 - m11*s*t + m22*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), 0, (r9*(m11*m33 - m22*m33 + m22*s - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (r9*(m11*m33 - m22*m33 + m22*s - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), -((r9*(m11*m33 - m22*m33 + m22*s - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r9*(m11*m33 - m22*m33 + m22*s - s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2)), (-3*r9*(m11*m33 - m22*m33 + m22*s - s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33^2 + m22^2*m33^2 + 2*m11*m22*m33*s - 2*m22^2*m33*s - 4*m22*m33*m44*s + m22^2*s^2 - 2*m11*m33*s*t + 2*m22*m33*s*t - 2*m22*s^2*t + s^2*t^2))}, {0, 0, 0, 0, 0, -(((m11^2*m44 - 2*m11*m22*m44 + m22^2*m44 - m11^2*s + m11*m22*s - 2*m11*m33*s - m11*m44*s - m22*m44*s + m11*s^2 + m11*s*t - m22*s*t + s^2*t)*(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m11*m22*s - m11*m33*s - 2*m11*m33*t + 2*m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t + s*t^2))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), 0, 0, 0, (r8*(m11^4*m33^2*m44 - 2*m11^3*m22*m33^2*m44 + m11^2*m22^2*m33^2*m44 + m11^3*m33^3*m44 - m11^2*m22*m33^3*m44 - 3*m11^3*m22*m33*m44^2 + 6*m11^2*m22^2*m33*m44^2 - 3*m11*m22^3*m33*m44^2 - 3*m11^2*m22*m33^2*m44^2 + 3*m11*m22^2*m33^2*m44^2 + 2*m11^2*m22^2*m44^3 - 4*m11*m22^3*m44^3 + 2*m22^4*m44^3 + m11^2*m22*m33*m44^3 + m11*m22^2*m33*m44^3 - 2*m22^3*m33*m44^3 - m11*m22^2*m44^4 + m22^3*m44^4 - m11^4*m33^2*s + m11^3*m22*m33^2*s - m11^3*m33^3*s + 4*m11^3*m22*m33*m44*s - 4*m11^2*m22^2*m33*m44*s - m11^3*m33^2*m44*s + 6*m11^2*m22*m33^2*m44*s - 2*m11^2*m33^3*m44*s - 3*m11^2*m22^2*m44^2*s + 3*m11*m22^3*m44^2*s - 3*m11*m22^2*m33*m44^2*s + m11*m22^2*m44^3*s - 2*m22^3*m44^3*s + 2*m22^2*m33*m44^3*s - m11^3*m22*m33*s^2 + m11^3*m33^2*s^2 + m11^2*m22^2*m44*s^2 - m11^2*m22*m33*m44*s^2 - m11^3*m33^2*m44*t + 2*m11^2*m22*m33^2*m44*t - m11*m22^2*m33^2*m44*t + 3*m11^2*m22*m33*m44^2*t - 6*m11*m22^2*m33*m44^2*t + 3*m22^3*m33*m44^2*t - 2*m11^2*m22*m44^3*t + 4*m11*m22^2*m44^3*t - 2*m22^3*m44^3*t + 2*m11^3*m33^2*s*t - 2*m11^2*m22*m33^2*s*t + m11^2*m33^3*s*t - 2*m11^3*m33*m44*s*t - 4*m11^2*m22*m33*m44*s*t + 6*m11*m22^2*m33*m44*s*t - 5*m11*m22*m33^2*m44*s*t + 3*m11^2*m22*m44^2*s*t - 3*m22^3*m44^2*s*t + 6*m11*m22*m33*m44^2*s*t - 3*m22^2*m33*m44^2*s*t + m11*m22*m44^3*s*t + 2*m11^3*m33*s^2*t + m11^2*m22*m33*s^2*t + m11^2*m33^2*s^2*t - 2*m11^2*m22*m44*s^2*t - m11*m22^2*m44*s^2*t + 2*m11^2*m33*m44*s^2*t - 2*m11*m22*m33*m44*s^2*t + 4*m11*m33^2*m44*s^2*t + 3*m22^2*m44^2*s^2*t + m11^2*m22*s^3*t - 2*m11^2*m33*s^3*t - m11*m22*m44*s^3*t - m11^2*m33^2*s*t^2 + m11*m22*m33^2*s*t^2 + 2*m11^2*m33*m44*s*t^2 - 2*m22^2*m33*m44*s*t^2 - 3*m11*m22*m44^2*s*t^2 + 3*m22^2*m44^2*s*t^2 - 4*m11^2*m33*s^2*t^2 + m11*m22*m33*s^2*t^2 - 2*m11*m33^2*s^2*t^2 + m11^2*m44*s^2*t^2 + 2*m11*m22*m44*s^2*t^2 - 3*m11*m33*m44*s^2*t^2 + 4*m22*m33*m44*s^2*t^2 - 3*m22*m44^2*s^2*t^2 - m11^2*s^3*t^2 - 2*m11*m22*s^3*t^2 + m11*m33*s^3*t^2 - m11*m44*s^3*t^2 - 2*m33*m44*s^3*t^2 + m11*s^4*t^2 + 2*m11*m33*s^2*t^3 - m22*m33*s^2*t^3 - m11*m44*s^2*t^3 + 2*m11*s^3*t^3 + m22*s^3*t^3 + m33*s^3*t^3 + 2*m44*s^3*t^3 - s^4*t^3 - s^3*t^4))/(2*m44*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (-3*r8*(m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + m11^2*m33^3*m44 - m11*m22*m33^3*m44 - 3*m11^3*m33*m44^2 + 6*m11^2*m22*m33*m44^2 - 3*m11*m22^2*m33*m44^2 - 3*m11^2*m33^2*m44^2 + 3*m11*m22*m33^2*m44^2 + 2*m11^2*m22*m44^3 - 4*m11*m22^2*m44^3 + 2*m22^3*m44^3 + 2*m11^2*m33*m44^3 - m11*m22*m33*m44^3 - m22^2*m33*m44^3 - m11*m22*m44^4 + m22^2*m44^4 - m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^3*m33*m44*s - 2*m11*m22^2*m33*m44*s + 5*m11^2*m33^2*m44*s + 2*m11*m33^3*m44*s - 3*m11^2*m22*m44^2*s + 3*m11*m22^2*m44^2*s + 3*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s - m22^2*m44^3*s - 2*m11*m33*m44^3*s + m11^3*m33*s^2 - 2*m11^2*m22*m33*s^2 + 2*m11^2*m33^2*s^2 + m11*m22^2*m44*s^2 - 4*m11^2*m33*m44*s^2 + 3*m11*m22*m33*m44*s^2 - 4*m11*m33^2*m44*s^2 + 3*m11*m22*m44^2*s^2 + m11^2*m22*s^3 - m11^2*m33*s^3 - 2*m11*m22*m44*s^3 + 2*m11*m33*m44*s^3 - m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t + 3*m11^2*m33*m44^2*t - 6*m11*m22*m33*m44^2*t + 3*m22^2*m33*m44^2*t - 2*m11^2*m44^3*t + 4*m11*m22*m44^3*t - 2*m22^2*m44^3*t + 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11*m33^3*s*t - 6*m11^2*m33*m44*s*t + 4*m11*m22*m33*m44*s*t + 2*m22^2*m33*m44*s*t - 6*m11*m33^2*m44*s*t + m22*m33^2*m44*s*t + 3*m11^2*m44^2*s*t - 3*m22^2*m44^2*s*t + 3*m11*m33*m44^2*s*t + 2*m11*m44^3*s*t - m22*m44^3*s*t - m11^2*m33*s^2*t + 4*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 3*m11*m44^2*s^2*t - m11^2*s^3*t - 2*m11*m22*s^3*t - m11*m33*s^3*t + m22*m44*s^3*t + m11*s^4*t - m11*m33^2*s*t^2 + m22*m33^2*s*t^2 + 4*m11*m33*m44*s*t^2 - 4*m22*m33*m44*s*t^2 - 3*m11*m44^2*s*t^2 + 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - m33^2*s^2*t^2 + m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + m33*m44*s^2*t^2 + 2*m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 + m33*s^2*t^3 - m44*s^2*t^3 - s^3*t^3))/(2*m44*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r8*(m11^3*m22*m44^2 - 2*m11^2*m22^2*m44^2 + m11*m22^3*m44^2 - m11^3*m33*m44^2 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m11^2*m22*m44^3 + 2*m11*m22^2*m44^3 - m22^3*m44^3 + m11^2*m33*m44^3 - 2*m11*m22*m33*m44^3 + m22^2*m33*m44^3 + 2*m11^4*m33*s - 2*m11^3*m22*m33*s + 2*m11^3*m33^2*s - 3*m11^3*m22*m44*s + 3*m11^2*m22^2*m44*s - 3*m11^3*m33*m44*s - 3*m11^2*m22*m33*m44*s + 4*m11^2*m22*m44^2*s - 4*m11*m22^2*m44^2*s + 2*m11^2*m33*m44^2*s + 6*m11*m22*m33*m44^2*s - 2*m11*m33^2*m44^2*s - m11*m22*m44^3*s + m22^2*m44^3*s - m11*m33*m44^3*s - m22*m33*m44^3*s + 2*m11^3*m22*s^2 - 2*m11^3*m33*s^2 - 3*m11^2*m22*m44*s^2 + 3*m11^2*m33*m44*s^2 + m11*m22*m44^2*s^2 - m11*m33*m44^2*s^2 - m11^3*m44^2*t + m11^2*m22*m44^2*t + m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - m11^2*m44^3*t + 2*m11*m22*m44^3*t - m22^2*m44^3*t - 6*m11^3*m33*s*t + 6*m11^2*m22*m33*s*t - 4*m11^2*m33^2*s*t + 3*m11^3*m44*s*t + 3*m11^2*m22*m44*s*t - 6*m11*m22^2*m44*s*t + 6*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t + 2*m11^2*m44^2*s*t - 4*m11*m22*m44^2*s*t + 2*m22^2*m44^2*s*t + 6*m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t + m11*m44^3*s*t - m22*m44^3*s*t - 2*m11^3*s^2*t - 6*m11^2*m22*s^2*t + 2*m11^2*m33*s^2*t - 3*m11^2*m44*s^2*t + 6*m11*m22*m44*s^2*t - 6*m11*m33*m44*s^2*t - m11*m44^2*s^2*t - m22*m44^2*s^2*t - m33*m44^2*s^2*t + 2*m11^2*s^3*t + m11^2*m44^2*t^2 - 2*m11*m22*m44^2*t^2 + m22^2*m44^2*t^2 + 6*m11^2*m33*s*t^2 - 6*m11*m22*m33*s*t^2 + 2*m11*m33^2*s*t^2 - 6*m11^2*m44*s*t^2 + 3*m11*m22*m44*s*t^2 + 3*m22^2*m44*s*t^2 - 3*m11*m33*m44*s*t^2 - 3*m22*m33*m44*s*t^2 - 4*m11*m44^2*s*t^2 + 4*m22*m44^2*s*t^2 + 6*m11^2*s^2*t^2 + 6*m11*m22*s^2*t^2 + 2*m11*m33*s^2*t^2 + 6*m11*m44*s^2*t^2 - 3*m22*m44*s^2*t^2 + 3*m33*m44*s^2*t^2 + m44^2*s^2*t^2 - 4*m11*s^3*t^2 - 2*m11*m33*s*t^3 + 2*m22*m33*s*t^3 + 3*m11*m44*s*t^3 - 3*m22*m44*s*t^3 - 6*m11*s^2*t^3 - 2*m22*s^2*t^3 - 2*m33*s^2*t^3 - 3*m44*s^2*t^3 + 2*s^3*t^3 + 2*s^2*t^4))/(m44*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), (r8*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m11*m22*s - m11*m33*s - 2*m11*m33*t + 2*m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t + s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -((r8*(m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + m11^2*m33^3*m44 - m11*m22*m33^3*m44 - 3*m11^3*m33*m44^2 + 6*m11^2*m22*m33*m44^2 - 3*m11*m22^2*m33*m44^2 - 3*m11^2*m33^2*m44^2 + 3*m11*m22*m33^2*m44^2 + 2*m11^2*m22*m44^3 - 4*m11*m22^2*m44^3 + 2*m22^3*m44^3 + 2*m11^2*m33*m44^3 - m11*m22*m33*m44^3 - m22^2*m33*m44^3 - m11*m22*m44^4 + m22^2*m44^4 - m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^3*m33*m44*s - 2*m11*m22^2*m33*m44*s + 5*m11^2*m33^2*m44*s + 2*m11*m33^3*m44*s - 3*m11^2*m22*m44^2*s + 3*m11*m22^2*m44^2*s + 3*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s - m22^2*m44^3*s - 2*m11*m33*m44^3*s + m11^3*m33*s^2 - 2*m11^2*m22*m33*s^2 + 2*m11^2*m33^2*s^2 + m11*m22^2*m44*s^2 - 4*m11^2*m33*m44*s^2 + 3*m11*m22*m33*m44*s^2 - 4*m11*m33^2*m44*s^2 + 3*m11*m22*m44^2*s^2 + m11^2*m22*s^3 - m11^2*m33*s^3 - 2*m11*m22*m44*s^3 + 2*m11*m33*m44*s^3 - m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t + 3*m11^2*m33*m44^2*t - 6*m11*m22*m33*m44^2*t + 3*m22^2*m33*m44^2*t - 2*m11^2*m44^3*t + 4*m11*m22*m44^3*t - 2*m22^2*m44^3*t + 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11*m33^3*s*t - 6*m11^2*m33*m44*s*t + 4*m11*m22*m33*m44*s*t + 2*m22^2*m33*m44*s*t - 6*m11*m33^2*m44*s*t + m22*m33^2*m44*s*t + 3*m11^2*m44^2*s*t - 3*m22^2*m44^2*s*t + 3*m11*m33*m44^2*s*t + 2*m11*m44^3*s*t - m22*m44^3*s*t - m11^2*m33*s^2*t + 4*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 3*m11*m44^2*s^2*t - m11^2*s^3*t - 2*m11*m22*s^3*t - m11*m33*s^3*t + m22*m44*s^3*t + m11*s^4*t - m11*m33^2*s*t^2 + m22*m33^2*s*t^2 + 4*m11*m33*m44*s*t^2 - 4*m22*m33*m44*s*t^2 - 3*m11*m44^2*s*t^2 + 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - m33^2*s^2*t^2 + m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + m33*m44*s^2*t^2 + 2*m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 + m33*s^2*t^3 - m44*s^2*t^3 - s^3*t^3))/(m44*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), 0, -(r8*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m11*m22*s - m11*m33*s - 2*m11*m33*t + 2*m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t + s*t^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (r8*(m11^3*m22*m44^2 - 2*m11^2*m22^2*m44^2 + m11*m22^3*m44^2 - m11^3*m33*m44^2 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m11^2*m22*m44^3 + 2*m11*m22^2*m44^3 - m22^3*m44^3 + m11^2*m33*m44^3 - 2*m11*m22*m33*m44^3 + m22^2*m33*m44^3 + 2*m11^4*m33*s - 2*m11^3*m22*m33*s + 2*m11^3*m33^2*s - 3*m11^3*m22*m44*s + 3*m11^2*m22^2*m44*s - 3*m11^3*m33*m44*s - 3*m11^2*m22*m33*m44*s + 4*m11^2*m22*m44^2*s - 4*m11*m22^2*m44^2*s + 2*m11^2*m33*m44^2*s + 6*m11*m22*m33*m44^2*s - 2*m11*m33^2*m44^2*s - m11*m22*m44^3*s + m22^2*m44^3*s - m11*m33*m44^3*s - m22*m33*m44^3*s + 2*m11^3*m22*s^2 - 2*m11^3*m33*s^2 - 3*m11^2*m22*m44*s^2 + 3*m11^2*m33*m44*s^2 + m11*m22*m44^2*s^2 - m11*m33*m44^2*s^2 - m11^3*m44^2*t + m11^2*m22*m44^2*t + m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - m11^2*m44^3*t + 2*m11*m22*m44^3*t - m22^2*m44^3*t - 6*m11^3*m33*s*t + 6*m11^2*m22*m33*s*t - 4*m11^2*m33^2*s*t + 3*m11^3*m44*s*t + 3*m11^2*m22*m44*s*t - 6*m11*m22^2*m44*s*t + 6*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t + 2*m11^2*m44^2*s*t - 4*m11*m22*m44^2*s*t + 2*m22^2*m44^2*s*t + 6*m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t + m11*m44^3*s*t - m22*m44^3*s*t - 2*m11^3*s^2*t - 6*m11^2*m22*s^2*t + 2*m11^2*m33*s^2*t - 3*m11^2*m44*s^2*t + 6*m11*m22*m44*s^2*t - 6*m11*m33*m44*s^2*t - m11*m44^2*s^2*t - m22*m44^2*s^2*t - m33*m44^2*s^2*t + 2*m11^2*s^3*t + m11^2*m44^2*t^2 - 2*m11*m22*m44^2*t^2 + m22^2*m44^2*t^2 + 6*m11^2*m33*s*t^2 - 6*m11*m22*m33*s*t^2 + 2*m11*m33^2*s*t^2 - 6*m11^2*m44*s*t^2 + 3*m11*m22*m44*s*t^2 + 3*m22^2*m44*s*t^2 - 3*m11*m33*m44*s*t^2 - 3*m22*m33*m44*s*t^2 - 4*m11*m44^2*s*t^2 + 4*m22*m44^2*s*t^2 + 6*m11^2*s^2*t^2 + 6*m11*m22*s^2*t^2 + 2*m11*m33*s^2*t^2 + 6*m11*m44*s^2*t^2 - 3*m22*m44*s^2*t^2 + 3*m33*m44*s^2*t^2 + m44^2*s^2*t^2 - 4*m11*s^3*t^2 - 2*m11*m33*s*t^3 + 2*m22*m33*s*t^3 + 3*m11*m44*s*t^3 - 3*m22*m44*s*t^3 - 6*m11*s^2*t^3 - 2*m22*s^2*t^3 - 2*m33*s^2*t^3 - 3*m44*s^2*t^3 + 2*s^3*t^3 + 2*s^2*t^4))/(2*m44*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -(r8*(m11^4*m33^2*m44 - 2*m11^3*m22*m33^2*m44 + m11^2*m22^2*m33^2*m44 + m11^3*m33^3*m44 - m11^2*m22*m33^3*m44 - 3*m11^3*m22*m33*m44^2 + 6*m11^2*m22^2*m33*m44^2 - 3*m11*m22^3*m33*m44^2 - 3*m11^2*m22*m33^2*m44^2 + 3*m11*m22^2*m33^2*m44^2 + 2*m11^2*m22^2*m44^3 - 4*m11*m22^3*m44^3 + 2*m22^4*m44^3 + m11^2*m22*m33*m44^3 + m11*m22^2*m33*m44^3 - 2*m22^3*m33*m44^3 - m11*m22^2*m44^4 + m22^3*m44^4 - m11^4*m33^2*s + m11^3*m22*m33^2*s - m11^3*m33^3*s + 4*m11^3*m22*m33*m44*s - 4*m11^2*m22^2*m33*m44*s - m11^3*m33^2*m44*s + 6*m11^2*m22*m33^2*m44*s - 2*m11^2*m33^3*m44*s - 3*m11^2*m22^2*m44^2*s + 3*m11*m22^3*m44^2*s - 3*m11*m22^2*m33*m44^2*s + m11*m22^2*m44^3*s - 2*m22^3*m44^3*s + 2*m22^2*m33*m44^3*s - m11^3*m22*m33*s^2 + m11^3*m33^2*s^2 + m11^2*m22^2*m44*s^2 - m11^2*m22*m33*m44*s^2 - m11^3*m33^2*m44*t + 2*m11^2*m22*m33^2*m44*t - m11*m22^2*m33^2*m44*t + 3*m11^2*m22*m33*m44^2*t - 6*m11*m22^2*m33*m44^2*t + 3*m22^3*m33*m44^2*t - 2*m11^2*m22*m44^3*t + 4*m11*m22^2*m44^3*t - 2*m22^3*m44^3*t + 2*m11^3*m33^2*s*t - 2*m11^2*m22*m33^2*s*t + m11^2*m33^3*s*t - 2*m11^3*m33*m44*s*t - 4*m11^2*m22*m33*m44*s*t + 6*m11*m22^2*m33*m44*s*t - 5*m11*m22*m33^2*m44*s*t + 3*m11^2*m22*m44^2*s*t - 3*m22^3*m44^2*s*t + 6*m11*m22*m33*m44^2*s*t - 3*m22^2*m33*m44^2*s*t + m11*m22*m44^3*s*t + 2*m11^3*m33*s^2*t + m11^2*m22*m33*s^2*t + m11^2*m33^2*s^2*t - 2*m11^2*m22*m44*s^2*t - m11*m22^2*m44*s^2*t + 2*m11^2*m33*m44*s^2*t - 2*m11*m22*m33*m44*s^2*t + 4*m11*m33^2*m44*s^2*t + 3*m22^2*m44^2*s^2*t + m11^2*m22*s^3*t - 2*m11^2*m33*s^3*t - m11*m22*m44*s^3*t - m11^2*m33^2*s*t^2 + m11*m22*m33^2*s*t^2 + 2*m11^2*m33*m44*s*t^2 - 2*m22^2*m33*m44*s*t^2 - 3*m11*m22*m44^2*s*t^2 + 3*m22^2*m44^2*s*t^2 - 4*m11^2*m33*s^2*t^2 + m11*m22*m33*s^2*t^2 - 2*m11*m33^2*s^2*t^2 + m11^2*m44*s^2*t^2 + 2*m11*m22*m44*s^2*t^2 - 3*m11*m33*m44*s^2*t^2 + 4*m22*m33*m44*s^2*t^2 - 3*m22*m44^2*s^2*t^2 - m11^2*s^3*t^2 - 2*m11*m22*s^3*t^2 + m11*m33*s^3*t^2 - m11*m44*s^3*t^2 - 2*m33*m44*s^3*t^2 + m11*s^4*t^2 + 2*m11*m33*s^2*t^3 - m22*m33*s^2*t^3 - m11*m44*s^2*t^3 + 2*m11*s^3*t^3 + m22*s^3*t^3 + m33*s^3*t^3 + 2*m44*s^3*t^3 - s^4*t^3 - s^3*t^4))/(2*m44*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, -((r8*(m11*m44 - m22*m44 + m11*s - s*t))/(m44*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), (r8*(m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + m11^2*m33^3*m44 - m11*m22*m33^3*m44 - 3*m11^3*m33*m44^2 + 6*m11^2*m22*m33*m44^2 - 3*m11*m22^2*m33*m44^2 - 3*m11^2*m33^2*m44^2 + 3*m11*m22*m33^2*m44^2 + 2*m11^2*m22*m44^3 - 4*m11*m22^2*m44^3 + 2*m22^3*m44^3 + 2*m11^2*m33*m44^3 - m11*m22*m33*m44^3 - m22^2*m33*m44^3 - m11*m22*m44^4 + m22^2*m44^4 - m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^3*m33*m44*s - 2*m11*m22^2*m33*m44*s + 5*m11^2*m33^2*m44*s + 2*m11*m33^3*m44*s - 3*m11^2*m22*m44^2*s + 3*m11*m22^2*m44^2*s + 3*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s - m22^2*m44^3*s - 2*m11*m33*m44^3*s + m11^3*m33*s^2 - 2*m11^2*m22*m33*s^2 + 2*m11^2*m33^2*s^2 + m11*m22^2*m44*s^2 - 4*m11^2*m33*m44*s^2 + 3*m11*m22*m33*m44*s^2 - 4*m11*m33^2*m44*s^2 + 3*m11*m22*m44^2*s^2 + m11^2*m22*s^3 - m11^2*m33*s^3 - 2*m11*m22*m44*s^3 + 2*m11*m33*m44*s^3 - m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t + 3*m11^2*m33*m44^2*t - 6*m11*m22*m33*m44^2*t + 3*m22^2*m33*m44^2*t - 2*m11^2*m44^3*t + 4*m11*m22*m44^3*t - 2*m22^2*m44^3*t + 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11*m33^3*s*t - 6*m11^2*m33*m44*s*t + 4*m11*m22*m33*m44*s*t + 2*m22^2*m33*m44*s*t - 6*m11*m33^2*m44*s*t + m22*m33^2*m44*s*t + 3*m11^2*m44^2*s*t - 3*m22^2*m44^2*s*t + 3*m11*m33*m44^2*s*t + 2*m11*m44^3*s*t - m22*m44^3*s*t - m11^2*m33*s^2*t + 4*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 3*m11*m44^2*s^2*t - m11^2*s^3*t - 2*m11*m22*s^3*t - m11*m33*s^3*t + m22*m44*s^3*t + m11*s^4*t - m11*m33^2*s*t^2 + m22*m33^2*s*t^2 + 4*m11*m33*m44*s*t^2 - 4*m22*m33*m44*s*t^2 - 3*m11*m44^2*s*t^2 + 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - m33^2*s^2*t^2 + m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + m33*m44*s^2*t^2 + 2*m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 + m33*s^2*t^3 - m44*s^2*t^3 - s^3*t^3))/(m44*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, (r8*(m11^3*m22*m44^2 - 2*m11^2*m22^2*m44^2 + m11*m22^3*m44^2 - m11^3*m33*m44^2 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m11^2*m22*m44^3 + 2*m11*m22^2*m44^3 - m22^3*m44^3 + m11^2*m33*m44^3 - 2*m11*m22*m33*m44^3 + m22^2*m33*m44^3 + 2*m11^4*m33*s - 2*m11^3*m22*m33*s + 2*m11^3*m33^2*s - 3*m11^3*m22*m44*s + 3*m11^2*m22^2*m44*s - 3*m11^3*m33*m44*s - 3*m11^2*m22*m33*m44*s + 4*m11^2*m22*m44^2*s - 4*m11*m22^2*m44^2*s + 2*m11^2*m33*m44^2*s + 6*m11*m22*m33*m44^2*s - 2*m11*m33^2*m44^2*s - m11*m22*m44^3*s + m22^2*m44^3*s - m11*m33*m44^3*s - m22*m33*m44^3*s + 2*m11^3*m22*s^2 - 2*m11^3*m33*s^2 - 3*m11^2*m22*m44*s^2 + 3*m11^2*m33*m44*s^2 + m11*m22*m44^2*s^2 - m11*m33*m44^2*s^2 - m11^3*m44^2*t + m11^2*m22*m44^2*t + m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - m11^2*m44^3*t + 2*m11*m22*m44^3*t - m22^2*m44^3*t - 6*m11^3*m33*s*t + 6*m11^2*m22*m33*s*t - 4*m11^2*m33^2*s*t + 3*m11^3*m44*s*t + 3*m11^2*m22*m44*s*t - 6*m11*m22^2*m44*s*t + 6*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t + 2*m11^2*m44^2*s*t - 4*m11*m22*m44^2*s*t + 2*m22^2*m44^2*s*t + 6*m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t + m11*m44^3*s*t - m22*m44^3*s*t - 2*m11^3*s^2*t - 6*m11^2*m22*s^2*t + 2*m11^2*m33*s^2*t - 3*m11^2*m44*s^2*t + 6*m11*m22*m44*s^2*t - 6*m11*m33*m44*s^2*t - m11*m44^2*s^2*t - m22*m44^2*s^2*t - m33*m44^2*s^2*t + 2*m11^2*s^3*t + m11^2*m44^2*t^2 - 2*m11*m22*m44^2*t^2 + m22^2*m44^2*t^2 + 6*m11^2*m33*s*t^2 - 6*m11*m22*m33*s*t^2 + 2*m11*m33^2*s*t^2 - 6*m11^2*m44*s*t^2 + 3*m11*m22*m44*s*t^2 + 3*m22^2*m44*s*t^2 - 3*m11*m33*m44*s*t^2 - 3*m22*m33*m44*s*t^2 - 4*m11*m44^2*s*t^2 + 4*m22*m44^2*s*t^2 + 6*m11^2*s^2*t^2 + 6*m11*m22*s^2*t^2 + 2*m11*m33*s^2*t^2 + 6*m11*m44*s^2*t^2 - 3*m22*m44*s^2*t^2 + 3*m33*m44*s^2*t^2 + m44^2*s^2*t^2 - 4*m11*s^3*t^2 - 2*m11*m33*s*t^3 + 2*m22*m33*s*t^3 + 3*m11*m44*s*t^3 - 3*m22*m44*s*t^3 - 6*m11*s^2*t^3 - 2*m22*s^2*t^3 - 2*m33*s^2*t^3 - 3*m44*s^2*t^3 + 2*s^3*t^3 + 2*s^2*t^4))/(2*m44*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -(r8*(m11*m44 - m22*m44 + m11*s - s*t))/(2*m44*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -(r8*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m11*m22*s - m11*m33*s - 2*m11*m33*t + 2*m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t + s*t^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (r8*(m11*m44 - m22*m44 + m11*s - s*t))/(2*m44*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, (r8*(m11*m44 - m22*m44 + m11*s - s*t))/(2*m44*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, (3*r8*(m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 + m11^2*m33^3*m44 - m11*m22*m33^3*m44 - 3*m11^3*m33*m44^2 + 6*m11^2*m22*m33*m44^2 - 3*m11*m22^2*m33*m44^2 - 3*m11^2*m33^2*m44^2 + 3*m11*m22*m33^2*m44^2 + 2*m11^2*m22*m44^3 - 4*m11*m22^2*m44^3 + 2*m22^3*m44^3 + 2*m11^2*m33*m44^3 - m11*m22*m33*m44^3 - m22^2*m33*m44^3 - m11*m22*m44^4 + m22^2*m44^4 - m11^3*m33^2*s + m11^2*m22*m33^2*s - m11^2*m33^3*s + 2*m11^3*m33*m44*s - 2*m11*m22^2*m33*m44*s + 5*m11^2*m33^2*m44*s + 2*m11*m33^3*m44*s - 3*m11^2*m22*m44^2*s + 3*m11*m22^2*m44^2*s + 3*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s - m22^2*m44^3*s - 2*m11*m33*m44^3*s + m11^3*m33*s^2 - 2*m11^2*m22*m33*s^2 + 2*m11^2*m33^2*s^2 + m11*m22^2*m44*s^2 - 4*m11^2*m33*m44*s^2 + 3*m11*m22*m33*m44*s^2 - 4*m11*m33^2*m44*s^2 + 3*m11*m22*m44^2*s^2 + m11^2*m22*s^3 - m11^2*m33*s^3 - 2*m11*m22*m44*s^3 + 2*m11*m33*m44*s^3 - m11^2*m33^2*m44*t + 2*m11*m22*m33^2*m44*t - m22^2*m33^2*m44*t + 3*m11^2*m33*m44^2*t - 6*m11*m22*m33*m44^2*t + 3*m22^2*m33*m44^2*t - 2*m11^2*m44^3*t + 4*m11*m22*m44^3*t - 2*m22^2*m44^3*t + 2*m11^2*m33^2*s*t - 2*m11*m22*m33^2*s*t + m11*m33^3*s*t - 6*m11^2*m33*m44*s*t + 4*m11*m22*m33*m44*s*t + 2*m22^2*m33*m44*s*t - 6*m11*m33^2*m44*s*t + m22*m33^2*m44*s*t + 3*m11^2*m44^2*s*t - 3*m22^2*m44^2*s*t + 3*m11*m33*m44^2*s*t + 2*m11*m44^3*s*t - m22*m44^3*s*t - m11^2*m33*s^2*t + 4*m11*m22*m33*s^2*t - m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t - m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - 3*m11*m44^2*s^2*t - m11^2*s^3*t - 2*m11*m22*s^3*t - m11*m33*s^3*t + m22*m44*s^3*t + m11*s^4*t - m11*m33^2*s*t^2 + m22*m33^2*s*t^2 + 4*m11*m33*m44*s*t^2 - 4*m22*m33*m44*s*t^2 - 3*m11*m44^2*s*t^2 + 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 - 2*m22*m33*s^2*t^2 - m33^2*s^2*t^2 + m11*m44*s^2*t^2 + 2*m22*m44*s^2*t^2 + m33*m44*s^2*t^2 + 2*m11*s^3*t^2 + m22*s^3*t^2 + 2*m33*s^3*t^2 + m44*s^3*t^2 - s^4*t^2 + m33*s^2*t^3 - m44*s^2*t^3 - s^3*t^3))/(2*m44*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), -(r8*(m11*m44 - m22*m44 + m11*s - s*t))/(2*m44*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, 0, 0, 0, -((r8*(m11^3*m22*m44^2 - 2*m11^2*m22^2*m44^2 + m11*m22^3*m44^2 - m11^3*m33*m44^2 + 2*m11^2*m22*m33*m44^2 - m11*m22^2*m33*m44^2 - m11^2*m22*m44^3 + 2*m11*m22^2*m44^3 - m22^3*m44^3 + m11^2*m33*m44^3 - 2*m11*m22*m33*m44^3 + m22^2*m33*m44^3 + 2*m11^4*m33*s - 2*m11^3*m22*m33*s + 2*m11^3*m33^2*s - 3*m11^3*m22*m44*s + 3*m11^2*m22^2*m44*s - 3*m11^3*m33*m44*s - 3*m11^2*m22*m33*m44*s + 4*m11^2*m22*m44^2*s - 4*m11*m22^2*m44^2*s + 2*m11^2*m33*m44^2*s + 6*m11*m22*m33*m44^2*s - 2*m11*m33^2*m44^2*s - m11*m22*m44^3*s + m22^2*m44^3*s - m11*m33*m44^3*s - m22*m33*m44^3*s + 2*m11^3*m22*s^2 - 2*m11^3*m33*s^2 - 3*m11^2*m22*m44*s^2 + 3*m11^2*m33*m44*s^2 + m11*m22*m44^2*s^2 - m11*m33*m44^2*s^2 - m11^3*m44^2*t + m11^2*m22*m44^2*t + m11*m22^2*m44^2*t - m22^3*m44^2*t - m11^2*m33*m44^2*t + 2*m11*m22*m33*m44^2*t - m22^2*m33*m44^2*t - m11^2*m44^3*t + 2*m11*m22*m44^3*t - m22^2*m44^3*t - 6*m11^3*m33*s*t + 6*m11^2*m22*m33*s*t - 4*m11^2*m33^2*s*t + 3*m11^3*m44*s*t + 3*m11^2*m22*m44*s*t - 6*m11*m22^2*m44*s*t + 6*m11^2*m33*m44*s*t + 6*m11*m22*m33*m44*s*t + 2*m11^2*m44^2*s*t - 4*m11*m22*m44^2*s*t + 2*m22^2*m44^2*s*t + 6*m11*m33*m44^2*s*t + 2*m22*m33*m44^2*s*t + m11*m44^3*s*t - m22*m44^3*s*t - 2*m11^3*s^2*t - 6*m11^2*m22*s^2*t + 2*m11^2*m33*s^2*t - 3*m11^2*m44*s^2*t + 6*m11*m22*m44*s^2*t - 6*m11*m33*m44*s^2*t - m11*m44^2*s^2*t - m22*m44^2*s^2*t - m33*m44^2*s^2*t + 2*m11^2*s^3*t + m11^2*m44^2*t^2 - 2*m11*m22*m44^2*t^2 + m22^2*m44^2*t^2 + 6*m11^2*m33*s*t^2 - 6*m11*m22*m33*s*t^2 + 2*m11*m33^2*s*t^2 - 6*m11^2*m44*s*t^2 + 3*m11*m22*m44*s*t^2 + 3*m22^2*m44*s*t^2 - 3*m11*m33*m44*s*t^2 - 3*m22*m33*m44*s*t^2 - 4*m11*m44^2*s*t^2 + 4*m22*m44^2*s*t^2 + 6*m11^2*s^2*t^2 + 6*m11*m22*s^2*t^2 + 2*m11*m33*s^2*t^2 + 6*m11*m44*s^2*t^2 - 3*m22*m44*s^2*t^2 + 3*m33*m44*s^2*t^2 + m44^2*s^2*t^2 - 4*m11*s^3*t^2 - 2*m11*m33*s*t^3 + 2*m22*m33*s*t^3 + 3*m11*m44*s*t^3 - 3*m22*m44*s*t^3 - 6*m11*s^2*t^3 - 2*m22*s^2*t^3 - 2*m33*s^2*t^3 - 3*m44*s^2*t^3 + 2*s^3*t^3 + 2*s^2*t^4))/(m44*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), 0, -((r8*(m11*m44 - m22*m44 + m11*s - s*t))/(m44*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2))), (r8*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m11*m22*s - m11*m33*s - 2*m11*m33*t + 2*m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t + s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, (r8*(m11*m44 - m22*m44 + m11*s - s*t))/(m44*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), (r8*(m11*m44 - m22*m44 + m11*s - s*t))/(m44*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, 0, (-3*r8*(m11*m44 - m22*m44 + m11*s - s*t))/(2*m44*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0, (3*r8*(m11*m44 - m22*m44 + m11*s - s*t))/(2*m44*(m11^2*m44^2 - 2*m11*m22*m44^2 + m22^2*m44^2 - 2*m11^2*m44*s + 2*m11*m22*m44*s - 4*m11*m33*m44*s + m11^2*s^2 + 2*m11*m44*s*t - 2*m22*m44*s*t - 2*m11*s^2*t + s^2*t^2)), 0}, {0, 0, 0, 0, 0, 0, -((m11^4*m33^3 - m11^3*m22*m33^3 + m11^3*m33^4 - 4*m11^4*m33^2*m44 + 4*m11^3*m22*m33^2*m44 - 4*m11^3*m33^3*m44 + 3*m11^4*m33*m44^2 - m11^3*m22*m33*m44^2 - 2*m11^2*m22^2*m33*m44^2 + 5*m11^3*m33^2*m44^2 + m11^2*m22*m33^2*m44^2 - 2*m11^3*m22*m44^3 + 2*m11^2*m22^2*m44^3 - 2*m11^3*m33*m44^3 - 2*m11^2*m22*m33*m44^3 + m11^2*m22*m44^4 + m11^3*m22*m33^2*s - m11^3*m33^3*s - 12*m11^3*m22*m33*m44*s + 8*m11^2*m22^2*m33*m44*s + 8*m11^3*m33^2*m44*s - 12*m11^2*m22*m33^2*m44*s + 4*m11^2*m33^3*m44*s + 3*m11^3*m22*m44^2*s + 4*m11^2*m22^2*m44^2*s - 4*m11*m22^3*m44^2*s - 9*m11^3*m33*m44^2*s + 10*m11^2*m22*m33*m44^2*s + 6*m11*m22^2*m33*m44^2*s - 10*m11^2*m33^2*m44^2*s - 2*m11*m22*m33^2*m44^2*s + 2*m11^2*m22*m44^3*s - 4*m11*m22^2*m44^3*s + 6*m11^2*m33*m44^3*s + 4*m11*m22*m33*m44^3*s - 2*m11*m22*m44^4*s - 8*m11^2*m22^2*m44*s^2 + 12*m11^2*m22*m33*m44*s^2 - 4*m11^2*m33^2*m44*s^2 - 6*m11^2*m22*m44^2*s^2 + 4*m11*m22^2*m44^2*s^2 + 9*m11^2*m33*m44^2*s^2 - 9*m11*m22*m33*m44^2*s^2 + 5*m11*m33^2*m44^2*s^2 + 2*m11*m22*m44^3*s^2 + 2*m22^2*m44^3*s^2 - 6*m11*m33*m44^3*s^2 - 2*m22*m33*m44^3*s^2 + m22*m44^4*s^2 + 3*m11*m22*m44^2*s^3 - 3*m11*m33*m44^2*s^3 - 2*m22*m44^3*s^3 + 2*m33*m44^3*s^3 - m11^3*m33^3*t + m11^2*m22*m33^3*t + 4*m11^3*m33^2*m44*t - 4*m11^2*m22*m33^2*m44*t - 5*m11^3*m33*m44^2*t + 5*m11^2*m22*m33*m44^2*t + 2*m11^3*m44^3*t - 2*m11^2*m22*m44^3*t - 3*m11^3*m33^2*s*t + m11^2*m22*m33^2*s*t - 3*m11^2*m33^3*s*t + 8*m11^3*m33*m44*s*t + 8*m11^2*m22*m33*m44*s*t - 8*m11*m22^2*m33*m44*s*t + 4*m11^2*m33^2*m44*s*t + 4*m11*m22*m33^2*m44*s*t - 3*m11^3*m44^2*s*t - 9*m11^2*m22*m44^2*s*t + 6*m11*m22^2*m44^2*s*t + 5*m11^2*m33*m44^2*s*t - 8*m11*m22*m33*m44^2*s*t - 6*m11^2*m44^3*s*t + 4*m11*m22*m44^3*s*t - 2*m11^2*m22*m33*s^2*t + 3*m11^2*m33^2*s^2*t + 12*m11^2*m22*m44*s^2*t + 8*m11*m22^2*m44*s^2*t - 16*m11^2*m33*m44*s^2*t + 8*m11*m22*m33*m44*s^2*t - 8*m11*m33^2*m44*s^2*t + 9*m11^2*m44^2*s^2*t + 10*m11*m22*m44^2*s^2*t - 2*m22^2*m44^2*s^2*t + 5*m11*m33*m44^2*s^2*t + 5*m22*m33*m44^2*s^2*t + 6*m11*m44^3*s^2*t - 2*m22*m44^3*s^2*t - 12*m11*m22*m44*s^3*t + 8*m11*m33*m44*s^3*t - 9*m11*m44^2*s^3*t - m22*m44^2*s^3*t - 5*m33*m44^2*s^3*t - 2*m44^3*s^3*t + 3*m44^2*s^4*t + 3*m11^2*m33^2*s*t^2 - 2*m11*m22*m33^2*s*t^2 - 8*m11^2*m33*m44*s*t^2 + 4*m11*m22*m33*m44*s*t^2 + 5*m11^2*m44^2*s*t^2 - 2*m11*m22*m44^2*s*t^2 + 3*m11^2*m33*s^2*t^2 + m11*m22*m33*s^2*t^2 + 3*m11*m33^2*s^2*t^2 - 4*m11^2*m44*s^2*t^2 - 12*m11*m22*m44*s^2*t^2 + 4*m11*m33*m44*s^2*t^2 - 4*m22*m33*m44*s^2*t^2 - 10*m11*m44^2*s^2*t^2 + m22*m44^2*s^2*t^2 + m11*m22*s^3*t^2 - 3*m11*m33*s^3*t^2 + 8*m11*m44*s^3*t^2 + 4*m22*m44*s^3*t^2 + 4*m33*m44*s^3*t^2 + 5*m44^2*s^3*t^2 - 4*m44*s^4*t^2 - 3*m11*m33*s^2*t^3 + m22*m33*s^2*t^3 + 4*m11*m44*s^2*t^3 - m11*s^3*t^3 - m22*s^3*t^3 - m33*s^3*t^3 - 4*m44*s^3*t^3 + s^4*t^3 + s^3*t^4)/(m44*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, 0, 0, (r11*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 + 2*m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11*m22*m33^3*m44 - 3*m11^3*m33*m44^2 + 3*m11^2*m22*m33*m44^2 - 3*m11^2*m33^2*m44^2 + 3*m11*m22*m33^2*m44^2 + 2*m11^2*m22*m44^3 - 2*m11*m22^2*m44^3 + 2*m11^2*m33*m44^3 - m11*m22*m44^4 - m11^3*m33^2*s + 2*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + m11^3*m33*m44*s + 5*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s + 3*m11*m22*m33^2*m44*s + m11*m33^3*m44*s - 3*m11^2*m22*m44^2*s + 6*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s + 3*m11*m33^2*m44^2*s - m11*m22*m44^3*s - 4*m11*m33*m44^3*s - m22*m33*m44^3*s + m22*m44^4*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + m11^2*m22*m44*s^2 + 2*m11*m22^2*m44*s^2 - 2*m11^2*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 + 3*m11*m22*m44^2*s^2 - 3*m11*m33*m44^2*s^2 - m22*m44^3*s^2 + 2*m33*m44^3*s^2 - m11*m22*m44*s^3 + m11*m33*m44*s^3 - m11^2*m33^3*t + m11*m22*m33^3*t + 3*m11^2*m33*m44^2*t - 3*m11*m22*m33*m44^2*t - 2*m11^2*m44^3*t + 2*m11*m22*m44^3*t - m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 2*m11*m33^3*s*t - 6*m11^2*m33*m44*s*t + 2*m11*m22*m33*m44*s*t - 2*m11*m33^2*m44*s*t + m22*m33^2*m44*s*t + 3*m11^2*m44^2*s*t + 3*m11*m22*m44^2*s*t + 4*m11*m44^3*s*t - m22*m44^3*s*t + 2*m11^2*m33*s^2*t - m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t - m11^2*m44*s^2*t - 6*m11*m22*m44*s^2*t + 4*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - m33^2*m44*s^2*t - 6*m11*m44^2*s^2*t - 3*m33*m44^2*s^2*t - 2*m44^3*s^2*t + m11*m22*s^3*t - 2*m11*m33*s^3*t + 2*m11*m44*s^3*t + m22*m44*s^3*t + 2*m33*m44*s^3*t + 3*m44^2*s^3*t - m44*s^4*t + 2*m11*m33^2*s*t^2 - m22*m33^2*s*t^2 + m11*m33*m44*s*t^2 + m22*m33*m44*s*t^2 - 3*m11*m44^2*s*t^2 - m11*m33*s^2*t^2 + 2*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + 4*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + 2*m33*m44*s^2*t^2 + 3*m44^2*s^2*t^2 - m11*s^3*t^2 - m22*s^3*t^2 - 2*m33*s^3*t^2 - 4*m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3))/(2*m44*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 - m11^4*m33*m44 + m11^3*m22*m33*m44 - 4*m11^3*m33^2*m44 + m11^2*m22*m33^2*m44 - m11^2*m33^3*m44 + 3*m11^3*m33*m44^2 + 3*m11^2*m33^2*m44^2 - m11^2*m22*m44^3 - 2*m11^2*m33*m44^3 - m11*m22*m33*m44^3 + m11*m22*m44^4 + m11^3*m22*m33*s - m11^3*m33^2*s - m11^3*m22*m44*s + 2*m11^2*m22^2*m44*s + 2*m11^3*m33*m44*s - 6*m11^2*m22*m33*m44*s + 4*m11^2*m33^2*m44*s + 3*m11^2*m22*m44^2*s - 6*m11^2*m33*m44^2*s + 3*m11*m22*m33*m44^2*s - 3*m11*m33^2*m44^2*s - m11*m22*m44^3*s - 2*m22^2*m44^3*s + 4*m11*m33*m44^3*s + 2*m22*m33*m44^3*s - m22*m44^4*s + m11^2*m22*m44*s^2 - m11^2*m33*m44*s^2 - 3*m11*m22*m44^2*s^2 + 3*m11*m33*m44^2*s^2 + 2*m22*m44^3*s^2 - 2*m33*m44^3*s^2 - 2*m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11^2*m33^3*t + 2*m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t + 2*m11^2*m33^2*m44*t + m11*m22*m33^2*m44*t - 3*m11^2*m33*m44^2*t + 2*m11^2*m44^3*t - m11*m22*m44^3*t - 2*m11^3*m33*s*t - m11^2*m22*m33*s*t - m11^2*m33^2*s*t + m11^3*m44*s*t - 4*m11*m22^2*m44*s*t + 4*m11^2*m33*m44*s*t + 2*m11*m22*m33*m44*s*t + m11*m33^2*m44*s*t - 3*m11^2*m44^2*s*t - 6*m11*m22*m44^2*s*t - 3*m22*m33*m44^2*s*t - 4*m11*m44^3*s*t - m11^2*m22*s^2*t + 2*m11^2*m33*s^2*t - 2*m11^2*m44*s^2*t + 5*m11*m22*m44*s^2*t - 6*m11*m33*m44*s^2*t + 6*m11*m44^2*s^2*t + 3*m22*m44^2*s^2*t + 3*m33*m44^2*s^2*t + 2*m44^3*s^2*t + m11*m44*s^3*t - 3*m44^2*s^3*t + m11^2*m33^2*t^2 - m11*m22*m33^2*t^2 - m11^2*m33*m44*t^2 + m11*m22*m33*m44*t^2 + 4*m11^2*m33*s*t^2 - m11*m22*m33*s*t^2 + 2*m11*m33^2*s*t^2 - 2*m11^2*m44*s*t^2 + 3*m11*m22*m44*s*t^2 + 2*m22^2*m44*s*t^2 - 2*m11*m33*m44*s*t^2 + 3*m11*m44^2*s*t^2 + 3*m22*m44^2*s*t^2 + m11^2*s^2*t^2 + 2*m11*m22*s^2*t^2 - m11*m33*s^2*t^2 - 4*m22*m44*s^2*t^2 - 3*m44^2*s^2*t^2 - m11*s^3*t^2 + 2*m44*s^3*t^2 - 2*m11*m33*s*t^3 + m22*m33*s*t^3 + m11*m44*s*t^3 - 2*m22*m44*s*t^3 - 2*m11*s^2*t^3 - m22*s^2*t^3 - m33*s^2*t^3 + s^3*t^3 + s^2*t^4))/(2*m44*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 - m11*m33*m44 + 2*m11*m22*s - 2*m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m11*m44*t - 2*m11*s*t - m22*s*t - m33*s*t - m44*s*t + 2*s^2*t + s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, (r11*(2*m11^4*m33^3 - 2*m11^3*m22*m33^3 + 2*m11^3*m33^4 - 3*m11^3*m22*m33^2*m44 + 3*m11^2*m22^2*m33^2*m44 - 3*m11^3*m33^3*m44 - 3*m11^2*m22*m33^3*m44 - m11^3*m22*m33*m44^2 + 2*m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 + m11^3*m33^2*m44^2 + 4*m11^2*m22*m33^2*m44^2 + m11*m22^2*m33^2*m44^2 + m11^2*m22^2*m44^3 - m11*m22^3*m44^3 - m11^2*m22*m33*m44^3 - m11*m22^2*m33*m44^3 + 2*m11^3*m22*m33^2*s - 2*m11^3*m33^3*s - 3*m11^2*m22*m33^2*m44*s + 3*m11^2*m33^3*m44*s - 2*m11*m22^3*m44^2*s + 2*m11^2*m22*m33*m44^2*s + 6*m11*m22^2*m33*m44^2*s - 2*m11^2*m33^2*m44^2*s - 4*m11*m22*m33^2*m44^2*s - 2*m11*m22^2*m44^3*s - m22^3*m44^3*s + 2*m11*m22*m33*m44^3*s + m22^2*m33*m44^3*s - m11*m22*m33*m44^2*s^2 + m11*m33^2*m44^2*s^2 + m22^2*m44^3*s^2 - m22*m33*m44^3*s^2 - 2*m11^3*m33^3*t + 2*m11^2*m22*m33^3*t + 3*m11^3*m33^2*m44*t - 3*m11^2*m22*m33^2*m44*t - m11^3*m33*m44^2*t + 2*m11^2*m22*m33*m44^2*t - m11*m22^2*m33*m44^2*t - m11^2*m22*m44^3*t + m11*m22^2*m44^3*t - 6*m11^3*m33^2*s*t + 2*m11^2*m22*m33^2*s*t - 6*m11^2*m33^3*s*t + 6*m11^2*m22*m33*m44*s*t - 6*m11*m22^2*m33*m44*s*t + 3*m11^2*m33^2*m44*s*t + 6*m11*m22*m33^2*m44*s*t - m11^2*m22*m44^2*s*t + 6*m11*m22^2*m44^2*s*t - m22^3*m44^2*s*t + m11^2*m33*m44^2*s*t - 4*m11*m22*m33*m44^2*s*t - m22^2*m33*m44^2*s*t + 2*m11*m22*m44^3*s*t - m22^2*m44^3*s*t - 4*m11^2*m22*m33*s^2*t + 6*m11^2*m33^2*s^2*t + 6*m11*m22*m33*m44*s^2*t - 6*m11*m33^2*m44*s^2*t + 2*m11*m22*m44^2*s^2*t + 2*m22^2*m44^2*s^2*t + m11*m33*m44^2*s^2*t + 2*m22*m33*m44^2*s^2*t - m22*m44^3*s^2*t - m22*m44^2*s^3*t - m33*m44^2*s^3*t + 6*m11^2*m33^2*s*t^2 - 4*m11*m22*m33^2*s*t^2 - 6*m11^2*m33*m44*s*t^2 + 6*m11*m22*m33*m44*s*t^2 + m11^2*m44^2*s*t^2 - 4*m11*m22*m44^2*s*t^2 + m22^2*m44^2*s*t^2 + 6*m11^2*m33*s^2*t^2 + 2*m11*m22*m33*s^2*t^2 + 6*m11*m33^2*s^2*t^2 - 3*m11*m22*m44*s^2*t^2 + 3*m22^2*m44*s^2*t^2 + 3*m11*m33*m44*s^2*t^2 - 3*m22*m33*m44*s^2*t^2 - 2*m11*m44^2*s^2*t^2 + 4*m22*m44^2*s^2*t^2 + 2*m11*m22*s^3*t^2 - 6*m11*m33*s^3*t^2 - 3*m22*m44*s^3*t^2 + 3*m33*m44*s^3*t^2 + m44^2*s^3*t^2 - 6*m11*m33*s^2*t^3 + 2*m22*m33*s^2*t^3 + 3*m11*m44*s^2*t^3 - 3*m22*m44*s^2*t^3 - 2*m11*s^3*t^3 - 2*m22*s^3*t^3 - 2*m33*s^3*t^3 - 3*m44*s^3*t^3 + 2*s^4*t^3 + 2*s^3*t^4))/(2*m44*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, -((r11*(m11*m33 + m11*m44 - m44*s - s*t))/(m44*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, 0, -((r11*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 + 2*m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11*m22*m33^3*m44 - 3*m11^3*m33*m44^2 + 3*m11^2*m22*m33*m44^2 - 3*m11^2*m33^2*m44^2 + 3*m11*m22*m33^2*m44^2 + 2*m11^2*m22*m44^3 - 2*m11*m22^2*m44^3 + 2*m11^2*m33*m44^3 - m11*m22*m44^4 - m11^3*m33^2*s + 2*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + m11^3*m33*m44*s + 5*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s + 3*m11*m22*m33^2*m44*s + m11*m33^3*m44*s - 3*m11^2*m22*m44^2*s + 6*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s + 3*m11*m33^2*m44^2*s - m11*m22*m44^3*s - 4*m11*m33*m44^3*s - m22*m33*m44^3*s + m22*m44^4*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + m11^2*m22*m44*s^2 + 2*m11*m22^2*m44*s^2 - 2*m11^2*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 + 3*m11*m22*m44^2*s^2 - 3*m11*m33*m44^2*s^2 - m22*m44^3*s^2 + 2*m33*m44^3*s^2 - m11*m22*m44*s^3 + m11*m33*m44*s^3 - m11^2*m33^3*t + m11*m22*m33^3*t + 3*m11^2*m33*m44^2*t - 3*m11*m22*m33*m44^2*t - 2*m11^2*m44^3*t + 2*m11*m22*m44^3*t - m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 2*m11*m33^3*s*t - 6*m11^2*m33*m44*s*t + 2*m11*m22*m33*m44*s*t - 2*m11*m33^2*m44*s*t + m22*m33^2*m44*s*t + 3*m11^2*m44^2*s*t + 3*m11*m22*m44^2*s*t + 4*m11*m44^3*s*t - m22*m44^3*s*t + 2*m11^2*m33*s^2*t - m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t - m11^2*m44*s^2*t - 6*m11*m22*m44*s^2*t + 4*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - m33^2*m44*s^2*t - 6*m11*m44^2*s^2*t - 3*m33*m44^2*s^2*t - 2*m44^3*s^2*t + m11*m22*s^3*t - 2*m11*m33*s^3*t + 2*m11*m44*s^3*t + m22*m44*s^3*t + 2*m33*m44*s^3*t + 3*m44^2*s^3*t - m44*s^4*t + 2*m11*m33^2*s*t^2 - m22*m33^2*s*t^2 + m11*m33*m44*s*t^2 + m22*m33*m44*s*t^2 - 3*m11*m44^2*s*t^2 - m11*m33*s^2*t^2 + 2*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + 4*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + 2*m33*m44*s^2*t^2 + 3*m44^2*s^2*t^2 - m11*s^3*t^2 - m22*s^3*t^2 - 2*m33*s^3*t^2 - 4*m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3))/(m44*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, -((r11*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 - m11^4*m33*m44 + m11^3*m22*m33*m44 - 4*m11^3*m33^2*m44 + m11^2*m22*m33^2*m44 - m11^2*m33^3*m44 + 3*m11^3*m33*m44^2 + 3*m11^2*m33^2*m44^2 - m11^2*m22*m44^3 - 2*m11^2*m33*m44^3 - m11*m22*m33*m44^3 + m11*m22*m44^4 + m11^3*m22*m33*s - m11^3*m33^2*s - m11^3*m22*m44*s + 2*m11^2*m22^2*m44*s + 2*m11^3*m33*m44*s - 6*m11^2*m22*m33*m44*s + 4*m11^2*m33^2*m44*s + 3*m11^2*m22*m44^2*s - 6*m11^2*m33*m44^2*s + 3*m11*m22*m33*m44^2*s - 3*m11*m33^2*m44^2*s - m11*m22*m44^3*s - 2*m22^2*m44^3*s + 4*m11*m33*m44^3*s + 2*m22*m33*m44^3*s - m22*m44^4*s + m11^2*m22*m44*s^2 - m11^2*m33*m44*s^2 - 3*m11*m22*m44^2*s^2 + 3*m11*m33*m44^2*s^2 + 2*m22*m44^3*s^2 - 2*m33*m44^3*s^2 - 2*m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11^2*m33^3*t + 2*m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t + 2*m11^2*m33^2*m44*t + m11*m22*m33^2*m44*t - 3*m11^2*m33*m44^2*t + 2*m11^2*m44^3*t - m11*m22*m44^3*t - 2*m11^3*m33*s*t - m11^2*m22*m33*s*t - m11^2*m33^2*s*t + m11^3*m44*s*t - 4*m11*m22^2*m44*s*t + 4*m11^2*m33*m44*s*t + 2*m11*m22*m33*m44*s*t + m11*m33^2*m44*s*t - 3*m11^2*m44^2*s*t - 6*m11*m22*m44^2*s*t - 3*m22*m33*m44^2*s*t - 4*m11*m44^3*s*t - m11^2*m22*s^2*t + 2*m11^2*m33*s^2*t - 2*m11^2*m44*s^2*t + 5*m11*m22*m44*s^2*t - 6*m11*m33*m44*s^2*t + 6*m11*m44^2*s^2*t + 3*m22*m44^2*s^2*t + 3*m33*m44^2*s^2*t + 2*m44^3*s^2*t + m11*m44*s^3*t - 3*m44^2*s^3*t + m11^2*m33^2*t^2 - m11*m22*m33^2*t^2 - m11^2*m33*m44*t^2 + m11*m22*m33*m44*t^2 + 4*m11^2*m33*s*t^2 - m11*m22*m33*s*t^2 + 2*m11*m33^2*s*t^2 - 2*m11^2*m44*s*t^2 + 3*m11*m22*m44*s*t^2 + 2*m22^2*m44*s*t^2 - 2*m11*m33*m44*s*t^2 + 3*m11*m44^2*s*t^2 + 3*m22*m44^2*s*t^2 + m11^2*s^2*t^2 + 2*m11*m22*s^2*t^2 - m11*m33*s^2*t^2 - 4*m22*m44*s^2*t^2 - 3*m44^2*s^2*t^2 - m11*s^3*t^2 + 2*m44*s^3*t^2 - 2*m11*m33*s*t^3 + m22*m33*s*t^3 + m11*m44*s*t^3 - 2*m22*m44*s*t^3 - 2*m11*s^2*t^3 - m22*s^2*t^3 - m33*s^2*t^3 + s^3*t^3 + s^2*t^4))/(m44*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r11*(2*m11^4*m33^3 - 2*m11^3*m22*m33^3 + 2*m11^3*m33^4 - 3*m11^3*m22*m33^2*m44 + 3*m11^2*m22^2*m33^2*m44 - 3*m11^3*m33^3*m44 - 3*m11^2*m22*m33^3*m44 - m11^3*m22*m33*m44^2 + 2*m11^2*m22^2*m33*m44^2 - m11*m22^3*m33*m44^2 + m11^3*m33^2*m44^2 + 4*m11^2*m22*m33^2*m44^2 + m11*m22^2*m33^2*m44^2 + m11^2*m22^2*m44^3 - m11*m22^3*m44^3 - m11^2*m22*m33*m44^3 - m11*m22^2*m33*m44^3 + 2*m11^3*m22*m33^2*s - 2*m11^3*m33^3*s - 3*m11^2*m22*m33^2*m44*s + 3*m11^2*m33^3*m44*s - 2*m11*m22^3*m44^2*s + 2*m11^2*m22*m33*m44^2*s + 6*m11*m22^2*m33*m44^2*s - 2*m11^2*m33^2*m44^2*s - 4*m11*m22*m33^2*m44^2*s - 2*m11*m22^2*m44^3*s - m22^3*m44^3*s + 2*m11*m22*m33*m44^3*s + m22^2*m33*m44^3*s - m11*m22*m33*m44^2*s^2 + m11*m33^2*m44^2*s^2 + m22^2*m44^3*s^2 - m22*m33*m44^3*s^2 - 2*m11^3*m33^3*t + 2*m11^2*m22*m33^3*t + 3*m11^3*m33^2*m44*t - 3*m11^2*m22*m33^2*m44*t - m11^3*m33*m44^2*t + 2*m11^2*m22*m33*m44^2*t - m11*m22^2*m33*m44^2*t - m11^2*m22*m44^3*t + m11*m22^2*m44^3*t - 6*m11^3*m33^2*s*t + 2*m11^2*m22*m33^2*s*t - 6*m11^2*m33^3*s*t + 6*m11^2*m22*m33*m44*s*t - 6*m11*m22^2*m33*m44*s*t + 3*m11^2*m33^2*m44*s*t + 6*m11*m22*m33^2*m44*s*t - m11^2*m22*m44^2*s*t + 6*m11*m22^2*m44^2*s*t - m22^3*m44^2*s*t + m11^2*m33*m44^2*s*t - 4*m11*m22*m33*m44^2*s*t - m22^2*m33*m44^2*s*t + 2*m11*m22*m44^3*s*t - m22^2*m44^3*s*t - 4*m11^2*m22*m33*s^2*t + 6*m11^2*m33^2*s^2*t + 6*m11*m22*m33*m44*s^2*t - 6*m11*m33^2*m44*s^2*t + 2*m11*m22*m44^2*s^2*t + 2*m22^2*m44^2*s^2*t + m11*m33*m44^2*s^2*t + 2*m22*m33*m44^2*s^2*t - m22*m44^3*s^2*t - m22*m44^2*s^3*t - m33*m44^2*s^3*t + 6*m11^2*m33^2*s*t^2 - 4*m11*m22*m33^2*s*t^2 - 6*m11^2*m33*m44*s*t^2 + 6*m11*m22*m33*m44*s*t^2 + m11^2*m44^2*s*t^2 - 4*m11*m22*m44^2*s*t^2 + m22^2*m44^2*s*t^2 + 6*m11^2*m33*s^2*t^2 + 2*m11*m22*m33*s^2*t^2 + 6*m11*m33^2*s^2*t^2 - 3*m11*m22*m44*s^2*t^2 + 3*m22^2*m44*s^2*t^2 + 3*m11*m33*m44*s^2*t^2 - 3*m22*m33*m44*s^2*t^2 - 2*m11*m44^2*s^2*t^2 + 4*m22*m44^2*s^2*t^2 + 2*m11*m22*s^3*t^2 - 6*m11*m33*s^3*t^2 - 3*m22*m44*s^3*t^2 + 3*m33*m44*s^3*t^2 + m44^2*s^3*t^2 - 6*m11*m33*s^2*t^3 + 2*m22*m33*s^2*t^3 + 3*m11*m44*s^2*t^3 - 3*m22*m44*s^2*t^3 - 2*m11*s^3*t^3 - 2*m22*s^3*t^3 - 2*m33*s^3*t^3 - 3*m44*s^3*t^3 + 2*s^4*t^3 + 2*s^3*t^4))/(2*m44*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (3*r11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 - m11*m33*m44 + 2*m11*m22*s - 2*m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m11*m44*t - 2*m11*s*t - m22*s*t - m33*s*t - m44*s*t + 2*s^2*t + s*t^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -((r11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 - m11*m33*m44 + 2*m11*m22*s - 2*m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m11*m44*t - 2*m11*s*t - m22*s*t - m33*s*t - m44*s*t + 2*s^2*t + s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, -((r11*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 + 2*m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11*m22*m33^3*m44 - 3*m11^3*m33*m44^2 + 3*m11^2*m22*m33*m44^2 - 3*m11^2*m33^2*m44^2 + 3*m11*m22*m33^2*m44^2 + 2*m11^2*m22*m44^3 - 2*m11*m22^2*m44^3 + 2*m11^2*m33*m44^3 - m11*m22*m44^4 - m11^3*m33^2*s + 2*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + m11^3*m33*m44*s + 5*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s + 3*m11*m22*m33^2*m44*s + m11*m33^3*m44*s - 3*m11^2*m22*m44^2*s + 6*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s + 3*m11*m33^2*m44^2*s - m11*m22*m44^3*s - 4*m11*m33*m44^3*s - m22*m33*m44^3*s + m22*m44^4*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + m11^2*m22*m44*s^2 + 2*m11*m22^2*m44*s^2 - 2*m11^2*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 + 3*m11*m22*m44^2*s^2 - 3*m11*m33*m44^2*s^2 - m22*m44^3*s^2 + 2*m33*m44^3*s^2 - m11*m22*m44*s^3 + m11*m33*m44*s^3 - m11^2*m33^3*t + m11*m22*m33^3*t + 3*m11^2*m33*m44^2*t - 3*m11*m22*m33*m44^2*t - 2*m11^2*m44^3*t + 2*m11*m22*m44^3*t - m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 2*m11*m33^3*s*t - 6*m11^2*m33*m44*s*t + 2*m11*m22*m33*m44*s*t - 2*m11*m33^2*m44*s*t + m22*m33^2*m44*s*t + 3*m11^2*m44^2*s*t + 3*m11*m22*m44^2*s*t + 4*m11*m44^3*s*t - m22*m44^3*s*t + 2*m11^2*m33*s^2*t - m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t - m11^2*m44*s^2*t - 6*m11*m22*m44*s^2*t + 4*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - m33^2*m44*s^2*t - 6*m11*m44^2*s^2*t - 3*m33*m44^2*s^2*t - 2*m44^3*s^2*t + m11*m22*s^3*t - 2*m11*m33*s^3*t + 2*m11*m44*s^3*t + m22*m44*s^3*t + 2*m33*m44*s^3*t + 3*m44^2*s^3*t - m44*s^4*t + 2*m11*m33^2*s*t^2 - m22*m33^2*s*t^2 + m11*m33*m44*s*t^2 + m22*m33*m44*s*t^2 - 3*m11*m44^2*s*t^2 - m11*m33*s^2*t^2 + 2*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + 4*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + 2*m33*m44*s^2*t^2 + 3*m44^2*s^2*t^2 - m11*s^3*t^2 - m22*s^3*t^2 - 2*m33*s^3*t^2 - 4*m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3))/(m44*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, -((r11*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 - m11^4*m33*m44 + m11^3*m22*m33*m44 - 4*m11^3*m33^2*m44 + m11^2*m22*m33^2*m44 - m11^2*m33^3*m44 + 3*m11^3*m33*m44^2 + 3*m11^2*m33^2*m44^2 - m11^2*m22*m44^3 - 2*m11^2*m33*m44^3 - m11*m22*m33*m44^3 + m11*m22*m44^4 + m11^3*m22*m33*s - m11^3*m33^2*s - m11^3*m22*m44*s + 2*m11^2*m22^2*m44*s + 2*m11^3*m33*m44*s - 6*m11^2*m22*m33*m44*s + 4*m11^2*m33^2*m44*s + 3*m11^2*m22*m44^2*s - 6*m11^2*m33*m44^2*s + 3*m11*m22*m33*m44^2*s - 3*m11*m33^2*m44^2*s - m11*m22*m44^3*s - 2*m22^2*m44^3*s + 4*m11*m33*m44^3*s + 2*m22*m33*m44^3*s - m22*m44^4*s + m11^2*m22*m44*s^2 - m11^2*m33*m44*s^2 - 3*m11*m22*m44^2*s^2 + 3*m11*m33*m44^2*s^2 + 2*m22*m44^3*s^2 - 2*m33*m44^3*s^2 - 2*m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11^2*m33^3*t + 2*m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t + 2*m11^2*m33^2*m44*t + m11*m22*m33^2*m44*t - 3*m11^2*m33*m44^2*t + 2*m11^2*m44^3*t - m11*m22*m44^3*t - 2*m11^3*m33*s*t - m11^2*m22*m33*s*t - m11^2*m33^2*s*t + m11^3*m44*s*t - 4*m11*m22^2*m44*s*t + 4*m11^2*m33*m44*s*t + 2*m11*m22*m33*m44*s*t + m11*m33^2*m44*s*t - 3*m11^2*m44^2*s*t - 6*m11*m22*m44^2*s*t - 3*m22*m33*m44^2*s*t - 4*m11*m44^3*s*t - m11^2*m22*s^2*t + 2*m11^2*m33*s^2*t - 2*m11^2*m44*s^2*t + 5*m11*m22*m44*s^2*t - 6*m11*m33*m44*s^2*t + 6*m11*m44^2*s^2*t + 3*m22*m44^2*s^2*t + 3*m33*m44^2*s^2*t + 2*m44^3*s^2*t + m11*m44*s^3*t - 3*m44^2*s^3*t + m11^2*m33^2*t^2 - m11*m22*m33^2*t^2 - m11^2*m33*m44*t^2 + m11*m22*m33*m44*t^2 + 4*m11^2*m33*s*t^2 - m11*m22*m33*s*t^2 + 2*m11*m33^2*s*t^2 - 2*m11^2*m44*s*t^2 + 3*m11*m22*m44*s*t^2 + 2*m22^2*m44*s*t^2 - 2*m11*m33*m44*s*t^2 + 3*m11*m44^2*s*t^2 + 3*m22*m44^2*s*t^2 + m11^2*s^2*t^2 + 2*m11*m22*s^2*t^2 - m11*m33*s^2*t^2 - 4*m22*m44*s^2*t^2 - 3*m44^2*s^2*t^2 - m11*s^3*t^2 + 2*m44*s^3*t^2 - 2*m11*m33*s*t^3 + m22*m33*s*t^3 + m11*m44*s*t^3 - 2*m22*m44*s*t^3 - 2*m11*s^2*t^3 - m22*s^2*t^3 - m33*s^2*t^3 + s^3*t^3 + s^2*t^4))/(m44*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, 0, 0, 0, (-3*r11*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 - m11*m33*m44 + 2*m11*m22*s - 2*m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m11*m44*t - 2*m11*s*t - m22*s*t - m33*s*t - m44*s*t + 2*s^2*t + s*t^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -(r11*(m11*m33 + m11*m44 - m44*s - s*t))/(2*m44*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, (r11*(m11*m33 + m11*m44 - m44*s - s*t))/(2*m44*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11*m33 + m11*m44 - m44*s - s*t))/(m44*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, 0, 0, (r11*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 + 2*m11^3*m33^2*m44 - 4*m11^2*m22*m33^2*m44 + 2*m11*m22^2*m33^2*m44 - 2*m11*m22*m33^3*m44 - 3*m11^3*m33*m44^2 + 3*m11^2*m22*m33*m44^2 - 3*m11^2*m33^2*m44^2 + 3*m11*m22*m33^2*m44^2 + 2*m11^2*m22*m44^3 - 2*m11*m22^2*m44^3 + 2*m11^2*m33*m44^3 - m11*m22*m44^4 - m11^3*m33^2*s + 2*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + m11^3*m33*m44*s + 5*m11^2*m22*m33*m44*s - 4*m11*m22^2*m33*m44*s + 3*m11*m22*m33^2*m44*s + m11*m33^3*m44*s - 3*m11^2*m22*m44^2*s + 6*m11^2*m33*m44^2*s - 6*m11*m22*m33*m44^2*s + 3*m11*m33^2*m44^2*s - m11*m22*m44^3*s - 4*m11*m33*m44^3*s - m22*m33*m44^3*s + m22*m44^4*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + m11^2*m22*m44*s^2 + 2*m11*m22^2*m44*s^2 - 2*m11^2*m33*m44*s^2 - 2*m11*m33^2*m44*s^2 + 3*m11*m22*m44^2*s^2 - 3*m11*m33*m44^2*s^2 - m22*m44^3*s^2 + 2*m33*m44^3*s^2 - m11*m22*m44*s^3 + m11*m33*m44*s^3 - m11^2*m33^3*t + m11*m22*m33^3*t + 3*m11^2*m33*m44^2*t - 3*m11*m22*m33*m44^2*t - 2*m11^2*m44^3*t + 2*m11*m22*m44^3*t - m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 2*m11*m33^3*s*t - 6*m11^2*m33*m44*s*t + 2*m11*m22*m33*m44*s*t - 2*m11*m33^2*m44*s*t + m22*m33^2*m44*s*t + 3*m11^2*m44^2*s*t + 3*m11*m22*m44^2*s*t + 4*m11*m44^3*s*t - m22*m44^3*s*t + 2*m11^2*m33*s^2*t - m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t - m11^2*m44*s^2*t - 6*m11*m22*m44*s^2*t + 4*m11*m33*m44*s^2*t - 2*m22*m33*m44*s^2*t - m33^2*m44*s^2*t - 6*m11*m44^2*s^2*t - 3*m33*m44^2*s^2*t - 2*m44^3*s^2*t + m11*m22*s^3*t - 2*m11*m33*s^3*t + 2*m11*m44*s^3*t + m22*m44*s^3*t + 2*m33*m44*s^3*t + 3*m44^2*s^3*t - m44*s^4*t + 2*m11*m33^2*s*t^2 - m22*m33^2*s*t^2 + m11*m33*m44*s*t^2 + m22*m33*m44*s*t^2 - 3*m11*m44^2*s*t^2 - m11*m33*s^2*t^2 + 2*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + 4*m11*m44*s^2*t^2 + m22*m44*s^2*t^2 + 2*m33*m44*s^2*t^2 + 3*m44^2*s^2*t^2 - m11*s^3*t^2 - m22*s^3*t^2 - 2*m33*s^3*t^2 - 4*m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3))/(2*m44*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11*m33 + m11*m44 - m44*s - s*t))/(2*m44*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), (r11*(m11*m33 + m11*m44 - m44*s - s*t))/(m44*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, (r11*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 - m11^4*m33*m44 + m11^3*m22*m33*m44 - 4*m11^3*m33^2*m44 + m11^2*m22*m33^2*m44 - m11^2*m33^3*m44 + 3*m11^3*m33*m44^2 + 3*m11^2*m33^2*m44^2 - m11^2*m22*m44^3 - 2*m11^2*m33*m44^3 - m11*m22*m33*m44^3 + m11*m22*m44^4 + m11^3*m22*m33*s - m11^3*m33^2*s - m11^3*m22*m44*s + 2*m11^2*m22^2*m44*s + 2*m11^3*m33*m44*s - 6*m11^2*m22*m33*m44*s + 4*m11^2*m33^2*m44*s + 3*m11^2*m22*m44^2*s - 6*m11^2*m33*m44^2*s + 3*m11*m22*m33*m44^2*s - 3*m11*m33^2*m44^2*s - m11*m22*m44^3*s - 2*m22^2*m44^3*s + 4*m11*m33*m44^3*s + 2*m22*m33*m44^3*s - m22*m44^4*s + m11^2*m22*m44*s^2 - m11^2*m33*m44*s^2 - 3*m11*m22*m44^2*s^2 + 3*m11*m33*m44^2*s^2 + 2*m22*m44^3*s^2 - 2*m33*m44^3*s^2 - 2*m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11^2*m33^3*t + 2*m11^3*m33*m44*t - 2*m11^2*m22*m33*m44*t + 2*m11^2*m33^2*m44*t + m11*m22*m33^2*m44*t - 3*m11^2*m33*m44^2*t + 2*m11^2*m44^3*t - m11*m22*m44^3*t - 2*m11^3*m33*s*t - m11^2*m22*m33*s*t - m11^2*m33^2*s*t + m11^3*m44*s*t - 4*m11*m22^2*m44*s*t + 4*m11^2*m33*m44*s*t + 2*m11*m22*m33*m44*s*t + m11*m33^2*m44*s*t - 3*m11^2*m44^2*s*t - 6*m11*m22*m44^2*s*t - 3*m22*m33*m44^2*s*t - 4*m11*m44^3*s*t - m11^2*m22*s^2*t + 2*m11^2*m33*s^2*t - 2*m11^2*m44*s^2*t + 5*m11*m22*m44*s^2*t - 6*m11*m33*m44*s^2*t + 6*m11*m44^2*s^2*t + 3*m22*m44^2*s^2*t + 3*m33*m44^2*s^2*t + 2*m44^3*s^2*t + m11*m44*s^3*t - 3*m44^2*s^3*t + m11^2*m33^2*t^2 - m11*m22*m33^2*t^2 - m11^2*m33*m44*t^2 + m11*m22*m33*m44*t^2 + 4*m11^2*m33*s*t^2 - m11*m22*m33*s*t^2 + 2*m11*m33^2*s*t^2 - 2*m11^2*m44*s*t^2 + 3*m11*m22*m44*s*t^2 + 2*m22^2*m44*s*t^2 - 2*m11*m33*m44*s*t^2 + 3*m11*m44^2*s*t^2 + 3*m22*m44^2*s*t^2 + m11^2*s^2*t^2 + 2*m11*m22*s^2*t^2 - m11*m33*s^2*t^2 - 4*m22*m44*s^2*t^2 - 3*m44^2*s^2*t^2 - m11*s^3*t^2 + 2*m44*s^3*t^2 - 2*m11*m33*s*t^3 + m22*m33*s*t^3 + m11*m44*s*t^3 - 2*m22*m44*s*t^3 - 2*m11*s^2*t^3 - m22*s^2*t^3 - m33*s^2*t^3 + s^3*t^3 + s^2*t^4))/(2*m44*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -(r11*(m11*m33 + m11*m44 - m44*s - s*t))/(2*m44*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), -((r11*(m11*m33 + m11*m44 - m44*s - s*t))/(m44*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2))), 0, 0, 0, 0, (-3*r11*(m11*m33 + m11*m44 - m44*s - s*t))/(2*m44*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0, 0, 0, (3*r11*(m11*m33 + m11*m44 - m44*s - s*t))/(2*m44*(m11^2*m33^2 - 2*m11^2*m33*m44 + m11^2*m44^2 - 4*m11*m22*m44*s + 2*m11*m33*m44*s - 2*m11*m44^2*s + m44^2*s^2 - 2*m11*m33*s*t + 2*m11*m44*s*t - 2*m44*s^2*t + s^2*t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, -(((m11*m22*m33 - m22^2*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s + m11*m33*s + 2*m22*m33*s - m22*m44*s - m33*s^2 - m11*s*t - m22*s*t + s^2*t)*(2*m11*m22*m33 - m22^2*m33 + m22*m33^2 - m22^2*m44 - m22*m33*m44 + m22*m33*s - m33^2*s - m22*m33*t + m22*m44*t + m22*s*t + 2*m33*s*t - s*t^2))/((m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r10*(m11*m22*m33 - m22^2*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s + m11*m33*s + 2*m22*m33*s - m22*m44*s - m33*s^2 - m11*s*t - m22*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, 0, (r10*(4*m11^2*m22*m33^2 - 5*m11*m22^2*m33^2 + m22^3*m33^2 + 3*m11*m22*m33^3 - m22^2*m33^3 - 4*m11^2*m22*m33*m44 + 2*m11*m22^2*m33*m44 + 2*m22^3*m33*m44 - 6*m11*m22*m33^2*m44 + 3*m11*m22^2*m44^2 - 3*m22^3*m44^2 + 3*m11*m22*m33*m44^2 + 3*m22^2*m33*m44^2 - 2*m22^2*m44^3 + 4*m11^2*m22*m33*s + m11*m22^2*m33*s - m22^3*m33*s + 4*m11*m22*m33^2*s - m22^2*m33^2*s - m11*m33^3*s + 2*m22*m33^3*s - 5*m11*m22^2*m44*s + m22^3*m44*s - 6*m22^2*m33*m44*s + m11*m33^2*m44*s + m22*m33^2*m44*s + 3*m22^2*m44^2*s - 3*m22*m33*m44^2*s + 2*m11*m22^2*s^2 - 3*m11*m22*m33*s^2 + 2*m22^2*m33*s^2 - m11*m33^2*s^2 - m22*m33^2*s^2 - m33^3*s^2 - m22^2*m44*s^2 + 4*m22*m33*m44*s^2 - m33^2*m44*s^2 - m22*m33*s^3 + m33^2*s^3 - 3*m11*m22*m33^2*t + 3*m22^2*m33^2*t + 6*m11*m22*m33*m44*t - 6*m22^2*m33*m44*t - 3*m11*m22*m44^2*t + 3*m22^2*m44^2*t - 8*m11*m22*m33*s*t + 2*m11*m33^2*s*t - 7*m22*m33^2*s*t + 4*m11*m22*m44*s*t + 4*m22^2*m44*s*t - 2*m11*m33*m44*s*t + 4*m22*m33*m44*s*t + 3*m22*m44^2*s*t - m11*m22*s^2*t - m22^2*s^2*t + 2*m11*m33*s^2*t + 2*m22*m33*s^2*t + 4*m33^2*s^2*t - 4*m22*m44*s^2*t + 2*m33*m44*s^2*t + m22*s^3*t - 2*m33*s^3*t - m11*m33*s*t^2 + 5*m22*m33*s*t^2 + m11*m44*s*t^2 - 5*m22*m44*s*t^2 - m11*s^2*t^2 - m22*s^2*t^2 - 5*m33*s^2*t^2 - m44*s^2*t^2 + s^3*t^2 + 2*s^2*t^3))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, 0, 0, -(r10*(4*m11^2*m22*m33^2 - 5*m11*m22^2*m33^2 + m22^3*m33^2 + 3*m11*m22*m33^3 - m22^2*m33^3 - 4*m11^2*m22*m33*m44 + 2*m11*m22^2*m33*m44 + 2*m22^3*m33*m44 - 6*m11*m22*m33^2*m44 + 3*m11*m22^2*m44^2 - 3*m22^3*m44^2 + 3*m11*m22*m33*m44^2 + 3*m22^2*m33*m44^2 - 2*m22^2*m44^3 + 4*m11^2*m22*m33*s + m11*m22^2*m33*s - m22^3*m33*s + 4*m11*m22*m33^2*s - m22^2*m33^2*s - m11*m33^3*s + 2*m22*m33^3*s - 5*m11*m22^2*m44*s + m22^3*m44*s - 6*m22^2*m33*m44*s + m11*m33^2*m44*s + m22*m33^2*m44*s + 3*m22^2*m44^2*s - 3*m22*m33*m44^2*s + 2*m11*m22^2*s^2 - 3*m11*m22*m33*s^2 + 2*m22^2*m33*s^2 - m11*m33^2*s^2 - m22*m33^2*s^2 - m33^3*s^2 - m22^2*m44*s^2 + 4*m22*m33*m44*s^2 - m33^2*m44*s^2 - m22*m33*s^3 + m33^2*s^3 - 3*m11*m22*m33^2*t + 3*m22^2*m33^2*t + 6*m11*m22*m33*m44*t - 6*m22^2*m33*m44*t - 3*m11*m22*m44^2*t + 3*m22^2*m44^2*t - 8*m11*m22*m33*s*t + 2*m11*m33^2*s*t - 7*m22*m33^2*s*t + 4*m11*m22*m44*s*t + 4*m22^2*m44*s*t - 2*m11*m33*m44*s*t + 4*m22*m33*m44*s*t + 3*m22*m44^2*s*t - m11*m22*s^2*t - m22^2*s^2*t + 2*m11*m33*s^2*t + 2*m22*m33*s^2*t + 4*m33^2*s^2*t - 4*m22*m44*s^2*t + 2*m33*m44*s^2*t + m22*s^3*t - 2*m33*s^3*t - m11*m33*s*t^2 + 5*m22*m33*s*t^2 + m11*m44*s*t^2 - 5*m22*m44*s*t^2 - m11*s^2*t^2 - m22*s^2*t^2 - 5*m33*s^2*t^2 - m44*s^2*t^2 + s^3*t^2 + 2*s^2*t^3))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), (r10*(m11*m22*m33 - m22^2*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s + m11*m33*s + 2*m22*m33*s - m22*m44*s - m33*s^2 - m11*s*t - m22*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), -((r10*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m22*m33 - m22^2*m33 + m22*m33^2 - m22^2*m44 - m22*m33*m44 + m22*m33*s - m33^2*s - m22*m33*t + m22*m44*t + m22*s*t + 2*m33*s*t - s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, -(r10*(2*m11^3*m22*m33^2 - m11^2*m22^2*m33^2 - m11*m22^3*m33^2 + m11^2*m22*m33^3 + m11*m22^2*m33^3 - 5*m11^2*m22^2*m33*m44 + 4*m11*m22^3*m33*m44 + m22^4*m33*m44 - m11^2*m22*m33^2*m44 - 4*m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 + 3*m11*m22^3*m44^2 - 3*m22^4*m44^2 + 3*m11*m22^2*m33*m44^2 + 3*m22^3*m33*m44^2 - 2*m22^3*m44^3 + 4*m11^2*m22^2*m33*s - 3*m11^2*m22*m33^2*s + 2*m11*m22^2*m33^2*s - m11^2*m33^3*s - 2*m11*m22*m33^3*s - 4*m11*m22^3*m44*s - 2*m22^3*m33*m44*s + 4*m11*m22*m33^2*m44*s + 2*m22^2*m33^2*m44*s + 3*m22^3*m44^2*s - 3*m22^2*m33*m44^2*s - m11*m22*m33^2*s^2 + m11*m33^3*s^2 + m22^2*m33*m44*s^2 - m22*m33^2*m44*s^2 - m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m22^3*m33^2*t + m11^2*m22*m33*m44*t + 4*m11*m22^2*m33*m44*t - 5*m22^3*m33*m44*t - 3*m11*m22^2*m44^2*t + 3*m22^3*m44^2*t + m11^2*m22*m33*s*t - 8*m11*m22^2*m33*s*t - m22^3*m33*s*t + 2*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 5*m22^2*m33^2*s*t + 2*m11*m22^2*m44*s*t + 6*m22^3*m44*s*t - 6*m11*m22*m33*m44*s*t + 4*m22^2*m33*m44*s*t + 3*m22^2*m44^2*s*t + 4*m11*m22^2*s^2*t + 4*m11*m22*m33*s^2*t + 2*m22^2*m33*s^2*t - m11*m33^2*s^2*t + 4*m22*m33^2*s^2*t - 6*m22^2*m44*s^2*t + m22*m33*m44*s^2*t - m22*m33*s^3*t - m33^2*s^3*t - m11^2*m33*s*t^2 + 5*m22^2*m33*s*t^2 + 2*m11*m22*m44*s*t^2 - 6*m22^2*m44*s*t^2 - 5*m11*m22*s^2*t^2 - 3*m22^2*s^2*t^2 - m11*m33*s^2*t^2 - 7*m22*m33*s^2*t^2 + 3*m22*s^3*t^2 + 2*m33*s^3*t^2 + m11*s^2*t^3 + 3*m22*s^2*t^3 - s^3*t^3))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, (2*m22*r10)/(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2), 0, (r10*(2*m11^3*m22*m33^2 - m11^2*m22^2*m33^2 - m11*m22^3*m33^2 + m11^2*m22*m33^3 + m11*m22^2*m33^3 - 5*m11^2*m22^2*m33*m44 + 4*m11*m22^3*m33*m44 + m22^4*m33*m44 - m11^2*m22*m33^2*m44 - 4*m11*m22^2*m33^2*m44 - m22^3*m33^2*m44 + 3*m11*m22^3*m44^2 - 3*m22^4*m44^2 + 3*m11*m22^2*m33*m44^2 + 3*m22^3*m33*m44^2 - 2*m22^3*m44^3 + 4*m11^2*m22^2*m33*s - 3*m11^2*m22*m33^2*s + 2*m11*m22^2*m33^2*s - m11^2*m33^3*s - 2*m11*m22*m33^3*s - 4*m11*m22^3*m44*s - 2*m22^3*m33*m44*s + 4*m11*m22*m33^2*m44*s + 2*m22^2*m33^2*m44*s + 3*m22^3*m44^2*s - 3*m22^2*m33*m44^2*s - m11*m22*m33^2*s^2 + m11*m33^3*s^2 + m22^2*m33*m44*s^2 - m22*m33^2*m44*s^2 - m11^2*m22*m33^2*t - m11*m22^2*m33^2*t + 2*m22^3*m33^2*t + m11^2*m22*m33*m44*t + 4*m11*m22^2*m33*m44*t - 5*m22^3*m33*m44*t - 3*m11*m22^2*m44^2*t + 3*m22^3*m44^2*t + m11^2*m22*m33*s*t - 8*m11*m22^2*m33*s*t - m22^3*m33*s*t + 2*m11^2*m33^2*s*t + 2*m11*m22*m33^2*s*t - 5*m22^2*m33^2*s*t + 2*m11*m22^2*m44*s*t + 6*m22^3*m44*s*t - 6*m11*m22*m33*m44*s*t + 4*m22^2*m33*m44*s*t + 3*m22^2*m44^2*s*t + 4*m11*m22^2*s^2*t + 4*m11*m22*m33*s^2*t + 2*m22^2*m33*s^2*t - m11*m33^2*s^2*t + 4*m22*m33^2*s^2*t - 6*m22^2*m44*s^2*t + m22*m33*m44*s^2*t - m22*m33*s^3*t - m33^2*s^3*t - m11^2*m33*s*t^2 + 5*m22^2*m33*s*t^2 + 2*m11*m22*m44*s*t^2 - 6*m22^2*m44*s*t^2 - 5*m11*m22*s^2*t^2 - 3*m22^2*s^2*t^2 - m11*m33*s^2*t^2 - 7*m22*m33*s^2*t^2 + 3*m22*s^3*t^2 + 2*m33*s^3*t^2 + m11*s^2*t^3 + 3*m22*s^2*t^3 - s^3*t^3))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), (-3*r10*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m22*m33 - m22^2*m33 + m22*m33^2 - m22^2*m44 - m22*m33*m44 + m22*m33*s - m33^2*s - m22*m33*t + m22*m44*t + m22*s*t + 2*m33*s*t - s*t^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, 0, (r10*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m22*m33 - m22^2*m33 + m22*m33^2 - m22^2*m44 - m22*m33*m44 + m22*m33*s - m33^2*s - m22*m33*t + m22*m44*t + m22*s*t + 2*m33*s*t - s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, 0, 0, 0, 0, 0, -((r10*(m11*m22*m33 - m22^2*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s + m11*m33*s + 2*m22*m33*s - m22*m44*s - m33*s^2 - m11*s*t - m22*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2))), 0, 0, 0, (r10*(m11*m22*m33 - m22^2*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s + m11*m33*s + 2*m22*m33*s - m22*m44*s - m33*s^2 - m11*s*t - m22*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), (m22*r10)/(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2), 0, 0, (2*m22*r10)/(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2), (r10*(4*m11^2*m22*m33^2 - 5*m11*m22^2*m33^2 + m22^3*m33^2 + 3*m11*m22*m33^3 - m22^2*m33^3 - 4*m11^2*m22*m33*m44 + 2*m11*m22^2*m33*m44 + 2*m22^3*m33*m44 - 6*m11*m22*m33^2*m44 + 3*m11*m22^2*m44^2 - 3*m22^3*m44^2 + 3*m11*m22*m33*m44^2 + 3*m22^2*m33*m44^2 - 2*m22^2*m44^3 + 4*m11^2*m22*m33*s + m11*m22^2*m33*s - m22^3*m33*s + 4*m11*m22*m33^2*s - m22^2*m33^2*s - m11*m33^3*s + 2*m22*m33^3*s - 5*m11*m22^2*m44*s + m22^3*m44*s - 6*m22^2*m33*m44*s + m11*m33^2*m44*s + m22*m33^2*m44*s + 3*m22^2*m44^2*s - 3*m22*m33*m44^2*s + 2*m11*m22^2*s^2 - 3*m11*m22*m33*s^2 + 2*m22^2*m33*s^2 - m11*m33^2*s^2 - m22*m33^2*s^2 - m33^3*s^2 - m22^2*m44*s^2 + 4*m22*m33*m44*s^2 - m33^2*m44*s^2 - m22*m33*s^3 + m33^2*s^3 - 3*m11*m22*m33^2*t + 3*m22^2*m33^2*t + 6*m11*m22*m33*m44*t - 6*m22^2*m33*m44*t - 3*m11*m22*m44^2*t + 3*m22^2*m44^2*t - 8*m11*m22*m33*s*t + 2*m11*m33^2*s*t - 7*m22*m33^2*s*t + 4*m11*m22*m44*s*t + 4*m22^2*m44*s*t - 2*m11*m33*m44*s*t + 4*m22*m33*m44*s*t + 3*m22*m44^2*s*t - m11*m22*s^2*t - m22^2*s^2*t + 2*m11*m33*s^2*t + 2*m22*m33*s^2*t + 4*m33^2*s^2*t - 4*m22*m44*s^2*t + 2*m33*m44*s^2*t + m22*s^3*t - 2*m33*s^3*t - m11*m33*s*t^2 + 5*m22*m33*s*t^2 + m11*m44*s*t^2 - 5*m22*m44*s*t^2 - m11*s^2*t^2 - m22*s^2*t^2 - 5*m33*s^2*t^2 - m44*s^2*t^2 + s^3*t^2 + 2*s^2*t^3))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), 0, -(r10*(4*m11^2*m22*m33^2 - 5*m11*m22^2*m33^2 + m22^3*m33^2 + 3*m11*m22*m33^3 - m22^2*m33^3 - 4*m11^2*m22*m33*m44 + 2*m11*m22^2*m33*m44 + 2*m22^3*m33*m44 - 6*m11*m22*m33^2*m44 + 3*m11*m22^2*m44^2 - 3*m22^3*m44^2 + 3*m11*m22*m33*m44^2 + 3*m22^2*m33*m44^2 - 2*m22^2*m44^3 + 4*m11^2*m22*m33*s + m11*m22^2*m33*s - m22^3*m33*s + 4*m11*m22*m33^2*s - m22^2*m33^2*s - m11*m33^3*s + 2*m22*m33^3*s - 5*m11*m22^2*m44*s + m22^3*m44*s - 6*m22^2*m33*m44*s + m11*m33^2*m44*s + m22*m33^2*m44*s + 3*m22^2*m44^2*s - 3*m22*m33*m44^2*s + 2*m11*m22^2*s^2 - 3*m11*m22*m33*s^2 + 2*m22^2*m33*s^2 - m11*m33^2*s^2 - m22*m33^2*s^2 - m33^3*s^2 - m22^2*m44*s^2 + 4*m22*m33*m44*s^2 - m33^2*m44*s^2 - m22*m33*s^3 + m33^2*s^3 - 3*m11*m22*m33^2*t + 3*m22^2*m33^2*t + 6*m11*m22*m33*m44*t - 6*m22^2*m33*m44*t - 3*m11*m22*m44^2*t + 3*m22^2*m44^2*t - 8*m11*m22*m33*s*t + 2*m11*m33^2*s*t - 7*m22*m33^2*s*t + 4*m11*m22*m44*s*t + 4*m22^2*m44*s*t - 2*m11*m33*m44*s*t + 4*m22*m33*m44*s*t + 3*m22*m44^2*s*t - m11*m22*s^2*t - m22^2*s^2*t + 2*m11*m33*s^2*t + 2*m22*m33*s^2*t + 4*m33^2*s^2*t - 4*m22*m44*s^2*t + 2*m33*m44*s^2*t + m22*s^3*t - 2*m33*s^3*t - m11*m33*s*t^2 + 5*m22*m33*s*t^2 + m11*m44*s*t^2 - 5*m22*m44*s*t^2 - m11*s^2*t^2 - m22*s^2*t^2 - 5*m33*s^2*t^2 - m44*s^2*t^2 + s^3*t^2 + 2*s^2*t^3))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), -((m22*r10)/(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, 0, (-2*m22*r10)/(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2), 0, -((m22*r10)/(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2)), 0, (3*r10*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m22*m33 - m22^2*m33 + m22*m33^2 - m22^2*m44 - m22*m33*m44 + m22*m33*s - m33^2*s - m22*m33*t + m22*m44*t + m22*s*t + 2*m33*s*t - s*t^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(-(m22^2*m33^2) + 2*m22^2*m33*m44 - m22^2*m44^2 + 4*m11*m22*m33*s + 2*m22*m33^2*s - 2*m22*m33*m44*s - m33^2*s^2 - 2*m22*m33*s*t + 2*m22*m44*s*t + 2*m33*s^2*t - s^2*t^2)), (m22*r10)/(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2), 0, (-2*m22*r10)/(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2), 0, 0, 0, (3*m22*r10)/(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2), (-3*m22*r10)/(m22^2*m33^2 - 2*m22^2*m33*m44 + m22^2*m44^2 - 4*m11*m22*m33*s - 2*m22*m33^2*s + 2*m22*m33*m44*s + m33^2*s^2 + 2*m22*m33*s*t - 2*m22*m44*s*t - 2*m33*s^2*t + s^2*t^2), 0}, {0, 0, 0, 0, 0, 0, 0, 0, -(((m33 - m44 - s)*(m33 + m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, (r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, (r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), -((r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), -((r4*(m33 + m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, -((r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, (r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, (m11^4*m33^3 - m11^3*m22*m33^3 + m11^3*m33^4 + 2*m11^3*m22*m33^2*m44 - 2*m11^2*m22^2*m33^2*m44 - 4*m11^3*m33^3*m44 + 2*m11^2*m22*m33^3*m44 - 7*m11^2*m22^2*m33*m44^2 + 7*m11*m22^3*m33*m44^2 + 7*m11^2*m22*m33^2*m44^2 - 7*m11*m22^2*m33^2*m44^2 + 4*m11*m22^3*m44^3 - 4*m22^4*m44^3 - 2*m11*m22^2*m33*m44^3 + 4*m22^3*m33*m44^3 - m22^3*m44^4 + m11^3*m22*m33^2*s - m11^3*m33^3*s + 6*m11^2*m22^2*m33*m44*s - 10*m11^2*m22*m33^2*m44*s + 4*m11^2*m33^3*m44*s - 7*m11*m22^3*m44^2*s + 7*m11*m22^2*m33*m44^2*s + 4*m22^3*m44^3*s - 4*m22^2*m33*m44^3*s - m11^3*m33^3*t + m11^2*m22*m33^3*t + 4*m11^3*m33^2*m44*t - 10*m11^2*m22*m33^2*m44*t + 6*m11*m22^2*m33^2*m44*t + 7*m11*m22^2*m33*m44^2*t - 7*m22^3*m33*m44^2*t - 4*m11*m22^2*m44^3*t + 4*m22^3*m44^3*t - 3*m11^3*m33^2*s*t + m11^2*m22*m33^2*s*t - 3*m11^2*m33^3*s*t + 8*m11^2*m22*m33*m44*s*t - 20*m11*m22^2*m33*m44*s*t + 4*m11^2*m33^2*m44*s*t + 8*m11*m22*m33^2*m44*s*t + 7*m11*m22^2*m44^2*s*t + 7*m22^3*m44^2*s*t - 14*m11*m22*m33*m44^2*s*t + 7*m22^2*m33*m44^2*s*t - 2*m22^2*m44^3*s*t - 2*m11^2*m22*m33*s^2*t + 3*m11^2*m33^2*s^2*t + 6*m11*m22^2*m44*s^2*t + 8*m11*m22*m33*m44*s^2*t - 8*m11*m33^2*m44*s^2*t - 7*m22^2*m44^2*s^2*t + 3*m11^2*m33^2*s*t^2 - 2*m11*m22*m33^2*s*t^2 - 8*m11^2*m33*m44*s*t^2 + 8*m11*m22*m33*m44*s*t^2 + 6*m22^2*m33*m44*s*t^2 - 7*m22^2*m44^2*s*t^2 + 3*m11^2*m33*s^2*t^2 + m11*m22*m33*s^2*t^2 + 3*m11*m33^2*s^2*t^2 - 10*m11*m22*m44*s^2*t^2 - 2*m22^2*m44*s^2*t^2 + 4*m11*m33*m44*s^2*t^2 - 10*m22*m33*m44*s^2*t^2 + 7*m22*m44^2*s^2*t^2 + m11*m22*s^3*t^2 - 3*m11*m33*s^3*t^2 + 2*m22*m44*s^3*t^2 + 4*m33*m44*s^3*t^2 - 3*m11*m33*s^2*t^3 + m22*m33*s^2*t^3 + 4*m11*m44*s^2*t^3 + 2*m22*m44*s^2*t^3 - m11*s^3*t^3 - m22*s^3*t^3 - m33*s^3*t^3 - 4*m44*s^3*t^3 + s^4*t^3 + s^3*t^4)/(2*m44*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 + m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - 3*m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 - m11^3*m33^2*s + 2*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + 4*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s - 3*m11*m22^2*m44^2*s + m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + m11*m22^2*m44*s^2 - m11*m22*m33*m44*s^2 - m11^2*m33^3*t + m11*m22*m33^3*t + m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t + 3*m11*m22*m33*m44^2*t - 3*m22^2*m33*m44^2*t - 2*m11*m22*m44^3*t + 2*m22^2*m44^3*t - m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 2*m11*m33^3*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + m22*m44^3*s*t + 2*m11^2*m33*s^2*t - m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t + m11*m22*s^3*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + 2*m11*m33^2*s*t^2 - m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 4*m22*m33*m44*s*t^2 - 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 + 2*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - m33*m44*s^2*t^2 - m11*s^3*t^2 - m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 + s^3*t^3))/(2*m44*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r1*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 - m11^3*m22*m33*m44 + m11^2*m22^2*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11^2*m33^3*m44 + 3*m11*m22^2*m33*m44^2 - 3*m11*m22*m33^2*m44^2 + m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + 2*m22^2*m33*m44^3 - m22^2*m44^4 + m11^3*m22*m33*s - m11^3*m33^2*s + m11^2*m22^2*m44*s - 2*m11^2*m22*m33*m44*s + m11^2*m33^2*m44*s - 3*m11*m22^2*m44^2*s + 3*m11*m22*m33*m44^2*s + 2*m22^2*m44^3*s - 2*m22*m33*m44^3*s - 2*m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t + 4*m11*m22*m33^2*m44*t - 3*m22^2*m33*m44^2*t + m22^2*m44^3*t - 2*m11^3*m33*s*t - m11^2*m22*m33*s*t - m11^2*m33^2*s*t - m11^2*m22*m44*s*t - 2*m11*m22^2*m44*s*t + 2*m11^2*m33*m44*s*t - 2*m11*m33^2*m44*s*t + 3*m22^2*m44^2*s*t + 3*m22*m33*m44^2*s*t + m22*m44^3*s*t - m11^2*m22*s^2*t + 2*m11^2*m33*s^2*t + 4*m11*m22*m44*s^2*t - 2*m11*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11^2*m33^2*t^2 - m11*m22*m33^2*t^2 - m11*m22*m33*m44*t^2 + m22^2*m33*m44*t^2 + 4*m11^2*m33*s*t^2 - m11*m22*m33*s*t^2 + 2*m11*m33^2*s*t^2 + 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11^2*s^2*t^2 + 2*m11*m22*s^2*t^2 - m11*m33*s^2*t^2 - m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m11*s^3*t^2 + m44*s^3*t^2 - 2*m11*m33*s*t^3 + m22*m33*s*t^3 - m22*m44*s*t^3 - 2*m11*s^2*t^3 - m22*s^2*t^3 - m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(2*m44*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((m22*r1)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -(r1*(m11*m33 - m22*m44 - s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 + m22*m44 - s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, (r4*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 + m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - 3*m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 - m11^3*m33^2*s + 2*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + 4*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s - 3*m11*m22^2*m44^2*s + m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + m11*m22^2*m44*s^2 - m11*m22*m33*m44*s^2 - m11^2*m33^3*t + m11*m22*m33^3*t + m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t + 3*m11*m22*m33*m44^2*t - 3*m22^2*m33*m44^2*t - 2*m11*m22*m44^3*t + 2*m22^2*m44^3*t - m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 2*m11*m33^3*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + m22*m44^3*s*t + 2*m11^2*m33*s^2*t - m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t + m11*m22*s^3*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + 2*m11*m33^2*s*t^2 - m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 4*m22*m33*m44*s*t^2 - 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 + 2*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - m33*m44*s^2*t^2 - m11*s^3*t^2 - m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 + s^3*t^3))/(2*m44*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(3*m11^2*m33^3 - 3*m11*m22*m33^3 + 3*m11*m33^4 + 2*m11^2*m33^2*m44 - 6*m11*m22*m33^2*m44 + 4*m22^2*m33^2*m44 - 2*m11*m33^3*m44 - 4*m22*m33^3*m44 - 5*m11^2*m33*m44^2 + 5*m11*m22*m33*m44^2 - 5*m11*m33^2*m44^2 + 5*m22*m33^2*m44^2 + 4*m11*m22*m44^3 - 4*m22^2*m44^3 + 4*m11*m33*m44^3 + 2*m22*m33*m44^3 - 3*m22*m44^4 - 6*m11^2*m33^2*s + 9*m11*m22*m33^2*s - 9*m11*m33^3*s + 2*m11^2*m33*m44*s + 8*m11*m22*m33*m44*s - 8*m22^2*m33*m44*s + 8*m11*m33^2*m44*s + 4*m22*m33^2*m44*s + 4*m33^3*m44*s - 5*m11*m22*m44^2*s + 5*m11*m33*m44^2*s - 10*m22*m33*m44^2*s + 2*m22*m44^3*s - 4*m33*m44^3*s + 3*m11^2*m33*s^2 - 9*m11*m22*m33*s^2 + 9*m11*m33^2*s^2 - 2*m11*m22*m44*s^2 + 4*m22^2*m44*s^2 - 6*m11*m33*m44*s^2 + 4*m22*m33*m44*s^2 - 8*m33^2*m44*s^2 + 5*m22*m44^2*s^2 + 3*m11*m22*s^3 - 3*m11*m33*s^3 - 4*m22*m44*s^3 + 4*m33*m44*s^3 - 3*m11*m33^3*t + 3*m22*m33^3*t + 2*m11*m33^2*m44*t - 2*m22*m33^2*m44*t + 5*m11*m33*m44^2*t - 5*m22*m33*m44^2*t - 4*m11*m44^3*t + 4*m22*m44^3*t + 3*m11*m33^2*s*t - 9*m22*m33^2*s*t - 3*m33^3*s*t - 12*m11*m33*m44*s*t + 8*m22*m33*m44*s*t - 6*m33^2*m44*s*t + 5*m11*m44^2*s*t + 5*m22*m44^2*s*t + 5*m33*m44^2*s*t + 4*m44^3*s*t + 3*m11*m33*s^2*t + 9*m22*m33*s^2*t + 9*m33^2*s^2*t + 2*m11*m44*s^2*t - 6*m22*m44*s^2*t + 8*m33*m44*s^2*t - 5*m44^2*s^2*t - 3*m11*s^3*t - 3*m22*s^3*t - 9*m33*s^3*t - 2*m44*s^3*t + 3*s^4*t + 3*m33^2*s*t^2 + 2*m33*m44*s*t^2 - 5*m44^2*s*t^2 - 6*m33*s^2*t^2 + 2*m44*s^2*t^2 + 3*s^3*t^2)/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r4*(m11^3*m33^2 - m11^2*m22*m33^2 + m11^2*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 - 4*m11^2*m33^2*m44 + m11*m22*m33^2*m44 - m11*m33^3*m44 + 3*m11^2*m33*m44^2 + 3*m11*m33^2*m44^2 - m11*m22*m44^3 - 2*m11*m33*m44^3 - m22*m33*m44^3 + m22*m44^4 - m11^3*m33*s + 2*m11^2*m22*m33*s - 2*m11^2*m33^2*s + m11^2*m22*m44*s + 2*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m33^2*m44*s - 3*m11*m33*m44^2*s - m22*m44^3*s + 2*m33*m44^3*s - m11^2*m22*s^2 + m11^2*m33*s^2 + m11*m22*m44*s^2 - m11*m33*m44*s^2 - 2*m11^2*m33^2*t + 2*m11*m22*m33^2*t - m11*m33^3*t + 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t + 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 3*m11*m33*m44^2*t + 2*m11*m44^3*t - m22*m44^3*t + m11^2*m33*s*t - 4*m11*m22*m33*s*t + m11*m33^2*s*t - m11^2*m44*s*t - 2*m11*m22*m44*s*t - 2*m22*m33*m44*s*t - m33^2*m44*s*t - 3*m11*m44^2*s*t - 3*m33*m44^2*s*t - 2*m44^3*s*t + m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + 3*m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m33^2*t^2 - m22*m33^2*t^2 - m11*m33*m44*t^2 + m22*m33*m44*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + 3*m44^2*s*t^2 - 2*m11*s^2*t^2 - m22*s^2*t^2 - 2*m33*s^2*t^2 - 4*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(2*m44*r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -(r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(m33 - m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m33 + m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r4*(m33 - m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, (r4*(m33 + m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m22*m44^2 + m11*m22*s - m11*m33*s - m11*m33*t + m22*m33*t - m11*s*t - m22*s*t - m33*s*t + s^2*t + s*t^2)/(2*m44*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m11^3*m33^2 - m11^2*m22*m33^2 + m11^2*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 - 4*m11^2*m33^2*m44 + m11*m22*m33^2*m44 - m11*m33^3*m44 + 3*m11^2*m33*m44^2 + 3*m11*m33^2*m44^2 - m11*m22*m44^3 - 2*m11*m33*m44^3 - m22*m33*m44^3 + m22*m44^4 - m11^3*m33*s + 2*m11^2*m22*m33*s - 2*m11^2*m33^2*s + m11^2*m22*m44*s + 2*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m33^2*m44*s - 3*m11*m33*m44^2*s - m22*m44^3*s + 2*m33*m44^3*s - m11^2*m22*s^2 + m11^2*m33*s^2 + m11*m22*m44*s^2 - m11*m33*m44*s^2 - 2*m11^2*m33^2*t + 2*m11*m22*m33^2*t - m11*m33^3*t + 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t + 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 3*m11*m33*m44^2*t + 2*m11*m44^3*t - m22*m44^3*t + m11^2*m33*s*t - 4*m11*m22*m33*s*t + m11*m33^2*s*t - m11^2*m44*s*t - 2*m11*m22*m44*s*t - 2*m22*m33*m44*s*t - m33^2*m44*s*t - 3*m11*m44^2*s*t - 3*m33*m44^2*s*t - 2*m44^3*s*t + m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + 3*m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m33^2*t^2 - m22*m33^2*t^2 - m11*m33*m44*t^2 + m22*m33*m44*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + 3*m44^2*s*t^2 - 2*m11*s^2*t^2 - m22*s^2*t^2 - 2*m33*s^2*t^2 - 4*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(2*m44*r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r4*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 + m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - 3*m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 - m11^3*m33^2*s + 2*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + 4*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s - 3*m11*m22^2*m44^2*s + m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + m11*m22^2*m44*s^2 - m11*m22*m33*m44*s^2 - m11^2*m33^3*t + m11*m22*m33^3*t + m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t + 3*m11*m22*m33*m44^2*t - 3*m22^2*m33*m44^2*t - 2*m11*m22*m44^3*t + 2*m22^2*m44^3*t - m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 2*m11*m33^3*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + m22*m44^3*s*t + 2*m11^2*m33*s^2*t - m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t + m11*m22*s^3*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + 2*m11*m33^2*s*t^2 - m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 4*m22*m33*m44*s*t^2 - 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 + 2*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - m33*m44*s^2*t^2 - m11*s^3*t^2 - m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 + s^3*t^3))/(2*m44*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r4*(m11^3*m33^2 - m11^2*m22*m33^2 + 2*m11^2*m33^3 - m11*m22*m33^3 + m11*m33^4 - m11^3*m33*m44 + m11^2*m22*m33*m44 - 2*m11^2*m33^2*m44 - 3*m11*m22*m33^2*m44 + 2*m22^2*m33^2*m44 - m11*m33^3*m44 - 2*m22*m33^3*m44 + 3*m11*m22*m33*m44^2 + 3*m22*m33^2*m44^2 + m11*m22*m44^3 - 2*m22^2*m44^3 - m22*m33*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - 4*m11^2*m33^2*s + 3*m11*m22*m33^2*s - 3*m11*m33^3*s + m11^2*m22*m44*s + 4*m11^2*m33*m44*s + 2*m11*m22*m33*m44*s - 4*m22^2*m33*m44*s + 6*m11*m33^2*m44*s + 2*m22*m33^2*m44*s + 2*m33^3*m44*s - 3*m11*m22*m44^2*s - 6*m22*m33*m44^2*s - m22*m44^3*s - m11^2*m22*s^2 + 2*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 + m11*m22*m44*s^2 + 2*m22^2*m44*s^2 - 5*m11*m33*m44*s^2 + 2*m22*m33*m44*s^2 - 4*m33^2*m44*s^2 + 3*m22*m44^2*s^2 + m11*m22*s^3 - m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - 2*m11^2*m33^2*t + 2*m11*m22*m33^2*t - 2*m11*m33^3*t + m22*m33^3*t + 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t + 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 3*m22*m33*m44^2*t + m22*m44^3*t + m11^2*m33*s*t - 4*m11*m22*m33*s*t + 2*m11*m33^2*s*t - 3*m22*m33^2*s*t - m33^3*s*t - m11^2*m44*s*t - 2*m11*m22*m44*s*t - 8*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - 5*m33^2*m44*s*t + 3*m22*m44^2*s*t + m11^2*s^2*t + 2*m11*m22*s^2*t + 2*m11*m33*s^2*t + 3*m22*m33*s^2*t + 3*m33^2*s^2*t + 2*m11*m44*s^2*t - 3*m22*m44*s^2*t + 6*m33*m44*s^2*t - 2*m11*s^3*t - m22*s^3*t - 3*m33*s^3*t - m44*s^3*t + s^4*t + m11*m33^2*t^2 - m22*m33^2*t^2 - m11*m33*m44*t^2 + m22*m33*m44*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 2*m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 4*m33*m44*s*t^2 - 2*m11*s^2*t^2 - m22*s^2*t^2 - 4*m33*s^2*t^2 - 2*m44*s^2*t^2 + 2*s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(m44*r6*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (2*r4*(m33 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, -((r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, (3*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m33 + m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (-3*r4*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(m33 - m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (-2*r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r4*(m33 - m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, (-3*r4*(m33 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (3*r4*(m33 - m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r3*(m11^3*m33^2 - m11^2*m22*m33^2 + m11^2*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 - 4*m11^2*m33^2*m44 + m11*m22*m33^2*m44 - m11*m33^3*m44 + 3*m11^2*m33*m44^2 + 3*m11*m33^2*m44^2 - m11*m22*m44^3 - 2*m11*m33*m44^3 - m22*m33*m44^3 + m22*m44^4 - m11^3*m33*s + 2*m11^2*m22*m33*s - 2*m11^2*m33^2*s + m11^2*m22*m44*s + 2*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m33^2*m44*s - 3*m11*m33*m44^2*s - m22*m44^3*s + 2*m33*m44^3*s - m11^2*m22*s^2 + m11^2*m33*s^2 + m11*m22*m44*s^2 - m11*m33*m44*s^2 - 2*m11^2*m33^2*t + 2*m11*m22*m33^2*t - m11*m33^3*t + 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t + 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 3*m11*m33*m44^2*t + 2*m11*m44^3*t - m22*m44^3*t + m11^2*m33*s*t - 4*m11*m22*m33*s*t + m11*m33^2*s*t - m11^2*m44*s*t - 2*m11*m22*m44*s*t - 2*m22*m33*m44*s*t - m33^2*m44*s*t - 3*m11*m44^2*s*t - 3*m33*m44^2*s*t - 2*m44^3*s*t + m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + 3*m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m33^2*t^2 - m22*m33^2*t^2 - m11*m33*m44*t^2 + m22*m33*m44*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + 3*m44^2*s*t^2 - 2*m11*s^2*t^2 - m22*s^2*t^2 - 2*m33*s^2*t^2 - 4*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(2*m44*r4*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m22*m44^2 + m11*m22*s - m11*m33*s - m11*m33*t + m22*m33*t - m11*s*t - m22*s*t - m33*s*t + s^2*t + s*t^2)/(2*m44*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(r2*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((r3*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -(r3*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 - m11^3*m22*m33*m44 + m11^2*m22^2*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11^2*m33^3*m44 + 3*m11*m22^2*m33*m44^2 - 3*m11*m22*m33^2*m44^2 + m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + 2*m22^2*m33*m44^3 - m22^2*m44^4 + m11^3*m22*m33*s - m11^3*m33^2*s + m11^2*m22^2*m44*s - 2*m11^2*m22*m33*m44*s + m11^2*m33^2*m44*s - 3*m11*m22^2*m44^2*s + 3*m11*m22*m33*m44^2*s + 2*m22^2*m44^3*s - 2*m22*m33*m44^3*s - 2*m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t + 4*m11*m22*m33^2*m44*t - 3*m22^2*m33*m44^2*t + m22^2*m44^3*t - 2*m11^3*m33*s*t - m11^2*m22*m33*s*t - m11^2*m33^2*s*t - m11^2*m22*m44*s*t - 2*m11*m22^2*m44*s*t + 2*m11^2*m33*m44*s*t - 2*m11*m33^2*m44*s*t + 3*m22^2*m44^2*s*t + 3*m22*m33*m44^2*s*t + m22*m44^3*s*t - m11^2*m22*s^2*t + 2*m11^2*m33*s^2*t + 4*m11*m22*m44*s^2*t - 2*m11*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11^2*m33^2*t^2 - m11*m22*m33^2*t^2 - m11*m22*m33*m44*t^2 + m22^2*m33*m44*t^2 + 4*m11^2*m33*s*t^2 - m11*m22*m33*s*t^2 + 2*m11*m33^2*s*t^2 + 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11^2*s^2*t^2 + 2*m11*m22*s^2*t^2 - m11*m33*s^2*t^2 - m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m11*s^3*t^2 + m44*s^3*t^2 - 2*m11*m33*s*t^3 + m22*m33*s*t^3 - m22*m44*s*t^3 - 2*m11*s^2*t^3 - m22*s^2*t^3 - m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(2*m44*r1*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r3*(m11^4*m33 - m11^3*m22*m33 + 2*m11^3*m33^2 - m11^2*m22*m33^2 + m11^2*m33^3 - 2*m11^3*m22*m44 + 2*m11^2*m22^2*m44 - m11^3*m33*m44 - 3*m11^2*m22*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 - m11*m33^3*m44 + 3*m11^2*m22*m44^2 + 3*m11*m22*m33*m44^2 - m11*m22*m44^3 - 2*m22^2*m44^3 + m22*m33*m44^3 + m11^3*m22*s - 2*m11^3*m33*s + 2*m11^2*m22*m33*s - 2*m11^2*m33^2*s + m11^2*m22*m44*s + 2*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m33^2*m44*s - 3*m11*m22*m44^2*s + m22*m44^3*s - m11^2*m22*s^2 + m11^2*m33*s^2 + m11*m22*m44*s^2 - m11*m33*m44*s^2 - 3*m11^3*m33*t + 3*m11^2*m22*m33*t - 4*m11^2*m33^2*t + 2*m11*m22*m33^2*t - m11*m33^3*t + 2*m11^3*m44*t + 2*m11^2*m22*m44*t - 4*m11*m22^2*m44*t + 6*m11^2*m33*m44*t + 2*m11*m22*m33*m44*t + 4*m11*m33^2*m44*t + m22*m33^2*m44*t - 6*m11*m22*m44^2*t - 3*m22*m33*m44^2*t - m22*m44^3*t - m11^3*s*t - 3*m11^2*m22*s*t + 2*m11^2*m33*s*t - 4*m11*m22*m33*s*t + m11*m33^2*s*t - 5*m11^2*m44*s*t + 2*m11*m22*m44*s*t - 8*m11*m33*m44*s*t - 2*m22*m33*m44*s*t - m33^2*m44*s*t + 3*m22*m44^2*s*t + 2*m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 4*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t - m11*s^3*t - m44*s^3*t + 3*m11^2*m33*t^2 - 3*m11*m22*m33*t^2 + 2*m11*m33^2*t^2 - m22*m33^2*t^2 - 4*m11^2*m44*t^2 + 2*m11*m22*m44*t^2 + 2*m22^2*m44*t^2 - 5*m11*m33*m44*t^2 + m22*m33*m44*t^2 + 3*m22*m44^2*t^2 + 3*m11^2*s*t^2 + 3*m11*m22*s*t^2 + 2*m11*m33*s*t^2 + 2*m22*m33*s*t^2 + m33^2*s*t^2 + 6*m11*m44*s*t^2 - 3*m22*m44*s*t^2 + 2*m33*m44*s*t^2 - 4*m11*s^2*t^2 - m22*s^2*t^2 - 2*m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m11*m33*t^3 + m22*m33*t^3 + 2*m11*m44*t^3 - 2*m22*m44*t^3 - 3*m11*s*t^3 - m22*s*t^3 - 2*m33*s*t^3 - m44*s*t^3 + 2*s^2*t^3 + s*t^4))/(m44*r6*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (2*r3*(m11 - t))/(m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r3*(m11 + m44 - t))/(m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, -((r3*(m11 + m44 - t))/(m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))), 0, 0, 0, 0, (3*r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r2*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(3*m11 + m44 - 3*t))/(2*m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), (3*r3*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r3*(3*m11 - m44 - 3*t))/(2*m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), (-2*r3*(m11 - m44 - t))/(m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r3*(m11 - m44 - t))/(2*m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), (3*r3*(m11 - t))/(m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, (-3*r3*(3*m11 + m44 - 3*t))/(2*m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r2*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((r2*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + 2*m11*m22*s - 2*m11*m33*s - m22*m44*s + m33*m44*s - 2*m11*m33*t + 2*m22*m33*t + m11*m44*t - m22*m44*t - 2*m11*s*t - 2*m22*s*t - 2*m33*s*t - m44*s*t + 2*s^2*t + 2*s*t^2)/(2*m44*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (3*r2*(m11*m22 + m11*m33 - m22*m33 + m33^2 - 2*m22*m44 + m22*s - m33*s - m11*t - m22*t - 2*m33*t + s*t + t^2))/(r6*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r2*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (3*r2*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r5*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r5*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -(r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + 2*m11*m22*s - 2*m11*m33*s - m22*m44*s + m33*m44*s - 2*m11*m33*t + 2*m22*m33*t + m11*m44*t - m22*m44*t - 2*m11*s*t - 2*m22*s*t - 2*m33*s*t - m44*s*t + 2*s^2*t + 2*s*t^2)/(2*m44*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (3*r5*(m11^2 - m11*m22 + m11*m33 + m22*m33 - 2*m22*m44 - 2*m11*s - m22*s - m33*s + s^2 - m11*t + m22*t + s*t))/(r6*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r5*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (3*r5*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r1*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 + m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - 3*m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 - m11^3*m33^2*s + 2*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + 4*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s - 3*m11*m22^2*m44^2*s + m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + m11*m22^2*m44*s^2 - m11*m22*m33*m44*s^2 - m11^2*m33^3*t + m11*m22*m33^3*t + m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t + 3*m11*m22*m33*m44^2*t - 3*m22^2*m33*m44^2*t - 2*m11*m22*m44^3*t + 2*m22^2*m44^3*t - m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 2*m11*m33^3*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + m22*m44^3*s*t + 2*m11^2*m33*s^2*t - m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t + m11*m22*s^3*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + 2*m11*m33^2*s*t^2 - m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 4*m22*m33*m44*s*t^2 - 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 + 2*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - m33*m44*s^2*t^2 - m11*s^3*t^2 - m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 + s^3*t^3))/(m44*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 - m11^3*m22*m33*m44 + m11^2*m22^2*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11^2*m33^3*m44 + 3*m11*m22^2*m33*m44^2 - 3*m11*m22*m33^2*m44^2 + m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + 2*m22^2*m33*m44^3 - m22^2*m44^4 + m11^3*m22*m33*s - m11^3*m33^2*s + m11^2*m22^2*m44*s - 2*m11^2*m22*m33*m44*s + m11^2*m33^2*m44*s - 3*m11*m22^2*m44^2*s + 3*m11*m22*m33*m44^2*s + 2*m22^2*m44^3*s - 2*m22*m33*m44^3*s - 2*m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t + 4*m11*m22*m33^2*m44*t - 3*m22^2*m33*m44^2*t + m22^2*m44^3*t - 2*m11^3*m33*s*t - m11^2*m22*m33*s*t - m11^2*m33^2*s*t - m11^2*m22*m44*s*t - 2*m11*m22^2*m44*s*t + 2*m11^2*m33*m44*s*t - 2*m11*m33^2*m44*s*t + 3*m22^2*m44^2*s*t + 3*m22*m33*m44^2*s*t + m22*m44^3*s*t - m11^2*m22*s^2*t + 2*m11^2*m33*s^2*t + 4*m11*m22*m44*s^2*t - 2*m11*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11^2*m33^2*t^2 - m11*m22*m33^2*t^2 - m11*m22*m33*m44*t^2 + m22^2*m33*m44*t^2 + 4*m11^2*m33*s*t^2 - m11*m22*m33*s*t^2 + 2*m11*m33^2*s*t^2 + 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11^2*s^2*t^2 + 2*m11*m22*s^2*t^2 - m11*m33*s^2*t^2 - m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m11*s^3*t^2 + m44*s^3*t^2 - 2*m11*m33*s*t^3 + m22*m33*s*t^3 - m22*m44*s*t^3 - 2*m11*s^2*t^3 - m22*s^2*t^3 - m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(m44*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (m11^4*m33^3 - m11^3*m22*m33^3 + m11^3*m33^4 + m11^3*m22*m33^2*m44 - m11^2*m22^2*m33^2*m44 - 3*m11^3*m33^3*m44 + m11^2*m22*m33^3*m44 - 5*m11^2*m22^2*m33*m44^2 + 5*m11*m22^3*m33*m44^2 + 5*m11^2*m22*m33^2*m44^2 - 5*m11*m22^2*m33^2*m44^2 + 3*m11*m22^3*m44^3 - 3*m22^4*m44^3 - m11*m22^2*m33*m44^3 + 3*m22^3*m33*m44^3 - m22^3*m44^4 + m11^3*m22*m33^2*s - m11^3*m33^3*s + 4*m11^2*m22^2*m33*m44*s - 7*m11^2*m22*m33^2*m44*s + 3*m11^2*m33^3*m44*s - 5*m11*m22^3*m44^2*s + 5*m11*m22^2*m33*m44^2*s + 3*m22^3*m44^3*s - 3*m22^2*m33*m44^3*s - m11^3*m33^3*t + m11^2*m22*m33^3*t + 3*m11^3*m33^2*m44*t - 7*m11^2*m22*m33^2*m44*t + 4*m11*m22^2*m33^2*m44*t + 5*m11*m22^2*m33*m44^2*t - 5*m22^3*m33*m44^2*t - 3*m11*m22^2*m44^3*t + 3*m22^3*m44^3*t - 3*m11^3*m33^2*s*t + m11^2*m22*m33^2*s*t - 3*m11^2*m33^3*s*t + 6*m11^2*m22*m33*m44*s*t - 14*m11*m22^2*m33*m44*s*t + 3*m11^2*m33^2*m44*s*t + 6*m11*m22*m33^2*m44*s*t + 5*m11*m22^2*m44^2*s*t + 5*m22^3*m44^2*s*t - 10*m11*m22*m33*m44^2*s*t + 5*m22^2*m33*m44^2*s*t - m22^2*m44^3*s*t - 2*m11^2*m22*m33*s^2*t + 3*m11^2*m33^2*s^2*t + 4*m11*m22^2*m44*s^2*t + 6*m11*m22*m33*m44*s^2*t - 6*m11*m33^2*m44*s^2*t - 5*m22^2*m44^2*s^2*t + 3*m11^2*m33^2*s*t^2 - 2*m11*m22*m33^2*s*t^2 - 6*m11^2*m33*m44*s*t^2 + 6*m11*m22*m33*m44*s*t^2 + 4*m22^2*m33*m44*s*t^2 - 5*m22^2*m44^2*s*t^2 + 3*m11^2*m33*s^2*t^2 + m11*m22*m33*s^2*t^2 + 3*m11*m33^2*s^2*t^2 - 7*m11*m22*m44*s^2*t^2 - m22^2*m44*s^2*t^2 + 3*m11*m33*m44*s^2*t^2 - 7*m22*m33*m44*s^2*t^2 + 5*m22*m44^2*s^2*t^2 + m11*m22*s^3*t^2 - 3*m11*m33*s^3*t^2 + m22*m44*s^3*t^2 + 3*m33*m44*s^3*t^2 - 3*m11*m33*s^2*t^3 + m22*m33*s^2*t^3 + 3*m11*m44*s^2*t^3 + m22*m44*s^2*t^3 - m11*s^3*t^3 - m22*s^3*t^3 - m33*s^3*t^3 - 3*m44*s^3*t^3 + s^4*t^3 + s^3*t^4)/(m44*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, (-2*r1*(m11*m33 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r1*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 + m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - 3*m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 - m11^3*m33^2*s + 2*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + 4*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s - 3*m11*m22^2*m44^2*s + m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + m11*m22^2*m44*s^2 - m11*m22*m33*m44*s^2 - m11^2*m33^3*t + m11*m22*m33^3*t + m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t + 3*m11*m22*m33*m44^2*t - 3*m22^2*m33*m44^2*t - 2*m11*m22*m44^3*t + 2*m22^2*m44^3*t - m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 2*m11*m33^3*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + m22*m44^3*s*t + 2*m11^2*m33*s^2*t - m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t + m11*m22*s^3*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + 2*m11*m33^2*s*t^2 - m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 4*m22*m33*m44*s*t^2 - 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 + 2*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - m33*m44*s^2*t^2 - m11*s^3*t^2 - m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 + s^3*t^3))/(m44*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 + m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (-3*r1*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 - m11^3*m22*m33*m44 + m11^2*m22^2*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11^2*m33^3*m44 + 3*m11*m22^2*m33*m44^2 - 3*m11*m22*m33^2*m44^2 + m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + 2*m22^2*m33*m44^3 - m22^2*m44^4 + m11^3*m22*m33*s - m11^3*m33^2*s + m11^2*m22^2*m44*s - 2*m11^2*m22*m33*m44*s + m11^2*m33^2*m44*s - 3*m11*m22^2*m44^2*s + 3*m11*m22*m33*m44^2*s + 2*m22^2*m44^3*s - 2*m22*m33*m44^3*s - 2*m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t + 4*m11*m22*m33^2*m44*t - 3*m22^2*m33*m44^2*t + m22^2*m44^3*t - 2*m11^3*m33*s*t - m11^2*m22*m33*s*t - m11^2*m33^2*s*t - m11^2*m22*m44*s*t - 2*m11*m22^2*m44*s*t + 2*m11^2*m33*m44*s*t - 2*m11*m33^2*m44*s*t + 3*m22^2*m44^2*s*t + 3*m22*m33*m44^2*s*t + m22*m44^3*s*t - m11^2*m22*s^2*t + 2*m11^2*m33*s^2*t + 4*m11*m22*m44*s^2*t - 2*m11*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11^2*m33^2*t^2 - m11*m22*m33^2*t^2 - m11*m22*m33*m44*t^2 + m22^2*m33*m44*t^2 + 4*m11^2*m33*s*t^2 - m11*m22*m33*s*t^2 + 2*m11*m33^2*s*t^2 + 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11^2*s^2*t^2 + 2*m11*m22*s^2*t^2 - m11*m33*s^2*t^2 - m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m11*s^3*t^2 + m44*s^3*t^2 - 2*m11*m33*s*t^3 + m22*m33*s*t^3 - m22*m44*s*t^3 - 2*m11*s^2*t^3 - m22*s^2*t^3 - m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(m44*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, (-3*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11*m33 + m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (3*r1*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (2*r1*(m11*m33 - m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r1*(m11*m33 - m22*m44 - s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11*m33 - m22*m44 - s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, (3*r1*(3*m11*m33 + m22*m44 - 3*s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11*m33 - m22*m44 - s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r6*(m11^3*m33^2 - m11^2*m22*m33^2 + 2*m11^2*m33^3 - m11*m22*m33^3 + m11*m33^4 - m11^3*m33*m44 + m11^2*m22*m33*m44 - 2*m11^2*m33^2*m44 - 3*m11*m22*m33^2*m44 + 2*m22^2*m33^2*m44 - m11*m33^3*m44 - 2*m22*m33^3*m44 + 3*m11*m22*m33*m44^2 + 3*m22*m33^2*m44^2 + m11*m22*m44^3 - 2*m22^2*m44^3 - m22*m33*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - 4*m11^2*m33^2*s + 3*m11*m22*m33^2*s - 3*m11*m33^3*s + m11^2*m22*m44*s + 4*m11^2*m33*m44*s + 2*m11*m22*m33*m44*s - 4*m22^2*m33*m44*s + 6*m11*m33^2*m44*s + 2*m22*m33^2*m44*s + 2*m33^3*m44*s - 3*m11*m22*m44^2*s - 6*m22*m33*m44^2*s - m22*m44^3*s - m11^2*m22*s^2 + 2*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 + m11*m22*m44*s^2 + 2*m22^2*m44*s^2 - 5*m11*m33*m44*s^2 + 2*m22*m33*m44*s^2 - 4*m33^2*m44*s^2 + 3*m22*m44^2*s^2 + m11*m22*s^3 - m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - 2*m11^2*m33^2*t + 2*m11*m22*m33^2*t - 2*m11*m33^3*t + m22*m33^3*t + 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t + 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 3*m22*m33*m44^2*t + m22*m44^3*t + m11^2*m33*s*t - 4*m11*m22*m33*s*t + 2*m11*m33^2*s*t - 3*m22*m33^2*s*t - m33^3*s*t - m11^2*m44*s*t - 2*m11*m22*m44*s*t - 8*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - 5*m33^2*m44*s*t + 3*m22*m44^2*s*t + m11^2*s^2*t + 2*m11*m22*s^2*t + 2*m11*m33*s^2*t + 3*m22*m33*s^2*t + 3*m33^2*s^2*t + 2*m11*m44*s^2*t - 3*m22*m44*s^2*t + 6*m33*m44*s^2*t - 2*m11*s^3*t - m22*s^3*t - 3*m33*s^3*t - m44*s^3*t + s^4*t + m11*m33^2*t^2 - m22*m33^2*t^2 - m11*m33*m44*t^2 + m22*m33*m44*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 2*m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 4*m33*m44*s*t^2 - 2*m11*s^2*t^2 - m22*s^2*t^2 - 4*m33*s^2*t^2 - 2*m44*s^2*t^2 + 2*s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(2*m44*r4*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r6*(m11^4*m33 - m11^3*m22*m33 + 2*m11^3*m33^2 - m11^2*m22*m33^2 + m11^2*m33^3 - 2*m11^3*m22*m44 + 2*m11^2*m22^2*m44 - m11^3*m33*m44 - 3*m11^2*m22*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 - m11*m33^3*m44 + 3*m11^2*m22*m44^2 + 3*m11*m22*m33*m44^2 - m11*m22*m44^3 - 2*m22^2*m44^3 + m22*m33*m44^3 + m11^3*m22*s - 2*m11^3*m33*s + 2*m11^2*m22*m33*s - 2*m11^2*m33^2*s + m11^2*m22*m44*s + 2*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m33^2*m44*s - 3*m11*m22*m44^2*s + m22*m44^3*s - m11^2*m22*s^2 + m11^2*m33*s^2 + m11*m22*m44*s^2 - m11*m33*m44*s^2 - 3*m11^3*m33*t + 3*m11^2*m22*m33*t - 4*m11^2*m33^2*t + 2*m11*m22*m33^2*t - m11*m33^3*t + 2*m11^3*m44*t + 2*m11^2*m22*m44*t - 4*m11*m22^2*m44*t + 6*m11^2*m33*m44*t + 2*m11*m22*m33*m44*t + 4*m11*m33^2*m44*t + m22*m33^2*m44*t - 6*m11*m22*m44^2*t - 3*m22*m33*m44^2*t - m22*m44^3*t - m11^3*s*t - 3*m11^2*m22*s*t + 2*m11^2*m33*s*t - 4*m11*m22*m33*s*t + m11*m33^2*s*t - 5*m11^2*m44*s*t + 2*m11*m22*m44*s*t - 8*m11*m33*m44*s*t - 2*m22*m33*m44*s*t - m33^2*m44*s*t + 3*m22*m44^2*s*t + 2*m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 4*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t - m11*s^3*t - m44*s^3*t + 3*m11^2*m33*t^2 - 3*m11*m22*m33*t^2 + 2*m11*m33^2*t^2 - m22*m33^2*t^2 - 4*m11^2*m44*t^2 + 2*m11*m22*m44*t^2 + 2*m22^2*m44*t^2 - 5*m11*m33*m44*t^2 + m22*m33*m44*t^2 + 3*m22*m44^2*t^2 + 3*m11^2*s*t^2 + 3*m11*m22*s*t^2 + 2*m11*m33*s*t^2 + 2*m22*m33*s*t^2 + m33^2*s*t^2 + 6*m11*m44*s*t^2 - 3*m22*m44*s*t^2 + 2*m33*m44*s*t^2 - 4*m11*s^2*t^2 - m22*s^2*t^2 - 2*m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m11*m33*t^3 + m22*m33*t^3 + 2*m11*m44*t^3 - 2*m22*m44*t^3 - 3*m11*s*t^3 - m22*s*t^3 - 2*m33*s*t^3 - m44*s*t^3 + 2*s^2*t^3 + s*t^4))/(2*m44*r3*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r6*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22 + m11*m33 - m22*m33 + m33^2 - 2*m22*m44 + m22*s - m33*s - m11*t - m22*t - 2*m33*t + s*t + t^2))/(2*r2*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r6*(m11^2 - m11*m22 + m11*m33 + m22*m33 - 2*m22*m44 - 2*m11*s - m22*s - m33*s + s^2 - m11*t + m22*t + s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, -((3*m11^4*m33 - 3*m11^3*m22*m33 + 9*m11^3*m33^2 - 6*m11^2*m22*m33^2 + 9*m11^2*m33^3 - 3*m11*m22*m33^3 + 3*m11*m33^4 - 5*m11^3*m22*m44 + 5*m11^2*m22^2*m44 - 5*m11^3*m33*m44 - 7*m11^2*m22*m33*m44 + 2*m11*m22^2*m33*m44 - 10*m11^2*m33^2*m44 - 7*m11*m22*m33^2*m44 + 5*m22^2*m33^2*m44 - 5*m11*m33^3*m44 - 5*m22*m33^3*m44 + 7*m11^2*m22*m44^2 + 14*m11*m22*m33*m44^2 + 7*m22*m33^2*m44^2 - 8*m22^2*m44^3 + 3*m11^3*m22*s - 9*m11^3*m33*s + 12*m11^2*m22*m33*s - 18*m11^2*m33^2*s + 9*m11*m22*m33^2*s - 9*m11*m33^3*s + 5*m11^2*m22*m44*s - 2*m11*m22^2*m44*s + 15*m11^2*m33*m44*s + 2*m11*m22*m33*m44*s - 10*m22^2*m33*m44*s + 20*m11*m33^2*m44*s + 5*m22*m33^2*m44*s + 5*m33^3*m44*s - 14*m11*m22*m44^2*s - 14*m22*m33*m44^2*s - 6*m11^2*m22*s^2 + 9*m11^2*m33*s^2 - 9*m11*m22*m33*s^2 + 9*m11*m33^2*s^2 + 5*m11*m22*m44*s^2 + 5*m22^2*m44*s^2 - 15*m11*m33*m44*s^2 + 5*m22*m33*m44*s^2 - 10*m33^2*m44*s^2 + 7*m22*m44^2*s^2 + 3*m11*m22*s^3 - 3*m11*m33*s^3 - 5*m22*m44*s^3 + 5*m33*m44*s^3 - 9*m11^3*m33*t + 9*m11^2*m22*m33*t - 18*m11^2*m33^2*t + 12*m11*m22*m33^2*t - 9*m11*m33^3*t + 3*m22*m33^3*t + 5*m11^3*m44*t + 5*m11^2*m22*m44*t - 10*m11*m22^2*m44*t + 20*m11^2*m33*m44*t + 2*m11*m22*m33*m44*t - 2*m22^2*m33*m44*t + 15*m11*m33^2*m44*t + 5*m22*m33^2*m44*t - 14*m11*m22*m44^2*t - 14*m22*m33*m44^2*t - 3*m11^3*s*t - 9*m11^2*m22*s*t + 9*m11^2*m33*s*t - 24*m11*m22*m33*s*t + 9*m11*m33^2*s*t - 9*m22*m33^2*s*t - 3*m33^3*s*t - 15*m11^2*m44*s*t + 2*m11*m22*m44*s*t + 2*m22^2*m44*s*t - 40*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - 15*m33^2*m44*s*t + 14*m22*m44^2*s*t + 9*m11^2*s^2*t + 12*m11*m22*s^2*t + 9*m11*m33*s^2*t + 9*m22*m33*s^2*t + 9*m33^2*s^2*t + 15*m11*m44*s^2*t - 7*m22*m44*s^2*t + 20*m33*m44*s^2*t - 9*m11*s^3*t - 3*m22*s^3*t - 9*m33*s^3*t - 5*m44*s^3*t + 3*s^4*t + 9*m11^2*m33*t^2 - 9*m11*m22*m33*t^2 + 9*m11*m33^2*t^2 - 6*m22*m33^2*t^2 - 10*m11^2*m44*t^2 + 5*m11*m22*m44*t^2 + 5*m22^2*m44*t^2 - 15*m11*m33*m44*t^2 + 5*m22*m33*m44*t^2 + 7*m22*m44^2*t^2 + 9*m11^2*s*t^2 + 9*m11*m22*s*t^2 + 9*m11*m33*s*t^2 + 12*m22*m33*s*t^2 + 9*m33^2*s*t^2 + 20*m11*m44*s*t^2 - 7*m22*m44*s*t^2 + 15*m33*m44*s*t^2 - 18*m11*s^2*t^2 - 6*m22*s^2*t^2 - 18*m33*s^2*t^2 - 10*m44*s^2*t^2 + 9*s^3*t^2 - 3*m11*m33*t^3 + 3*m22*m33*t^3 + 5*m11*m44*t^3 - 5*m22*m44*t^3 - 9*m11*s*t^3 - 3*m22*s*t^3 - 9*m33*s*t^3 - 5*m44*s*t^3 + 9*s^2*t^3 + 3*s*t^4)/(m44*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r6*(m11 + m33 - s - t))/(m44*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r6*(m11^3*m33^2 - m11^2*m22*m33^2 + 2*m11^2*m33^3 - m11*m22*m33^3 + m11*m33^4 - m11^3*m33*m44 + m11^2*m22*m33*m44 - 2*m11^2*m33^2*m44 - 3*m11*m22*m33^2*m44 + 2*m22^2*m33^2*m44 - m11*m33^3*m44 - 2*m22*m33^3*m44 + 3*m11*m22*m33*m44^2 + 3*m22*m33^2*m44^2 + m11*m22*m44^3 - 2*m22^2*m44^3 - m22*m33*m44^3 - m11^3*m33*s + 2*m11^2*m22*m33*s - 4*m11^2*m33^2*s + 3*m11*m22*m33^2*s - 3*m11*m33^3*s + m11^2*m22*m44*s + 4*m11^2*m33*m44*s + 2*m11*m22*m33*m44*s - 4*m22^2*m33*m44*s + 6*m11*m33^2*m44*s + 2*m22*m33^2*m44*s + 2*m33^3*m44*s - 3*m11*m22*m44^2*s - 6*m22*m33*m44^2*s - m22*m44^3*s - m11^2*m22*s^2 + 2*m11^2*m33*s^2 - 3*m11*m22*m33*s^2 + 3*m11*m33^2*s^2 + m11*m22*m44*s^2 + 2*m22^2*m44*s^2 - 5*m11*m33*m44*s^2 + 2*m22*m33*m44*s^2 - 4*m33^2*m44*s^2 + 3*m22*m44^2*s^2 + m11*m22*s^3 - m11*m33*s^3 - 2*m22*m44*s^3 + 2*m33*m44*s^3 - 2*m11^2*m33^2*t + 2*m11*m22*m33^2*t - 2*m11*m33^3*t + m22*m33^3*t + 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t + 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 3*m22*m33*m44^2*t + m22*m44^3*t + m11^2*m33*s*t - 4*m11*m22*m33*s*t + 2*m11*m33^2*s*t - 3*m22*m33^2*s*t - m33^3*s*t - m11^2*m44*s*t - 2*m11*m22*m44*s*t - 8*m11*m33*m44*s*t + 2*m22*m33*m44*s*t - 5*m33^2*m44*s*t + 3*m22*m44^2*s*t + m11^2*s^2*t + 2*m11*m22*s^2*t + 2*m11*m33*s^2*t + 3*m22*m33*s^2*t + 3*m33^2*s^2*t + 2*m11*m44*s^2*t - 3*m22*m44*s^2*t + 6*m33*m44*s^2*t - 2*m11*s^3*t - m22*s^3*t - 3*m33*s^3*t - m44*s^3*t + s^4*t + m11*m33^2*t^2 - m22*m33^2*t^2 - m11*m33*m44*t^2 + m22*m33*m44*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + 2*m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 4*m33*m44*s*t^2 - 2*m11*s^2*t^2 - m22*s^2*t^2 - 4*m33*s^2*t^2 - 2*m44*s^2*t^2 + 2*s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(2*m44*r4*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r6*(m11 + m33 - s - t))/(2*m44*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), -(r6*(m11^4*m33 - m11^3*m22*m33 + 2*m11^3*m33^2 - m11^2*m22*m33^2 + m11^2*m33^3 - 2*m11^3*m22*m44 + 2*m11^2*m22^2*m44 - m11^3*m33*m44 - 3*m11^2*m22*m33*m44 - 2*m11^2*m33^2*m44 + m11*m22*m33^2*m44 - m11*m33^3*m44 + 3*m11^2*m22*m44^2 + 3*m11*m22*m33*m44^2 - m11*m22*m44^3 - 2*m22^2*m44^3 + m22*m33*m44^3 + m11^3*m22*s - 2*m11^3*m33*s + 2*m11^2*m22*m33*s - 2*m11^2*m33^2*s + m11^2*m22*m44*s + 2*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m33^2*m44*s - 3*m11*m22*m44^2*s + m22*m44^3*s - m11^2*m22*s^2 + m11^2*m33*s^2 + m11*m22*m44*s^2 - m11*m33*m44*s^2 - 3*m11^3*m33*t + 3*m11^2*m22*m33*t - 4*m11^2*m33^2*t + 2*m11*m22*m33^2*t - m11*m33^3*t + 2*m11^3*m44*t + 2*m11^2*m22*m44*t - 4*m11*m22^2*m44*t + 6*m11^2*m33*m44*t + 2*m11*m22*m33*m44*t + 4*m11*m33^2*m44*t + m22*m33^2*m44*t - 6*m11*m22*m44^2*t - 3*m22*m33*m44^2*t - m22*m44^3*t - m11^3*s*t - 3*m11^2*m22*s*t + 2*m11^2*m33*s*t - 4*m11*m22*m33*s*t + m11*m33^2*s*t - 5*m11^2*m44*s*t + 2*m11*m22*m44*s*t - 8*m11*m33*m44*s*t - 2*m22*m33*m44*s*t - m33^2*m44*s*t + 3*m22*m44^2*s*t + 2*m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 4*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t - m11*s^3*t - m44*s^3*t + 3*m11^2*m33*t^2 - 3*m11*m22*m33*t^2 + 2*m11*m33^2*t^2 - m22*m33^2*t^2 - 4*m11^2*m44*t^2 + 2*m11*m22*m44*t^2 + 2*m22^2*m44*t^2 - 5*m11*m33*m44*t^2 + m22*m33*m44*t^2 + 3*m22*m44^2*t^2 + 3*m11^2*s*t^2 + 3*m11*m22*s*t^2 + 2*m11*m33*s*t^2 + 2*m22*m33*s*t^2 + m33^2*s*t^2 + 6*m11*m44*s*t^2 - 3*m22*m44*s*t^2 + 2*m33*m44*s*t^2 - 4*m11*s^2*t^2 - m22*s^2*t^2 - 2*m33*s^2*t^2 - 2*m44*s^2*t^2 + s^3*t^2 - m11*m33*t^3 + m22*m33*t^3 + 2*m11*m44*t^3 - 2*m22*m44*t^3 - 3*m11*s*t^3 - m22*s*t^3 - 2*m33*s*t^3 - m44*s*t^3 + 2*s^2*t^3 + s*t^4))/(2*m44*r3*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r6*(m11 + m33 - s - t))/(2*m44*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), 0, 0, 0, 0, (r6*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22 + m11*m33 - m22*m33 + m33^2 - 2*m22*m44 + m22*s - m33*s - m11*t - m22*t - 2*m33*t + s*t + t^2))/(2*r2*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r6*(m11 + m33 - s - t))/(2*m44*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), (r6*(m11^2 - m11*m22 + m11*m33 + m22*m33 - 2*m22*m44 - 2*m11*s - m22*s - m33*s + s^2 - m11*t + m22*t + s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r6*(m11 + m33 - s - t))/(2*m44*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), -((r6*(m11 + m33 - s - t))/(m44*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r6*(m11 + m33 - s - t))/(2*m44*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), (r6*(m11 + m33 - s - t))/(m44*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), 0, 0, (-2*r6*(m11 + m33 - s - t))/(m44*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2)), (r6*(m11 + m33 - s - t))/(2*m44*(m11^2 + 2*m11*m33 + m33^2 - 4*m22*m44 - 2*m11*s - 2*m33*s + s^2 - 2*m11*t - 2*m33*t + 2*s*t + t^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (m33 - s)/(m44*r4), (m11 - t)/(m44*r3), 0, 0, (m11*m33 - s*t)/(2*m44*r1), (-3*(m11 + m33 - s - t))/(m44*r6), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(-m33 + m44 + s))/(2*m44*r4), 1/(2*m44), (-3*(m11 + m44 - t))/(2*m44*r3), -1/(2*m44), 0, 0, 0, 0, 0, 0, 0, 0, -m44^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/(4*m44), 3/(4*m44), 0, 0, -3/(4*m44), 3/(4*m44)}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(((m33 - m44 - s)*(m33 + m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), (r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -((r4*(m33 + m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-2*(m33^2 - m33*m44 - 2*m33*s - m44*s + s^2))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1/(2*m44), (r4*(m33 + m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1/(2*m44), (r4*(m33 + m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m33 + m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r4*(m33 + m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, -(r4*(m33 + m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -(r4*(m33 + m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-2*(m33 - m44 + s))/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, (-2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, 0, 0, 0, 0, 0, r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -m44^(-1), m44^(-1), -(((m33 - m44 - s)*(m33 + m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1/(2*m44), (r4*(m33 - m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1/(2*m44), (r4*(m33 - m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, (r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -((r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), (r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, (-3*r4*(m33 - m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, (-3*r4*(m33 - m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-2*(m11^2 - m11*m44 - 2*m11*t - m44*t + t^2))/(m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1/(2*m44), -(r3*(m11 - m44 - t))/(2*m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1/(2*m44), -(r3*(m11 - m44 - t))/(2*m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), -((r3*(m11 - m44 - t))/(m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))), 0, 0, 0, 0, 0, (r3*(m11 - m44 - t))/(m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, (r3*(m11 - m44 - t))/(2*m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, (r3*(m11 - m44 - t))/(2*m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + 2*m11*m22*s - 2*m11*m33*s - m22*m44*s + m33*m44*s - 2*m11*m33*t + 2*m22*m33*t + m11*m44*t - m22*m44*t - 2*m11*s*t - 2*m22*s*t - 2*m33*s*t - m44*s*t + 2*s^2*t + 2*s*t^2)/(2*m44*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((r4*(m11^3*m33^2 - m11^2*m22*m33^2 + m11^2*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 - 4*m11^2*m33^2*m44 + m11*m22*m33^2*m44 - m11*m33^3*m44 + 3*m11^2*m33*m44^2 + 3*m11*m33^2*m44^2 - m11*m22*m44^3 - 2*m11*m33*m44^3 - m22*m33*m44^3 + m22*m44^4 - m11^3*m33*s + 2*m11^2*m22*m33*s - 2*m11^2*m33^2*s + m11^2*m22*m44*s + 2*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m33^2*m44*s - 3*m11*m33*m44^2*s - m22*m44^3*s + 2*m33*m44^3*s - m11^2*m22*s^2 + m11^2*m33*s^2 + m11*m22*m44*s^2 - m11*m33*m44*s^2 - 2*m11^2*m33^2*t + 2*m11*m22*m33^2*t - m11*m33^3*t + 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t + 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 3*m11*m33*m44^2*t + 2*m11*m44^3*t - m22*m44^3*t + m11^2*m33*s*t - 4*m11*m22*m33*s*t + m11*m33^2*s*t - m11^2*m44*s*t - 2*m11*m22*m44*s*t - 2*m22*m33*m44*s*t - m33^2*m44*s*t - 3*m11*m44^2*s*t - 3*m33*m44^2*s*t - 2*m44^3*s*t + m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + 3*m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m33^2*t^2 - m22*m33^2*t^2 - m11*m33*m44*t^2 + m22*m33*m44*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + 3*m44^2*s*t^2 - 2*m11*s^2*t^2 - m22*s^2*t^2 - 2*m33*s^2*t^2 - 4*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(m44*r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -(r4*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 + m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - 3*m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 - m11^3*m33^2*s + 2*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + 4*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s - 3*m11*m22^2*m44^2*s + m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + m11*m22^2*m44*s^2 - m11*m22*m33*m44*s^2 - m11^2*m33^3*t + m11*m22*m33^3*t + m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t + 3*m11*m22*m33*m44^2*t - 3*m22^2*m33*m44^2*t - 2*m11*m22*m44^3*t + 2*m22^2*m44^3*t - m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 2*m11*m33^3*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + m22*m44^3*s*t + 2*m11^2*m33*s^2*t - m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t + m11*m22*s^3*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + 2*m11*m33^2*s*t^2 - m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 4*m22*m33*m44*s*t^2 - 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 + 2*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - m33*m44*s^2*t^2 - m11*s^3*t^2 - m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 + s^3*t^3))/(2*m44*r1*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r4*(-(m11*m22^2*m33) + m22^3*m33 + 4*m11^2*m33^2 - 3*m11*m22*m33^2 - m22^2*m33^2 + 2*m11*m33^3 + m11*m22^2*m44 - m22^3*m44 - 4*m11^2*m33*m44 + 4*m22^2*m33*m44 - 5*m11*m33^2*m44 - m22*m33^2*m44 + 3*m11*m22*m44^2 - 3*m22^2*m44^2 + 3*m11*m33*m44^2 + 3*m22*m33*m44^2 - 2*m22*m44^3 - m11*m22^2*s - m22^3*s + 4*m11^2*m33*s + 4*m11*m22*m33*s - m22^2*m33*s + m11*m33^2*s + 2*m22*m33^2*s - 6*m11*m22*m44*s + m22^2*m44*s + 2*m11*m33*m44*s - 6*m22*m33*m44*s + m33^2*m44*s + 3*m22*m44^2*s - 3*m33*m44^2*s + 3*m11*m22*s^2 + 2*m22^2*s^2 - 5*m11*m33*s^2 - m22*m33*s^2 - m33^2*s^2 + 2*m33*m44*s^2 - m22*s^3 + m33*s^3 + 2*m11*m22*m33*t - 2*m22^2*m33*t - m11*m33^2*t + m22*m33^2*t - 2*m11*m22*m44*t + 2*m22^2*m44*t + 4*m11*m33*m44*t - 4*m22*m33*m44*t - 3*m11*m44^2*t + 3*m22*m44^2*t + 2*m11*m22*s*t + 4*m22^2*s*t - 8*m11*m33*s*t + 2*m22*m33*s*t - m33^2*s*t + 6*m11*m44*s*t + 4*m22*m44*s*t + 4*m33*m44*s*t + 3*m44^2*s*t - 3*m11*s^2*t - 7*m22*s^2*t - 6*m44*s^2*t + 3*s^3*t - m11*m33*t^2 + m22*m33*t^2 + m11*m44*t^2 - m22*m44*t^2 - m11*s*t^2 - 5*m22*s*t^2 - m33*s*t^2 - 5*m44*s*t^2 + 5*s^2*t^2 + 2*s*t^3))/(r7*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r4*(m33 - 3*m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, (r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, (3*r4*(m11^3*m33^2 - m11^2*m22*m33^2 + m11^2*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 - 4*m11^2*m33^2*m44 + m11*m22*m33^2*m44 - m11*m33^3*m44 + 3*m11^2*m33*m44^2 + 3*m11*m33^2*m44^2 - m11*m22*m44^3 - 2*m11*m33*m44^3 - m22*m33*m44^3 + m22*m44^4 - m11^3*m33*s + 2*m11^2*m22*m33*s - 2*m11^2*m33^2*s + m11^2*m22*m44*s + 2*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m33^2*m44*s - 3*m11*m33*m44^2*s - m22*m44^3*s + 2*m33*m44^3*s - m11^2*m22*s^2 + m11^2*m33*s^2 + m11*m22*m44*s^2 - m11*m33*m44*s^2 - 2*m11^2*m33^2*t + 2*m11*m22*m33^2*t - m11*m33^3*t + 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t + 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 3*m11*m33*m44^2*t + 2*m11*m44^3*t - m22*m44^3*t + m11^2*m33*s*t - 4*m11*m22*m33*s*t + m11*m33^2*s*t - m11^2*m44*s*t - 2*m11*m22*m44*s*t - 2*m22*m33*m44*s*t - m33^2*m44*s*t - 3*m11*m44^2*s*t - 3*m33*m44^2*s*t - 2*m44^3*s*t + m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + 3*m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m33^2*t^2 - m22*m33^2*t^2 - m11*m33*m44*t^2 + m22*m33*m44*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + 3*m44^2*s*t^2 - 2*m11*s^2*t^2 - m22*s^2*t^2 - 2*m33*s^2*t^2 - 4*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(2*m44*r3*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4*(m33 - m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, (3*r4*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r2*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, (-2*r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, (3*r4*(m33 - m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (3*r4*(m33 - m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, (-3*r4*(m33 - 3*m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r5*(m11*m33 - m22*m33 - m11*m44 + m22*m44 + m11*s + m22*s + m33*s + m44*s - s^2 - 2*s*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r5*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r5*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (3*r5*(m11*m22 - m22^2 + 2*m11*m33 - m11*m44 - m22*m44 + m11*s + 2*m22*s + m44*s - s^2 - m11*t + m22*t - s*t))/(r7*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r5*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, (-3*r5*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r2*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r2*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r2*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r2*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r2*(m22^2 - 2*m11*m33 - m22*m33 + m22*m44 + m33*m44 - m22*s + m33*s - 2*m22*t - m33*t - m44*t + s*t + t^2))/(r7*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (-3*r2*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, (3*r2*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -((r3*(m11^3*m33^2 - m11^2*m22*m33^2 + m11^2*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 - 4*m11^2*m33^2*m44 + m11*m22*m33^2*m44 - m11*m33^3*m44 + 3*m11^2*m33*m44^2 + 3*m11*m33^2*m44^2 - m11*m22*m44^3 - 2*m11*m33*m44^3 - m22*m33*m44^3 + m22*m44^4 - m11^3*m33*s + 2*m11^2*m22*m33*s - 2*m11^2*m33^2*s + m11^2*m22*m44*s + 2*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m33^2*m44*s - 3*m11*m33*m44^2*s - m22*m44^3*s + 2*m33*m44^3*s - m11^2*m22*s^2 + m11^2*m33*s^2 + m11*m22*m44*s^2 - m11*m33*m44*s^2 - 2*m11^2*m33^2*t + 2*m11*m22*m33^2*t - m11*m33^3*t + 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t + 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 3*m11*m33*m44^2*t + 2*m11*m44^3*t - m22*m44^3*t + m11^2*m33*s*t - 4*m11*m22*m33*s*t + m11*m33^2*s*t - m11^2*m44*s*t - 2*m11*m22*m44*s*t - 2*m22*m33*m44*s*t - m33^2*m44*s*t - 3*m11*m44^2*s*t - 3*m33*m44^2*s*t - 2*m44^3*s*t + m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + 3*m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m33^2*t^2 - m22*m33^2*t^2 - m11*m33*m44*t^2 + m22*m33*m44*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + 3*m44^2*s*t^2 - 2*m11*s^2*t^2 - m22*s^2*t^2 - 2*m33*s^2*t^2 - 4*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(m44*r4*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), -((r3*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2))), (r3*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r2*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(2*m11^2*m33 - 2*m11*m22*m33 + 2*m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + 2*m11*m22*s - 2*m11*m33*s - m22*m44*s + m33*m44*s - 2*m11*m33*t + 2*m22*m33*t + m11*m44*t - m22*m44*t - 2*m11*s*t - 2*m22*s*t - 2*m33*s*t - m44*s*t + 2*s^2*t + 2*s*t^2)/(2*m44*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r3*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 - m11^3*m22*m33*m44 + m11^2*m22^2*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11^2*m33^3*m44 + 3*m11*m22^2*m33*m44^2 - 3*m11*m22*m33^2*m44^2 + m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + 2*m22^2*m33*m44^3 - m22^2*m44^4 + m11^3*m22*m33*s - m11^3*m33^2*s + m11^2*m22^2*m44*s - 2*m11^2*m22*m33*m44*s + m11^2*m33^2*m44*s - 3*m11*m22^2*m44^2*s + 3*m11*m22*m33*m44^2*s + 2*m22^2*m44^3*s - 2*m22*m33*m44^3*s - 2*m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t + 4*m11*m22*m33^2*m44*t - 3*m22^2*m33*m44^2*t + m22^2*m44^3*t - 2*m11^3*m33*s*t - m11^2*m22*m33*s*t - m11^2*m33^2*s*t - m11^2*m22*m44*s*t - 2*m11*m22^2*m44*s*t + 2*m11^2*m33*m44*s*t - 2*m11*m33^2*m44*s*t + 3*m22^2*m44^2*s*t + 3*m22*m33*m44^2*s*t + m22*m44^3*s*t - m11^2*m22*s^2*t + 2*m11^2*m33*s^2*t + 4*m11*m22*m44*s^2*t - 2*m11*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11^2*m33^2*t^2 - m11*m22*m33^2*t^2 - m11*m22*m33*m44*t^2 + m22^2*m33*m44*t^2 + 4*m11^2*m33*s*t^2 - m11*m22*m33*s*t^2 + 2*m11*m33^2*s*t^2 + 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11^2*s^2*t^2 + 2*m11*m22*s^2*t^2 - m11*m33*s^2*t^2 - m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m11*s^3*t^2 + m44*s^3*t^2 - 2*m11*m33*s*t^3 + m22*m33*s*t^3 - m22*m44*s*t^3 - 2*m11*s^2*t^3 - m22*s^2*t^3 - m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(2*m44*r1*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-3*r3*(-(m11^2*m22^2) + m11*m22^3 + 2*m11^3*m33 - 3*m11^2*m22*m33 - m11*m22^2*m33 + 4*m11^2*m33^2 - m11^2*m22*m44 + 4*m11*m22^2*m44 - m22^3*m44 - 5*m11^2*m33*m44 + m22^2*m33*m44 - 4*m11*m33^2*m44 + 3*m11*m22*m44^2 - 3*m22^2*m44^2 + 3*m11*m33*m44^2 + 3*m22*m33*m44^2 - 2*m22*m44^3 + m11^2*m22*s - 2*m11*m22^2*s - m11^2*m33*s + 2*m11*m22*m33*s - 4*m11*m22*m44*s + 2*m22^2*m44*s + 4*m11*m33*m44*s - 2*m22*m33*m44*s + 3*m22*m44^2*s - 3*m33*m44^2*s + m11*m22*s^2 - m11*m33*s^2 - m22*m44*s^2 + m33*m44*s^2 + 2*m11^2*m22*t - m11*m22^2*t - m22^3*t + m11^2*m33*t + 4*m11*m22*m33*t - m22^2*m33*t + 4*m11*m33^2*t + m11^2*m44*t - 6*m11*m22*m44*t + m22^2*m44*t + 2*m11*m33*m44*t - 6*m22*m33*m44*t - 3*m11*m44^2*t + 3*m22*m44^2*t - m11^2*s*t + 2*m11*m22*s*t + 4*m22^2*s*t - 8*m11*m33*s*t + 2*m22*m33*s*t + 4*m11*m44*s*t + 4*m22*m44*s*t + 6*m33*m44*s*t + 3*m44^2*s*t - m11*s^2*t - 5*m22*s^2*t - m33*s^2*t - 5*m44*s^2*t + 2*s^3*t - m11^2*t^2 - m11*m22*t^2 + 2*m22^2*t^2 - 5*m11*m33*t^2 + 3*m22*m33*t^2 + 2*m11*m44*t^2 - 7*m22*s*t^2 - 3*m33*s*t^2 - 6*m44*s*t^2 + 5*s^2*t^2 + m11*t^3 - m22*t^3 + 3*s*t^3))/(r7*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(m11 - 3*m44 - t))/(m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r3*(m11^2 - m11*m22 + 2*m11*m33 - m11*m44 - m22*m44 - m11*s + m44*s - m11*t + m22*t - s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -((r3*(m11 - 2*m44 - t))/(m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))), 0, 0, 0, 0, 0, 0, 0, (3*r3*(m11^3*m33^2 - m11^2*m22*m33^2 + m11^2*m33^3 - m11^3*m33*m44 + m11^2*m22*m33*m44 - 4*m11^2*m33^2*m44 + m11*m22*m33^2*m44 - m11*m33^3*m44 + 3*m11^2*m33*m44^2 + 3*m11*m33^2*m44^2 - m11*m22*m44^3 - 2*m11*m33*m44^3 - m22*m33*m44^3 + m22*m44^4 - m11^3*m33*s + 2*m11^2*m22*m33*s - 2*m11^2*m33^2*s + m11^2*m22*m44*s + 2*m11^2*m33*m44*s - 2*m11*m22*m33*m44*s + 2*m11*m33^2*m44*s - 3*m11*m33*m44^2*s - m22*m44^3*s + 2*m33*m44^3*s - m11^2*m22*s^2 + m11^2*m33*s^2 + m11*m22*m44*s^2 - m11*m33*m44*s^2 - 2*m11^2*m33^2*t + 2*m11*m22*m33^2*t - m11*m33^3*t + 2*m11^2*m33*m44*t - 2*m11*m22*m33*m44*t + 2*m11*m33^2*m44*t + m22*m33^2*m44*t - 3*m11*m33*m44^2*t + 2*m11*m44^3*t - m22*m44^3*t + m11^2*m33*s*t - 4*m11*m22*m33*s*t + m11*m33^2*s*t - m11^2*m44*s*t - 2*m11*m22*m44*s*t - 2*m22*m33*m44*s*t - m33^2*m44*s*t - 3*m11*m44^2*s*t - 3*m33*m44^2*s*t - 2*m44^3*s*t + m11^2*s^2*t + 2*m11*m22*s^2*t + m11*m33*s^2*t + 2*m11*m44*s^2*t + m22*m44*s^2*t + 2*m33*m44*s^2*t + 3*m44^2*s^2*t - m11*s^3*t - m44*s^3*t + m11*m33^2*t^2 - m22*m33^2*t^2 - m11*m33*m44*t^2 + m22*m33*m44*t^2 + m11*m33*s*t^2 + 2*m22*m33*s*t^2 + m33^2*s*t^2 + 2*m11*m44*s*t^2 + m22*m44*s*t^2 + 2*m33*m44*s*t^2 + 3*m44^2*s*t^2 - 2*m11*s^2*t^2 - m22*s^2*t^2 - 2*m33*s^2*t^2 - 4*m44*s^2*t^2 + s^3*t^2 - m33*s*t^3 - m44*s*t^3 + s^2*t^3))/(2*m44*r4*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r3*(m11 - 5*m44 - t))/(2*m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, 0, (2*r3)/(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2), 0, 0, (-2*r3)/(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2), 0, (-2*r3*(m11 - m44 - t))/(m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, (3*r3*(m11 - 3*m44 - t))/(2*m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), (3*r3*(m11 - m44 - t))/(2*m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, (-3*r3*(m11 - 5*m44 - t))/(2*m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r1*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 + m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - 3*m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 - m11^3*m33^2*s + 2*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + 4*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s - 3*m11*m22^2*m44^2*s + m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + m11*m22^2*m44*s^2 - m11*m22*m33*m44*s^2 - m11^2*m33^3*t + m11*m22*m33^3*t + m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t + 3*m11*m22*m33*m44^2*t - 3*m22^2*m33*m44^2*t - 2*m11*m22*m44^3*t + 2*m22^2*m44^3*t - m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 2*m11*m33^3*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + m22*m44^3*s*t + 2*m11^2*m33*s^2*t - m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t + m11*m22*s^3*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + 2*m11*m33^2*s*t^2 - m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 4*m22*m33*m44*s*t^2 - 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 + 2*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - m33*m44*s^2*t^2 - m11*s^3*t^2 - m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 + s^3*t^3))/(m44*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((r1*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), (r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 - m11^3*m22*m33*m44 + m11^2*m22^2*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11^2*m33^3*m44 + 3*m11*m22^2*m33*m44^2 - 3*m11*m22*m33^2*m44^2 + m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + 2*m22^2*m33*m44^3 - m22^2*m44^4 + m11^3*m22*m33*s - m11^3*m33^2*s + m11^2*m22^2*m44*s - 2*m11^2*m22*m33*m44*s + m11^2*m33^2*m44*s - 3*m11*m22^2*m44^2*s + 3*m11*m22*m33*m44^2*s + 2*m22^2*m44^3*s - 2*m22*m33*m44^3*s - 2*m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t + 4*m11*m22*m33^2*m44*t - 3*m22^2*m33*m44^2*t + m22^2*m44^3*t - 2*m11^3*m33*s*t - m11^2*m22*m33*s*t - m11^2*m33^2*s*t - m11^2*m22*m44*s*t - 2*m11*m22^2*m44*s*t + 2*m11^2*m33*m44*s*t - 2*m11*m33^2*m44*s*t + 3*m22^2*m44^2*s*t + 3*m22*m33*m44^2*s*t + m22*m44^3*s*t - m11^2*m22*s^2*t + 2*m11^2*m33*s^2*t + 4*m11*m22*m44*s^2*t - 2*m11*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11^2*m33^2*t^2 - m11*m22*m33^2*t^2 - m11*m22*m33*m44*t^2 + m22^2*m33*m44*t^2 + 4*m11^2*m33*s*t^2 - m11*m22*m33*s*t^2 + 2*m11*m33^2*s*t^2 + 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11^2*s^2*t^2 + 2*m11*m22*s^2*t^2 - m11*m33*s^2*t^2 - m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m11*s^3*t^2 + m44*s^3*t^2 - 2*m11*m33*s*t^3 + m22*m33*s*t^3 - m22*m44*s*t^3 - 2*m11*s^2*t^3 - m22*s^2*t^3 - m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(m44*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (m11^4*m33^3 - m11^3*m22*m33^3 + m11^3*m33^4 + 5*m11^3*m22*m33^2*m44 - 5*m11^2*m22^2*m33^2*m44 - 5*m11^3*m33^3*m44 + 5*m11^2*m22*m33^3*m44 - 13*m11^2*m22^2*m33*m44^2 + 13*m11*m22^3*m33*m44^2 + 7*m11^2*m22*m33^2*m44^2 - 13*m11*m22^2*m33^2*m44^2 + 7*m11*m22^3*m44^3 - 7*m22^4*m44^3 + m11*m22^2*m33*m44^3 + 7*m22^3*m33*m44^3 - 3*m22^3*m44^4 + m11^3*m22*m33^2*s - m11^3*m33^3*s + 10*m11^2*m22^2*m33*m44*s - 15*m11^2*m22*m33^2*m44*s + 5*m11^2*m33^3*m44*s - 11*m11*m22^3*m44^2*s + 9*m11*m22^2*m33*m44^2*s + 2*m11*m22*m33^2*m44^2*s + 7*m22^3*m44^3*s - 7*m22^2*m33*m44^3*s - m11^3*m33^3*t + m11^2*m22*m33^3*t + 5*m11^3*m33^2*m44*t - 15*m11^2*m22*m33^2*m44*t + 10*m11*m22^2*m33^2*m44*t + 2*m11^2*m22*m33*m44^2*t + 9*m11*m22^2*m33*m44^2*t - 11*m22^3*m33*m44^2*t - 7*m11*m22^2*m44^3*t + 7*m22^3*m44^3*t - 3*m11^3*m33^2*s*t + m11^2*m22*m33^2*s*t - 3*m11^2*m33^3*s*t + 10*m11^2*m22*m33*m44*s*t - 30*m11*m22^2*m33*m44*s*t + 5*m11^2*m33^2*m44*s*t + 10*m11*m22*m33^2*m44*s*t + 9*m11*m22^2*m44^2*s*t + 13*m22^3*m44^2*s*t - 22*m11*m22*m33*m44^2*s*t + 9*m22^2*m33*m44^2*s*t + m22^2*m44^3*s*t - 2*m11^2*m22*m33*s^2*t + 3*m11^2*m33^2*s^2*t + 10*m11*m22^2*m44*s^2*t + 10*m11*m22*m33*m44*s^2*t - 10*m11*m33^2*m44*s^2*t - 13*m22^2*m44^2*s^2*t + 2*m22*m33*m44^2*s^2*t + 3*m11^2*m33^2*s*t^2 - 2*m11*m22*m33^2*s*t^2 - 10*m11^2*m33*m44*s*t^2 + 10*m11*m22*m33*m44*s*t^2 + 10*m22^2*m33*m44*s*t^2 + 2*m11*m22*m44^2*s*t^2 - 13*m22^2*m44^2*s*t^2 + 3*m11^2*m33*s^2*t^2 + m11*m22*m33*s^2*t^2 + 3*m11*m33^2*s^2*t^2 - 15*m11*m22*m44*s^2*t^2 - 5*m22^2*m44*s^2*t^2 + 5*m11*m33*m44*s^2*t^2 - 15*m22*m33*m44*s^2*t^2 + 7*m22*m44^2*s^2*t^2 + m11*m22*s^3*t^2 - 3*m11*m33*s^3*t^2 + 5*m22*m44*s^3*t^2 + 5*m33*m44*s^3*t^2 - 3*m11*m33*s^2*t^3 + m22*m33*s^2*t^3 + 5*m11*m44*s^2*t^3 + 5*m22*m44*s^2*t^3 - m11*s^3*t^3 - m22*s^3*t^3 - m33*s^3*t^3 - 5*m44*s^3*t^3 + s^4*t^3 + s^3*t^4)/(2*m44*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, -((r1*(m11*m33 - 3*m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r1*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, (-3*r1*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 + m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - 3*m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 - m11^3*m33^2*s + 2*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + 4*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s - 3*m11*m22^2*m44^2*s + m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + m11*m22^2*m44*s^2 - m11*m22*m33*m44*s^2 - m11^2*m33^3*t + m11*m22*m33^3*t + m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t + 3*m11*m22*m33*m44^2*t - 3*m22^2*m33*m44^2*t - 2*m11*m22*m44^3*t + 2*m22^2*m44^3*t - m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 2*m11*m33^3*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + m22*m44^3*s*t + 2*m11^2*m33*s^2*t - m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t + m11*m22*s^3*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + 2*m11*m33^2*s*t^2 - m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 4*m22*m33*m44*s*t^2 - 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 + 2*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - m33*m44*s^2*t^2 - m11*s^3*t^2 - m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 + s^3*t^3))/(m44*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (2*m22*r1)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, 0, 0, 0, 0, (-3*r1*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 - m11^3*m22*m33*m44 + m11^2*m22^2*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11^2*m33^3*m44 + 3*m11*m22^2*m33*m44^2 - 3*m11*m22*m33^2*m44^2 + m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + 2*m22^2*m33*m44^3 - m22^2*m44^4 + m11^3*m22*m33*s - m11^3*m33^2*s + m11^2*m22^2*m44*s - 2*m11^2*m22*m33*m44*s + m11^2*m33^2*m44*s - 3*m11*m22^2*m44^2*s + 3*m11*m22*m33*m44^2*s + 2*m22^2*m44^3*s - 2*m22*m33*m44^3*s - 2*m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t + 4*m11*m22*m33^2*m44*t - 3*m22^2*m33*m44^2*t + m22^2*m44^3*t - 2*m11^3*m33*s*t - m11^2*m22*m33*s*t - m11^2*m33^2*s*t - m11^2*m22*m44*s*t - 2*m11*m22^2*m44*s*t + 2*m11^2*m33*m44*s*t - 2*m11*m33^2*m44*s*t + 3*m22^2*m44^2*s*t + 3*m22*m33*m44^2*s*t + m22*m44^3*s*t - m11^2*m22*s^2*t + 2*m11^2*m33*s^2*t + 4*m11*m22*m44*s^2*t - 2*m11*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11^2*m33^2*t^2 - m11*m22*m33^2*t^2 - m11*m22*m33*m44*t^2 + m22^2*m33*m44*t^2 + 4*m11^2*m33*s*t^2 - m11*m22*m33*s*t^2 + 2*m11*m33^2*s*t^2 + 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11^2*s^2*t^2 + 2*m11*m22*s^2*t^2 - m11*m33*s^2*t^2 - m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m11*s^3*t^2 + m44*s^3*t^2 - 2*m11*m33*s*t^3 + m22*m33*s*t^3 - m22*m44*s*t^3 - 2*m11*s^2*t^3 - m22*s^2*t^3 - m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(m44*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 - m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, (-3*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (2*m22*r1)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2), 0, (2*r1*(m11*m33 - m22*m44 - s*t))/(m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, (-3*r1*(m11*m33 - m22*m44 - s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11*m33 - m22*m44 - s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11*m33 - m22*m44 - s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (3*r1*(m11*m33 - 5*m22*m44 - s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r7*(-(m11*m22^2*m33) + m22^3*m33 + 4*m11^2*m33^2 - 3*m11*m22*m33^2 - m22^2*m33^2 + 2*m11*m33^3 + m11*m22^2*m44 - m22^3*m44 - 4*m11^2*m33*m44 + 4*m22^2*m33*m44 - 5*m11*m33^2*m44 - m22*m33^2*m44 + 3*m11*m22*m44^2 - 3*m22^2*m44^2 + 3*m11*m33*m44^2 + 3*m22*m33*m44^2 - 2*m22*m44^3 - m11*m22^2*s - m22^3*s + 4*m11^2*m33*s + 4*m11*m22*m33*s - m22^2*m33*s + m11*m33^2*s + 2*m22*m33^2*s - 6*m11*m22*m44*s + m22^2*m44*s + 2*m11*m33*m44*s - 6*m22*m33*m44*s + m33^2*m44*s + 3*m22*m44^2*s - 3*m33*m44^2*s + 3*m11*m22*s^2 + 2*m22^2*s^2 - 5*m11*m33*s^2 - m22*m33*s^2 - m33^2*s^2 + 2*m33*m44*s^2 - m22*s^3 + m33*s^3 + 2*m11*m22*m33*t - 2*m22^2*m33*t - m11*m33^2*t + m22*m33^2*t - 2*m11*m22*m44*t + 2*m22^2*m44*t + 4*m11*m33*m44*t - 4*m22*m33*m44*t - 3*m11*m44^2*t + 3*m22*m44^2*t + 2*m11*m22*s*t + 4*m22^2*s*t - 8*m11*m33*s*t + 2*m22*m33*s*t - m33^2*s*t + 6*m11*m44*s*t + 4*m22*m44*s*t + 4*m33*m44*s*t + 3*m44^2*s*t - 3*m11*s^2*t - 7*m22*s^2*t - 6*m44*s^2*t + 3*s^3*t - m11*m33*t^2 + m22*m33*t^2 + m11*m44*t^2 - m22*m44*t^2 - m11*s*t^2 - 5*m22*s*t^2 - m33*s*t^2 - 5*m44*s*t^2 + 5*s^2*t^2 + 2*s*t^3))/(2*r4*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r7*(m11*m22 - m22^2 + 2*m11*m33 - m11*m44 - m22*m44 + m11*s + 2*m22*s + m44*s - s^2 - m11*t + m22*t - s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (r7*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(-m22^2 + 2*m11*m33 + m22*m33 - m22*m44 - m33*m44 + m22*s - m33*s + 2*m22*t + m33*t + m44*t - s*t - t^2))/(2*r2*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7*(-(m11^2*m22^2) + m11*m22^3 + 2*m11^3*m33 - 3*m11^2*m22*m33 - m11*m22^2*m33 + 4*m11^2*m33^2 - m11^2*m22*m44 + 4*m11*m22^2*m44 - m22^3*m44 - 5*m11^2*m33*m44 + m22^2*m33*m44 - 4*m11*m33^2*m44 + 3*m11*m22*m44^2 - 3*m22^2*m44^2 + 3*m11*m33*m44^2 + 3*m22*m33*m44^2 - 2*m22*m44^3 + m11^2*m22*s - 2*m11*m22^2*s - m11^2*m33*s + 2*m11*m22*m33*s - 4*m11*m22*m44*s + 2*m22^2*m44*s + 4*m11*m33*m44*s - 2*m22*m33*m44*s + 3*m22*m44^2*s - 3*m33*m44^2*s + m11*m22*s^2 - m11*m33*s^2 - m22*m44*s^2 + m33*m44*s^2 + 2*m11^2*m22*t - m11*m22^2*t - m22^3*t + m11^2*m33*t + 4*m11*m22*m33*t - m22^2*m33*t + 4*m11*m33^2*t + m11^2*m44*t - 6*m11*m22*m44*t + m22^2*m44*t + 2*m11*m33*m44*t - 6*m22*m33*m44*t - 3*m11*m44^2*t + 3*m22*m44^2*t - m11^2*s*t + 2*m11*m22*s*t + 4*m22^2*s*t - 8*m11*m33*s*t + 2*m22*m33*s*t + 4*m11*m44*s*t + 4*m22*m44*s*t + 6*m33*m44*s*t + 3*m44^2*s*t - m11*s^2*t - 5*m22*s^2*t - m33*s^2*t - 5*m44*s^2*t + 2*s^3*t - m11^2*t^2 - m11*m22*t^2 + 2*m22^2*t^2 - 5*m11*m33*t^2 + 3*m22*m33*t^2 + 2*m11*m44*t^2 - 7*m22*s*t^2 - 3*m33*s*t^2 - 6*m44*s*t^2 + 5*s^2*t^2 + m11*t^3 - m22*t^3 + 3*s*t^3))/(2*r3*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, (-2*(m11*m22^3 - m22^4 + m11^2*m22*m33 + m22^3*m33 - 4*m11^2*m33^2 + m11*m22*m33^2 - 3*m11*m22^2*m44 + m22^3*m44 + 5*m11^2*m33*m44 - 3*m22^2*m33*m44 + 5*m11*m33^2*m44 - 4*m11*m22*m44^2 + 5*m22^2*m44^2 - 4*m11*m33*m44^2 - 4*m22*m33*m44^2 + 3*m22*m44^3 + 3*m11*m22^2*s + 3*m22^3*s - 5*m11^2*m33*s - 6*m11*m22*m33*s - 3*m22^2*m33*s - m11*m33^2*s + 8*m11*m22*m44*s - 2*m22^2*m44*s - 2*m11*m33*m44*s + 6*m22*m33*m44*s - 5*m22*m44^2*s + 4*m33*m44^2*s - 4*m11*m22*s^2 - 3*m22^2*s^2 + 6*m11*m33*s^2 + 3*m22*m33*s^2 + m22*m44*s^2 - 3*m33*m44*s^2 + m22*s^3 - m33*s^3 - 3*m11*m22^2*t + 3*m22^3*t - m11^2*m33*t - 6*m11*m22*m33*t + 3*m22^2*m33*t - 5*m11*m33^2*t + 6*m11*m22*m44*t - 2*m22^2*m44*t - 2*m11*m33*m44*t + 8*m22*m33*m44*t + 4*m11*m44^2*t - 5*m22*m44^2*t - 6*m11*m22*s*t - 10*m22^2*s*t + 8*m11*m33*s*t - 6*m22*m33*s*t - 8*m11*m44*s*t - 6*m22*m44*s*t - 8*m33*m44*s*t - 4*m44^2*s*t + 4*m11*s^2*t + 11*m22*s^2*t + 3*m33*s^2*t + 8*m44*s^2*t - 4*s^3*t + 3*m11*m22*t^2 - 3*m22^2*t^2 + 6*m11*m33*t^2 - 4*m22*m33*t^2 - 3*m11*m44*t^2 + m22*m44*t^2 + 3*m11*s*t^2 + 11*m22*s*t^2 + 4*m33*s*t^2 + 8*m44*s*t^2 - 8*s^2*t^2 - m11*t^3 + m22*t^3 - 4*s*t^3))/((-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (-2*r7)/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r7*(m11*m22 - m22^2 + 2*m11*m33 - m11*m44 - m22*m44 + m11*s + 2*m22*s + m44*s - s^2 - m11*t + m22*t - s*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), 0, 0, 0, 0, 0, 0, 0, (r7*(-(m11*m22^2*m33) + m22^3*m33 + 4*m11^2*m33^2 - 3*m11*m22*m33^2 - m22^2*m33^2 + 2*m11*m33^3 + m11*m22^2*m44 - m22^3*m44 - 4*m11^2*m33*m44 + 4*m22^2*m33*m44 - 5*m11*m33^2*m44 - m22*m33^2*m44 + 3*m11*m22*m44^2 - 3*m22^2*m44^2 + 3*m11*m33*m44^2 + 3*m22*m33*m44^2 - 2*m22*m44^3 - m11*m22^2*s - m22^3*s + 4*m11^2*m33*s + 4*m11*m22*m33*s - m22^2*m33*s + m11*m33^2*s + 2*m22*m33^2*s - 6*m11*m22*m44*s + m22^2*m44*s + 2*m11*m33*m44*s - 6*m22*m33*m44*s + m33^2*m44*s + 3*m22*m44^2*s - 3*m33*m44^2*s + 3*m11*m22*s^2 + 2*m22^2*s^2 - 5*m11*m33*s^2 - m22*m33*s^2 - m33^2*s^2 + 2*m33*m44*s^2 - m22*s^3 + m33*s^3 + 2*m11*m22*m33*t - 2*m22^2*m33*t - m11*m33^2*t + m22*m33^2*t - 2*m11*m22*m44*t + 2*m22^2*m44*t + 4*m11*m33*m44*t - 4*m22*m33*m44*t - 3*m11*m44^2*t + 3*m22*m44^2*t + 2*m11*m22*s*t + 4*m22^2*s*t - 8*m11*m33*s*t + 2*m22*m33*s*t - m33^2*s*t + 6*m11*m44*s*t + 4*m22*m44*s*t + 4*m33*m44*s*t + 3*m44^2*s*t - 3*m11*s^2*t - 7*m22*s^2*t - 6*m44*s^2*t + 3*s^3*t - m11*m33*t^2 + m22*m33*t^2 + m11*m44*t^2 - m22*m44*t^2 - m11*s*t^2 - 5*m22*s*t^2 - m33*s*t^2 - 5*m44*s*t^2 + 5*s^2*t^2 + 2*s*t^3))/(2*r4*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), 0, 0, 0, 0, 0, (r7*(-(m11^2*m22^2) + m11*m22^3 + 2*m11^3*m33 - 3*m11^2*m22*m33 - m11*m22^2*m33 + 4*m11^2*m33^2 - m11^2*m22*m44 + 4*m11*m22^2*m44 - m22^3*m44 - 5*m11^2*m33*m44 + m22^2*m33*m44 - 4*m11*m33^2*m44 + 3*m11*m22*m44^2 - 3*m22^2*m44^2 + 3*m11*m33*m44^2 + 3*m22*m33*m44^2 - 2*m22*m44^3 + m11^2*m22*s - 2*m11*m22^2*s - m11^2*m33*s + 2*m11*m22*m33*s - 4*m11*m22*m44*s + 2*m22^2*m44*s + 4*m11*m33*m44*s - 2*m22*m33*m44*s + 3*m22*m44^2*s - 3*m33*m44^2*s + m11*m22*s^2 - m11*m33*s^2 - m22*m44*s^2 + m33*m44*s^2 + 2*m11^2*m22*t - m11*m22^2*t - m22^3*t + m11^2*m33*t + 4*m11*m22*m33*t - m22^2*m33*t + 4*m11*m33^2*t + m11^2*m44*t - 6*m11*m22*m44*t + m22^2*m44*t + 2*m11*m33*m44*t - 6*m22*m33*m44*t - 3*m11*m44^2*t + 3*m22*m44^2*t - m11^2*s*t + 2*m11*m22*s*t + 4*m22^2*s*t - 8*m11*m33*s*t + 2*m22*m33*s*t + 4*m11*m44*s*t + 4*m22*m44*s*t + 6*m33*m44*s*t + 3*m44^2*s*t - m11*s^2*t - 5*m22*s^2*t - m33*s^2*t - 5*m44*s^2*t + 2*s^3*t - m11^2*t^2 - m11*m22*t^2 + 2*m22^2*t^2 - 5*m11*m33*t^2 + 3*m22*m33*t^2 + 2*m11*m44*t^2 - 7*m22*s*t^2 - 3*m33*s*t^2 - 6*m44*s*t^2 + 5*s^2*t^2 + m11*t^3 - m22*t^3 + 3*s*t^3))/(2*r3*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), 0, -(r7*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(-m22^2 + 2*m11*m33 + m22*m33 - m22*m44 - m33*m44 + m22*s - m33*s + 2*m22*t + m33*t + m44*t - s*t - t^2))/(2*r2*(-m22^2 + 4*m11*m33 - 2*m22*m44 - m44^2 + 2*m22*s + 2*m44*s - s^2 + 2*m22*t + 2*m44*t - 2*s*t - t^2)*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), -(r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), 0, (2*r7)/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), 0, (-2*r7)/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), -(r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), -(r7/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2)), (4*r7)/(m22^2 - 4*m11*m33 + 2*m22*m44 + m44^2 - 2*m22*s - 2*m44*s + s^2 - 2*m22*t - 2*m44*t + 2*s*t + t^2), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(-m33 + 3*m44 + s)/(2*m44*r4), 0, 0, -(-m11 + 3*m44 + t)/(2*m44*r3), -(-(m11*m33) + 3*m22*m44 + s*t)/(4*m44*r1), 6/r7, -1/(2*m44), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1/(2*m44), 0, 0, 0, 0, 0, 0, 0, (3*(-m33 + m44 + s))/(2*m44*r4), 0, 0, 0, 0, 0, 0, 3/r3, 0, 0, 0, 0, 0, m44^(-1), 0, -3/(4*m44), -3/(4*m44), 3/(4*m44), 3/(4*m44), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(((m33 - m44 - s)*(m33 + m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (2*r4)/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2), 0, 0, (r4*(m33 - m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -((r4*(m33 + m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (5*m11^3*m22*m33^2 - 5*m11^2*m22^2*m33^2 - 3*m11^3*m33^3 + 5*m11^2*m22*m33^3 - 10*m11^2*m22^2*m33*m44 + 10*m11*m22^3*m33*m44 + 4*m11^2*m22*m33^2*m44 - 10*m11*m22^2*m33^2*m44 + 5*m11*m22^3*m44^2 - 5*m22^4*m44^2 + m11*m22^2*m33*m44^2 + 5*m22^3*m33*m44^2 - 2*m22^3*m44^3 + 8*m11^2*m22^2*m33*s - 11*m11^2*m22*m33^2*s + 3*m11^2*m33^3*s - 8*m11*m22^3*m44*s + 6*m11*m22^2*m33*m44*s + 2*m11*m22*m33^2*m44*s + 5*m22^3*m44^2*s - 5*m22^2*m33*m44^2*s + 3*m11^3*m33^2*t - 11*m11^2*m22*m33^2*t + 8*m11*m22^2*m33^2*t + 2*m11^2*m22*m33*m44*t + 6*m11*m22^2*m33*m44*t - 8*m22^3*m33*m44*t - 5*m11*m22^2*m44^2*t + 5*m22^3*m44^2*t + 6*m11^2*m22*m33*s*t - 22*m11*m22^2*m33*s*t + 3*m11^2*m33^2*s*t + 6*m11*m22*m33^2*s*t + 6*m11*m22^2*m44*s*t + 10*m22^3*m44*s*t - 16*m11*m22*m33*m44*s*t + 6*m22^2*m33*m44*s*t + m22^2*m44^2*s*t + 8*m11*m22^2*s^2*t + 6*m11*m22*m33*s^2*t - 6*m11*m33^2*s^2*t - 10*m22^2*m44*s^2*t + 2*m22*m33*m44*s^2*t - 6*m11^2*m33*s*t^2 + 6*m11*m22*m33*s*t^2 + 8*m22^2*m33*s*t^2 + 2*m11*m22*m44*s*t^2 - 10*m22^2*m44*s*t^2 - 11*m11*m22*s^2*t^2 - 5*m22^2*s^2*t^2 + 3*m11*m33*s^2*t^2 - 11*m22*m33*s^2*t^2 + 4*m22*m44*s^2*t^2 + 5*m22*s^3*t^2 + 3*m33*s^3*t^2 + 3*m11*s^2*t^3 + 5*m22*s^2*t^3 - 3*s^3*t^3)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (-3*r1*(m11^2 - 2*m11*m22 + m22^2 - 2*m11*s - 2*m22*s + s^2)*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(2*r2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*r1*(m11^2*m33 - m11*m22*m33 - m11*m22*m44 + m22^2*m44 + 2*m11*m22*s - m11*m33*s - m22*m44*s - m11*s*t - m22*s*t + s^2*t)*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -((m22*r1)/(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, (-3*r1*(m11^3*m33^3 - m11^2*m22*m33^3 + m11^2*m33^4 + m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11*m22^2*m33^2*m44 - m11^2*m33^3*m44 - m11*m22*m33^3*m44 - 3*m11^2*m22*m33*m44^2 + 3*m11*m22^2*m33*m44^2 + 2*m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + m22^2*m33*m44^3 - m22^2*m44^4 - m11^3*m33^2*s + 2*m11^2*m22*m33^2*s - 2*m11^2*m33^3*s + 4*m11^2*m22*m33*m44*s - 2*m11*m22^2*m33*m44*s - m11^2*m33^2*m44*s + 2*m11*m22*m33^2*m44*s - 3*m11*m22^2*m44^2*s + m22^2*m44^3*s - m11^2*m22*m33*s^2 + m11^2*m33^2*s^2 + m11*m22^2*m44*s^2 - m11*m22*m33*m44*s^2 - m11^2*m33^3*t + m11*m22*m33^3*t + m11^2*m33^2*m44*t - 2*m11*m22*m33^2*m44*t + m22^2*m33^2*m44*t + 3*m11*m22*m33*m44^2*t - 3*m22^2*m33*m44^2*t - 2*m11*m22*m44^3*t + 2*m22^2*m44^3*t - m11^2*m33^2*s*t - m11*m22*m33^2*s*t - 2*m11*m33^3*s*t - 2*m11^2*m33*m44*s*t - 2*m22^2*m33*m44*s*t + 2*m11*m33^2*m44*s*t - m22*m33^2*m44*s*t + 3*m11*m22*m44^2*s*t + 3*m22^2*m44^2*s*t + m22*m44^3*s*t + 2*m11^2*m33*s^2*t - m11*m22*m33*s^2*t + 4*m11*m33^2*s^2*t - 2*m11*m22*m44*s^2*t + m22^2*m44*s^2*t + 2*m11*m33*m44*s^2*t + 2*m22*m33*m44*s^2*t + m11*m22*s^3*t - 2*m11*m33*s^3*t - m22*m44*s^3*t + 2*m11*m33^2*s*t^2 - m22*m33^2*s*t^2 - 2*m11*m33*m44*s*t^2 + 4*m22*m33*m44*s*t^2 - 3*m22*m44^2*s*t^2 - m11*m33*s^2*t^2 + 2*m22*m33*s^2*t^2 + m33^2*s^2*t^2 + m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 - m33*m44*s^2*t^2 - m11*s^3*t^2 - m22*s^3*t^2 - 2*m33*s^3*t^2 - m44*s^3*t^2 + s^4*t^2 - m33*s^2*t^3 + m44*s^2*t^3 + s^3*t^3))/(2*m44*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), -(r1*(m11*m33 - m22*m44 - s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, (-3*r1*(m11^4*m33^2 - m11^3*m22*m33^2 + m11^3*m33^3 - m11^3*m22*m33*m44 + m11^2*m22^2*m33*m44 - m11^3*m33^2*m44 - 2*m11^2*m22*m33^2*m44 + m11^2*m33^3*m44 + 3*m11*m22^2*m33*m44^2 - 3*m11*m22*m33^2*m44^2 + m11*m22^2*m44^3 - 2*m22^3*m44^3 + m11*m22*m33*m44^3 + 2*m22^2*m33*m44^3 - m22^2*m44^4 + m11^3*m22*m33*s - m11^3*m33^2*s + m11^2*m22^2*m44*s - 2*m11^2*m22*m33*m44*s + m11^2*m33^2*m44*s - 3*m11*m22^2*m44^2*s + 3*m11*m22*m33*m44^2*s + 2*m22^2*m44^3*s - 2*m22*m33*m44^3*s - 2*m11^3*m33^2*t + 2*m11^2*m22*m33^2*t - m11^2*m33^3*t + 2*m11^2*m22*m33*m44*t - 2*m11*m22^2*m33*m44*t - m11^2*m33^2*m44*t + 4*m11*m22*m33^2*m44*t - 3*m22^2*m33*m44^2*t + m22^2*m44^3*t - 2*m11^3*m33*s*t - m11^2*m22*m33*s*t - m11^2*m33^2*s*t - m11^2*m22*m44*s*t - 2*m11*m22^2*m44*s*t + 2*m11^2*m33*m44*s*t - 2*m11*m33^2*m44*s*t + 3*m22^2*m44^2*s*t + 3*m22*m33*m44^2*s*t + m22*m44^3*s*t - m11^2*m22*s^2*t + 2*m11^2*m33*s^2*t + 4*m11*m22*m44*s^2*t - 2*m11*m33*m44*s^2*t - 3*m22*m44^2*s^2*t + m11^2*m33^2*t^2 - m11*m22*m33^2*t^2 - m11*m22*m33*m44*t^2 + m22^2*m33*m44*t^2 + 4*m11^2*m33*s*t^2 - m11*m22*m33*s*t^2 + 2*m11*m33^2*s*t^2 + 2*m11*m22*m44*s*t^2 + m22^2*m44*s*t^2 + 2*m11*m33*m44*s*t^2 - 2*m22*m33*m44*s*t^2 + m11^2*s^2*t^2 + 2*m11*m22*s^2*t^2 - m11*m33*s^2*t^2 - m11*m44*s^2*t^2 - 2*m22*m44*s^2*t^2 + m33*m44*s^2*t^2 - m11*s^3*t^2 + m44*s^3*t^2 - 2*m11*m33*s*t^3 + m22*m33*s*t^3 - m22*m44*s*t^3 - 2*m11*s^2*t^3 - m22*s^2*t^3 - m33*s^2*t^3 - m44*s^2*t^3 + s^3*t^3 + s^2*t^4))/(2*m44*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), (r1*(m11*m33 + m22*m44 - s*t))/(2*m44*(m11^2*m33^2 - 2*m11*m22*m33*m44 + m22^2*m44^2 - 2*m11*m33*s*t - 2*m22*m44*s*t + s^2*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r2*(m11*m22*m33 - m11*m33^2 - m22^2*m44 + m22*m33*m44 + m11*m33*t - 2*m22*m33*t + m22*m44*t + m22*s*t + m33*s*t - s*t^2))/(2*r1*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), (m11*m22 - m22^2 + m11*m33 + m22*m33 - 2*m22*m44 + m22*s - m33*s - m11*t + m22*t + s*t)/(2*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r2*(m22^2 - 2*m22*m33 + m33^2 - 2*m22*t - 2*m33*t + t^2))/(2*r5*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, -(r2*(2*m11*m33 - m22*m33 + m33^2 - m22*m44 - m33*m44 + m22*s - m33*s - m33*t + m44*t - s*t))/(2*r4*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, -(r2*(m11*m22 - m11*m33 - m22*m44 + m33*m44 - m11*t - m22*t - m33*t - m44*t + 2*s*t + t^2))/(2*r3*(m11^2*m33 - m11*m22*m33 + m11*m33^2 - m11*m22*m44 + m22^2*m44 - m11*m33*m44 - m22*m33*m44 + m22*m44^2 + m11*m22*s - m11*m33*s - m22*m44*s + m33*m44*s - m11*m33*t + m22*m33*t + m11*m44*t - m22*m44*t - m11*s*t - m22*s*t - m33*s*t - m44*s*t + s^2*t + s*t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -m44^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(((m33 - m44 - s)*(m33 + m44 - s))/(m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2))), -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r4*(m33 - m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, (r4*(m33 + m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/r4, -m44^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 3/(2*m44), 0, 0, 0, 3/(2*m44), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(((m11 - m44 - t)*(m11 + m44 - t))/(m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))), -(r3/(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (r3*(m11 + m44 - t))/(2*m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, -(r3*(m11 - m44 - t))/(2*m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2))}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/r3, -m44^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 3/(2*m44), 0, 0, 0, 3/(2*m44)}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -m44^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(3*m33^2 - 2*m33*m44 - m44^2 - 6*m33*s - 2*m44*s + 3*s^2)/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), (r4*(m33 + m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r4*(m33 - m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(m33 + m44 - s))/(2*m44*r4), -1/(2*m44), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/(2*m44), 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(3*m33^2 - 2*m33*m44 - m44^2 - 6*m33*s - 2*m44*s + 3*s^2)/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), -(r4*(m33 - m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(r4/(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0, (r4*(m33 + m44 - s))/(2*m44*(m33^2 - 2*m33*m44 + m44^2 - 2*m33*s - 2*m44*s + s^2)), 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(-m33 + m44 + s))/(2*m44*r4), -1/(2*m44), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3/(2*m44), 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -m44^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -(3*m11^2 - 2*m11*m44 - m44^2 - 6*m11*t - 2*m44*t + 3*t^2)/(2*m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), (r3*(m11 + m44 - t))/(2*m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0, 0, 0, 0, 0, -(r3/(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, -(r3*(m11 - m44 - t))/(2*m44*(m11^2 - 2*m11*m44 + m44^2 - 2*m11*t - 2*m44*t + t^2)), 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, (3*(m11 + m44 - t))/(2*m44*r3), -1/(2*m44), 0, 0, 0, 0, 0, 0, 0, 0, -3/(2*m44), 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -m44^(-1), 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2/m44, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}, {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0}}}

==> output/UTSymbols.txt <==
{UTSymbol[0] -> {0, 0, 0, -3/2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 1, 1, 1, 1, 1, 1, 1}, UTSymbol[1] -> {0, 0, 0, 3*S[W[5]], 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, S[W[1]] - S[W[2]] + S[W[3]] - S[W[4]] - 2*S[W[5]], 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -S[W[1]] + S[W[2]] - S[W[3]] + S[W[4]] - 2*S[W[5]], 0, 0, 0, 0, 0, 0, 0, -2*S[W[3]] + 2*S[W[4]] - 2*S[W[5]], 0, -2*S[W[1]] + 2*S[W[4]] - 2*S[W[6]], 0, -2*S[W[1]] - 2*S[W[2]] + 2*S[W[5]], 0, -2*S[W[2]] + 2*S[W[3]] - 2*S[W[6]], 0, -2*S[W[1]] + 2*S[W[2]] - 2*S[W[5]], 0, 2*S[W[2]] - 2*S[W[3]] - 2*S[W[6]], -S[W[2]] - S[W[4]], -S[W[2]] - S[W[5]], -S[W[2]] - S[W[3]], 0, 2*S[W[3]] - 2*S[W[4]] - 2*S[W[5]], 0, -2*S[W[3]] - 2*S[W[4]] + 2*S[W[5]], -S[W[4]] - S[W[5]], -2*S[W[5]], -S[W[3]] - S[W[5]], 0, 2*S[W[1]] - 2*S[W[4]] - 2*S[W[6]], -S[W[1]] - S[W[4]], 0, 2*S[W[1]] - 2*S[W[2]] - 2*S[W[5]], -S[W[1]] - S[W[5]], -S[W[1]] - S[W[3]], -2*S[W[3]], -2*S[W[6]], -2*S[W[2]], -2*S[W[4]], -2*S[W[5]], -2*S[W[1]]}, UTSymbol[2] -> {0, 0, 0, -6*S[W[5], W[5]], 0, 0, 0, 0, 0, S[W[1], W[25]]/2 - S[W[1], W[30]]/2 + S[W[2], W[25]]/2 + S[W[2], W[30]]/2 + S[W[3], W[25]]/2 - S[W[3], W[30]]/2 + S[W[4], W[25]]/2 + S[W[4], W[30]]/2 - S[W[5], W[25]] - S[W[6], W[25]], S[W[3], W[22]]/2 - S[W[3], W[27]]/2 + S[W[4], W[22]]/2 + S[W[4], W[27]]/2 - S[W[5], W[22]], S[W[3], W[22]]/2 - S[W[3], W[27]]/2 + S[W[4], W[22]]/2 + S[W[4], W[27]]/2 - S[W[5], W[22]], S[W[1], W[24]]/2 - S[W[1], W[29]]/2 + S[W[4], W[24]]/2 + S[W[4], W[29]]/2 - S[W[6], W[24]], S[W[1], W[21]]/2 - S[W[1], W[26]]/2 + S[W[2], W[21]]/2 + S[W[2], W[26]]/2 - S[W[5], W[21]], S[W[2], W[23]]/2 - S[W[2], W[28]]/2 + S[W[3], W[23]]/2 + S[W[3], W[28]]/2 - S[W[6], W[23]], S[W[1], W[25]]/2 - S[W[1], W[30]]/2 + S[W[2], W[25]]/2 + S[W[2], W[30]]/2 + S[W[3], W[25]]/2 - S[W[3], W[30]]/2 + S[W[4], W[25]]/2 + S[W[4], W[30]]/2 - S[W[5], W[25]] - S[W[6], W[25]], 0, -2*S[W[1], W[1]] + S[W[1], W[2]]/2 - S[W[1], W[4]]/2 - S[W[1], W[5]]/2 + S[W[1], W[6]]/2 + S[W[2], W[1]]/2 + S[W[2], W[2]] - S[W[2], W[3]]/2 + S[W[2], W[4]] + S[W[2], W[5]]/2 - S[W[2], W[6]]/2 - S[W[3], W[2]]/2 - 2*S[W[3], W[3]] + S[W[3], W[4]]/2 - S[W[3], W[5]]/2 + S[W[3], W[6]]/2 - S[W[4], W[1]]/2 + S[W[4], W[2]] + S[W[4], W[3]]/2 + S[W[4], W[4]] + S[W[4], W[5]]/2 - S[W[4], W[6]]/2 - S[W[5], W[1]]/2 + S[W[5], W[2]]/2 - S[W[5], W[3]]/2 + S[W[5], W[4]]/2 + 4*S[W[5], W[5]] + S[W[6], W[1]]/2 - S[W[6], W[2]]/2 + S[W[6], W[3]]/2 - S[W[6], W[4]]/2, 0, 0, S[W[3], W[22]]/2 - S[W[3], W[27]]/2 + S[W[4], W[22]]/2 + S[W[4], W[27]]/2 - S[W[5], W[22]], 0, 0, 0, 0, 0, S[W[3], W[22]]/2 - S[W[3], W[27]]/2 + S[W[4], W[22]]/2 + S[W[4], W[27]]/2 - S[W[5], W[22]], S[W[2], W[23]]/2 - S[W[2], W[28]]/2 + S[W[3], W[23]]/2 + S[W[3], W[28]]/2 - S[W[6], W[23]], S[W[1], W[21]]/2 - S[W[1], W[26]]/2 + S[W[2], W[21]]/2 + S[W[2], W[26]]/2 - S[W[5], W[21]], S[W[1], W[24]]/2 - S[W[1], W[29]]/2 + S[W[4], W[24]]/2 + S[W[4], W[29]]/2 - S[W[6], W[24]], S[W[1], W[25]]/2 - S[W[1], W[30]]/2 + S[W[2], W[25]]/2 + S[W[2], W[30]]/2 + S[W[3], W[25]]/2 - S[W[3], W[30]]/2 + S[W[4], W[25]]/2 + S[W[4], W[30]]/2 - S[W[5], W[25]] - S[W[6], W[25]], 0, S[W[1], W[1]] + S[W[1], W[2]]/2 + S[W[1], W[3]] - S[W[1], W[4]]/2 + S[W[1], W[5]]/2 - S[W[1], W[6]]/2 + S[W[2], W[1]]/2 - 2*S[W[2], W[2]] - S[W[2], W[3]]/2 - S[W[2], W[5]]/2 + S[W[2], W[6]]/2 + S[W[3], W[1]] - S[W[3], W[2]]/2 + S[W[3], W[3]] + S[W[3], W[4]]/2 + S[W[3], W[5]]/2 - S[W[3], W[6]]/2 - S[W[4], W[1]]/2 + S[W[4], W[3]]/2 - 2*S[W[4], W[4]] - S[W[4], W[5]]/2 + S[W[4], W[6]]/2 + S[W[5], W[1]]/2 - S[W[5], W[2]]/2 + S[W[5], W[3]]/2 - S[W[5], W[4]]/2 + 4*S[W[5], W[5]] - S[W[6], W[1]]/2 + S[W[6], W[2]]/2 - S[W[6], W[3]]/2 + S[W[6], W[4]]/2, S[W[3], W[22]]/2 - S[W[3], W[27]]/2 + S[W[4], W[22]]/2 + S[W[4], W[27]]/2 - S[W[5], W[22]], S[W[1], W[25]]/2 - S[W[1], W[30]]/2 + S[W[2], W[25]]/2 + S[W[2], W[30]]/2 + S[W[3], W[25]]/2 - S[W[3], W[30]]/2 + S[W[4], W[25]]/2 + S[W[4], W[30]]/2 - S[W[5], W[25]] - S[W[6], W[25]], S[W[1], W[21]]/2 - S[W[1], W[26]]/2 + S[W[2], W[21]]/2 + S[W[2], W[26]]/2 - S[W[5], W[21]], S[W[1], W[21]]/2 - S[W[1], W[26]]/2 + S[W[2], W[21]]/2 + S[W[2], W[26]]/2 - S[W[5], W[21]], 0, S[W[1], W[21]]/2 - S[W[1], W[26]]/2 + S[W[2], W[21]]/2 + S[W[2], W[26]]/2 - S[W[5], W[21]], S[W[3], W[22]]/2 - S[W[3], W[27]]/2 + S[W[4], W[22]]/2 + S[W[4], W[27]]/2 - S[W[5], W[22]], 4*S[W[3], W[3]] - S[W[3], W[4]] + S[W[3], W[5]] - S[W[4], W[3]] - 2*S[W[4], W[4]] - S[W[4], W[5]] + S[W[5], W[3]] - S[W[5], W[4]] + 4*S[W[5], W[5]], S[W[1], W[24]]/2 - S[W[1], W[29]]/2 + S[W[4], W[24]]/2 + S[W[4], W[29]]/2 - S[W[6], W[24]], 4*S[W[1], W[1]] - S[W[1], W[4]] + S[W[1], W[6]] - S[W[4], W[1]] - 2*S[W[4], W[4]] - S[W[4], W[6]] + S[W[6], W[1]] - S[W[6], W[4]] + 4*S[W[6], W[6]], S[W[1], W[21]]/2 - S[W[1], W[26]]/2 + S[W[2], W[21]]/2 + S[W[2], W[26]]/2 - S[W[5], W[21]], 4*S[W[1], W[1]] + S[W[1], W[2]] - S[W[1], W[5]] + S[W[2], W[1]] + 4*S[W[2], W[2]] - S[W[2], W[5]] - S[W[5], W[1]] - S[W[5], W[2]] - 2*S[W[5], W[5]], S[W[2], W[23]]/2 - S[W[2], W[28]]/2 + S[W[3], W[23]]/2 + S[W[3], W[28]]/2 - S[W[6], W[23]], 4*S[W[2], W[2]] - S[W[2], W[3]] + S[W[2], W[6]] - S[W[3], W[2]] - 2*S[W[3], W[3]] - S[W[3], W[6]] + S[W[6], W[2]] - S[W[6], W[3]] + 4*S[W[6], W[6]], S[W[1], W[21]]/2 - S[W[1], W[26]]/2 + S[W[2], W[21]]/2 + S[W[2], W[26]]/2 - S[W[5], W[21]], 4*S[W[1], W[1]] - S[W[1], W[2]] + S[W[1], W[5]] - S[W[2], W[1]] - 2*S[W[2], W[2]] - S[W[2], W[5]] + S[W[5], W[1]] - S[W[5], W[2]] + 4*S[W[5], W[5]], S[W[2], W[23]]/2 - S[W[2], W[28]]/2 + S[W[3], W[23]]/2 + S[W[3], W[28]]/2 - S[W[6], W[23]], -2*S[W[2], W[2]] - S[W[2], W[3]] - S[W[2], W[6]] - S[W[3], W[2]] + 4*S[W[3], W[3]] + S[W[3], W[6]] - S[W[6], W[2]] + S[W[6], W[3]] + 4*S[W[6], W[6]], S[W[2], W[2]] + S[W[2], W[4]] + S[W[4], W[2]] + S[W[4], W[4]], S[W[2], W[2]] + S[W[2], W[5]] + S[W[5], W[2]] + S[W[5], W[5]], S[W[2], W[2]] + S[W[2], W[3]] + S[W[3], W[2]] + S[W[3], W[3]], S[W[3], W[22]]/2 - S[W[3], W[27]]/2 + S[W[4], W[22]]/2 + S[W[4], W[27]]/2 - S[W[5], W[22]], -2*S[W[3], W[3]] - S[W[3], W[4]] - S[W[3], W[5]] - S[W[4], W[3]] + 4*S[W[4], W[4]] + S[W[4], W[5]] - S[W[5], W[3]] + S[W[5], W[4]] + 4*S[W[5], W[5]], S[W[3], W[22]]/2 - S[W[3], W[27]]/2 + S[W[4], W[22]]/2 + S[W[4], W[27]]/2 - S[W[5], W[22]], 4*S[W[3], W[3]] + S[W[3], W[4]] - S[W[3], W[5]] + S[W[4], W[3]] + 4*S[W[4], W[4]] - S[W[4], W[5]] - S[W[5], W[3]] - S[W[5], W[4]] - 2*S[W[5], W[5]], S[W[4], W[4]] + S[W[4], W[5]] + S[W[5], W[4]] + S[W[5], W[5]], 4*S[W[5], W[5]], S[W[3], W[3]] + S[W[3], W[5]] + S[W[5], W[3]] + S[W[5], W[5]], S[W[1], W[24]]/2 - S[W[1], W[29]]/2 + S[W[4], W[24]]/2 + S[W[4], W[29]]/2 - S[W[6], W[24]], -2*S[W[1], W[1]] - S[W[1], W[4]] - S[W[1], W[6]] - S[W[4], W[1]] + 4*S[W[4], W[4]] + S[W[4], W[6]] - S[W[6], W[1]] + S[W[6], W[4]] + 4*S[W[6], W[6]], S[W[1], W[1]] + S[W[1], W[4]] + S[W[4], W[1]] + S[W[4], W[4]], S[W[1], W[21]]/2 - S[W[1], W[26]]/2 + S[W[2], W[21]]/2 + S[W[2], W[26]]/2 - S[W[5], W[21]], -2*S[W[1], W[1]] - S[W[1], W[2]] - S[W[1], W[5]] - S[W[2], W[1]] + 4*S[W[2], W[2]] + S[W[2], W[5]] - S[W[5], W[1]] + S[W[5], W[2]] + 4*S[W[5], W[5]], S[W[1], W[1]] + S[W[1], W[5]] + S[W[5], W[1]] + S[W[5], W[5]], S[W[1], W[1]] + S[W[1], W[3]] + S[W[3], W[1]] + S[W[3], W[3]], 4*S[W[3], W[3]], 4*S[W[6], W[6]], 4*S[W[2], W[2]], 4*S[W[4], W[4]], 4*S[W[5], W[5]], 4*S[W[1], W[1]]}, UTSymbol[3] -> {0, 0, 0, 12*S[W[5], W[5], W[5]], 0, 0, 0, 0, 0, -S[W[1], W[1], W[25]] + S[W[1], W[1], W[30]] - S[W[1], W[2], W[25]]/2 - S[W[1], W[4], W[25]]/4 - S[W[1], W[4], W[30]]/4 + S[W[1], W[5], W[25]]/2 + S[W[1], W[6], W[25]]/4 + S[W[1], W[6], W[30]]/4 - (3*S[W[1], W[21], W[46]])/4 - (3*S[W[1], W[24], W[62]])/4 + S[W[1], W[25], W[3]]/4 + S[W[1], W[25], W[4]]/4 + S[W[1], W[25], W[5]]/4 - S[W[1], W[25], W[13]] + (3*S[W[1], W[25], W[18]])/4 + (3*S[W[1], W[26], W[46]])/4 + (3*S[W[1], W[29], W[62]])/4 - S[W[1], W[30], W[3]]/4 - S[W[1], W[30], W[4]]/4 - S[W[1], W[30], W[5]]/4 + S[W[1], W[30], W[13]] - (3*S[W[1], W[30], W[18]])/4 - S[W[2], W[1], W[25]]/2 - S[W[2], W[2], W[25]] - S[W[2], W[2], W[30]] - S[W[2], W[3], W[25]]/4 + S[W[2], W[3], W[30]]/4 + S[W[2], W[5], W[25]]/2 + S[W[2], W[6], W[25]]/4 - S[W[2], W[6], W[30]]/4 - (3*S[W[2], W[21], W[46]])/4 - (3*S[W[2], W[23], W[59]])/4 + S[W[2], W[25], W[3]]/4 + S[W[2], W[25], W[4]]/4 + S[W[2], W[25], W[5]]/4 - S[W[2], W[25], W[13]] + (3*S[W[2], W[25], W[18]])/4 - (3*S[W[2], W[26], W[46]])/4 + (3*S[W[2], W[28], W[59]])/4 + S[W[2], W[30], W[3]]/4 + S[W[2], W[30], W[4]]/4 + S[W[2], W[30], W[5]]/4 - S[W[2], W[30], W[13]] + (3*S[W[2], W[30], W[18]])/4 - S[W[3], W[2], W[25]]/4 + S[W[3], W[2], W[30]]/4 - S[W[3], W[3], W[25]]/2 + S[W[3], W[3], W[30]]/2 - S[W[3], W[6], W[25]]/4 + S[W[3], W[6], W[30]]/4 - (3*S[W[3], W[22], W[51]])/4 - (3*S[W[3], W[23], W[59]])/4 + S[W[3], W[25], W[3]]/4 + S[W[3], W[25], W[4]]/4 + S[W[3], W[25], W[5]]/4 - S[W[3], W[25], W[13]] + (3*S[W[3], W[25], W[18]])/4 + (3*S[W[3], W[27], W[51]])/4 - (3*S[W[3], W[28], W[59]])/4 - S[W[3], W[30], W[3]]/4 - S[W[3], W[30], W[4]]/4 - S[W[3], W[30], W[5]]/4 + S[W[3], W[30], W[13]] - (3*S[W[3], W[30], W[18]])/4 - S[W[4], W[1], W[25]]/4 - S[W[4], W[1], W[30]]/4 - S[W[4], W[4], W[25]]/2 - S[W[4], W[4], W[30]]/2 - S[W[4], W[6], W[25]]/4 - S[W[4], W[6], W[30]]/4 - (3*S[W[4], W[22], W[51]])/4 - (3*S[W[4], W[24], W[62]])/4 + S[W[4], W[25], W[3]]/4 + S[W[4], W[25], W[4]]/4 + S[W[4], W[25], W[5]]/4 - S[W[4], W[25], W[13]] + (3*S[W[4], W[25], W[18]])/4 - (3*S[W[4], W[27], W[51]])/4 - (3*S[W[4], W[29], W[62]])/4 + S[W[4], W[30], W[3]]/4 + S[W[4], W[30], W[4]]/4 + S[W[4], W[30], W[5]]/4 - S[W[4], W[30], W[13]] + (3*S[W[4], W[30], W[18]])/4 + S[W[5], W[1], W[25]]/2 + S[W[5], W[2], W[25]]/2 + S[W[5], W[5], W[25]] + (3*S[W[5], W[21], W[46]])/2 + (3*S[W[5], W[22], W[51]])/2 - S[W[5], W[25], W[3]]/2 - S[W[5], W[25], W[4]]/2 - S[W[5], W[25], W[5]]/2 + 2*S[W[5], W[25], W[13]] - (3*S[W[5], W[25], W[18]])/2 + S[W[6], W[1], W[25]]/4 + S[W[6], W[1], W[30]]/4 + S[W[6], W[2], W[25]]/4 - S[W[6], W[2], W[30]]/4 - S[W[6], W[3], W[25]]/4 + S[W[6], W[3], W[30]]/4 - S[W[6], W[4], W[25]]/4 - S[W[6], W[4], W[30]]/4 + 2*S[W[6], W[6], W[25]] + (3*S[W[6], W[23], W[59]])/2 + (3*S[W[6], W[24], W[62]])/2 - S[W[6], W[25], W[3]]/2 - S[W[6], W[25], W[4]]/2 - S[W[6], W[25], W[5]]/2 + 2*S[W[6], W[25], W[13]] - (3*S[W[6], W[25], W[18]])/2, -S[W[1], W[2], W[22]]/2 - S[W[1], W[4], W[22]]/4 - S[W[1], W[4], W[27]]/4 + S[W[1], W[5], W[22]]/2 + S[W[1], W[6], W[22]]/4 + S[W[1], W[6], W[27]]/4 + S[W[1], W[21], W[35]]/4 - S[W[1], W[24], W[40]]/4 + S[W[1], W[25], W[51]]/4 - S[W[1], W[26], W[35]]/4 + S[W[1], W[29], W[40]]/4 - S[W[1], W[30], W[51]]/4 - S[W[2], W[1], W[22]]/2 - S[W[2], W[3], W[22]]/4 + S[W[2], W[3], W[27]]/4 + S[W[2], W[5], W[22]]/2 + S[W[2], W[6], W[22]]/4 - S[W[2], W[6], W[27]]/4 + S[W[2], W[21], W[35]]/4 - S[W[2], W[23], W[42]]/4 + S[W[2], W[25], W[51]]/4 + S[W[2], W[26], W[35]]/4 + S[W[2], W[28], W[42]]/4 + S[W[2], W[30], W[51]]/4 - S[W[3], W[2], W[22]]/4 + S[W[3], W[2], W[27]]/4 - S[W[3], W[3], W[22]]/2 + S[W[3], W[3], W[27]]/2 - S[W[3], W[6], W[22]]/4 + S[W[3], W[6], W[27]]/4 - (3*S[W[3], W[22], W[3]])/4 - (3*S[W[3], W[22], W[4]])/4 - (3*S[W[3], W[22], W[5]])/4 + S[W[3], W[22], W[10]] - S[W[3], W[22], W[18]]/4 - S[W[3], W[23], W[42]]/4 + S[W[3], W[25], W[51]]/4 + (3*S[W[3], W[27], W[3]])/4 + (3*S[W[3], W[27], W[4]])/4 + (3*S[W[3], W[27], W[5]])/4 - S[W[3], W[27], W[10]] + S[W[3], W[27], W[18]]/4 - S[W[3], W[28], W[42]]/4 - S[W[3], W[30], W[51]]/4 - S[W[4], W[1], W[22]]/4 - S[W[4], W[1], W[27]]/4 - S[W[4], W[4], W[22]]/2 - S[W[4], W[4], W[27]]/2 - S[W[4], W[6], W[22]]/4 - S[W[4], W[6], W[27]]/4 - (3*S[W[4], W[22], W[3]])/4 - (3*S[W[4], W[22], W[4]])/4 - (3*S[W[4], W[22], W[5]])/4 + S[W[4], W[22], W[10]] - S[W[4], W[22], W[18]]/4 - S[W[4], W[24], W[40]]/4 + S[W[4], W[25], W[51]]/4 - (3*S[W[4], W[27], W[3]])/4 - (3*S[W[4], W[27], W[4]])/4 - (3*S[W[4], W[27], W[5]])/4 + S[W[4], W[27], W[10]] - S[W[4], W[27], W[18]]/4 - S[W[4], W[29], W[40]]/4 + S[W[4], W[30], W[51]]/4 + S[W[5], W[1], W[22]]/2 + S[W[5], W[2], W[22]]/2 + S[W[5], W[5], W[22]] - S[W[5], W[21], W[35]]/2 + (3*S[W[5], W[22], W[3]])/2 + (3*S[W[5], W[22], W[4]])/2 + (3*S[W[5], W[22], W[5]])/2 - 2*S[W[5], W[22], W[10]] + S[W[5], W[22], W[18]]/2 - S[W[5], W[25], W[51]]/2 + S[W[6], W[1], W[22]]/4 + S[W[6], W[1], W[27]]/4 + S[W[6], W[2], W[22]]/4 - S[W[6], W[2], W[27]]/4 - S[W[6], W[3], W[22]]/4 + S[W[6], W[3], W[27]]/4 - S[W[6], W[4], W[22]]/4 - S[W[6], W[4], W[27]]/4 + S[W[6], W[23], W[42]]/2 + S[W[6], W[24], W[40]]/2 - S[W[6], W[25], W[51]]/2, S[W[1], W[2], W[22]]/2 + S[W[1], W[4], W[22]]/4 + S[W[1], W[4], W[27]]/4 - S[W[1], W[5], W[22]]/2 - S[W[1], W[6], W[22]]/4 - S[W[1], W[6], W[27]]/4 - S[W[1], W[21], W[35]]/4 + S[W[1], W[24], W[40]]/4 - S[W[1], W[25], W[51]]/4 + S[W[1], W[26], W[35]]/4 - S[W[1], W[29], W[40]]/4 + S[W[1], W[30], W[51]]/4 + S[W[2], W[1], W[22]]/2 - S[W[2], W[3], W[22]]/4 + S[W[2], W[3], W[27]]/4 - S[W[2], W[4], W[22]]/2 - S[W[2], W[4], W[27]]/2 + S[W[2], W[5], W[22]]/2 - S[W[2], W[6], W[22]]/4 + S[W[2], W[6], W[27]]/4 - S[W[2], W[21], W[35]]/4 + S[W[2], W[23], W[42]]/4 - S[W[2], W[25], W[51]]/4 - S[W[2], W[26], W[35]]/4 - S[W[2], W[28], W[42]]/4 - S[W[2], W[30], W[51]]/4 - S[W[3], W[2], W[22]]/4 + S[W[3], W[2], W[27]]/4 - S[W[3], W[3], W[22]] + S[W[3], W[3], W[27]] - S[W[3], W[4], W[22]]/4 - S[W[3], W[4], W[27]]/4 + S[W[3], W[5], W[22]]/4 + S[W[3], W[5], W[27]]/4 + S[W[3], W[6], W[22]]/4 - S[W[3], W[6], W[27]]/4 - S[W[3], W[22], W[2]]/2 - S[W[3], W[22], W[3]]/2 - S[W[3], W[22], W[4]]/4 - S[W[3], W[22], W[5]]/2 + S[W[3], W[22], W[18]]/4 + S[W[3], W[23], W[42]]/4 - S[W[3], W[25], W[51]]/4 + S[W[3], W[27], W[2]]/2 + S[W[3], W[27], W[3]]/2 + S[W[3], W[27], W[4]]/4 + S[W[3], W[27], W[5]]/2 - S[W[3], W[27], W[18]]/4 + S[W[3], W[28], W[42]]/4 + S[W[3], W[30], W[51]]/4 + S[W[4], W[1], W[22]]/4 + S[W[4], W[1], W[27]]/4 - S[W[4], W[2], W[22]]/2 - S[W[4], W[2], W[27]]/2 - S[W[4], W[3], W[22]]/4 - S[W[4], W[3], W[27]]/4 - S[W[4], W[4], W[22]]/2 - S[W[4], W[4], W[27]]/2 - S[W[4], W[5], W[22]]/4 - S[W[4], W[5], W[27]]/4 + S[W[4], W[6], W[22]]/4 + S[W[4], W[6], W[27]]/4 - S[W[4], W[22], W[2]]/2 - S[W[4], W[22], W[3]]/2 - S[W[4], W[22], W[4]]/4 - S[W[4], W[22], W[5]]/2 + S[W[4], W[22], W[18]]/4 + S[W[4], W[24], W[40]]/4 - S[W[4], W[25], W[51]]/4 - S[W[4], W[27], W[2]]/2 - S[W[4], W[27], W[3]]/2 - S[W[4], W[27], W[4]]/4 - S[W[4], W[27], W[5]]/2 + S[W[4], W[27], W[18]]/4 + S[W[4], W[29], W[40]]/4 - S[W[4], W[30], W[51]]/4 - S[W[5], W[1], W[22]]/2 + S[W[5], W[2], W[22]]/2 + S[W[5], W[3], W[22]]/4 + S[W[5], W[3], W[27]]/4 - S[W[5], W[4], W[22]]/4 - S[W[5], W[4], W[27]]/4 + 2*S[W[5], W[5], W[22]] + S[W[5], W[21], W[35]]/2 + S[W[5], W[22], W[2]] + S[W[5], W[22], W[3]] + S[W[5], W[22], W[4]]/2 + S[W[5], W[22], W[5]] - S[W[5], W[22], W[18]]/2 + S[W[5], W[25], W[51]]/2 - S[W[6], W[1], W[22]]/4 - S[W[6], W[1], W[27]]/4 - S[W[6], W[2], W[22]]/4 + S[W[6], W[2], W[27]]/4 + S[W[6], W[3], W[22]]/4 - S[W[6], W[3], W[27]]/4 + S[W[6], W[4], W[22]]/4 + S[W[6], W[4], W[27]]/4 - S[W[6], W[23], W[42]]/2 - S[W[6], W[24], W[40]]/2 + S[W[6], W[25], W[51]]/2, -S[W[1], W[1], W[24]] + S[W[1], W[1], W[29]] - S[W[1], W[2], W[24]]/4 + S[W[1], W[2], W[29]]/4 - S[W[1], W[4], W[24]]/4 - S[W[1], W[4], W[29]]/4 + S[W[1], W[5], W[24]]/4 - S[W[1], W[5], W[29]]/4 + S[W[1], W[6], W[24]]/4 + S[W[1], W[6], W[29]]/4 + S[W[1], W[21], W[38]]/4 - S[W[1], W[24], W[1]]/2 - S[W[1], W[24], W[2]]/2 - S[W[1], W[24], W[4]]/4 - S[W[1], W[24], W[6]]/2 + S[W[1], W[24], W[18]]/4 - S[W[1], W[25], W[62]]/4 - S[W[1], W[26], W[38]]/4 + S[W[1], W[29], W[1]]/2 + S[W[1], W[29], W[2]]/2 + S[W[1], W[29], W[4]]/4 + S[W[1], W[29], W[6]]/2 - S[W[1], W[29], W[18]]/4 + S[W[1], W[30], W[62]]/4 - S[W[2], W[1], W[24]]/4 + S[W[2], W[1], W[29]]/4 + S[W[2], W[3], W[24]]/2 - S[W[2], W[4], W[24]]/2 - S[W[2], W[4], W[29]]/2 - S[W[2], W[5], W[24]]/4 + S[W[2], W[5], W[29]]/4 + S[W[2], W[6], W[24]]/2 + S[W[2], W[21], W[38]]/4 - S[W[2], W[23], W[54]]/4 - S[W[2], W[25], W[62]]/4 + S[W[2], W[26], W[38]]/4 + S[W[2], W[28], W[54]]/4 - S[W[2], W[30], W[62]]/4 + S[W[3], W[2], W[24]]/2 + S[W[3], W[4], W[24]]/4 + S[W[3], W[4], W[29]]/4 - S[W[3], W[5], W[24]]/4 - S[W[3], W[5], W[29]]/4 - S[W[3], W[6], W[24]]/2 + S[W[3], W[22], W[40]]/4 - S[W[3], W[23], W[54]]/4 - S[W[3], W[25], W[62]]/4 - S[W[3], W[27], W[40]]/4 - S[W[3], W[28], W[54]]/4 + S[W[3], W[30], W[62]]/4 - S[W[4], W[1], W[24]]/4 - S[W[4], W[1], W[29]]/4 - S[W[4], W[2], W[24]]/2 - S[W[4], W[2], W[29]]/2 + S[W[4], W[3], W[24]]/4 + S[W[4], W[3], W[29]]/4 - S[W[4], W[4], W[24]]/2 - S[W[4], W[4], W[29]]/2 + S[W[4], W[5], W[24]]/4 + S[W[4], W[5], W[29]]/4 - S[W[4], W[6], W[24]]/4 - S[W[4], W[6], W[29]]/4 + S[W[4], W[22], W[40]]/4 - S[W[4], W[24], W[1]]/2 - S[W[4], W[24], W[2]]/2 - S[W[4], W[24], W[4]]/4 - S[W[4], W[24], W[6]]/2 + S[W[4], W[24], W[18]]/4 - S[W[4], W[25], W[62]]/4 + S[W[4], W[27], W[40]]/4 - S[W[4], W[29], W[1]]/2 - S[W[4], W[29], W[2]]/2 - S[W[4], W[29], W[4]]/4 - S[W[4], W[29], W[6]]/2 + S[W[4], W[29], W[18]]/4 - S[W[4], W[30], W[62]]/4 + S[W[5], W[1], W[24]]/4 - S[W[5], W[1], W[29]]/4 - S[W[5], W[2], W[24]]/4 + S[W[5], W[2], W[29]]/4 - S[W[5], W[3], W[24]]/4 - S[W[5], W[3], W[29]]/4 + S[W[5], W[4], W[24]]/4 + S[W[5], W[4], W[29]]/4 - S[W[5], W[21], W[38]]/2 - S[W[5], W[22], W[40]]/2 + S[W[5], W[25], W[62]]/2 + S[W[6], W[1], W[24]]/4 + S[W[6], W[1], W[29]]/4 + S[W[6], W[2], W[24]]/2 - S[W[6], W[3], W[24]]/2 - S[W[6], W[4], W[24]]/4 - S[W[6], W[4], W[29]]/4 + 2*S[W[6], W[6], W[24]] + S[W[6], W[23], W[54]]/2 + S[W[6], W[24], W[1]] + S[W[6], W[24], W[2]] + S[W[6], W[24], W[4]]/2 + S[W[6], W[24], W[6]] - S[W[6], W[24], W[18]]/2 + S[W[6], W[25], W[62]]/2, -S[W[1], W[1], W[21]] + S[W[1], W[1], W[26]] - S[W[1], W[2], W[21]]/4 - S[W[1], W[2], W[26]]/4 - S[W[1], W[4], W[21]]/4 + S[W[1], W[4], W[26]]/4 + S[W[1], W[5], W[21]]/4 + S[W[1], W[5], W[26]]/4 + S[W[1], W[6], W[21]]/4 - S[W[1], W[6], W[26]]/4 - S[W[1], W[21], W[1]]/2 - S[W[1], W[21], W[2]]/4 - S[W[1], W[21], W[4]]/2 - S[W[1], W[21], W[5]]/2 + S[W[1], W[21], W[18]]/4 + S[W[1], W[24], W[38]]/4 - S[W[1], W[25], W[46]]/4 + S[W[1], W[26], W[1]]/2 + S[W[1], W[26], W[2]]/4 + S[W[1], W[26], W[4]]/2 + S[W[1], W[26], W[5]]/2 - S[W[1], W[26], W[18]]/4 - S[W[1], W[29], W[38]]/4 + S[W[1], W[30], W[46]]/4 - S[W[2], W[1], W[21]]/4 - S[W[2], W[1], W[26]]/4 - S[W[2], W[2], W[21]]/2 - S[W[2], W[2], W[26]]/2 + S[W[2], W[3], W[21]]/4 + S[W[2], W[3], W[26]]/4 - S[W[2], W[4], W[21]]/2 - S[W[2], W[4], W[26]]/2 - S[W[2], W[5], W[21]]/4 - S[W[2], W[5], W[26]]/4 + S[W[2], W[6], W[21]]/4 + S[W[2], W[6], W[26]]/4 - S[W[2], W[21], W[1]]/2 - S[W[2], W[21], W[2]]/4 - S[W[2], W[21], W[4]]/2 - S[W[2], W[21], W[5]]/2 + S[W[2], W[21], W[18]]/4 + S[W[2], W[23], W[36]]/4 - S[W[2], W[25], W[46]]/4 - S[W[2], W[26], W[1]]/2 - S[W[2], W[26], W[2]]/4 - S[W[2], W[26], W[4]]/2 - S[W[2], W[26], W[5]]/2 + S[W[2], W[26], W[18]]/4 - S[W[2], W[28], W[36]]/4 - S[W[2], W[30], W[46]]/4 + S[W[3], W[2], W[21]]/4 + S[W[3], W[2], W[26]]/4 + S[W[3], W[4], W[21]]/2 - S[W[3], W[5], W[21]]/2 - S[W[3], W[6], W[21]]/4 - S[W[3], W[6], W[26]]/4 - S[W[3], W[22], W[35]]/4 + S[W[3], W[23], W[36]]/4 - S[W[3], W[25], W[46]]/4 + S[W[3], W[27], W[35]]/4 + S[W[3], W[28], W[36]]/4 + S[W[3], W[30], W[46]]/4 - S[W[4], W[1], W[21]]/4 + S[W[4], W[1], W[26]]/4 - S[W[4], W[2], W[21]]/2 - S[W[4], W[2], W[26]]/2 + S[W[4], W[3], W[21]]/2 + S[W[4], W[5], W[21]]/2 - S[W[4], W[6], W[21]]/4 + S[W[4], W[6], W[26]]/4 - S[W[4], W[22], W[35]]/4 + S[W[4], W[24], W[38]]/4 - S[W[4], W[25], W[46]]/4 - S[W[4], W[27], W[35]]/4 + S[W[4], W[29], W[38]]/4 - S[W[4], W[30], W[46]]/4 + S[W[5], W[1], W[21]]/4 + S[W[5], W[1], W[26]]/4 - S[W[5], W[2], W[21]]/4 - S[W[5], W[2], W[26]]/4 - S[W[5], W[3], W[21]]/2 + S[W[5], W[4], W[21]]/2 + 2*S[W[5], W[5], W[21]] + S[W[5], W[21], W[1]] + S[W[5], W[21], W[2]]/2 + S[W[5], W[21], W[4]] + S[W[5], W[21], W[5]] - S[W[5], W[21], W[18]]/2 + S[W[5], W[22], W[35]]/2 + S[W[5], W[25], W[46]]/2 + S[W[6], W[1], W[21]]/4 - S[W[6], W[1], W[26]]/4 + S[W[6], W[2], W[21]]/4 + S[W[6], W[2], W[26]]/4 - S[W[6], W[3], W[21]]/4 - S[W[6], W[3], W[26]]/4 - S[W[6], W[4], W[21]]/4 + S[W[6], W[4], W[26]]/4 - S[W[6], W[23], W[36]]/2 - S[W[6], W[24], W[38]]/2 + S[W[6], W[25], W[46]]/2, S[W[1], W[2], W[23]]/4 - S[W[1], W[2], W[28]]/4 + S[W[1], W[4], W[23]]/2 - S[W[1], W[5], W[23]]/4 + S[W[1], W[5], W[28]]/4 - S[W[1], W[6], W[23]]/2 + S[W[1], W[21], W[36]]/4 - S[W[1], W[24], W[54]]/4 - S[W[1], W[25], W[59]]/4 - S[W[1], W[26], W[36]]/4 + S[W[1], W[29], W[54]]/4 + S[W[1], W[30], W[59]]/4 + S[W[2], W[1], W[23]]/4 - S[W[2], W[1], W[28]]/4 - S[W[2], W[2], W[23]]/2 + S[W[2], W[2], W[28]]/2 - S[W[2], W[3], W[23]]/4 + S[W[2], W[3], W[28]]/4 - S[W[2], W[4], W[23]]/2 + S[W[2], W[4], W[28]]/2 + S[W[2], W[5], W[23]]/4 - S[W[2], W[5], W[28]]/4 - S[W[2], W[6], W[23]]/4 + S[W[2], W[6], W[28]]/4 + S[W[2], W[21], W[36]]/4 - S[W[2], W[23], W[2]]/4 - S[W[2], W[23], W[3]]/2 - S[W[2], W[23], W[4]]/2 - S[W[2], W[23], W[6]]/2 + S[W[2], W[23], W[18]]/4 - S[W[2], W[25], W[59]]/4 + S[W[2], W[26], W[36]]/4 + S[W[2], W[28], W[2]]/4 + S[W[2], W[28], W[3]]/2 + S[W[2], W[28], W[4]]/2 + S[W[2], W[28], W[6]]/2 - S[W[2], W[28], W[18]]/4 - S[W[2], W[30], W[59]]/4 - S[W[3], W[2], W[23]]/4 + S[W[3], W[2], W[28]]/4 - S[W[3], W[3], W[23]] - S[W[3], W[3], W[28]] - S[W[3], W[4], W[23]]/4 - S[W[3], W[4], W[28]]/4 + S[W[3], W[5], W[23]]/4 + S[W[3], W[5], W[28]]/4 + S[W[3], W[6], W[23]]/4 - S[W[3], W[6], W[28]]/4 + S[W[3], W[22], W[42]]/4 - S[W[3], W[23], W[2]]/4 - S[W[3], W[23], W[3]]/2 - S[W[3], W[23], W[4]]/2 - S[W[3], W[23], W[6]]/2 + S[W[3], W[23], W[18]]/4 - S[W[3], W[25], W[59]]/4 - S[W[3], W[27], W[42]]/4 - S[W[3], W[28], W[2]]/4 - S[W[3], W[28], W[3]]/2 - S[W[3], W[28], W[4]]/2 - S[W[3], W[28], W[6]]/2 + S[W[3], W[28], W[18]]/4 + S[W[3], W[30], W[59]]/4 + S[W[4], W[1], W[23]]/2 - S[W[4], W[2], W[23]]/2 + S[W[4], W[2], W[28]]/2 - S[W[4], W[3], W[23]]/4 - S[W[4], W[3], W[28]]/4 - S[W[4], W[5], W[23]]/4 - S[W[4], W[5], W[28]]/4 + S[W[4], W[6], W[23]]/2 + S[W[4], W[22], W[42]]/4 - S[W[4], W[24], W[54]]/4 - S[W[4], W[25], W[59]]/4 + S[W[4], W[27], W[42]]/4 - S[W[4], W[29], W[54]]/4 - S[W[4], W[30], W[59]]/4 - S[W[5], W[1], W[23]]/4 + S[W[5], W[1], W[28]]/4 + S[W[5], W[2], W[23]]/4 - S[W[5], W[2], W[28]]/4 + S[W[5], W[3], W[23]]/4 + S[W[5], W[3], W[28]]/4 - S[W[5], W[4], W[23]]/4 - S[W[5], W[4], W[28]]/4 - S[W[5], W[21], W[36]]/2 - S[W[5], W[22], W[42]]/2 + S[W[5], W[25], W[59]]/2 - S[W[6], W[1], W[23]]/2 - S[W[6], W[2], W[23]]/4 + S[W[6], W[2], W[28]]/4 + S[W[6], W[3], W[23]]/4 - S[W[6], W[3], W[28]]/4 + S[W[6], W[4], W[23]]/2 + 2*S[W[6], W[6], W[23]] + S[W[6], W[23], W[2]]/2 + S[W[6], W[23], W[3]] + S[W[6], W[23], W[4]] + S[W[6], W[23], W[6]] - S[W[6], W[23], W[18]]/2 + S[W[6], W[24], W[54]]/2 + S[W[6], W[25], W[59]]/2, -S[W[1], W[1], W[25]] + S[W[1], W[1], W[30]] - S[W[1], W[2], W[25]]/4 - S[W[1], W[2], W[30]]/4 - S[W[1], W[4], W[25]]/4 - S[W[1], W[4], W[30]]/4 + S[W[1], W[5], W[25]]/4 + S[W[1], W[5], W[30]]/4 + S[W[1], W[6], W[25]]/4 + S[W[1], W[6], W[30]]/4 - S[W[1], W[21], W[46]] - S[W[1], W[24], W[62]] + S[W[1], W[25], W[1]]/4 + S[W[1], W[25], W[2]]/2 + S[W[1], W[25], W[3]]/4 + S[W[1], W[25], W[4]]/2 + S[W[1], W[25], W[5]]/4 + S[W[1], W[25], W[6]]/4 - (3*S[W[1], W[25], W[13]])/2 + S[W[1], W[25], W[18]] + S[W[1], W[26], W[46]] + S[W[1], W[29], W[62]] - S[W[1], W[30], W[1]]/4 - S[W[1], W[30], W[2]]/2 - S[W[1], W[30], W[3]]/4 - S[W[1], W[30], W[4]]/2 - S[W[1], W[30], W[5]]/4 - S[W[1], W[30], W[6]]/4 + (3*S[W[1], W[30], W[13]])/2 - S[W[1], W[30], W[18]] - S[W[2], W[1], W[25]]/4 - S[W[2], W[1], W[30]]/4 - S[W[2], W[2], W[25]]/2 - S[W[2], W[2], W[30]]/2 - S[W[2], W[3], W[25]]/4 - S[W[2], W[3], W[30]]/4 + S[W[2], W[4], W[25]]/2 + S[W[2], W[4], W[30]]/2 - S[W[2], W[5], W[25]]/4 - S[W[2], W[5], W[30]]/4 - S[W[2], W[6], W[25]]/4 - S[W[2], W[6], W[30]]/4 - S[W[2], W[21], W[46]] - S[W[2], W[23], W[59]] + S[W[2], W[25], W[1]]/4 + S[W[2], W[25], W[2]]/2 + S[W[2], W[25], W[3]]/4 + S[W[2], W[25], W[4]]/2 + S[W[2], W[25], W[5]]/4 + S[W[2], W[25], W[6]]/4 - (3*S[W[2], W[25], W[13]])/2 + S[W[2], W[25], W[18]] - S[W[2], W[26], W[46]] + S[W[2], W[28], W[59]] + S[W[2], W[30], W[1]]/4 + S[W[2], W[30], W[2]]/2 + S[W[2], W[30], W[3]]/4 + S[W[2], W[30], W[4]]/2 + S[W[2], W[30], W[5]]/4 + S[W[2], W[30], W[6]]/4 - (3*S[W[2], W[30], W[13]])/2 + S[W[2], W[30], W[18]] - S[W[3], W[2], W[25]]/4 - S[W[3], W[2], W[30]]/4 - S[W[3], W[3], W[25]] + S[W[3], W[3], W[30]] - S[W[3], W[4], W[25]]/4 - S[W[3], W[4], W[30]]/4 + S[W[3], W[5], W[25]]/4 + S[W[3], W[5], W[30]]/4 + S[W[3], W[6], W[25]]/4 + S[W[3], W[6], W[30]]/4 - S[W[3], W[22], W[51]] - S[W[3], W[23], W[59]] + S[W[3], W[25], W[1]]/4 + S[W[3], W[25], W[2]]/2 + S[W[3], W[25], W[3]]/4 + S[W[3], W[25], W[4]]/2 + S[W[3], W[25], W[5]]/4 + S[W[3], W[25], W[6]]/4 - (3*S[W[3], W[25], W[13]])/2 + S[W[3], W[25], W[18]] + S[W[3], W[27], W[51]] - S[W[3], W[28], W[59]] - S[W[3], W[30], W[1]]/4 - S[W[3], W[30], W[2]]/2 - S[W[3], W[30], W[3]]/4 - S[W[3], W[30], W[4]]/2 - S[W[3], W[30], W[5]]/4 - S[W[3], W[30], W[6]]/4 + (3*S[W[3], W[30], W[13]])/2 - S[W[3], W[30], W[18]] - S[W[4], W[1], W[25]]/4 - S[W[4], W[1], W[30]]/4 + S[W[4], W[2], W[25]]/2 + S[W[4], W[2], W[30]]/2 - S[W[4], W[3], W[25]]/4 - S[W[4], W[3], W[30]]/4 - S[W[4], W[4], W[25]]/2 - S[W[4], W[4], W[30]]/2 - S[W[4], W[5], W[25]]/4 - S[W[4], W[5], W[30]]/4 - S[W[4], W[6], W[25]]/4 - S[W[4], W[6], W[30]]/4 - S[W[4], W[22], W[51]] - S[W[4], W[24], W[62]] + S[W[4], W[25], W[1]]/4 + S[W[4], W[25], W[2]]/2 + S[W[4], W[25], W[3]]/4 + S[W[4], W[25], W[4]]/2 + S[W[4], W[25], W[5]]/4 + S[W[4], W[25], W[6]]/4 - (3*S[W[4], W[25], W[13]])/2 + S[W[4], W[25], W[18]] - S[W[4], W[27], W[51]] - S[W[4], W[29], W[62]] + S[W[4], W[30], W[1]]/4 + S[W[4], W[30], W[2]]/2 + S[W[4], W[30], W[3]]/4 + S[W[4], W[30], W[4]]/2 + S[W[4], W[30], W[5]]/4 + S[W[4], W[30], W[6]]/4 - (3*S[W[4], W[30], W[13]])/2 + S[W[4], W[30], W[18]] + S[W[5], W[1], W[25]]/4 + S[W[5], W[1], W[30]]/4 - S[W[5], W[2], W[25]]/4 - S[W[5], W[2], W[30]]/4 + S[W[5], W[3], W[25]]/4 + S[W[5], W[3], W[30]]/4 - S[W[5], W[4], W[25]]/4 - S[W[5], W[4], W[30]]/4 + 2*S[W[5], W[5], W[25]] + 2*S[W[5], W[21], W[46]] + 2*S[W[5], W[22], W[51]] - S[W[5], W[25], W[1]]/2 - S[W[5], W[25], W[2]] - S[W[5], W[25], W[3]]/2 - S[W[5], W[25], W[4]] - S[W[5], W[25], W[5]]/2 - S[W[5], W[25], W[6]]/2 + 3*S[W[5], W[25], W[13]] - 2*S[W[5], W[25], W[18]] + S[W[6], W[1], W[25]]/4 + S[W[6], W[1], W[30]]/4 - S[W[6], W[2], W[25]]/4 - S[W[6], W[2], W[30]]/4 + S[W[6], W[3], W[25]]/4 + S[W[6], W[3], W[30]]/4 - S[W[6], W[4], W[25]]/4 - S[W[6], W[4], W[30]]/4 + 2*S[W[6], W[6], W[25]] + 2*S[W[6], W[23], W[59]] + 2*S[W[6], W[24], W[62]] - S[W[6], W[25], W[1]]/2 - S[W[6], W[25], W[2]] - S[W[6], W[25], W[3]]/2 - S[W[6], W[25], W[4]] - S[W[6], W[25], W[5]]/2 - S[W[6], W[25], W[6]]/2 + 3*S[W[6], W[25], W[13]] - 2*S[W[6], W[25], W[18]], 0, 4*S[W[1], W[1], W[1]] - S[W[1], W[1], W[2]] + S[W[1], W[1], W[4]] + S[W[1], W[1], W[5]] - S[W[1], W[1], W[6]] - S[W[1], W[2], W[1]]/4 - S[W[1], W[2], W[2]]/2 - S[W[1], W[2], W[3]]/4 - S[W[1], W[2], W[5]]/4 + S[W[1], W[2], W[6]]/4 + S[W[1], W[4], W[1]]/4 - S[W[1], W[4], W[3]]/4 + S[W[1], W[4], W[4]]/2 + S[W[1], W[4], W[5]]/4 + S[W[1], W[4], W[6]]/4 + S[W[1], W[5], W[1]]/4 + S[W[1], W[5], W[2]]/2 + S[W[1], W[5], W[3]]/4 + S[W[1], W[5], W[5]]/4 - S[W[1], W[5], W[6]]/4 - S[W[1], W[6], W[1]]/4 + S[W[1], W[6], W[3]]/4 - S[W[1], W[6], W[4]]/2 - S[W[1], W[6], W[5]]/4 - S[W[1], W[6], W[6]]/4 - (3*S[W[1], W[21], W[21]])/8 - S[W[1], W[21], W[26]]/8 + S[W[1], W[24], W[29]]/4 + (3*S[W[1], W[25], W[25]])/16 - S[W[1], W[25], W[30]]/16 + (3*S[W[1], W[26], W[21]])/8 + S[W[1], W[26], W[26]]/8 - S[W[1], W[29], W[29]]/4 - (3*S[W[1], W[30], W[25]])/16 + S[W[1], W[30], W[30]]/16 - S[W[2], W[1], W[1]]/4 - S[W[2], W[1], W[2]]/2 - S[W[2], W[1], W[3]]/4 - S[W[2], W[1], W[5]]/4 + S[W[2], W[1], W[6]]/4 - S[W[2], W[2], W[1]]/2 - S[W[2], W[2], W[2]] + S[W[2], W[2], W[3]]/2 - S[W[2], W[2], W[4]] - S[W[2], W[2], W[5]]/2 + S[W[2], W[2], W[6]]/2 - S[W[2], W[3], W[1]]/4 + S[W[2], W[3], W[2]]/2 + S[W[2], W[3], W[3]]/4 + S[W[2], W[3], W[5]]/4 + S[W[2], W[3], W[6]]/4 + S[W[2], W[4], W[1]]/2 - S[W[2], W[4], W[2]] + S[W[2], W[4], W[3]]/2 - S[W[2], W[4], W[4]] - S[W[2], W[4], W[5]]/2 - S[W[2], W[4], W[6]]/2 - S[W[2], W[5], W[1]]/4 - S[W[2], W[5], W[2]]/2 - S[W[2], W[5], W[3]]/4 - S[W[2], W[5], W[5]]/4 + S[W[2], W[5], W[6]]/4 - S[W[2], W[6], W[1]]/4 + S[W[2], W[6], W[2]]/2 + S[W[2], W[6], W[3]]/4 + S[W[2], W[6], W[5]]/4 + S[W[2], W[6], W[6]]/4 - (3*S[W[2], W[21], W[21]])/8 - S[W[2], W[21], W[26]]/8 - S[W[2], W[23], W[28]]/4 + (3*S[W[2], W[25], W[25]])/16 - S[W[2], W[25], W[30]]/16 - (3*S[W[2], W[26], W[21]])/8 - S[W[2], W[26], W[26]]/8 + S[W[2], W[28], W[28]]/4 + (3*S[W[2], W[30], W[25]])/16 - S[W[2], W[30], W[30]]/16 - S[W[3], W[2], W[1]]/4 + S[W[3], W[2], W[2]]/2 + S[W[3], W[2], W[3]]/4 + S[W[3], W[2], W[5]]/4 + S[W[3], W[2], W[6]]/4 + S[W[3], W[3], W[2]] + 4*S[W[3], W[3], W[3]] - S[W[3], W[3], W[4]] + S[W[3], W[3], W[5]] - S[W[3], W[3], W[6]] - S[W[3], W[4], W[1]]/4 - S[W[3], W[4], W[3]]/4 - S[W[3], W[4], W[4]]/2 - S[W[3], W[4], W[5]]/4 + S[W[3], W[4], W[6]]/4 + S[W[3], W[5], W[1]]/4 + S[W[3], W[5], W[3]]/4 + S[W[3], W[5], W[4]]/2 + S[W[3], W[5], W[5]]/4 - S[W[3], W[5], W[6]]/4 + S[W[3], W[6], W[1]]/4 - S[W[3], W[6], W[2]]/2 - S[W[3], W[6], W[3]]/4 - S[W[3], W[6], W[5]]/4 - S[W[3], W[6], W[6]]/4 - (3*S[W[3], W[22], W[22]])/8 - S[W[3], W[22], W[27]]/8 - S[W[3], W[23], W[28]]/4 + (3*S[W[3], W[25], W[25]])/16 - S[W[3], W[25], W[30]]/16 + (3*S[W[3], W[27], W[22]])/8 + S[W[3], W[27], W[27]]/8 - S[W[3], W[28], W[28]]/4 - (3*S[W[3], W[30], W[25]])/16 + S[W[3], W[30], W[30]]/16 + S[W[4], W[1], W[1]]/4 - S[W[4], W[1], W[3]]/4 + S[W[4], W[1], W[4]]/2 + S[W[4], W[1], W[5]]/4 + S[W[4], W[1], W[6]]/4 + S[W[4], W[2], W[1]]/2 - S[W[4], W[2], W[2]] + S[W[4], W[2], W[3]]/2 - S[W[4], W[2], W[4]] - S[W[4], W[2], W[5]]/2 - S[W[4], W[2], W[6]]/2 - S[W[4], W[3], W[1]]/4 - S[W[4], W[3], W[3]]/4 - S[W[4], W[3], W[4]]/2 - S[W[4], W[3], W[5]]/4 + S[W[4], W[3], W[6]]/4 + S[W[4], W[4], W[1]]/2 - S[W[4], W[4], W[2]] - S[W[4], W[4], W[3]]/2 - S[W[4], W[4], W[4]] - S[W[4], W[4], W[5]]/2 + S[W[4], W[4], W[6]]/2 - S[W[4], W[5], W[1]]/4 - S[W[4], W[5], W[3]]/4 - S[W[4], W[5], W[4]]/2 - S[W[4], W[5], W[5]]/4 + S[W[4], W[5], W[6]]/4 + S[W[4], W[6], W[1]]/4 - S[W[4], W[6], W[3]]/4 + S[W[4], W[6], W[4]]/2 + S[W[4], W[6], W[5]]/4 + S[W[4], W[6], W[6]]/4 - (3*S[W[4], W[22], W[22]])/8 - S[W[4], W[22], W[27]]/8 + S[W[4], W[24], W[29]]/4 + (3*S[W[4], W[25], W[25]])/16 - S[W[4], W[25], W[30]]/16 - (3*S[W[4], W[27], W[22]])/8 - S[W[4], W[27], W[27]]/8 + S[W[4], W[29], W[29]]/4 + (3*S[W[4], W[30], W[25]])/16 - S[W[4], W[30], W[30]]/16 + S[W[5], W[1], W[1]]/4 + S[W[5], W[1], W[2]]/2 + S[W[5], W[1], W[3]]/4 + S[W[5], W[1], W[5]]/4 - S[W[5], W[1], W[6]]/4 - S[W[5], W[2], W[1]]/4 - S[W[5], W[2], W[2]]/2 - S[W[5], W[2], W[3]]/4 - S[W[5], W[2], W[5]]/4 + S[W[5], W[2], W[6]]/4 + S[W[5], W[3], W[1]]/4 + S[W[5], W[3], W[3]]/4 + S[W[5], W[3], W[4]]/2 + S[W[5], W[3], W[5]]/4 - S[W[5], W[3], W[6]]/4 - S[W[5], W[4], W[1]]/4 - S[W[5], W[4], W[3]]/4 - S[W[5], W[4], W[4]]/2 - S[W[5], W[4], W[5]]/4 + S[W[5], W[4], W[6]]/4 + S[W[5], W[5], W[1]] - S[W[5], W[5], W[2]] + S[W[5], W[5], W[3]] - S[W[5], W[5], W[4]] - 8*S[W[5], W[5], W[5]] + (3*S[W[5], W[21], W[21]])/4 + S[W[5], W[21], W[26]]/4 + (3*S[W[5], W[22], W[22]])/4 + S[W[5], W[22], W[27]]/4 - (3*S[W[5], W[25], W[25]])/8 + S[W[5], W[25], W[30]]/8 - S[W[6], W[1], W[1]]/4 + S[W[6], W[1], W[3]]/4 - S[W[6], W[1], W[4]]/2 - S[W[6], W[1], W[5]]/4 - S[W[6], W[1], W[6]]/4 - S[W[6], W[2], W[1]]/4 + S[W[6], W[2], W[2]]/2 + S[W[6], W[2], W[3]]/4 + S[W[6], W[2], W[5]]/4 + S[W[6], W[2], W[6]]/4 + S[W[6], W[3], W[1]]/4 - S[W[6], W[3], W[2]]/2 - S[W[6], W[3], W[3]]/4 - S[W[6], W[3], W[5]]/4 - S[W[6], W[3], W[6]]/4 + S[W[6], W[4], W[1]]/4 - S[W[6], W[4], W[3]]/4 + S[W[6], W[4], W[4]]/2 + S[W[6], W[4], W[5]]/4 + S[W[6], W[4], W[6]]/4 - S[W[6], W[6], W[1]] + S[W[6], W[6], W[2]] - S[W[6], W[6], W[3]] + S[W[6], W[6], W[4]] + S[W[6], W[23], W[28]]/2 - S[W[6], W[24], W[29]]/2 - (3*S[W[6], W[25], W[25]])/8 + S[W[6], W[25], W[30]]/8, 0, 0, -S[W[2], W[3], W[22]]/2 + S[W[2], W[3], W[27]]/2 - S[W[2], W[4], W[22]]/2 - S[W[2], W[4], W[27]]/2 + S[W[2], W[5], W[22]] - S[W[3], W[2], W[22]]/2 + S[W[3], W[2], W[27]]/2 - S[W[3], W[3], W[22]]/2 + S[W[3], W[3], W[27]]/2 - S[W[3], W[22], W[2]]/2 - S[W[3], W[22], W[3]]/2 - S[W[3], W[22], W[4]]/2 - S[W[3], W[22], W[5]]/2 + S[W[3], W[22], W[10]]/2 + S[W[3], W[27], W[2]]/2 + S[W[3], W[27], W[3]]/2 + S[W[3], W[27], W[4]]/2 + S[W[3], W[27], W[5]]/2 - S[W[3], W[27], W[10]]/2 - S[W[4], W[2], W[22]]/2 - S[W[4], W[2], W[27]]/2 - S[W[4], W[4], W[22]]/2 - S[W[4], W[4], W[27]]/2 - S[W[4], W[22], W[2]]/2 - S[W[4], W[22], W[3]]/2 - S[W[4], W[22], W[4]]/2 - S[W[4], W[22], W[5]]/2 + S[W[4], W[22], W[10]]/2 - S[W[4], W[27], W[2]]/2 - S[W[4], W[27], W[3]]/2 - S[W[4], W[27], W[4]]/2 - S[W[4], W[27], W[5]]/2 + S[W[4], W[27], W[10]]/2 + S[W[5], W[2], W[22]] + S[W[5], W[5], W[22]] + S[W[5], W[22], W[2]] + S[W[5], W[22], W[3]] + S[W[5], W[22], W[4]] + S[W[5], W[22], W[5]] - S[W[5], W[22], W[10]], 0, 0, 0, 0, 0, S[W[1], W[2], W[22]]/2 - S[W[1], W[3], W[22]]/2 + S[W[1], W[3], W[27]]/2 - S[W[1], W[4], W[22]]/4 - S[W[1], W[4], W[27]]/4 + S[W[1], W[5], W[22]]/2 - S[W[1], W[6], W[22]]/4 - S[W[1], W[6], W[27]]/4 - S[W[1], W[21], W[35]]/4 + S[W[1], W[24], W[40]]/4 - S[W[1], W[25], W[51]]/4 + S[W[1], W[26], W[35]]/4 - S[W[1], W[29], W[40]]/4 + S[W[1], W[30], W[51]]/4 + S[W[2], W[1], W[22]]/2 + S[W[2], W[3], W[22]]/4 - S[W[2], W[3], W[27]]/4 - S[W[2], W[5], W[22]]/2 - S[W[2], W[6], W[22]]/4 + S[W[2], W[6], W[27]]/4 - S[W[2], W[21], W[35]]/4 + S[W[2], W[23], W[42]]/4 - S[W[2], W[25], W[51]]/4 - S[W[2], W[26], W[35]]/4 - S[W[2], W[28], W[42]]/4 - S[W[2], W[30], W[51]]/4 - S[W[3], W[1], W[22]]/2 + S[W[3], W[1], W[27]]/2 + S[W[3], W[2], W[22]]/4 - S[W[3], W[2], W[27]]/4 - S[W[3], W[3], W[22]]/2 + S[W[3], W[3], W[27]]/2 - S[W[3], W[4], W[22]]/4 + S[W[3], W[4], W[27]]/4 - S[W[3], W[5], W[22]]/4 + S[W[3], W[5], W[27]]/4 + S[W[3], W[6], W[22]]/4 - S[W[3], W[6], W[27]]/4 - S[W[3], W[22], W[1]]/2 - S[W[3], W[22], W[3]]/4 - S[W[3], W[22], W[4]]/2 - S[W[3], W[22], W[5]]/2 + S[W[3], W[22], W[18]]/4 + S[W[3], W[23], W[42]]/4 - S[W[3], W[25], W[51]]/4 + S[W[3], W[27], W[1]]/2 + S[W[3], W[27], W[3]]/4 + S[W[3], W[27], W[4]]/2 + S[W[3], W[27], W[5]]/2 - S[W[3], W[27], W[18]]/4 + S[W[3], W[28], W[42]]/4 + S[W[3], W[30], W[51]]/4 - S[W[4], W[1], W[22]]/4 - S[W[4], W[1], W[27]]/4 - S[W[4], W[3], W[22]]/4 + S[W[4], W[3], W[27]]/4 - S[W[4], W[4], W[22]] - S[W[4], W[4], W[27]] + S[W[4], W[5], W[22]]/4 - S[W[4], W[5], W[27]]/4 + S[W[4], W[6], W[22]]/4 + S[W[4], W[6], W[27]]/4 - S[W[4], W[22], W[1]]/2 - S[W[4], W[22], W[3]]/4 - S[W[4], W[22], W[4]]/2 - S[W[4], W[22], W[5]]/2 + S[W[4], W[22], W[18]]/4 + S[W[4], W[24], W[40]]/4 - S[W[4], W[25], W[51]]/4 - S[W[4], W[27], W[1]]/2 - S[W[4], W[27], W[3]]/4 - S[W[4], W[27], W[4]]/2 - S[W[4], W[27], W[5]]/2 + S[W[4], W[27], W[18]]/4 + S[W[4], W[29], W[40]]/4 - S[W[4], W[30], W[51]]/4 + S[W[5], W[1], W[22]]/2 - S[W[5], W[2], W[22]]/2 - S[W[5], W[3], W[22]]/4 + S[W[5], W[3], W[27]]/4 + S[W[5], W[4], W[22]]/4 - S[W[5], W[4], W[27]]/4 + 2*S[W[5], W[5], W[22]] + S[W[5], W[21], W[35]]/2 + S[W[5], W[22], W[1]] + S[W[5], W[22], W[3]]/2 + S[W[5], W[22], W[4]] + S[W[5], W[22], W[5]] - S[W[5], W[22], W[18]]/2 + S[W[5], W[25], W[51]]/2 - S[W[6], W[1], W[22]]/4 - S[W[6], W[1], W[27]]/4 - S[W[6], W[2], W[22]]/4 + S[W[6], W[2], W[27]]/4 + S[W[6], W[3], W[22]]/4 - S[W[6], W[3], W[27]]/4 + S[W[6], W[4], W[22]]/4 + S[W[6], W[4], W[27]]/4 - S[W[6], W[23], W[42]]/2 - S[W[6], W[24], W[40]]/2 + S[W[6], W[25], W[51]]/2, -S[W[1], W[2], W[23]]/4 + S[W[1], W[2], W[28]]/4 - S[W[1], W[3], W[23]]/2 - S[W[1], W[3], W[28]]/2 + S[W[1], W[4], W[23]]/2 - S[W[1], W[5], W[23]]/4 + S[W[1], W[5], W[28]]/4 + S[W[1], W[6], W[23]]/2 + S[W[1], W[21], W[36]]/4 - S[W[1], W[24], W[54]]/4 - S[W[1], W[25], W[59]]/4 - S[W[1], W[26], W[36]]/4 + S[W[1], W[29], W[54]]/4 + S[W[1], W[30], W[59]]/4 - S[W[2], W[1], W[23]]/4 + S[W[2], W[1], W[28]]/4 - S[W[2], W[2], W[23]] + S[W[2], W[2], W[28]] - S[W[2], W[3], W[23]]/4 - S[W[2], W[3], W[28]]/4 + S[W[2], W[5], W[23]]/4 - S[W[2], W[5], W[28]]/4 + S[W[2], W[6], W[23]]/4 + S[W[2], W[6], W[28]]/4 + S[W[2], W[21], W[36]]/4 - S[W[2], W[23], W[1]]/2 - S[W[2], W[23], W[2]]/2 - S[W[2], W[23], W[3]]/4 - S[W[2], W[23], W[6]]/2 + S[W[2], W[23], W[18]]/4 - S[W[2], W[25], W[59]]/4 + S[W[2], W[26], W[36]]/4 + S[W[2], W[28], W[1]]/2 + S[W[2], W[28], W[2]]/2 + S[W[2], W[28], W[3]]/4 + S[W[2], W[28], W[6]]/2 - S[W[2], W[28], W[18]]/4 - S[W[2], W[30], W[59]]/4 - S[W[3], W[1], W[23]]/2 - S[W[3], W[1], W[28]]/2 - S[W[3], W[2], W[23]]/4 - S[W[3], W[2], W[28]]/4 - S[W[3], W[3], W[23]]/2 - S[W[3], W[3], W[28]]/2 + S[W[3], W[4], W[23]]/4 + S[W[3], W[4], W[28]]/4 + S[W[3], W[5], W[23]]/4 + S[W[3], W[5], W[28]]/4 - S[W[3], W[6], W[23]]/4 - S[W[3], W[6], W[28]]/4 + S[W[3], W[22], W[42]]/4 - S[W[3], W[23], W[1]]/2 - S[W[3], W[23], W[2]]/2 - S[W[3], W[23], W[3]]/4 - S[W[3], W[23], W[6]]/2 + S[W[3], W[23], W[18]]/4 - S[W[3], W[25], W[59]]/4 - S[W[3], W[27], W[42]]/4 - S[W[3], W[28], W[1]]/2 - S[W[3], W[28], W[2]]/2 - S[W[3], W[28], W[3]]/4 - S[W[3], W[28], W[6]]/2 + S[W[3], W[28], W[18]]/4 + S[W[3], W[30], W[59]]/4 + S[W[4], W[1], W[23]]/2 + S[W[4], W[3], W[23]]/4 + S[W[4], W[3], W[28]]/4 - S[W[4], W[5], W[23]]/4 - S[W[4], W[5], W[28]]/4 - S[W[4], W[6], W[23]]/2 + S[W[4], W[22], W[42]]/4 - S[W[4], W[24], W[54]]/4 - S[W[4], W[25], W[59]]/4 + S[W[4], W[27], W[42]]/4 - S[W[4], W[29], W[54]]/4 - S[W[4], W[30], W[59]]/4 - S[W[5], W[1], W[23]]/4 + S[W[5], W[1], W[28]]/4 + S[W[5], W[2], W[23]]/4 - S[W[5], W[2], W[28]]/4 + S[W[5], W[3], W[23]]/4 + S[W[5], W[3], W[28]]/4 - S[W[5], W[4], W[23]]/4 - S[W[5], W[4], W[28]]/4 - S[W[5], W[21], W[36]]/2 - S[W[5], W[22], W[42]]/2 + S[W[5], W[25], W[59]]/2 + S[W[6], W[1], W[23]]/2 + S[W[6], W[2], W[23]]/4 + S[W[6], W[2], W[28]]/4 - S[W[6], W[3], W[23]]/4 - S[W[6], W[3], W[28]]/4 - S[W[6], W[4], W[23]]/2 + 2*S[W[6], W[6], W[23]] + S[W[6], W[23], W[1]] + S[W[6], W[23], W[2]] + S[W[6], W[23], W[3]]/2 + S[W[6], W[23], W[6]] - S[W[6], W[23], W[18]]/2 + S[W[6], W[24], W[54]]/2 + S[W[6], W[25], W[59]]/2, -S[W[1], W[1], W[21]]/2 + S[W[1], W[1], W[26]]/2 - S[W[1], W[2], W[21]]/4 + S[W[1], W[2], W[26]]/4 - S[W[1], W[3], W[21]]/2 + S[W[1], W[3], W[26]]/2 + S[W[1], W[4], W[21]]/4 - S[W[1], W[4], W[26]]/4 - S[W[1], W[5], W[21]]/4 + S[W[1], W[5], W[26]]/4 + S[W[1], W[6], W[21]]/4 - S[W[1], W[6], W[26]]/4 - S[W[1], W[21], W[1]]/4 - S[W[1], W[21], W[2]]/2 - S[W[1], W[21], W[3]]/2 - S[W[1], W[21], W[5]]/2 + S[W[1], W[21], W[18]]/4 + S[W[1], W[24], W[38]]/4 - S[W[1], W[25], W[46]]/4 + S[W[1], W[26], W[1]]/4 + S[W[1], W[26], W[2]]/2 + S[W[1], W[26], W[3]]/2 + S[W[1], W[26], W[5]]/2 - S[W[1], W[26], W[18]]/4 - S[W[1], W[29], W[38]]/4 + S[W[1], W[30], W[46]]/4 - S[W[2], W[1], W[21]]/4 + S[W[2], W[1], W[26]]/4 - S[W[2], W[2], W[21]] - S[W[2], W[2], W[26]] - S[W[2], W[3], W[21]]/4 - S[W[2], W[3], W[26]]/4 + S[W[2], W[5], W[21]]/4 - S[W[2], W[5], W[26]]/4 + S[W[2], W[6], W[21]]/4 + S[W[2], W[6], W[26]]/4 - S[W[2], W[21], W[1]]/4 - S[W[2], W[21], W[2]]/2 - S[W[2], W[21], W[3]]/2 - S[W[2], W[21], W[5]]/2 + S[W[2], W[21], W[18]]/4 + S[W[2], W[23], W[36]]/4 - S[W[2], W[25], W[46]]/4 - S[W[2], W[26], W[1]]/4 - S[W[2], W[26], W[2]]/2 - S[W[2], W[26], W[3]]/2 - S[W[2], W[26], W[5]]/2 + S[W[2], W[26], W[18]]/4 - S[W[2], W[28], W[36]]/4 - S[W[2], W[30], W[46]]/4 - S[W[3], W[1], W[21]]/2 + S[W[3], W[1], W[26]]/2 - S[W[3], W[2], W[21]]/4 - S[W[3], W[2], W[26]]/4 + S[W[3], W[4], W[21]]/2 + S[W[3], W[5], W[21]]/2 - S[W[3], W[6], W[21]]/4 - S[W[3], W[6], W[26]]/4 - S[W[3], W[22], W[35]]/4 + S[W[3], W[23], W[36]]/4 - S[W[3], W[25], W[46]]/4 + S[W[3], W[27], W[35]]/4 + S[W[3], W[28], W[36]]/4 + S[W[3], W[30], W[46]]/4 + S[W[4], W[1], W[21]]/4 - S[W[4], W[1], W[26]]/4 + S[W[4], W[3], W[21]]/2 - S[W[4], W[5], W[21]]/2 - S[W[4], W[6], W[21]]/4 + S[W[4], W[6], W[26]]/4 - S[W[4], W[22], W[35]]/4 + S[W[4], W[24], W[38]]/4 - S[W[4], W[25], W[46]]/4 - S[W[4], W[27], W[35]]/4 + S[W[4], W[29], W[38]]/4 - S[W[4], W[30], W[46]]/4 - S[W[5], W[1], W[21]]/4 + S[W[5], W[1], W[26]]/4 + S[W[5], W[2], W[21]]/4 - S[W[5], W[2], W[26]]/4 + S[W[5], W[3], W[21]]/2 - S[W[5], W[4], W[21]]/2 + 2*S[W[5], W[5], W[21]] + S[W[5], W[21], W[1]]/2 + S[W[5], W[21], W[2]] + S[W[5], W[21], W[3]] + S[W[5], W[21], W[5]] - S[W[5], W[21], W[18]]/2 + S[W[5], W[22], W[35]]/2 + S[W[5], W[25], W[46]]/2 + S[W[6], W[1], W[21]]/4 - S[W[6], W[1], W[26]]/4 + S[W[6], W[2], W[21]]/4 + S[W[6], W[2], W[26]]/4 - S[W[6], W[3], W[21]]/4 - S[W[6], W[3], W[26]]/4 - S[W[6], W[4], W[21]]/4 + S[W[6], W[4], W[26]]/4 - S[W[6], W[23], W[36]]/2 - S[W[6], W[24], W[38]]/2 + S[W[6], W[25], W[46]]/2, -S[W[1], W[1], W[24]]/2 + S[W[1], W[1], W[29]]/2 + S[W[1], W[2], W[24]]/4 - S[W[1], W[2], W[29]]/4 - S[W[1], W[3], W[24]]/2 + S[W[1], W[3], W[29]]/2 - S[W[1], W[4], W[24]]/4 + S[W[1], W[4], W[29]]/4 + S[W[1], W[5], W[24]]/4 - S[W[1], W[5], W[29]]/4 - S[W[1], W[6], W[24]]/4 + S[W[1], W[6], W[29]]/4 + S[W[1], W[21], W[38]]/4 - S[W[1], W[24], W[1]]/4 - S[W[1], W[24], W[3]]/2 - S[W[1], W[24], W[4]]/2 - S[W[1], W[24], W[6]]/2 + S[W[1], W[24], W[18]]/4 - S[W[1], W[25], W[62]]/4 - S[W[1], W[26], W[38]]/4 + S[W[1], W[29], W[1]]/4 + S[W[1], W[29], W[3]]/2 + S[W[1], W[29], W[4]]/2 + S[W[1], W[29], W[6]]/2 - S[W[1], W[29], W[18]]/4 + S[W[1], W[30], W[62]]/4 + S[W[2], W[1], W[24]]/4 - S[W[2], W[1], W[29]]/4 + S[W[2], W[3], W[24]]/2 - S[W[2], W[5], W[24]]/4 + S[W[2], W[5], W[29]]/4 - S[W[2], W[6], W[24]]/2 + S[W[2], W[21], W[38]]/4 - S[W[2], W[23], W[54]]/4 - S[W[2], W[25], W[62]]/4 + S[W[2], W[26], W[38]]/4 + S[W[2], W[28], W[54]]/4 - S[W[2], W[30], W[62]]/4 - S[W[3], W[1], W[24]]/2 + S[W[3], W[1], W[29]]/2 + S[W[3], W[2], W[24]]/2 - S[W[3], W[4], W[24]]/4 - S[W[3], W[4], W[29]]/4 - S[W[3], W[5], W[24]]/4 - S[W[3], W[5], W[29]]/4 + S[W[3], W[6], W[24]]/2 + S[W[3], W[22], W[40]]/4 - S[W[3], W[23], W[54]]/4 - S[W[3], W[25], W[62]]/4 - S[W[3], W[27], W[40]]/4 - S[W[3], W[28], W[54]]/4 + S[W[3], W[30], W[62]]/4 - S[W[4], W[1], W[24]]/4 + S[W[4], W[1], W[29]]/4 - S[W[4], W[3], W[24]]/4 - S[W[4], W[3], W[29]]/4 - S[W[4], W[4], W[24]] - S[W[4], W[4], W[29]] + S[W[4], W[5], W[24]]/4 + S[W[4], W[5], W[29]]/4 + S[W[4], W[6], W[24]]/4 - S[W[4], W[6], W[29]]/4 + S[W[4], W[22], W[40]]/4 - S[W[4], W[24], W[1]]/4 - S[W[4], W[24], W[3]]/2 - S[W[4], W[24], W[4]]/2 - S[W[4], W[24], W[6]]/2 + S[W[4], W[24], W[18]]/4 - S[W[4], W[25], W[62]]/4 + S[W[4], W[27], W[40]]/4 - S[W[4], W[29], W[1]]/4 - S[W[4], W[29], W[3]]/2 - S[W[4], W[29], W[4]]/2 - S[W[4], W[29], W[6]]/2 + S[W[4], W[29], W[18]]/4 - S[W[4], W[30], W[62]]/4 + S[W[5], W[1], W[24]]/4 - S[W[5], W[1], W[29]]/4 - S[W[5], W[2], W[24]]/4 + S[W[5], W[2], W[29]]/4 - S[W[5], W[3], W[24]]/4 - S[W[5], W[3], W[29]]/4 + S[W[5], W[4], W[24]]/4 + S[W[5], W[4], W[29]]/4 - S[W[5], W[21], W[38]]/2 - S[W[5], W[22], W[40]]/2 + S[W[5], W[25], W[62]]/2 - S[W[6], W[1], W[24]]/4 + S[W[6], W[1], W[29]]/4 - S[W[6], W[2], W[24]]/2 + S[W[6], W[3], W[24]]/2 + S[W[6], W[4], W[24]]/4 - S[W[6], W[4], W[29]]/4 + 2*S[W[6], W[6], W[24]] + S[W[6], W[23], W[54]]/2 + S[W[6], W[24], W[1]]/2 + S[W[6], W[24], W[3]] + S[W[6], W[24], W[4]] + S[W[6], W[24], W[6]] - S[W[6], W[24], W[18]]/2 + S[W[6], W[25], W[62]]/2, -S[W[1], W[1], W[25]]/2 + S[W[1], W[1], W[30]]/2 - S[W[1], W[2], W[25]]/4 + S[W[1], W[2], W[30]]/4 + S[W[1], W[3], W[25]]/2 - S[W[1], W[3], W[30]]/2 - S[W[1], W[4], W[25]]/4 + S[W[1], W[4], W[30]]/4 - S[W[1], W[5], W[25]]/4 + S[W[1], W[5], W[30]]/4 - S[W[1], W[6], W[25]]/4 + S[W[1], W[6], W[30]]/4 - S[W[1], W[21], W[46]] - S[W[1], W[24], W[62]] + S[W[1], W[25], W[1]]/2 + S[W[1], W[25], W[2]]/4 + S[W[1], W[25], W[3]]/2 + S[W[1], W[25], W[4]]/4 + S[W[1], W[25], W[5]]/4 + S[W[1], W[25], W[6]]/4 - (3*S[W[1], W[25], W[13]])/2 + S[W[1], W[25], W[18]] + S[W[1], W[26], W[46]] + S[W[1], W[29], W[62]] - S[W[1], W[30], W[1]]/2 - S[W[1], W[30], W[2]]/4 - S[W[1], W[30], W[3]]/2 - S[W[1], W[30], W[4]]/4 - S[W[1], W[30], W[5]]/4 - S[W[1], W[30], W[6]]/4 + (3*S[W[1], W[30], W[13]])/2 - S[W[1], W[30], W[18]] - S[W[2], W[1], W[25]]/4 + S[W[2], W[1], W[30]]/4 - S[W[2], W[2], W[25]] - S[W[2], W[2], W[30]] - S[W[2], W[3], W[25]]/4 + S[W[2], W[3], W[30]]/4 + S[W[2], W[5], W[25]]/4 - S[W[2], W[5], W[30]]/4 + S[W[2], W[6], W[25]]/4 - S[W[2], W[6], W[30]]/4 - S[W[2], W[21], W[46]] - S[W[2], W[23], W[59]] + S[W[2], W[25], W[1]]/2 + S[W[2], W[25], W[2]]/4 + S[W[2], W[25], W[3]]/2 + S[W[2], W[25], W[4]]/4 + S[W[2], W[25], W[5]]/4 + S[W[2], W[25], W[6]]/4 - (3*S[W[2], W[25], W[13]])/2 + S[W[2], W[25], W[18]] - S[W[2], W[26], W[46]] + S[W[2], W[28], W[59]] + S[W[2], W[30], W[1]]/2 + S[W[2], W[30], W[2]]/4 + S[W[2], W[30], W[3]]/2 + S[W[2], W[30], W[4]]/4 + S[W[2], W[30], W[5]]/4 + S[W[2], W[30], W[6]]/4 - (3*S[W[2], W[30], W[13]])/2 + S[W[2], W[30], W[18]] + S[W[3], W[1], W[25]]/2 - S[W[3], W[1], W[30]]/2 - S[W[3], W[2], W[25]]/4 + S[W[3], W[2], W[30]]/4 - S[W[3], W[3], W[25]]/2 + S[W[3], W[3], W[30]]/2 - S[W[3], W[4], W[25]]/4 + S[W[3], W[4], W[30]]/4 - S[W[3], W[5], W[25]]/4 + S[W[3], W[5], W[30]]/4 - S[W[3], W[6], W[25]]/4 + S[W[3], W[6], W[30]]/4 - S[W[3], W[22], W[51]] - S[W[3], W[23], W[59]] + S[W[3], W[25], W[1]]/2 + S[W[3], W[25], W[2]]/4 + S[W[3], W[25], W[3]]/2 + S[W[3], W[25], W[4]]/4 + S[W[3], W[25], W[5]]/4 + S[W[3], W[25], W[6]]/4 - (3*S[W[3], W[25], W[13]])/2 + S[W[3], W[25], W[18]] + S[W[3], W[27], W[51]] - S[W[3], W[28], W[59]] - S[W[3], W[30], W[1]]/2 - S[W[3], W[30], W[2]]/4 - S[W[3], W[30], W[3]]/2 - S[W[3], W[30], W[4]]/4 - S[W[3], W[30], W[5]]/4 - S[W[3], W[30], W[6]]/4 + (3*S[W[3], W[30], W[13]])/2 - S[W[3], W[30], W[18]] - S[W[4], W[1], W[25]]/4 + S[W[4], W[1], W[30]]/4 - S[W[4], W[3], W[25]]/4 + S[W[4], W[3], W[30]]/4 - S[W[4], W[4], W[25]] - S[W[4], W[4], W[30]] + S[W[4], W[5], W[25]]/4 - S[W[4], W[5], W[30]]/4 + S[W[4], W[6], W[25]]/4 - S[W[4], W[6], W[30]]/4 - S[W[4], W[22], W[51]] - S[W[4], W[24], W[62]] + S[W[4], W[25], W[1]]/2 + S[W[4], W[25], W[2]]/4 + S[W[4], W[25], W[3]]/2 + S[W[4], W[25], W[4]]/4 + S[W[4], W[25], W[5]]/4 + S[W[4], W[25], W[6]]/4 - (3*S[W[4], W[25], W[13]])/2 + S[W[4], W[25], W[18]] - S[W[4], W[27], W[51]] - S[W[4], W[29], W[62]] + S[W[4], W[30], W[1]]/2 + S[W[4], W[30], W[2]]/4 + S[W[4], W[30], W[3]]/2 + S[W[4], W[30], W[4]]/4 + S[W[4], W[30], W[5]]/4 + S[W[4], W[30], W[6]]/4 - (3*S[W[4], W[30], W[13]])/2 + S[W[4], W[30], W[18]] - S[W[5], W[1], W[25]]/4 + S[W[5], W[1], W[30]]/4 + S[W[5], W[2], W[25]]/4 - S[W[5], W[2], W[30]]/4 - S[W[5], W[3], W[25]]/4 + S[W[5], W[3], W[30]]/4 + S[W[5], W[4], W[25]]/4 - S[W[5], W[4], W[30]]/4 + 2*S[W[5], W[5], W[25]] + 2*S[W[5], W[21], W[46]] + 2*S[W[5], W[22], W[51]] - S[W[5], W[25], W[1]] - S[W[5], W[25], W[2]]/2 - S[W[5], W[25], W[3]] - S[W[5], W[25], W[4]]/2 - S[W[5], W[25], W[5]]/2 - S[W[5], W[25], W[6]]/2 + 3*S[W[5], W[25], W[13]] - 2*S[W[5], W[25], W[18]] - S[W[6], W[1], W[25]]/4 + S[W[6], W[1], W[30]]/4 + S[W[6], W[2], W[25]]/4 - S[W[6], W[2], W[30]]/4 - S[W[6], W[3], W[25]]/4 + S[W[6], W[3], W[30]]/4 + S[W[6], W[4], W[25]]/4 - S[W[6], W[4], W[30]]/4 + 2*S[W[6], W[6], W[25]] + 2*S[W[6], W[23], W[59]] + 2*S[W[6], W[24], W[62]] - S[W[6], W[25], W[1]] - S[W[6], W[25], W[2]]/2 - S[W[6], W[25], W[3]] - S[W[6], W[25], W[4]]/2 - S[W[6], W[25], W[5]]/2 - S[W[6], W[25], W[6]]/2 + 3*S[W[6], W[25], W[13]] - 2*S[W[6], W[25], W[18]], 0, -S[W[1], W[1], W[1]] - S[W[1], W[1], W[2]]/2 - S[W[1], W[1], W[3]] + S[W[1], W[1], W[4]]/2 - S[W[1], W[1], W[5]]/2 + S[W[1], W[1], W[6]]/2 - S[W[1], W[2], W[1]]/2 - S[W[1], W[2], W[2]]/4 - S[W[1], W[2], W[4]]/4 - S[W[1], W[2], W[5]]/4 + S[W[1], W[2], W[6]]/4 - S[W[1], W[3], W[1]] + S[W[1], W[3], W[2]]/2 - S[W[1], W[3], W[3]] + S[W[1], W[3], W[4]]/2 - S[W[1], W[3], W[5]]/2 - S[W[1], W[3], W[6]]/2 + S[W[1], W[4], W[1]]/2 - S[W[1], W[4], W[2]]/4 + S[W[1], W[4], W[4]]/4 + S[W[1], W[4], W[5]]/4 + S[W[1], W[4], W[6]]/4 - S[W[1], W[5], W[1]]/2 - S[W[1], W[5], W[2]]/4 - S[W[1], W[5], W[4]]/4 - S[W[1], W[5], W[5]]/4 + S[W[1], W[5], W[6]]/4 + S[W[1], W[6], W[1]]/2 - S[W[1], W[6], W[2]]/4 + S[W[1], W[6], W[4]]/4 + S[W[1], W[6], W[5]]/4 + S[W[1], W[6], W[6]]/4 - (3*S[W[1], W[21], W[21]])/8 + S[W[1], W[21], W[26]]/8 - S[W[1], W[24], W[29]]/4 + (3*S[W[1], W[25], W[25]])/16 + S[W[1], W[25], W[30]]/16 + (3*S[W[1], W[26], W[21]])/8 - S[W[1], W[26], W[26]]/8 + S[W[1], W[29], W[29]]/4 - (3*S[W[1], W[30], W[25]])/16 - S[W[1], W[30], W[30]]/16 - S[W[2], W[1], W[1]]/2 - S[W[2], W[1], W[2]]/4 - S[W[2], W[1], W[4]]/4 - S[W[2], W[1], W[5]]/4 + S[W[2], W[1], W[6]]/4 - S[W[2], W[2], W[1]] + 4*S[W[2], W[2], W[2]] + S[W[2], W[2], W[3]] + S[W[2], W[2], W[5]] - S[W[2], W[2], W[6]] + S[W[2], W[3], W[2]]/4 + S[W[2], W[3], W[3]]/2 - S[W[2], W[3], W[4]]/4 + S[W[2], W[3], W[5]]/4 + S[W[2], W[3], W[6]]/4 + S[W[2], W[5], W[1]]/2 + S[W[2], W[5], W[2]]/4 + S[W[2], W[5], W[4]]/4 + S[W[2], W[5], W[5]]/4 - S[W[2], W[5], W[6]]/4 - S[W[2], W[6], W[2]]/4 - S[W[2], W[6], W[3]]/2 + S[W[2], W[6], W[4]]/4 - S[W[2], W[6], W[5]]/4 - S[W[2], W[6], W[6]]/4 - (3*S[W[2], W[21], W[21]])/8 + S[W[2], W[21], W[26]]/8 + S[W[2], W[23], W[28]]/4 + (3*S[W[2], W[25], W[25]])/16 + S[W[2], W[25], W[30]]/16 - (3*S[W[2], W[26], W[21]])/8 + S[W[2], W[26], W[26]]/8 - S[W[2], W[28], W[28]]/4 + (3*S[W[2], W[30], W[25]])/16 + S[W[2], W[30], W[30]]/16 - S[W[3], W[1], W[1]] + S[W[3], W[1], W[2]]/2 - S[W[3], W[1], W[3]] + S[W[3], W[1], W[4]]/2 - S[W[3], W[1], W[5]]/2 - S[W[3], W[1], W[6]]/2 + S[W[3], W[2], W[2]]/4 + S[W[3], W[2], W[3]]/2 - S[W[3], W[2], W[4]]/4 + S[W[3], W[2], W[5]]/4 + S[W[3], W[2], W[6]]/4 - S[W[3], W[3], W[1]] + S[W[3], W[3], W[2]]/2 - S[W[3], W[3], W[3]] - S[W[3], W[3], W[4]]/2 - S[W[3], W[3], W[5]]/2 + S[W[3], W[3], W[6]]/2 - S[W[3], W[4], W[2]]/4 - S[W[3], W[4], W[3]]/2 - S[W[3], W[4], W[4]]/4 - S[W[3], W[4], W[5]]/4 + S[W[3], W[4], W[6]]/4 - S[W[3], W[5], W[2]]/4 - S[W[3], W[5], W[3]]/2 - S[W[3], W[5], W[4]]/4 - S[W[3], W[5], W[5]]/4 + S[W[3], W[5], W[6]]/4 + S[W[3], W[6], W[2]]/4 + S[W[3], W[6], W[3]]/2 - S[W[3], W[6], W[4]]/4 + S[W[3], W[6], W[5]]/4 + S[W[3], W[6], W[6]]/4 - (3*S[W[3], W[22], W[22]])/8 + S[W[3], W[22], W[27]]/8 + S[W[3], W[23], W[28]]/4 + (3*S[W[3], W[25], W[25]])/16 + S[W[3], W[25], W[30]]/16 + (3*S[W[3], W[27], W[22]])/8 - S[W[3], W[27], W[27]]/8 + S[W[3], W[28], W[28]]/4 - (3*S[W[3], W[30], W[25]])/16 - S[W[3], W[30], W[30]]/16 + S[W[4], W[1], W[1]]/2 - S[W[4], W[1], W[2]]/4 + S[W[4], W[1], W[4]]/4 + S[W[4], W[1], W[5]]/4 + S[W[4], W[1], W[6]]/4 - S[W[4], W[3], W[2]]/4 - S[W[4], W[3], W[3]]/2 - S[W[4], W[3], W[4]]/4 - S[W[4], W[3], W[5]]/4 + S[W[4], W[3], W[6]]/4 + S[W[4], W[4], W[1]] - S[W[4], W[4], W[3]] + 4*S[W[4], W[4], W[4]] + S[W[4], W[4], W[5]] - S[W[4], W[4], W[6]] + S[W[4], W[5], W[2]]/4 + S[W[4], W[5], W[3]]/2 + S[W[4], W[5], W[4]]/4 + S[W[4], W[5], W[5]]/4 - S[W[4], W[5], W[6]]/4 - S[W[4], W[6], W[1]]/2 + S[W[4], W[6], W[2]]/4 - S[W[4], W[6], W[4]]/4 - S[W[4], W[6], W[5]]/4 - S[W[4], W[6], W[6]]/4 - (3*S[W[4], W[22], W[22]])/8 + S[W[4], W[22], W[27]]/8 - S[W[4], W[24], W[29]]/4 + (3*S[W[4], W[25], W[25]])/16 + S[W[4], W[25], W[30]]/16 - (3*S[W[4], W[27], W[22]])/8 + S[W[4], W[27], W[27]]/8 - S[W[4], W[29], W[29]]/4 + (3*S[W[4], W[30], W[25]])/16 + S[W[4], W[30], W[30]]/16 - S[W[5], W[1], W[1]]/2 - S[W[5], W[1], W[2]]/4 - S[W[5], W[1], W[4]]/4 - S[W[5], W[1], W[5]]/4 + S[W[5], W[1], W[6]]/4 + S[W[5], W[2], W[1]]/2 + S[W[5], W[2], W[2]]/4 + S[W[5], W[2], W[4]]/4 + S[W[5], W[2], W[5]]/4 - S[W[5], W[2], W[6]]/4 - S[W[5], W[3], W[2]]/4 - S[W[5], W[3], W[3]]/2 - S[W[5], W[3], W[4]]/4 - S[W[5], W[3], W[5]]/4 + S[W[5], W[3], W[6]]/4 + S[W[5], W[4], W[2]]/4 + S[W[5], W[4], W[3]]/2 + S[W[5], W[4], W[4]]/4 + S[W[5], W[4], W[5]]/4 - S[W[5], W[4], W[6]]/4 - S[W[5], W[5], W[1]] + S[W[5], W[5], W[2]] - S[W[5], W[5], W[3]] + S[W[5], W[5], W[4]] - 8*S[W[5], W[5], W[5]] + (3*S[W[5], W[21], W[21]])/4 - S[W[5], W[21], W[26]]/4 + (3*S[W[5], W[22], W[22]])/4 - S[W[5], W[22], W[27]]/4 - (3*S[W[5], W[25], W[25]])/8 - S[W[5], W[25], W[30]]/8 + S[W[6], W[1], W[1]]/2 - S[W[6], W[1], W[2]]/4 + S[W[6], W[1], W[4]]/4 + S[W[6], W[1], W[5]]/4 + S[W[6], W[1], W[6]]/4 - S[W[6], W[2], W[2]]/4 - S[W[6], W[2], W[3]]/2 + S[W[6], W[2], W[4]]/4 - S[W[6], W[2], W[5]]/4 - S[W[6], W[2], W[6]]/4 + S[W[6], W[3], W[2]]/4 + S[W[6], W[3], W[3]]/2 - S[W[6], W[3], W[4]]/4 + S[W[6], W[3], W[5]]/4 + S[W[6], W[3], W[6]]/4 - S[W[6], W[4], W[1]]/2 + S[W[6], W[4], W[2]]/4 - S[W[6], W[4], W[4]]/4 - S[W[6], W[4], W[5]]/4 - S[W[6], W[4], W[6]]/4 + S[W[6], W[6], W[1]] - S[W[6], W[6], W[2]] + S[W[6], W[6], W[3]] - S[W[6], W[6], W[4]] - S[W[6], W[23], W[28]]/2 + S[W[6], W[24], W[29]]/2 - (3*S[W[6], W[25], W[25]])/8 - S[W[6], W[25], W[30]]/8, -S[W[1], W[3], W[22]]/2 + S[W[1], W[3], W[27]]/2 - S[W[1], W[4], W[22]]/2 - S[W[1], W[4], W[27]]/2 + S[W[1], W[5], W[22]] - S[W[3], W[1], W[22]]/2 + S[W[3], W[1], W[27]]/2 - S[W[3], W[3], W[22]]/2 + S[W[3], W[3], W[27]]/2 - S[W[3], W[22], W[1]]/2 - S[W[3], W[22], W[3]]/2 - S[W[3], W[22], W[4]]/2 - S[W[3], W[22], W[5]]/2 + S[W[3], W[22], W[10]]/2 + S[W[3], W[27], W[1]]/2 + S[W[3], W[27], W[3]]/2 + S[W[3], W[27], W[4]]/2 + S[W[3], W[27], W[5]]/2 - S[W[3], W[27], W[10]]/2 - S[W[4], W[1], W[22]]/2 - S[W[4], W[1], W[27]]/2 - S[W[4], W[4], W[22]]/2 - S[W[4], W[4], W[27]]/2 - S[W[4], W[22], W[1]]/2 - S[W[4], W[22], W[3]]/2 - S[W[4], W[22], W[4]]/2 - S[W[4], W[22], W[5]]/2 + S[W[4], W[22], W[10]]/2 - S[W[4], W[27], W[1]]/2 - S[W[4], W[27], W[3]]/2 - S[W[4], W[27], W[4]]/2 - S[W[4], W[27], W[5]]/2 + S[W[4], W[27], W[10]]/2 + S[W[5], W[1], W[22]] + S[W[5], W[5], W[22]] + S[W[5], W[22], W[1]] + S[W[5], W[22], W[3]] + S[W[5], W[22], W[4]] + S[W[5], W[22], W[5]] - S[W[5], W[22], W[10]], -S[W[1], W[1], W[25]]/2 + S[W[1], W[1], W[30]]/2 - S[W[1], W[4], W[25]]/4 + S[W[1], W[4], W[30]]/4 - S[W[1], W[6], W[25]]/4 + S[W[1], W[6], W[30]]/4 - (3*S[W[1], W[21], W[46]])/4 - (3*S[W[1], W[24], W[62]])/4 + S[W[1], W[25], W[1]]/4 + S[W[1], W[25], W[2]]/4 + S[W[1], W[25], W[5]]/4 - S[W[1], W[25], W[13]] + (3*S[W[1], W[25], W[18]])/4 + (3*S[W[1], W[26], W[46]])/4 + (3*S[W[1], W[29], W[62]])/4 - S[W[1], W[30], W[1]]/4 - S[W[1], W[30], W[2]]/4 - S[W[1], W[30], W[5]]/4 + S[W[1], W[30], W[13]] - (3*S[W[1], W[30], W[18]])/4 - S[W[2], W[2], W[25]]/2 - S[W[2], W[2], W[30]]/2 - S[W[2], W[3], W[25]]/4 - S[W[2], W[3], W[30]]/4 - S[W[2], W[6], W[25]]/4 - S[W[2], W[6], W[30]]/4 - (3*S[W[2], W[21], W[46]])/4 - (3*S[W[2], W[23], W[59]])/4 + S[W[2], W[25], W[1]]/4 + S[W[2], W[25], W[2]]/4 + S[W[2], W[25], W[5]]/4 - S[W[2], W[25], W[13]] + (3*S[W[2], W[25], W[18]])/4 - (3*S[W[2], W[26], W[46]])/4 + (3*S[W[2], W[28], W[59]])/4 + S[W[2], W[30], W[1]]/4 + S[W[2], W[30], W[2]]/4 + S[W[2], W[30], W[5]]/4 - S[W[2], W[30], W[13]] + (3*S[W[2], W[30], W[18]])/4 - S[W[3], W[2], W[25]]/4 - S[W[3], W[2], W[30]]/4 - S[W[3], W[3], W[25]] + S[W[3], W[3], W[30]] - S[W[3], W[4], W[25]]/2 + S[W[3], W[5], W[25]]/2 + S[W[3], W[6], W[25]]/4 + S[W[3], W[6], W[30]]/4 - (3*S[W[3], W[22], W[51]])/4 - (3*S[W[3], W[23], W[59]])/4 + S[W[3], W[25], W[1]]/4 + S[W[3], W[25], W[2]]/4 + S[W[3], W[25], W[5]]/4 - S[W[3], W[25], W[13]] + (3*S[W[3], W[25], W[18]])/4 + (3*S[W[3], W[27], W[51]])/4 - (3*S[W[3], W[28], W[59]])/4 - S[W[3], W[30], W[1]]/4 - S[W[3], W[30], W[2]]/4 - S[W[3], W[30], W[5]]/4 + S[W[3], W[30], W[13]] - (3*S[W[3], W[30], W[18]])/4 - S[W[4], W[1], W[25]]/4 + S[W[4], W[1], W[30]]/4 - S[W[4], W[3], W[25]]/2 - S[W[4], W[4], W[25]] - S[W[4], W[4], W[30]] + S[W[4], W[5], W[25]]/2 + S[W[4], W[6], W[25]]/4 - S[W[4], W[6], W[30]]/4 - (3*S[W[4], W[22], W[51]])/4 - (3*S[W[4], W[24], W[62]])/4 + S[W[4], W[25], W[1]]/4 + S[W[4], W[25], W[2]]/4 + S[W[4], W[25], W[5]]/4 - S[W[4], W[25], W[13]] + (3*S[W[4], W[25], W[18]])/4 - (3*S[W[4], W[27], W[51]])/4 - (3*S[W[4], W[29], W[62]])/4 + S[W[4], W[30], W[1]]/4 + S[W[4], W[30], W[2]]/4 + S[W[4], W[30], W[5]]/4 - S[W[4], W[30], W[13]] + (3*S[W[4], W[30], W[18]])/4 + S[W[5], W[3], W[25]]/2 + S[W[5], W[4], W[25]]/2 + S[W[5], W[5], W[25]] + (3*S[W[5], W[21], W[46]])/2 + (3*S[W[5], W[22], W[51]])/2 - S[W[5], W[25], W[1]]/2 - S[W[5], W[25], W[2]]/2 - S[W[5], W[25], W[5]]/2 + 2*S[W[5], W[25], W[13]] - (3*S[W[5], W[25], W[18]])/2 - S[W[6], W[1], W[25]]/4 + S[W[6], W[1], W[30]]/4 - S[W[6], W[2], W[25]]/4 - S[W[6], W[2], W[30]]/4 + S[W[6], W[3], W[25]]/4 + S[W[6], W[3], W[30]]/4 + S[W[6], W[4], W[25]]/4 - S[W[6], W[4], W[30]]/4 + 2*S[W[6], W[6], W[25]] + (3*S[W[6], W[23], W[59]])/2 + (3*S[W[6], W[24], W[62]])/2 - S[W[6], W[25], W[1]]/2 - S[W[6], W[25], W[2]]/2 - S[W[6], W[25], W[5]]/2 + 2*S[W[6], W[25], W[13]] - (3*S[W[6], W[25], W[18]])/2, -S[W[1], W[1], W[21]]/2 + S[W[1], W[1], W[26]]/2 - S[W[1], W[4], W[21]]/4 + S[W[1], W[4], W[26]]/4 - S[W[1], W[6], W[21]]/4 + S[W[1], W[6], W[26]]/4 - (3*S[W[1], W[21], W[1]])/4 - (3*S[W[1], W[21], W[2]])/4 - (3*S[W[1], W[21], W[5]])/4 + S[W[1], W[21], W[9]] - S[W[1], W[21], W[18]]/4 - S[W[1], W[24], W[38]]/4 + S[W[1], W[25], W[46]]/4 + (3*S[W[1], W[26], W[1]])/4 + (3*S[W[1], W[26], W[2]])/4 + (3*S[W[1], W[26], W[5]])/4 - S[W[1], W[26], W[9]] + S[W[1], W[26], W[18]]/4 + S[W[1], W[29], W[38]]/4 - S[W[1], W[30], W[46]]/4 - S[W[2], W[2], W[21]]/2 - S[W[2], W[2], W[26]]/2 - S[W[2], W[3], W[21]]/4 - S[W[2], W[3], W[26]]/4 - S[W[2], W[6], W[21]]/4 - S[W[2], W[6], W[26]]/4 - (3*S[W[2], W[21], W[1]])/4 - (3*S[W[2], W[21], W[2]])/4 - (3*S[W[2], W[21], W[5]])/4 + S[W[2], W[21], W[9]] - S[W[2], W[21], W[18]]/4 - S[W[2], W[23], W[36]]/4 + S[W[2], W[25], W[46]]/4 - (3*S[W[2], W[26], W[1]])/4 - (3*S[W[2], W[26], W[2]])/4 - (3*S[W[2], W[26], W[5]])/4 + S[W[2], W[26], W[9]] - S[W[2], W[26], W[18]]/4 + S[W[2], W[28], W[36]]/4 + S[W[2], W[30], W[46]]/4 - S[W[3], W[2], W[21]]/4 - S[W[3], W[2], W[26]]/4 - S[W[3], W[4], W[21]]/2 + S[W[3], W[5], W[21]]/2 + S[W[3], W[6], W[21]]/4 + S[W[3], W[6], W[26]]/4 + S[W[3], W[22], W[35]]/4 - S[W[3], W[23], W[36]]/4 + S[W[3], W[25], W[46]]/4 - S[W[3], W[27], W[35]]/4 - S[W[3], W[28], W[36]]/4 - S[W[3], W[30], W[46]]/4 - S[W[4], W[1], W[21]]/4 + S[W[4], W[1], W[26]]/4 - S[W[4], W[3], W[21]]/2 + S[W[4], W[5], W[21]]/2 + S[W[4], W[6], W[21]]/4 - S[W[4], W[6], W[26]]/4 + S[W[4], W[22], W[35]]/4 - S[W[4], W[24], W[38]]/4 + S[W[4], W[25], W[46]]/4 + S[W[4], W[27], W[35]]/4 - S[W[4], W[29], W[38]]/4 + S[W[4], W[30], W[46]]/4 + S[W[5], W[3], W[21]]/2 + S[W[5], W[4], W[21]]/2 + S[W[5], W[5], W[21]] + (3*S[W[5], W[21], W[1]])/2 + (3*S[W[5], W[21], W[2]])/2 + (3*S[W[5], W[21], W[5]])/2 - 2*S[W[5], W[21], W[9]] + S[W[5], W[21], W[18]]/2 - S[W[5], W[22], W[35]]/2 - S[W[5], W[25], W[46]]/2 - S[W[6], W[1], W[21]]/4 + S[W[6], W[1], W[26]]/4 - S[W[6], W[2], W[21]]/4 - S[W[6], W[2], W[26]]/4 + S[W[6], W[3], W[21]]/4 + S[W[6], W[3], W[26]]/4 + S[W[6], W[4], W[21]]/4 - S[W[6], W[4], W[26]]/4 + S[W[6], W[23], W[36]]/2 + S[W[6], W[24], W[38]]/2 - S[W[6], W[25], W[46]]/2, -S[W[1], W[1], W[21]]/2 + S[W[1], W[1], W[26]]/2 - S[W[1], W[4], W[21]]/2 + S[W[1], W[4], W[26]]/2 - S[W[1], W[21], W[1]]/2 - S[W[1], W[21], W[2]]/2 - S[W[1], W[21], W[4]]/2 - S[W[1], W[21], W[5]]/2 + S[W[1], W[21], W[9]]/2 + S[W[1], W[26], W[1]]/2 + S[W[1], W[26], W[2]]/2 + S[W[1], W[26], W[4]]/2 + S[W[1], W[26], W[5]]/2 - S[W[1], W[26], W[9]]/2 - S[W[2], W[2], W[21]]/2 - S[W[2], W[2], W[26]]/2 - S[W[2], W[4], W[21]]/2 - S[W[2], W[4], W[26]]/2 - S[W[2], W[21], W[1]]/2 - S[W[2], W[21], W[2]]/2 - S[W[2], W[21], W[4]]/2 - S[W[2], W[21], W[5]]/2 + S[W[2], W[21], W[9]]/2 - S[W[2], W[26], W[1]]/2 - S[W[2], W[26], W[2]]/2 - S[W[2], W[26], W[4]]/2 - S[W[2], W[26], W[5]]/2 + S[W[2], W[26], W[9]]/2 - S[W[4], W[1], W[21]]/2 + S[W[4], W[1], W[26]]/2 - S[W[4], W[2], W[21]]/2 - S[W[4], W[2], W[26]]/2 + S[W[4], W[5], W[21]] + S[W[5], W[4], W[21]] + S[W[5], W[5], W[21]] + S[W[5], W[21], W[1]] + S[W[5], W[21], W[2]] + S[W[5], W[21], W[4]] + S[W[5], W[21], W[5]] - S[W[5], W[21], W[9]], 0, -S[W[1], W[1], W[21]]/2 + S[W[1], W[1], W[26]]/2 - S[W[1], W[3], W[21]]/2 + S[W[1], W[3], W[26]]/2 - S[W[1], W[21], W[1]]/2 - S[W[1], W[21], W[2]]/2 - S[W[1], W[21], W[3]]/2 - S[W[1], W[21], W[5]]/2 + S[W[1], W[21], W[9]]/2 + S[W[1], W[26], W[1]]/2 + S[W[1], W[26], W[2]]/2 + S[W[1], W[26], W[3]]/2 + S[W[1], W[26], W[5]]/2 - S[W[1], W[26], W[9]]/2 - S[W[2], W[2], W[21]]/2 - S[W[2], W[2], W[26]]/2 - S[W[2], W[3], W[21]]/2 - S[W[2], W[3], W[26]]/2 - S[W[2], W[21], W[1]]/2 - S[W[2], W[21], W[2]]/2 - S[W[2], W[21], W[3]]/2 - S[W[2], W[21], W[5]]/2 + S[W[2], W[21], W[9]]/2 - S[W[2], W[26], W[1]]/2 - S[W[2], W[26], W[2]]/2 - S[W[2], W[26], W[3]]/2 - S[W[2], W[26], W[5]]/2 + S[W[2], W[26], W[9]]/2 - S[W[3], W[1], W[21]]/2 + S[W[3], W[1], W[26]]/2 - S[W[3], W[2], W[21]]/2 - S[W[3], W[2], W[26]]/2 + S[W[3], W[5], W[21]] + S[W[5], W[3], W[21]] + S[W[5], W[5], W[21]] + S[W[5], W[21], W[1]] + S[W[5], W[21], W[2]] + S[W[5], W[21], W[3]] + S[W[5], W[21], W[5]] - S[W[5], W[21], W[9]], -S[W[3], W[3], W[22]] + S[W[3], W[3], W[27]] - S[W[3], W[4], W[22]]/4 - S[W[3], W[4], W[27]]/4 + S[W[3], W[5], W[22]]/4 + S[W[3], W[5], W[27]]/4 - (3*S[W[3], W[22], W[3]])/4 - S[W[3], W[22], W[4]]/2 - (3*S[W[3], W[22], W[5]])/4 + S[W[3], W[22], W[10]]/2 + (3*S[W[3], W[27], W[3]])/4 + S[W[3], W[27], W[4]]/2 + (3*S[W[3], W[27], W[5]])/4 - S[W[3], W[27], W[10]]/2 - S[W[4], W[3], W[22]]/4 - S[W[4], W[3], W[27]]/4 - S[W[4], W[4], W[22]]/2 - S[W[4], W[4], W[27]]/2 - S[W[4], W[5], W[22]]/4 - S[W[4], W[5], W[27]]/4 - (3*S[W[4], W[22], W[3]])/4 - S[W[4], W[22], W[4]]/2 - (3*S[W[4], W[22], W[5]])/4 + S[W[4], W[22], W[10]]/2 - (3*S[W[4], W[27], W[3]])/4 - S[W[4], W[27], W[4]]/2 - (3*S[W[4], W[27], W[5]])/4 + S[W[4], W[27], W[10]]/2 + S[W[5], W[3], W[22]]/4 + S[W[5], W[3], W[27]]/4 - S[W[5], W[4], W[22]]/4 - S[W[5], W[4], W[27]]/4 + 2*S[W[5], W[5], W[22]] + (3*S[W[5], W[22], W[3]])/2 + S[W[5], W[22], W[4]] + (3*S[W[5], W[22], W[5]])/2 - S[W[5], W[22], W[10]], -8*S[W[3], W[3], W[3]] + 2*S[W[3], W[3], W[4]] - 2*S[W[3], W[3], W[5]] + S[W[3], W[4], W[3]]/2 + S[W[3], W[4], W[4]] + S[W[3], W[4], W[5]]/2 - S[W[3], W[5], W[3]]/2 - S[W[3], W[5], W[4]] - S[W[3], W[5], W[5]]/2 + (3*S[W[3], W[22], W[22]])/8 + (3*S[W[3], W[22], W[27]])/8 - (3*S[W[3], W[27], W[22]])/8 - (3*S[W[3], W[27], W[27]])/8 + S[W[4], W[3], W[3]]/2 + S[W[4], W[3], W[4]] + S[W[4], W[3], W[5]]/2 + S[W[4], W[4], W[3]] + 2*S[W[4], W[4], W[4]] + S[W[4], W[4], W[5]] + S[W[4], W[5], W[3]]/2 + S[W[4], W[5], W[4]] + S[W[4], W[5], W[5]]/2 + (3*S[W[4], W[22], W[22]])/8 + (3*S[W[4], W[22], W[27]])/8 + (3*S[W[4], W[27], W[22]])/8 + (3*S[W[4], W[27], W[27]])/8 - S[W[5], W[3], W[3]]/2 - S[W[5], W[3], W[4]] - S[W[5], W[3], W[5]]/2 + S[W[5], W[4], W[3]]/2 + S[W[5], W[4], W[4]] + S[W[5], W[4], W[5]]/2 - 2*S[W[5], W[5], W[3]] + 2*S[W[5], W[5], W[4]] - 8*S[W[5], W[5], W[5]] - (3*S[W[5], W[22], W[22]])/4 - (3*S[W[5], W[22], W[27]])/4, -S[W[1], W[1], W[24]] + S[W[1], W[1], W[29]] - S[W[1], W[4], W[24]]/4 - S[W[1], W[4], W[29]]/4 + S[W[1], W[6], W[24]]/4 + S[W[1], W[6], W[29]]/4 - (3*S[W[1], W[24], W[1]])/4 - S[W[1], W[24], W[4]]/2 - (3*S[W[1], W[24], W[6]])/4 + S[W[1], W[24], W[8]]/2 + (3*S[W[1], W[29], W[1]])/4 + S[W[1], W[29], W[4]]/2 + (3*S[W[1], W[29], W[6]])/4 - S[W[1], W[29], W[8]]/2 - S[W[4], W[1], W[24]]/4 - S[W[4], W[1], W[29]]/4 - S[W[4], W[4], W[24]]/2 - S[W[4], W[4], W[29]]/2 - S[W[4], W[6], W[24]]/4 - S[W[4], W[6], W[29]]/4 - (3*S[W[4], W[24], W[1]])/4 - S[W[4], W[24], W[4]]/2 - (3*S[W[4], W[24], W[6]])/4 + S[W[4], W[24], W[8]]/2 - (3*S[W[4], W[29], W[1]])/4 - S[W[4], W[29], W[4]]/2 - (3*S[W[4], W[29], W[6]])/4 + S[W[4], W[29], W[8]]/2 + S[W[6], W[1], W[24]]/4 + S[W[6], W[1], W[29]]/4 - S[W[6], W[4], W[24]]/4 - S[W[6], W[4], W[29]]/4 + 2*S[W[6], W[6], W[24]] + (3*S[W[6], W[24], W[1]])/2 + S[W[6], W[24], W[4]] + (3*S[W[6], W[24], W[6]])/2 - S[W[6], W[24], W[8]], -8*S[W[1], W[1], W[1]] + 2*S[W[1], W[1], W[4]] - 2*S[W[1], W[1], W[6]] + S[W[1], W[4], W[1]]/2 + S[W[1], W[4], W[4]] + S[W[1], W[4], W[6]]/2 - S[W[1], W[6], W[1]]/2 - S[W[1], W[6], W[4]] - S[W[1], W[6], W[6]]/2 + (3*S[W[1], W[24], W[24]])/8 + (3*S[W[1], W[24], W[29]])/8 - (3*S[W[1], W[29], W[24]])/8 - (3*S[W[1], W[29], W[29]])/8 + S[W[4], W[1], W[1]]/2 + S[W[4], W[1], W[4]] + S[W[4], W[1], W[6]]/2 + S[W[4], W[4], W[1]] + 2*S[W[4], W[4], W[4]] + S[W[4], W[4], W[6]] + S[W[4], W[6], W[1]]/2 + S[W[4], W[6], W[4]] + S[W[4], W[6], W[6]]/2 + (3*S[W[4], W[24], W[24]])/8 + (3*S[W[4], W[24], W[29]])/8 + (3*S[W[4], W[29], W[24]])/8 + (3*S[W[4], W[29], W[29]])/8 - S[W[6], W[1], W[1]]/2 - S[W[6], W[1], W[4]] - S[W[6], W[1], W[6]]/2 + S[W[6], W[4], W[1]]/2 + S[W[6], W[4], W[4]] + S[W[6], W[4], W[6]]/2 - 2*S[W[6], W[6], W[1]] + 2*S[W[6], W[6], W[4]] - 8*S[W[6], W[6], W[6]] - (3*S[W[6], W[24], W[24]])/4 - (3*S[W[6], W[24], W[29]])/4, -S[W[1], W[1], W[21]] + S[W[1], W[1], W[26]] - S[W[1], W[2], W[21]]/2 + S[W[1], W[5], W[21]]/2 - (3*S[W[1], W[21], W[1]])/4 - (3*S[W[1], W[21], W[2]])/4 - S[W[1], W[21], W[5]]/2 + S[W[1], W[21], W[9]]/2 + (3*S[W[1], W[26], W[1]])/4 + (3*S[W[1], W[26], W[2]])/4 + S[W[1], W[26], W[5]]/2 - S[W[1], W[26], W[9]]/2 - S[W[2], W[1], W[21]]/2 - S[W[2], W[2], W[21]] - S[W[2], W[2], W[26]] + S[W[2], W[5], W[21]]/2 - (3*S[W[2], W[21], W[1]])/4 - (3*S[W[2], W[21], W[2]])/4 - S[W[2], W[21], W[5]]/2 + S[W[2], W[21], W[9]]/2 - (3*S[W[2], W[26], W[1]])/4 - (3*S[W[2], W[26], W[2]])/4 - S[W[2], W[26], W[5]]/2 + S[W[2], W[26], W[9]]/2 + S[W[5], W[1], W[21]]/2 + S[W[5], W[2], W[21]]/2 + S[W[5], W[5], W[21]] + (3*S[W[5], W[21], W[1]])/2 + (3*S[W[5], W[21], W[2]])/2 + S[W[5], W[21], W[5]] - S[W[5], W[21], W[9]], -8*S[W[1], W[1], W[1]] - 2*S[W[1], W[1], W[2]] + 2*S[W[1], W[1], W[5]] - S[W[1], W[2], W[1]]/2 - S[W[1], W[2], W[2]]/2 - S[W[1], W[2], W[5]] + S[W[1], W[5], W[1]]/2 + S[W[1], W[5], W[2]]/2 + S[W[1], W[5], W[5]] - (3*S[W[1], W[21], W[21]])/4 + (3*S[W[1], W[26], W[21]])/4 - S[W[2], W[1], W[1]]/2 - S[W[2], W[1], W[2]]/2 - S[W[2], W[1], W[5]] - 2*S[W[2], W[2], W[1]] - 8*S[W[2], W[2], W[2]] + 2*S[W[2], W[2], W[5]] + S[W[2], W[5], W[1]]/2 + S[W[2], W[5], W[2]]/2 + S[W[2], W[5], W[5]] - (3*S[W[2], W[21], W[21]])/4 - (3*S[W[2], W[26], W[21]])/4 + S[W[5], W[1], W[1]]/2 + S[W[5], W[1], W[2]]/2 + S[W[5], W[1], W[5]] + S[W[5], W[2], W[1]]/2 + S[W[5], W[2], W[2]]/2 + S[W[5], W[2], W[5]] + S[W[5], W[5], W[1]] + S[W[5], W[5], W[2]] + 2*S[W[5], W[5], W[5]] + (3*S[W[5], W[21], W[21]])/2, -S[W[2], W[2], W[23]] + S[W[2], W[2], W[28]] - S[W[2], W[3], W[23]]/4 - S[W[2], W[3], W[28]]/4 + S[W[2], W[6], W[23]]/4 + S[W[2], W[6], W[28]]/4 - (3*S[W[2], W[23], W[2]])/4 - S[W[2], W[23], W[3]]/2 - (3*S[W[2], W[23], W[6]])/4 + S[W[2], W[23], W[7]]/2 + (3*S[W[2], W[28], W[2]])/4 + S[W[2], W[28], W[3]]/2 + (3*S[W[2], W[28], W[6]])/4 - S[W[2], W[28], W[7]]/2 - S[W[3], W[2], W[23]]/4 - S[W[3], W[2], W[28]]/4 - S[W[3], W[3], W[23]]/2 - S[W[3], W[3], W[28]]/2 - S[W[3], W[6], W[23]]/4 - S[W[3], W[6], W[28]]/4 - (3*S[W[3], W[23], W[2]])/4 - S[W[3], W[23], W[3]]/2 - (3*S[W[3], W[23], W[6]])/4 + S[W[3], W[23], W[7]]/2 - (3*S[W[3], W[28], W[2]])/4 - S[W[3], W[28], W[3]]/2 - (3*S[W[3], W[28], W[6]])/4 + S[W[3], W[28], W[7]]/2 + S[W[6], W[2], W[23]]/4 + S[W[6], W[2], W[28]]/4 - S[W[6], W[3], W[23]]/4 - S[W[6], W[3], W[28]]/4 + 2*S[W[6], W[6], W[23]] + (3*S[W[6], W[23], W[2]])/2 + S[W[6], W[23], W[3]] + (3*S[W[6], W[23], W[6]])/2 - S[W[6], W[23], W[7]], -8*S[W[2], W[2], W[2]] + 2*S[W[2], W[2], W[3]] - 2*S[W[2], W[2], W[6]] + S[W[2], W[3], W[2]]/2 + S[W[2], W[3], W[3]] + S[W[2], W[3], W[6]]/2 - S[W[2], W[6], W[2]]/2 - S[W[2], W[6], W[3]] - S[W[2], W[6], W[6]]/2 + (3*S[W[2], W[23], W[23]])/8 + (3*S[W[2], W[23], W[28]])/8 - (3*S[W[2], W[28], W[23]])/8 - (3*S[W[2], W[28], W[28]])/8 + S[W[3], W[2], W[2]]/2 + S[W[3], W[2], W[3]] + S[W[3], W[2], W[6]]/2 + S[W[3], W[3], W[2]] + 2*S[W[3], W[3], W[3]] + S[W[3], W[3], W[6]] + S[W[3], W[6], W[2]]/2 + S[W[3], W[6], W[3]] + S[W[3], W[6], W[6]]/2 + (3*S[W[3], W[23], W[23]])/8 + (3*S[W[3], W[23], W[28]])/8 + (3*S[W[3], W[28], W[23]])/8 + (3*S[W[3], W[28], W[28]])/8 - S[W[6], W[2], W[2]]/2 - S[W[6], W[2], W[3]] - S[W[6], W[2], W[6]]/2 + S[W[6], W[3], W[2]]/2 + S[W[6], W[3], W[3]] + S[W[6], W[3], W[6]]/2 - 2*S[W[6], W[6], W[2]] + 2*S[W[6], W[6], W[3]] - 8*S[W[6], W[6], W[6]] - (3*S[W[6], W[23], W[23]])/4 - (3*S[W[6], W[23], W[28]])/4, -S[W[1], W[1], W[21]] + S[W[1], W[1], W[26]] - S[W[1], W[2], W[21]]/4 - S[W[1], W[2], W[26]]/4 + S[W[1], W[5], W[21]]/4 + S[W[1], W[5], W[26]]/4 - (3*S[W[1], W[21], W[1]])/4 - S[W[1], W[21], W[2]]/2 - (3*S[W[1], W[21], W[5]])/4 + S[W[1], W[21], W[9]]/2 + (3*S[W[1], W[26], W[1]])/4 + S[W[1], W[26], W[2]]/2 + (3*S[W[1], W[26], W[5]])/4 - S[W[1], W[26], W[9]]/2 - S[W[2], W[1], W[21]]/4 - S[W[2], W[1], W[26]]/4 - S[W[2], W[2], W[21]]/2 - S[W[2], W[2], W[26]]/2 - S[W[2], W[5], W[21]]/4 - S[W[2], W[5], W[26]]/4 - (3*S[W[2], W[21], W[1]])/4 - S[W[2], W[21], W[2]]/2 - (3*S[W[2], W[21], W[5]])/4 + S[W[2], W[21], W[9]]/2 - (3*S[W[2], W[26], W[1]])/4 - S[W[2], W[26], W[2]]/2 - (3*S[W[2], W[26], W[5]])/4 + S[W[2], W[26], W[9]]/2 + S[W[5], W[1], W[21]]/4 + S[W[5], W[1], W[26]]/4 - S[W[5], W[2], W[21]]/4 - S[W[5], W[2], W[26]]/4 + 2*S[W[5], W[5], W[21]] + (3*S[W[5], W[21], W[1]])/2 + S[W[5], W[21], W[2]] + (3*S[W[5], W[21], W[5]])/2 - S[W[5], W[21], W[9]], -8*S[W[1], W[1], W[1]] + 2*S[W[1], W[1], W[2]] - 2*S[W[1], W[1], W[5]] + S[W[1], W[2], W[1]]/2 + S[W[1], W[2], W[2]] + S[W[1], W[2], W[5]]/2 - S[W[1], W[5], W[1]]/2 - S[W[1], W[5], W[2]] - S[W[1], W[5], W[5]]/2 + (3*S[W[1], W[21], W[21]])/8 + (3*S[W[1], W[21], W[26]])/8 - (3*S[W[1], W[26], W[21]])/8 - (3*S[W[1], W[26], W[26]])/8 + S[W[2], W[1], W[1]]/2 + S[W[2], W[1], W[2]] + S[W[2], W[1], W[5]]/2 + S[W[2], W[2], W[1]] + 2*S[W[2], W[2], W[2]] + S[W[2], W[2], W[5]] + S[W[2], W[5], W[1]]/2 + S[W[2], W[5], W[2]] + S[W[2], W[5], W[5]]/2 + (3*S[W[2], W[21], W[21]])/8 + (3*S[W[2], W[21], W[26]])/8 + (3*S[W[2], W[26], W[21]])/8 + (3*S[W[2], W[26], W[26]])/8 - S[W[5], W[1], W[1]]/2 - S[W[5], W[1], W[2]] - S[W[5], W[1], W[5]]/2 + S[W[5], W[2], W[1]]/2 + S[W[5], W[2], W[2]] + S[W[5], W[2], W[5]]/2 - 2*S[W[5], W[5], W[1]] + 2*S[W[5], W[5], W[2]] - 8*S[W[5], W[5], W[5]] - (3*S[W[5], W[21], W[21]])/4 - (3*S[W[5], W[21], W[26]])/4, -S[W[2], W[2], W[23]]/2 + S[W[2], W[2], W[28]]/2 - S[W[2], W[3], W[23]]/4 + S[W[2], W[3], W[28]]/4 - S[W[2], W[6], W[23]]/4 + S[W[2], W[6], W[28]]/4 - S[W[2], W[23], W[2]]/2 - (3*S[W[2], W[23], W[3]])/4 - (3*S[W[2], W[23], W[6]])/4 + S[W[2], W[23], W[7]]/2 + S[W[2], W[28], W[2]]/2 + (3*S[W[2], W[28], W[3]])/4 + (3*S[W[2], W[28], W[6]])/4 - S[W[2], W[28], W[7]]/2 - S[W[3], W[2], W[23]]/4 + S[W[3], W[2], W[28]]/4 - S[W[3], W[3], W[23]] - S[W[3], W[3], W[28]] + S[W[3], W[6], W[23]]/4 - S[W[3], W[6], W[28]]/4 - S[W[3], W[23], W[2]]/2 - (3*S[W[3], W[23], W[3]])/4 - (3*S[W[3], W[23], W[6]])/4 + S[W[3], W[23], W[7]]/2 - S[W[3], W[28], W[2]]/2 - (3*S[W[3], W[28], W[3]])/4 - (3*S[W[3], W[28], W[6]])/4 + S[W[3], W[28], W[7]]/2 - S[W[6], W[2], W[23]]/4 + S[W[6], W[2], W[28]]/4 + S[W[6], W[3], W[23]]/4 - S[W[6], W[3], W[28]]/4 + 2*S[W[6], W[6], W[23]] + S[W[6], W[23], W[2]] + (3*S[W[6], W[23], W[3]])/2 + (3*S[W[6], W[23], W[6]])/2 - S[W[6], W[23], W[7]], 2*S[W[2], W[2], W[2]] + S[W[2], W[2], W[3]] + S[W[2], W[2], W[6]] + S[W[2], W[3], W[2]] + S[W[2], W[3], W[3]]/2 + S[W[2], W[3], W[6]]/2 + S[W[2], W[6], W[2]] + S[W[2], W[6], W[3]]/2 + S[W[2], W[6], W[6]]/2 + (3*S[W[2], W[23], W[23]])/8 - (3*S[W[2], W[23], W[28]])/8 - (3*S[W[2], W[28], W[23]])/8 + (3*S[W[2], W[28], W[28]])/8 + S[W[3], W[2], W[2]] + S[W[3], W[2], W[3]]/2 + S[W[3], W[2], W[6]]/2 + 2*S[W[3], W[3], W[2]] - 8*S[W[3], W[3], W[3]] - 2*S[W[3], W[3], W[6]] - S[W[3], W[6], W[2]] - S[W[3], W[6], W[3]]/2 - S[W[3], W[6], W[6]]/2 + (3*S[W[3], W[23], W[23]])/8 - (3*S[W[3], W[23], W[28]])/8 + (3*S[W[3], W[28], W[23]])/8 - (3*S[W[3], W[28], W[28]])/8 + S[W[6], W[2], W[2]] + S[W[6], W[2], W[3]]/2 + S[W[6], W[2], W[6]]/2 - S[W[6], W[3], W[2]] - S[W[6], W[3], W[3]]/2 - S[W[6], W[3], W[6]]/2 + 2*S[W[6], W[6], W[2]] - 2*S[W[6], W[6], W[3]] - 8*S[W[6], W[6], W[6]] - (3*S[W[6], W[23], W[23]])/4 + (3*S[W[6], W[23], W[28]])/4, -S[W[2], W[2], W[2]] - S[W[2], W[2], W[4]] - S[W[2], W[4], W[2]] - S[W[2], W[4], W[4]] - S[W[4], W[2], W[2]] - S[W[4], W[2], W[4]] - S[W[4], W[4], W[2]] - S[W[4], W[4], W[4]], -S[W[2], W[2], W[2]] - S[W[2], W[2], W[5]] - S[W[2], W[5], W[2]] - S[W[2], W[5], W[5]] - S[W[5], W[2], W[2]] - S[W[5], W[2], W[5]] - S[W[5], W[5], W[2]] - S[W[5], W[5], W[5]], -S[W[2], W[2], W[2]] - S[W[2], W[2], W[3]] - S[W[2], W[3], W[2]] - S[W[2], W[3], W[3]] - S[W[3], W[2], W[2]] - S[W[3], W[2], W[3]] - S[W[3], W[3], W[2]] - S[W[3], W[3], W[3]], -S[W[3], W[3], W[22]]/2 + S[W[3], W[3], W[27]]/2 - S[W[3], W[4], W[22]]/4 + S[W[3], W[4], W[27]]/4 - S[W[3], W[5], W[22]]/4 + S[W[3], W[5], W[27]]/4 - S[W[3], W[22], W[3]]/2 - (3*S[W[3], W[22], W[4]])/4 - (3*S[W[3], W[22], W[5]])/4 + S[W[3], W[22], W[10]]/2 + S[W[3], W[27], W[3]]/2 + (3*S[W[3], W[27], W[4]])/4 + (3*S[W[3], W[27], W[5]])/4 - S[W[3], W[27], W[10]]/2 - S[W[4], W[3], W[22]]/4 + S[W[4], W[3], W[27]]/4 - S[W[4], W[4], W[22]] - S[W[4], W[4], W[27]] + S[W[4], W[5], W[22]]/4 - S[W[4], W[5], W[27]]/4 - S[W[4], W[22], W[3]]/2 - (3*S[W[4], W[22], W[4]])/4 - (3*S[W[4], W[22], W[5]])/4 + S[W[4], W[22], W[10]]/2 - S[W[4], W[27], W[3]]/2 - (3*S[W[4], W[27], W[4]])/4 - (3*S[W[4], W[27], W[5]])/4 + S[W[4], W[27], W[10]]/2 - S[W[5], W[3], W[22]]/4 + S[W[5], W[3], W[27]]/4 + S[W[5], W[4], W[22]]/4 - S[W[5], W[4], W[27]]/4 + 2*S[W[5], W[5], W[22]] + S[W[5], W[22], W[3]] + (3*S[W[5], W[22], W[4]])/2 + (3*S[W[5], W[22], W[5]])/2 - S[W[5], W[22], W[10]], 2*S[W[3], W[3], W[3]] + S[W[3], W[3], W[4]] + S[W[3], W[3], W[5]] + S[W[3], W[4], W[3]] + S[W[3], W[4], W[4]]/2 + S[W[3], W[4], W[5]]/2 + S[W[3], W[5], W[3]] + S[W[3], W[5], W[4]]/2 + S[W[3], W[5], W[5]]/2 + (3*S[W[3], W[22], W[22]])/8 - (3*S[W[3], W[22], W[27]])/8 - (3*S[W[3], W[27], W[22]])/8 + (3*S[W[3], W[27], W[27]])/8 + S[W[4], W[3], W[3]] + S[W[4], W[3], W[4]]/2 + S[W[4], W[3], W[5]]/2 + 2*S[W[4], W[4], W[3]] - 8*S[W[4], W[4], W[4]] - 2*S[W[4], W[4], W[5]] - S[W[4], W[5], W[3]] - S[W[4], W[5], W[4]]/2 - S[W[4], W[5], W[5]]/2 + (3*S[W[4], W[22], W[22]])/8 - (3*S[W[4], W[22], W[27]])/8 + (3*S[W[4], W[27], W[22]])/8 - (3*S[W[4], W[27], W[27]])/8 + S[W[5], W[3], W[3]] + S[W[5], W[3], W[4]]/2 + S[W[5], W[3], W[5]]/2 - S[W[5], W[4], W[3]] - S[W[5], W[4], W[4]]/2 - S[W[5], W[4], W[5]]/2 + 2*S[W[5], W[5], W[3]] - 2*S[W[5], W[5], W[4]] - 8*S[W[5], W[5], W[5]] - (3*S[W[5], W[22], W[22]])/4 + (3*S[W[5], W[22], W[27]])/4, -S[W[3], W[3], W[22]] + S[W[3], W[3], W[27]] - S[W[3], W[4], W[22]]/2 + S[W[3], W[5], W[22]]/2 - (3*S[W[3], W[22], W[3]])/4 - (3*S[W[3], W[22], W[4]])/4 - S[W[3], W[22], W[5]]/2 + S[W[3], W[22], W[10]]/2 + (3*S[W[3], W[27], W[3]])/4 + (3*S[W[3], W[27], W[4]])/4 + S[W[3], W[27], W[5]]/2 - S[W[3], W[27], W[10]]/2 - S[W[4], W[3], W[22]]/2 - S[W[4], W[4], W[22]] - S[W[4], W[4], W[27]] + S[W[4], W[5], W[22]]/2 - (3*S[W[4], W[22], W[3]])/4 - (3*S[W[4], W[22], W[4]])/4 - S[W[4], W[22], W[5]]/2 + S[W[4], W[22], W[10]]/2 - (3*S[W[4], W[27], W[3]])/4 - (3*S[W[4], W[27], W[4]])/4 - S[W[4], W[27], W[5]]/2 + S[W[4], W[27], W[10]]/2 + S[W[5], W[3], W[22]]/2 + S[W[5], W[4], W[22]]/2 + S[W[5], W[5], W[22]] + (3*S[W[5], W[22], W[3]])/2 + (3*S[W[5], W[22], W[4]])/2 + S[W[5], W[22], W[5]] - S[W[5], W[22], W[10]], -8*S[W[3], W[3], W[3]] - 2*S[W[3], W[3], W[4]] + 2*S[W[3], W[3], W[5]] - S[W[3], W[4], W[3]]/2 - S[W[3], W[4], W[4]]/2 - S[W[3], W[4], W[5]] + S[W[3], W[5], W[3]]/2 + S[W[3], W[5], W[4]]/2 + S[W[3], W[5], W[5]] - (3*S[W[3], W[22], W[22]])/4 + (3*S[W[3], W[27], W[22]])/4 - S[W[4], W[3], W[3]]/2 - S[W[4], W[3], W[4]]/2 - S[W[4], W[3], W[5]] - 2*S[W[4], W[4], W[3]] - 8*S[W[4], W[4], W[4]] + 2*S[W[4], W[4], W[5]] + S[W[4], W[5], W[3]]/2 + S[W[4], W[5], W[4]]/2 + S[W[4], W[5], W[5]] - (3*S[W[4], W[22], W[22]])/4 - (3*S[W[4], W[27], W[22]])/4 + S[W[5], W[3], W[3]]/2 + S[W[5], W[3], W[4]]/2 + S[W[5], W[3], W[5]] + S[W[5], W[4], W[3]]/2 + S[W[5], W[4], W[4]]/2 + S[W[5], W[4], W[5]] + S[W[5], W[5], W[3]] + S[W[5], W[5], W[4]] + 2*S[W[5], W[5], W[5]] + (3*S[W[5], W[22], W[22]])/2, -S[W[4], W[4], W[4]] - S[W[4], W[4], W[5]] - S[W[4], W[5], W[4]] - S[W[4], W[5], W[5]] - S[W[5], W[4], W[4]] - S[W[5], W[4], W[5]] - S[W[5], W[5], W[4]] - S[W[5], W[5], W[5]], -8*S[W[5], W[5], W[5]], -S[W[3], W[3], W[3]] - S[W[3], W[3], W[5]] - S[W[3], W[5], W[3]] - S[W[3], W[5], W[5]] - S[W[5], W[3], W[3]] - S[W[5], W[3], W[5]] - S[W[5], W[5], W[3]] - S[W[5], W[5], W[5]], -S[W[1], W[1], W[24]]/2 + S[W[1], W[1], W[29]]/2 - S[W[1], W[4], W[24]]/4 + S[W[1], W[4], W[29]]/4 - S[W[1], W[6], W[24]]/4 + S[W[1], W[6], W[29]]/4 - S[W[1], W[24], W[1]]/2 - (3*S[W[1], W[24], W[4]])/4 - (3*S[W[1], W[24], W[6]])/4 + S[W[1], W[24], W[8]]/2 + S[W[1], W[29], W[1]]/2 + (3*S[W[1], W[29], W[4]])/4 + (3*S[W[1], W[29], W[6]])/4 - S[W[1], W[29], W[8]]/2 - S[W[4], W[1], W[24]]/4 + S[W[4], W[1], W[29]]/4 - S[W[4], W[4], W[24]] - S[W[4], W[4], W[29]] + S[W[4], W[6], W[24]]/4 - S[W[4], W[6], W[29]]/4 - S[W[4], W[24], W[1]]/2 - (3*S[W[4], W[24], W[4]])/4 - (3*S[W[4], W[24], W[6]])/4 + S[W[4], W[24], W[8]]/2 - S[W[4], W[29], W[1]]/2 - (3*S[W[4], W[29], W[4]])/4 - (3*S[W[4], W[29], W[6]])/4 + S[W[4], W[29], W[8]]/2 - S[W[6], W[1], W[24]]/4 + S[W[6], W[1], W[29]]/4 + S[W[6], W[4], W[24]]/4 - S[W[6], W[4], W[29]]/4 + 2*S[W[6], W[6], W[24]] + S[W[6], W[24], W[1]] + (3*S[W[6], W[24], W[4]])/2 + (3*S[W[6], W[24], W[6]])/2 - S[W[6], W[24], W[8]], 2*S[W[1], W[1], W[1]] + S[W[1], W[1], W[4]] + S[W[1], W[1], W[6]] + S[W[1], W[4], W[1]] + S[W[1], W[4], W[4]]/2 + S[W[1], W[4], W[6]]/2 + S[W[1], W[6], W[1]] + S[W[1], W[6], W[4]]/2 + S[W[1], W[6], W[6]]/2 + (3*S[W[1], W[24], W[24]])/8 - (3*S[W[1], W[24], W[29]])/8 - (3*S[W[1], W[29], W[24]])/8 + (3*S[W[1], W[29], W[29]])/8 + S[W[4], W[1], W[1]] + S[W[4], W[1], W[4]]/2 + S[W[4], W[1], W[6]]/2 + 2*S[W[4], W[4], W[1]] - 8*S[W[4], W[4], W[4]] - 2*S[W[4], W[4], W[6]] - S[W[4], W[6], W[1]] - S[W[4], W[6], W[4]]/2 - S[W[4], W[6], W[6]]/2 + (3*S[W[4], W[24], W[24]])/8 - (3*S[W[4], W[24], W[29]])/8 + (3*S[W[4], W[29], W[24]])/8 - (3*S[W[4], W[29], W[29]])/8 + S[W[6], W[1], W[1]] + S[W[6], W[1], W[4]]/2 + S[W[6], W[1], W[6]]/2 - S[W[6], W[4], W[1]] - S[W[6], W[4], W[4]]/2 - S[W[6], W[4], W[6]]/2 + 2*S[W[6], W[6], W[1]] - 2*S[W[6], W[6], W[4]] - 8*S[W[6], W[6], W[6]] - (3*S[W[6], W[24], W[24]])/4 + (3*S[W[6], W[24], W[29]])/4, -S[W[1], W[1], W[1]] - S[W[1], W[1], W[4]] - S[W[1], W[4], W[1]] - S[W[1], W[4], W[4]] - S[W[4], W[1], W[1]] - S[W[4], W[1], W[4]] - S[W[4], W[4], W[1]] - S[W[4], W[4], W[4]], -S[W[1], W[1], W[21]]/2 + S[W[1], W[1], W[26]]/2 - S[W[1], W[2], W[21]]/4 + S[W[1], W[2], W[26]]/4 - S[W[1], W[5], W[21]]/4 + S[W[1], W[5], W[26]]/4 - S[W[1], W[21], W[1]]/2 - (3*S[W[1], W[21], W[2]])/4 - (3*S[W[1], W[21], W[5]])/4 + S[W[1], W[21], W[9]]/2 + S[W[1], W[26], W[1]]/2 + (3*S[W[1], W[26], W[2]])/4 + (3*S[W[1], W[26], W[5]])/4 - S[W[1], W[26], W[9]]/2 - S[W[2], W[1], W[21]]/4 + S[W[2], W[1], W[26]]/4 - S[W[2], W[2], W[21]] - S[W[2], W[2], W[26]] + S[W[2], W[5], W[21]]/4 - S[W[2], W[5], W[26]]/4 - S[W[2], W[21], W[1]]/2 - (3*S[W[2], W[21], W[2]])/4 - (3*S[W[2], W[21], W[5]])/4 + S[W[2], W[21], W[9]]/2 - S[W[2], W[26], W[1]]/2 - (3*S[W[2], W[26], W[2]])/4 - (3*S[W[2], W[26], W[5]])/4 + S[W[2], W[26], W[9]]/2 - S[W[5], W[1], W[21]]/4 + S[W[5], W[1], W[26]]/4 + S[W[5], W[2], W[21]]/4 - S[W[5], W[2], W[26]]/4 + 2*S[W[5], W[5], W[21]] + S[W[5], W[21], W[1]] + (3*S[W[5], W[21], W[2]])/2 + (3*S[W[5], W[21], W[5]])/2 - S[W[5], W[21], W[9]], 2*S[W[1], W[1], W[1]] + S[W[1], W[1], W[2]] + S[W[1], W[1], W[5]] + S[W[1], W[2], W[1]] + S[W[1], W[2], W[2]]/2 + S[W[1], W[2], W[5]]/2 + S[W[1], W[5], W[1]] + S[W[1], W[5], W[2]]/2 + S[W[1], W[5], W[5]]/2 + (3*S[W[1], W[21], W[21]])/8 - (3*S[W[1], W[21], W[26]])/8 - (3*S[W[1], W[26], W[21]])/8 + (3*S[W[1], W[26], W[26]])/8 + S[W[2], W[1], W[1]] + S[W[2], W[1], W[2]]/2 + S[W[2], W[1], W[5]]/2 + 2*S[W[2], W[2], W[1]] - 8*S[W[2], W[2], W[2]] - 2*S[W[2], W[2], W[5]] - S[W[2], W[5], W[1]] - S[W[2], W[5], W[2]]/2 - S[W[2], W[5], W[5]]/2 + (3*S[W[2], W[21], W[21]])/8 - (3*S[W[2], W[21], W[26]])/8 + (3*S[W[2], W[26], W[21]])/8 - (3*S[W[2], W[26], W[26]])/8 + S[W[5], W[1], W[1]] + S[W[5], W[1], W[2]]/2 + S[W[5], W[1], W[5]]/2 - S[W[5], W[2], W[1]] - S[W[5], W[2], W[2]]/2 - S[W[5], W[2], W[5]]/2 + 2*S[W[5], W[5], W[1]] - 2*S[W[5], W[5], W[2]] - 8*S[W[5], W[5], W[5]] - (3*S[W[5], W[21], W[21]])/4 + (3*S[W[5], W[21], W[26]])/4, -S[W[1], W[1], W[1]] - S[W[1], W[1], W[5]] - S[W[1], W[5], W[1]] - S[W[1], W[5], W[5]] - S[W[5], W[1], W[1]] - S[W[5], W[1], W[5]] - S[W[5], W[5], W[1]] - S[W[5], W[5], W[5]], -S[W[1], W[1], W[1]] - S[W[1], W[1], W[3]] - S[W[1], W[3], W[1]] - S[W[1], W[3], W[3]] - S[W[3], W[1], W[1]] - S[W[3], W[1], W[3]] - S[W[3], W[3], W[1]] - S[W[3], W[3], W[3]], -8*S[W[3], W[3], W[3]], -8*S[W[6], W[6], W[6]], -8*S[W[2], W[2], W[2]], -8*S[W[4], W[4], W[4]], -8*S[W[5], W[5], W[5]], -8*S[W[1], W[1], W[1]]}, UTSymbol[4] -> {-S[W[1], W[1], W[2], W[25]]/2 - S[W[1], W[1], W[4], W[25]]/2 + S[W[1], W[1], W[5], W[25]]/2 + S[W[1], W[1], W[6], W[25]]/2 + S[W[1], W[1], W[25], W[1]]/4 - S[W[1], W[1], W[25], W[2]]/4 + S[W[1], W[1], W[25], W[3]]/4 - S[W[1], W[1], W[25], W[4]]/4 - S[W[1], W[1], W[30], W[1]]/4 + S[W[1], W[1], W[30], W[2]]/4 - S[W[1], W[1], W[30], W[3]]/4 + S[W[1], W[1], W[30], W[4]]/4 + S[W[1], W[2], W[1], W[25]]/4 + S[W[1], W[2], W[2], W[25]]/4 + S[W[1], W[2], W[3], W[25]]/4 + S[W[1], W[2], W[4], W[25]]/4 - S[W[1], W[2], W[5], W[25]]/2 - S[W[1], W[2], W[6], W[25]]/2 + S[W[1], W[2], W[30], W[1]]/4 - S[W[1], W[2], W[30], W[2]]/4 + S[W[1], W[2], W[30], W[3]]/4 - S[W[1], W[2], W[30], W[4]]/4 - S[W[1], W[3], W[2], W[25]]/2 - S[W[1], W[3], W[4], W[25]]/2 + S[W[1], W[3], W[5], W[25]]/2 + S[W[1], W[3], W[6], W[25]]/2 + S[W[1], W[3], W[25], W[1]]/4 - S[W[1], W[3], W[25], W[2]]/4 + S[W[1], W[3], W[25], W[3]]/4 - S[W[1], W[3], W[25], W[4]]/4 - S[W[1], W[3], W[30], W[1]]/4 + S[W[1], W[3], W[30], W[2]]/4 - S[W[1], W[3], W[30], W[3]]/4 + S[W[1], W[3], W[30], W[4]]/4 + S[W[1], W[4], W[1], W[25]]/4 + S[W[1], W[4], W[2], W[25]]/4 + S[W[1], W[4], W[3], W[25]]/4 + S[W[1], W[4], W[4], W[25]]/4 - S[W[1], W[4], W[5], W[25]]/2 - S[W[1], W[4], W[6], W[25]]/2 + S[W[1], W[4], W[30], W[1]]/4 - S[W[1], W[4], W[30], W[2]]/4 + S[W[1], W[4], W[30], W[3]]/4 - S[W[1], W[4], W[30], W[4]]/4 - S[W[1], W[5], W[1], W[25]]/4 + S[W[1], W[5], W[2], W[25]]/4 - S[W[1], W[5], W[3], W[25]]/4 + S[W[1], W[5], W[4], W[25]]/4 - S[W[1], W[5], W[25], W[1]]/4 + S[W[1], W[5], W[25], W[2]]/4 - S[W[1], W[5], W[25], W[3]]/4 + S[W[1], W[5], W[25], W[4]]/4 - S[W[1], W[6], W[1], W[25]]/4 + S[W[1], W[6], W[2], W[25]]/4 - S[W[1], W[6], W[3], W[25]]/4 + S[W[1], W[6], W[4], W[25]]/4 - S[W[1], W[6], W[25], W[1]]/4 + S[W[1], W[6], W[25], W[2]]/4 - S[W[1], W[6], W[25], W[3]]/4 + S[W[1], W[6], W[25], W[4]]/4 + S[W[1], W[25], W[1], W[1]]/8 - S[W[1], W[25], W[1], W[2]]/8 + S[W[1], W[25], W[1], W[3]]/8 - S[W[1], W[25], W[1], W[4]]/8 - S[W[1], W[25], W[2], W[1]]/8 + S[W[1], W[25], W[2], W[2]]/8 - S[W[1], W[25], W[2], W[3]]/8 + S[W[1], W[25], W[2], W[4]]/8 + S[W[1], W[25], W[3], W[1]]/8 - S[W[1], W[25], W[3], W[2]]/8 + S[W[1], W[25], W[3], W[3]]/8 - S[W[1], W[25], W[3], W[4]]/8 - S[W[1], W[25], W[4], W[1]]/8 + S[W[1], W[25], W[4], W[2]]/8 - S[W[1], W[25], W[4], W[3]]/8 + S[W[1], W[25], W[4], W[4]]/8 - (3*S[W[1], W[25], W[25], W[25]])/8 - S[W[1], W[30], W[1], W[1]]/8 + S[W[1], W[30], W[1], W[2]]/8 - S[W[1], W[30], W[1], W[3]]/8 + S[W[1], W[30], W[1], W[4]]/8 + S[W[1], W[30], W[2], W[1]]/8 - S[W[1], W[30], W[2], W[2]]/8 + S[W[1], W[30], W[2], W[3]]/8 - S[W[1], W[30], W[2], W[4]]/8 - S[W[1], W[30], W[3], W[1]]/8 + S[W[1], W[30], W[3], W[2]]/8 - S[W[1], W[30], W[3], W[3]]/8 + S[W[1], W[30], W[3], W[4]]/8 + S[W[1], W[30], W[4], W[1]]/8 - S[W[1], W[30], W[4], W[2]]/8 + S[W[1], W[30], W[4], W[3]]/8 - S[W[1], W[30], W[4], W[4]]/8 + (3*S[W[1], W[30], W[25], W[25]])/8 + S[W[2], W[1], W[1], W[25]]/4 + S[W[2], W[1], W[2], W[25]]/4 + S[W[2], W[1], W[3], W[25]]/4 + S[W[2], W[1], W[4], W[25]]/4 - S[W[2], W[1], W[5], W[25]]/2 - S[W[2], W[1], W[6], W[25]]/2 + S[W[2], W[1], W[30], W[1]]/4 - S[W[2], W[1], W[30], W[2]]/4 + S[W[2], W[1], W[30], W[3]]/4 - S[W[2], W[1], W[30], W[4]]/4 - S[W[2], W[2], W[1], W[25]]/2 - S[W[2], W[2], W[3], W[25]]/2 + S[W[2], W[2], W[5], W[25]]/2 + S[W[2], W[2], W[6], W[25]]/2 - S[W[2], W[2], W[25], W[1]]/4 + S[W[2], W[2], W[25], W[2]]/4 - S[W[2], W[2], W[25], W[3]]/4 + S[W[2], W[2], W[25], W[4]]/4 - S[W[2], W[2], W[30], W[1]]/4 + S[W[2], W[2], W[30], W[2]]/4 - S[W[2], W[2], W[30], W[3]]/4 + S[W[2], W[2], W[30], W[4]]/4 + S[W[2], W[3], W[1], W[25]]/4 + S[W[2], W[3], W[2], W[25]]/4 + S[W[2], W[3], W[3], W[25]]/4 + S[W[2], W[3], W[4], W[25]]/4 - S[W[2], W[3], W[5], W[25]]/2 - S[W[2], W[3], W[6], W[25]]/2 + S[W[2], W[3], W[30], W[1]]/4 - S[W[2], W[3], W[30], W[2]]/4 + S[W[2], W[3], W[30], W[3]]/4 - S[W[2], W[3], W[30], W[4]]/4 - S[W[2], W[4], W[1], W[25]]/2 - S[W[2], W[4], W[3], W[25]]/2 + S[W[2], W[4], W[5], W[25]]/2 + S[W[2], W[4], W[6], W[25]]/2 - S[W[2], W[4], W[25], W[1]]/4 + S[W[2], W[4], W[25], W[2]]/4 - S[W[2], W[4], W[25], W[3]]/4 + S[W[2], W[4], W[25], W[4]]/4 - S[W[2], W[4], W[30], W[1]]/4 + S[W[2], W[4], W[30], W[2]]/4 - S[W[2], W[4], W[30], W[3]]/4 + S[W[2], W[4], W[30], W[4]]/4 + S[W[2], W[5], W[1], W[25]]/4 - S[W[2], W[5], W[2], W[25]]/4 + S[W[2], W[5], W[3], W[25]]/4 - S[W[2], W[5], W[4], W[25]]/4 + S[W[2], W[5], W[25], W[1]]/4 - S[W[2], W[5], W[25], W[2]]/4 + S[W[2], W[5], W[25], W[3]]/4 - S[W[2], W[5], W[25], W[4]]/4 + S[W[2], W[6], W[1], W[25]]/4 - S[W[2], W[6], W[2], W[25]]/4 + S[W[2], W[6], W[3], W[25]]/4 - S[W[2], W[6], W[4], W[25]]/4 + S[W[2], W[6], W[25], W[1]]/4 - S[W[2], W[6], W[25], W[2]]/4 + S[W[2], W[6], W[25], W[3]]/4 - S[W[2], W[6], W[25], W[4]]/4 + S[W[2], W[25], W[1], W[1]]/8 - S[W[2], W[25], W[1], W[2]]/8 + S[W[2], W[25], W[1], W[3]]/8 - S[W[2], W[25], W[1], W[4]]/8 - S[W[2], W[25], W[2], W[1]]/8 + S[W[2], W[25], W[2], W[2]]/8 - S[W[2], W[25], W[2], W[3]]/8 + S[W[2], W[25], W[2], W[4]]/8 + S[W[2], W[25], W[3], W[1]]/8 - S[W[2], W[25], W[3], W[2]]/8 + S[W[2], W[25], W[3], W[3]]/8 - S[W[2], W[25], W[3], W[4]]/8 - S[W[2], W[25], W[4], W[1]]/8 + S[W[2], W[25], W[4], W[2]]/8 - S[W[2], W[25], W[4], W[3]]/8 + S[W[2], W[25], W[4], W[4]]/8 - (3*S[W[2], W[25], W[25], W[25]])/8 + S[W[2], W[30], W[1], W[1]]/8 - S[W[2], W[30], W[1], W[2]]/8 + S[W[2], W[30], W[1], W[3]]/8 - S[W[2], W[30], W[1], W[4]]/8 - S[W[2], W[30], W[2], W[1]]/8 + S[W[2], W[30], W[2], W[2]]/8 - S[W[2], W[30], W[2], W[3]]/8 + S[W[2], W[30], W[2], W[4]]/8 + S[W[2], W[30], W[3], W[1]]/8 - S[W[2], W[30], W[3], W[2]]/8 + S[W[2], W[30], W[3], W[3]]/8 - S[W[2], W[30], W[3], W[4]]/8 - S[W[2], W[30], W[4], W[1]]/8 + S[W[2], W[30], W[4], W[2]]/8 - S[W[2], W[30], W[4], W[3]]/8 + S[W[2], W[30], W[4], W[4]]/8 - (3*S[W[2], W[30], W[25], W[25]])/8 - S[W[3], W[1], W[2], W[25]]/2 - S[W[3], W[1], W[4], W[25]]/2 + S[W[3], W[1], W[5], W[25]]/2 + S[W[3], W[1], W[6], W[25]]/2 + S[W[3], W[1], W[25], W[1]]/4 - S[W[3], W[1], W[25], W[2]]/4 + S[W[3], W[1], W[25], W[3]]/4 - S[W[3], W[1], W[25], W[4]]/4 - S[W[3], W[1], W[30], W[1]]/4 + S[W[3], W[1], W[30], W[2]]/4 - S[W[3], W[1], W[30], W[3]]/4 + S[W[3], W[1], W[30], W[4]]/4 + S[W[3], W[2], W[1], W[25]]/4 + S[W[3], W[2], W[2], W[25]]/4 + S[W[3], W[2], W[3], W[25]]/4 + S[W[3], W[2], W[4], W[25]]/4 - S[W[3], W[2], W[5], W[25]]/2 - S[W[3], W[2], W[6], W[25]]/2 + S[W[3], W[2], W[30], W[1]]/4 - S[W[3], W[2], W[30], W[2]]/4 + S[W[3], W[2], W[30], W[3]]/4 - S[W[3], W[2], W[30], W[4]]/4 - S[W[3], W[3], W[2], W[25]]/2 - S[W[3], W[3], W[4], W[25]]/2 + S[W[3], W[3], W[5], W[25]]/2 + S[W[3], W[3], W[6], W[25]]/2 + S[W[3], W[3], W[25], W[1]]/4 - S[W[3], W[3], W[25], W[2]]/4 + S[W[3], W[3], W[25], W[3]]/4 - S[W[3], W[3], W[25], W[4]]/4 - S[W[3], W[3], W[30], W[1]]/4 + S[W[3], W[3], W[30], W[2]]/4 - S[W[3], W[3], W[30], W[3]]/4 + S[W[3], W[3], W[30], W[4]]/4 + S[W[3], W[4], W[1], W[25]]/4 + S[W[3], W[4], W[2], W[25]]/4 + S[W[3], W[4], W[3], W[25]]/4 + S[W[3], W[4], W[4], W[25]]/4 - S[W[3], W[4], W[5], W[25]]/2 - S[W[3], W[4], W[6], W[25]]/2 + S[W[3], W[4], W[30], W[1]]/4 - S[W[3], W[4], W[30], W[2]]/4 + S[W[3], W[4], W[30], W[3]]/4 - S[W[3], W[4], W[30], W[4]]/4 - S[W[3], W[5], W[1], W[25]]/4 + S[W[3], W[5], W[2], W[25]]/4 - S[W[3], W[5], W[3], W[25]]/4 + S[W[3], W[5], W[4], W[25]]/4 - S[W[3], W[5], W[25], W[1]]/4 + S[W[3], W[5], W[25], W[2]]/4 - S[W[3], W[5], W[25], W[3]]/4 + S[W[3], W[5], W[25], W[4]]/4 - S[W[3], W[6], W[1], W[25]]/4 + S[W[3], W[6], W[2], W[25]]/4 - S[W[3], W[6], W[3], W[25]]/4 + S[W[3], W[6], W[4], W[25]]/4 - S[W[3], W[6], W[25], W[1]]/4 + S[W[3], W[6], W[25], W[2]]/4 - S[W[3], W[6], W[25], W[3]]/4 + S[W[3], W[6], W[25], W[4]]/4 + S[W[3], W[25], W[1], W[1]]/8 - S[W[3], W[25], W[1], W[2]]/8 + S[W[3], W[25], W[1], W[3]]/8 - S[W[3], W[25], W[1], W[4]]/8 - S[W[3], W[25], W[2], W[1]]/8 + S[W[3], W[25], W[2], W[2]]/8 - S[W[3], W[25], W[2], W[3]]/8 + S[W[3], W[25], W[2], W[4]]/8 + S[W[3], W[25], W[3], W[1]]/8 - S[W[3], W[25], W[3], W[2]]/8 + S[W[3], W[25], W[3], W[3]]/8 - S[W[3], W[25], W[3], W[4]]/8 - S[W[3], W[25], W[4], W[1]]/8 + S[W[3], W[25], W[4], W[2]]/8 - S[W[3], W[25], W[4], W[3]]/8 + S[W[3], W[25], W[4], W[4]]/8 - (3*S[W[3], W[25], W[25], W[25]])/8 - S[W[3], W[30], W[1], W[1]]/8 + S[W[3], W[30], W[1], W[2]]/8 - S[W[3], W[30], W[1], W[3]]/8 + S[W[3], W[30], W[1], W[4]]/8 + S[W[3], W[30], W[2], W[1]]/8 - S[W[3], W[30], W[2], W[2]]/8 + S[W[3], W[30], W[2], W[3]]/8 - S[W[3], W[30], W[2], W[4]]/8 - S[W[3], W[30], W[3], W[1]]/8 + S[W[3], W[30], W[3], W[2]]/8 - S[W[3], W[30], W[3], W[3]]/8 + S[W[3], W[30], W[3], W[4]]/8 + S[W[3], W[30], W[4], W[1]]/8 - S[W[3], W[30], W[4], W[2]]/8 + S[W[3], W[30], W[4], W[3]]/8 - S[W[3], W[30], W[4], W[4]]/8 + (3*S[W[3], W[30], W[25], W[25]])/8 + S[W[4], W[1], W[1], W[25]]/4 + S[W[4], W[1], W[2], W[25]]/4 + S[W[4], W[1], W[3], W[25]]/4 + S[W[4], W[1], W[4], W[25]]/4 - S[W[4], W[1], W[5], W[25]]/2 - S[W[4], W[1], W[6], W[25]]/2 + S[W[4], W[1], W[30], W[1]]/4 - S[W[4], W[1], W[30], W[2]]/4 + S[W[4], W[1], W[30], W[3]]/4 - S[W[4], W[1], W[30], W[4]]/4 - S[W[4], W[2], W[1], W[25]]/2 - S[W[4], W[2], W[3], W[25]]/2 + S[W[4], W[2], W[5], W[25]]/2 + S[W[4], W[2], W[6], W[25]]/2 - S[W[4], W[2], W[25], W[1]]/4 + S[W[4], W[2], W[25], W[2]]/4 - S[W[4], W[2], W[25], W[3]]/4 + S[W[4], W[2], W[25], W[4]]/4 - S[W[4], W[2], W[30], W[1]]/4 + S[W[4], W[2], W[30], W[2]]/4 - S[W[4], W[2], W[30], W[3]]/4 + S[W[4], W[2], W[30], W[4]]/4 + S[W[4], W[3], W[1], W[25]]/4 + S[W[4], W[3], W[2], W[25]]/4 + S[W[4], W[3], W[3], W[25]]/4 + S[W[4], W[3], W[4], W[25]]/4 - S[W[4], W[3], W[5], W[25]]/2 - S[W[4], W[3], W[6], W[25]]/2 + S[W[4], W[3], W[30], W[1]]/4 - S[W[4], W[3], W[30], W[2]]/4 + S[W[4], W[3], W[30], W[3]]/4 - S[W[4], W[3], W[30], W[4]]/4 - S[W[4], W[4], W[1], W[25]]/2 - S[W[4], W[4], W[3], W[25]]/2 + S[W[4], W[4], W[5], W[25]]/2 + S[W[4], W[4], W[6], W[25]]/2 - S[W[4], W[4], W[25], W[1]]/4 + S[W[4], W[4], W[25], W[2]]/4 - S[W[4], W[4], W[25], W[3]]/4 + S[W[4], W[4], W[25], W[4]]/4 - S[W[4], W[4], W[30], W[1]]/4 + S[W[4], W[4], W[30], W[2]]/4 - S[W[4], W[4], W[30], W[3]]/4 + S[W[4], W[4], W[30], W[4]]/4 + S[W[4], W[5], W[1], W[25]]/4 - S[W[4], W[5], W[2], W[25]]/4 + S[W[4], W[5], W[3], W[25]]/4 - S[W[4], W[5], W[4], W[25]]/4 + S[W[4], W[5], W[25], W[1]]/4 - S[W[4], W[5], W[25], W[2]]/4 + S[W[4], W[5], W[25], W[3]]/4 - S[W[4], W[5], W[25], W[4]]/4 + S[W[4], W[6], W[1], W[25]]/4 - S[W[4], W[6], W[2], W[25]]/4 + S[W[4], W[6], W[3], W[25]]/4 - S[W[4], W[6], W[4], W[25]]/4 + S[W[4], W[6], W[25], W[1]]/4 - S[W[4], W[6], W[25], W[2]]/4 + S[W[4], W[6], W[25], W[3]]/4 - S[W[4], W[6], W[25], W[4]]/4 + S[W[4], W[25], W[1], W[1]]/8 - S[W[4], W[25], W[1], W[2]]/8 + S[W[4], W[25], W[1], W[3]]/8 - S[W[4], W[25], W[1], W[4]]/8 - S[W[4], W[25], W[2], W[1]]/8 + S[W[4], W[25], W[2], W[2]]/8 - S[W[4], W[25], W[2], W[3]]/8 + S[W[4], W[25], W[2], W[4]]/8 + S[W[4], W[25], W[3], W[1]]/8 - S[W[4], W[25], W[3], W[2]]/8 + S[W[4], W[25], W[3], W[3]]/8 - S[W[4], W[25], W[3], W[4]]/8 - S[W[4], W[25], W[4], W[1]]/8 + S[W[4], W[25], W[4], W[2]]/8 - S[W[4], W[25], W[4], W[3]]/8 + S[W[4], W[25], W[4], W[4]]/8 - (3*S[W[4], W[25], W[25], W[25]])/8 + S[W[4], W[30], W[1], W[1]]/8 - S[W[4], W[30], W[1], W[2]]/8 + S[W[4], W[30], W[1], W[3]]/8 - S[W[4], W[30], W[1], W[4]]/8 - S[W[4], W[30], W[2], W[1]]/8 + S[W[4], W[30], W[2], W[2]]/8 - S[W[4], W[30], W[2], W[3]]/8 + S[W[4], W[30], W[2], W[4]]/8 + S[W[4], W[30], W[3], W[1]]/8 - S[W[4], W[30], W[3], W[2]]/8 + S[W[4], W[30], W[3], W[3]]/8 - S[W[4], W[30], W[3], W[4]]/8 - S[W[4], W[30], W[4], W[1]]/8 + S[W[4], W[30], W[4], W[2]]/8 - S[W[4], W[30], W[4], W[3]]/8 + S[W[4], W[30], W[4], W[4]]/8 - (3*S[W[4], W[30], W[25], W[25]])/8 - S[W[5], W[1], W[1], W[25]]/4 + S[W[5], W[1], W[2], W[25]]/4 - S[W[5], W[1], W[3], W[25]]/4 + S[W[5], W[1], W[4], W[25]]/4 - S[W[5], W[1], W[25], W[1]]/4 + S[W[5], W[1], W[25], W[2]]/4 - S[W[5], W[1], W[25], W[3]]/4 + S[W[5], W[1], W[25], W[4]]/4 + S[W[5], W[2], W[1], W[25]]/4 - S[W[5], W[2], W[2], W[25]]/4 + S[W[5], W[2], W[3], W[25]]/4 - S[W[5], W[2], W[4], W[25]]/4 + S[W[5], W[2], W[25], W[1]]/4 - S[W[5], W[2], W[25], W[2]]/4 + S[W[5], W[2], W[25], W[3]]/4 - S[W[5], W[2], W[25], W[4]]/4 - S[W[5], W[3], W[1], W[25]]/4 + S[W[5], W[3], W[2], W[25]]/4 - S[W[5], W[3], W[3], W[25]]/4 + S[W[5], W[3], W[4], W[25]]/4 - S[W[5], W[3], W[25], W[1]]/4 + S[W[5], W[3], W[25], W[2]]/4 - S[W[5], W[3], W[25], W[3]]/4 + S[W[5], W[3], W[25], W[4]]/4 + S[W[5], W[4], W[1], W[25]]/4 - S[W[5], W[4], W[2], W[25]]/4 + S[W[5], W[4], W[3], W[25]]/4 - S[W[5], W[4], W[4], W[25]]/4 + S[W[5], W[4], W[25], W[1]]/4 - S[W[5], W[4], W[25], W[2]]/4 + S[W[5], W[4], W[25], W[3]]/4 - S[W[5], W[4], W[25], W[4]]/4 - S[W[5], W[25], W[1], W[1]]/4 + S[W[5], W[25], W[1], W[2]]/4 - S[W[5], W[25], W[1], W[3]]/4 + S[W[5], W[25], W[1], W[4]]/4 + S[W[5], W[25], W[2], W[1]]/4 - S[W[5], W[25], W[2], W[2]]/4 + S[W[5], W[25], W[2], W[3]]/4 - S[W[5], W[25], W[2], W[4]]/4 - S[W[5], W[25], W[3], W[1]]/4 + S[W[5], W[25], W[3], W[2]]/4 - S[W[5], W[25], W[3], W[3]]/4 + S[W[5], W[25], W[3], W[4]]/4 + S[W[5], W[25], W[4], W[1]]/4 - S[W[5], W[25], W[4], W[2]]/4 + S[W[5], W[25], W[4], W[3]]/4 - S[W[5], W[25], W[4], W[4]]/4 + (3*S[W[5], W[25], W[25], W[25]])/4 - S[W[6], W[1], W[1], W[25]]/4 + S[W[6], W[1], W[2], W[25]]/4 - S[W[6], W[1], W[3], W[25]]/4 + S[W[6], W[1], W[4], W[25]]/4 - S[W[6], W[1], W[25], W[1]]/4 + S[W[6], W[1], W[25], W[2]]/4 - S[W[6], W[1], W[25], W[3]]/4 + S[W[6], W[1], W[25], W[4]]/4 + S[W[6], W[2], W[1], W[25]]/4 - S[W[6], W[2], W[2], W[25]]/4 + S[W[6], W[2], W[3], W[25]]/4 - S[W[6], W[2], W[4], W[25]]/4 + S[W[6], W[2], W[25], W[1]]/4 - S[W[6], W[2], W[25], W[2]]/4 + S[W[6], W[2], W[25], W[3]]/4 - S[W[6], W[2], W[25], W[4]]/4 - S[W[6], W[3], W[1], W[25]]/4 + S[W[6], W[3], W[2], W[25]]/4 - S[W[6], W[3], W[3], W[25]]/4 + S[W[6], W[3], W[4], W[25]]/4 - S[W[6], W[3], W[25], W[1]]/4 + S[W[6], W[3], W[25], W[2]]/4 - S[W[6], W[3], W[25], W[3]]/4 + S[W[6], W[3], W[25], W[4]]/4 + S[W[6], W[4], W[1], W[25]]/4 - S[W[6], W[4], W[2], W[25]]/4 + S[W[6], W[4], W[3], W[25]]/4 - S[W[6], W[4], W[4], W[25]]/4 + S[W[6], W[4], W[25], W[1]]/4 - S[W[6], W[4], W[25], W[2]]/4 + S[W[6], W[4], W[25], W[3]]/4 - S[W[6], W[4], W[25], W[4]]/4 - S[W[6], W[25], W[1], W[1]]/4 + S[W[6], W[25], W[1], W[2]]/4 - S[W[6], W[25], W[1], W[3]]/4 + S[W[6], W[25], W[1], W[4]]/4 + S[W[6], W[25], W[2], W[1]]/4 - S[W[6], W[25], W[2], W[2]]/4 + S[W[6], W[25], W[2], W[3]]/4 - S[W[6], W[25], W[2], W[4]]/4 - S[W[6], W[25], W[3], W[1]]/4 + S[W[6], W[25], W[3], W[2]]/4 - S[W[6], W[25], W[3], W[3]]/4 + S[W[6], W[25], W[3], W[4]]/4 + S[W[6], W[25], W[4], W[1]]/4 - S[W[6], W[25], W[4], W[2]]/4 + S[W[6], W[25], W[4], W[3]]/4 - S[W[6], W[25], W[4], W[4]]/4 + (3*S[W[6], W[25], W[25], W[25]])/4, -S[W[1], W[1], W[2], W[22]]/2 - S[W[1], W[1], W[4], W[22]]/4 - S[W[1], W[1], W[4], W[27]]/4 + S[W[1], W[1], W[5], W[22]]/2 + S[W[1], W[1], W[6], W[22]]/4 + S[W[1], W[1], W[6], W[27]]/4 + S[W[1], W[1], W[21], W[35]]/4 - S[W[1], W[1], W[24], W[40]]/4 + S[W[1], W[1], W[25], W[51]]/4 - S[W[1], W[1], W[26], W[35]]/4 + S[W[1], W[1], W[29], W[40]]/4 - S[W[1], W[1], W[30], W[51]]/4 + S[W[1], W[2], W[1], W[22]]/4 + S[W[1], W[2], W[2], W[22]]/4 + S[W[1], W[2], W[3], W[22]]/8 + S[W[1], W[2], W[3], W[27]]/8 + S[W[1], W[2], W[4], W[22]]/8 - S[W[1], W[2], W[4], W[27]]/8 - S[W[1], W[2], W[5], W[22]]/2 - S[W[1], W[2], W[6], W[22]]/4 + S[W[1], W[2], W[21], W[35]]/4 + S[W[1], W[2], W[22], W[1]]/2 + S[W[1], W[2], W[22], W[2]]/2 - S[W[1], W[2], W[22], W[3]]/4 - S[W[1], W[2], W[22], W[4]]/4 - S[W[1], W[2], W[22], W[5]] + S[W[1], W[2], W[22], W[10]] - S[W[1], W[2], W[22], W[18]]/2 + S[W[1], W[2], W[23], W[42]]/8 + S[W[1], W[2], W[24], W[40]]/8 + S[W[1], W[2], W[25], W[51]]/4 - S[W[1], W[2], W[28], W[42]]/8 - S[W[1], W[2], W[29], W[40]]/8 - S[W[1], W[3], W[2], W[22]]/4 + S[W[1], W[3], W[2], W[27]]/4 - S[W[1], W[3], W[4], W[22]]/4 + S[W[1], W[3], W[4], W[27]]/4 + S[W[1], W[3], W[5], W[22]]/4 - S[W[1], W[3], W[5], W[27]]/4 + S[W[1], W[3], W[6], W[22]]/4 - S[W[1], W[3], W[6], W[27]]/4 - S[W[1], W[3], W[22], W[2]]/2 + S[W[1], W[3], W[22], W[3]]/4 + S[W[1], W[3], W[22], W[5]]/2 - S[W[1], W[3], W[22], W[10]]/2 + S[W[1], W[3], W[22], W[18]]/4 + S[W[1], W[3], W[23], W[42]]/4 - S[W[1], W[3], W[25], W[51]]/4 + S[W[1], W[3], W[27], W[2]]/2 - S[W[1], W[3], W[27], W[3]]/4 - S[W[1], W[3], W[27], W[5]]/2 + S[W[1], W[3], W[27], W[10]]/2 - S[W[1], W[3], W[27], W[18]]/4 + S[W[1], W[3], W[28], W[42]]/4 + S[W[1], W[3], W[30], W[51]]/4 + S[W[1], W[4], W[1], W[22]]/8 + S[W[1], W[4], W[1], W[27]]/8 + S[W[1], W[4], W[2], W[22]]/8 - S[W[1], W[4], W[2], W[27]]/8 + S[W[1], W[4], W[3], W[22]]/8 + S[W[1], W[4], W[3], W[27]]/8 + S[W[1], W[4], W[4], W[22]]/8 + S[W[1], W[4], W[4], W[27]]/8 - S[W[1], W[4], W[5], W[22]]/4 - S[W[1], W[4], W[6], W[22]]/4 - S[W[1], W[4], W[6], W[27]]/4 - S[W[1], W[4], W[21], W[35]]/4 + S[W[1], W[4], W[22], W[1]]/4 - S[W[1], W[4], W[22], W[2]]/4 + S[W[1], W[4], W[22], W[3]]/8 - S[W[1], W[4], W[22], W[4]]/8 - S[W[1], W[4], W[23], W[42]]/4 + S[W[1], W[4], W[26], W[35]]/4 + S[W[1], W[4], W[27], W[1]]/4 - S[W[1], W[4], W[27], W[2]]/4 + S[W[1], W[4], W[27], W[3]]/8 - S[W[1], W[4], W[27], W[4]]/8 - S[W[1], W[4], W[29], W[40]]/4 + S[W[1], W[4], W[30], W[51]]/4 - S[W[1], W[5], W[1], W[22]]/4 + S[W[1], W[5], W[2], W[22]]/4 - S[W[1], W[5], W[3], W[22]]/8 - S[W[1], W[5], W[3], W[27]]/8 + S[W[1], W[5], W[4], W[22]]/8 - S[W[1], W[5], W[4], W[27]]/8 + S[W[1], W[5], W[6], W[27]]/4 - S[W[1], W[5], W[22], W[1]]/2 + S[W[1], W[5], W[22], W[2]]/2 - S[W[1], W[5], W[22], W[3]]/4 + S[W[1], W[5], W[22], W[4]]/4 + S[W[1], W[5], W[23], W[42]]/8 - S[W[1], W[5], W[24], W[40]]/8 - S[W[1], W[5], W[26], W[35]]/4 - S[W[1], W[5], W[28], W[42]]/8 + S[W[1], W[5], W[29], W[40]]/8 - S[W[1], W[5], W[30], W[51]]/4 - S[W[1], W[6], W[1], W[22]]/8 - S[W[1], W[6], W[1], W[27]]/8 + S[W[1], W[6], W[2], W[22]]/8 - S[W[1], W[6], W[2], W[27]]/8 - S[W[1], W[6], W[3], W[22]]/8 - S[W[1], W[6], W[3], W[27]]/8 + S[W[1], W[6], W[4], W[22]]/8 + S[W[1], W[6], W[4], W[27]]/8 + S[W[1], W[6], W[5], W[27]]/4 - S[W[1], W[6], W[21], W[35]]/4 - S[W[1], W[6], W[22], W[1]]/4 - S[W[1], W[6], W[22], W[2]]/4 + S[W[1], W[6], W[22], W[3]]/8 + S[W[1], W[6], W[22], W[4]]/8 + S[W[1], W[6], W[22], W[5]]/2 - S[W[1], W[6], W[22], W[10]]/2 + S[W[1], W[6], W[22], W[18]]/4 - S[W[1], W[6], W[23], W[42]]/4 + S[W[1], W[6], W[24], W[40]]/4 - S[W[1], W[6], W[25], W[51]]/4 + S[W[1], W[6], W[26], W[35]]/4 - S[W[1], W[6], W[27], W[1]]/4 - S[W[1], W[6], W[27], W[2]]/4 + S[W[1], W[6], W[27], W[3]]/8 + S[W[1], W[6], W[27], W[4]]/8 + S[W[1], W[6], W[27], W[5]]/2 - S[W[1], W[6], W[27], W[10]]/2 + S[W[1], W[6], W[27], W[18]]/4 - S[W[1], W[21], W[1], W[35]]/8 - S[W[1], W[21], W[2], W[35]]/8 + S[W[1], W[21], W[9], W[35]]/2 - S[W[1], W[21], W[18], W[35]]/4 - (3*S[W[1], W[21], W[21], W[22]])/16 - S[W[1], W[21], W[26], W[27]]/16 - S[W[1], W[21], W[35], W[1]]/4 - S[W[1], W[21], W[35], W[2]]/4 + S[W[1], W[21], W[35], W[3]]/8 + S[W[1], W[21], W[35], W[4]]/8 + S[W[1], W[21], W[35], W[5]]/2 - S[W[1], W[21], W[35], W[10]]/2 + S[W[1], W[21], W[35], W[18]]/4 - S[W[1], W[21], W[36], W[42]]/8 - S[W[1], W[21], W[38], W[40]]/8 + S[W[1], W[21], W[46], W[51]]/4 - S[W[1], W[24], W[1], W[40]]/4 + S[W[1], W[24], W[2], W[40]]/4 - S[W[1], W[24], W[6], W[40]]/8 + S[W[1], W[24], W[8], W[40]]/4 - S[W[1], W[24], W[18], W[40]]/8 - (3*S[W[1], W[24], W[24], W[27]])/16 - S[W[1], W[24], W[29], W[27]]/16 - S[W[1], W[24], W[38], W[35]]/4 + S[W[1], W[24], W[40], W[1]]/4 + S[W[1], W[24], W[40], W[2]]/4 - S[W[1], W[24], W[40], W[3]]/8 - S[W[1], W[24], W[40], W[4]]/8 - S[W[1], W[24], W[40], W[5]]/2 + S[W[1], W[24], W[40], W[10]]/2 - S[W[1], W[24], W[40], W[18]]/4 + S[W[1], W[24], W[54], W[42]]/8 + S[W[1], W[24], W[62], W[51]]/4 - S[W[1], W[25], W[1], W[51]]/8 - S[W[1], W[25], W[2], W[51]]/8 - (3*S[W[1], W[25], W[3], W[51]])/8 - (3*S[W[1], W[25], W[4], W[51]])/8 - S[W[1], W[25], W[6], W[51]]/4 + S[W[1], W[25], W[13], W[51]]/2 - S[W[1], W[25], W[18], W[51]]/4 - (3*S[W[1], W[25], W[25], W[22]])/16 + S[W[1], W[25], W[30], W[27]]/16 + S[W[1], W[25], W[46], W[35]]/4 - S[W[1], W[25], W[51], W[1]]/4 - S[W[1], W[25], W[51], W[2]]/4 + S[W[1], W[25], W[51], W[3]]/8 + S[W[1], W[25], W[51], W[4]]/8 + S[W[1], W[25], W[51], W[5]]/2 - S[W[1], W[25], W[51], W[10]]/2 + S[W[1], W[25], W[51], W[18]]/4 + S[W[1], W[25], W[59], W[42]]/8 + S[W[1], W[25], W[62], W[40]]/8 + S[W[1], W[26], W[1], W[35]]/8 + S[W[1], W[26], W[2], W[35]]/8 - S[W[1], W[26], W[9], W[35]]/2 + S[W[1], W[26], W[18], W[35]]/4 + (3*S[W[1], W[26], W[21], W[22]])/16 + S[W[1], W[26], W[26], W[27]]/16 + S[W[1], W[26], W[35], W[1]]/4 + S[W[1], W[26], W[35], W[2]]/4 - S[W[1], W[26], W[35], W[3]]/8 - S[W[1], W[26], W[35], W[4]]/8 - S[W[1], W[26], W[35], W[5]]/2 + S[W[1], W[26], W[35], W[10]]/2 - S[W[1], W[26], W[35], W[18]]/4 + S[W[1], W[26], W[36], W[42]]/8 + S[W[1], W[26], W[38], W[40]]/8 - S[W[1], W[26], W[46], W[51]]/4 + S[W[1], W[29], W[1], W[40]]/4 - S[W[1], W[29], W[2], W[40]]/4 + S[W[1], W[29], W[6], W[40]]/8 - S[W[1], W[29], W[8], W[40]]/4 + S[W[1], W[29], W[18], W[40]]/8 + (3*S[W[1], W[29], W[24], W[27]])/16 + S[W[1], W[29], W[29], W[27]]/16 + S[W[1], W[29], W[38], W[35]]/4 - S[W[1], W[29], W[40], W[1]]/4 - S[W[1], W[29], W[40], W[2]]/4 + S[W[1], W[29], W[40], W[3]]/8 + S[W[1], W[29], W[40], W[4]]/8 + S[W[1], W[29], W[40], W[5]]/2 - S[W[1], W[29], W[40], W[10]]/2 + S[W[1], W[29], W[40], W[18]]/4 - S[W[1], W[29], W[54], W[42]]/8 - S[W[1], W[29], W[62], W[51]]/4 + S[W[1], W[30], W[1], W[51]]/8 + S[W[1], W[30], W[2], W[51]]/8 + (3*S[W[1], W[30], W[3], W[51]])/8 + (3*S[W[1], W[30], W[4], W[51]])/8 + S[W[1], W[30], W[6], W[51]]/4 - S[W[1], W[30], W[13], W[51]]/2 + S[W[1], W[30], W[18], W[51]]/4 + (3*S[W[1], W[30], W[25], W[22]])/16 - S[W[1], W[30], W[30], W[27]]/16 - S[W[1], W[30], W[46], W[35]]/4 + S[W[1], W[30], W[51], W[1]]/4 + S[W[1], W[30], W[51], W[2]]/4 - S[W[1], W[30], W[51], W[3]]/8 - S[W[1], W[30], W[51], W[4]]/8 - S[W[1], W[30], W[51], W[5]]/2 + S[W[1], W[30], W[51], W[10]]/2 - S[W[1], W[30], W[51], W[18]]/4 - S[W[1], W[30], W[59], W[42]]/8 - S[W[1], W[30], W[62], W[40]]/8 + S[W[2], W[1], W[1], W[22]]/4 + S[W[2], W[1], W[2], W[22]]/4 + S[W[2], W[1], W[3], W[22]]/8 + S[W[2], W[1], W[3], W[27]]/8 + S[W[2], W[1], W[4], W[22]]/8 - S[W[2], W[1], W[4], W[27]]/8 - S[W[2], W[1], W[5], W[22]]/2 - S[W[2], W[1], W[6], W[22]]/4 + S[W[2], W[1], W[21], W[35]]/4 + S[W[2], W[1], W[22], W[1]]/2 + S[W[2], W[1], W[22], W[2]]/2 - S[W[2], W[1], W[22], W[3]]/4 - S[W[2], W[1], W[22], W[4]]/4 - S[W[2], W[1], W[22], W[5]] + S[W[2], W[1], W[22], W[10]] - S[W[2], W[1], W[22], W[18]]/2 + S[W[2], W[1], W[23], W[42]]/8 + S[W[2], W[1], W[24], W[40]]/8 + S[W[2], W[1], W[25], W[51]]/4 - S[W[2], W[1], W[28], W[42]]/8 - S[W[2], W[1], W[29], W[40]]/8 - S[W[2], W[2], W[1], W[22]]/2 - S[W[2], W[2], W[3], W[22]]/4 + S[W[2], W[2], W[3], W[27]]/4 + S[W[2], W[2], W[5], W[22]]/2 + S[W[2], W[2], W[6], W[22]]/4 - S[W[2], W[2], W[6], W[27]]/4 + S[W[2], W[2], W[21], W[35]]/4 - S[W[2], W[2], W[23], W[42]]/4 + S[W[2], W[2], W[25], W[51]]/4 + S[W[2], W[2], W[26], W[35]]/4 + S[W[2], W[2], W[28], W[42]]/4 + S[W[2], W[2], W[30], W[51]]/4 + S[W[2], W[3], W[1], W[22]]/8 + S[W[2], W[3], W[1], W[27]]/8 + S[W[2], W[3], W[2], W[22]]/8 - S[W[2], W[3], W[2], W[27]]/8 + S[W[2], W[3], W[3], W[22]]/8 - S[W[2], W[3], W[3], W[27]]/8 + S[W[2], W[3], W[4], W[22]]/8 - S[W[2], W[3], W[4], W[27]]/8 - S[W[2], W[3], W[5], W[22]]/4 - S[W[2], W[3], W[6], W[22]]/4 + S[W[2], W[3], W[6], W[27]]/4 - S[W[2], W[3], W[21], W[35]]/4 - S[W[2], W[3], W[22], W[1]]/4 + S[W[2], W[3], W[22], W[2]]/4 - S[W[2], W[3], W[22], W[3]]/8 + S[W[2], W[3], W[22], W[4]]/8 - S[W[2], W[3], W[24], W[40]]/4 - S[W[2], W[3], W[26], W[35]]/4 + S[W[2], W[3], W[27], W[1]]/4 - S[W[2], W[3], W[27], W[2]]/4 + S[W[2], W[3], W[27], W[3]]/8 - S[W[2], W[3], W[27], W[4]]/8 - S[W[2], W[3], W[28], W[42]]/4 - S[W[2], W[3], W[30], W[51]]/4 - S[W[2], W[4], W[1], W[22]]/4 - S[W[2], W[4], W[1], W[27]]/4 - S[W[2], W[4], W[3], W[22]]/4 - S[W[2], W[4], W[3], W[27]]/4 + S[W[2], W[4], W[5], W[22]]/4 + S[W[2], W[4], W[5], W[27]]/4 + S[W[2], W[4], W[6], W[22]]/4 + S[W[2], W[4], W[6], W[27]]/4 - S[W[2], W[4], W[22], W[1]]/2 + S[W[2], W[4], W[22], W[4]]/4 + S[W[2], W[4], W[22], W[5]]/2 - S[W[2], W[4], W[22], W[10]]/2 + S[W[2], W[4], W[22], W[18]]/4 + S[W[2], W[4], W[24], W[40]]/4 - S[W[2], W[4], W[25], W[51]]/4 - S[W[2], W[4], W[27], W[1]]/2 + S[W[2], W[4], W[27], W[4]]/4 + S[W[2], W[4], W[27], W[5]]/2 - S[W[2], W[4], W[27], W[10]]/2 + S[W[2], W[4], W[27], W[18]]/4 + S[W[2], W[4], W[29], W[40]]/4 - S[W[2], W[4], W[30], W[51]]/4 + S[W[2], W[5], W[1], W[22]]/4 - S[W[2], W[5], W[2], W[22]]/4 + S[W[2], W[5], W[3], W[22]]/8 + S[W[2], W[5], W[3], W[27]]/8 - S[W[2], W[5], W[4], W[22]]/8 + S[W[2], W[5], W[4], W[27]]/8 - S[W[2], W[5], W[6], W[27]]/4 + S[W[2], W[5], W[22], W[1]]/2 - S[W[2], W[5], W[22], W[2]]/2 + S[W[2], W[5], W[22], W[3]]/4 - S[W[2], W[5], W[22], W[4]]/4 - S[W[2], W[5], W[23], W[42]]/8 + S[W[2], W[5], W[24], W[40]]/8 + S[W[2], W[5], W[26], W[35]]/4 + S[W[2], W[5], W[28], W[42]]/8 - S[W[2], W[5], W[29], W[40]]/8 + S[W[2], W[5], W[30], W[51]]/4 + S[W[2], W[6], W[1], W[22]]/8 + S[W[2], W[6], W[1], W[27]]/8 - S[W[2], W[6], W[2], W[22]]/8 + S[W[2], W[6], W[2], W[27]]/8 + S[W[2], W[6], W[3], W[22]]/8 - S[W[2], W[6], W[3], W[27]]/8 - S[W[2], W[6], W[4], W[22]]/8 + S[W[2], W[6], W[4], W[27]]/8 - S[W[2], W[6], W[5], W[27]]/4 - S[W[2], W[6], W[21], W[35]]/4 - S[W[2], W[6], W[22], W[1]]/4 - S[W[2], W[6], W[22], W[2]]/4 + S[W[2], W[6], W[22], W[3]]/8 + S[W[2], W[6], W[22], W[4]]/8 + S[W[2], W[6], W[22], W[5]]/2 - S[W[2], W[6], W[22], W[10]]/2 + S[W[2], W[6], W[22], W[18]]/4 + S[W[2], W[6], W[23], W[42]]/4 - S[W[2], W[6], W[24], W[40]]/4 - S[W[2], W[6], W[25], W[51]]/4 - S[W[2], W[6], W[26], W[35]]/4 + S[W[2], W[6], W[27], W[1]]/4 + S[W[2], W[6], W[27], W[2]]/4 - S[W[2], W[6], W[27], W[3]]/8 - S[W[2], W[6], W[27], W[4]]/8 - S[W[2], W[6], W[27], W[5]]/2 + S[W[2], W[6], W[27], W[10]]/2 - S[W[2], W[6], W[27], W[18]]/4 - S[W[2], W[21], W[1], W[35]]/8 - S[W[2], W[21], W[2], W[35]]/8 + S[W[2], W[21], W[9], W[35]]/2 - S[W[2], W[21], W[18], W[35]]/4 - (3*S[W[2], W[21], W[21], W[22]])/16 - S[W[2], W[21], W[26], W[27]]/16 - S[W[2], W[21], W[35], W[1]]/4 - S[W[2], W[21], W[35], W[2]]/4 + S[W[2], W[21], W[35], W[3]]/8 + S[W[2], W[21], W[35], W[4]]/8 + S[W[2], W[21], W[35], W[5]]/2 - S[W[2], W[21], W[35], W[10]]/2 + S[W[2], W[21], W[35], W[18]]/4 - S[W[2], W[21], W[36], W[42]]/8 - S[W[2], W[21], W[38], W[40]]/8 + S[W[2], W[21], W[46], W[51]]/4 + S[W[2], W[23], W[1], W[42]]/4 - S[W[2], W[23], W[2], W[42]]/4 - S[W[2], W[23], W[6], W[42]]/8 + S[W[2], W[23], W[7], W[42]]/4 - S[W[2], W[23], W[18], W[42]]/8 + (3*S[W[2], W[23], W[23], W[27]])/16 + S[W[2], W[23], W[28], W[27]]/16 - S[W[2], W[23], W[36], W[35]]/4 + S[W[2], W[23], W[42], W[1]]/4 + S[W[2], W[23], W[42], W[2]]/4 - S[W[2], W[23], W[42], W[3]]/8 - S[W[2], W[23], W[42], W[4]]/8 - S[W[2], W[23], W[42], W[5]]/2 + S[W[2], W[23], W[42], W[10]]/2 - S[W[2], W[23], W[42], W[18]]/4 + S[W[2], W[23], W[54], W[40]]/8 + S[W[2], W[23], W[59], W[51]]/4 - S[W[2], W[25], W[1], W[51]]/8 - S[W[2], W[25], W[2], W[51]]/8 - (3*S[W[2], W[25], W[3], W[51]])/8 - (3*S[W[2], W[25], W[4], W[51]])/8 - S[W[2], W[25], W[6], W[51]]/4 + S[W[2], W[25], W[13], W[51]]/2 - S[W[2], W[25], W[18], W[51]]/4 - (3*S[W[2], W[25], W[25], W[22]])/16 + S[W[2], W[25], W[30], W[27]]/16 + S[W[2], W[25], W[46], W[35]]/4 - S[W[2], W[25], W[51], W[1]]/4 - S[W[2], W[25], W[51], W[2]]/4 + S[W[2], W[25], W[51], W[3]]/8 + S[W[2], W[25], W[51], W[4]]/8 + S[W[2], W[25], W[51], W[5]]/2 - S[W[2], W[25], W[51], W[10]]/2 + S[W[2], W[25], W[51], W[18]]/4 + S[W[2], W[25], W[59], W[42]]/8 + S[W[2], W[25], W[62], W[40]]/8 - S[W[2], W[26], W[1], W[35]]/8 - S[W[2], W[26], W[2], W[35]]/8 + S[W[2], W[26], W[9], W[35]]/2 - S[W[2], W[26], W[18], W[35]]/4 - (3*S[W[2], W[26], W[21], W[22]])/16 - S[W[2], W[26], W[26], W[27]]/16 - S[W[2], W[26], W[35], W[1]]/4 - S[W[2], W[26], W[35], W[2]]/4 + S[W[2], W[26], W[35], W[3]]/8 + S[W[2], W[26], W[35], W[4]]/8 + S[W[2], W[26], W[35], W[5]]/2 - S[W[2], W[26], W[35], W[10]]/2 + S[W[2], W[26], W[35], W[18]]/4 - S[W[2], W[26], W[36], W[42]]/8 - S[W[2], W[26], W[38], W[40]]/8 + S[W[2], W[26], W[46], W[51]]/4 - S[W[2], W[28], W[1], W[42]]/4 + S[W[2], W[28], W[2], W[42]]/4 + S[W[2], W[28], W[6], W[42]]/8 - S[W[2], W[28], W[7], W[42]]/4 + S[W[2], W[28], W[18], W[42]]/8 - (3*S[W[2], W[28], W[23], W[27]])/16 - S[W[2], W[28], W[28], W[27]]/16 + S[W[2], W[28], W[36], W[35]]/4 - S[W[2], W[28], W[42], W[1]]/4 - S[W[2], W[28], W[42], W[2]]/4 + S[W[2], W[28], W[42], W[3]]/8 + S[W[2], W[28], W[42], W[4]]/8 + S[W[2], W[28], W[42], W[5]]/2 - S[W[2], W[28], W[42], W[10]]/2 + S[W[2], W[28], W[42], W[18]]/4 - S[W[2], W[28], W[54], W[40]]/8 - S[W[2], W[28], W[59], W[51]]/4 - S[W[2], W[30], W[1], W[51]]/8 - S[W[2], W[30], W[2], W[51]]/8 - (3*S[W[2], W[30], W[3], W[51]])/8 - (3*S[W[2], W[30], W[4], W[51]])/8 - S[W[2], W[30], W[6], W[51]]/4 + S[W[2], W[30], W[13], W[51]]/2 - S[W[2], W[30], W[18], W[51]]/4 - (3*S[W[2], W[30], W[25], W[22]])/16 + S[W[2], W[30], W[30], W[27]]/16 + S[W[2], W[30], W[46], W[35]]/4 - S[W[2], W[30], W[51], W[1]]/4 - S[W[2], W[30], W[51], W[2]]/4 + S[W[2], W[30], W[51], W[3]]/8 + S[W[2], W[30], W[51], W[4]]/8 + S[W[2], W[30], W[51], W[5]]/2 - S[W[2], W[30], W[51], W[10]]/2 + S[W[2], W[30], W[51], W[18]]/4 + S[W[2], W[30], W[59], W[42]]/8 + S[W[2], W[30], W[62], W[40]]/8 - S[W[3], W[1], W[2], W[22]]/4 + S[W[3], W[1], W[2], W[27]]/4 - S[W[3], W[1], W[4], W[22]]/4 + S[W[3], W[1], W[4], W[27]]/4 + S[W[3], W[1], W[5], W[22]]/4 - S[W[3], W[1], W[5], W[27]]/4 + S[W[3], W[1], W[6], W[22]]/4 - S[W[3], W[1], W[6], W[27]]/4 - S[W[3], W[1], W[22], W[2]]/2 + S[W[3], W[1], W[22], W[3]]/4 + S[W[3], W[1], W[22], W[5]]/2 - S[W[3], W[1], W[22], W[10]]/2 + S[W[3], W[1], W[22], W[18]]/4 + S[W[3], W[1], W[23], W[42]]/4 - S[W[3], W[1], W[25], W[51]]/4 + S[W[3], W[1], W[27], W[2]]/2 - S[W[3], W[1], W[27], W[3]]/4 - S[W[3], W[1], W[27], W[5]]/2 + S[W[3], W[1], W[27], W[10]]/2 - S[W[3], W[1], W[27], W[18]]/4 + S[W[3], W[1], W[28], W[42]]/4 + S[W[3], W[1], W[30], W[51]]/4 + S[W[3], W[2], W[1], W[22]]/8 + S[W[3], W[2], W[1], W[27]]/8 + S[W[3], W[2], W[2], W[22]]/8 - S[W[3], W[2], W[2], W[27]]/8 + S[W[3], W[2], W[3], W[22]]/8 - S[W[3], W[2], W[3], W[27]]/8 + S[W[3], W[2], W[4], W[22]]/8 - S[W[3], W[2], W[4], W[27]]/8 - S[W[3], W[2], W[5], W[22]]/4 - S[W[3], W[2], W[6], W[22]]/4 + S[W[3], W[2], W[6], W[27]]/4 - S[W[3], W[2], W[21], W[35]]/4 - S[W[3], W[2], W[22], W[1]]/4 + S[W[3], W[2], W[22], W[2]]/4 - S[W[3], W[2], W[22], W[3]]/8 + S[W[3], W[2], W[22], W[4]]/8 - S[W[3], W[2], W[24], W[40]]/4 - S[W[3], W[2], W[26], W[35]]/4 + S[W[3], W[2], W[27], W[1]]/4 - S[W[3], W[2], W[27], W[2]]/4 + S[W[3], W[2], W[27], W[3]]/8 - S[W[3], W[2], W[27], W[4]]/8 - S[W[3], W[2], W[28], W[42]]/4 - S[W[3], W[2], W[30], W[51]]/4 - S[W[3], W[3], W[2], W[22]]/4 + S[W[3], W[3], W[2], W[27]]/4 - S[W[3], W[3], W[4], W[22]]/4 + S[W[3], W[3], W[4], W[27]]/4 + S[W[3], W[3], W[5], W[22]]/4 - S[W[3], W[3], W[5], W[27]]/4 + S[W[3], W[3], W[6], W[22]]/4 - S[W[3], W[3], W[6], W[27]]/4 - S[W[3], W[3], W[22], W[2]]/2 + S[W[3], W[3], W[22], W[3]]/4 + S[W[3], W[3], W[22], W[5]]/2 - S[W[3], W[3], W[22], W[10]]/2 + S[W[3], W[3], W[22], W[18]]/4 + S[W[3], W[3], W[23], W[42]]/4 - S[W[3], W[3], W[25], W[51]]/4 + S[W[3], W[3], W[27], W[2]]/2 - S[W[3], W[3], W[27], W[3]]/4 - S[W[3], W[3], W[27], W[5]]/2 + S[W[3], W[3], W[27], W[10]]/2 - S[W[3], W[3], W[27], W[18]]/4 + S[W[3], W[3], W[28], W[42]]/4 + S[W[3], W[3], W[30], W[51]]/4 + S[W[3], W[4], W[1], W[22]]/8 + S[W[3], W[4], W[1], W[27]]/8 + S[W[3], W[4], W[2], W[22]]/8 - S[W[3], W[4], W[2], W[27]]/8 + S[W[3], W[4], W[3], W[22]]/8 - S[W[3], W[4], W[3], W[27]]/8 + S[W[3], W[4], W[4], W[22]]/8 + S[W[3], W[4], W[4], W[27]]/8 - S[W[3], W[4], W[5], W[22]]/4 - S[W[3], W[4], W[6], W[22]]/4 - S[W[3], W[4], W[21], W[35]]/2 - S[W[3], W[4], W[22], W[1]]/4 - S[W[3], W[4], W[22], W[2]]/4 + S[W[3], W[4], W[22], W[3]]/8 + S[W[3], W[4], W[22], W[4]]/8 + S[W[3], W[4], W[22], W[5]]/2 - S[W[3], W[4], W[22], W[10]]/2 + S[W[3], W[4], W[22], W[18]]/4 - S[W[3], W[4], W[23], W[42]]/8 - S[W[3], W[4], W[24], W[40]]/8 - S[W[3], W[4], W[25], W[51]]/4 + S[W[3], W[4], W[27], W[1]]/4 - S[W[3], W[4], W[27], W[2]]/4 + S[W[3], W[4], W[27], W[3]]/8 - S[W[3], W[4], W[27], W[4]]/8 - S[W[3], W[4], W[28], W[42]]/8 - S[W[3], W[4], W[29], W[40]]/8 - S[W[3], W[5], W[1], W[22]]/8 - S[W[3], W[5], W[1], W[27]]/8 + S[W[3], W[5], W[2], W[22]]/8 - S[W[3], W[5], W[2], W[27]]/8 - S[W[3], W[5], W[3], W[22]]/8 + S[W[3], W[5], W[3], W[27]]/8 + S[W[3], W[5], W[4], W[22]]/8 - (3*S[W[3], W[5], W[4], W[27]])/8 + S[W[3], W[5], W[5], W[27]]/4 + S[W[3], W[5], W[6], W[27]]/4 + S[W[3], W[5], W[21], W[35]]/2 + S[W[3], W[5], W[22], W[1]]/4 + (3*S[W[3], W[5], W[22], W[2]])/4 - (3*S[W[3], W[5], W[22], W[3]])/8 - S[W[3], W[5], W[22], W[4]]/8 - S[W[3], W[5], W[22], W[5]] + S[W[3], W[5], W[22], W[10]] - S[W[3], W[5], W[22], W[18]]/2 - S[W[3], W[5], W[23], W[42]]/8 + S[W[3], W[5], W[24], W[40]]/8 + S[W[3], W[5], W[25], W[51]]/2 - S[W[3], W[5], W[27], W[1]]/4 - S[W[3], W[5], W[27], W[2]]/4 + S[W[3], W[5], W[27], W[3]]/8 + S[W[3], W[5], W[27], W[4]]/8 + S[W[3], W[5], W[27], W[5]]/2 - S[W[3], W[5], W[27], W[10]]/2 + S[W[3], W[5], W[27], W[18]]/4 - S[W[3], W[5], W[28], W[42]]/8 + S[W[3], W[5], W[29], W[40]]/8 - S[W[3], W[5], W[30], W[51]]/4 - S[W[3], W[6], W[1], W[22]]/8 - S[W[3], W[6], W[1], W[27]]/8 + S[W[3], W[6], W[2], W[22]]/8 - S[W[3], W[6], W[2], W[27]]/8 - S[W[3], W[6], W[3], W[22]]/8 + S[W[3], W[6], W[3], W[27]]/8 + S[W[3], W[6], W[4], W[22]]/8 - S[W[3], W[6], W[4], W[27]]/8 + S[W[3], W[6], W[5], W[27]]/4 + S[W[3], W[6], W[21], W[35]]/4 + S[W[3], W[6], W[22], W[1]]/4 + S[W[3], W[6], W[22], W[2]]/4 - S[W[3], W[6], W[22], W[3]]/8 - S[W[3], W[6], W[22], W[4]]/8 - S[W[3], W[6], W[22], W[5]]/2 + S[W[3], W[6], W[22], W[10]]/2 - S[W[3], W[6], W[22], W[18]]/4 - S[W[3], W[6], W[23], W[42]]/4 + S[W[3], W[6], W[24], W[40]]/4 + S[W[3], W[6], W[25], W[51]]/4 + S[W[3], W[6], W[26], W[35]]/4 - S[W[3], W[6], W[27], W[1]]/4 - S[W[3], W[6], W[27], W[2]]/4 + S[W[3], W[6], W[27], W[3]]/8 + S[W[3], W[6], W[27], W[4]]/8 + S[W[3], W[6], W[27], W[5]]/2 - S[W[3], W[6], W[27], W[10]]/2 + S[W[3], W[6], W[27], W[18]]/4 - S[W[3], W[22], W[1], W[2]]/2 + S[W[3], W[22], W[1], W[3]]/4 + S[W[3], W[22], W[1], W[5]]/2 - S[W[3], W[22], W[1], W[10]]/2 + S[W[3], W[22], W[1], W[18]]/4 - S[W[3], W[22], W[2], W[1]]/2 + S[W[3], W[22], W[2], W[4]]/4 + S[W[3], W[22], W[2], W[5]]/2 - S[W[3], W[22], W[2], W[10]]/2 + S[W[3], W[22], W[2], W[18]]/4 + S[W[3], W[22], W[3], W[1]]/4 - S[W[3], W[22], W[3], W[4]]/8 - S[W[3], W[22], W[3], W[5]]/4 + S[W[3], W[22], W[3], W[10]]/4 - S[W[3], W[22], W[3], W[18]]/8 + S[W[3], W[22], W[4], W[2]]/4 - S[W[3], W[22], W[4], W[3]]/8 - S[W[3], W[22], W[4], W[5]]/4 + S[W[3], W[22], W[4], W[10]]/4 - S[W[3], W[22], W[4], W[18]]/8 + S[W[3], W[22], W[5], W[1]]/2 + S[W[3], W[22], W[5], W[2]]/2 - S[W[3], W[22], W[5], W[3]]/4 - S[W[3], W[22], W[5], W[4]]/4 - S[W[3], W[22], W[5], W[5]] + S[W[3], W[22], W[5], W[10]] - S[W[3], W[22], W[5], W[18]]/2 - S[W[3], W[22], W[10], W[1]]/2 - S[W[3], W[22], W[10], W[2]]/2 + S[W[3], W[22], W[10], W[3]]/4 + S[W[3], W[22], W[10], W[4]]/4 + S[W[3], W[22], W[10], W[5]] - S[W[3], W[22], W[10], W[10]] + S[W[3], W[22], W[10], W[18]]/2 + S[W[3], W[22], W[18], W[1]]/4 + S[W[3], W[22], W[18], W[2]]/4 - S[W[3], W[22], W[18], W[3]]/8 - S[W[3], W[22], W[18], W[4]]/8 - S[W[3], W[22], W[18], W[5]]/2 + S[W[3], W[22], W[18], W[10]]/2 - S[W[3], W[22], W[18], W[18]]/4 + S[W[3], W[22], W[27], W[27]]/8 + S[W[3], W[22], W[35], W[35]]/4 - S[W[3], W[22], W[40], W[40]]/8 - S[W[3], W[22], W[42], W[42]]/8 + S[W[3], W[22], W[51], W[51]]/4 + S[W[3], W[23], W[1], W[42]]/4 - S[W[3], W[23], W[2], W[42]]/4 - S[W[3], W[23], W[6], W[42]]/8 + S[W[3], W[23], W[7], W[42]]/4 - S[W[3], W[23], W[18], W[42]]/8 + (3*S[W[3], W[23], W[23], W[27]])/16 + S[W[3], W[23], W[28], W[27]]/16 - S[W[3], W[23], W[36], W[35]]/4 + S[W[3], W[23], W[42], W[1]]/4 + S[W[3], W[23], W[42], W[2]]/4 - S[W[3], W[23], W[42], W[3]]/8 - S[W[3], W[23], W[42], W[4]]/8 - S[W[3], W[23], W[42], W[5]]/2 + S[W[3], W[23], W[42], W[10]]/2 - S[W[3], W[23], W[42], W[18]]/4 + S[W[3], W[23], W[54], W[40]]/8 + S[W[3], W[23], W[59], W[51]]/4 - S[W[3], W[25], W[1], W[51]]/8 - S[W[3], W[25], W[2], W[51]]/8 - (3*S[W[3], W[25], W[3], W[51]])/8 - (3*S[W[3], W[25], W[4], W[51]])/8 - S[W[3], W[25], W[6], W[51]]/4 + S[W[3], W[25], W[13], W[51]]/2 - S[W[3], W[25], W[18], W[51]]/4 - (3*S[W[3], W[25], W[25], W[22]])/16 + S[W[3], W[25], W[30], W[27]]/16 + S[W[3], W[25], W[46], W[35]]/4 - S[W[3], W[25], W[51], W[1]]/4 - S[W[3], W[25], W[51], W[2]]/4 + S[W[3], W[25], W[51], W[3]]/8 + S[W[3], W[25], W[51], W[4]]/8 + S[W[3], W[25], W[51], W[5]]/2 - S[W[3], W[25], W[51], W[10]]/2 + S[W[3], W[25], W[51], W[18]]/4 + S[W[3], W[25], W[59], W[42]]/8 + S[W[3], W[25], W[62], W[40]]/8 + S[W[3], W[27], W[1], W[2]]/2 - S[W[3], W[27], W[1], W[3]]/4 - S[W[3], W[27], W[1], W[5]]/2 + S[W[3], W[27], W[1], W[10]]/2 - S[W[3], W[27], W[1], W[18]]/4 + S[W[3], W[27], W[2], W[1]]/2 - S[W[3], W[27], W[2], W[4]]/4 - S[W[3], W[27], W[2], W[5]]/2 + S[W[3], W[27], W[2], W[10]]/2 - S[W[3], W[27], W[2], W[18]]/4 - S[W[3], W[27], W[3], W[1]]/4 + S[W[3], W[27], W[3], W[4]]/8 + S[W[3], W[27], W[3], W[5]]/4 - S[W[3], W[27], W[3], W[10]]/4 + S[W[3], W[27], W[3], W[18]]/8 - S[W[3], W[27], W[4], W[2]]/4 + S[W[3], W[27], W[4], W[3]]/8 + S[W[3], W[27], W[4], W[5]]/4 - S[W[3], W[27], W[4], W[10]]/4 + S[W[3], W[27], W[4], W[18]]/8 - S[W[3], W[27], W[5], W[1]]/2 - S[W[3], W[27], W[5], W[2]]/2 + S[W[3], W[27], W[5], W[3]]/4 + S[W[3], W[27], W[5], W[4]]/4 + S[W[3], W[27], W[5], W[5]] - S[W[3], W[27], W[5], W[10]] + S[W[3], W[27], W[5], W[18]]/2 + S[W[3], W[27], W[10], W[1]]/2 + S[W[3], W[27], W[10], W[2]]/2 - S[W[3], W[27], W[10], W[3]]/4 - S[W[3], W[27], W[10], W[4]]/4 - S[W[3], W[27], W[10], W[5]] + S[W[3], W[27], W[10], W[10]] - S[W[3], W[27], W[10], W[18]]/2 - S[W[3], W[27], W[18], W[1]]/4 - S[W[3], W[27], W[18], W[2]]/4 + S[W[3], W[27], W[18], W[3]]/8 + S[W[3], W[27], W[18], W[4]]/8 + S[W[3], W[27], W[18], W[5]]/2 - S[W[3], W[27], W[18], W[10]]/2 + S[W[3], W[27], W[18], W[18]]/4 - S[W[3], W[27], W[27], W[27]]/8 - S[W[3], W[27], W[35], W[35]]/4 + S[W[3], W[27], W[40], W[40]]/8 + S[W[3], W[27], W[42], W[42]]/8 - S[W[3], W[27], W[51], W[51]]/4 + S[W[3], W[28], W[1], W[42]]/4 - S[W[3], W[28], W[2], W[42]]/4 - S[W[3], W[28], W[6], W[42]]/8 + S[W[3], W[28], W[7], W[42]]/4 - S[W[3], W[28], W[18], W[42]]/8 + (3*S[W[3], W[28], W[23], W[27]])/16 + S[W[3], W[28], W[28], W[27]]/16 - S[W[3], W[28], W[36], W[35]]/4 + S[W[3], W[28], W[42], W[1]]/4 + S[W[3], W[28], W[42], W[2]]/4 - S[W[3], W[28], W[42], W[3]]/8 - S[W[3], W[28], W[42], W[4]]/8 - S[W[3], W[28], W[42], W[5]]/2 + S[W[3], W[28], W[42], W[10]]/2 - S[W[3], W[28], W[42], W[18]]/4 + S[W[3], W[28], W[54], W[40]]/8 + S[W[3], W[28], W[59], W[51]]/4 + S[W[3], W[30], W[1], W[51]]/8 + S[W[3], W[30], W[2], W[51]]/8 + (3*S[W[3], W[30], W[3], W[51]])/8 + (3*S[W[3], W[30], W[4], W[51]])/8 + S[W[3], W[30], W[6], W[51]]/4 - S[W[3], W[30], W[13], W[51]]/2 + S[W[3], W[30], W[18], W[51]]/4 + (3*S[W[3], W[30], W[25], W[22]])/16 - S[W[3], W[30], W[30], W[27]]/16 - S[W[3], W[30], W[46], W[35]]/4 + S[W[3], W[30], W[51], W[1]]/4 + S[W[3], W[30], W[51], W[2]]/4 - S[W[3], W[30], W[51], W[3]]/8 - S[W[3], W[30], W[51], W[4]]/8 - S[W[3], W[30], W[51], W[5]]/2 + S[W[3], W[30], W[51], W[10]]/2 - S[W[3], W[30], W[51], W[18]]/4 - S[W[3], W[30], W[59], W[42]]/8 - S[W[3], W[30], W[62], W[40]]/8 + S[W[4], W[1], W[1], W[22]]/8 + S[W[4], W[1], W[1], W[27]]/8 + S[W[4], W[1], W[2], W[22]]/8 - S[W[4], W[1], W[2], W[27]]/8 + S[W[4], W[1], W[3], W[22]]/8 + S[W[4], W[1], W[3], W[27]]/8 + S[W[4], W[1], W[4], W[22]]/8 + S[W[4], W[1], W[4], W[27]]/8 - S[W[4], W[1], W[5], W[22]]/4 - S[W[4], W[1], W[6], W[22]]/4 - S[W[4], W[1], W[6], W[27]]/4 - S[W[4], W[1], W[21], W[35]]/4 + S[W[4], W[1], W[22], W[1]]/4 - S[W[4], W[1], W[22], W[2]]/4 + S[W[4], W[1], W[22], W[3]]/8 - S[W[4], W[1], W[22], W[4]]/8 - S[W[4], W[1], W[23], W[42]]/4 + S[W[4], W[1], W[26], W[35]]/4 + S[W[4], W[1], W[27], W[1]]/4 - S[W[4], W[1], W[27], W[2]]/4 + S[W[4], W[1], W[27], W[3]]/8 - S[W[4], W[1], W[27], W[4]]/8 - S[W[4], W[1], W[29], W[40]]/4 + S[W[4], W[1], W[30], W[51]]/4 - S[W[4], W[2], W[1], W[22]]/4 - S[W[4], W[2], W[1], W[27]]/4 - S[W[4], W[2], W[3], W[22]]/4 - S[W[4], W[2], W[3], W[27]]/4 + S[W[4], W[2], W[5], W[22]]/4 + S[W[4], W[2], W[5], W[27]]/4 + S[W[4], W[2], W[6], W[22]]/4 + S[W[4], W[2], W[6], W[27]]/4 - S[W[4], W[2], W[22], W[1]]/2 + S[W[4], W[2], W[22], W[4]]/4 + S[W[4], W[2], W[22], W[5]]/2 - S[W[4], W[2], W[22], W[10]]/2 + S[W[4], W[2], W[22], W[18]]/4 + S[W[4], W[2], W[24], W[40]]/4 - S[W[4], W[2], W[25], W[51]]/4 - S[W[4], W[2], W[27], W[1]]/2 + S[W[4], W[2], W[27], W[4]]/4 + S[W[4], W[2], W[27], W[5]]/2 - S[W[4], W[2], W[27], W[10]]/2 + S[W[4], W[2], W[27], W[18]]/4 + S[W[4], W[2], W[29], W[40]]/4 - S[W[4], W[2], W[30], W[51]]/4 + S[W[4], W[3], W[1], W[22]]/8 + S[W[4], W[3], W[1], W[27]]/8 + S[W[4], W[3], W[2], W[22]]/8 - S[W[4], W[3], W[2], W[27]]/8 + S[W[4], W[3], W[3], W[22]]/8 - S[W[4], W[3], W[3], W[27]]/8 + S[W[4], W[3], W[4], W[22]]/8 + S[W[4], W[3], W[4], W[27]]/8 - S[W[4], W[3], W[5], W[22]]/4 - S[W[4], W[3], W[6], W[22]]/4 - S[W[4], W[3], W[21], W[35]]/2 - S[W[4], W[3], W[22], W[1]]/4 - S[W[4], W[3], W[22], W[2]]/4 + S[W[4], W[3], W[22], W[3]]/8 + S[W[4], W[3], W[22], W[4]]/8 + S[W[4], W[3], W[22], W[5]]/2 - S[W[4], W[3], W[22], W[10]]/2 + S[W[4], W[3], W[22], W[18]]/4 - S[W[4], W[3], W[23], W[42]]/8 - S[W[4], W[3], W[24], W[40]]/8 - S[W[4], W[3], W[25], W[51]]/4 + S[W[4], W[3], W[27], W[1]]/4 - S[W[4], W[3], W[27], W[2]]/4 + S[W[4], W[3], W[27], W[3]]/8 - S[W[4], W[3], W[27], W[4]]/8 - S[W[4], W[3], W[28], W[42]]/8 - S[W[4], W[3], W[29], W[40]]/8 - S[W[4], W[4], W[1], W[22]]/4 - S[W[4], W[4], W[1], W[27]]/4 - S[W[4], W[4], W[3], W[22]]/4 - S[W[4], W[4], W[3], W[27]]/4 + S[W[4], W[4], W[5], W[22]]/4 + S[W[4], W[4], W[5], W[27]]/4 + S[W[4], W[4], W[6], W[22]]/4 + S[W[4], W[4], W[6], W[27]]/4 - S[W[4], W[4], W[22], W[1]]/2 + S[W[4], W[4], W[22], W[4]]/4 + S[W[4], W[4], W[22], W[5]]/2 - S[W[4], W[4], W[22], W[10]]/2 + S[W[4], W[4], W[22], W[18]]/4 + S[W[4], W[4], W[24], W[40]]/4 - S[W[4], W[4], W[25], W[51]]/4 - S[W[4], W[4], W[27], W[1]]/2 + S[W[4], W[4], W[27], W[4]]/4 + S[W[4], W[4], W[27], W[5]]/2 - S[W[4], W[4], W[27], W[10]]/2 + S[W[4], W[4], W[27], W[18]]/4 + S[W[4], W[4], W[29], W[40]]/4 - S[W[4], W[4], W[30], W[51]]/4 + S[W[4], W[5], W[1], W[22]]/8 + S[W[4], W[5], W[1], W[27]]/8 - S[W[4], W[5], W[2], W[22]]/8 + S[W[4], W[5], W[2], W[27]]/8 + S[W[4], W[5], W[3], W[22]]/8 + (3*S[W[4], W[5], W[3], W[27]])/8 - S[W[4], W[5], W[4], W[22]]/8 - S[W[4], W[5], W[4], W[27]]/8 - S[W[4], W[5], W[5], W[27]]/4 - S[W[4], W[5], W[6], W[27]]/4 + S[W[4], W[5], W[21], W[35]]/2 + (3*S[W[4], W[5], W[22], W[1]])/4 + S[W[4], W[5], W[22], W[2]]/4 - S[W[4], W[5], W[22], W[3]]/8 - (3*S[W[4], W[5], W[22], W[4]])/8 - S[W[4], W[5], W[22], W[5]] + S[W[4], W[5], W[22], W[10]] - S[W[4], W[5], W[22], W[18]]/2 + S[W[4], W[5], W[23], W[42]]/8 - S[W[4], W[5], W[24], W[40]]/8 + S[W[4], W[5], W[25], W[51]]/2 + S[W[4], W[5], W[27], W[1]]/4 + S[W[4], W[5], W[27], W[2]]/4 - S[W[4], W[5], W[27], W[3]]/8 - S[W[4], W[5], W[27], W[4]]/8 - S[W[4], W[5], W[27], W[5]]/2 + S[W[4], W[5], W[27], W[10]]/2 - S[W[4], W[5], W[27], W[18]]/4 + S[W[4], W[5], W[28], W[42]]/8 - S[W[4], W[5], W[29], W[40]]/8 + S[W[4], W[5], W[30], W[51]]/4 + S[W[4], W[6], W[1], W[22]]/8 + S[W[4], W[6], W[1], W[27]]/8 - S[W[4], W[6], W[2], W[22]]/8 + S[W[4], W[6], W[2], W[27]]/8 + S[W[4], W[6], W[3], W[22]]/8 + S[W[4], W[6], W[3], W[27]]/8 - S[W[4], W[6], W[4], W[22]]/8 - S[W[4], W[6], W[4], W[27]]/8 - S[W[4], W[6], W[5], W[27]]/4 + S[W[4], W[6], W[21], W[35]]/4 + S[W[4], W[6], W[22], W[1]]/4 + S[W[4], W[6], W[22], W[2]]/4 - S[W[4], W[6], W[22], W[3]]/8 - S[W[4], W[6], W[22], W[4]]/8 - S[W[4], W[6], W[22], W[5]]/2 + S[W[4], W[6], W[22], W[10]]/2 - S[W[4], W[6], W[22], W[18]]/4 + S[W[4], W[6], W[23], W[42]]/4 - S[W[4], W[6], W[24], W[40]]/4 + S[W[4], W[6], W[25], W[51]]/4 - S[W[4], W[6], W[26], W[35]]/4 + S[W[4], W[6], W[27], W[1]]/4 + S[W[4], W[6], W[27], W[2]]/4 - S[W[4], W[6], W[27], W[3]]/8 - S[W[4], W[6], W[27], W[4]]/8 - S[W[4], W[6], W[27], W[5]]/2 + S[W[4], W[6], W[27], W[10]]/2 - S[W[4], W[6], W[27], W[18]]/4 - S[W[4], W[22], W[1], W[2]]/2 + S[W[4], W[22], W[1], W[3]]/4 + S[W[4], W[22], W[1], W[5]]/2 - S[W[4], W[22], W[1], W[10]]/2 + S[W[4], W[22], W[1], W[18]]/4 - S[W[4], W[22], W[2], W[1]]/2 + S[W[4], W[22], W[2], W[4]]/4 + S[W[4], W[22], W[2], W[5]]/2 - S[W[4], W[22], W[2], W[10]]/2 + S[W[4], W[22], W[2], W[18]]/4 + S[W[4], W[22], W[3], W[1]]/4 - S[W[4], W[22], W[3], W[4]]/8 - S[W[4], W[22], W[3], W[5]]/4 + S[W[4], W[22], W[3], W[10]]/4 - S[W[4], W[22], W[3], W[18]]/8 + S[W[4], W[22], W[4], W[2]]/4 - S[W[4], W[22], W[4], W[3]]/8 - S[W[4], W[22], W[4], W[5]]/4 + S[W[4], W[22], W[4], W[10]]/4 - S[W[4], W[22], W[4], W[18]]/8 + S[W[4], W[22], W[5], W[1]]/2 + S[W[4], W[22], W[5], W[2]]/2 - S[W[4], W[22], W[5], W[3]]/4 - S[W[4], W[22], W[5], W[4]]/4 - S[W[4], W[22], W[5], W[5]] + S[W[4], W[22], W[5], W[10]] - S[W[4], W[22], W[5], W[18]]/2 - S[W[4], W[22], W[10], W[1]]/2 - S[W[4], W[22], W[10], W[2]]/2 + S[W[4], W[22], W[10], W[3]]/4 + S[W[4], W[22], W[10], W[4]]/4 + S[W[4], W[22], W[10], W[5]] - S[W[4], W[22], W[10], W[10]] + S[W[4], W[22], W[10], W[18]]/2 + S[W[4], W[22], W[18], W[1]]/4 + S[W[4], W[22], W[18], W[2]]/4 - S[W[4], W[22], W[18], W[3]]/8 - S[W[4], W[22], W[18], W[4]]/8 - S[W[4], W[22], W[18], W[5]]/2 + S[W[4], W[22], W[18], W[10]]/2 - S[W[4], W[22], W[18], W[18]]/4 + S[W[4], W[22], W[27], W[27]]/8 + S[W[4], W[22], W[35], W[35]]/4 - S[W[4], W[22], W[40], W[40]]/8 - S[W[4], W[22], W[42], W[42]]/8 + S[W[4], W[22], W[51], W[51]]/4 - S[W[4], W[24], W[1], W[40]]/4 + S[W[4], W[24], W[2], W[40]]/4 - S[W[4], W[24], W[6], W[40]]/8 + S[W[4], W[24], W[8], W[40]]/4 - S[W[4], W[24], W[18], W[40]]/8 - (3*S[W[4], W[24], W[24], W[27]])/16 - S[W[4], W[24], W[29], W[27]]/16 - S[W[4], W[24], W[38], W[35]]/4 + S[W[4], W[24], W[40], W[1]]/4 + S[W[4], W[24], W[40], W[2]]/4 - S[W[4], W[24], W[40], W[3]]/8 - S[W[4], W[24], W[40], W[4]]/8 - S[W[4], W[24], W[40], W[5]]/2 + S[W[4], W[24], W[40], W[10]]/2 - S[W[4], W[24], W[40], W[18]]/4 + S[W[4], W[24], W[54], W[42]]/8 + S[W[4], W[24], W[62], W[51]]/4 - S[W[4], W[25], W[1], W[51]]/8 - S[W[4], W[25], W[2], W[51]]/8 - (3*S[W[4], W[25], W[3], W[51]])/8 - (3*S[W[4], W[25], W[4], W[51]])/8 - S[W[4], W[25], W[6], W[51]]/4 + S[W[4], W[25], W[13], W[51]]/2 - S[W[4], W[25], W[18], W[51]]/4 - (3*S[W[4], W[25], W[25], W[22]])/16 + S[W[4], W[25], W[30], W[27]]/16 + S[W[4], W[25], W[46], W[35]]/4 - S[W[4], W[25], W[51], W[1]]/4 - S[W[4], W[25], W[51], W[2]]/4 + S[W[4], W[25], W[51], W[3]]/8 + S[W[4], W[25], W[51], W[4]]/8 + S[W[4], W[25], W[51], W[5]]/2 - S[W[4], W[25], W[51], W[10]]/2 + S[W[4], W[25], W[51], W[18]]/4 + S[W[4], W[25], W[59], W[42]]/8 + S[W[4], W[25], W[62], W[40]]/8 - S[W[4], W[27], W[1], W[2]]/2 + S[W[4], W[27], W[1], W[3]]/4 + S[W[4], W[27], W[1], W[5]]/2 - S[W[4], W[27], W[1], W[10]]/2 + S[W[4], W[27], W[1], W[18]]/4 - S[W[4], W[27], W[2], W[1]]/2 + S[W[4], W[27], W[2], W[4]]/4 + S[W[4], W[27], W[2], W[5]]/2 - S[W[4], W[27], W[2], W[10]]/2 + S[W[4], W[27], W[2], W[18]]/4 + S[W[4], W[27], W[3], W[1]]/4 - S[W[4], W[27], W[3], W[4]]/8 - S[W[4], W[27], W[3], W[5]]/4 + S[W[4], W[27], W[3], W[10]]/4 - S[W[4], W[27], W[3], W[18]]/8 + S[W[4], W[27], W[4], W[2]]/4 - S[W[4], W[27], W[4], W[3]]/8 - S[W[4], W[27], W[4], W[5]]/4 + S[W[4], W[27], W[4], W[10]]/4 - S[W[4], W[27], W[4], W[18]]/8 + S[W[4], W[27], W[5], W[1]]/2 + S[W[4], W[27], W[5], W[2]]/2 - S[W[4], W[27], W[5], W[3]]/4 - S[W[4], W[27], W[5], W[4]]/4 - S[W[4], W[27], W[5], W[5]] + S[W[4], W[27], W[5], W[10]] - S[W[4], W[27], W[5], W[18]]/2 - S[W[4], W[27], W[10], W[1]]/2 - S[W[4], W[27], W[10], W[2]]/2 + S[W[4], W[27], W[10], W[3]]/4 + S[W[4], W[27], W[10], W[4]]/4 + S[W[4], W[27], W[10], W[5]] - S[W[4], W[27], W[10], W[10]] + S[W[4], W[27], W[10], W[18]]/2 + S[W[4], W[27], W[18], W[1]]/4 + S[W[4], W[27], W[18], W[2]]/4 - S[W[4], W[27], W[18], W[3]]/8 - S[W[4], W[27], W[18], W[4]]/8 - S[W[4], W[27], W[18], W[5]]/2 + S[W[4], W[27], W[18], W[10]]/2 - S[W[4], W[27], W[18], W[18]]/4 + S[W[4], W[27], W[27], W[27]]/8 + S[W[4], W[27], W[35], W[35]]/4 - S[W[4], W[27], W[40], W[40]]/8 - S[W[4], W[27], W[42], W[42]]/8 + S[W[4], W[27], W[51], W[51]]/4 - S[W[4], W[29], W[1], W[40]]/4 + S[W[4], W[29], W[2], W[40]]/4 - S[W[4], W[29], W[6], W[40]]/8 + S[W[4], W[29], W[8], W[40]]/4 - S[W[4], W[29], W[18], W[40]]/8 - (3*S[W[4], W[29], W[24], W[27]])/16 - S[W[4], W[29], W[29], W[27]]/16 - S[W[4], W[29], W[38], W[35]]/4 + S[W[4], W[29], W[40], W[1]]/4 + S[W[4], W[29], W[40], W[2]]/4 - S[W[4], W[29], W[40], W[3]]/8 - S[W[4], W[29], W[40], W[4]]/8 - S[W[4], W[29], W[40], W[5]]/2 + S[W[4], W[29], W[40], W[10]]/2 - S[W[4], W[29], W[40], W[18]]/4 + S[W[4], W[29], W[54], W[42]]/8 + S[W[4], W[29], W[62], W[51]]/4 - S[W[4], W[30], W[1], W[51]]/8 - S[W[4], W[30], W[2], W[51]]/8 - (3*S[W[4], W[30], W[3], W[51]])/8 - (3*S[W[4], W[30], W[4], W[51]])/8 - S[W[4], W[30], W[6], W[51]]/4 + S[W[4], W[30], W[13], W[51]]/2 - S[W[4], W[30], W[18], W[51]]/4 - (3*S[W[4], W[30], W[25], W[22]])/16 + S[W[4], W[30], W[30], W[27]]/16 + S[W[4], W[30], W[46], W[35]]/4 - S[W[4], W[30], W[51], W[1]]/4 - S[W[4], W[30], W[51], W[2]]/4 + S[W[4], W[30], W[51], W[3]]/8 + S[W[4], W[30], W[51], W[4]]/8 + S[W[4], W[30], W[51], W[5]]/2 - S[W[4], W[30], W[51], W[10]]/2 + S[W[4], W[30], W[51], W[18]]/4 + S[W[4], W[30], W[59], W[42]]/8 + S[W[4], W[30], W[62], W[40]]/8 - S[W[5], W[1], W[1], W[22]]/4 + S[W[5], W[1], W[2], W[22]]/4 - S[W[5], W[1], W[3], W[22]]/8 - S[W[5], W[1], W[3], W[27]]/8 + S[W[5], W[1], W[4], W[22]]/8 - S[W[5], W[1], W[4], W[27]]/8 + S[W[5], W[1], W[6], W[27]]/4 - S[W[5], W[1], W[22], W[1]]/2 + S[W[5], W[1], W[22], W[2]]/2 - S[W[5], W[1], W[22], W[3]]/4 + S[W[5], W[1], W[22], W[4]]/4 + S[W[5], W[1], W[23], W[42]]/8 - S[W[5], W[1], W[24], W[40]]/8 - S[W[5], W[1], W[26], W[35]]/4 - S[W[5], W[1], W[28], W[42]]/8 + S[W[5], W[1], W[29], W[40]]/8 - S[W[5], W[1], W[30], W[51]]/4 + S[W[5], W[2], W[1], W[22]]/4 - S[W[5], W[2], W[2], W[22]]/4 + S[W[5], W[2], W[3], W[22]]/8 + S[W[5], W[2], W[3], W[27]]/8 - S[W[5], W[2], W[4], W[22]]/8 + S[W[5], W[2], W[4], W[27]]/8 - S[W[5], W[2], W[6], W[27]]/4 + S[W[5], W[2], W[22], W[1]]/2 - S[W[5], W[2], W[22], W[2]]/2 + S[W[5], W[2], W[22], W[3]]/4 - S[W[5], W[2], W[22], W[4]]/4 - S[W[5], W[2], W[23], W[42]]/8 + S[W[5], W[2], W[24], W[40]]/8 + S[W[5], W[2], W[26], W[35]]/4 + S[W[5], W[2], W[28], W[42]]/8 - S[W[5], W[2], W[29], W[40]]/8 + S[W[5], W[2], W[30], W[51]]/4 - S[W[5], W[3], W[1], W[22]]/8 - S[W[5], W[3], W[1], W[27]]/8 + S[W[5], W[3], W[2], W[22]]/8 - S[W[5], W[3], W[2], W[27]]/8 - S[W[5], W[3], W[3], W[22]]/8 + S[W[5], W[3], W[3], W[27]]/8 + S[W[5], W[3], W[4], W[22]]/8 - (3*S[W[5], W[3], W[4], W[27]])/8 + S[W[5], W[3], W[5], W[27]]/4 + S[W[5], W[3], W[6], W[27]]/4 + S[W[5], W[3], W[21], W[35]]/2 + S[W[5], W[3], W[22], W[1]]/4 + (3*S[W[5], W[3], W[22], W[2]])/4 - (3*S[W[5], W[3], W[22], W[3]])/8 - S[W[5], W[3], W[22], W[4]]/8 - S[W[5], W[3], W[22], W[5]] + S[W[5], W[3], W[22], W[10]] - S[W[5], W[3], W[22], W[18]]/2 - S[W[5], W[3], W[23], W[42]]/8 + S[W[5], W[3], W[24], W[40]]/8 + S[W[5], W[3], W[25], W[51]]/2 - S[W[5], W[3], W[27], W[1]]/4 - S[W[5], W[3], W[27], W[2]]/4 + S[W[5], W[3], W[27], W[3]]/8 + S[W[5], W[3], W[27], W[4]]/8 + S[W[5], W[3], W[27], W[5]]/2 - S[W[5], W[3], W[27], W[10]]/2 + S[W[5], W[3], W[27], W[18]]/4 - S[W[5], W[3], W[28], W[42]]/8 + S[W[5], W[3], W[29], W[40]]/8 - S[W[5], W[3], W[30], W[51]]/4 + S[W[5], W[4], W[1], W[22]]/8 + S[W[5], W[4], W[1], W[27]]/8 - S[W[5], W[4], W[2], W[22]]/8 + S[W[5], W[4], W[2], W[27]]/8 + S[W[5], W[4], W[3], W[22]]/8 + (3*S[W[5], W[4], W[3], W[27]])/8 - S[W[5], W[4], W[4], W[22]]/8 - S[W[5], W[4], W[4], W[27]]/8 - S[W[5], W[4], W[5], W[27]]/4 - S[W[5], W[4], W[6], W[27]]/4 + S[W[5], W[4], W[21], W[35]]/2 + (3*S[W[5], W[4], W[22], W[1]])/4 + S[W[5], W[4], W[22], W[2]]/4 - S[W[5], W[4], W[22], W[3]]/8 - (3*S[W[5], W[4], W[22], W[4]])/8 - S[W[5], W[4], W[22], W[5]] + S[W[5], W[4], W[22], W[10]] - S[W[5], W[4], W[22], W[18]]/2 + S[W[5], W[4], W[23], W[42]]/8 - S[W[5], W[4], W[24], W[40]]/8 + S[W[5], W[4], W[25], W[51]]/2 + S[W[5], W[4], W[27], W[1]]/4 + S[W[5], W[4], W[27], W[2]]/4 - S[W[5], W[4], W[27], W[3]]/8 - S[W[5], W[4], W[27], W[4]]/8 - S[W[5], W[4], W[27], W[5]]/2 + S[W[5], W[4], W[27], W[10]]/2 - S[W[5], W[4], W[27], W[18]]/4 + S[W[5], W[4], W[28], W[42]]/8 - S[W[5], W[4], W[29], W[40]]/8 + S[W[5], W[4], W[30], W[51]]/4 - S[W[5], W[5], W[3], W[27]]/2 + S[W[5], W[5], W[4], W[27]]/2 - S[W[5], W[5], W[21], W[35]] - S[W[5], W[5], W[22], W[1]] - S[W[5], W[5], W[22], W[2]] + S[W[5], W[5], W[22], W[3]]/2 + S[W[5], W[5], W[22], W[4]]/2 + 2*S[W[5], W[5], W[22], W[5]] - 2*S[W[5], W[5], W[22], W[10]] + S[W[5], W[5], W[22], W[18]] - S[W[5], W[5], W[25], W[51]] + S[W[5], W[21], W[1], W[35]]/4 + S[W[5], W[21], W[2], W[35]]/4 - S[W[5], W[21], W[9], W[35]] + S[W[5], W[21], W[18], W[35]]/2 + (3*S[W[5], W[21], W[21], W[22]])/8 + S[W[5], W[21], W[26], W[27]]/8 + S[W[5], W[21], W[35], W[1]]/2 + S[W[5], W[21], W[35], W[2]]/2 - S[W[5], W[21], W[35], W[3]]/4 - S[W[5], W[21], W[35], W[4]]/4 - S[W[5], W[21], W[35], W[5]] + S[W[5], W[21], W[35], W[10]] - S[W[5], W[21], W[35], W[18]]/2 + S[W[5], W[21], W[36], W[42]]/4 + S[W[5], W[21], W[38], W[40]]/4 - S[W[5], W[21], W[46], W[51]]/2 + S[W[5], W[22], W[1], W[2]] - S[W[5], W[22], W[1], W[3]]/2 - S[W[5], W[22], W[1], W[5]] + S[W[5], W[22], W[1], W[10]] - S[W[5], W[22], W[1], W[18]]/2 + S[W[5], W[22], W[2], W[1]] - S[W[5], W[22], W[2], W[4]]/2 - S[W[5], W[22], W[2], W[5]] + S[W[5], W[22], W[2], W[10]] - S[W[5], W[22], W[2], W[18]]/2 - S[W[5], W[22], W[3], W[1]]/2 + S[W[5], W[22], W[3], W[4]]/4 + S[W[5], W[22], W[3], W[5]]/2 - S[W[5], W[22], W[3], W[10]]/2 + S[W[5], W[22], W[3], W[18]]/4 - S[W[5], W[22], W[4], W[2]]/2 + S[W[5], W[22], W[4], W[3]]/4 + S[W[5], W[22], W[4], W[5]]/2 - S[W[5], W[22], W[4], W[10]]/2 + S[W[5], W[22], W[4], W[18]]/4 - S[W[5], W[22], W[5], W[1]] - S[W[5], W[22], W[5], W[2]] + S[W[5], W[22], W[5], W[3]]/2 + S[W[5], W[22], W[5], W[4]]/2 + 2*S[W[5], W[22], W[5], W[5]] - 2*S[W[5], W[22], W[5], W[10]] + S[W[5], W[22], W[5], W[18]] + S[W[5], W[22], W[10], W[1]] + S[W[5], W[22], W[10], W[2]] - S[W[5], W[22], W[10], W[3]]/2 - S[W[5], W[22], W[10], W[4]]/2 - 2*S[W[5], W[22], W[10], W[5]] + 2*S[W[5], W[22], W[10], W[10]] - S[W[5], W[22], W[10], W[18]] - S[W[5], W[22], W[18], W[1]]/2 - S[W[5], W[22], W[18], W[2]]/2 + S[W[5], W[22], W[18], W[3]]/4 + S[W[5], W[22], W[18], W[4]]/4 + S[W[5], W[22], W[18], W[5]] - S[W[5], W[22], W[18], W[10]] + S[W[5], W[22], W[18], W[18]]/2 - S[W[5], W[22], W[27], W[27]]/4 - S[W[5], W[22], W[35], W[35]]/2 + S[W[5], W[22], W[40], W[40]]/4 + S[W[5], W[22], W[42], W[42]]/4 - S[W[5], W[22], W[51], W[51]]/2 + S[W[5], W[25], W[1], W[51]]/4 + S[W[5], W[25], W[2], W[51]]/4 + (3*S[W[5], W[25], W[3], W[51]])/4 + (3*S[W[5], W[25], W[4], W[51]])/4 + S[W[5], W[25], W[6], W[51]]/2 - S[W[5], W[25], W[13], W[51]] + S[W[5], W[25], W[18], W[51]]/2 + (3*S[W[5], W[25], W[25], W[22]])/8 - S[W[5], W[25], W[30], W[27]]/8 - S[W[5], W[25], W[46], W[35]]/2 + S[W[5], W[25], W[51], W[1]]/2 + S[W[5], W[25], W[51], W[2]]/2 - S[W[5], W[25], W[51], W[3]]/4 - S[W[5], W[25], W[51], W[4]]/4 - S[W[5], W[25], W[51], W[5]] + S[W[5], W[25], W[51], W[10]] - S[W[5], W[25], W[51], W[18]]/2 - S[W[5], W[25], W[59], W[42]]/4 - S[W[5], W[25], W[62], W[40]]/4 - S[W[6], W[1], W[1], W[22]]/8 - S[W[6], W[1], W[1], W[27]]/8 + S[W[6], W[1], W[2], W[22]]/8 - S[W[6], W[1], W[2], W[27]]/8 - S[W[6], W[1], W[3], W[22]]/8 - S[W[6], W[1], W[3], W[27]]/8 + S[W[6], W[1], W[4], W[22]]/8 + S[W[6], W[1], W[4], W[27]]/8 + S[W[6], W[1], W[5], W[27]]/4 - S[W[6], W[1], W[21], W[35]]/4 - S[W[6], W[1], W[22], W[1]]/4 - S[W[6], W[1], W[22], W[2]]/4 + S[W[6], W[1], W[22], W[3]]/8 + S[W[6], W[1], W[22], W[4]]/8 + S[W[6], W[1], W[22], W[5]]/2 - S[W[6], W[1], W[22], W[10]]/2 + S[W[6], W[1], W[22], W[18]]/4 - S[W[6], W[1], W[23], W[42]]/4 + S[W[6], W[1], W[24], W[40]]/4 - S[W[6], W[1], W[25], W[51]]/4 + S[W[6], W[1], W[26], W[35]]/4 - S[W[6], W[1], W[27], W[1]]/4 - S[W[6], W[1], W[27], W[2]]/4 + S[W[6], W[1], W[27], W[3]]/8 + S[W[6], W[1], W[27], W[4]]/8 + S[W[6], W[1], W[27], W[5]]/2 - S[W[6], W[1], W[27], W[10]]/2 + S[W[6], W[1], W[27], W[18]]/4 + S[W[6], W[2], W[1], W[22]]/8 + S[W[6], W[2], W[1], W[27]]/8 - S[W[6], W[2], W[2], W[22]]/8 + S[W[6], W[2], W[2], W[27]]/8 + S[W[6], W[2], W[3], W[22]]/8 - S[W[6], W[2], W[3], W[27]]/8 - S[W[6], W[2], W[4], W[22]]/8 + S[W[6], W[2], W[4], W[27]]/8 - S[W[6], W[2], W[5], W[27]]/4 - S[W[6], W[2], W[21], W[35]]/4 - S[W[6], W[2], W[22], W[1]]/4 - S[W[6], W[2], W[22], W[2]]/4 + S[W[6], W[2], W[22], W[3]]/8 + S[W[6], W[2], W[22], W[4]]/8 + S[W[6], W[2], W[22], W[5]]/2 - S[W[6], W[2], W[22], W[10]]/2 + S[W[6], W[2], W[22], W[18]]/4 + S[W[6], W[2], W[23], W[42]]/4 - S[W[6], W[2], W[24], W[40]]/4 - S[W[6], W[2], W[25], W[51]]/4 - S[W[6], W[2], W[26], W[35]]/4 + S[W[6], W[2], W[27], W[1]]/4 + S[W[6], W[2], W[27], W[2]]/4 - S[W[6], W[2], W[27], W[3]]/8 - S[W[6], W[2], W[27], W[4]]/8 - S[W[6], W[2], W[27], W[5]]/2 + S[W[6], W[2], W[27], W[10]]/2 - S[W[6], W[2], W[27], W[18]]/4 - S[W[6], W[3], W[1], W[22]]/8 - S[W[6], W[3], W[1], W[27]]/8 + S[W[6], W[3], W[2], W[22]]/8 - S[W[6], W[3], W[2], W[27]]/8 - S[W[6], W[3], W[3], W[22]]/8 + S[W[6], W[3], W[3], W[27]]/8 + S[W[6], W[3], W[4], W[22]]/8 - S[W[6], W[3], W[4], W[27]]/8 + S[W[6], W[3], W[5], W[27]]/4 + S[W[6], W[3], W[21], W[35]]/4 + S[W[6], W[3], W[22], W[1]]/4 + S[W[6], W[3], W[22], W[2]]/4 - S[W[6], W[3], W[22], W[3]]/8 - S[W[6], W[3], W[22], W[4]]/8 - S[W[6], W[3], W[22], W[5]]/2 + S[W[6], W[3], W[22], W[10]]/2 - S[W[6], W[3], W[22], W[18]]/4 - S[W[6], W[3], W[23], W[42]]/4 + S[W[6], W[3], W[24], W[40]]/4 + S[W[6], W[3], W[25], W[51]]/4 + S[W[6], W[3], W[26], W[35]]/4 - S[W[6], W[3], W[27], W[1]]/4 - S[W[6], W[3], W[27], W[2]]/4 + S[W[6], W[3], W[27], W[3]]/8 + S[W[6], W[3], W[27], W[4]]/8 + S[W[6], W[3], W[27], W[5]]/2 - S[W[6], W[3], W[27], W[10]]/2 + S[W[6], W[3], W[27], W[18]]/4 + S[W[6], W[4], W[1], W[22]]/8 + S[W[6], W[4], W[1], W[27]]/8 - S[W[6], W[4], W[2], W[22]]/8 + S[W[6], W[4], W[2], W[27]]/8 + S[W[6], W[4], W[3], W[22]]/8 + S[W[6], W[4], W[3], W[27]]/8 - S[W[6], W[4], W[4], W[22]]/8 - S[W[6], W[4], W[4], W[27]]/8 - S[W[6], W[4], W[5], W[27]]/4 + S[W[6], W[4], W[21], W[35]]/4 + S[W[6], W[4], W[22], W[1]]/4 + S[W[6], W[4], W[22], W[2]]/4 - S[W[6], W[4], W[22], W[3]]/8 - S[W[6], W[4], W[22], W[4]]/8 - S[W[6], W[4], W[22], W[5]]/2 + S[W[6], W[4], W[22], W[10]]/2 - S[W[6], W[4], W[22], W[18]]/4 + S[W[6], W[4], W[23], W[42]]/4 - S[W[6], W[4], W[24], W[40]]/4 + S[W[6], W[4], W[25], W[51]]/4 - S[W[6], W[4], W[26], W[35]]/4 + S[W[6], W[4], W[27], W[1]]/4 + S[W[6], W[4], W[27], W[2]]/4 - S[W[6], W[4], W[27], W[3]]/8 - S[W[6], W[4], W[27], W[4]]/8 - S[W[6], W[4], W[27], W[5]]/2 + S[W[6], W[4], W[27], W[10]]/2 - S[W[6], W[4], W[27], W[18]]/4 - S[W[6], W[23], W[1], W[42]]/2 + S[W[6], W[23], W[2], W[42]]/2 + S[W[6], W[23], W[6], W[42]]/4 - S[W[6], W[23], W[7], W[42]]/2 + S[W[6], W[23], W[18], W[42]]/4 - (3*S[W[6], W[23], W[23], W[27]])/8 - S[W[6], W[23], W[28], W[27]]/8 + S[W[6], W[23], W[36], W[35]]/2 - S[W[6], W[23], W[42], W[1]]/2 - S[W[6], W[23], W[42], W[2]]/2 + S[W[6], W[23], W[42], W[3]]/4 + S[W[6], W[23], W[42], W[4]]/4 + S[W[6], W[23], W[42], W[5]] - S[W[6], W[23], W[42], W[10]] + S[W[6], W[23], W[42], W[18]]/2 - S[W[6], W[23], W[54], W[40]]/4 - S[W[6], W[23], W[59], W[51]]/2 + S[W[6], W[24], W[1], W[40]]/2 - S[W[6], W[24], W[2], W[40]]/2 + S[W[6], W[24], W[6], W[40]]/4 - S[W[6], W[24], W[8], W[40]]/2 + S[W[6], W[24], W[18], W[40]]/4 + (3*S[W[6], W[24], W[24], W[27]])/8 + S[W[6], W[24], W[29], W[27]]/8 + S[W[6], W[24], W[38], W[35]]/2 - S[W[6], W[24], W[40], W[1]]/2 - S[W[6], W[24], W[40], W[2]]/2 + S[W[6], W[24], W[40], W[3]]/4 + S[W[6], W[24], W[40], W[4]]/4 + S[W[6], W[24], W[40], W[5]] - S[W[6], W[24], W[40], W[10]] + S[W[6], W[24], W[40], W[18]]/2 - S[W[6], W[24], W[54], W[42]]/4 - S[W[6], W[24], W[62], W[51]]/2 + S[W[6], W[25], W[1], W[51]]/4 + S[W[6], W[25], W[2], W[51]]/4 + (3*S[W[6], W[25], W[3], W[51]])/4 + (3*S[W[6], W[25], W[4], W[51]])/4 + S[W[6], W[25], W[6], W[51]]/2 - S[W[6], W[25], W[13], W[51]] + S[W[6], W[25], W[18], W[51]]/2 + (3*S[W[6], W[25], W[25], W[22]])/8 - S[W[6], W[25], W[30], W[27]]/8 - S[W[6], W[25], W[46], W[35]]/2 + S[W[6], W[25], W[51], W[1]]/2 + S[W[6], W[25], W[51], W[2]]/2 - S[W[6], W[25], W[51], W[3]]/4 - S[W[6], W[25], W[51], W[4]]/4 - S[W[6], W[25], W[51], W[5]] + S[W[6], W[25], W[51], W[10]] - S[W[6], W[25], W[51], W[18]]/2 - S[W[6], W[25], W[59], W[42]]/4 - S[W[6], W[25], W[62], W[40]]/4, -S[W[1], W[1], W[2], W[21]]/4 + S[W[1], W[1], W[2], W[26]]/4 - S[W[1], W[1], W[4], W[21]]/4 + S[W[1], W[1], W[4], W[26]]/4 + S[W[1], W[1], W[5], W[21]]/4 - S[W[1], W[1], W[5], W[26]]/4 + S[W[1], W[1], W[6], W[21]]/4 - S[W[1], W[1], W[6], W[26]]/4 + S[W[1], W[1], W[21], W[1]]/4 - S[W[1], W[1], W[21], W[4]]/2 + S[W[1], W[1], W[21], W[5]]/2 - S[W[1], W[1], W[21], W[9]]/2 + S[W[1], W[1], W[21], W[18]]/4 + S[W[1], W[1], W[24], W[38]]/4 - S[W[1], W[1], W[25], W[46]]/4 - S[W[1], W[1], W[26], W[1]]/4 + S[W[1], W[1], W[26], W[4]]/2 - S[W[1], W[1], W[26], W[5]]/2 + S[W[1], W[1], W[26], W[9]]/2 - S[W[1], W[1], W[26], W[18]]/4 - S[W[1], W[1], W[29], W[38]]/4 + S[W[1], W[1], W[30], W[46]]/4 + S[W[1], W[2], W[1], W[21]]/8 - S[W[1], W[2], W[1], W[26]]/8 + S[W[1], W[2], W[2], W[21]]/8 + S[W[1], W[2], W[2], W[26]]/8 + S[W[1], W[2], W[3], W[21]]/8 + S[W[1], W[2], W[3], W[26]]/8 + S[W[1], W[2], W[4], W[21]]/8 - S[W[1], W[2], W[4], W[26]]/8 - S[W[1], W[2], W[5], W[21]]/4 - S[W[1], W[2], W[6], W[21]]/4 + S[W[1], W[2], W[21], W[1]]/8 + S[W[1], W[2], W[21], W[2]]/8 - S[W[1], W[2], W[21], W[3]]/4 - S[W[1], W[2], W[21], W[4]]/4 + S[W[1], W[2], W[21], W[5]]/2 - S[W[1], W[2], W[21], W[9]]/2 + S[W[1], W[2], W[21], W[18]]/4 - S[W[1], W[2], W[22], W[35]]/2 - S[W[1], W[2], W[23], W[36]]/8 - S[W[1], W[2], W[24], W[38]]/8 - S[W[1], W[2], W[25], W[46]]/4 + S[W[1], W[2], W[26], W[1]]/8 - S[W[1], W[2], W[26], W[2]]/8 + S[W[1], W[2], W[26], W[3]]/4 - S[W[1], W[2], W[26], W[4]]/4 + S[W[1], W[2], W[28], W[36]]/8 + S[W[1], W[2], W[29], W[38]]/8 - S[W[1], W[3], W[2], W[21]]/4 + S[W[1], W[3], W[2], W[26]]/4 - S[W[1], W[3], W[4], W[21]]/4 + S[W[1], W[3], W[4], W[26]]/4 + S[W[1], W[3], W[5], W[21]]/4 - S[W[1], W[3], W[5], W[26]]/4 + S[W[1], W[3], W[6], W[21]]/4 - S[W[1], W[3], W[6], W[26]]/4 + S[W[1], W[3], W[21], W[1]]/4 - S[W[1], W[3], W[21], W[4]]/2 + S[W[1], W[3], W[21], W[5]]/2 - S[W[1], W[3], W[21], W[9]]/2 + S[W[1], W[3], W[21], W[18]]/4 + S[W[1], W[3], W[24], W[38]]/4 - S[W[1], W[3], W[25], W[46]]/4 - S[W[1], W[3], W[26], W[1]]/4 + S[W[1], W[3], W[26], W[4]]/2 - S[W[1], W[3], W[26], W[5]]/2 + S[W[1], W[3], W[26], W[9]]/2 - S[W[1], W[3], W[26], W[18]]/4 - S[W[1], W[3], W[29], W[38]]/4 + S[W[1], W[3], W[30], W[46]]/4 + S[W[1], W[4], W[1], W[21]]/8 - S[W[1], W[4], W[1], W[26]]/8 + S[W[1], W[4], W[2], W[21]]/8 - S[W[1], W[4], W[2], W[26]]/8 + S[W[1], W[4], W[3], W[21]]/8 + S[W[1], W[4], W[3], W[26]]/8 + S[W[1], W[4], W[4], W[21]]/8 - S[W[1], W[4], W[4], W[26]]/8 - S[W[1], W[4], W[5], W[21]]/4 - S[W[1], W[4], W[6], W[21]]/4 + S[W[1], W[4], W[6], W[26]]/4 - S[W[1], W[4], W[21], W[1]]/8 + S[W[1], W[4], W[21], W[2]]/8 - S[W[1], W[4], W[21], W[3]]/4 + S[W[1], W[4], W[21], W[4]]/4 - S[W[1], W[4], W[22], W[35]]/4 - S[W[1], W[4], W[23], W[36]]/4 + S[W[1], W[4], W[26], W[1]]/8 - S[W[1], W[4], W[26], W[2]]/8 + S[W[1], W[4], W[26], W[3]]/4 - S[W[1], W[4], W[26], W[4]]/4 - S[W[1], W[4], W[27], W[35]]/4 + S[W[1], W[4], W[29], W[38]]/4 - S[W[1], W[4], W[30], W[46]]/4 - S[W[1], W[5], W[1], W[21]]/8 + S[W[1], W[5], W[1], W[26]]/8 + S[W[1], W[5], W[2], W[21]]/8 - (3*S[W[1], W[5], W[2], W[26]])/8 - S[W[1], W[5], W[3], W[21]]/8 - S[W[1], W[5], W[3], W[26]]/8 + S[W[1], W[5], W[4], W[21]]/8 - S[W[1], W[5], W[4], W[26]]/8 + S[W[1], W[5], W[5], W[26]]/4 + S[W[1], W[5], W[6], W[26]]/4 - (3*S[W[1], W[5], W[21], W[1]])/8 - S[W[1], W[5], W[21], W[2]]/8 + S[W[1], W[5], W[21], W[3]]/4 + (3*S[W[1], W[5], W[21], W[4]])/4 - S[W[1], W[5], W[21], W[5]] + S[W[1], W[5], W[21], W[9]] - S[W[1], W[5], W[21], W[18]]/2 + S[W[1], W[5], W[22], W[35]]/2 + S[W[1], W[5], W[23], W[36]]/8 - S[W[1], W[5], W[24], W[38]]/8 + S[W[1], W[5], W[25], W[46]]/2 + S[W[1], W[5], W[26], W[1]]/8 + S[W[1], W[5], W[26], W[2]]/8 - S[W[1], W[5], W[26], W[3]]/4 - S[W[1], W[5], W[26], W[4]]/4 + S[W[1], W[5], W[26], W[5]]/2 - S[W[1], W[5], W[26], W[9]]/2 + S[W[1], W[5], W[26], W[18]]/4 - S[W[1], W[5], W[28], W[36]]/8 + S[W[1], W[5], W[29], W[38]]/8 - S[W[1], W[5], W[30], W[46]]/4 - S[W[1], W[6], W[1], W[21]]/8 + S[W[1], W[6], W[1], W[26]]/8 + S[W[1], W[6], W[2], W[21]]/8 - S[W[1], W[6], W[2], W[26]]/8 - S[W[1], W[6], W[3], W[21]]/8 - S[W[1], W[6], W[3], W[26]]/8 + S[W[1], W[6], W[4], W[21]]/8 - S[W[1], W[6], W[4], W[26]]/8 + S[W[1], W[6], W[5], W[26]]/4 - S[W[1], W[6], W[21], W[1]]/8 - S[W[1], W[6], W[21], W[2]]/8 + S[W[1], W[6], W[21], W[3]]/4 + S[W[1], W[6], W[21], W[4]]/4 - S[W[1], W[6], W[21], W[5]]/2 + S[W[1], W[6], W[21], W[9]]/2 - S[W[1], W[6], W[21], W[18]]/4 + S[W[1], W[6], W[22], W[35]]/4 + S[W[1], W[6], W[23], W[36]]/4 - S[W[1], W[6], W[24], W[38]]/4 + S[W[1], W[6], W[25], W[46]]/4 + S[W[1], W[6], W[26], W[1]]/8 + S[W[1], W[6], W[26], W[2]]/8 - S[W[1], W[6], W[26], W[3]]/4 - S[W[1], W[6], W[26], W[4]]/4 + S[W[1], W[6], W[26], W[5]]/2 - S[W[1], W[6], W[26], W[9]]/2 + S[W[1], W[6], W[26], W[18]]/4 + S[W[1], W[6], W[27], W[35]]/4 - S[W[1], W[21], W[1], W[2]]/8 + S[W[1], W[21], W[1], W[3]]/4 - S[W[1], W[21], W[1], W[5]]/4 + S[W[1], W[21], W[1], W[9]]/4 - S[W[1], W[21], W[1], W[18]]/8 - S[W[1], W[21], W[2], W[1]]/8 + S[W[1], W[21], W[2], W[4]]/4 - S[W[1], W[21], W[2], W[5]]/4 + S[W[1], W[21], W[2], W[9]]/4 - S[W[1], W[21], W[2], W[18]]/8 + S[W[1], W[21], W[3], W[1]]/4 - S[W[1], W[21], W[3], W[4]]/2 + S[W[1], W[21], W[3], W[5]]/2 - S[W[1], W[21], W[3], W[9]]/2 + S[W[1], W[21], W[3], W[18]]/4 + S[W[1], W[21], W[4], W[2]]/4 - S[W[1], W[21], W[4], W[3]]/2 + S[W[1], W[21], W[4], W[5]]/2 - S[W[1], W[21], W[4], W[9]]/2 + S[W[1], W[21], W[4], W[18]]/4 - S[W[1], W[21], W[5], W[1]]/4 - S[W[1], W[21], W[5], W[2]]/4 + S[W[1], W[21], W[5], W[3]]/2 + S[W[1], W[21], W[5], W[4]]/2 - S[W[1], W[21], W[5], W[5]] + S[W[1], W[21], W[5], W[9]] - S[W[1], W[21], W[5], W[18]]/2 + S[W[1], W[21], W[9], W[1]]/4 + S[W[1], W[21], W[9], W[2]]/4 - S[W[1], W[21], W[9], W[3]]/2 - S[W[1], W[21], W[9], W[4]]/2 + S[W[1], W[21], W[9], W[5]] - S[W[1], W[21], W[9], W[9]] + S[W[1], W[21], W[9], W[18]]/2 - S[W[1], W[21], W[18], W[1]]/8 - S[W[1], W[21], W[18], W[2]]/8 + S[W[1], W[21], W[18], W[3]]/4 + S[W[1], W[21], W[18], W[4]]/4 - S[W[1], W[21], W[18], W[5]]/2 + S[W[1], W[21], W[18], W[9]]/2 - S[W[1], W[21], W[18], W[18]]/4 + S[W[1], W[21], W[26], W[26]]/8 + S[W[1], W[21], W[35], W[35]]/4 - S[W[1], W[21], W[36], W[36]]/8 - S[W[1], W[21], W[38], W[38]]/8 + S[W[1], W[21], W[46], W[46]]/4 + S[W[1], W[24], W[3], W[38]]/4 - S[W[1], W[24], W[4], W[38]]/4 - S[W[1], W[24], W[6], W[38]]/8 + S[W[1], W[24], W[8], W[38]]/4 - S[W[1], W[24], W[18], W[38]]/8 + (3*S[W[1], W[24], W[24], W[26]])/16 - S[W[1], W[24], W[29], W[26]]/16 - S[W[1], W[24], W[38], W[1]]/8 - S[W[1], W[24], W[38], W[2]]/8 + S[W[1], W[24], W[38], W[3]]/4 + S[W[1], W[24], W[38], W[4]]/4 - S[W[1], W[24], W[38], W[5]]/2 + S[W[1], W[24], W[38], W[9]]/2 - S[W[1], W[24], W[38], W[18]]/4 - S[W[1], W[24], W[40], W[35]]/4 + S[W[1], W[24], W[54], W[36]]/8 + S[W[1], W[24], W[62], W[46]]/4 - (3*S[W[1], W[25], W[1], W[46]])/8 - (3*S[W[1], W[25], W[2], W[46]])/8 - S[W[1], W[25], W[3], W[46]]/8 - S[W[1], W[25], W[4], W[46]]/8 - S[W[1], W[25], W[6], W[46]]/4 + S[W[1], W[25], W[13], W[46]]/2 - S[W[1], W[25], W[18], W[46]]/4 - (3*S[W[1], W[25], W[25], W[21]])/16 + S[W[1], W[25], W[30], W[26]]/16 + S[W[1], W[25], W[46], W[1]]/8 + S[W[1], W[25], W[46], W[2]]/8 - S[W[1], W[25], W[46], W[3]]/4 - S[W[1], W[25], W[46], W[4]]/4 + S[W[1], W[25], W[46], W[5]]/2 - S[W[1], W[25], W[46], W[9]]/2 + S[W[1], W[25], W[46], W[18]]/4 + S[W[1], W[25], W[51], W[35]]/4 + S[W[1], W[25], W[59], W[36]]/8 + S[W[1], W[25], W[62], W[38]]/8 + S[W[1], W[26], W[1], W[2]]/8 - S[W[1], W[26], W[1], W[3]]/4 + S[W[1], W[26], W[1], W[5]]/4 - S[W[1], W[26], W[1], W[9]]/4 + S[W[1], W[26], W[1], W[18]]/8 + S[W[1], W[26], W[2], W[1]]/8 - S[W[1], W[26], W[2], W[4]]/4 + S[W[1], W[26], W[2], W[5]]/4 - S[W[1], W[26], W[2], W[9]]/4 + S[W[1], W[26], W[2], W[18]]/8 - S[W[1], W[26], W[3], W[1]]/4 + S[W[1], W[26], W[3], W[4]]/2 - S[W[1], W[26], W[3], W[5]]/2 + S[W[1], W[26], W[3], W[9]]/2 - S[W[1], W[26], W[3], W[18]]/4 - S[W[1], W[26], W[4], W[2]]/4 + S[W[1], W[26], W[4], W[3]]/2 - S[W[1], W[26], W[4], W[5]]/2 + S[W[1], W[26], W[4], W[9]]/2 - S[W[1], W[26], W[4], W[18]]/4 + S[W[1], W[26], W[5], W[1]]/4 + S[W[1], W[26], W[5], W[2]]/4 - S[W[1], W[26], W[5], W[3]]/2 - S[W[1], W[26], W[5], W[4]]/2 + S[W[1], W[26], W[5], W[5]] - S[W[1], W[26], W[5], W[9]] + S[W[1], W[26], W[5], W[18]]/2 - S[W[1], W[26], W[9], W[1]]/4 - S[W[1], W[26], W[9], W[2]]/4 + S[W[1], W[26], W[9], W[3]]/2 + S[W[1], W[26], W[9], W[4]]/2 - S[W[1], W[26], W[9], W[5]] + S[W[1], W[26], W[9], W[9]] - S[W[1], W[26], W[9], W[18]]/2 + S[W[1], W[26], W[18], W[1]]/8 + S[W[1], W[26], W[18], W[2]]/8 - S[W[1], W[26], W[18], W[3]]/4 - S[W[1], W[26], W[18], W[4]]/4 + S[W[1], W[26], W[18], W[5]]/2 - S[W[1], W[26], W[18], W[9]]/2 + S[W[1], W[26], W[18], W[18]]/4 - S[W[1], W[26], W[26], W[26]]/8 - S[W[1], W[26], W[35], W[35]]/4 + S[W[1], W[26], W[36], W[36]]/8 + S[W[1], W[26], W[38], W[38]]/8 - S[W[1], W[26], W[46], W[46]]/4 - S[W[1], W[29], W[3], W[38]]/4 + S[W[1], W[29], W[4], W[38]]/4 + S[W[1], W[29], W[6], W[38]]/8 - S[W[1], W[29], W[8], W[38]]/4 + S[W[1], W[29], W[18], W[38]]/8 - (3*S[W[1], W[29], W[24], W[26]])/16 + S[W[1], W[29], W[29], W[26]]/16 + S[W[1], W[29], W[38], W[1]]/8 + S[W[1], W[29], W[38], W[2]]/8 - S[W[1], W[29], W[38], W[3]]/4 - S[W[1], W[29], W[38], W[4]]/4 + S[W[1], W[29], W[38], W[5]]/2 - S[W[1], W[29], W[38], W[9]]/2 + S[W[1], W[29], W[38], W[18]]/4 + S[W[1], W[29], W[40], W[35]]/4 - S[W[1], W[29], W[54], W[36]]/8 - S[W[1], W[29], W[62], W[46]]/4 + (3*S[W[1], W[30], W[1], W[46]])/8 + (3*S[W[1], W[30], W[2], W[46]])/8 + S[W[1], W[30], W[3], W[46]]/8 + S[W[1], W[30], W[4], W[46]]/8 + S[W[1], W[30], W[6], W[46]]/4 - S[W[1], W[30], W[13], W[46]]/2 + S[W[1], W[30], W[18], W[46]]/4 + (3*S[W[1], W[30], W[25], W[21]])/16 - S[W[1], W[30], W[30], W[26]]/16 - S[W[1], W[30], W[46], W[1]]/8 - S[W[1], W[30], W[46], W[2]]/8 + S[W[1], W[30], W[46], W[3]]/4 + S[W[1], W[30], W[46], W[4]]/4 - S[W[1], W[30], W[46], W[5]]/2 + S[W[1], W[30], W[46], W[9]]/2 - S[W[1], W[30], W[46], W[18]]/4 - S[W[1], W[30], W[51], W[35]]/4 - S[W[1], W[30], W[59], W[36]]/8 - S[W[1], W[30], W[62], W[38]]/8 + S[W[2], W[1], W[1], W[21]]/8 - S[W[2], W[1], W[1], W[26]]/8 + S[W[2], W[1], W[2], W[21]]/8 + S[W[2], W[1], W[2], W[26]]/8 + S[W[2], W[1], W[3], W[21]]/8 + S[W[2], W[1], W[3], W[26]]/8 + S[W[2], W[1], W[4], W[21]]/8 - S[W[2], W[1], W[4], W[26]]/8 - S[W[2], W[1], W[5], W[21]]/4 - S[W[2], W[1], W[6], W[21]]/4 + S[W[2], W[1], W[21], W[1]]/8 + S[W[2], W[1], W[21], W[2]]/8 - S[W[2], W[1], W[21], W[3]]/4 - S[W[2], W[1], W[21], W[4]]/4 + S[W[2], W[1], W[21], W[5]]/2 - S[W[2], W[1], W[21], W[9]]/2 + S[W[2], W[1], W[21], W[18]]/4 - S[W[2], W[1], W[22], W[35]]/2 - S[W[2], W[1], W[23], W[36]]/8 - S[W[2], W[1], W[24], W[38]]/8 - S[W[2], W[1], W[25], W[46]]/4 + S[W[2], W[1], W[26], W[1]]/8 - S[W[2], W[1], W[26], W[2]]/8 + S[W[2], W[1], W[26], W[3]]/4 - S[W[2], W[1], W[26], W[4]]/4 + S[W[2], W[1], W[28], W[36]]/8 + S[W[2], W[1], W[29], W[38]]/8 - S[W[2], W[2], W[1], W[21]]/4 - S[W[2], W[2], W[1], W[26]]/4 - S[W[2], W[2], W[3], W[21]]/4 - S[W[2], W[2], W[3], W[26]]/4 + S[W[2], W[2], W[5], W[21]]/4 + S[W[2], W[2], W[5], W[26]]/4 + S[W[2], W[2], W[6], W[21]]/4 + S[W[2], W[2], W[6], W[26]]/4 + S[W[2], W[2], W[21], W[2]]/4 - S[W[2], W[2], W[21], W[3]]/2 + S[W[2], W[2], W[21], W[5]]/2 - S[W[2], W[2], W[21], W[9]]/2 + S[W[2], W[2], W[21], W[18]]/4 + S[W[2], W[2], W[23], W[36]]/4 - S[W[2], W[2], W[25], W[46]]/4 + S[W[2], W[2], W[26], W[2]]/4 - S[W[2], W[2], W[26], W[3]]/2 + S[W[2], W[2], W[26], W[5]]/2 - S[W[2], W[2], W[26], W[9]]/2 + S[W[2], W[2], W[26], W[18]]/4 - S[W[2], W[2], W[28], W[36]]/4 - S[W[2], W[2], W[30], W[46]]/4 + S[W[2], W[3], W[1], W[21]]/8 + S[W[2], W[3], W[1], W[26]]/8 + S[W[2], W[3], W[2], W[21]]/8 + S[W[2], W[3], W[2], W[26]]/8 + S[W[2], W[3], W[3], W[21]]/8 + S[W[2], W[3], W[3], W[26]]/8 + S[W[2], W[3], W[4], W[21]]/8 - S[W[2], W[3], W[4], W[26]]/8 - S[W[2], W[3], W[5], W[21]]/4 - S[W[2], W[3], W[6], W[21]]/4 - S[W[2], W[3], W[6], W[26]]/4 + S[W[2], W[3], W[21], W[1]]/8 - S[W[2], W[3], W[21], W[2]]/8 + S[W[2], W[3], W[21], W[3]]/4 - S[W[2], W[3], W[21], W[4]]/4 - S[W[2], W[3], W[22], W[35]]/4 - S[W[2], W[3], W[24], W[38]]/4 + S[W[2], W[3], W[26], W[1]]/8 - S[W[2], W[3], W[26], W[2]]/8 + S[W[2], W[3], W[26], W[3]]/4 - S[W[2], W[3], W[26], W[4]]/4 + S[W[2], W[3], W[27], W[35]]/4 + S[W[2], W[3], W[28], W[36]]/4 + S[W[2], W[3], W[30], W[46]]/4 - S[W[2], W[4], W[1], W[21]]/4 - S[W[2], W[4], W[1], W[26]]/4 - S[W[2], W[4], W[3], W[21]]/4 - S[W[2], W[4], W[3], W[26]]/4 + S[W[2], W[4], W[5], W[21]]/4 + S[W[2], W[4], W[5], W[26]]/4 + S[W[2], W[4], W[6], W[21]]/4 + S[W[2], W[4], W[6], W[26]]/4 + S[W[2], W[4], W[21], W[2]]/4 - S[W[2], W[4], W[21], W[3]]/2 + S[W[2], W[4], W[21], W[5]]/2 - S[W[2], W[4], W[21], W[9]]/2 + S[W[2], W[4], W[21], W[18]]/4 + S[W[2], W[4], W[23], W[36]]/4 - S[W[2], W[4], W[25], W[46]]/4 + S[W[2], W[4], W[26], W[2]]/4 - S[W[2], W[4], W[26], W[3]]/2 + S[W[2], W[4], W[26], W[5]]/2 - S[W[2], W[4], W[26], W[9]]/2 + S[W[2], W[4], W[26], W[18]]/4 - S[W[2], W[4], W[28], W[36]]/4 - S[W[2], W[4], W[30], W[46]]/4 + S[W[2], W[5], W[1], W[21]]/8 + (3*S[W[2], W[5], W[1], W[26]])/8 - S[W[2], W[5], W[2], W[21]]/8 - S[W[2], W[5], W[2], W[26]]/8 + S[W[2], W[5], W[3], W[21]]/8 + S[W[2], W[5], W[3], W[26]]/8 - S[W[2], W[5], W[4], W[21]]/8 + S[W[2], W[5], W[4], W[26]]/8 - S[W[2], W[5], W[5], W[26]]/4 - S[W[2], W[5], W[6], W[26]]/4 - S[W[2], W[5], W[21], W[1]]/8 - (3*S[W[2], W[5], W[21], W[2]])/8 + (3*S[W[2], W[5], W[21], W[3]])/4 + S[W[2], W[5], W[21], W[4]]/4 - S[W[2], W[5], W[21], W[5]] + S[W[2], W[5], W[21], W[9]] - S[W[2], W[5], W[21], W[18]]/2 + S[W[2], W[5], W[22], W[35]]/2 - S[W[2], W[5], W[23], W[36]]/8 + S[W[2], W[5], W[24], W[38]]/8 + S[W[2], W[5], W[25], W[46]]/2 - S[W[2], W[5], W[26], W[1]]/8 - S[W[2], W[5], W[26], W[2]]/8 + S[W[2], W[5], W[26], W[3]]/4 + S[W[2], W[5], W[26], W[4]]/4 - S[W[2], W[5], W[26], W[5]]/2 + S[W[2], W[5], W[26], W[9]]/2 - S[W[2], W[5], W[26], W[18]]/4 + S[W[2], W[5], W[28], W[36]]/8 - S[W[2], W[5], W[29], W[38]]/8 + S[W[2], W[5], W[30], W[46]]/4 + S[W[2], W[6], W[1], W[21]]/8 + S[W[2], W[6], W[1], W[26]]/8 - S[W[2], W[6], W[2], W[21]]/8 - S[W[2], W[6], W[2], W[26]]/8 + S[W[2], W[6], W[3], W[21]]/8 + S[W[2], W[6], W[3], W[26]]/8 - S[W[2], W[6], W[4], W[21]]/8 + S[W[2], W[6], W[4], W[26]]/8 - S[W[2], W[6], W[5], W[26]]/4 - S[W[2], W[6], W[21], W[1]]/8 - S[W[2], W[6], W[21], W[2]]/8 + S[W[2], W[6], W[21], W[3]]/4 + S[W[2], W[6], W[21], W[4]]/4 - S[W[2], W[6], W[21], W[5]]/2 + S[W[2], W[6], W[21], W[9]]/2 - S[W[2], W[6], W[21], W[18]]/4 + S[W[2], W[6], W[22], W[35]]/4 - S[W[2], W[6], W[23], W[36]]/4 + S[W[2], W[6], W[24], W[38]]/4 + S[W[2], W[6], W[25], W[46]]/4 - S[W[2], W[6], W[26], W[1]]/8 - S[W[2], W[6], W[26], W[2]]/8 + S[W[2], W[6], W[26], W[3]]/4 + S[W[2], W[6], W[26], W[4]]/4 - S[W[2], W[6], W[26], W[5]]/2 + S[W[2], W[6], W[26], W[9]]/2 - S[W[2], W[6], W[26], W[18]]/4 - S[W[2], W[6], W[27], W[35]]/4 - S[W[2], W[21], W[1], W[2]]/8 + S[W[2], W[21], W[1], W[3]]/4 - S[W[2], W[21], W[1], W[5]]/4 + S[W[2], W[21], W[1], W[9]]/4 - S[W[2], W[21], W[1], W[18]]/8 - S[W[2], W[21], W[2], W[1]]/8 + S[W[2], W[21], W[2], W[4]]/4 - S[W[2], W[21], W[2], W[5]]/4 + S[W[2], W[21], W[2], W[9]]/4 - S[W[2], W[21], W[2], W[18]]/8 + S[W[2], W[21], W[3], W[1]]/4 - S[W[2], W[21], W[3], W[4]]/2 + S[W[2], W[21], W[3], W[5]]/2 - S[W[2], W[21], W[3], W[9]]/2 + S[W[2], W[21], W[3], W[18]]/4 + S[W[2], W[21], W[4], W[2]]/4 - S[W[2], W[21], W[4], W[3]]/2 + S[W[2], W[21], W[4], W[5]]/2 - S[W[2], W[21], W[4], W[9]]/2 + S[W[2], W[21], W[4], W[18]]/4 - S[W[2], W[21], W[5], W[1]]/4 - S[W[2], W[21], W[5], W[2]]/4 + S[W[2], W[21], W[5], W[3]]/2 + S[W[2], W[21], W[5], W[4]]/2 - S[W[2], W[21], W[5], W[5]] + S[W[2], W[21], W[5], W[9]] - S[W[2], W[21], W[5], W[18]]/2 + S[W[2], W[21], W[9], W[1]]/4 + S[W[2], W[21], W[9], W[2]]/4 - S[W[2], W[21], W[9], W[3]]/2 - S[W[2], W[21], W[9], W[4]]/2 + S[W[2], W[21], W[9], W[5]] - S[W[2], W[21], W[9], W[9]] + S[W[2], W[21], W[9], W[18]]/2 - S[W[2], W[21], W[18], W[1]]/8 - S[W[2], W[21], W[18], W[2]]/8 + S[W[2], W[21], W[18], W[3]]/4 + S[W[2], W[21], W[18], W[4]]/4 - S[W[2], W[21], W[18], W[5]]/2 + S[W[2], W[21], W[18], W[9]]/2 - S[W[2], W[21], W[18], W[18]]/4 + S[W[2], W[21], W[26], W[26]]/8 + S[W[2], W[21], W[35], W[35]]/4 - S[W[2], W[21], W[36], W[36]]/8 - S[W[2], W[21], W[38], W[38]]/8 + S[W[2], W[21], W[46], W[46]]/4 - S[W[2], W[23], W[3], W[36]]/4 + S[W[2], W[23], W[4], W[36]]/4 - S[W[2], W[23], W[6], W[36]]/8 + S[W[2], W[23], W[7], W[36]]/4 - S[W[2], W[23], W[18], W[36]]/8 - (3*S[W[2], W[23], W[23], W[26]])/16 + S[W[2], W[23], W[28], W[26]]/16 - S[W[2], W[23], W[36], W[1]]/8 - S[W[2], W[23], W[36], W[2]]/8 + S[W[2], W[23], W[36], W[3]]/4 + S[W[2], W[23], W[36], W[4]]/4 - S[W[2], W[23], W[36], W[5]]/2 + S[W[2], W[23], W[36], W[9]]/2 - S[W[2], W[23], W[36], W[18]]/4 - S[W[2], W[23], W[42], W[35]]/4 + S[W[2], W[23], W[54], W[38]]/8 + S[W[2], W[23], W[59], W[46]]/4 - (3*S[W[2], W[25], W[1], W[46]])/8 - (3*S[W[2], W[25], W[2], W[46]])/8 - S[W[2], W[25], W[3], W[46]]/8 - S[W[2], W[25], W[4], W[46]]/8 - S[W[2], W[25], W[6], W[46]]/4 + S[W[2], W[25], W[13], W[46]]/2 - S[W[2], W[25], W[18], W[46]]/4 - (3*S[W[2], W[25], W[25], W[21]])/16 + S[W[2], W[25], W[30], W[26]]/16 + S[W[2], W[25], W[46], W[1]]/8 + S[W[2], W[25], W[46], W[2]]/8 - S[W[2], W[25], W[46], W[3]]/4 - S[W[2], W[25], W[46], W[4]]/4 + S[W[2], W[25], W[46], W[5]]/2 - S[W[2], W[25], W[46], W[9]]/2 + S[W[2], W[25], W[46], W[18]]/4 + S[W[2], W[25], W[51], W[35]]/4 + S[W[2], W[25], W[59], W[36]]/8 + S[W[2], W[25], W[62], W[38]]/8 - S[W[2], W[26], W[1], W[2]]/8 + S[W[2], W[26], W[1], W[3]]/4 - S[W[2], W[26], W[1], W[5]]/4 + S[W[2], W[26], W[1], W[9]]/4 - S[W[2], W[26], W[1], W[18]]/8 - S[W[2], W[26], W[2], W[1]]/8 + S[W[2], W[26], W[2], W[4]]/4 - S[W[2], W[26], W[2], W[5]]/4 + S[W[2], W[26], W[2], W[9]]/4 - S[W[2], W[26], W[2], W[18]]/8 + S[W[2], W[26], W[3], W[1]]/4 - S[W[2], W[26], W[3], W[4]]/2 + S[W[2], W[26], W[3], W[5]]/2 - S[W[2], W[26], W[3], W[9]]/2 + S[W[2], W[26], W[3], W[18]]/4 + S[W[2], W[26], W[4], W[2]]/4 - S[W[2], W[26], W[4], W[3]]/2 + S[W[2], W[26], W[4], W[5]]/2 - S[W[2], W[26], W[4], W[9]]/2 + S[W[2], W[26], W[4], W[18]]/4 - S[W[2], W[26], W[5], W[1]]/4 - S[W[2], W[26], W[5], W[2]]/4 + S[W[2], W[26], W[5], W[3]]/2 + S[W[2], W[26], W[5], W[4]]/2 - S[W[2], W[26], W[5], W[5]] + S[W[2], W[26], W[5], W[9]] - S[W[2], W[26], W[5], W[18]]/2 + S[W[2], W[26], W[9], W[1]]/4 + S[W[2], W[26], W[9], W[2]]/4 - S[W[2], W[26], W[9], W[3]]/2 - S[W[2], W[26], W[9], W[4]]/2 + S[W[2], W[26], W[9], W[5]] - S[W[2], W[26], W[9], W[9]] + S[W[2], W[26], W[9], W[18]]/2 - S[W[2], W[26], W[18], W[1]]/8 - S[W[2], W[26], W[18], W[2]]/8 + S[W[2], W[26], W[18], W[3]]/4 + S[W[2], W[26], W[18], W[4]]/4 - S[W[2], W[26], W[18], W[5]]/2 + S[W[2], W[26], W[18], W[9]]/2 - S[W[2], W[26], W[18], W[18]]/4 + S[W[2], W[26], W[26], W[26]]/8 + S[W[2], W[26], W[35], W[35]]/4 - S[W[2], W[26], W[36], W[36]]/8 - S[W[2], W[26], W[38], W[38]]/8 + S[W[2], W[26], W[46], W[46]]/4 + S[W[2], W[28], W[3], W[36]]/4 - S[W[2], W[28], W[4], W[36]]/4 + S[W[2], W[28], W[6], W[36]]/8 - S[W[2], W[28], W[7], W[36]]/4 + S[W[2], W[28], W[18], W[36]]/8 + (3*S[W[2], W[28], W[23], W[26]])/16 - S[W[2], W[28], W[28], W[26]]/16 + S[W[2], W[28], W[36], W[1]]/8 + S[W[2], W[28], W[36], W[2]]/8 - S[W[2], W[28], W[36], W[3]]/4 - S[W[2], W[28], W[36], W[4]]/4 + S[W[2], W[28], W[36], W[5]]/2 - S[W[2], W[28], W[36], W[9]]/2 + S[W[2], W[28], W[36], W[18]]/4 + S[W[2], W[28], W[42], W[35]]/4 - S[W[2], W[28], W[54], W[38]]/8 - S[W[2], W[28], W[59], W[46]]/4 - (3*S[W[2], W[30], W[1], W[46]])/8 - (3*S[W[2], W[30], W[2], W[46]])/8 - S[W[2], W[30], W[3], W[46]]/8 - S[W[2], W[30], W[4], W[46]]/8 - S[W[2], W[30], W[6], W[46]]/4 + S[W[2], W[30], W[13], W[46]]/2 - S[W[2], W[30], W[18], W[46]]/4 - (3*S[W[2], W[30], W[25], W[21]])/16 + S[W[2], W[30], W[30], W[26]]/16 + S[W[2], W[30], W[46], W[1]]/8 + S[W[2], W[30], W[46], W[2]]/8 - S[W[2], W[30], W[46], W[3]]/4 - S[W[2], W[30], W[46], W[4]]/4 + S[W[2], W[30], W[46], W[5]]/2 - S[W[2], W[30], W[46], W[9]]/2 + S[W[2], W[30], W[46], W[18]]/4 + S[W[2], W[30], W[51], W[35]]/4 + S[W[2], W[30], W[59], W[36]]/8 + S[W[2], W[30], W[62], W[38]]/8 - S[W[3], W[1], W[2], W[21]]/4 + S[W[3], W[1], W[2], W[26]]/4 - S[W[3], W[1], W[4], W[21]]/4 + S[W[3], W[1], W[4], W[26]]/4 + S[W[3], W[1], W[5], W[21]]/4 - S[W[3], W[1], W[5], W[26]]/4 + S[W[3], W[1], W[6], W[21]]/4 - S[W[3], W[1], W[6], W[26]]/4 + S[W[3], W[1], W[21], W[1]]/4 - S[W[3], W[1], W[21], W[4]]/2 + S[W[3], W[1], W[21], W[5]]/2 - S[W[3], W[1], W[21], W[9]]/2 + S[W[3], W[1], W[21], W[18]]/4 + S[W[3], W[1], W[24], W[38]]/4 - S[W[3], W[1], W[25], W[46]]/4 - S[W[3], W[1], W[26], W[1]]/4 + S[W[3], W[1], W[26], W[4]]/2 - S[W[3], W[1], W[26], W[5]]/2 + S[W[3], W[1], W[26], W[9]]/2 - S[W[3], W[1], W[26], W[18]]/4 - S[W[3], W[1], W[29], W[38]]/4 + S[W[3], W[1], W[30], W[46]]/4 + S[W[3], W[2], W[1], W[21]]/8 + S[W[3], W[2], W[1], W[26]]/8 + S[W[3], W[2], W[2], W[21]]/8 + S[W[3], W[2], W[2], W[26]]/8 + S[W[3], W[2], W[3], W[21]]/8 + S[W[3], W[2], W[3], W[26]]/8 + S[W[3], W[2], W[4], W[21]]/8 - S[W[3], W[2], W[4], W[26]]/8 - S[W[3], W[2], W[5], W[21]]/4 - S[W[3], W[2], W[6], W[21]]/4 - S[W[3], W[2], W[6], W[26]]/4 + S[W[3], W[2], W[21], W[1]]/8 - S[W[3], W[2], W[21], W[2]]/8 + S[W[3], W[2], W[21], W[3]]/4 - S[W[3], W[2], W[21], W[4]]/4 - S[W[3], W[2], W[22], W[35]]/4 - S[W[3], W[2], W[24], W[38]]/4 + S[W[3], W[2], W[26], W[1]]/8 - S[W[3], W[2], W[26], W[2]]/8 + S[W[3], W[2], W[26], W[3]]/4 - S[W[3], W[2], W[26], W[4]]/4 + S[W[3], W[2], W[27], W[35]]/4 + S[W[3], W[2], W[28], W[36]]/4 + S[W[3], W[2], W[30], W[46]]/4 - S[W[3], W[3], W[2], W[21]]/4 - S[W[3], W[3], W[2], W[26]]/4 - S[W[3], W[3], W[4], W[21]]/2 + S[W[3], W[3], W[5], W[21]]/2 + S[W[3], W[3], W[6], W[21]]/4 + S[W[3], W[3], W[6], W[26]]/4 + S[W[3], W[3], W[22], W[35]]/4 - S[W[3], W[3], W[23], W[36]]/4 + S[W[3], W[3], W[25], W[46]]/4 - S[W[3], W[3], W[27], W[35]]/4 - S[W[3], W[3], W[28], W[36]]/4 - S[W[3], W[3], W[30], W[46]]/4 + S[W[3], W[4], W[1], W[21]]/8 + S[W[3], W[4], W[1], W[26]]/8 + S[W[3], W[4], W[2], W[21]]/8 - S[W[3], W[4], W[2], W[26]]/8 + S[W[3], W[4], W[3], W[21]]/4 + S[W[3], W[4], W[4], W[21]]/4 - S[W[3], W[4], W[5], W[21]]/2 - S[W[3], W[4], W[6], W[21]]/4 - S[W[3], W[4], W[21], W[1]]/4 - S[W[3], W[4], W[21], W[2]]/4 + S[W[3], W[4], W[21], W[3]]/2 + S[W[3], W[4], W[21], W[4]]/2 - S[W[3], W[4], W[21], W[5]] + S[W[3], W[4], W[21], W[9]] - S[W[3], W[4], W[21], W[18]]/2 + S[W[3], W[4], W[22], W[35]]/4 + S[W[3], W[4], W[23], W[36]]/8 + S[W[3], W[4], W[24], W[38]]/8 + S[W[3], W[4], W[25], W[46]]/4 + S[W[3], W[4], W[28], W[36]]/8 + S[W[3], W[4], W[29], W[38]]/8 - S[W[3], W[5], W[1], W[21]]/8 - S[W[3], W[5], W[1], W[26]]/8 + S[W[3], W[5], W[2], W[21]]/8 - S[W[3], W[5], W[2], W[26]]/8 - S[W[3], W[5], W[3], W[21]]/4 + S[W[3], W[5], W[4], W[21]]/4 + S[W[3], W[5], W[6], W[26]]/4 - S[W[3], W[5], W[21], W[1]]/4 + S[W[3], W[5], W[21], W[2]]/4 - S[W[3], W[5], W[21], W[3]]/2 + S[W[3], W[5], W[21], W[4]]/2 - S[W[3], W[5], W[23], W[36]]/8 + S[W[3], W[5], W[24], W[38]]/8 - S[W[3], W[5], W[27], W[35]]/4 - S[W[3], W[5], W[28], W[36]]/8 + S[W[3], W[5], W[29], W[38]]/8 - S[W[3], W[5], W[30], W[46]]/4 - S[W[3], W[6], W[1], W[21]]/8 - S[W[3], W[6], W[1], W[26]]/8 + S[W[3], W[6], W[2], W[21]]/8 + S[W[3], W[6], W[2], W[26]]/8 - S[W[3], W[6], W[3], W[21]]/8 - S[W[3], W[6], W[3], W[26]]/8 + S[W[3], W[6], W[4], W[21]]/8 - S[W[3], W[6], W[4], W[26]]/8 + S[W[3], W[6], W[5], W[26]]/4 + S[W[3], W[6], W[21], W[1]]/8 + S[W[3], W[6], W[21], W[2]]/8 - S[W[3], W[6], W[21], W[3]]/4 - S[W[3], W[6], W[21], W[4]]/4 + S[W[3], W[6], W[21], W[5]]/2 - S[W[3], W[6], W[21], W[9]]/2 + S[W[3], W[6], W[21], W[18]]/4 - S[W[3], W[6], W[22], W[35]]/4 + S[W[3], W[6], W[23], W[36]]/4 - S[W[3], W[6], W[24], W[38]]/4 - S[W[3], W[6], W[25], W[46]]/4 + S[W[3], W[6], W[26], W[1]]/8 + S[W[3], W[6], W[26], W[2]]/8 - S[W[3], W[6], W[26], W[3]]/4 - S[W[3], W[6], W[26], W[4]]/4 + S[W[3], W[6], W[26], W[5]]/2 - S[W[3], W[6], W[26], W[9]]/2 + S[W[3], W[6], W[26], W[18]]/4 + S[W[3], W[6], W[27], W[35]]/4 - S[W[3], W[22], W[3], W[35]]/8 - S[W[3], W[22], W[4], W[35]]/8 + S[W[3], W[22], W[10], W[35]]/2 - S[W[3], W[22], W[18], W[35]]/4 - (3*S[W[3], W[22], W[22], W[21]])/16 - S[W[3], W[22], W[27], W[26]]/16 + S[W[3], W[22], W[35], W[1]]/8 + S[W[3], W[22], W[35], W[2]]/8 - S[W[3], W[22], W[35], W[3]]/4 - S[W[3], W[22], W[35], W[4]]/4 + S[W[3], W[22], W[35], W[5]]/2 - S[W[3], W[22], W[35], W[9]]/2 + S[W[3], W[22], W[35], W[18]]/4 - S[W[3], W[22], W[40], W[38]]/8 - S[W[3], W[22], W[42], W[36]]/8 + S[W[3], W[22], W[51], W[46]]/4 - S[W[3], W[23], W[3], W[36]]/4 + S[W[3], W[23], W[4], W[36]]/4 - S[W[3], W[23], W[6], W[36]]/8 + S[W[3], W[23], W[7], W[36]]/4 - S[W[3], W[23], W[18], W[36]]/8 - (3*S[W[3], W[23], W[23], W[26]])/16 + S[W[3], W[23], W[28], W[26]]/16 - S[W[3], W[23], W[36], W[1]]/8 - S[W[3], W[23], W[36], W[2]]/8 + S[W[3], W[23], W[36], W[3]]/4 + S[W[3], W[23], W[36], W[4]]/4 - S[W[3], W[23], W[36], W[5]]/2 + S[W[3], W[23], W[36], W[9]]/2 - S[W[3], W[23], W[36], W[18]]/4 - S[W[3], W[23], W[42], W[35]]/4 + S[W[3], W[23], W[54], W[38]]/8 + S[W[3], W[23], W[59], W[46]]/4 - (3*S[W[3], W[25], W[1], W[46]])/8 - (3*S[W[3], W[25], W[2], W[46]])/8 - S[W[3], W[25], W[3], W[46]]/8 - S[W[3], W[25], W[4], W[46]]/8 - S[W[3], W[25], W[6], W[46]]/4 + S[W[3], W[25], W[13], W[46]]/2 - S[W[3], W[25], W[18], W[46]]/4 - (3*S[W[3], W[25], W[25], W[21]])/16 + S[W[3], W[25], W[30], W[26]]/16 + S[W[3], W[25], W[46], W[1]]/8 + S[W[3], W[25], W[46], W[2]]/8 - S[W[3], W[25], W[46], W[3]]/4 - S[W[3], W[25], W[46], W[4]]/4 + S[W[3], W[25], W[46], W[5]]/2 - S[W[3], W[25], W[46], W[9]]/2 + S[W[3], W[25], W[46], W[18]]/4 + S[W[3], W[25], W[51], W[35]]/4 + S[W[3], W[25], W[59], W[36]]/8 + S[W[3], W[25], W[62], W[38]]/8 + S[W[3], W[27], W[3], W[35]]/8 + S[W[3], W[27], W[4], W[35]]/8 - S[W[3], W[27], W[10], W[35]]/2 + S[W[3], W[27], W[18], W[35]]/4 + (3*S[W[3], W[27], W[22], W[21]])/16 + S[W[3], W[27], W[27], W[26]]/16 - S[W[3], W[27], W[35], W[1]]/8 - S[W[3], W[27], W[35], W[2]]/8 + S[W[3], W[27], W[35], W[3]]/4 + S[W[3], W[27], W[35], W[4]]/4 - S[W[3], W[27], W[35], W[5]]/2 + S[W[3], W[27], W[35], W[9]]/2 - S[W[3], W[27], W[35], W[18]]/4 + S[W[3], W[27], W[40], W[38]]/8 + S[W[3], W[27], W[42], W[36]]/8 - S[W[3], W[27], W[51], W[46]]/4 - S[W[3], W[28], W[3], W[36]]/4 + S[W[3], W[28], W[4], W[36]]/4 - S[W[3], W[28], W[6], W[36]]/8 + S[W[3], W[28], W[7], W[36]]/4 - S[W[3], W[28], W[18], W[36]]/8 - (3*S[W[3], W[28], W[23], W[26]])/16 + S[W[3], W[28], W[28], W[26]]/16 - S[W[3], W[28], W[36], W[1]]/8 - S[W[3], W[28], W[36], W[2]]/8 + S[W[3], W[28], W[36], W[3]]/4 + S[W[3], W[28], W[36], W[4]]/4 - S[W[3], W[28], W[36], W[5]]/2 + S[W[3], W[28], W[36], W[9]]/2 - S[W[3], W[28], W[36], W[18]]/4 - S[W[3], W[28], W[42], W[35]]/4 + S[W[3], W[28], W[54], W[38]]/8 + S[W[3], W[28], W[59], W[46]]/4 + (3*S[W[3], W[30], W[1], W[46]])/8 + (3*S[W[3], W[30], W[2], W[46]])/8 + S[W[3], W[30], W[3], W[46]]/8 + S[W[3], W[30], W[4], W[46]]/8 + S[W[3], W[30], W[6], W[46]]/4 - S[W[3], W[30], W[13], W[46]]/2 + S[W[3], W[30], W[18], W[46]]/4 + (3*S[W[3], W[30], W[25], W[21]])/16 - S[W[3], W[30], W[30], W[26]]/16 - S[W[3], W[30], W[46], W[1]]/8 - S[W[3], W[30], W[46], W[2]]/8 + S[W[3], W[30], W[46], W[3]]/4 + S[W[3], W[30], W[46], W[4]]/4 - S[W[3], W[30], W[46], W[5]]/2 + S[W[3], W[30], W[46], W[9]]/2 - S[W[3], W[30], W[46], W[18]]/4 - S[W[3], W[30], W[51], W[35]]/4 - S[W[3], W[30], W[59], W[36]]/8 - S[W[3], W[30], W[62], W[38]]/8 + S[W[4], W[1], W[1], W[21]]/8 - S[W[4], W[1], W[1], W[26]]/8 + S[W[4], W[1], W[2], W[21]]/8 - S[W[4], W[1], W[2], W[26]]/8 + S[W[4], W[1], W[3], W[21]]/8 + S[W[4], W[1], W[3], W[26]]/8 + S[W[4], W[1], W[4], W[21]]/8 - S[W[4], W[1], W[4], W[26]]/8 - S[W[4], W[1], W[5], W[21]]/4 - S[W[4], W[1], W[6], W[21]]/4 + S[W[4], W[1], W[6], W[26]]/4 - S[W[4], W[1], W[21], W[1]]/8 + S[W[4], W[1], W[21], W[2]]/8 - S[W[4], W[1], W[21], W[3]]/4 + S[W[4], W[1], W[21], W[4]]/4 - S[W[4], W[1], W[22], W[35]]/4 - S[W[4], W[1], W[23], W[36]]/4 + S[W[4], W[1], W[26], W[1]]/8 - S[W[4], W[1], W[26], W[2]]/8 + S[W[4], W[1], W[26], W[3]]/4 - S[W[4], W[1], W[26], W[4]]/4 - S[W[4], W[1], W[27], W[35]]/4 + S[W[4], W[1], W[29], W[38]]/4 - S[W[4], W[1], W[30], W[46]]/4 - S[W[4], W[2], W[1], W[21]]/4 - S[W[4], W[2], W[1], W[26]]/4 - S[W[4], W[2], W[3], W[21]]/4 - S[W[4], W[2], W[3], W[26]]/4 + S[W[4], W[2], W[5], W[21]]/4 + S[W[4], W[2], W[5], W[26]]/4 + S[W[4], W[2], W[6], W[21]]/4 + S[W[4], W[2], W[6], W[26]]/4 + S[W[4], W[2], W[21], W[2]]/4 - S[W[4], W[2], W[21], W[3]]/2 + S[W[4], W[2], W[21], W[5]]/2 - S[W[4], W[2], W[21], W[9]]/2 + S[W[4], W[2], W[21], W[18]]/4 + S[W[4], W[2], W[23], W[36]]/4 - S[W[4], W[2], W[25], W[46]]/4 + S[W[4], W[2], W[26], W[2]]/4 - S[W[4], W[2], W[26], W[3]]/2 + S[W[4], W[2], W[26], W[5]]/2 - S[W[4], W[2], W[26], W[9]]/2 + S[W[4], W[2], W[26], W[18]]/4 - S[W[4], W[2], W[28], W[36]]/4 - S[W[4], W[2], W[30], W[46]]/4 + S[W[4], W[3], W[1], W[21]]/8 + S[W[4], W[3], W[1], W[26]]/8 + S[W[4], W[3], W[2], W[21]]/8 - S[W[4], W[3], W[2], W[26]]/8 + S[W[4], W[3], W[3], W[21]]/4 + S[W[4], W[3], W[4], W[21]]/4 - S[W[4], W[3], W[5], W[21]]/2 - S[W[4], W[3], W[6], W[21]]/4 - S[W[4], W[3], W[21], W[1]]/4 - S[W[4], W[3], W[21], W[2]]/4 + S[W[4], W[3], W[21], W[3]]/2 + S[W[4], W[3], W[21], W[4]]/2 - S[W[4], W[3], W[21], W[5]] + S[W[4], W[3], W[21], W[9]] - S[W[4], W[3], W[21], W[18]]/2 + S[W[4], W[3], W[22], W[35]]/4 + S[W[4], W[3], W[23], W[36]]/8 + S[W[4], W[3], W[24], W[38]]/8 + S[W[4], W[3], W[25], W[46]]/4 + S[W[4], W[3], W[28], W[36]]/8 + S[W[4], W[3], W[29], W[38]]/8 - S[W[4], W[4], W[1], W[21]]/4 + S[W[4], W[4], W[1], W[26]]/4 - S[W[4], W[4], W[3], W[21]]/2 + S[W[4], W[4], W[5], W[21]]/2 + S[W[4], W[4], W[6], W[21]]/4 - S[W[4], W[4], W[6], W[26]]/4 + S[W[4], W[4], W[22], W[35]]/4 - S[W[4], W[4], W[24], W[38]]/4 + S[W[4], W[4], W[25], W[46]]/4 + S[W[4], W[4], W[27], W[35]]/4 - S[W[4], W[4], W[29], W[38]]/4 + S[W[4], W[4], W[30], W[46]]/4 + S[W[4], W[5], W[1], W[21]]/8 + S[W[4], W[5], W[1], W[26]]/8 - S[W[4], W[5], W[2], W[21]]/8 + S[W[4], W[5], W[2], W[26]]/8 + S[W[4], W[5], W[3], W[21]]/4 - S[W[4], W[5], W[4], W[21]]/4 - S[W[4], W[5], W[6], W[26]]/4 + S[W[4], W[5], W[21], W[1]]/4 - S[W[4], W[5], W[21], W[2]]/4 + S[W[4], W[5], W[21], W[3]]/2 - S[W[4], W[5], W[21], W[4]]/2 + S[W[4], W[5], W[23], W[36]]/8 - S[W[4], W[5], W[24], W[38]]/8 + S[W[4], W[5], W[27], W[35]]/4 + S[W[4], W[5], W[28], W[36]]/8 - S[W[4], W[5], W[29], W[38]]/8 + S[W[4], W[5], W[30], W[46]]/4 + S[W[4], W[6], W[1], W[21]]/8 - S[W[4], W[6], W[1], W[26]]/8 - S[W[4], W[6], W[2], W[21]]/8 + S[W[4], W[6], W[2], W[26]]/8 + S[W[4], W[6], W[3], W[21]]/8 + S[W[4], W[6], W[3], W[26]]/8 - S[W[4], W[6], W[4], W[21]]/8 + S[W[4], W[6], W[4], W[26]]/8 - S[W[4], W[6], W[5], W[26]]/4 + S[W[4], W[6], W[21], W[1]]/8 + S[W[4], W[6], W[21], W[2]]/8 - S[W[4], W[6], W[21], W[3]]/4 - S[W[4], W[6], W[21], W[4]]/4 + S[W[4], W[6], W[21], W[5]]/2 - S[W[4], W[6], W[21], W[9]]/2 + S[W[4], W[6], W[21], W[18]]/4 - S[W[4], W[6], W[22], W[35]]/4 - S[W[4], W[6], W[23], W[36]]/4 + S[W[4], W[6], W[24], W[38]]/4 - S[W[4], W[6], W[25], W[46]]/4 - S[W[4], W[6], W[26], W[1]]/8 - S[W[4], W[6], W[26], W[2]]/8 + S[W[4], W[6], W[26], W[3]]/4 + S[W[4], W[6], W[26], W[4]]/4 - S[W[4], W[6], W[26], W[5]]/2 + S[W[4], W[6], W[26], W[9]]/2 - S[W[4], W[6], W[26], W[18]]/4 - S[W[4], W[6], W[27], W[35]]/4 - S[W[4], W[22], W[3], W[35]]/8 - S[W[4], W[22], W[4], W[35]]/8 + S[W[4], W[22], W[10], W[35]]/2 - S[W[4], W[22], W[18], W[35]]/4 - (3*S[W[4], W[22], W[22], W[21]])/16 - S[W[4], W[22], W[27], W[26]]/16 + S[W[4], W[22], W[35], W[1]]/8 + S[W[4], W[22], W[35], W[2]]/8 - S[W[4], W[22], W[35], W[3]]/4 - S[W[4], W[22], W[35], W[4]]/4 + S[W[4], W[22], W[35], W[5]]/2 - S[W[4], W[22], W[35], W[9]]/2 + S[W[4], W[22], W[35], W[18]]/4 - S[W[4], W[22], W[40], W[38]]/8 - S[W[4], W[22], W[42], W[36]]/8 + S[W[4], W[22], W[51], W[46]]/4 + S[W[4], W[24], W[3], W[38]]/4 - S[W[4], W[24], W[4], W[38]]/4 - S[W[4], W[24], W[6], W[38]]/8 + S[W[4], W[24], W[8], W[38]]/4 - S[W[4], W[24], W[18], W[38]]/8 + (3*S[W[4], W[24], W[24], W[26]])/16 - S[W[4], W[24], W[29], W[26]]/16 - S[W[4], W[24], W[38], W[1]]/8 - S[W[4], W[24], W[38], W[2]]/8 + S[W[4], W[24], W[38], W[3]]/4 + S[W[4], W[24], W[38], W[4]]/4 - S[W[4], W[24], W[38], W[5]]/2 + S[W[4], W[24], W[38], W[9]]/2 - S[W[4], W[24], W[38], W[18]]/4 - S[W[4], W[24], W[40], W[35]]/4 + S[W[4], W[24], W[54], W[36]]/8 + S[W[4], W[24], W[62], W[46]]/4 - (3*S[W[4], W[25], W[1], W[46]])/8 - (3*S[W[4], W[25], W[2], W[46]])/8 - S[W[4], W[25], W[3], W[46]]/8 - S[W[4], W[25], W[4], W[46]]/8 - S[W[4], W[25], W[6], W[46]]/4 + S[W[4], W[25], W[13], W[46]]/2 - S[W[4], W[25], W[18], W[46]]/4 - (3*S[W[4], W[25], W[25], W[21]])/16 + S[W[4], W[25], W[30], W[26]]/16 + S[W[4], W[25], W[46], W[1]]/8 + S[W[4], W[25], W[46], W[2]]/8 - S[W[4], W[25], W[46], W[3]]/4 - S[W[4], W[25], W[46], W[4]]/4 + S[W[4], W[25], W[46], W[5]]/2 - S[W[4], W[25], W[46], W[9]]/2 + S[W[4], W[25], W[46], W[18]]/4 + S[W[4], W[25], W[51], W[35]]/4 + S[W[4], W[25], W[59], W[36]]/8 + S[W[4], W[25], W[62], W[38]]/8 - S[W[4], W[27], W[3], W[35]]/8 - S[W[4], W[27], W[4], W[35]]/8 + S[W[4], W[27], W[10], W[35]]/2 - S[W[4], W[27], W[18], W[35]]/4 - (3*S[W[4], W[27], W[22], W[21]])/16 - S[W[4], W[27], W[27], W[26]]/16 + S[W[4], W[27], W[35], W[1]]/8 + S[W[4], W[27], W[35], W[2]]/8 - S[W[4], W[27], W[35], W[3]]/4 - S[W[4], W[27], W[35], W[4]]/4 + S[W[4], W[27], W[35], W[5]]/2 - S[W[4], W[27], W[35], W[9]]/2 + S[W[4], W[27], W[35], W[18]]/4 - S[W[4], W[27], W[40], W[38]]/8 - S[W[4], W[27], W[42], W[36]]/8 + S[W[4], W[27], W[51], W[46]]/4 + S[W[4], W[29], W[3], W[38]]/4 - S[W[4], W[29], W[4], W[38]]/4 - S[W[4], W[29], W[6], W[38]]/8 + S[W[4], W[29], W[8], W[38]]/4 - S[W[4], W[29], W[18], W[38]]/8 + (3*S[W[4], W[29], W[24], W[26]])/16 - S[W[4], W[29], W[29], W[26]]/16 - S[W[4], W[29], W[38], W[1]]/8 - S[W[4], W[29], W[38], W[2]]/8 + S[W[4], W[29], W[38], W[3]]/4 + S[W[4], W[29], W[38], W[4]]/4 - S[W[4], W[29], W[38], W[5]]/2 + S[W[4], W[29], W[38], W[9]]/2 - S[W[4], W[29], W[38], W[18]]/4 - S[W[4], W[29], W[40], W[35]]/4 + S[W[4], W[29], W[54], W[36]]/8 + S[W[4], W[29], W[62], W[46]]/4 - (3*S[W[4], W[30], W[1], W[46]])/8 - (3*S[W[4], W[30], W[2], W[46]])/8 - S[W[4], W[30], W[3], W[46]]/8 - S[W[4], W[30], W[4], W[46]]/8 - S[W[4], W[30], W[6], W[46]]/4 + S[W[4], W[30], W[13], W[46]]/2 - S[W[4], W[30], W[18], W[46]]/4 - (3*S[W[4], W[30], W[25], W[21]])/16 + S[W[4], W[30], W[30], W[26]]/16 + S[W[4], W[30], W[46], W[1]]/8 + S[W[4], W[30], W[46], W[2]]/8 - S[W[4], W[30], W[46], W[3]]/4 - S[W[4], W[30], W[46], W[4]]/4 + S[W[4], W[30], W[46], W[5]]/2 - S[W[4], W[30], W[46], W[9]]/2 + S[W[4], W[30], W[46], W[18]]/4 + S[W[4], W[30], W[51], W[35]]/4 + S[W[4], W[30], W[59], W[36]]/8 + S[W[4], W[30], W[62], W[38]]/8 - S[W[5], W[1], W[1], W[21]]/8 + S[W[5], W[1], W[1], W[26]]/8 + S[W[5], W[1], W[2], W[21]]/8 - (3*S[W[5], W[1], W[2], W[26]])/8 - S[W[5], W[1], W[3], W[21]]/8 - S[W[5], W[1], W[3], W[26]]/8 + S[W[5], W[1], W[4], W[21]]/8 - S[W[5], W[1], W[4], W[26]]/8 + S[W[5], W[1], W[5], W[26]]/4 + S[W[5], W[1], W[6], W[26]]/4 - (3*S[W[5], W[1], W[21], W[1]])/8 - S[W[5], W[1], W[21], W[2]]/8 + S[W[5], W[1], W[21], W[3]]/4 + (3*S[W[5], W[1], W[21], W[4]])/4 - S[W[5], W[1], W[21], W[5]] + S[W[5], W[1], W[21], W[9]] - S[W[5], W[1], W[21], W[18]]/2 + S[W[5], W[1], W[22], W[35]]/2 + S[W[5], W[1], W[23], W[36]]/8 - S[W[5], W[1], W[24], W[38]]/8 + S[W[5], W[1], W[25], W[46]]/2 + S[W[5], W[1], W[26], W[1]]/8 + S[W[5], W[1], W[26], W[2]]/8 - S[W[5], W[1], W[26], W[3]]/4 - S[W[5], W[1], W[26], W[4]]/4 + S[W[5], W[1], W[26], W[5]]/2 - S[W[5], W[1], W[26], W[9]]/2 + S[W[5], W[1], W[26], W[18]]/4 - S[W[5], W[1], W[28], W[36]]/8 + S[W[5], W[1], W[29], W[38]]/8 - S[W[5], W[1], W[30], W[46]]/4 + S[W[5], W[2], W[1], W[21]]/8 + (3*S[W[5], W[2], W[1], W[26]])/8 - S[W[5], W[2], W[2], W[21]]/8 - S[W[5], W[2], W[2], W[26]]/8 + S[W[5], W[2], W[3], W[21]]/8 + S[W[5], W[2], W[3], W[26]]/8 - S[W[5], W[2], W[4], W[21]]/8 + S[W[5], W[2], W[4], W[26]]/8 - S[W[5], W[2], W[5], W[26]]/4 - S[W[5], W[2], W[6], W[26]]/4 - S[W[5], W[2], W[21], W[1]]/8 - (3*S[W[5], W[2], W[21], W[2]])/8 + (3*S[W[5], W[2], W[21], W[3]])/4 + S[W[5], W[2], W[21], W[4]]/4 - S[W[5], W[2], W[21], W[5]] + S[W[5], W[2], W[21], W[9]] - S[W[5], W[2], W[21], W[18]]/2 + S[W[5], W[2], W[22], W[35]]/2 - S[W[5], W[2], W[23], W[36]]/8 + S[W[5], W[2], W[24], W[38]]/8 + S[W[5], W[2], W[25], W[46]]/2 - S[W[5], W[2], W[26], W[1]]/8 - S[W[5], W[2], W[26], W[2]]/8 + S[W[5], W[2], W[26], W[3]]/4 + S[W[5], W[2], W[26], W[4]]/4 - S[W[5], W[2], W[26], W[5]]/2 + S[W[5], W[2], W[26], W[9]]/2 - S[W[5], W[2], W[26], W[18]]/4 + S[W[5], W[2], W[28], W[36]]/8 - S[W[5], W[2], W[29], W[38]]/8 + S[W[5], W[2], W[30], W[46]]/4 - S[W[5], W[3], W[1], W[21]]/8 - S[W[5], W[3], W[1], W[26]]/8 + S[W[5], W[3], W[2], W[21]]/8 - S[W[5], W[3], W[2], W[26]]/8 - S[W[5], W[3], W[3], W[21]]/4 + S[W[5], W[3], W[4], W[21]]/4 + S[W[5], W[3], W[6], W[26]]/4 - S[W[5], W[3], W[21], W[1]]/4 + S[W[5], W[3], W[21], W[2]]/4 - S[W[5], W[3], W[21], W[3]]/2 + S[W[5], W[3], W[21], W[4]]/2 - S[W[5], W[3], W[23], W[36]]/8 + S[W[5], W[3], W[24], W[38]]/8 - S[W[5], W[3], W[27], W[35]]/4 - S[W[5], W[3], W[28], W[36]]/8 + S[W[5], W[3], W[29], W[38]]/8 - S[W[5], W[3], W[30], W[46]]/4 + S[W[5], W[4], W[1], W[21]]/8 + S[W[5], W[4], W[1], W[26]]/8 - S[W[5], W[4], W[2], W[21]]/8 + S[W[5], W[4], W[2], W[26]]/8 + S[W[5], W[4], W[3], W[21]]/4 - S[W[5], W[4], W[4], W[21]]/4 - S[W[5], W[4], W[6], W[26]]/4 + S[W[5], W[4], W[21], W[1]]/4 - S[W[5], W[4], W[21], W[2]]/4 + S[W[5], W[4], W[21], W[3]]/2 - S[W[5], W[4], W[21], W[4]]/2 + S[W[5], W[4], W[23], W[36]]/8 - S[W[5], W[4], W[24], W[38]]/8 + S[W[5], W[4], W[27], W[35]]/4 + S[W[5], W[4], W[28], W[36]]/8 - S[W[5], W[4], W[29], W[38]]/8 + S[W[5], W[4], W[30], W[46]]/4 - S[W[5], W[5], W[1], W[26]]/2 + S[W[5], W[5], W[2], W[26]]/2 + S[W[5], W[5], W[21], W[1]]/2 + S[W[5], W[5], W[21], W[2]]/2 - S[W[5], W[5], W[21], W[3]] - S[W[5], W[5], W[21], W[4]] + 2*S[W[5], W[5], W[21], W[5]] - 2*S[W[5], W[5], W[21], W[9]] + S[W[5], W[5], W[21], W[18]] - S[W[5], W[5], W[22], W[35]] - S[W[5], W[5], W[25], W[46]] + S[W[5], W[21], W[1], W[2]]/4 - S[W[5], W[21], W[1], W[3]]/2 + S[W[5], W[21], W[1], W[5]]/2 - S[W[5], W[21], W[1], W[9]]/2 + S[W[5], W[21], W[1], W[18]]/4 + S[W[5], W[21], W[2], W[1]]/4 - S[W[5], W[21], W[2], W[4]]/2 + S[W[5], W[21], W[2], W[5]]/2 - S[W[5], W[21], W[2], W[9]]/2 + S[W[5], W[21], W[2], W[18]]/4 - S[W[5], W[21], W[3], W[1]]/2 + S[W[5], W[21], W[3], W[4]] - S[W[5], W[21], W[3], W[5]] + S[W[5], W[21], W[3], W[9]] - S[W[5], W[21], W[3], W[18]]/2 - S[W[5], W[21], W[4], W[2]]/2 + S[W[5], W[21], W[4], W[3]] - S[W[5], W[21], W[4], W[5]] + S[W[5], W[21], W[4], W[9]] - S[W[5], W[21], W[4], W[18]]/2 + S[W[5], W[21], W[5], W[1]]/2 + S[W[5], W[21], W[5], W[2]]/2 - S[W[5], W[21], W[5], W[3]] - S[W[5], W[21], W[5], W[4]] + 2*S[W[5], W[21], W[5], W[5]] - 2*S[W[5], W[21], W[5], W[9]] + S[W[5], W[21], W[5], W[18]] - S[W[5], W[21], W[9], W[1]]/2 - S[W[5], W[21], W[9], W[2]]/2 + S[W[5], W[21], W[9], W[3]] + S[W[5], W[21], W[9], W[4]] - 2*S[W[5], W[21], W[9], W[5]] + 2*S[W[5], W[21], W[9], W[9]] - S[W[5], W[21], W[9], W[18]] + S[W[5], W[21], W[18], W[1]]/4 + S[W[5], W[21], W[18], W[2]]/4 - S[W[5], W[21], W[18], W[3]]/2 - S[W[5], W[21], W[18], W[4]]/2 + S[W[5], W[21], W[18], W[5]] - S[W[5], W[21], W[18], W[9]] + S[W[5], W[21], W[18], W[18]]/2 - S[W[5], W[21], W[26], W[26]]/4 - S[W[5], W[21], W[35], W[35]]/2 + S[W[5], W[21], W[36], W[36]]/4 + S[W[5], W[21], W[38], W[38]]/4 - S[W[5], W[21], W[46], W[46]]/2 + S[W[5], W[22], W[3], W[35]]/4 + S[W[5], W[22], W[4], W[35]]/4 - S[W[5], W[22], W[10], W[35]] + S[W[5], W[22], W[18], W[35]]/2 + (3*S[W[5], W[22], W[22], W[21]])/8 + S[W[5], W[22], W[27], W[26]]/8 - S[W[5], W[22], W[35], W[1]]/4 - S[W[5], W[22], W[35], W[2]]/4 + S[W[5], W[22], W[35], W[3]]/2 + S[W[5], W[22], W[35], W[4]]/2 - S[W[5], W[22], W[35], W[5]] + S[W[5], W[22], W[35], W[9]] - S[W[5], W[22], W[35], W[18]]/2 + S[W[5], W[22], W[40], W[38]]/4 + S[W[5], W[22], W[42], W[36]]/4 - S[W[5], W[22], W[51], W[46]]/2 + (3*S[W[5], W[25], W[1], W[46]])/4 + (3*S[W[5], W[25], W[2], W[46]])/4 + S[W[5], W[25], W[3], W[46]]/4 + S[W[5], W[25], W[4], W[46]]/4 + S[W[5], W[25], W[6], W[46]]/2 - S[W[5], W[25], W[13], W[46]] + S[W[5], W[25], W[18], W[46]]/2 + (3*S[W[5], W[25], W[25], W[21]])/8 - S[W[5], W[25], W[30], W[26]]/8 - S[W[5], W[25], W[46], W[1]]/4 - S[W[5], W[25], W[46], W[2]]/4 + S[W[5], W[25], W[46], W[3]]/2 + S[W[5], W[25], W[46], W[4]]/2 - S[W[5], W[25], W[46], W[5]] + S[W[5], W[25], W[46], W[9]] - S[W[5], W[25], W[46], W[18]]/2 - S[W[5], W[25], W[51], W[35]]/2 - S[W[5], W[25], W[59], W[36]]/4 - S[W[5], W[25], W[62], W[38]]/4 - S[W[6], W[1], W[1], W[21]]/8 + S[W[6], W[1], W[1], W[26]]/8 + S[W[6], W[1], W[2], W[21]]/8 - S[W[6], W[1], W[2], W[26]]/8 - S[W[6], W[1], W[3], W[21]]/8 - S[W[6], W[1], W[3], W[26]]/8 + S[W[6], W[1], W[4], W[21]]/8 - S[W[6], W[1], W[4], W[26]]/8 + S[W[6], W[1], W[5], W[26]]/4 - S[W[6], W[1], W[21], W[1]]/8 - S[W[6], W[1], W[21], W[2]]/8 + S[W[6], W[1], W[21], W[3]]/4 + S[W[6], W[1], W[21], W[4]]/4 - S[W[6], W[1], W[21], W[5]]/2 + S[W[6], W[1], W[21], W[9]]/2 - S[W[6], W[1], W[21], W[18]]/4 + S[W[6], W[1], W[22], W[35]]/4 + S[W[6], W[1], W[23], W[36]]/4 - S[W[6], W[1], W[24], W[38]]/4 + S[W[6], W[1], W[25], W[46]]/4 + S[W[6], W[1], W[26], W[1]]/8 + S[W[6], W[1], W[26], W[2]]/8 - S[W[6], W[1], W[26], W[3]]/4 - S[W[6], W[1], W[26], W[4]]/4 + S[W[6], W[1], W[26], W[5]]/2 - S[W[6], W[1], W[26], W[9]]/2 + S[W[6], W[1], W[26], W[18]]/4 + S[W[6], W[1], W[27], W[35]]/4 + S[W[6], W[2], W[1], W[21]]/8 + S[W[6], W[2], W[1], W[26]]/8 - S[W[6], W[2], W[2], W[21]]/8 - S[W[6], W[2], W[2], W[26]]/8 + S[W[6], W[2], W[3], W[21]]/8 + S[W[6], W[2], W[3], W[26]]/8 - S[W[6], W[2], W[4], W[21]]/8 + S[W[6], W[2], W[4], W[26]]/8 - S[W[6], W[2], W[5], W[26]]/4 - S[W[6], W[2], W[21], W[1]]/8 - S[W[6], W[2], W[21], W[2]]/8 + S[W[6], W[2], W[21], W[3]]/4 + S[W[6], W[2], W[21], W[4]]/4 - S[W[6], W[2], W[21], W[5]]/2 + S[W[6], W[2], W[21], W[9]]/2 - S[W[6], W[2], W[21], W[18]]/4 + S[W[6], W[2], W[22], W[35]]/4 - S[W[6], W[2], W[23], W[36]]/4 + S[W[6], W[2], W[24], W[38]]/4 + S[W[6], W[2], W[25], W[46]]/4 - S[W[6], W[2], W[26], W[1]]/8 - S[W[6], W[2], W[26], W[2]]/8 + S[W[6], W[2], W[26], W[3]]/4 + S[W[6], W[2], W[26], W[4]]/4 - S[W[6], W[2], W[26], W[5]]/2 + S[W[6], W[2], W[26], W[9]]/2 - S[W[6], W[2], W[26], W[18]]/4 - S[W[6], W[2], W[27], W[35]]/4 - S[W[6], W[3], W[1], W[21]]/8 - S[W[6], W[3], W[1], W[26]]/8 + S[W[6], W[3], W[2], W[21]]/8 + S[W[6], W[3], W[2], W[26]]/8 - S[W[6], W[3], W[3], W[21]]/8 - S[W[6], W[3], W[3], W[26]]/8 + S[W[6], W[3], W[4], W[21]]/8 - S[W[6], W[3], W[4], W[26]]/8 + S[W[6], W[3], W[5], W[26]]/4 + S[W[6], W[3], W[21], W[1]]/8 + S[W[6], W[3], W[21], W[2]]/8 - S[W[6], W[3], W[21], W[3]]/4 - S[W[6], W[3], W[21], W[4]]/4 + S[W[6], W[3], W[21], W[5]]/2 - S[W[6], W[3], W[21], W[9]]/2 + S[W[6], W[3], W[21], W[18]]/4 - S[W[6], W[3], W[22], W[35]]/4 + S[W[6], W[3], W[23], W[36]]/4 - S[W[6], W[3], W[24], W[38]]/4 - S[W[6], W[3], W[25], W[46]]/4 + S[W[6], W[3], W[26], W[1]]/8 + S[W[6], W[3], W[26], W[2]]/8 - S[W[6], W[3], W[26], W[3]]/4 - S[W[6], W[3], W[26], W[4]]/4 + S[W[6], W[3], W[26], W[5]]/2 - S[W[6], W[3], W[26], W[9]]/2 + S[W[6], W[3], W[26], W[18]]/4 + S[W[6], W[3], W[27], W[35]]/4 + S[W[6], W[4], W[1], W[21]]/8 - S[W[6], W[4], W[1], W[26]]/8 - S[W[6], W[4], W[2], W[21]]/8 + S[W[6], W[4], W[2], W[26]]/8 + S[W[6], W[4], W[3], W[21]]/8 + S[W[6], W[4], W[3], W[26]]/8 - S[W[6], W[4], W[4], W[21]]/8 + S[W[6], W[4], W[4], W[26]]/8 - S[W[6], W[4], W[5], W[26]]/4 + S[W[6], W[4], W[21], W[1]]/8 + S[W[6], W[4], W[21], W[2]]/8 - S[W[6], W[4], W[21], W[3]]/4 - S[W[6], W[4], W[21], W[4]]/4 + S[W[6], W[4], W[21], W[5]]/2 - S[W[6], W[4], W[21], W[9]]/2 + S[W[6], W[4], W[21], W[18]]/4 - S[W[6], W[4], W[22], W[35]]/4 - S[W[6], W[4], W[23], W[36]]/4 + S[W[6], W[4], W[24], W[38]]/4 - S[W[6], W[4], W[25], W[46]]/4 - S[W[6], W[4], W[26], W[1]]/8 - S[W[6], W[4], W[26], W[2]]/8 + S[W[6], W[4], W[26], W[3]]/4 + S[W[6], W[4], W[26], W[4]]/4 - S[W[6], W[4], W[26], W[5]]/2 + S[W[6], W[4], W[26], W[9]]/2 - S[W[6], W[4], W[26], W[18]]/4 - S[W[6], W[4], W[27], W[35]]/4 + S[W[6], W[23], W[3], W[36]]/2 - S[W[6], W[23], W[4], W[36]]/2 + S[W[6], W[23], W[6], W[36]]/4 - S[W[6], W[23], W[7], W[36]]/2 + S[W[6], W[23], W[18], W[36]]/4 + (3*S[W[6], W[23], W[23], W[26]])/8 - S[W[6], W[23], W[28], W[26]]/8 + S[W[6], W[23], W[36], W[1]]/4 + S[W[6], W[23], W[36], W[2]]/4 - S[W[6], W[23], W[36], W[3]]/2 - S[W[6], W[23], W[36], W[4]]/2 + S[W[6], W[23], W[36], W[5]] - S[W[6], W[23], W[36], W[9]] + S[W[6], W[23], W[36], W[18]]/2 + S[W[6], W[23], W[42], W[35]]/2 - S[W[6], W[23], W[54], W[38]]/4 - S[W[6], W[23], W[59], W[46]]/2 - S[W[6], W[24], W[3], W[38]]/2 + S[W[6], W[24], W[4], W[38]]/2 + S[W[6], W[24], W[6], W[38]]/4 - S[W[6], W[24], W[8], W[38]]/2 + S[W[6], W[24], W[18], W[38]]/4 - (3*S[W[6], W[24], W[24], W[26]])/8 + S[W[6], W[24], W[29], W[26]]/8 + S[W[6], W[24], W[38], W[1]]/4 + S[W[6], W[24], W[38], W[2]]/4 - S[W[6], W[24], W[38], W[3]]/2 - S[W[6], W[24], W[38], W[4]]/2 + S[W[6], W[24], W[38], W[5]] - S[W[6], W[24], W[38], W[9]] + S[W[6], W[24], W[38], W[18]]/2 + S[W[6], W[24], W[40], W[35]]/2 - S[W[6], W[24], W[54], W[36]]/4 - S[W[6], W[24], W[62], W[46]]/2 + (3*S[W[6], W[25], W[1], W[46]])/4 + (3*S[W[6], W[25], W[2], W[46]])/4 + S[W[6], W[25], W[3], W[46]]/4 + S[W[6], W[25], W[4], W[46]]/4 + S[W[6], W[25], W[6], W[46]]/2 - S[W[6], W[25], W[13], W[46]] + S[W[6], W[25], W[18], W[46]]/2 + (3*S[W[6], W[25], W[25], W[21]])/8 - S[W[6], W[25], W[30], W[26]]/8 - S[W[6], W[25], W[46], W[1]]/4 - S[W[6], W[25], W[46], W[2]]/4 + S[W[6], W[25], W[46], W[3]]/2 + S[W[6], W[25], W[46], W[4]]/2 - S[W[6], W[25], W[46], W[5]] + S[W[6], W[25], W[46], W[9]] - S[W[6], W[25], W[46], W[18]]/2 - S[W[6], W[25], W[51], W[35]]/2 - S[W[6], W[25], W[59], W[36]]/4 - S[W[6], W[25], W[62], W[38]]/4, -S[W[1], W[3], W[21], W[21]]/8 - S[W[1], W[3], W[21], W[26]]/8 - S[W[1], W[3], W[22], W[22]]/8 - S[W[1], W[3], W[22], W[27]]/8 - S[W[1], W[3], W[23], W[23]]/4 - S[W[1], W[3], W[24], W[24]]/4 + S[W[1], W[3], W[25], W[25]]/4 + S[W[1], W[3], W[26], W[21]]/8 + S[W[1], W[3], W[26], W[26]]/8 + S[W[1], W[3], W[27], W[22]]/8 + S[W[1], W[3], W[27], W[27]]/8 - S[W[1], W[3], W[28], W[23]]/4 + S[W[1], W[3], W[29], W[24]]/4 - S[W[1], W[3], W[30], W[25]]/4 - S[W[1], W[4], W[21], W[21]]/8 + S[W[1], W[4], W[21], W[26]]/8 - S[W[1], W[4], W[22], W[22]]/8 - S[W[1], W[4], W[22], W[27]]/8 + S[W[1], W[4], W[23], W[23]]/2 + S[W[1], W[4], W[26], W[21]]/8 - S[W[1], W[4], W[26], W[26]]/8 - S[W[1], W[4], W[27], W[22]]/8 - S[W[1], W[4], W[27], W[27]]/8 + S[W[1], W[5], W[21], W[21]]/4 + S[W[1], W[5], W[22], W[22]]/4 + S[W[1], W[5], W[22], W[27]]/4 - S[W[1], W[5], W[23], W[23]]/4 + S[W[1], W[5], W[24], W[24]]/4 - S[W[1], W[5], W[25], W[25]]/4 - S[W[1], W[5], W[26], W[21]]/4 + S[W[1], W[5], W[28], W[23]]/4 - S[W[1], W[5], W[29], W[24]]/4 + S[W[1], W[5], W[30], W[25]]/4 - S[W[1], W[21], W[3], W[21]]/8 - S[W[1], W[21], W[3], W[26]]/8 - S[W[1], W[21], W[4], W[21]]/8 + S[W[1], W[21], W[4], W[26]]/8 + S[W[1], W[21], W[5], W[21]]/4 + S[W[1], W[21], W[36], W[23]]/4 + S[W[1], W[21], W[38], W[24]]/4 - S[W[1], W[21], W[46], W[25]]/4 + S[W[1], W[24], W[1], W[24]]/4 - S[W[1], W[24], W[2], W[24]]/4 - S[W[1], W[24], W[3], W[24]]/4 + S[W[1], W[24], W[4], W[24]]/4 + S[W[1], W[24], W[6], W[24]]/4 - S[W[1], W[24], W[8], W[24]]/2 + S[W[1], W[24], W[18], W[24]]/4 - S[W[1], W[24], W[54], W[23]]/4 - S[W[1], W[24], W[62], W[25]]/4 + S[W[1], W[25], W[1], W[25]]/4 + S[W[1], W[25], W[2], W[25]]/4 + S[W[1], W[25], W[3], W[25]]/4 + S[W[1], W[25], W[4], W[25]]/4 + S[W[1], W[25], W[6], W[25]]/4 - S[W[1], W[25], W[13], W[25]]/2 + S[W[1], W[25], W[18], W[25]]/4 - S[W[1], W[25], W[59], W[23]]/4 - S[W[1], W[25], W[62], W[24]]/4 + S[W[1], W[26], W[3], W[21]]/8 + S[W[1], W[26], W[3], W[26]]/8 + S[W[1], W[26], W[4], W[21]]/8 - S[W[1], W[26], W[4], W[26]]/8 - S[W[1], W[26], W[5], W[21]]/4 - S[W[1], W[26], W[36], W[23]]/4 - S[W[1], W[26], W[38], W[24]]/4 + S[W[1], W[26], W[46], W[25]]/4 - S[W[1], W[29], W[1], W[24]]/4 + S[W[1], W[29], W[2], W[24]]/4 + S[W[1], W[29], W[3], W[24]]/4 - S[W[1], W[29], W[4], W[24]]/4 - S[W[1], W[29], W[6], W[24]]/4 + S[W[1], W[29], W[8], W[24]]/2 - S[W[1], W[29], W[18], W[24]]/4 + S[W[1], W[29], W[54], W[23]]/4 + S[W[1], W[29], W[62], W[25]]/4 - S[W[1], W[30], W[1], W[25]]/4 - S[W[1], W[30], W[2], W[25]]/4 - S[W[1], W[30], W[3], W[25]]/4 - S[W[1], W[30], W[4], W[25]]/4 - S[W[1], W[30], W[6], W[25]]/4 + S[W[1], W[30], W[13], W[25]]/2 - S[W[1], W[30], W[18], W[25]]/4 + S[W[1], W[30], W[59], W[23]]/4 + S[W[1], W[30], W[62], W[24]]/4 - S[W[2], W[3], W[21], W[21]]/8 - S[W[2], W[3], W[21], W[26]]/8 - S[W[2], W[3], W[22], W[22]]/8 + S[W[2], W[3], W[22], W[27]]/8 + S[W[2], W[3], W[24], W[24]]/2 - S[W[2], W[3], W[26], W[21]]/8 - S[W[2], W[3], W[26], W[26]]/8 + S[W[2], W[3], W[27], W[22]]/8 - S[W[2], W[3], W[27], W[27]]/8 - S[W[2], W[4], W[21], W[21]]/8 + S[W[2], W[4], W[21], W[26]]/8 - S[W[2], W[4], W[22], W[22]]/8 + S[W[2], W[4], W[22], W[27]]/8 - S[W[2], W[4], W[23], W[23]]/4 - S[W[2], W[4], W[24], W[24]]/4 + S[W[2], W[4], W[25], W[25]]/4 - S[W[2], W[4], W[26], W[21]]/8 + S[W[2], W[4], W[26], W[26]]/8 - S[W[2], W[4], W[27], W[22]]/8 + S[W[2], W[4], W[27], W[27]]/8 + S[W[2], W[4], W[28], W[23]]/4 - S[W[2], W[4], W[29], W[24]]/4 + S[W[2], W[4], W[30], W[25]]/4 + S[W[2], W[5], W[21], W[21]]/4 + S[W[2], W[5], W[22], W[22]]/4 - S[W[2], W[5], W[22], W[27]]/4 + S[W[2], W[5], W[23], W[23]]/4 - S[W[2], W[5], W[24], W[24]]/4 - S[W[2], W[5], W[25], W[25]]/4 + S[W[2], W[5], W[26], W[21]]/4 - S[W[2], W[5], W[28], W[23]]/4 + S[W[2], W[5], W[29], W[24]]/4 - S[W[2], W[5], W[30], W[25]]/4 - S[W[2], W[21], W[3], W[21]]/8 - S[W[2], W[21], W[3], W[26]]/8 - S[W[2], W[21], W[4], W[21]]/8 + S[W[2], W[21], W[4], W[26]]/8 + S[W[2], W[21], W[5], W[21]]/4 + S[W[2], W[21], W[36], W[23]]/4 + S[W[2], W[21], W[38], W[24]]/4 - S[W[2], W[21], W[46], W[25]]/4 - S[W[2], W[23], W[1], W[23]]/4 + S[W[2], W[23], W[2], W[23]]/4 + S[W[2], W[23], W[3], W[23]]/4 - S[W[2], W[23], W[4], W[23]]/4 + S[W[2], W[23], W[6], W[23]]/4 - S[W[2], W[23], W[7], W[23]]/2 + S[W[2], W[23], W[18], W[23]]/4 - S[W[2], W[23], W[54], W[24]]/4 - S[W[2], W[23], W[59], W[25]]/4 + S[W[2], W[25], W[1], W[25]]/4 + S[W[2], W[25], W[2], W[25]]/4 + S[W[2], W[25], W[3], W[25]]/4 + S[W[2], W[25], W[4], W[25]]/4 + S[W[2], W[25], W[6], W[25]]/4 - S[W[2], W[25], W[13], W[25]]/2 + S[W[2], W[25], W[18], W[25]]/4 - S[W[2], W[25], W[59], W[23]]/4 - S[W[2], W[25], W[62], W[24]]/4 - S[W[2], W[26], W[3], W[21]]/8 - S[W[2], W[26], W[3], W[26]]/8 - S[W[2], W[26], W[4], W[21]]/8 + S[W[2], W[26], W[4], W[26]]/8 + S[W[2], W[26], W[5], W[21]]/4 + S[W[2], W[26], W[36], W[23]]/4 + S[W[2], W[26], W[38], W[24]]/4 - S[W[2], W[26], W[46], W[25]]/4 + S[W[2], W[28], W[1], W[23]]/4 - S[W[2], W[28], W[2], W[23]]/4 - S[W[2], W[28], W[3], W[23]]/4 + S[W[2], W[28], W[4], W[23]]/4 - S[W[2], W[28], W[6], W[23]]/4 + S[W[2], W[28], W[7], W[23]]/2 - S[W[2], W[28], W[18], W[23]]/4 + S[W[2], W[28], W[54], W[24]]/4 + S[W[2], W[28], W[59], W[25]]/4 + S[W[2], W[30], W[1], W[25]]/4 + S[W[2], W[30], W[2], W[25]]/4 + S[W[2], W[30], W[3], W[25]]/4 + S[W[2], W[30], W[4], W[25]]/4 + S[W[2], W[30], W[6], W[25]]/4 - S[W[2], W[30], W[13], W[25]]/2 + S[W[2], W[30], W[18], W[25]]/4 - S[W[2], W[30], W[59], W[23]]/4 - S[W[2], W[30], W[62], W[24]]/4 - S[W[3], W[1], W[21], W[21]]/8 - S[W[3], W[1], W[21], W[26]]/8 - S[W[3], W[1], W[22], W[22]]/8 - S[W[3], W[1], W[22], W[27]]/8 - S[W[3], W[1], W[23], W[23]]/4 - S[W[3], W[1], W[24], W[24]]/4 + S[W[3], W[1], W[25], W[25]]/4 + S[W[3], W[1], W[26], W[21]]/8 + S[W[3], W[1], W[26], W[26]]/8 + S[W[3], W[1], W[27], W[22]]/8 + S[W[3], W[1], W[27], W[27]]/8 - S[W[3], W[1], W[28], W[23]]/4 + S[W[3], W[1], W[29], W[24]]/4 - S[W[3], W[1], W[30], W[25]]/4 - S[W[3], W[2], W[21], W[21]]/8 - S[W[3], W[2], W[21], W[26]]/8 - S[W[3], W[2], W[22], W[22]]/8 + S[W[3], W[2], W[22], W[27]]/8 + S[W[3], W[2], W[24], W[24]]/2 - S[W[3], W[2], W[26], W[21]]/8 - S[W[3], W[2], W[26], W[26]]/8 + S[W[3], W[2], W[27], W[22]]/8 - S[W[3], W[2], W[27], W[27]]/8 + S[W[3], W[5], W[21], W[21]]/4 + S[W[3], W[5], W[21], W[26]]/4 + S[W[3], W[5], W[22], W[22]]/4 + S[W[3], W[5], W[23], W[23]]/4 - S[W[3], W[5], W[24], W[24]]/4 - S[W[3], W[5], W[25], W[25]]/4 - S[W[3], W[5], W[27], W[22]]/4 + S[W[3], W[5], W[28], W[23]]/4 - S[W[3], W[5], W[29], W[24]]/4 + S[W[3], W[5], W[30], W[25]]/4 - S[W[3], W[22], W[1], W[22]]/8 - S[W[3], W[22], W[1], W[27]]/8 - S[W[3], W[22], W[2], W[22]]/8 + S[W[3], W[22], W[2], W[27]]/8 + S[W[3], W[22], W[5], W[22]]/4 + S[W[3], W[22], W[40], W[24]]/4 + S[W[3], W[22], W[42], W[23]]/4 - S[W[3], W[22], W[51], W[25]]/4 - S[W[3], W[23], W[1], W[23]]/4 + S[W[3], W[23], W[2], W[23]]/4 + S[W[3], W[23], W[3], W[23]]/4 - S[W[3], W[23], W[4], W[23]]/4 + S[W[3], W[23], W[6], W[23]]/4 - S[W[3], W[23], W[7], W[23]]/2 + S[W[3], W[23], W[18], W[23]]/4 - S[W[3], W[23], W[54], W[24]]/4 - S[W[3], W[23], W[59], W[25]]/4 + S[W[3], W[25], W[1], W[25]]/4 + S[W[3], W[25], W[2], W[25]]/4 + S[W[3], W[25], W[3], W[25]]/4 + S[W[3], W[25], W[4], W[25]]/4 + S[W[3], W[25], W[6], W[25]]/4 - S[W[3], W[25], W[13], W[25]]/2 + S[W[3], W[25], W[18], W[25]]/4 - S[W[3], W[25], W[59], W[23]]/4 - S[W[3], W[25], W[62], W[24]]/4 + S[W[3], W[27], W[1], W[22]]/8 + S[W[3], W[27], W[1], W[27]]/8 + S[W[3], W[27], W[2], W[22]]/8 - S[W[3], W[27], W[2], W[27]]/8 - S[W[3], W[27], W[5], W[22]]/4 - S[W[3], W[27], W[40], W[24]]/4 - S[W[3], W[27], W[42], W[23]]/4 + S[W[3], W[27], W[51], W[25]]/4 - S[W[3], W[28], W[1], W[23]]/4 + S[W[3], W[28], W[2], W[23]]/4 + S[W[3], W[28], W[3], W[23]]/4 - S[W[3], W[28], W[4], W[23]]/4 + S[W[3], W[28], W[6], W[23]]/4 - S[W[3], W[28], W[7], W[23]]/2 + S[W[3], W[28], W[18], W[23]]/4 - S[W[3], W[28], W[54], W[24]]/4 - S[W[3], W[28], W[59], W[25]]/4 - S[W[3], W[30], W[1], W[25]]/4 - S[W[3], W[30], W[2], W[25]]/4 - S[W[3], W[30], W[3], W[25]]/4 - S[W[3], W[30], W[4], W[25]]/4 - S[W[3], W[30], W[6], W[25]]/4 + S[W[3], W[30], W[13], W[25]]/2 - S[W[3], W[30], W[18], W[25]]/4 + S[W[3], W[30], W[59], W[23]]/4 + S[W[3], W[30], W[62], W[24]]/4 - S[W[4], W[1], W[21], W[21]]/8 + S[W[4], W[1], W[21], W[26]]/8 - S[W[4], W[1], W[22], W[22]]/8 - S[W[4], W[1], W[22], W[27]]/8 + S[W[4], W[1], W[23], W[23]]/2 + S[W[4], W[1], W[26], W[21]]/8 - S[W[4], W[1], W[26], W[26]]/8 - S[W[4], W[1], W[27], W[22]]/8 - S[W[4], W[1], W[27], W[27]]/8 - S[W[4], W[2], W[21], W[21]]/8 + S[W[4], W[2], W[21], W[26]]/8 - S[W[4], W[2], W[22], W[22]]/8 + S[W[4], W[2], W[22], W[27]]/8 - S[W[4], W[2], W[23], W[23]]/4 - S[W[4], W[2], W[24], W[24]]/4 + S[W[4], W[2], W[25], W[25]]/4 - S[W[4], W[2], W[26], W[21]]/8 + S[W[4], W[2], W[26], W[26]]/8 - S[W[4], W[2], W[27], W[22]]/8 + S[W[4], W[2], W[27], W[27]]/8 + S[W[4], W[2], W[28], W[23]]/4 - S[W[4], W[2], W[29], W[24]]/4 + S[W[4], W[2], W[30], W[25]]/4 + S[W[4], W[5], W[21], W[21]]/4 - S[W[4], W[5], W[21], W[26]]/4 + S[W[4], W[5], W[22], W[22]]/4 - S[W[4], W[5], W[23], W[23]]/4 + S[W[4], W[5], W[24], W[24]]/4 - S[W[4], W[5], W[25], W[25]]/4 + S[W[4], W[5], W[27], W[22]]/4 - S[W[4], W[5], W[28], W[23]]/4 + S[W[4], W[5], W[29], W[24]]/4 - S[W[4], W[5], W[30], W[25]]/4 - S[W[4], W[22], W[1], W[22]]/8 - S[W[4], W[22], W[1], W[27]]/8 - S[W[4], W[22], W[2], W[22]]/8 + S[W[4], W[22], W[2], W[27]]/8 + S[W[4], W[22], W[5], W[22]]/4 + S[W[4], W[22], W[40], W[24]]/4 + S[W[4], W[22], W[42], W[23]]/4 - S[W[4], W[22], W[51], W[25]]/4 + S[W[4], W[24], W[1], W[24]]/4 - S[W[4], W[24], W[2], W[24]]/4 - S[W[4], W[24], W[3], W[24]]/4 + S[W[4], W[24], W[4], W[24]]/4 + S[W[4], W[24], W[6], W[24]]/4 - S[W[4], W[24], W[8], W[24]]/2 + S[W[4], W[24], W[18], W[24]]/4 - S[W[4], W[24], W[54], W[23]]/4 - S[W[4], W[24], W[62], W[25]]/4 + S[W[4], W[25], W[1], W[25]]/4 + S[W[4], W[25], W[2], W[25]]/4 + S[W[4], W[25], W[3], W[25]]/4 + S[W[4], W[25], W[4], W[25]]/4 + S[W[4], W[25], W[6], W[25]]/4 - S[W[4], W[25], W[13], W[25]]/2 + S[W[4], W[25], W[18], W[25]]/4 - S[W[4], W[25], W[59], W[23]]/4 - S[W[4], W[25], W[62], W[24]]/4 - S[W[4], W[27], W[1], W[22]]/8 - S[W[4], W[27], W[1], W[27]]/8 - S[W[4], W[27], W[2], W[22]]/8 + S[W[4], W[27], W[2], W[27]]/8 + S[W[4], W[27], W[5], W[22]]/4 + S[W[4], W[27], W[40], W[24]]/4 + S[W[4], W[27], W[42], W[23]]/4 - S[W[4], W[27], W[51], W[25]]/4 + S[W[4], W[29], W[1], W[24]]/4 - S[W[4], W[29], W[2], W[24]]/4 - S[W[4], W[29], W[3], W[24]]/4 + S[W[4], W[29], W[4], W[24]]/4 + S[W[4], W[29], W[6], W[24]]/4 - S[W[4], W[29], W[8], W[24]]/2 + S[W[4], W[29], W[18], W[24]]/4 - S[W[4], W[29], W[54], W[23]]/4 - S[W[4], W[29], W[62], W[25]]/4 + S[W[4], W[30], W[1], W[25]]/4 + S[W[4], W[30], W[2], W[25]]/4 + S[W[4], W[30], W[3], W[25]]/4 + S[W[4], W[30], W[4], W[25]]/4 + S[W[4], W[30], W[6], W[25]]/4 - S[W[4], W[30], W[13], W[25]]/2 + S[W[4], W[30], W[18], W[25]]/4 - S[W[4], W[30], W[59], W[23]]/4 - S[W[4], W[30], W[62], W[24]]/4 + S[W[5], W[1], W[21], W[21]]/4 + S[W[5], W[1], W[22], W[22]]/4 + S[W[5], W[1], W[22], W[27]]/4 - S[W[5], W[1], W[23], W[23]]/4 + S[W[5], W[1], W[24], W[24]]/4 - S[W[5], W[1], W[25], W[25]]/4 - S[W[5], W[1], W[26], W[21]]/4 + S[W[5], W[1], W[28], W[23]]/4 - S[W[5], W[1], W[29], W[24]]/4 + S[W[5], W[1], W[30], W[25]]/4 + S[W[5], W[2], W[21], W[21]]/4 + S[W[5], W[2], W[22], W[22]]/4 - S[W[5], W[2], W[22], W[27]]/4 + S[W[5], W[2], W[23], W[23]]/4 - S[W[5], W[2], W[24], W[24]]/4 - S[W[5], W[2], W[25], W[25]]/4 + S[W[5], W[2], W[26], W[21]]/4 - S[W[5], W[2], W[28], W[23]]/4 + S[W[5], W[2], W[29], W[24]]/4 - S[W[5], W[2], W[30], W[25]]/4 + S[W[5], W[3], W[21], W[21]]/4 + S[W[5], W[3], W[21], W[26]]/4 + S[W[5], W[3], W[22], W[22]]/4 + S[W[5], W[3], W[23], W[23]]/4 - S[W[5], W[3], W[24], W[24]]/4 - S[W[5], W[3], W[25], W[25]]/4 - S[W[5], W[3], W[27], W[22]]/4 + S[W[5], W[3], W[28], W[23]]/4 - S[W[5], W[3], W[29], W[24]]/4 + S[W[5], W[3], W[30], W[25]]/4 + S[W[5], W[4], W[21], W[21]]/4 - S[W[5], W[4], W[21], W[26]]/4 + S[W[5], W[4], W[22], W[22]]/4 - S[W[5], W[4], W[23], W[23]]/4 + S[W[5], W[4], W[24], W[24]]/4 - S[W[5], W[4], W[25], W[25]]/4 + S[W[5], W[4], W[27], W[22]]/4 - S[W[5], W[4], W[28], W[23]]/4 + S[W[5], W[4], W[29], W[24]]/4 - S[W[5], W[4], W[30], W[25]]/4 - 24*S[W[5], W[5], W[5], W[5]] - S[W[5], W[5], W[21], W[21]] - S[W[5], W[5], W[22], W[22]] + S[W[5], W[5], W[25], W[25]] + S[W[5], W[21], W[3], W[21]]/4 + S[W[5], W[21], W[3], W[26]]/4 + S[W[5], W[21], W[4], W[21]]/4 - S[W[5], W[21], W[4], W[26]]/4 - S[W[5], W[21], W[5], W[21]]/2 - S[W[5], W[21], W[36], W[23]]/2 - S[W[5], W[21], W[38], W[24]]/2 + S[W[5], W[21], W[46], W[25]]/2 + S[W[5], W[22], W[1], W[22]]/4 + S[W[5], W[22], W[1], W[27]]/4 + S[W[5], W[22], W[2], W[22]]/4 - S[W[5], W[22], W[2], W[27]]/4 - S[W[5], W[22], W[5], W[22]]/2 - S[W[5], W[22], W[40], W[24]]/2 - S[W[5], W[22], W[42], W[23]]/2 + S[W[5], W[22], W[51], W[25]]/2 - S[W[5], W[25], W[1], W[25]]/2 - S[W[5], W[25], W[2], W[25]]/2 - S[W[5], W[25], W[3], W[25]]/2 - S[W[5], W[25], W[4], W[25]]/2 - S[W[5], W[25], W[6], W[25]]/2 + S[W[5], W[25], W[13], W[25]] - S[W[5], W[25], W[18], W[25]]/2 + S[W[5], W[25], W[59], W[23]]/2 + S[W[5], W[25], W[62], W[24]]/2 + S[W[6], W[23], W[1], W[23]]/2 - S[W[6], W[23], W[2], W[23]]/2 - S[W[6], W[23], W[3], W[23]]/2 + S[W[6], W[23], W[4], W[23]]/2 - S[W[6], W[23], W[6], W[23]]/2 + S[W[6], W[23], W[7], W[23]] - S[W[6], W[23], W[18], W[23]]/2 + S[W[6], W[23], W[54], W[24]]/2 + S[W[6], W[23], W[59], W[25]]/2 - S[W[6], W[24], W[1], W[24]]/2 + S[W[6], W[24], W[2], W[24]]/2 + S[W[6], W[24], W[3], W[24]]/2 - S[W[6], W[24], W[4], W[24]]/2 - S[W[6], W[24], W[6], W[24]]/2 + S[W[6], W[24], W[8], W[24]] - S[W[6], W[24], W[18], W[24]]/2 + S[W[6], W[24], W[54], W[23]]/2 + S[W[6], W[24], W[62], W[25]]/2 - S[W[6], W[25], W[1], W[25]]/2 - S[W[6], W[25], W[2], W[25]]/2 - S[W[6], W[25], W[3], W[25]]/2 - S[W[6], W[25], W[4], W[25]]/2 - S[W[6], W[25], W[6], W[25]]/2 + S[W[6], W[25], W[13], W[25]] - S[W[6], W[25], W[18], W[25]]/2 + S[W[6], W[25], W[59], W[23]]/2 + S[W[6], W[25], W[62], W[24]]/2, -S[W[1], W[2], W[2], W[34]]/8 - S[W[1], W[2], W[3], W[34]]/8 + S[W[1], W[2], W[5], W[34]]/8 + S[W[1], W[2], W[6], W[34]]/8 - S[W[1], W[2], W[21], W[44]]/8 - S[W[1], W[2], W[22], W[53]]/4 + S[W[1], W[2], W[23], W[60]]/8 + S[W[1], W[2], W[25], W[66]]/8 + S[W[1], W[2], W[26], W[44]]/8 - S[W[1], W[2], W[28], W[60]]/8 - S[W[1], W[2], W[30], W[66]]/8 - S[W[1], W[4], W[3], W[34]]/8 + S[W[1], W[4], W[5], W[34]]/8 - S[W[1], W[4], W[21], W[44]]/8 - S[W[1], W[4], W[22], W[53]]/8 + S[W[1], W[4], W[23], W[60]]/4 + S[W[1], W[4], W[26], W[44]]/8 - S[W[1], W[4], W[27], W[53]]/8 + S[W[1], W[5], W[2], W[34]]/8 + S[W[1], W[5], W[3], W[34]]/8 - S[W[1], W[5], W[5], W[34]]/8 - S[W[1], W[5], W[6], W[34]]/8 + S[W[1], W[5], W[21], W[44]]/8 + S[W[1], W[5], W[22], W[53]]/4 - S[W[1], W[5], W[23], W[60]]/8 - S[W[1], W[5], W[25], W[66]]/8 - S[W[1], W[5], W[26], W[44]]/8 + S[W[1], W[5], W[28], W[60]]/8 + S[W[1], W[5], W[30], W[66]]/8 + S[W[1], W[6], W[3], W[34]]/8 - S[W[1], W[6], W[5], W[34]]/8 + S[W[1], W[6], W[21], W[44]]/8 + S[W[1], W[6], W[22], W[53]]/8 - S[W[1], W[6], W[23], W[60]]/4 - S[W[1], W[6], W[26], W[44]]/8 + S[W[1], W[6], W[27], W[53]]/8 + S[W[1], W[21], W[1], W[44]]/8 - S[W[1], W[21], W[4], W[44]]/4 + S[W[1], W[21], W[5], W[44]]/4 - S[W[1], W[21], W[9], W[44]]/4 + S[W[1], W[21], W[18], W[44]]/8 - S[W[1], W[21], W[26], W[34]]/16 + S[W[1], W[21], W[35], W[53]]/8 + S[W[1], W[21], W[36], W[60]]/8 - S[W[1], W[21], W[46], W[66]]/8 - (3*S[W[1], W[24], W[24], W[34]])/32 + S[W[1], W[24], W[29], W[34]]/32 + S[W[1], W[24], W[38], W[44]]/8 - S[W[1], W[24], W[40], W[53]]/8 - S[W[1], W[24], W[54], W[60]]/8 - S[W[1], W[24], W[62], W[66]]/8 + S[W[1], W[25], W[1], W[66]]/8 + S[W[1], W[25], W[2], W[66]]/4 + S[W[1], W[25], W[4], W[66]]/8 + S[W[1], W[25], W[6], W[66]]/8 - S[W[1], W[25], W[13], W[66]]/4 + S[W[1], W[25], W[18], W[66]]/8 + (3*S[W[1], W[25], W[25], W[34]])/32 - S[W[1], W[25], W[30], W[34]]/32 - S[W[1], W[25], W[46], W[44]]/8 + S[W[1], W[25], W[51], W[53]]/8 - S[W[1], W[25], W[59], W[60]]/8 - S[W[1], W[26], W[1], W[44]]/8 + S[W[1], W[26], W[4], W[44]]/4 - S[W[1], W[26], W[5], W[44]]/4 + S[W[1], W[26], W[9], W[44]]/4 - S[W[1], W[26], W[18], W[44]]/8 + S[W[1], W[26], W[26], W[34]]/16 - S[W[1], W[26], W[35], W[53]]/8 - S[W[1], W[26], W[36], W[60]]/8 + S[W[1], W[26], W[46], W[66]]/8 + (3*S[W[1], W[29], W[24], W[34]])/32 - S[W[1], W[29], W[29], W[34]]/32 - S[W[1], W[29], W[38], W[44]]/8 + S[W[1], W[29], W[40], W[53]]/8 + S[W[1], W[29], W[54], W[60]]/8 + S[W[1], W[29], W[62], W[66]]/8 - S[W[1], W[30], W[1], W[66]]/8 - S[W[1], W[30], W[2], W[66]]/4 - S[W[1], W[30], W[4], W[66]]/8 - S[W[1], W[30], W[6], W[66]]/8 + S[W[1], W[30], W[13], W[66]]/4 - S[W[1], W[30], W[18], W[66]]/8 - (3*S[W[1], W[30], W[25], W[34]])/32 + S[W[1], W[30], W[30], W[34]]/32 + S[W[1], W[30], W[46], W[44]]/8 - S[W[1], W[30], W[51], W[53]]/8 + S[W[1], W[30], W[59], W[60]]/8 - S[W[2], W[1], W[2], W[34]]/8 - S[W[2], W[1], W[3], W[34]]/8 + S[W[2], W[1], W[5], W[34]]/8 + S[W[2], W[1], W[6], W[34]]/8 - S[W[2], W[1], W[21], W[44]]/8 - S[W[2], W[1], W[22], W[53]]/4 + S[W[2], W[1], W[23], W[60]]/8 + S[W[2], W[1], W[25], W[66]]/8 + S[W[2], W[1], W[26], W[44]]/8 - S[W[2], W[1], W[28], W[60]]/8 - S[W[2], W[1], W[30], W[66]]/8 + S[W[2], W[2], W[1], W[34]]/4 + S[W[2], W[2], W[3], W[34]]/4 - S[W[2], W[2], W[5], W[34]]/4 - S[W[2], W[2], W[6], W[34]]/4 - S[W[2], W[2], W[21], W[44]]/4 - S[W[2], W[2], W[23], W[60]]/4 + S[W[2], W[2], W[25], W[66]]/4 - S[W[2], W[2], W[26], W[44]]/4 + S[W[2], W[2], W[28], W[60]]/4 + S[W[2], W[2], W[30], W[66]]/4 - S[W[2], W[3], W[1], W[34]]/8 - S[W[2], W[3], W[2], W[34]]/8 - S[W[2], W[3], W[3], W[34]]/8 + S[W[2], W[3], W[5], W[34]]/8 + S[W[2], W[3], W[6], W[34]]/4 + S[W[2], W[3], W[21], W[44]]/8 - S[W[2], W[3], W[22], W[53]]/8 + S[W[2], W[3], W[26], W[44]]/8 + S[W[2], W[3], W[27], W[53]]/8 - S[W[2], W[3], W[28], W[60]]/4 - S[W[2], W[3], W[30], W[66]]/4 + S[W[2], W[4], W[1], W[34]]/4 + S[W[2], W[4], W[3], W[34]]/4 - S[W[2], W[4], W[5], W[34]]/4 - S[W[2], W[4], W[6], W[34]]/4 - S[W[2], W[4], W[21], W[44]]/4 - S[W[2], W[4], W[23], W[60]]/4 + S[W[2], W[4], W[25], W[66]]/4 - S[W[2], W[4], W[26], W[44]]/4 + S[W[2], W[4], W[28], W[60]]/4 + S[W[2], W[4], W[30], W[66]]/4 - S[W[2], W[5], W[1], W[34]]/4 + S[W[2], W[5], W[2], W[34]]/8 - S[W[2], W[5], W[3], W[34]]/8 + S[W[2], W[5], W[5], W[34]]/8 + S[W[2], W[5], W[6], W[34]]/8 + (3*S[W[2], W[5], W[21], W[44]])/8 + S[W[2], W[5], W[22], W[53]]/4 + S[W[2], W[5], W[23], W[60]]/8 - (3*S[W[2], W[5], W[25], W[66]])/8 + S[W[2], W[5], W[26], W[44]]/8 - S[W[2], W[5], W[28], W[60]]/8 - S[W[2], W[5], W[30], W[66]]/8 - S[W[2], W[6], W[1], W[34]]/8 + S[W[2], W[6], W[2], W[34]]/8 - S[W[2], W[6], W[3], W[34]]/8 + S[W[2], W[6], W[5], W[34]]/8 + S[W[2], W[6], W[21], W[44]]/8 + S[W[2], W[6], W[22], W[53]]/8 + S[W[2], W[6], W[23], W[60]]/4 - S[W[2], W[6], W[25], W[66]]/4 + S[W[2], W[6], W[26], W[44]]/8 - S[W[2], W[6], W[27], W[53]]/8 + S[W[2], W[21], W[1], W[44]]/8 - S[W[2], W[21], W[4], W[44]]/4 + S[W[2], W[21], W[5], W[44]]/4 - S[W[2], W[21], W[9], W[44]]/4 + S[W[2], W[21], W[18], W[44]]/8 - S[W[2], W[21], W[26], W[34]]/16 + S[W[2], W[21], W[35], W[53]]/8 + S[W[2], W[21], W[36], W[60]]/8 - S[W[2], W[21], W[46], W[66]]/8 + S[W[2], W[23], W[3], W[60]]/4 - S[W[2], W[23], W[4], W[60]]/4 + S[W[2], W[23], W[6], W[60]]/8 - S[W[2], W[23], W[7], W[60]]/4 + S[W[2], W[23], W[18], W[60]]/8 + (3*S[W[2], W[23], W[23], W[34]])/32 - S[W[2], W[23], W[28], W[34]]/32 + S[W[2], W[23], W[36], W[44]]/8 - S[W[2], W[23], W[42], W[53]]/8 - S[W[2], W[23], W[59], W[66]]/8 + S[W[2], W[25], W[1], W[66]]/8 + S[W[2], W[25], W[2], W[66]]/4 + S[W[2], W[25], W[4], W[66]]/8 + S[W[2], W[25], W[6], W[66]]/8 - S[W[2], W[25], W[13], W[66]]/4 + S[W[2], W[25], W[18], W[66]]/8 + (3*S[W[2], W[25], W[25], W[34]])/32 - S[W[2], W[25], W[30], W[34]]/32 - S[W[2], W[25], W[46], W[44]]/8 + S[W[2], W[25], W[51], W[53]]/8 - S[W[2], W[25], W[59], W[60]]/8 + S[W[2], W[26], W[1], W[44]]/8 - S[W[2], W[26], W[4], W[44]]/4 + S[W[2], W[26], W[5], W[44]]/4 - S[W[2], W[26], W[9], W[44]]/4 + S[W[2], W[26], W[18], W[44]]/8 - S[W[2], W[26], W[26], W[34]]/16 + S[W[2], W[26], W[35], W[53]]/8 + S[W[2], W[26], W[36], W[60]]/8 - S[W[2], W[26], W[46], W[66]]/8 - S[W[2], W[28], W[3], W[60]]/4 + S[W[2], W[28], W[4], W[60]]/4 - S[W[2], W[28], W[6], W[60]]/8 + S[W[2], W[28], W[7], W[60]]/4 - S[W[2], W[28], W[18], W[60]]/8 - (3*S[W[2], W[28], W[23], W[34]])/32 + S[W[2], W[28], W[28], W[34]]/32 - S[W[2], W[28], W[36], W[44]]/8 + S[W[2], W[28], W[42], W[53]]/8 + S[W[2], W[28], W[59], W[66]]/8 + S[W[2], W[30], W[1], W[66]]/8 + S[W[2], W[30], W[2], W[66]]/4 + S[W[2], W[30], W[4], W[66]]/8 + S[W[2], W[30], W[6], W[66]]/8 - S[W[2], W[30], W[13], W[66]]/4 + S[W[2], W[30], W[18], W[66]]/8 + (3*S[W[2], W[30], W[25], W[34]])/32 - S[W[2], W[30], W[30], W[34]]/32 - S[W[2], W[30], W[46], W[44]]/8 + S[W[2], W[30], W[51], W[53]]/8 - S[W[2], W[30], W[59], W[60]]/8 - S[W[3], W[2], W[1], W[34]]/8 - S[W[3], W[2], W[2], W[34]]/8 - S[W[3], W[2], W[3], W[34]]/8 + S[W[3], W[2], W[5], W[34]]/8 + S[W[3], W[2], W[6], W[34]]/4 + S[W[3], W[2], W[21], W[44]]/8 - S[W[3], W[2], W[22], W[53]]/8 + S[W[3], W[2], W[26], W[44]]/8 + S[W[3], W[2], W[27], W[53]]/8 - S[W[3], W[2], W[28], W[60]]/4 - S[W[3], W[2], W[30], W[66]]/4 + S[W[3], W[3], W[2], W[34]]/4 - S[W[3], W[3], W[6], W[34]]/4 + S[W[3], W[3], W[22], W[53]]/4 + S[W[3], W[3], W[23], W[60]]/4 - S[W[3], W[3], W[25], W[66]]/4 - S[W[3], W[3], W[27], W[53]]/4 + S[W[3], W[3], W[28], W[60]]/4 + S[W[3], W[3], W[30], W[66]]/4 - S[W[3], W[4], W[1], W[34]]/8 + S[W[3], W[4], W[6], W[34]]/8 + S[W[3], W[4], W[21], W[44]]/4 + S[W[3], W[4], W[22], W[53]]/8 - S[W[3], W[4], W[23], W[60]]/8 - S[W[3], W[4], W[25], W[66]]/8 + S[W[3], W[4], W[27], W[53]]/8 - S[W[3], W[4], W[28], W[60]]/8 - S[W[3], W[4], W[30], W[66]]/8 + S[W[3], W[5], W[1], W[34]]/8 - S[W[3], W[5], W[6], W[34]]/8 - S[W[3], W[5], W[21], W[44]]/4 - S[W[3], W[5], W[22], W[53]]/8 + S[W[3], W[5], W[23], W[60]]/8 + S[W[3], W[5], W[25], W[66]]/8 - S[W[3], W[5], W[27], W[53]]/8 + S[W[3], W[5], W[28], W[60]]/8 + S[W[3], W[5], W[30], W[66]]/8 + S[W[3], W[6], W[1], W[34]]/8 - S[W[3], W[6], W[2], W[34]]/8 + S[W[3], W[6], W[3], W[34]]/8 - S[W[3], W[6], W[5], W[34]]/8 - S[W[3], W[6], W[21], W[44]]/8 - S[W[3], W[6], W[22], W[53]]/8 - S[W[3], W[6], W[23], W[60]]/4 + S[W[3], W[6], W[25], W[66]]/4 - S[W[3], W[6], W[26], W[44]]/8 + S[W[3], W[6], W[27], W[53]]/8 - S[W[3], W[22], W[4], W[53]]/8 + S[W[3], W[22], W[10], W[53]]/4 - S[W[3], W[22], W[18], W[53]]/8 - (3*S[W[3], W[22], W[22], W[34]])/32 + S[W[3], W[22], W[27], W[34]]/32 - S[W[3], W[22], W[35], W[44]]/8 + S[W[3], W[22], W[42], W[60]]/8 - S[W[3], W[22], W[51], W[66]]/8 + S[W[3], W[23], W[3], W[60]]/4 - S[W[3], W[23], W[4], W[60]]/4 + S[W[3], W[23], W[6], W[60]]/8 - S[W[3], W[23], W[7], W[60]]/4 + S[W[3], W[23], W[18], W[60]]/8 + (3*S[W[3], W[23], W[23], W[34]])/32 - S[W[3], W[23], W[28], W[34]]/32 + S[W[3], W[23], W[36], W[44]]/8 - S[W[3], W[23], W[42], W[53]]/8 - S[W[3], W[23], W[59], W[66]]/8 + S[W[3], W[25], W[1], W[66]]/8 + S[W[3], W[25], W[2], W[66]]/4 + S[W[3], W[25], W[4], W[66]]/8 + S[W[3], W[25], W[6], W[66]]/8 - S[W[3], W[25], W[13], W[66]]/4 + S[W[3], W[25], W[18], W[66]]/8 + (3*S[W[3], W[25], W[25], W[34]])/32 - S[W[3], W[25], W[30], W[34]]/32 - S[W[3], W[25], W[46], W[44]]/8 + S[W[3], W[25], W[51], W[53]]/8 - S[W[3], W[25], W[59], W[60]]/8 + S[W[3], W[27], W[4], W[53]]/8 - S[W[3], W[27], W[10], W[53]]/4 + S[W[3], W[27], W[18], W[53]]/8 + (3*S[W[3], W[27], W[22], W[34]])/32 - S[W[3], W[27], W[27], W[34]]/32 + S[W[3], W[27], W[35], W[44]]/8 - S[W[3], W[27], W[42], W[60]]/8 + S[W[3], W[27], W[51], W[66]]/8 + S[W[3], W[28], W[3], W[60]]/4 - S[W[3], W[28], W[4], W[60]]/4 + S[W[3], W[28], W[6], W[60]]/8 - S[W[3], W[28], W[7], W[60]]/4 + S[W[3], W[28], W[18], W[60]]/8 + (3*S[W[3], W[28], W[23], W[34]])/32 - S[W[3], W[28], W[28], W[34]]/32 + S[W[3], W[28], W[36], W[44]]/8 - S[W[3], W[28], W[42], W[53]]/8 - S[W[3], W[28], W[59], W[66]]/8 - S[W[3], W[30], W[1], W[66]]/8 - S[W[3], W[30], W[2], W[66]]/4 - S[W[3], W[30], W[4], W[66]]/8 - S[W[3], W[30], W[6], W[66]]/8 + S[W[3], W[30], W[13], W[66]]/4 - S[W[3], W[30], W[18], W[66]]/8 - (3*S[W[3], W[30], W[25], W[34]])/32 + S[W[3], W[30], W[30], W[34]]/32 + S[W[3], W[30], W[46], W[44]]/8 - S[W[3], W[30], W[51], W[53]]/8 + S[W[3], W[30], W[59], W[60]]/8 - S[W[4], W[1], W[3], W[34]]/8 + S[W[4], W[1], W[5], W[34]]/8 - S[W[4], W[1], W[21], W[44]]/8 - S[W[4], W[1], W[22], W[53]]/8 + S[W[4], W[1], W[23], W[60]]/4 + S[W[4], W[1], W[26], W[44]]/8 - S[W[4], W[1], W[27], W[53]]/8 + S[W[4], W[2], W[1], W[34]]/4 + S[W[4], W[2], W[3], W[34]]/4 - S[W[4], W[2], W[5], W[34]]/4 - S[W[4], W[2], W[6], W[34]]/4 - S[W[4], W[2], W[21], W[44]]/4 - S[W[4], W[2], W[23], W[60]]/4 + S[W[4], W[2], W[25], W[66]]/4 - S[W[4], W[2], W[26], W[44]]/4 + S[W[4], W[2], W[28], W[60]]/4 + S[W[4], W[2], W[30], W[66]]/4 - S[W[4], W[3], W[1], W[34]]/8 + S[W[4], W[3], W[6], W[34]]/8 + S[W[4], W[3], W[21], W[44]]/4 + S[W[4], W[3], W[22], W[53]]/8 - S[W[4], W[3], W[23], W[60]]/8 - S[W[4], W[3], W[25], W[66]]/8 + S[W[4], W[3], W[27], W[53]]/8 - S[W[4], W[3], W[28], W[60]]/8 - S[W[4], W[3], W[30], W[66]]/8 - S[W[4], W[5], W[1], W[34]]/8 + S[W[4], W[5], W[6], W[34]]/8 + S[W[4], W[5], W[21], W[44]]/4 + S[W[4], W[5], W[22], W[53]]/8 - S[W[4], W[5], W[23], W[60]]/8 - S[W[4], W[5], W[25], W[66]]/8 + S[W[4], W[5], W[27], W[53]]/8 - S[W[4], W[5], W[28], W[60]]/8 - S[W[4], W[5], W[30], W[66]]/8 - S[W[4], W[6], W[3], W[34]]/8 + S[W[4], W[6], W[5], W[34]]/8 - S[W[4], W[6], W[21], W[44]]/8 - S[W[4], W[6], W[22], W[53]]/8 + S[W[4], W[6], W[23], W[60]]/4 + S[W[4], W[6], W[26], W[44]]/8 - S[W[4], W[6], W[27], W[53]]/8 - S[W[4], W[22], W[4], W[53]]/8 + S[W[4], W[22], W[10], W[53]]/4 - S[W[4], W[22], W[18], W[53]]/8 - (3*S[W[4], W[22], W[22], W[34]])/32 + S[W[4], W[22], W[27], W[34]]/32 - S[W[4], W[22], W[35], W[44]]/8 + S[W[4], W[22], W[42], W[60]]/8 - S[W[4], W[22], W[51], W[66]]/8 - (3*S[W[4], W[24], W[24], W[34]])/32 + S[W[4], W[24], W[29], W[34]]/32 + S[W[4], W[24], W[38], W[44]]/8 - S[W[4], W[24], W[40], W[53]]/8 - S[W[4], W[24], W[54], W[60]]/8 - S[W[4], W[24], W[62], W[66]]/8 + S[W[4], W[25], W[1], W[66]]/8 + S[W[4], W[25], W[2], W[66]]/4 + S[W[4], W[25], W[4], W[66]]/8 + S[W[4], W[25], W[6], W[66]]/8 - S[W[4], W[25], W[13], W[66]]/4 + S[W[4], W[25], W[18], W[66]]/8 + (3*S[W[4], W[25], W[25], W[34]])/32 - S[W[4], W[25], W[30], W[34]]/32 - S[W[4], W[25], W[46], W[44]]/8 + S[W[4], W[25], W[51], W[53]]/8 - S[W[4], W[25], W[59], W[60]]/8 - S[W[4], W[27], W[4], W[53]]/8 + S[W[4], W[27], W[10], W[53]]/4 - S[W[4], W[27], W[18], W[53]]/8 - (3*S[W[4], W[27], W[22], W[34]])/32 + S[W[4], W[27], W[27], W[34]]/32 - S[W[4], W[27], W[35], W[44]]/8 + S[W[4], W[27], W[42], W[60]]/8 - S[W[4], W[27], W[51], W[66]]/8 - (3*S[W[4], W[29], W[24], W[34]])/32 + S[W[4], W[29], W[29], W[34]]/32 + S[W[4], W[29], W[38], W[44]]/8 - S[W[4], W[29], W[40], W[53]]/8 - S[W[4], W[29], W[54], W[60]]/8 - S[W[4], W[29], W[62], W[66]]/8 + S[W[4], W[30], W[1], W[66]]/8 + S[W[4], W[30], W[2], W[66]]/4 + S[W[4], W[30], W[4], W[66]]/8 + S[W[4], W[30], W[6], W[66]]/8 - S[W[4], W[30], W[13], W[66]]/4 + S[W[4], W[30], W[18], W[66]]/8 + (3*S[W[4], W[30], W[25], W[34]])/32 - S[W[4], W[30], W[30], W[34]]/32 - S[W[4], W[30], W[46], W[44]]/8 + S[W[4], W[30], W[51], W[53]]/8 - S[W[4], W[30], W[59], W[60]]/8 + S[W[5], W[1], W[2], W[34]]/8 + S[W[5], W[1], W[3], W[34]]/8 - S[W[5], W[1], W[5], W[34]]/8 - S[W[5], W[1], W[6], W[34]]/8 + S[W[5], W[1], W[21], W[44]]/8 + S[W[5], W[1], W[22], W[53]]/4 - S[W[5], W[1], W[23], W[60]]/8 - S[W[5], W[1], W[25], W[66]]/8 - S[W[5], W[1], W[26], W[44]]/8 + S[W[5], W[1], W[28], W[60]]/8 + S[W[5], W[1], W[30], W[66]]/8 - S[W[5], W[2], W[1], W[34]]/4 + S[W[5], W[2], W[2], W[34]]/8 - S[W[5], W[2], W[3], W[34]]/8 + S[W[5], W[2], W[5], W[34]]/8 + S[W[5], W[2], W[6], W[34]]/8 + (3*S[W[5], W[2], W[21], W[44]])/8 + S[W[5], W[2], W[22], W[53]]/4 + S[W[5], W[2], W[23], W[60]]/8 - (3*S[W[5], W[2], W[25], W[66]])/8 + S[W[5], W[2], W[26], W[44]]/8 - S[W[5], W[2], W[28], W[60]]/8 - S[W[5], W[2], W[30], W[66]]/8 + S[W[5], W[3], W[1], W[34]]/8 - S[W[5], W[3], W[6], W[34]]/8 - S[W[5], W[3], W[21], W[44]]/4 - S[W[5], W[3], W[22], W[53]]/8 + S[W[5], W[3], W[23], W[60]]/8 + S[W[5], W[3], W[25], W[66]]/8 - S[W[5], W[3], W[27], W[53]]/8 + S[W[5], W[3], W[28], W[60]]/8 + S[W[5], W[3], W[30], W[66]]/8 - S[W[5], W[4], W[1], W[34]]/8 + S[W[5], W[4], W[6], W[34]]/8 + S[W[5], W[4], W[21], W[44]]/4 + S[W[5], W[4], W[22], W[53]]/8 - S[W[5], W[4], W[23], W[60]]/8 - S[W[5], W[4], W[25], W[66]]/8 + S[W[5], W[4], W[27], W[53]]/8 - S[W[5], W[4], W[28], W[60]]/8 - S[W[5], W[4], W[30], W[66]]/8 + S[W[5], W[5], W[1], W[34]]/4 - S[W[5], W[5], W[2], W[34]]/4 - S[W[5], W[5], W[21], W[44]]/2 - S[W[5], W[5], W[22], W[53]]/2 + S[W[5], W[5], W[25], W[66]]/2 - S[W[5], W[21], W[1], W[44]]/4 + S[W[5], W[21], W[4], W[44]]/2 - S[W[5], W[21], W[5], W[44]]/2 + S[W[5], W[21], W[9], W[44]]/2 - S[W[5], W[21], W[18], W[44]]/4 + S[W[5], W[21], W[26], W[34]]/8 - S[W[5], W[21], W[35], W[53]]/4 - S[W[5], W[21], W[36], W[60]]/4 + S[W[5], W[21], W[46], W[66]]/4 + S[W[5], W[22], W[4], W[53]]/4 - S[W[5], W[22], W[10], W[53]]/2 + S[W[5], W[22], W[18], W[53]]/4 + (3*S[W[5], W[22], W[22], W[34]])/16 - S[W[5], W[22], W[27], W[34]]/16 + S[W[5], W[22], W[35], W[44]]/4 - S[W[5], W[22], W[42], W[60]]/4 + S[W[5], W[22], W[51], W[66]]/4 - S[W[5], W[25], W[1], W[66]]/4 - S[W[5], W[25], W[2], W[66]]/2 - S[W[5], W[25], W[4], W[66]]/4 - S[W[5], W[25], W[6], W[66]]/4 + S[W[5], W[25], W[13], W[66]]/2 - S[W[5], W[25], W[18], W[66]]/4 - (3*S[W[5], W[25], W[25], W[34]])/16 + S[W[5], W[25], W[30], W[34]]/16 + S[W[5], W[25], W[46], W[44]]/4 - S[W[5], W[25], W[51], W[53]]/4 + S[W[5], W[25], W[59], W[60]]/4 + S[W[6], W[1], W[3], W[34]]/8 - S[W[6], W[1], W[5], W[34]]/8 + S[W[6], W[1], W[21], W[44]]/8 + S[W[6], W[1], W[22], W[53]]/8 - S[W[6], W[1], W[23], W[60]]/4 - S[W[6], W[1], W[26], W[44]]/8 + S[W[6], W[1], W[27], W[53]]/8 - S[W[6], W[2], W[1], W[34]]/8 + S[W[6], W[2], W[2], W[34]]/8 - S[W[6], W[2], W[3], W[34]]/8 + S[W[6], W[2], W[5], W[34]]/8 + S[W[6], W[2], W[21], W[44]]/8 + S[W[6], W[2], W[22], W[53]]/8 + S[W[6], W[2], W[23], W[60]]/4 - S[W[6], W[2], W[25], W[66]]/4 + S[W[6], W[2], W[26], W[44]]/8 - S[W[6], W[2], W[27], W[53]]/8 + S[W[6], W[3], W[1], W[34]]/8 - S[W[6], W[3], W[2], W[34]]/8 + S[W[6], W[3], W[3], W[34]]/8 - S[W[6], W[3], W[5], W[34]]/8 - S[W[6], W[3], W[21], W[44]]/8 - S[W[6], W[3], W[22], W[53]]/8 - S[W[6], W[3], W[23], W[60]]/4 + S[W[6], W[3], W[25], W[66]]/4 - S[W[6], W[3], W[26], W[44]]/8 + S[W[6], W[3], W[27], W[53]]/8 - S[W[6], W[4], W[3], W[34]]/8 + S[W[6], W[4], W[5], W[34]]/8 - S[W[6], W[4], W[21], W[44]]/8 - S[W[6], W[4], W[22], W[53]]/8 + S[W[6], W[4], W[23], W[60]]/4 + S[W[6], W[4], W[26], W[44]]/8 - S[W[6], W[4], W[27], W[53]]/8 - S[W[6], W[23], W[3], W[60]]/2 + S[W[6], W[23], W[4], W[60]]/2 - S[W[6], W[23], W[6], W[60]]/4 + S[W[6], W[23], W[7], W[60]]/2 - S[W[6], W[23], W[18], W[60]]/4 - (3*S[W[6], W[23], W[23], W[34]])/16 + S[W[6], W[23], W[28], W[34]]/16 - S[W[6], W[23], W[36], W[44]]/4 + S[W[6], W[23], W[42], W[53]]/4 + S[W[6], W[23], W[59], W[66]]/4 + (3*S[W[6], W[24], W[24], W[34]])/16 - S[W[6], W[24], W[29], W[34]]/16 - S[W[6], W[24], W[38], W[44]]/4 + S[W[6], W[24], W[40], W[53]]/4 + S[W[6], W[24], W[54], W[60]]/4 + S[W[6], W[24], W[62], W[66]]/4 - S[W[6], W[25], W[1], W[66]]/4 - S[W[6], W[25], W[2], W[66]]/2 - S[W[6], W[25], W[4], W[66]]/4 - S[W[6], W[25], W[6], W[66]]/4 + S[W[6], W[25], W[13], W[66]]/2 - S[W[6], W[25], W[18], W[66]]/4 - (3*S[W[6], W[25], W[25], W[34]])/16 + S[W[6], W[25], W[30], W[34]]/16 + S[W[6], W[25], W[46], W[44]]/4 - S[W[6], W[25], W[51], W[53]]/4 + S[W[6], W[25], W[59], W[60]]/4, -S[W[1], W[1], W[2], W[33]]/4 - S[W[1], W[1], W[4], W[33]]/4 + S[W[1], W[1], W[5], W[33]]/4 + S[W[1], W[1], W[6], W[33]]/4 - S[W[1], W[1], W[21], W[45]]/4 - S[W[1], W[1], W[24], W[63]]/4 + S[W[1], W[1], W[25], W[65]]/4 + S[W[1], W[1], W[26], W[45]]/4 + S[W[1], W[1], W[29], W[63]]/4 - S[W[1], W[1], W[30], W[65]]/4 + S[W[1], W[2], W[1], W[33]]/8 + S[W[1], W[2], W[4], W[33]]/8 - S[W[1], W[2], W[5], W[33]]/8 - S[W[1], W[2], W[6], W[33]]/8 - S[W[1], W[2], W[21], W[45]]/8 - S[W[1], W[2], W[22], W[52]]/4 + S[W[1], W[2], W[24], W[63]]/8 + S[W[1], W[2], W[25], W[65]]/8 - S[W[1], W[2], W[26], W[45]]/8 - S[W[1], W[2], W[29], W[63]]/8 + S[W[1], W[2], W[30], W[65]]/8 - S[W[1], W[3], W[2], W[33]]/4 - S[W[1], W[3], W[4], W[33]]/4 + S[W[1], W[3], W[5], W[33]]/4 + S[W[1], W[3], W[6], W[33]]/4 - S[W[1], W[3], W[21], W[45]]/4 - S[W[1], W[3], W[24], W[63]]/4 + S[W[1], W[3], W[25], W[65]]/4 + S[W[1], W[3], W[26], W[45]]/4 + S[W[1], W[3], W[29], W[63]]/4 - S[W[1], W[3], W[30], W[65]]/4 + S[W[1], W[4], W[1], W[33]]/8 + S[W[1], W[4], W[2], W[33]]/8 + S[W[1], W[4], W[4], W[33]]/8 - S[W[1], W[4], W[5], W[33]]/8 - S[W[1], W[4], W[6], W[33]]/4 + S[W[1], W[4], W[21], W[45]]/8 - S[W[1], W[4], W[22], W[52]]/8 - S[W[1], W[4], W[26], W[45]]/8 - S[W[1], W[4], W[27], W[52]]/8 - S[W[1], W[4], W[29], W[63]]/4 + S[W[1], W[4], W[30], W[65]]/4 - S[W[1], W[5], W[1], W[33]]/8 + S[W[1], W[5], W[2], W[33]]/4 + S[W[1], W[5], W[4], W[33]]/8 - S[W[1], W[5], W[5], W[33]]/8 - S[W[1], W[5], W[6], W[33]]/8 + (3*S[W[1], W[5], W[21], W[45]])/8 + S[W[1], W[5], W[22], W[52]]/4 + S[W[1], W[5], W[24], W[63]]/8 - (3*S[W[1], W[5], W[25], W[65]])/8 - S[W[1], W[5], W[26], W[45]]/8 - S[W[1], W[5], W[29], W[63]]/8 + S[W[1], W[5], W[30], W[65]]/8 - S[W[1], W[6], W[1], W[33]]/8 + S[W[1], W[6], W[2], W[33]]/8 + S[W[1], W[6], W[4], W[33]]/8 - S[W[1], W[6], W[5], W[33]]/8 + S[W[1], W[6], W[21], W[45]]/8 + S[W[1], W[6], W[22], W[52]]/8 + S[W[1], W[6], W[24], W[63]]/4 - S[W[1], W[6], W[25], W[65]]/4 - S[W[1], W[6], W[26], W[45]]/8 + S[W[1], W[6], W[27], W[52]]/8 + S[W[1], W[21], W[2], W[45]]/8 - S[W[1], W[21], W[3], W[45]]/4 + S[W[1], W[21], W[5], W[45]]/4 - S[W[1], W[21], W[9], W[45]]/4 + S[W[1], W[21], W[18], W[45]]/8 - S[W[1], W[21], W[26], W[33]]/16 + S[W[1], W[21], W[35], W[52]]/8 + S[W[1], W[21], W[38], W[63]]/8 - S[W[1], W[21], W[46], W[65]]/8 - S[W[1], W[24], W[3], W[63]]/4 + S[W[1], W[24], W[4], W[63]]/4 + S[W[1], W[24], W[6], W[63]]/8 - S[W[1], W[24], W[8], W[63]]/4 + S[W[1], W[24], W[18], W[63]]/8 - (3*S[W[1], W[24], W[24], W[33]])/32 + S[W[1], W[24], W[29], W[33]]/32 + S[W[1], W[24], W[38], W[45]]/8 - S[W[1], W[24], W[40], W[52]]/8 - S[W[1], W[24], W[62], W[65]]/8 + S[W[1], W[25], W[1], W[65]]/4 + S[W[1], W[25], W[2], W[65]]/8 + S[W[1], W[25], W[3], W[65]]/8 + S[W[1], W[25], W[6], W[65]]/8 - S[W[1], W[25], W[13], W[65]]/4 + S[W[1], W[25], W[18], W[65]]/8 - (3*S[W[1], W[25], W[25], W[33]])/32 - S[W[1], W[25], W[30], W[33]]/32 - S[W[1], W[25], W[46], W[45]]/8 + S[W[1], W[25], W[51], W[52]]/8 - S[W[1], W[25], W[62], W[63]]/8 - S[W[1], W[26], W[2], W[45]]/8 + S[W[1], W[26], W[3], W[45]]/4 - S[W[1], W[26], W[5], W[45]]/4 + S[W[1], W[26], W[9], W[45]]/4 - S[W[1], W[26], W[18], W[45]]/8 + S[W[1], W[26], W[26], W[33]]/16 - S[W[1], W[26], W[35], W[52]]/8 - S[W[1], W[26], W[38], W[63]]/8 + S[W[1], W[26], W[46], W[65]]/8 + S[W[1], W[29], W[3], W[63]]/4 - S[W[1], W[29], W[4], W[63]]/4 - S[W[1], W[29], W[6], W[63]]/8 + S[W[1], W[29], W[8], W[63]]/4 - S[W[1], W[29], W[18], W[63]]/8 + (3*S[W[1], W[29], W[24], W[33]])/32 - S[W[1], W[29], W[29], W[33]]/32 - S[W[1], W[29], W[38], W[45]]/8 + S[W[1], W[29], W[40], W[52]]/8 + S[W[1], W[29], W[62], W[65]]/8 - S[W[1], W[30], W[1], W[65]]/4 - S[W[1], W[30], W[2], W[65]]/8 - S[W[1], W[30], W[3], W[65]]/8 - S[W[1], W[30], W[6], W[65]]/8 + S[W[1], W[30], W[13], W[65]]/4 - S[W[1], W[30], W[18], W[65]]/8 + (3*S[W[1], W[30], W[25], W[33]])/32 + S[W[1], W[30], W[30], W[33]]/32 + S[W[1], W[30], W[46], W[45]]/8 - S[W[1], W[30], W[51], W[52]]/8 + S[W[1], W[30], W[62], W[63]]/8 + S[W[2], W[1], W[1], W[33]]/8 + S[W[2], W[1], W[4], W[33]]/8 - S[W[2], W[1], W[5], W[33]]/8 - S[W[2], W[1], W[6], W[33]]/8 - S[W[2], W[1], W[21], W[45]]/8 - S[W[2], W[1], W[22], W[52]]/4 + S[W[2], W[1], W[24], W[63]]/8 + S[W[2], W[1], W[25], W[65]]/8 - S[W[2], W[1], W[26], W[45]]/8 - S[W[2], W[1], W[29], W[63]]/8 + S[W[2], W[1], W[30], W[65]]/8 + S[W[2], W[3], W[4], W[33]]/8 - S[W[2], W[3], W[5], W[33]]/8 - S[W[2], W[3], W[21], W[45]]/8 - S[W[2], W[3], W[22], W[52]]/8 + S[W[2], W[3], W[24], W[63]]/4 - S[W[2], W[3], W[26], W[45]]/8 + S[W[2], W[3], W[27], W[52]]/8 - S[W[2], W[5], W[1], W[33]]/8 - S[W[2], W[5], W[4], W[33]]/8 + S[W[2], W[5], W[5], W[33]]/8 + S[W[2], W[5], W[6], W[33]]/8 + S[W[2], W[5], W[21], W[45]]/8 + S[W[2], W[5], W[22], W[52]]/4 - S[W[2], W[5], W[24], W[63]]/8 - S[W[2], W[5], W[25], W[65]]/8 + S[W[2], W[5], W[26], W[45]]/8 + S[W[2], W[5], W[29], W[63]]/8 - S[W[2], W[5], W[30], W[65]]/8 - S[W[2], W[6], W[4], W[33]]/8 + S[W[2], W[6], W[5], W[33]]/8 + S[W[2], W[6], W[21], W[45]]/8 + S[W[2], W[6], W[22], W[52]]/8 - S[W[2], W[6], W[24], W[63]]/4 + S[W[2], W[6], W[26], W[45]]/8 - S[W[2], W[6], W[27], W[52]]/8 + S[W[2], W[21], W[2], W[45]]/8 - S[W[2], W[21], W[3], W[45]]/4 + S[W[2], W[21], W[5], W[45]]/4 - S[W[2], W[21], W[9], W[45]]/4 + S[W[2], W[21], W[18], W[45]]/8 - S[W[2], W[21], W[26], W[33]]/16 + S[W[2], W[21], W[35], W[52]]/8 + S[W[2], W[21], W[38], W[63]]/8 - S[W[2], W[21], W[46], W[65]]/8 + (3*S[W[2], W[23], W[23], W[33]])/32 - S[W[2], W[23], W[28], W[33]]/32 + S[W[2], W[23], W[36], W[45]]/8 - S[W[2], W[23], W[42], W[52]]/8 - S[W[2], W[23], W[54], W[63]]/8 - S[W[2], W[23], W[59], W[65]]/8 + S[W[2], W[25], W[1], W[65]]/4 + S[W[2], W[25], W[2], W[65]]/8 + S[W[2], W[25], W[3], W[65]]/8 + S[W[2], W[25], W[6], W[65]]/8 - S[W[2], W[25], W[13], W[65]]/4 + S[W[2], W[25], W[18], W[65]]/8 - (3*S[W[2], W[25], W[25], W[33]])/32 - S[W[2], W[25], W[30], W[33]]/32 - S[W[2], W[25], W[46], W[45]]/8 + S[W[2], W[25], W[51], W[52]]/8 - S[W[2], W[25], W[62], W[63]]/8 + S[W[2], W[26], W[2], W[45]]/8 - S[W[2], W[26], W[3], W[45]]/4 + S[W[2], W[26], W[5], W[45]]/4 - S[W[2], W[26], W[9], W[45]]/4 + S[W[2], W[26], W[18], W[45]]/8 - S[W[2], W[26], W[26], W[33]]/16 + S[W[2], W[26], W[35], W[52]]/8 + S[W[2], W[26], W[38], W[63]]/8 - S[W[2], W[26], W[46], W[65]]/8 - (3*S[W[2], W[28], W[23], W[33]])/32 + S[W[2], W[28], W[28], W[33]]/32 - S[W[2], W[28], W[36], W[45]]/8 + S[W[2], W[28], W[42], W[52]]/8 + S[W[2], W[28], W[54], W[63]]/8 + S[W[2], W[28], W[59], W[65]]/8 + S[W[2], W[30], W[1], W[65]]/4 + S[W[2], W[30], W[2], W[65]]/8 + S[W[2], W[30], W[3], W[65]]/8 + S[W[2], W[30], W[6], W[65]]/8 - S[W[2], W[30], W[13], W[65]]/4 + S[W[2], W[30], W[18], W[65]]/8 - (3*S[W[2], W[30], W[25], W[33]])/32 - S[W[2], W[30], W[30], W[33]]/32 - S[W[2], W[30], W[46], W[45]]/8 + S[W[2], W[30], W[51], W[52]]/8 - S[W[2], W[30], W[62], W[63]]/8 - S[W[3], W[1], W[2], W[33]]/4 - S[W[3], W[1], W[4], W[33]]/4 + S[W[3], W[1], W[5], W[33]]/4 + S[W[3], W[1], W[6], W[33]]/4 - S[W[3], W[1], W[21], W[45]]/4 - S[W[3], W[1], W[24], W[63]]/4 + S[W[3], W[1], W[25], W[65]]/4 + S[W[3], W[1], W[26], W[45]]/4 + S[W[3], W[1], W[29], W[63]]/4 - S[W[3], W[1], W[30], W[65]]/4 + S[W[3], W[2], W[4], W[33]]/8 - S[W[3], W[2], W[5], W[33]]/8 - S[W[3], W[2], W[21], W[45]]/8 - S[W[3], W[2], W[22], W[52]]/8 + S[W[3], W[2], W[24], W[63]]/4 - S[W[3], W[2], W[26], W[45]]/8 + S[W[3], W[2], W[27], W[52]]/8 + S[W[3], W[4], W[2], W[33]]/8 - S[W[3], W[4], W[6], W[33]]/8 + S[W[3], W[4], W[21], W[45]]/4 + S[W[3], W[4], W[22], W[52]]/8 - S[W[3], W[4], W[24], W[63]]/8 - S[W[3], W[4], W[25], W[65]]/8 - S[W[3], W[4], W[27], W[52]]/8 - S[W[3], W[4], W[29], W[63]]/8 + S[W[3], W[4], W[30], W[65]]/8 + S[W[3], W[5], W[2], W[33]]/8 - S[W[3], W[5], W[6], W[33]]/8 + S[W[3], W[5], W[21], W[45]]/4 + S[W[3], W[5], W[22], W[52]]/8 - S[W[3], W[5], W[24], W[63]]/8 - S[W[3], W[5], W[25], W[65]]/8 - S[W[3], W[5], W[27], W[52]]/8 - S[W[3], W[5], W[29], W[63]]/8 + S[W[3], W[5], W[30], W[65]]/8 + S[W[3], W[6], W[4], W[33]]/8 - S[W[3], W[6], W[5], W[33]]/8 - S[W[3], W[6], W[21], W[45]]/8 - S[W[3], W[6], W[22], W[52]]/8 + S[W[3], W[6], W[24], W[63]]/4 - S[W[3], W[6], W[26], W[45]]/8 + S[W[3], W[6], W[27], W[52]]/8 - S[W[3], W[22], W[3], W[52]]/8 + S[W[3], W[22], W[10], W[52]]/4 - S[W[3], W[22], W[18], W[52]]/8 + (3*S[W[3], W[22], W[22], W[33]])/32 + S[W[3], W[22], W[27], W[33]]/32 - S[W[3], W[22], W[35], W[45]]/8 + S[W[3], W[22], W[40], W[63]]/8 - S[W[3], W[22], W[51], W[65]]/8 + (3*S[W[3], W[23], W[23], W[33]])/32 - S[W[3], W[23], W[28], W[33]]/32 + S[W[3], W[23], W[36], W[45]]/8 - S[W[3], W[23], W[42], W[52]]/8 - S[W[3], W[23], W[54], W[63]]/8 - S[W[3], W[23], W[59], W[65]]/8 + S[W[3], W[25], W[1], W[65]]/4 + S[W[3], W[25], W[2], W[65]]/8 + S[W[3], W[25], W[3], W[65]]/8 + S[W[3], W[25], W[6], W[65]]/8 - S[W[3], W[25], W[13], W[65]]/4 + S[W[3], W[25], W[18], W[65]]/8 - (3*S[W[3], W[25], W[25], W[33]])/32 - S[W[3], W[25], W[30], W[33]]/32 - S[W[3], W[25], W[46], W[45]]/8 + S[W[3], W[25], W[51], W[52]]/8 - S[W[3], W[25], W[62], W[63]]/8 + S[W[3], W[27], W[3], W[52]]/8 - S[W[3], W[27], W[10], W[52]]/4 + S[W[3], W[27], W[18], W[52]]/8 - (3*S[W[3], W[27], W[22], W[33]])/32 - S[W[3], W[27], W[27], W[33]]/32 + S[W[3], W[27], W[35], W[45]]/8 - S[W[3], W[27], W[40], W[63]]/8 + S[W[3], W[27], W[51], W[65]]/8 + (3*S[W[3], W[28], W[23], W[33]])/32 - S[W[3], W[28], W[28], W[33]]/32 + S[W[3], W[28], W[36], W[45]]/8 - S[W[3], W[28], W[42], W[52]]/8 - S[W[3], W[28], W[54], W[63]]/8 - S[W[3], W[28], W[59], W[65]]/8 - S[W[3], W[30], W[1], W[65]]/4 - S[W[3], W[30], W[2], W[65]]/8 - S[W[3], W[30], W[3], W[65]]/8 - S[W[3], W[30], W[6], W[65]]/8 + S[W[3], W[30], W[13], W[65]]/4 - S[W[3], W[30], W[18], W[65]]/8 + (3*S[W[3], W[30], W[25], W[33]])/32 + S[W[3], W[30], W[30], W[33]]/32 + S[W[3], W[30], W[46], W[45]]/8 - S[W[3], W[30], W[51], W[52]]/8 + S[W[3], W[30], W[62], W[63]]/8 + S[W[4], W[1], W[1], W[33]]/8 + S[W[4], W[1], W[2], W[33]]/8 + S[W[4], W[1], W[4], W[33]]/8 - S[W[4], W[1], W[5], W[33]]/8 - S[W[4], W[1], W[6], W[33]]/4 + S[W[4], W[1], W[21], W[45]]/8 - S[W[4], W[1], W[22], W[52]]/8 - S[W[4], W[1], W[26], W[45]]/8 - S[W[4], W[1], W[27], W[52]]/8 - S[W[4], W[1], W[29], W[63]]/4 + S[W[4], W[1], W[30], W[65]]/4 + S[W[4], W[3], W[2], W[33]]/8 - S[W[4], W[3], W[6], W[33]]/8 + S[W[4], W[3], W[21], W[45]]/4 + S[W[4], W[3], W[22], W[52]]/8 - S[W[4], W[3], W[24], W[63]]/8 - S[W[4], W[3], W[25], W[65]]/8 - S[W[4], W[3], W[27], W[52]]/8 - S[W[4], W[3], W[29], W[63]]/8 + S[W[4], W[3], W[30], W[65]]/8 - S[W[4], W[4], W[1], W[33]]/4 + S[W[4], W[4], W[6], W[33]]/4 + S[W[4], W[4], W[22], W[52]]/4 + S[W[4], W[4], W[24], W[63]]/4 - S[W[4], W[4], W[25], W[65]]/4 + S[W[4], W[4], W[27], W[52]]/4 + S[W[4], W[4], W[29], W[63]]/4 - S[W[4], W[4], W[30], W[65]]/4 - S[W[4], W[5], W[2], W[33]]/8 + S[W[4], W[5], W[6], W[33]]/8 - S[W[4], W[5], W[21], W[45]]/4 - S[W[4], W[5], W[22], W[52]]/8 + S[W[4], W[5], W[24], W[63]]/8 + S[W[4], W[5], W[25], W[65]]/8 + S[W[4], W[5], W[27], W[52]]/8 + S[W[4], W[5], W[29], W[63]]/8 - S[W[4], W[5], W[30], W[65]]/8 + S[W[4], W[6], W[1], W[33]]/8 - S[W[4], W[6], W[2], W[33]]/8 - S[W[4], W[6], W[4], W[33]]/8 + S[W[4], W[6], W[5], W[33]]/8 - S[W[4], W[6], W[21], W[45]]/8 - S[W[4], W[6], W[22], W[52]]/8 - S[W[4], W[6], W[24], W[63]]/4 + S[W[4], W[6], W[25], W[65]]/4 + S[W[4], W[6], W[26], W[45]]/8 - S[W[4], W[6], W[27], W[52]]/8 - S[W[4], W[22], W[3], W[52]]/8 + S[W[4], W[22], W[10], W[52]]/4 - S[W[4], W[22], W[18], W[52]]/8 + (3*S[W[4], W[22], W[22], W[33]])/32 + S[W[4], W[22], W[27], W[33]]/32 - S[W[4], W[22], W[35], W[45]]/8 + S[W[4], W[22], W[40], W[63]]/8 - S[W[4], W[22], W[51], W[65]]/8 - S[W[4], W[24], W[3], W[63]]/4 + S[W[4], W[24], W[4], W[63]]/4 + S[W[4], W[24], W[6], W[63]]/8 - S[W[4], W[24], W[8], W[63]]/4 + S[W[4], W[24], W[18], W[63]]/8 - (3*S[W[4], W[24], W[24], W[33]])/32 + S[W[4], W[24], W[29], W[33]]/32 + S[W[4], W[24], W[38], W[45]]/8 - S[W[4], W[24], W[40], W[52]]/8 - S[W[4], W[24], W[62], W[65]]/8 + S[W[4], W[25], W[1], W[65]]/4 + S[W[4], W[25], W[2], W[65]]/8 + S[W[4], W[25], W[3], W[65]]/8 + S[W[4], W[25], W[6], W[65]]/8 - S[W[4], W[25], W[13], W[65]]/4 + S[W[4], W[25], W[18], W[65]]/8 - (3*S[W[4], W[25], W[25], W[33]])/32 - S[W[4], W[25], W[30], W[33]]/32 - S[W[4], W[25], W[46], W[45]]/8 + S[W[4], W[25], W[51], W[52]]/8 - S[W[4], W[25], W[62], W[63]]/8 - S[W[4], W[27], W[3], W[52]]/8 + S[W[4], W[27], W[10], W[52]]/4 - S[W[4], W[27], W[18], W[52]]/8 + (3*S[W[4], W[27], W[22], W[33]])/32 + S[W[4], W[27], W[27], W[33]]/32 - S[W[4], W[27], W[35], W[45]]/8 + S[W[4], W[27], W[40], W[63]]/8 - S[W[4], W[27], W[51], W[65]]/8 - S[W[4], W[29], W[3], W[63]]/4 + S[W[4], W[29], W[4], W[63]]/4 + S[W[4], W[29], W[6], W[63]]/8 - S[W[4], W[29], W[8], W[63]]/4 + S[W[4], W[29], W[18], W[63]]/8 - (3*S[W[4], W[29], W[24], W[33]])/32 + S[W[4], W[29], W[29], W[33]]/32 + S[W[4], W[29], W[38], W[45]]/8 - S[W[4], W[29], W[40], W[52]]/8 - S[W[4], W[29], W[62], W[65]]/8 + S[W[4], W[30], W[1], W[65]]/4 + S[W[4], W[30], W[2], W[65]]/8 + S[W[4], W[30], W[3], W[65]]/8 + S[W[4], W[30], W[6], W[65]]/8 - S[W[4], W[30], W[13], W[65]]/4 + S[W[4], W[30], W[18], W[65]]/8 - (3*S[W[4], W[30], W[25], W[33]])/32 - S[W[4], W[30], W[30], W[33]]/32 - S[W[4], W[30], W[46], W[45]]/8 + S[W[4], W[30], W[51], W[52]]/8 - S[W[4], W[30], W[62], W[63]]/8 - S[W[5], W[1], W[1], W[33]]/8 + S[W[5], W[1], W[2], W[33]]/4 + S[W[5], W[1], W[4], W[33]]/8 - S[W[5], W[1], W[5], W[33]]/8 - S[W[5], W[1], W[6], W[33]]/8 + (3*S[W[5], W[1], W[21], W[45]])/8 + S[W[5], W[1], W[22], W[52]]/4 + S[W[5], W[1], W[24], W[63]]/8 - (3*S[W[5], W[1], W[25], W[65]])/8 - S[W[5], W[1], W[26], W[45]]/8 - S[W[5], W[1], W[29], W[63]]/8 + S[W[5], W[1], W[30], W[65]]/8 - S[W[5], W[2], W[1], W[33]]/8 - S[W[5], W[2], W[4], W[33]]/8 + S[W[5], W[2], W[5], W[33]]/8 + S[W[5], W[2], W[6], W[33]]/8 + S[W[5], W[2], W[21], W[45]]/8 + S[W[5], W[2], W[22], W[52]]/4 - S[W[5], W[2], W[24], W[63]]/8 - S[W[5], W[2], W[25], W[65]]/8 + S[W[5], W[2], W[26], W[45]]/8 + S[W[5], W[2], W[29], W[63]]/8 - S[W[5], W[2], W[30], W[65]]/8 + S[W[5], W[3], W[2], W[33]]/8 - S[W[5], W[3], W[6], W[33]]/8 + S[W[5], W[3], W[21], W[45]]/4 + S[W[5], W[3], W[22], W[52]]/8 - S[W[5], W[3], W[24], W[63]]/8 - S[W[5], W[3], W[25], W[65]]/8 - S[W[5], W[3], W[27], W[52]]/8 - S[W[5], W[3], W[29], W[63]]/8 + S[W[5], W[3], W[30], W[65]]/8 - S[W[5], W[4], W[2], W[33]]/8 + S[W[5], W[4], W[6], W[33]]/8 - S[W[5], W[4], W[21], W[45]]/4 - S[W[5], W[4], W[22], W[52]]/8 + S[W[5], W[4], W[24], W[63]]/8 + S[W[5], W[4], W[25], W[65]]/8 + S[W[5], W[4], W[27], W[52]]/8 + S[W[5], W[4], W[29], W[63]]/8 - S[W[5], W[4], W[30], W[65]]/8 + S[W[5], W[5], W[1], W[33]]/4 - S[W[5], W[5], W[2], W[33]]/4 - S[W[5], W[5], W[21], W[45]]/2 - S[W[5], W[5], W[22], W[52]]/2 + S[W[5], W[5], W[25], W[65]]/2 - S[W[5], W[21], W[2], W[45]]/4 + S[W[5], W[21], W[3], W[45]]/2 - S[W[5], W[21], W[5], W[45]]/2 + S[W[5], W[21], W[9], W[45]]/2 - S[W[5], W[21], W[18], W[45]]/4 + S[W[5], W[21], W[26], W[33]]/8 - S[W[5], W[21], W[35], W[52]]/4 - S[W[5], W[21], W[38], W[63]]/4 + S[W[5], W[21], W[46], W[65]]/4 + S[W[5], W[22], W[3], W[52]]/4 - S[W[5], W[22], W[10], W[52]]/2 + S[W[5], W[22], W[18], W[52]]/4 - (3*S[W[5], W[22], W[22], W[33]])/16 - S[W[5], W[22], W[27], W[33]]/16 + S[W[5], W[22], W[35], W[45]]/4 - S[W[5], W[22], W[40], W[63]]/4 + S[W[5], W[22], W[51], W[65]]/4 - S[W[5], W[25], W[1], W[65]]/2 - S[W[5], W[25], W[2], W[65]]/4 - S[W[5], W[25], W[3], W[65]]/4 - S[W[5], W[25], W[6], W[65]]/4 + S[W[5], W[25], W[13], W[65]]/2 - S[W[5], W[25], W[18], W[65]]/4 + (3*S[W[5], W[25], W[25], W[33]])/16 + S[W[5], W[25], W[30], W[33]]/16 + S[W[5], W[25], W[46], W[45]]/4 - S[W[5], W[25], W[51], W[52]]/4 + S[W[5], W[25], W[62], W[63]]/4 - S[W[6], W[1], W[1], W[33]]/8 + S[W[6], W[1], W[2], W[33]]/8 + S[W[6], W[1], W[4], W[33]]/8 - S[W[6], W[1], W[5], W[33]]/8 + S[W[6], W[1], W[21], W[45]]/8 + S[W[6], W[1], W[22], W[52]]/8 + S[W[6], W[1], W[24], W[63]]/4 - S[W[6], W[1], W[25], W[65]]/4 - S[W[6], W[1], W[26], W[45]]/8 + S[W[6], W[1], W[27], W[52]]/8 - S[W[6], W[2], W[4], W[33]]/8 + S[W[6], W[2], W[5], W[33]]/8 + S[W[6], W[2], W[21], W[45]]/8 + S[W[6], W[2], W[22], W[52]]/8 - S[W[6], W[2], W[24], W[63]]/4 + S[W[6], W[2], W[26], W[45]]/8 - S[W[6], W[2], W[27], W[52]]/8 + S[W[6], W[3], W[4], W[33]]/8 - S[W[6], W[3], W[5], W[33]]/8 - S[W[6], W[3], W[21], W[45]]/8 - S[W[6], W[3], W[22], W[52]]/8 + S[W[6], W[3], W[24], W[63]]/4 - S[W[6], W[3], W[26], W[45]]/8 + S[W[6], W[3], W[27], W[52]]/8 + S[W[6], W[4], W[1], W[33]]/8 - S[W[6], W[4], W[2], W[33]]/8 - S[W[6], W[4], W[4], W[33]]/8 + S[W[6], W[4], W[5], W[33]]/8 - S[W[6], W[4], W[21], W[45]]/8 - S[W[6], W[4], W[22], W[52]]/8 - S[W[6], W[4], W[24], W[63]]/4 + S[W[6], W[4], W[25], W[65]]/4 + S[W[6], W[4], W[26], W[45]]/8 - S[W[6], W[4], W[27], W[52]]/8 - (3*S[W[6], W[23], W[23], W[33]])/16 + S[W[6], W[23], W[28], W[33]]/16 - S[W[6], W[23], W[36], W[45]]/4 + S[W[6], W[23], W[42], W[52]]/4 + S[W[6], W[23], W[54], W[63]]/4 + S[W[6], W[23], W[59], W[65]]/4 + S[W[6], W[24], W[3], W[63]]/2 - S[W[6], W[24], W[4], W[63]]/2 - S[W[6], W[24], W[6], W[63]]/4 + S[W[6], W[24], W[8], W[63]]/2 - S[W[6], W[24], W[18], W[63]]/4 + (3*S[W[6], W[24], W[24], W[33]])/16 - S[W[6], W[24], W[29], W[33]]/16 - S[W[6], W[24], W[38], W[45]]/4 + S[W[6], W[24], W[40], W[52]]/4 + S[W[6], W[24], W[62], W[65]]/4 - S[W[6], W[25], W[1], W[65]]/2 - S[W[6], W[25], W[2], W[65]]/4 - S[W[6], W[25], W[3], W[65]]/4 - S[W[6], W[25], W[6], W[65]]/4 + S[W[6], W[25], W[13], W[65]]/2 - S[W[6], W[25], W[18], W[65]]/4 + (3*S[W[6], W[25], W[25], W[33]])/16 + S[W[6], W[25], W[30], W[33]]/16 + S[W[6], W[25], W[46], W[45]]/4 - S[W[6], W[25], W[51], W[52]]/4 + S[W[6], W[25], W[62], W[63]]/4, S[W[1], W[1], W[4], W[32]]/4 - S[W[1], W[1], W[6], W[32]]/4 + S[W[1], W[1], W[21], W[48]]/4 + S[W[1], W[1], W[24], W[64]]/4 - S[W[1], W[1], W[25], W[68]]/4 - S[W[1], W[1], W[26], W[48]]/4 - S[W[1], W[1], W[29], W[64]]/4 + S[W[1], W[1], W[30], W[68]]/4 - S[W[1], W[2], W[3], W[32]]/8 + S[W[1], W[2], W[6], W[32]]/8 + S[W[1], W[2], W[21], W[48]]/8 + S[W[1], W[2], W[22], W[49]]/4 - S[W[1], W[2], W[24], W[64]]/8 - S[W[1], W[2], W[25], W[68]]/8 + S[W[1], W[2], W[26], W[48]]/8 + S[W[1], W[2], W[29], W[64]]/8 - S[W[1], W[2], W[30], W[68]]/8 - S[W[1], W[4], W[1], W[32]]/8 - S[W[1], W[4], W[3], W[32]]/8 - S[W[1], W[4], W[4], W[32]]/8 + S[W[1], W[4], W[5], W[32]]/8 + S[W[1], W[4], W[6], W[32]]/4 - S[W[1], W[4], W[21], W[48]]/8 + S[W[1], W[4], W[22], W[49]]/8 + S[W[1], W[4], W[26], W[48]]/8 + S[W[1], W[4], W[27], W[49]]/8 + S[W[1], W[4], W[29], W[64]]/4 - S[W[1], W[4], W[30], W[68]]/4 + S[W[1], W[5], W[3], W[32]]/8 - S[W[1], W[5], W[6], W[32]]/8 - S[W[1], W[5], W[21], W[48]]/8 - S[W[1], W[5], W[22], W[49]]/4 + S[W[1], W[5], W[24], W[64]]/8 + S[W[1], W[5], W[25], W[68]]/8 - S[W[1], W[5], W[26], W[48]]/8 - S[W[1], W[5], W[29], W[64]]/8 + S[W[1], W[5], W[30], W[68]]/8 + S[W[1], W[6], W[1], W[32]]/8 + S[W[1], W[6], W[3], W[32]]/8 - S[W[1], W[6], W[4], W[32]]/8 - S[W[1], W[6], W[5], W[32]]/8 - S[W[1], W[6], W[21], W[48]]/8 - S[W[1], W[6], W[22], W[49]]/8 - S[W[1], W[6], W[24], W[64]]/4 + S[W[1], W[6], W[25], W[68]]/4 + S[W[1], W[6], W[26], W[48]]/8 - S[W[1], W[6], W[27], W[49]]/8 - S[W[1], W[21], W[2], W[48]]/8 + S[W[1], W[21], W[9], W[48]]/4 - S[W[1], W[21], W[18], W[48]]/8 - (3*S[W[1], W[21], W[21], W[32]])/32 + S[W[1], W[21], W[26], W[32]]/32 - S[W[1], W[21], W[35], W[49]]/8 + S[W[1], W[21], W[38], W[64]]/8 - S[W[1], W[21], W[46], W[68]]/8 + S[W[1], W[24], W[1], W[64]]/4 - S[W[1], W[24], W[2], W[64]]/4 + S[W[1], W[24], W[6], W[64]]/8 - S[W[1], W[24], W[8], W[64]]/4 + S[W[1], W[24], W[18], W[64]]/8 + (3*S[W[1], W[24], W[24], W[32]])/32 + S[W[1], W[24], W[29], W[32]]/32 - S[W[1], W[24], W[38], W[48]]/8 + S[W[1], W[24], W[40], W[49]]/8 - S[W[1], W[24], W[62], W[68]]/8 + S[W[1], W[25], W[2], W[68]]/8 + S[W[1], W[25], W[3], W[68]]/8 + S[W[1], W[25], W[4], W[68]]/4 + S[W[1], W[25], W[6], W[68]]/8 - S[W[1], W[25], W[13], W[68]]/4 + S[W[1], W[25], W[18], W[68]]/8 + (3*S[W[1], W[25], W[25], W[32]])/32 - S[W[1], W[25], W[30], W[32]]/32 + S[W[1], W[25], W[46], W[48]]/8 - S[W[1], W[25], W[51], W[49]]/8 - S[W[1], W[25], W[62], W[64]]/8 + S[W[1], W[26], W[2], W[48]]/8 - S[W[1], W[26], W[9], W[48]]/4 + S[W[1], W[26], W[18], W[48]]/8 + (3*S[W[1], W[26], W[21], W[32]])/32 - S[W[1], W[26], W[26], W[32]]/32 + S[W[1], W[26], W[35], W[49]]/8 - S[W[1], W[26], W[38], W[64]]/8 + S[W[1], W[26], W[46], W[68]]/8 - S[W[1], W[29], W[1], W[64]]/4 + S[W[1], W[29], W[2], W[64]]/4 - S[W[1], W[29], W[6], W[64]]/8 + S[W[1], W[29], W[8], W[64]]/4 - S[W[1], W[29], W[18], W[64]]/8 - (3*S[W[1], W[29], W[24], W[32]])/32 - S[W[1], W[29], W[29], W[32]]/32 + S[W[1], W[29], W[38], W[48]]/8 - S[W[1], W[29], W[40], W[49]]/8 + S[W[1], W[29], W[62], W[68]]/8 - S[W[1], W[30], W[2], W[68]]/8 - S[W[1], W[30], W[3], W[68]]/8 - S[W[1], W[30], W[4], W[68]]/4 - S[W[1], W[30], W[6], W[68]]/8 + S[W[1], W[30], W[13], W[68]]/4 - S[W[1], W[30], W[18], W[68]]/8 - (3*S[W[1], W[30], W[25], W[32]])/32 + S[W[1], W[30], W[30], W[32]]/32 - S[W[1], W[30], W[46], W[48]]/8 + S[W[1], W[30], W[51], W[49]]/8 + S[W[1], W[30], W[62], W[64]]/8 - S[W[2], W[1], W[3], W[32]]/8 + S[W[2], W[1], W[6], W[32]]/8 + S[W[2], W[1], W[21], W[48]]/8 + S[W[2], W[1], W[22], W[49]]/4 - S[W[2], W[1], W[24], W[64]]/8 - S[W[2], W[1], W[25], W[68]]/8 + S[W[2], W[1], W[26], W[48]]/8 + S[W[2], W[1], W[29], W[64]]/8 - S[W[2], W[1], W[30], W[68]]/8 - S[W[2], W[3], W[1], W[32]]/8 + S[W[2], W[3], W[5], W[32]]/8 - S[W[2], W[3], W[21], W[48]]/8 - S[W[2], W[3], W[22], W[49]]/8 + S[W[2], W[3], W[24], W[64]]/4 - S[W[2], W[3], W[26], W[48]]/8 + S[W[2], W[3], W[27], W[49]]/8 + S[W[2], W[4], W[1], W[32]]/4 + S[W[2], W[4], W[3], W[32]]/4 - S[W[2], W[4], W[5], W[32]]/4 - S[W[2], W[4], W[6], W[32]]/4 - S[W[2], W[4], W[22], W[49]]/4 - S[W[2], W[4], W[24], W[64]]/4 + S[W[2], W[4], W[25], W[68]]/4 - S[W[2], W[4], W[27], W[49]]/4 - S[W[2], W[4], W[29], W[64]]/4 + S[W[2], W[4], W[30], W[68]]/4 - S[W[2], W[5], W[3], W[32]]/8 + S[W[2], W[5], W[6], W[32]]/8 + S[W[2], W[5], W[21], W[48]]/8 + S[W[2], W[5], W[22], W[49]]/4 - S[W[2], W[5], W[24], W[64]]/8 - S[W[2], W[5], W[25], W[68]]/8 + S[W[2], W[5], W[26], W[48]]/8 + S[W[2], W[5], W[29], W[64]]/8 - S[W[2], W[5], W[30], W[68]]/8 - S[W[2], W[6], W[1], W[32]]/8 + S[W[2], W[6], W[5], W[32]]/8 - S[W[2], W[6], W[21], W[48]]/8 - S[W[2], W[6], W[22], W[49]]/8 + S[W[2], W[6], W[24], W[64]]/4 - S[W[2], W[6], W[26], W[48]]/8 + S[W[2], W[6], W[27], W[49]]/8 - S[W[2], W[21], W[2], W[48]]/8 + S[W[2], W[21], W[9], W[48]]/4 - S[W[2], W[21], W[18], W[48]]/8 - (3*S[W[2], W[21], W[21], W[32]])/32 + S[W[2], W[21], W[26], W[32]]/32 - S[W[2], W[21], W[35], W[49]]/8 + S[W[2], W[21], W[38], W[64]]/8 - S[W[2], W[21], W[46], W[68]]/8 - (3*S[W[2], W[23], W[23], W[32]])/32 - S[W[2], W[23], W[28], W[32]]/32 - S[W[2], W[23], W[36], W[48]]/8 + S[W[2], W[23], W[42], W[49]]/8 - S[W[2], W[23], W[54], W[64]]/8 - S[W[2], W[23], W[59], W[68]]/8 + S[W[2], W[25], W[2], W[68]]/8 + S[W[2], W[25], W[3], W[68]]/8 + S[W[2], W[25], W[4], W[68]]/4 + S[W[2], W[25], W[6], W[68]]/8 - S[W[2], W[25], W[13], W[68]]/4 + S[W[2], W[25], W[18], W[68]]/8 + (3*S[W[2], W[25], W[25], W[32]])/32 - S[W[2], W[25], W[30], W[32]]/32 + S[W[2], W[25], W[46], W[48]]/8 - S[W[2], W[25], W[51], W[49]]/8 - S[W[2], W[25], W[62], W[64]]/8 - S[W[2], W[26], W[2], W[48]]/8 + S[W[2], W[26], W[9], W[48]]/4 - S[W[2], W[26], W[18], W[48]]/8 - (3*S[W[2], W[26], W[21], W[32]])/32 + S[W[2], W[26], W[26], W[32]]/32 - S[W[2], W[26], W[35], W[49]]/8 + S[W[2], W[26], W[38], W[64]]/8 - S[W[2], W[26], W[46], W[68]]/8 + (3*S[W[2], W[28], W[23], W[32]])/32 + S[W[2], W[28], W[28], W[32]]/32 + S[W[2], W[28], W[36], W[48]]/8 - S[W[2], W[28], W[42], W[49]]/8 + S[W[2], W[28], W[54], W[64]]/8 + S[W[2], W[28], W[59], W[68]]/8 + S[W[2], W[30], W[2], W[68]]/8 + S[W[2], W[30], W[3], W[68]]/8 + S[W[2], W[30], W[4], W[68]]/4 + S[W[2], W[30], W[6], W[68]]/8 - S[W[2], W[30], W[13], W[68]]/4 + S[W[2], W[30], W[18], W[68]]/8 + (3*S[W[2], W[30], W[25], W[32]])/32 - S[W[2], W[30], W[30], W[32]]/32 + S[W[2], W[30], W[46], W[48]]/8 - S[W[2], W[30], W[51], W[49]]/8 - S[W[2], W[30], W[62], W[64]]/8 - S[W[3], W[2], W[1], W[32]]/8 + S[W[3], W[2], W[5], W[32]]/8 - S[W[3], W[2], W[21], W[48]]/8 - S[W[3], W[2], W[22], W[49]]/8 + S[W[3], W[2], W[24], W[64]]/4 - S[W[3], W[2], W[26], W[48]]/8 + S[W[3], W[2], W[27], W[49]]/8 - S[W[3], W[4], W[1], W[32]]/8 - S[W[3], W[4], W[4], W[32]]/8 + S[W[3], W[4], W[5], W[32]]/8 + S[W[3], W[4], W[6], W[32]]/8 - S[W[3], W[4], W[21], W[48]]/4 - S[W[3], W[4], W[22], W[49]]/8 + S[W[3], W[4], W[24], W[64]]/8 + S[W[3], W[4], W[25], W[68]]/8 + S[W[3], W[4], W[27], W[49]]/8 + S[W[3], W[4], W[29], W[64]]/8 - S[W[3], W[4], W[30], W[68]]/8 + S[W[3], W[5], W[1], W[32]]/8 + S[W[3], W[5], W[4], W[32]]/8 - S[W[3], W[5], W[5], W[32]]/8 - S[W[3], W[5], W[6], W[32]]/8 + S[W[3], W[5], W[21], W[48]]/4 + S[W[3], W[5], W[22], W[49]]/8 - S[W[3], W[5], W[24], W[64]]/8 - S[W[3], W[5], W[25], W[68]]/8 - S[W[3], W[5], W[27], W[49]]/8 - S[W[3], W[5], W[29], W[64]]/8 + S[W[3], W[5], W[30], W[68]]/8 + S[W[3], W[6], W[1], W[32]]/8 - S[W[3], W[6], W[5], W[32]]/8 + S[W[3], W[6], W[21], W[48]]/8 + S[W[3], W[6], W[22], W[49]]/8 - S[W[3], W[6], W[24], W[64]]/4 + S[W[3], W[6], W[26], W[48]]/8 - S[W[3], W[6], W[27], W[49]]/8 - S[W[3], W[22], W[2], W[49]]/4 + S[W[3], W[22], W[3], W[49]]/8 + S[W[3], W[22], W[5], W[49]]/4 - S[W[3], W[22], W[10], W[49]]/4 + S[W[3], W[22], W[18], W[49]]/8 - S[W[3], W[22], W[27], W[32]]/16 + S[W[3], W[22], W[35], W[48]]/8 + S[W[3], W[22], W[40], W[64]]/8 - S[W[3], W[22], W[51], W[68]]/8 - (3*S[W[3], W[23], W[23], W[32]])/32 - S[W[3], W[23], W[28], W[32]]/32 - S[W[3], W[23], W[36], W[48]]/8 + S[W[3], W[23], W[42], W[49]]/8 - S[W[3], W[23], W[54], W[64]]/8 - S[W[3], W[23], W[59], W[68]]/8 + S[W[3], W[25], W[2], W[68]]/8 + S[W[3], W[25], W[3], W[68]]/8 + S[W[3], W[25], W[4], W[68]]/4 + S[W[3], W[25], W[6], W[68]]/8 - S[W[3], W[25], W[13], W[68]]/4 + S[W[3], W[25], W[18], W[68]]/8 + (3*S[W[3], W[25], W[25], W[32]])/32 - S[W[3], W[25], W[30], W[32]]/32 + S[W[3], W[25], W[46], W[48]]/8 - S[W[3], W[25], W[51], W[49]]/8 - S[W[3], W[25], W[62], W[64]]/8 + S[W[3], W[27], W[2], W[49]]/4 - S[W[3], W[27], W[3], W[49]]/8 - S[W[3], W[27], W[5], W[49]]/4 + S[W[3], W[27], W[10], W[49]]/4 - S[W[3], W[27], W[18], W[49]]/8 + S[W[3], W[27], W[27], W[32]]/16 - S[W[3], W[27], W[35], W[48]]/8 - S[W[3], W[27], W[40], W[64]]/8 + S[W[3], W[27], W[51], W[68]]/8 - (3*S[W[3], W[28], W[23], W[32]])/32 - S[W[3], W[28], W[28], W[32]]/32 - S[W[3], W[28], W[36], W[48]]/8 + S[W[3], W[28], W[42], W[49]]/8 - S[W[3], W[28], W[54], W[64]]/8 - S[W[3], W[28], W[59], W[68]]/8 - S[W[3], W[30], W[2], W[68]]/8 - S[W[3], W[30], W[3], W[68]]/8 - S[W[3], W[30], W[4], W[68]]/4 - S[W[3], W[30], W[6], W[68]]/8 + S[W[3], W[30], W[13], W[68]]/4 - S[W[3], W[30], W[18], W[68]]/8 - (3*S[W[3], W[30], W[25], W[32]])/32 + S[W[3], W[30], W[30], W[32]]/32 - S[W[3], W[30], W[46], W[48]]/8 + S[W[3], W[30], W[51], W[49]]/8 + S[W[3], W[30], W[62], W[64]]/8 - S[W[4], W[1], W[1], W[32]]/8 - S[W[4], W[1], W[3], W[32]]/8 - S[W[4], W[1], W[4], W[32]]/8 + S[W[4], W[1], W[5], W[32]]/8 + S[W[4], W[1], W[6], W[32]]/4 - S[W[4], W[1], W[21], W[48]]/8 + S[W[4], W[1], W[22], W[49]]/8 + S[W[4], W[1], W[26], W[48]]/8 + S[W[4], W[1], W[27], W[49]]/8 + S[W[4], W[1], W[29], W[64]]/4 - S[W[4], W[1], W[30], W[68]]/4 + S[W[4], W[2], W[1], W[32]]/4 + S[W[4], W[2], W[3], W[32]]/4 - S[W[4], W[2], W[5], W[32]]/4 - S[W[4], W[2], W[6], W[32]]/4 - S[W[4], W[2], W[22], W[49]]/4 - S[W[4], W[2], W[24], W[64]]/4 + S[W[4], W[2], W[25], W[68]]/4 - S[W[4], W[2], W[27], W[49]]/4 - S[W[4], W[2], W[29], W[64]]/4 + S[W[4], W[2], W[30], W[68]]/4 - S[W[4], W[3], W[1], W[32]]/8 - S[W[4], W[3], W[4], W[32]]/8 + S[W[4], W[3], W[5], W[32]]/8 + S[W[4], W[3], W[6], W[32]]/8 - S[W[4], W[3], W[21], W[48]]/4 - S[W[4], W[3], W[22], W[49]]/8 + S[W[4], W[3], W[24], W[64]]/8 + S[W[4], W[3], W[25], W[68]]/8 + S[W[4], W[3], W[27], W[49]]/8 + S[W[4], W[3], W[29], W[64]]/8 - S[W[4], W[3], W[30], W[68]]/8 + S[W[4], W[4], W[1], W[32]]/4 + S[W[4], W[4], W[3], W[32]]/4 - S[W[4], W[4], W[5], W[32]]/4 - S[W[4], W[4], W[6], W[32]]/4 - S[W[4], W[4], W[22], W[49]]/4 - S[W[4], W[4], W[24], W[64]]/4 + S[W[4], W[4], W[25], W[68]]/4 - S[W[4], W[4], W[27], W[49]]/4 - S[W[4], W[4], W[29], W[64]]/4 + S[W[4], W[4], W[30], W[68]]/4 - S[W[4], W[5], W[1], W[32]]/8 - S[W[4], W[5], W[3], W[32]]/4 + S[W[4], W[5], W[4], W[32]]/8 + S[W[4], W[5], W[5], W[32]]/8 + S[W[4], W[5], W[6], W[32]]/8 + S[W[4], W[5], W[21], W[48]]/4 + (3*S[W[4], W[5], W[22], W[49]])/8 + S[W[4], W[5], W[24], W[64]]/8 - (3*S[W[4], W[5], W[25], W[68]])/8 + S[W[4], W[5], W[27], W[49]]/8 + S[W[4], W[5], W[29], W[64]]/8 - S[W[4], W[5], W[30], W[68]]/8 - S[W[4], W[6], W[1], W[32]]/8 - S[W[4], W[6], W[3], W[32]]/8 + S[W[4], W[6], W[4], W[32]]/8 + S[W[4], W[6], W[5], W[32]]/8 + S[W[4], W[6], W[21], W[48]]/8 + S[W[4], W[6], W[22], W[49]]/8 + S[W[4], W[6], W[24], W[64]]/4 - S[W[4], W[6], W[25], W[68]]/4 - S[W[4], W[6], W[26], W[48]]/8 + S[W[4], W[6], W[27], W[49]]/8 - S[W[4], W[22], W[2], W[49]]/4 + S[W[4], W[22], W[3], W[49]]/8 + S[W[4], W[22], W[5], W[49]]/4 - S[W[4], W[22], W[10], W[49]]/4 + S[W[4], W[22], W[18], W[49]]/8 - S[W[4], W[22], W[27], W[32]]/16 + S[W[4], W[22], W[35], W[48]]/8 + S[W[4], W[22], W[40], W[64]]/8 - S[W[4], W[22], W[51], W[68]]/8 + S[W[4], W[24], W[1], W[64]]/4 - S[W[4], W[24], W[2], W[64]]/4 + S[W[4], W[24], W[6], W[64]]/8 - S[W[4], W[24], W[8], W[64]]/4 + S[W[4], W[24], W[18], W[64]]/8 + (3*S[W[4], W[24], W[24], W[32]])/32 + S[W[4], W[24], W[29], W[32]]/32 - S[W[4], W[24], W[38], W[48]]/8 + S[W[4], W[24], W[40], W[49]]/8 - S[W[4], W[24], W[62], W[68]]/8 + S[W[4], W[25], W[2], W[68]]/8 + S[W[4], W[25], W[3], W[68]]/8 + S[W[4], W[25], W[4], W[68]]/4 + S[W[4], W[25], W[6], W[68]]/8 - S[W[4], W[25], W[13], W[68]]/4 + S[W[4], W[25], W[18], W[68]]/8 + (3*S[W[4], W[25], W[25], W[32]])/32 - S[W[4], W[25], W[30], W[32]]/32 + S[W[4], W[25], W[46], W[48]]/8 - S[W[4], W[25], W[51], W[49]]/8 - S[W[4], W[25], W[62], W[64]]/8 - S[W[4], W[27], W[2], W[49]]/4 + S[W[4], W[27], W[3], W[49]]/8 + S[W[4], W[27], W[5], W[49]]/4 - S[W[4], W[27], W[10], W[49]]/4 + S[W[4], W[27], W[18], W[49]]/8 - S[W[4], W[27], W[27], W[32]]/16 + S[W[4], W[27], W[35], W[48]]/8 + S[W[4], W[27], W[40], W[64]]/8 - S[W[4], W[27], W[51], W[68]]/8 + S[W[4], W[29], W[1], W[64]]/4 - S[W[4], W[29], W[2], W[64]]/4 + S[W[4], W[29], W[6], W[64]]/8 - S[W[4], W[29], W[8], W[64]]/4 + S[W[4], W[29], W[18], W[64]]/8 + (3*S[W[4], W[29], W[24], W[32]])/32 + S[W[4], W[29], W[29], W[32]]/32 - S[W[4], W[29], W[38], W[48]]/8 + S[W[4], W[29], W[40], W[49]]/8 - S[W[4], W[29], W[62], W[68]]/8 + S[W[4], W[30], W[2], W[68]]/8 + S[W[4], W[30], W[3], W[68]]/8 + S[W[4], W[30], W[4], W[68]]/4 + S[W[4], W[30], W[6], W[68]]/8 - S[W[4], W[30], W[13], W[68]]/4 + S[W[4], W[30], W[18], W[68]]/8 + (3*S[W[4], W[30], W[25], W[32]])/32 - S[W[4], W[30], W[30], W[32]]/32 + S[W[4], W[30], W[46], W[48]]/8 - S[W[4], W[30], W[51], W[49]]/8 - S[W[4], W[30], W[62], W[64]]/8 + S[W[5], W[1], W[3], W[32]]/8 - S[W[5], W[1], W[6], W[32]]/8 - S[W[5], W[1], W[21], W[48]]/8 - S[W[5], W[1], W[22], W[49]]/4 + S[W[5], W[1], W[24], W[64]]/8 + S[W[5], W[1], W[25], W[68]]/8 - S[W[5], W[1], W[26], W[48]]/8 - S[W[5], W[1], W[29], W[64]]/8 + S[W[5], W[1], W[30], W[68]]/8 - S[W[5], W[2], W[3], W[32]]/8 + S[W[5], W[2], W[6], W[32]]/8 + S[W[5], W[2], W[21], W[48]]/8 + S[W[5], W[2], W[22], W[49]]/4 - S[W[5], W[2], W[24], W[64]]/8 - S[W[5], W[2], W[25], W[68]]/8 + S[W[5], W[2], W[26], W[48]]/8 + S[W[5], W[2], W[29], W[64]]/8 - S[W[5], W[2], W[30], W[68]]/8 + S[W[5], W[3], W[1], W[32]]/8 + S[W[5], W[3], W[4], W[32]]/8 - S[W[5], W[3], W[5], W[32]]/8 - S[W[5], W[3], W[6], W[32]]/8 + S[W[5], W[3], W[21], W[48]]/4 + S[W[5], W[3], W[22], W[49]]/8 - S[W[5], W[3], W[24], W[64]]/8 - S[W[5], W[3], W[25], W[68]]/8 - S[W[5], W[3], W[27], W[49]]/8 - S[W[5], W[3], W[29], W[64]]/8 + S[W[5], W[3], W[30], W[68]]/8 - S[W[5], W[4], W[1], W[32]]/8 - S[W[5], W[4], W[3], W[32]]/4 + S[W[5], W[4], W[4], W[32]]/8 + S[W[5], W[4], W[5], W[32]]/8 + S[W[5], W[4], W[6], W[32]]/8 + S[W[5], W[4], W[21], W[48]]/4 + (3*S[W[5], W[4], W[22], W[49]])/8 + S[W[5], W[4], W[24], W[64]]/8 - (3*S[W[5], W[4], W[25], W[68]])/8 + S[W[5], W[4], W[27], W[49]]/8 + S[W[5], W[4], W[29], W[64]]/8 - S[W[5], W[4], W[30], W[68]]/8 + S[W[5], W[5], W[3], W[32]]/4 - S[W[5], W[5], W[4], W[32]]/4 - S[W[5], W[5], W[21], W[48]]/2 - S[W[5], W[5], W[22], W[49]]/2 + S[W[5], W[5], W[25], W[68]]/2 + S[W[5], W[21], W[2], W[48]]/4 - S[W[5], W[21], W[9], W[48]]/2 + S[W[5], W[21], W[18], W[48]]/4 + (3*S[W[5], W[21], W[21], W[32]])/16 - S[W[5], W[21], W[26], W[32]]/16 + S[W[5], W[21], W[35], W[49]]/4 - S[W[5], W[21], W[38], W[64]]/4 + S[W[5], W[21], W[46], W[68]]/4 + S[W[5], W[22], W[2], W[49]]/2 - S[W[5], W[22], W[3], W[49]]/4 - S[W[5], W[22], W[5], W[49]]/2 + S[W[5], W[22], W[10], W[49]]/2 - S[W[5], W[22], W[18], W[49]]/4 + S[W[5], W[22], W[27], W[32]]/8 - S[W[5], W[22], W[35], W[48]]/4 - S[W[5], W[22], W[40], W[64]]/4 + S[W[5], W[22], W[51], W[68]]/4 - S[W[5], W[25], W[2], W[68]]/4 - S[W[5], W[25], W[3], W[68]]/4 - S[W[5], W[25], W[4], W[68]]/2 - S[W[5], W[25], W[6], W[68]]/4 + S[W[5], W[25], W[13], W[68]]/2 - S[W[5], W[25], W[18], W[68]]/4 - (3*S[W[5], W[25], W[25], W[32]])/16 + S[W[5], W[25], W[30], W[32]]/16 - S[W[5], W[25], W[46], W[48]]/4 + S[W[5], W[25], W[51], W[49]]/4 + S[W[5], W[25], W[62], W[64]]/4 + S[W[6], W[1], W[1], W[32]]/8 + S[W[6], W[1], W[3], W[32]]/8 - S[W[6], W[1], W[4], W[32]]/8 - S[W[6], W[1], W[5], W[32]]/8 - S[W[6], W[1], W[21], W[48]]/8 - S[W[6], W[1], W[22], W[49]]/8 - S[W[6], W[1], W[24], W[64]]/4 + S[W[6], W[1], W[25], W[68]]/4 + S[W[6], W[1], W[26], W[48]]/8 - S[W[6], W[1], W[27], W[49]]/8 - S[W[6], W[2], W[1], W[32]]/8 + S[W[6], W[2], W[5], W[32]]/8 - S[W[6], W[2], W[21], W[48]]/8 - S[W[6], W[2], W[22], W[49]]/8 + S[W[6], W[2], W[24], W[64]]/4 - S[W[6], W[2], W[26], W[48]]/8 + S[W[6], W[2], W[27], W[49]]/8 + S[W[6], W[3], W[1], W[32]]/8 - S[W[6], W[3], W[5], W[32]]/8 + S[W[6], W[3], W[21], W[48]]/8 + S[W[6], W[3], W[22], W[49]]/8 - S[W[6], W[3], W[24], W[64]]/4 + S[W[6], W[3], W[26], W[48]]/8 - S[W[6], W[3], W[27], W[49]]/8 - S[W[6], W[4], W[1], W[32]]/8 - S[W[6], W[4], W[3], W[32]]/8 + S[W[6], W[4], W[4], W[32]]/8 + S[W[6], W[4], W[5], W[32]]/8 + S[W[6], W[4], W[21], W[48]]/8 + S[W[6], W[4], W[22], W[49]]/8 + S[W[6], W[4], W[24], W[64]]/4 - S[W[6], W[4], W[25], W[68]]/4 - S[W[6], W[4], W[26], W[48]]/8 + S[W[6], W[4], W[27], W[49]]/8 + (3*S[W[6], W[23], W[23], W[32]])/16 + S[W[6], W[23], W[28], W[32]]/16 + S[W[6], W[23], W[36], W[48]]/4 - S[W[6], W[23], W[42], W[49]]/4 + S[W[6], W[23], W[54], W[64]]/4 + S[W[6], W[23], W[59], W[68]]/4 - S[W[6], W[24], W[1], W[64]]/2 + S[W[6], W[24], W[2], W[64]]/2 - S[W[6], W[24], W[6], W[64]]/4 + S[W[6], W[24], W[8], W[64]]/2 - S[W[6], W[24], W[18], W[64]]/4 - (3*S[W[6], W[24], W[24], W[32]])/16 - S[W[6], W[24], W[29], W[32]]/16 + S[W[6], W[24], W[38], W[48]]/4 - S[W[6], W[24], W[40], W[49]]/4 + S[W[6], W[24], W[62], W[68]]/4 - S[W[6], W[25], W[2], W[68]]/4 - S[W[6], W[25], W[3], W[68]]/4 - S[W[6], W[25], W[4], W[68]]/2 - S[W[6], W[25], W[6], W[68]]/4 + S[W[6], W[25], W[13], W[68]]/2 - S[W[6], W[25], W[18], W[68]]/4 - (3*S[W[6], W[25], W[25], W[32]])/16 + S[W[6], W[25], W[30], W[32]]/16 - S[W[6], W[25], W[46], W[48]]/4 + S[W[6], W[25], W[51], W[49]]/4 + S[W[6], W[25], W[62], W[64]]/4, S[W[1], W[2], W[4], W[31]]/8 - S[W[1], W[2], W[6], W[31]]/8 + S[W[1], W[2], W[21], W[47]]/8 + S[W[1], W[2], W[22], W[50]]/4 - S[W[1], W[2], W[23], W[61]]/8 - S[W[1], W[2], W[25], W[67]]/8 - S[W[1], W[2], W[26], W[47]]/8 + S[W[1], W[2], W[28], W[61]]/8 + S[W[1], W[2], W[30], W[67]]/8 - S[W[1], W[3], W[2], W[31]]/4 - S[W[1], W[3], W[4], W[31]]/4 + S[W[1], W[3], W[5], W[31]]/4 + S[W[1], W[3], W[6], W[31]]/4 - S[W[1], W[3], W[22], W[50]]/4 - S[W[1], W[3], W[23], W[61]]/4 + S[W[1], W[3], W[25], W[67]]/4 + S[W[1], W[3], W[27], W[50]]/4 - S[W[1], W[3], W[28], W[61]]/4 - S[W[1], W[3], W[30], W[67]]/4 + S[W[1], W[4], W[2], W[31]]/8 - S[W[1], W[4], W[5], W[31]]/8 - S[W[1], W[4], W[21], W[47]]/8 - S[W[1], W[4], W[22], W[50]]/8 + S[W[1], W[4], W[23], W[61]]/4 + S[W[1], W[4], W[26], W[47]]/8 - S[W[1], W[4], W[27], W[50]]/8 + S[W[1], W[5], W[4], W[31]]/8 - S[W[1], W[5], W[6], W[31]]/8 + S[W[1], W[5], W[21], W[47]]/8 + S[W[1], W[5], W[22], W[50]]/4 - S[W[1], W[5], W[23], W[61]]/8 - S[W[1], W[5], W[25], W[67]]/8 - S[W[1], W[5], W[26], W[47]]/8 + S[W[1], W[5], W[28], W[61]]/8 + S[W[1], W[5], W[30], W[67]]/8 + S[W[1], W[6], W[2], W[31]]/8 - S[W[1], W[6], W[5], W[31]]/8 - S[W[1], W[6], W[21], W[47]]/8 - S[W[1], W[6], W[22], W[50]]/8 + S[W[1], W[6], W[23], W[61]]/4 + S[W[1], W[6], W[26], W[47]]/8 - S[W[1], W[6], W[27], W[50]]/8 - S[W[1], W[21], W[1], W[47]]/8 + S[W[1], W[21], W[9], W[47]]/4 - S[W[1], W[21], W[18], W[47]]/8 + (3*S[W[1], W[21], W[21], W[31]])/32 + S[W[1], W[21], W[26], W[31]]/32 - S[W[1], W[21], W[35], W[50]]/8 + S[W[1], W[21], W[36], W[61]]/8 - S[W[1], W[21], W[46], W[67]]/8 + (3*S[W[1], W[24], W[24], W[31]])/32 + S[W[1], W[24], W[29], W[31]]/32 - S[W[1], W[24], W[38], W[47]]/8 + S[W[1], W[24], W[40], W[50]]/8 - S[W[1], W[24], W[54], W[61]]/8 - S[W[1], W[24], W[62], W[67]]/8 + S[W[1], W[25], W[1], W[67]]/8 + S[W[1], W[25], W[3], W[67]]/4 + S[W[1], W[25], W[4], W[67]]/8 + S[W[1], W[25], W[6], W[67]]/8 - S[W[1], W[25], W[13], W[67]]/4 + S[W[1], W[25], W[18], W[67]]/8 - (3*S[W[1], W[25], W[25], W[31]])/32 - S[W[1], W[25], W[30], W[31]]/32 + S[W[1], W[25], W[46], W[47]]/8 - S[W[1], W[25], W[51], W[50]]/8 - S[W[1], W[25], W[59], W[61]]/8 + S[W[1], W[26], W[1], W[47]]/8 - S[W[1], W[26], W[9], W[47]]/4 + S[W[1], W[26], W[18], W[47]]/8 - (3*S[W[1], W[26], W[21], W[31]])/32 - S[W[1], W[26], W[26], W[31]]/32 + S[W[1], W[26], W[35], W[50]]/8 - S[W[1], W[26], W[36], W[61]]/8 + S[W[1], W[26], W[46], W[67]]/8 - (3*S[W[1], W[29], W[24], W[31]])/32 - S[W[1], W[29], W[29], W[31]]/32 + S[W[1], W[29], W[38], W[47]]/8 - S[W[1], W[29], W[40], W[50]]/8 + S[W[1], W[29], W[54], W[61]]/8 + S[W[1], W[29], W[62], W[67]]/8 - S[W[1], W[30], W[1], W[67]]/8 - S[W[1], W[30], W[3], W[67]]/4 - S[W[1], W[30], W[4], W[67]]/8 - S[W[1], W[30], W[6], W[67]]/8 + S[W[1], W[30], W[13], W[67]]/4 - S[W[1], W[30], W[18], W[67]]/8 + (3*S[W[1], W[30], W[25], W[31]])/32 + S[W[1], W[30], W[30], W[31]]/32 - S[W[1], W[30], W[46], W[47]]/8 + S[W[1], W[30], W[51], W[50]]/8 + S[W[1], W[30], W[59], W[61]]/8 + S[W[2], W[1], W[4], W[31]]/8 - S[W[2], W[1], W[6], W[31]]/8 + S[W[2], W[1], W[21], W[47]]/8 + S[W[2], W[1], W[22], W[50]]/4 - S[W[2], W[1], W[23], W[61]]/8 - S[W[2], W[1], W[25], W[67]]/8 - S[W[2], W[1], W[26], W[47]]/8 + S[W[2], W[1], W[28], W[61]]/8 + S[W[2], W[1], W[30], W[67]]/8 - S[W[2], W[2], W[3], W[31]]/4 + S[W[2], W[2], W[6], W[31]]/4 + S[W[2], W[2], W[21], W[47]]/4 + S[W[2], W[2], W[23], W[61]]/4 - S[W[2], W[2], W[25], W[67]]/4 + S[W[2], W[2], W[26], W[47]]/4 - S[W[2], W[2], W[28], W[61]]/4 - S[W[2], W[2], W[30], W[67]]/4 + S[W[2], W[3], W[2], W[31]]/8 + S[W[2], W[3], W[3], W[31]]/8 + S[W[2], W[3], W[4], W[31]]/8 - S[W[2], W[3], W[5], W[31]]/8 - S[W[2], W[3], W[6], W[31]]/4 - S[W[2], W[3], W[21], W[47]]/8 + S[W[2], W[3], W[22], W[50]]/8 - S[W[2], W[3], W[26], W[47]]/8 - S[W[2], W[3], W[27], W[50]]/8 + S[W[2], W[3], W[28], W[61]]/4 + S[W[2], W[3], W[30], W[67]]/4 - S[W[2], W[5], W[4], W[31]]/8 + S[W[2], W[5], W[6], W[31]]/8 - S[W[2], W[5], W[21], W[47]]/8 - S[W[2], W[5], W[22], W[50]]/4 + S[W[2], W[5], W[23], W[61]]/8 + S[W[2], W[5], W[25], W[67]]/8 + S[W[2], W[5], W[26], W[47]]/8 - S[W[2], W[5], W[28], W[61]]/8 - S[W[2], W[5], W[30], W[67]]/8 - S[W[2], W[6], W[2], W[31]]/8 + S[W[2], W[6], W[3], W[31]]/8 - S[W[2], W[6], W[4], W[31]]/8 + S[W[2], W[6], W[5], W[31]]/8 - S[W[2], W[6], W[21], W[47]]/8 - S[W[2], W[6], W[22], W[50]]/8 - S[W[2], W[6], W[23], W[61]]/4 + S[W[2], W[6], W[25], W[67]]/4 - S[W[2], W[6], W[26], W[47]]/8 + S[W[2], W[6], W[27], W[50]]/8 - S[W[2], W[21], W[1], W[47]]/8 + S[W[2], W[21], W[9], W[47]]/4 - S[W[2], W[21], W[18], W[47]]/8 + (3*S[W[2], W[21], W[21], W[31]])/32 + S[W[2], W[21], W[26], W[31]]/32 - S[W[2], W[21], W[35], W[50]]/8 + S[W[2], W[21], W[36], W[61]]/8 - S[W[2], W[21], W[46], W[67]]/8 - S[W[2], W[23], W[1], W[61]]/4 + S[W[2], W[23], W[2], W[61]]/4 + S[W[2], W[23], W[6], W[61]]/8 - S[W[2], W[23], W[7], W[61]]/4 + S[W[2], W[23], W[18], W[61]]/8 - (3*S[W[2], W[23], W[23], W[31]])/32 - S[W[2], W[23], W[28], W[31]]/32 - S[W[2], W[23], W[36], W[47]]/8 + S[W[2], W[23], W[42], W[50]]/8 - S[W[2], W[23], W[59], W[67]]/8 + S[W[2], W[25], W[1], W[67]]/8 + S[W[2], W[25], W[3], W[67]]/4 + S[W[2], W[25], W[4], W[67]]/8 + S[W[2], W[25], W[6], W[67]]/8 - S[W[2], W[25], W[13], W[67]]/4 + S[W[2], W[25], W[18], W[67]]/8 - (3*S[W[2], W[25], W[25], W[31]])/32 - S[W[2], W[25], W[30], W[31]]/32 + S[W[2], W[25], W[46], W[47]]/8 - S[W[2], W[25], W[51], W[50]]/8 - S[W[2], W[25], W[59], W[61]]/8 - S[W[2], W[26], W[1], W[47]]/8 + S[W[2], W[26], W[9], W[47]]/4 - S[W[2], W[26], W[18], W[47]]/8 + (3*S[W[2], W[26], W[21], W[31]])/32 + S[W[2], W[26], W[26], W[31]]/32 - S[W[2], W[26], W[35], W[50]]/8 + S[W[2], W[26], W[36], W[61]]/8 - S[W[2], W[26], W[46], W[67]]/8 + S[W[2], W[28], W[1], W[61]]/4 - S[W[2], W[28], W[2], W[61]]/4 - S[W[2], W[28], W[6], W[61]]/8 + S[W[2], W[28], W[7], W[61]]/4 - S[W[2], W[28], W[18], W[61]]/8 + (3*S[W[2], W[28], W[23], W[31]])/32 + S[W[2], W[28], W[28], W[31]]/32 + S[W[2], W[28], W[36], W[47]]/8 - S[W[2], W[28], W[42], W[50]]/8 + S[W[2], W[28], W[59], W[67]]/8 + S[W[2], W[30], W[1], W[67]]/8 + S[W[2], W[30], W[3], W[67]]/4 + S[W[2], W[30], W[4], W[67]]/8 + S[W[2], W[30], W[6], W[67]]/8 - S[W[2], W[30], W[13], W[67]]/4 + S[W[2], W[30], W[18], W[67]]/8 - (3*S[W[2], W[30], W[25], W[31]])/32 - S[W[2], W[30], W[30], W[31]]/32 + S[W[2], W[30], W[46], W[47]]/8 - S[W[2], W[30], W[51], W[50]]/8 - S[W[2], W[30], W[59], W[61]]/8 - S[W[3], W[1], W[2], W[31]]/4 - S[W[3], W[1], W[4], W[31]]/4 + S[W[3], W[1], W[5], W[31]]/4 + S[W[3], W[1], W[6], W[31]]/4 - S[W[3], W[1], W[22], W[50]]/4 - S[W[3], W[1], W[23], W[61]]/4 + S[W[3], W[1], W[25], W[67]]/4 + S[W[3], W[1], W[27], W[50]]/4 - S[W[3], W[1], W[28], W[61]]/4 - S[W[3], W[1], W[30], W[67]]/4 + S[W[3], W[2], W[2], W[31]]/8 + S[W[3], W[2], W[3], W[31]]/8 + S[W[3], W[2], W[4], W[31]]/8 - S[W[3], W[2], W[5], W[31]]/8 - S[W[3], W[2], W[6], W[31]]/4 - S[W[3], W[2], W[21], W[47]]/8 + S[W[3], W[2], W[22], W[50]]/8 - S[W[3], W[2], W[26], W[47]]/8 - S[W[3], W[2], W[27], W[50]]/8 + S[W[3], W[2], W[28], W[61]]/4 + S[W[3], W[2], W[30], W[67]]/4 - S[W[3], W[3], W[2], W[31]]/4 - S[W[3], W[3], W[4], W[31]]/4 + S[W[3], W[3], W[5], W[31]]/4 + S[W[3], W[3], W[6], W[31]]/4 - S[W[3], W[3], W[22], W[50]]/4 - S[W[3], W[3], W[23], W[61]]/4 + S[W[3], W[3], W[25], W[67]]/4 + S[W[3], W[3], W[27], W[50]]/4 - S[W[3], W[3], W[28], W[61]]/4 - S[W[3], W[3], W[30], W[67]]/4 + S[W[3], W[4], W[2], W[31]]/8 + S[W[3], W[4], W[3], W[31]]/8 - S[W[3], W[4], W[5], W[31]]/8 - S[W[3], W[4], W[6], W[31]]/8 - S[W[3], W[4], W[21], W[47]]/4 - S[W[3], W[4], W[22], W[50]]/8 + S[W[3], W[4], W[23], W[61]]/8 + S[W[3], W[4], W[25], W[67]]/8 - S[W[3], W[4], W[27], W[50]]/8 + S[W[3], W[4], W[28], W[61]]/8 + S[W[3], W[4], W[30], W[67]]/8 + S[W[3], W[5], W[2], W[31]]/8 - S[W[3], W[5], W[3], W[31]]/8 + S[W[3], W[5], W[4], W[31]]/4 - S[W[3], W[5], W[5], W[31]]/8 - S[W[3], W[5], W[6], W[31]]/8 + S[W[3], W[5], W[21], W[47]]/4 + (3*S[W[3], W[5], W[22], W[50]])/8 + S[W[3], W[5], W[23], W[61]]/8 - (3*S[W[3], W[5], W[25], W[67]])/8 - S[W[3], W[5], W[27], W[50]]/8 + S[W[3], W[5], W[28], W[61]]/8 + S[W[3], W[5], W[30], W[67]]/8 + S[W[3], W[6], W[2], W[31]]/8 - S[W[3], W[6], W[3], W[31]]/8 + S[W[3], W[6], W[4], W[31]]/8 - S[W[3], W[6], W[5], W[31]]/8 + S[W[3], W[6], W[21], W[47]]/8 + S[W[3], W[6], W[22], W[50]]/8 + S[W[3], W[6], W[23], W[61]]/4 - S[W[3], W[6], W[25], W[67]]/4 + S[W[3], W[6], W[26], W[47]]/8 - S[W[3], W[6], W[27], W[50]]/8 - S[W[3], W[22], W[1], W[50]]/4 + S[W[3], W[22], W[4], W[50]]/8 + S[W[3], W[22], W[5], W[50]]/4 - S[W[3], W[22], W[10], W[50]]/4 + S[W[3], W[22], W[18], W[50]]/8 - S[W[3], W[22], W[27], W[31]]/16 + S[W[3], W[22], W[35], W[47]]/8 + S[W[3], W[22], W[42], W[61]]/8 - S[W[3], W[22], W[51], W[67]]/8 - S[W[3], W[23], W[1], W[61]]/4 + S[W[3], W[23], W[2], W[61]]/4 + S[W[3], W[23], W[6], W[61]]/8 - S[W[3], W[23], W[7], W[61]]/4 + S[W[3], W[23], W[18], W[61]]/8 - (3*S[W[3], W[23], W[23], W[31]])/32 - S[W[3], W[23], W[28], W[31]]/32 - S[W[3], W[23], W[36], W[47]]/8 + S[W[3], W[23], W[42], W[50]]/8 - S[W[3], W[23], W[59], W[67]]/8 + S[W[3], W[25], W[1], W[67]]/8 + S[W[3], W[25], W[3], W[67]]/4 + S[W[3], W[25], W[4], W[67]]/8 + S[W[3], W[25], W[6], W[67]]/8 - S[W[3], W[25], W[13], W[67]]/4 + S[W[3], W[25], W[18], W[67]]/8 - (3*S[W[3], W[25], W[25], W[31]])/32 - S[W[3], W[25], W[30], W[31]]/32 + S[W[3], W[25], W[46], W[47]]/8 - S[W[3], W[25], W[51], W[50]]/8 - S[W[3], W[25], W[59], W[61]]/8 + S[W[3], W[27], W[1], W[50]]/4 - S[W[3], W[27], W[4], W[50]]/8 - S[W[3], W[27], W[5], W[50]]/4 + S[W[3], W[27], W[10], W[50]]/4 - S[W[3], W[27], W[18], W[50]]/8 + S[W[3], W[27], W[27], W[31]]/16 - S[W[3], W[27], W[35], W[47]]/8 - S[W[3], W[27], W[42], W[61]]/8 + S[W[3], W[27], W[51], W[67]]/8 - S[W[3], W[28], W[1], W[61]]/4 + S[W[3], W[28], W[2], W[61]]/4 + S[W[3], W[28], W[6], W[61]]/8 - S[W[3], W[28], W[7], W[61]]/4 + S[W[3], W[28], W[18], W[61]]/8 - (3*S[W[3], W[28], W[23], W[31]])/32 - S[W[3], W[28], W[28], W[31]]/32 - S[W[3], W[28], W[36], W[47]]/8 + S[W[3], W[28], W[42], W[50]]/8 - S[W[3], W[28], W[59], W[67]]/8 - S[W[3], W[30], W[1], W[67]]/8 - S[W[3], W[30], W[3], W[67]]/4 - S[W[3], W[30], W[4], W[67]]/8 - S[W[3], W[30], W[6], W[67]]/8 + S[W[3], W[30], W[13], W[67]]/4 - S[W[3], W[30], W[18], W[67]]/8 + (3*S[W[3], W[30], W[25], W[31]])/32 + S[W[3], W[30], W[30], W[31]]/32 - S[W[3], W[30], W[46], W[47]]/8 + S[W[3], W[30], W[51], W[50]]/8 + S[W[3], W[30], W[59], W[61]]/8 + S[W[4], W[1], W[2], W[31]]/8 - S[W[4], W[1], W[5], W[31]]/8 - S[W[4], W[1], W[21], W[47]]/8 - S[W[4], W[1], W[22], W[50]]/8 + S[W[4], W[1], W[23], W[61]]/4 + S[W[4], W[1], W[26], W[47]]/8 - S[W[4], W[1], W[27], W[50]]/8 + S[W[4], W[3], W[2], W[31]]/8 + S[W[4], W[3], W[3], W[31]]/8 - S[W[4], W[3], W[5], W[31]]/8 - S[W[4], W[3], W[6], W[31]]/8 - S[W[4], W[3], W[21], W[47]]/4 - S[W[4], W[3], W[22], W[50]]/8 + S[W[4], W[3], W[23], W[61]]/8 + S[W[4], W[3], W[25], W[67]]/8 - S[W[4], W[3], W[27], W[50]]/8 + S[W[4], W[3], W[28], W[61]]/8 + S[W[4], W[3], W[30], W[67]]/8 - S[W[4], W[5], W[2], W[31]]/8 - S[W[4], W[5], W[3], W[31]]/8 + S[W[4], W[5], W[5], W[31]]/8 + S[W[4], W[5], W[6], W[31]]/8 + S[W[4], W[5], W[21], W[47]]/4 + S[W[4], W[5], W[22], W[50]]/8 - S[W[4], W[5], W[23], W[61]]/8 - S[W[4], W[5], W[25], W[67]]/8 + S[W[4], W[5], W[27], W[50]]/8 - S[W[4], W[5], W[28], W[61]]/8 - S[W[4], W[5], W[30], W[67]]/8 - S[W[4], W[6], W[2], W[31]]/8 + S[W[4], W[6], W[5], W[31]]/8 + S[W[4], W[6], W[21], W[47]]/8 + S[W[4], W[6], W[22], W[50]]/8 - S[W[4], W[6], W[23], W[61]]/4 - S[W[4], W[6], W[26], W[47]]/8 + S[W[4], W[6], W[27], W[50]]/8 - S[W[4], W[22], W[1], W[50]]/4 + S[W[4], W[22], W[4], W[50]]/8 + S[W[4], W[22], W[5], W[50]]/4 - S[W[4], W[22], W[10], W[50]]/4 + S[W[4], W[22], W[18], W[50]]/8 - S[W[4], W[22], W[27], W[31]]/16 + S[W[4], W[22], W[35], W[47]]/8 + S[W[4], W[22], W[42], W[61]]/8 - S[W[4], W[22], W[51], W[67]]/8 + (3*S[W[4], W[24], W[24], W[31]])/32 + S[W[4], W[24], W[29], W[31]]/32 - S[W[4], W[24], W[38], W[47]]/8 + S[W[4], W[24], W[40], W[50]]/8 - S[W[4], W[24], W[54], W[61]]/8 - S[W[4], W[24], W[62], W[67]]/8 + S[W[4], W[25], W[1], W[67]]/8 + S[W[4], W[25], W[3], W[67]]/4 + S[W[4], W[25], W[4], W[67]]/8 + S[W[4], W[25], W[6], W[67]]/8 - S[W[4], W[25], W[13], W[67]]/4 + S[W[4], W[25], W[18], W[67]]/8 - (3*S[W[4], W[25], W[25], W[31]])/32 - S[W[4], W[25], W[30], W[31]]/32 + S[W[4], W[25], W[46], W[47]]/8 - S[W[4], W[25], W[51], W[50]]/8 - S[W[4], W[25], W[59], W[61]]/8 - S[W[4], W[27], W[1], W[50]]/4 + S[W[4], W[27], W[4], W[50]]/8 + S[W[4], W[27], W[5], W[50]]/4 - S[W[4], W[27], W[10], W[50]]/4 + S[W[4], W[27], W[18], W[50]]/8 - S[W[4], W[27], W[27], W[31]]/16 + S[W[4], W[27], W[35], W[47]]/8 + S[W[4], W[27], W[42], W[61]]/8 - S[W[4], W[27], W[51], W[67]]/8 + (3*S[W[4], W[29], W[24], W[31]])/32 + S[W[4], W[29], W[29], W[31]]/32 - S[W[4], W[29], W[38], W[47]]/8 + S[W[4], W[29], W[40], W[50]]/8 - S[W[4], W[29], W[54], W[61]]/8 - S[W[4], W[29], W[62], W[67]]/8 + S[W[4], W[30], W[1], W[67]]/8 + S[W[4], W[30], W[3], W[67]]/4 + S[W[4], W[30], W[4], W[67]]/8 + S[W[4], W[30], W[6], W[67]]/8 - S[W[4], W[30], W[13], W[67]]/4 + S[W[4], W[30], W[18], W[67]]/8 - (3*S[W[4], W[30], W[25], W[31]])/32 - S[W[4], W[30], W[30], W[31]]/32 + S[W[4], W[30], W[46], W[47]]/8 - S[W[4], W[30], W[51], W[50]]/8 - S[W[4], W[30], W[59], W[61]]/8 + S[W[5], W[1], W[4], W[31]]/8 - S[W[5], W[1], W[6], W[31]]/8 + S[W[5], W[1], W[21], W[47]]/8 + S[W[5], W[1], W[22], W[50]]/4 - S[W[5], W[1], W[23], W[61]]/8 - S[W[5], W[1], W[25], W[67]]/8 - S[W[5], W[1], W[26], W[47]]/8 + S[W[5], W[1], W[28], W[61]]/8 + S[W[5], W[1], W[30], W[67]]/8 - S[W[5], W[2], W[4], W[31]]/8 + S[W[5], W[2], W[6], W[31]]/8 - S[W[5], W[2], W[21], W[47]]/8 - S[W[5], W[2], W[22], W[50]]/4 + S[W[5], W[2], W[23], W[61]]/8 + S[W[5], W[2], W[25], W[67]]/8 + S[W[5], W[2], W[26], W[47]]/8 - S[W[5], W[2], W[28], W[61]]/8 - S[W[5], W[2], W[30], W[67]]/8 + S[W[5], W[3], W[2], W[31]]/8 - S[W[5], W[3], W[3], W[31]]/8 + S[W[5], W[3], W[4], W[31]]/4 - S[W[5], W[3], W[5], W[31]]/8 - S[W[5], W[3], W[6], W[31]]/8 + S[W[5], W[3], W[21], W[47]]/4 + (3*S[W[5], W[3], W[22], W[50]])/8 + S[W[5], W[3], W[23], W[61]]/8 - (3*S[W[5], W[3], W[25], W[67]])/8 - S[W[5], W[3], W[27], W[50]]/8 + S[W[5], W[3], W[28], W[61]]/8 + S[W[5], W[3], W[30], W[67]]/8 - S[W[5], W[4], W[2], W[31]]/8 - S[W[5], W[4], W[3], W[31]]/8 + S[W[5], W[4], W[5], W[31]]/8 + S[W[5], W[4], W[6], W[31]]/8 + S[W[5], W[4], W[21], W[47]]/4 + S[W[5], W[4], W[22], W[50]]/8 - S[W[5], W[4], W[23], W[61]]/8 - S[W[5], W[4], W[25], W[67]]/8 + S[W[5], W[4], W[27], W[50]]/8 - S[W[5], W[4], W[28], W[61]]/8 - S[W[5], W[4], W[30], W[67]]/8 + S[W[5], W[5], W[3], W[31]]/4 - S[W[5], W[5], W[4], W[31]]/4 - S[W[5], W[5], W[21], W[47]]/2 - S[W[5], W[5], W[22], W[50]]/2 + S[W[5], W[5], W[25], W[67]]/2 + S[W[5], W[21], W[1], W[47]]/4 - S[W[5], W[21], W[9], W[47]]/2 + S[W[5], W[21], W[18], W[47]]/4 - (3*S[W[5], W[21], W[21], W[31]])/16 - S[W[5], W[21], W[26], W[31]]/16 + S[W[5], W[21], W[35], W[50]]/4 - S[W[5], W[21], W[36], W[61]]/4 + S[W[5], W[21], W[46], W[67]]/4 + S[W[5], W[22], W[1], W[50]]/2 - S[W[5], W[22], W[4], W[50]]/4 - S[W[5], W[22], W[5], W[50]]/2 + S[W[5], W[22], W[10], W[50]]/2 - S[W[5], W[22], W[18], W[50]]/4 + S[W[5], W[22], W[27], W[31]]/8 - S[W[5], W[22], W[35], W[47]]/4 - S[W[5], W[22], W[42], W[61]]/4 + S[W[5], W[22], W[51], W[67]]/4 - S[W[5], W[25], W[1], W[67]]/4 - S[W[5], W[25], W[3], W[67]]/2 - S[W[5], W[25], W[4], W[67]]/4 - S[W[5], W[25], W[6], W[67]]/4 + S[W[5], W[25], W[13], W[67]]/2 - S[W[5], W[25], W[18], W[67]]/4 + (3*S[W[5], W[25], W[25], W[31]])/16 + S[W[5], W[25], W[30], W[31]]/16 - S[W[5], W[25], W[46], W[47]]/4 + S[W[5], W[25], W[51], W[50]]/4 + S[W[5], W[25], W[59], W[61]]/4 + S[W[6], W[1], W[2], W[31]]/8 - S[W[6], W[1], W[5], W[31]]/8 - S[W[6], W[1], W[21], W[47]]/8 - S[W[6], W[1], W[22], W[50]]/8 + S[W[6], W[1], W[23], W[61]]/4 + S[W[6], W[1], W[26], W[47]]/8 - S[W[6], W[1], W[27], W[50]]/8 - S[W[6], W[2], W[2], W[31]]/8 + S[W[6], W[2], W[3], W[31]]/8 - S[W[6], W[2], W[4], W[31]]/8 + S[W[6], W[2], W[5], W[31]]/8 - S[W[6], W[2], W[21], W[47]]/8 - S[W[6], W[2], W[22], W[50]]/8 - S[W[6], W[2], W[23], W[61]]/4 + S[W[6], W[2], W[25], W[67]]/4 - S[W[6], W[2], W[26], W[47]]/8 + S[W[6], W[2], W[27], W[50]]/8 + S[W[6], W[3], W[2], W[31]]/8 - S[W[6], W[3], W[3], W[31]]/8 + S[W[6], W[3], W[4], W[31]]/8 - S[W[6], W[3], W[5], W[31]]/8 + S[W[6], W[3], W[21], W[47]]/8 + S[W[6], W[3], W[22], W[50]]/8 + S[W[6], W[3], W[23], W[61]]/4 - S[W[6], W[3], W[25], W[67]]/4 + S[W[6], W[3], W[26], W[47]]/8 - S[W[6], W[3], W[27], W[50]]/8 - S[W[6], W[4], W[2], W[31]]/8 + S[W[6], W[4], W[5], W[31]]/8 + S[W[6], W[4], W[21], W[47]]/8 + S[W[6], W[4], W[22], W[50]]/8 - S[W[6], W[4], W[23], W[61]]/4 - S[W[6], W[4], W[26], W[47]]/8 + S[W[6], W[4], W[27], W[50]]/8 + S[W[6], W[23], W[1], W[61]]/2 - S[W[6], W[23], W[2], W[61]]/2 - S[W[6], W[23], W[6], W[61]]/4 + S[W[6], W[23], W[7], W[61]]/2 - S[W[6], W[23], W[18], W[61]]/4 + (3*S[W[6], W[23], W[23], W[31]])/16 + S[W[6], W[23], W[28], W[31]]/16 + S[W[6], W[23], W[36], W[47]]/4 - S[W[6], W[23], W[42], W[50]]/4 + S[W[6], W[23], W[59], W[67]]/4 - (3*S[W[6], W[24], W[24], W[31]])/16 - S[W[6], W[24], W[29], W[31]]/16 + S[W[6], W[24], W[38], W[47]]/4 - S[W[6], W[24], W[40], W[50]]/4 + S[W[6], W[24], W[54], W[61]]/4 + S[W[6], W[24], W[62], W[67]]/4 - S[W[6], W[25], W[1], W[67]]/4 - S[W[6], W[25], W[3], W[67]]/2 - S[W[6], W[25], W[4], W[67]]/4 - S[W[6], W[25], W[6], W[67]]/4 + S[W[6], W[25], W[13], W[67]]/2 - S[W[6], W[25], W[18], W[67]]/4 + (3*S[W[6], W[25], W[25], W[31]])/16 + S[W[6], W[25], W[30], W[31]]/16 - S[W[6], W[25], W[46], W[47]]/4 + S[W[6], W[25], W[51], W[50]]/4 + S[W[6], W[25], W[59], W[61]]/4, S[W[1], W[3], W[21], W[22]]/4 - S[W[1], W[3], W[21], W[27]]/4 + S[W[1], W[3], W[22], W[21]]/4 - S[W[1], W[3], W[22], W[26]]/4 - S[W[1], W[3], W[26], W[22]]/4 + S[W[1], W[3], W[26], W[27]]/4 - S[W[1], W[3], W[27], W[21]]/4 + S[W[1], W[3], W[27], W[26]]/4 + S[W[1], W[4], W[21], W[22]]/4 + S[W[1], W[4], W[21], W[27]]/4 + S[W[1], W[4], W[22], W[21]]/4 - S[W[1], W[4], W[22], W[26]]/4 - S[W[1], W[4], W[26], W[22]]/4 - S[W[1], W[4], W[26], W[27]]/4 + S[W[1], W[4], W[27], W[21]]/4 - S[W[1], W[4], W[27], W[26]]/4 - S[W[1], W[5], W[21], W[22]]/2 - S[W[1], W[5], W[22], W[21]]/2 + S[W[1], W[5], W[22], W[26]]/2 + S[W[1], W[5], W[26], W[22]]/2 + S[W[1], W[21], W[3], W[22]]/4 - S[W[1], W[21], W[3], W[27]]/4 + S[W[1], W[21], W[4], W[22]]/4 + S[W[1], W[21], W[4], W[27]]/4 - S[W[1], W[21], W[5], W[22]]/2 - S[W[1], W[26], W[3], W[22]]/4 + S[W[1], W[26], W[3], W[27]]/4 - S[W[1], W[26], W[4], W[22]]/4 - S[W[1], W[26], W[4], W[27]]/4 + S[W[1], W[26], W[5], W[22]]/2 + S[W[2], W[3], W[21], W[22]]/4 - S[W[2], W[3], W[21], W[27]]/4 + S[W[2], W[3], W[22], W[21]]/4 + S[W[2], W[3], W[22], W[26]]/4 + S[W[2], W[3], W[26], W[22]]/4 - S[W[2], W[3], W[26], W[27]]/4 - S[W[2], W[3], W[27], W[21]]/4 - S[W[2], W[3], W[27], W[26]]/4 + S[W[2], W[4], W[21], W[22]]/4 + S[W[2], W[4], W[21], W[27]]/4 + S[W[2], W[4], W[22], W[21]]/4 + S[W[2], W[4], W[22], W[26]]/4 + S[W[2], W[4], W[26], W[22]]/4 + S[W[2], W[4], W[26], W[27]]/4 + S[W[2], W[4], W[27], W[21]]/4 + S[W[2], W[4], W[27], W[26]]/4 - S[W[2], W[5], W[21], W[22]]/2 - S[W[2], W[5], W[22], W[21]]/2 - S[W[2], W[5], W[22], W[26]]/2 - S[W[2], W[5], W[26], W[22]]/2 + S[W[2], W[21], W[3], W[22]]/4 - S[W[2], W[21], W[3], W[27]]/4 + S[W[2], W[21], W[4], W[22]]/4 + S[W[2], W[21], W[4], W[27]]/4 - S[W[2], W[21], W[5], W[22]]/2 + S[W[2], W[26], W[3], W[22]]/4 - S[W[2], W[26], W[3], W[27]]/4 + S[W[2], W[26], W[4], W[22]]/4 + S[W[2], W[26], W[4], W[27]]/4 - S[W[2], W[26], W[5], W[22]]/2 + S[W[3], W[1], W[21], W[22]]/4 - S[W[3], W[1], W[21], W[27]]/4 + S[W[3], W[1], W[22], W[21]]/4 - S[W[3], W[1], W[22], W[26]]/4 - S[W[3], W[1], W[26], W[22]]/4 + S[W[3], W[1], W[26], W[27]]/4 - S[W[3], W[1], W[27], W[21]]/4 + S[W[3], W[1], W[27], W[26]]/4 + S[W[3], W[2], W[21], W[22]]/4 - S[W[3], W[2], W[21], W[27]]/4 + S[W[3], W[2], W[22], W[21]]/4 + S[W[3], W[2], W[22], W[26]]/4 + S[W[3], W[2], W[26], W[22]]/4 - S[W[3], W[2], W[26], W[27]]/4 - S[W[3], W[2], W[27], W[21]]/4 - S[W[3], W[2], W[27], W[26]]/4 - S[W[3], W[5], W[21], W[22]]/2 + S[W[3], W[5], W[21], W[27]]/2 - S[W[3], W[5], W[22], W[21]]/2 + S[W[3], W[5], W[27], W[21]]/2 + S[W[3], W[22], W[1], W[21]]/4 - S[W[3], W[22], W[1], W[26]]/4 + S[W[3], W[22], W[2], W[21]]/4 + S[W[3], W[22], W[2], W[26]]/4 - S[W[3], W[22], W[5], W[21]]/2 - S[W[3], W[27], W[1], W[21]]/4 + S[W[3], W[27], W[1], W[26]]/4 - S[W[3], W[27], W[2], W[21]]/4 - S[W[3], W[27], W[2], W[26]]/4 + S[W[3], W[27], W[5], W[21]]/2 + S[W[4], W[1], W[21], W[22]]/4 + S[W[4], W[1], W[21], W[27]]/4 + S[W[4], W[1], W[22], W[21]]/4 - S[W[4], W[1], W[22], W[26]]/4 - S[W[4], W[1], W[26], W[22]]/4 - S[W[4], W[1], W[26], W[27]]/4 + S[W[4], W[1], W[27], W[21]]/4 - S[W[4], W[1], W[27], W[26]]/4 + S[W[4], W[2], W[21], W[22]]/4 + S[W[4], W[2], W[21], W[27]]/4 + S[W[4], W[2], W[22], W[21]]/4 + S[W[4], W[2], W[22], W[26]]/4 + S[W[4], W[2], W[26], W[22]]/4 + S[W[4], W[2], W[26], W[27]]/4 + S[W[4], W[2], W[27], W[21]]/4 + S[W[4], W[2], W[27], W[26]]/4 - S[W[4], W[5], W[21], W[22]]/2 - S[W[4], W[5], W[21], W[27]]/2 - S[W[4], W[5], W[22], W[21]]/2 - S[W[4], W[5], W[27], W[21]]/2 + S[W[4], W[22], W[1], W[21]]/4 - S[W[4], W[22], W[1], W[26]]/4 + S[W[4], W[22], W[2], W[21]]/4 + S[W[4], W[22], W[2], W[26]]/4 - S[W[4], W[22], W[5], W[21]]/2 + S[W[4], W[27], W[1], W[21]]/4 - S[W[4], W[27], W[1], W[26]]/4 + S[W[4], W[27], W[2], W[21]]/4 + S[W[4], W[27], W[2], W[26]]/4 - S[W[4], W[27], W[5], W[21]]/2 - S[W[5], W[1], W[21], W[22]]/2 - S[W[5], W[1], W[22], W[21]]/2 + S[W[5], W[1], W[22], W[26]]/2 + S[W[5], W[1], W[26], W[22]]/2 - S[W[5], W[2], W[21], W[22]]/2 - S[W[5], W[2], W[22], W[21]]/2 - S[W[5], W[2], W[22], W[26]]/2 - S[W[5], W[2], W[26], W[22]]/2 - S[W[5], W[3], W[21], W[22]]/2 + S[W[5], W[3], W[21], W[27]]/2 - S[W[5], W[3], W[22], W[21]]/2 + S[W[5], W[3], W[27], W[21]]/2 - S[W[5], W[4], W[21], W[22]]/2 - S[W[5], W[4], W[21], W[27]]/2 - S[W[5], W[4], W[22], W[21]]/2 - S[W[5], W[4], W[27], W[21]]/2 + 2*S[W[5], W[5], W[21], W[22]] + 2*S[W[5], W[5], W[22], W[21]] - S[W[5], W[21], W[3], W[22]]/2 + S[W[5], W[21], W[3], W[27]]/2 - S[W[5], W[21], W[4], W[22]]/2 - S[W[5], W[21], W[4], W[27]]/2 + S[W[5], W[21], W[5], W[22]] - S[W[5], W[22], W[1], W[21]]/2 + S[W[5], W[22], W[1], W[26]]/2 - S[W[5], W[22], W[2], W[21]]/2 - S[W[5], W[22], W[2], W[26]]/2 + S[W[5], W[22], W[5], W[21]], 2*S[W[1], W[1], W[1], W[25]] - 2*S[W[1], W[1], W[1], W[30]] + S[W[1], W[1], W[2], W[25]] + S[W[1], W[1], W[4], W[25]]/2 + S[W[1], W[1], W[4], W[30]]/2 - S[W[1], W[1], W[5], W[25]] - S[W[1], W[1], W[6], W[25]]/2 - S[W[1], W[1], W[6], W[30]]/2 + (3*S[W[1], W[1], W[21], W[46]])/2 + (3*S[W[1], W[1], W[24], W[62]])/2 - S[W[1], W[1], W[25], W[3]]/2 - S[W[1], W[1], W[25], W[4]]/2 - S[W[1], W[1], W[25], W[5]]/2 + 2*S[W[1], W[1], W[25], W[13]] - (3*S[W[1], W[1], W[25], W[18]])/2 - (3*S[W[1], W[1], W[26], W[46]])/2 - (3*S[W[1], W[1], W[29], W[62]])/2 + S[W[1], W[1], W[30], W[3]]/2 + S[W[1], W[1], W[30], W[4]]/2 + S[W[1], W[1], W[30], W[5]]/2 - 2*S[W[1], W[1], W[30], W[13]] + (3*S[W[1], W[1], W[30], W[18]])/2 + S[W[1], W[2], W[1], W[25]]/4 + S[W[1], W[2], W[2], W[25]]/4 + S[W[1], W[2], W[5], W[25]]/2 + (3*S[W[1], W[2], W[21], W[46]])/4 + (3*S[W[1], W[2], W[22], W[51]])/4 - S[W[1], W[2], W[25], W[3]]/4 - S[W[1], W[2], W[25], W[4]]/4 - S[W[1], W[2], W[25], W[5]]/4 + S[W[1], W[2], W[25], W[13]] - (3*S[W[1], W[2], W[25], W[18]])/4 + S[W[1], W[4], W[1], W[25]]/8 + S[W[1], W[4], W[1], W[30]]/8 + S[W[1], W[4], W[4], W[25]]/4 + S[W[1], W[4], W[4], W[30]]/4 + S[W[1], W[4], W[6], W[25]]/8 + S[W[1], W[4], W[6], W[30]]/8 + (3*S[W[1], W[4], W[22], W[51]])/8 + (3*S[W[1], W[4], W[24], W[62]])/8 - S[W[1], W[4], W[25], W[3]]/8 - S[W[1], W[4], W[25], W[4]]/8 - S[W[1], W[4], W[25], W[5]]/8 + S[W[1], W[4], W[25], W[13]]/2 - (3*S[W[1], W[4], W[25], W[18]])/8 + (3*S[W[1], W[4], W[27], W[51]])/8 + (3*S[W[1], W[4], W[29], W[62]])/8 - S[W[1], W[4], W[30], W[3]]/8 - S[W[1], W[4], W[30], W[4]]/8 - S[W[1], W[4], W[30], W[5]]/8 + S[W[1], W[4], W[30], W[13]]/2 - (3*S[W[1], W[4], W[30], W[18]])/8 - S[W[1], W[5], W[1], W[25]]/4 - S[W[1], W[5], W[2], W[25]]/4 - S[W[1], W[5], W[5], W[25]]/2 - (3*S[W[1], W[5], W[21], W[46]])/4 - (3*S[W[1], W[5], W[22], W[51]])/4 + S[W[1], W[5], W[25], W[3]]/4 + S[W[1], W[5], W[25], W[4]]/4 + S[W[1], W[5], W[25], W[5]]/4 - S[W[1], W[5], W[25], W[13]] + (3*S[W[1], W[5], W[25], W[18]])/4 - S[W[1], W[6], W[1], W[25]]/8 - S[W[1], W[6], W[1], W[30]]/8 - S[W[1], W[6], W[4], W[25]]/4 - S[W[1], W[6], W[4], W[30]]/4 - S[W[1], W[6], W[6], W[25]]/8 - S[W[1], W[6], W[6], W[30]]/8 - (3*S[W[1], W[6], W[22], W[51]])/8 - (3*S[W[1], W[6], W[24], W[62]])/8 + S[W[1], W[6], W[25], W[3]]/8 + S[W[1], W[6], W[25], W[4]]/8 + S[W[1], W[6], W[25], W[5]]/8 - S[W[1], W[6], W[25], W[13]]/2 + (3*S[W[1], W[6], W[25], W[18]])/8 - (3*S[W[1], W[6], W[27], W[51]])/8 - (3*S[W[1], W[6], W[29], W[62]])/8 + S[W[1], W[6], W[30], W[3]]/8 + S[W[1], W[6], W[30], W[4]]/8 + S[W[1], W[6], W[30], W[5]]/8 - S[W[1], W[6], W[30], W[13]]/2 + (3*S[W[1], W[6], W[30], W[18]])/8 + (9*S[W[1], W[21], W[1], W[46]])/8 + (9*S[W[1], W[21], W[2], W[46]])/8 + (3*S[W[1], W[21], W[5], W[46]])/4 - (3*S[W[1], W[21], W[9], W[46]])/4 + (3*S[W[1], W[21], W[21], W[25]])/8 - (3*S[W[1], W[21], W[35], W[51]])/8 - (3*S[W[1], W[21], W[46], W[3]])/8 - (3*S[W[1], W[21], W[46], W[4]])/8 - (3*S[W[1], W[21], W[46], W[5]])/8 + (3*S[W[1], W[21], W[46], W[13]])/2 - (9*S[W[1], W[21], W[46], W[18]])/8 + (9*S[W[1], W[24], W[1], W[62]])/8 + (3*S[W[1], W[24], W[4], W[62]])/4 + (9*S[W[1], W[24], W[6], W[62]])/8 - (3*S[W[1], W[24], W[8], W[62]])/4 + (3*S[W[1], W[24], W[24], W[25]])/32 + (3*S[W[1], W[24], W[24], W[30]])/32 + (3*S[W[1], W[24], W[29], W[25]])/32 + (3*S[W[1], W[24], W[29], W[30]])/32 + (3*S[W[1], W[24], W[40], W[51]])/8 - (3*S[W[1], W[24], W[62], W[3]])/8 - (3*S[W[1], W[24], W[62], W[4]])/8 - (3*S[W[1], W[24], W[62], W[5]])/8 + (3*S[W[1], W[24], W[62], W[13]])/2 - (9*S[W[1], W[24], W[62], W[18]])/8 + S[W[1], W[25], W[3], W[3]]/8 + S[W[1], W[25], W[3], W[4]]/8 + S[W[1], W[25], W[3], W[5]]/8 - S[W[1], W[25], W[3], W[13]]/2 + (3*S[W[1], W[25], W[3], W[18]])/8 + S[W[1], W[25], W[4], W[3]]/8 + S[W[1], W[25], W[4], W[4]]/8 + S[W[1], W[25], W[4], W[5]]/8 - S[W[1], W[25], W[4], W[13]]/2 + (3*S[W[1], W[25], W[4], W[18]])/8 + S[W[1], W[25], W[5], W[3]]/8 + S[W[1], W[25], W[5], W[4]]/8 + S[W[1], W[25], W[5], W[5]]/8 - S[W[1], W[25], W[5], W[13]]/2 + (3*S[W[1], W[25], W[5], W[18]])/8 - S[W[1], W[25], W[13], W[3]]/2 - S[W[1], W[25], W[13], W[4]]/2 - S[W[1], W[25], W[13], W[5]]/2 + 2*S[W[1], W[25], W[13], W[13]] - (3*S[W[1], W[25], W[13], W[18]])/2 + (3*S[W[1], W[25], W[18], W[3]])/8 + (3*S[W[1], W[25], W[18], W[4]])/8 + (3*S[W[1], W[25], W[18], W[5]])/8 - (3*S[W[1], W[25], W[18], W[13]])/2 + (9*S[W[1], W[25], W[18], W[18]])/8 - (3*S[W[1], W[25], W[51], W[51]])/8 - (9*S[W[1], W[26], W[1], W[46]])/8 - (9*S[W[1], W[26], W[2], W[46]])/8 - (3*S[W[1], W[26], W[5], W[46]])/4 + (3*S[W[1], W[26], W[9], W[46]])/4 - (3*S[W[1], W[26], W[21], W[25]])/8 + (3*S[W[1], W[26], W[35], W[51]])/8 + (3*S[W[1], W[26], W[46], W[3]])/8 + (3*S[W[1], W[26], W[46], W[4]])/8 + (3*S[W[1], W[26], W[46], W[5]])/8 - (3*S[W[1], W[26], W[46], W[13]])/2 + (9*S[W[1], W[26], W[46], W[18]])/8 - (9*S[W[1], W[29], W[1], W[62]])/8 - (3*S[W[1], W[29], W[4], W[62]])/4 - (9*S[W[1], W[29], W[6], W[62]])/8 + (3*S[W[1], W[29], W[8], W[62]])/4 - (3*S[W[1], W[29], W[24], W[25]])/32 - (3*S[W[1], W[29], W[24], W[30]])/32 - (3*S[W[1], W[29], W[29], W[25]])/32 - (3*S[W[1], W[29], W[29], W[30]])/32 - (3*S[W[1], W[29], W[40], W[51]])/8 + (3*S[W[1], W[29], W[62], W[3]])/8 + (3*S[W[1], W[29], W[62], W[4]])/8 + (3*S[W[1], W[29], W[62], W[5]])/8 - (3*S[W[1], W[29], W[62], W[13]])/2 + (9*S[W[1], W[29], W[62], W[18]])/8 - S[W[1], W[30], W[3], W[3]]/8 - S[W[1], W[30], W[3], W[4]]/8 - S[W[1], W[30], W[3], W[5]]/8 + S[W[1], W[30], W[3], W[13]]/2 - (3*S[W[1], W[30], W[3], W[18]])/8 - S[W[1], W[30], W[4], W[3]]/8 - S[W[1], W[30], W[4], W[4]]/8 - S[W[1], W[30], W[4], W[5]]/8 + S[W[1], W[30], W[4], W[13]]/2 - (3*S[W[1], W[30], W[4], W[18]])/8 - S[W[1], W[30], W[5], W[3]]/8 - S[W[1], W[30], W[5], W[4]]/8 - S[W[1], W[30], W[5], W[5]]/8 + S[W[1], W[30], W[5], W[13]]/2 - (3*S[W[1], W[30], W[5], W[18]])/8 + S[W[1], W[30], W[13], W[3]]/2 + S[W[1], W[30], W[13], W[4]]/2 + S[W[1], W[30], W[13], W[5]]/2 - 2*S[W[1], W[30], W[13], W[13]] + (3*S[W[1], W[30], W[13], W[18]])/2 - (3*S[W[1], W[30], W[18], W[3]])/8 - (3*S[W[1], W[30], W[18], W[4]])/8 - (3*S[W[1], W[30], W[18], W[5]])/8 + (3*S[W[1], W[30], W[18], W[13]])/2 - (9*S[W[1], W[30], W[18], W[18]])/8 + (3*S[W[1], W[30], W[51], W[51]])/8 + S[W[2], W[1], W[1], W[25]]/4 + S[W[2], W[1], W[2], W[25]]/4 + S[W[2], W[1], W[5], W[25]]/2 + (3*S[W[2], W[1], W[21], W[46]])/4 + (3*S[W[2], W[1], W[22], W[51]])/4 - S[W[2], W[1], W[25], W[3]]/4 - S[W[2], W[1], W[25], W[4]]/4 - S[W[2], W[1], W[25], W[5]]/4 + S[W[2], W[1], W[25], W[13]] - (3*S[W[2], W[1], W[25], W[18]])/4 + S[W[2], W[2], W[1], W[25]] + 2*S[W[2], W[2], W[2], W[25]] + 2*S[W[2], W[2], W[2], W[30]] + S[W[2], W[2], W[3], W[25]]/2 - S[W[2], W[2], W[3], W[30]]/2 - S[W[2], W[2], W[5], W[25]] - S[W[2], W[2], W[6], W[25]]/2 + S[W[2], W[2], W[6], W[30]]/2 + (3*S[W[2], W[2], W[21], W[46]])/2 + (3*S[W[2], W[2], W[23], W[59]])/2 - S[W[2], W[2], W[25], W[3]]/2 - S[W[2], W[2], W[25], W[4]]/2 - S[W[2], W[2], W[25], W[5]]/2 + 2*S[W[2], W[2], W[25], W[13]] - (3*S[W[2], W[2], W[25], W[18]])/2 + (3*S[W[2], W[2], W[26], W[46]])/2 - (3*S[W[2], W[2], W[28], W[59]])/2 - S[W[2], W[2], W[30], W[3]]/2 - S[W[2], W[2], W[30], W[4]]/2 - S[W[2], W[2], W[30], W[5]]/2 + 2*S[W[2], W[2], W[30], W[13]] - (3*S[W[2], W[2], W[30], W[18]])/2 + S[W[2], W[3], W[2], W[25]]/8 - S[W[2], W[3], W[2], W[30]]/8 + S[W[2], W[3], W[3], W[25]]/4 - S[W[2], W[3], W[3], W[30]]/4 + S[W[2], W[3], W[6], W[25]]/8 - S[W[2], W[3], W[6], W[30]]/8 + (3*S[W[2], W[3], W[22], W[51]])/8 + (3*S[W[2], W[3], W[23], W[59]])/8 - S[W[2], W[3], W[25], W[3]]/8 - S[W[2], W[3], W[25], W[4]]/8 - S[W[2], W[3], W[25], W[5]]/8 + S[W[2], W[3], W[25], W[13]]/2 - (3*S[W[2], W[3], W[25], W[18]])/8 - (3*S[W[2], W[3], W[27], W[51]])/8 + (3*S[W[2], W[3], W[28], W[59]])/8 + S[W[2], W[3], W[30], W[3]]/8 + S[W[2], W[3], W[30], W[4]]/8 + S[W[2], W[3], W[30], W[5]]/8 - S[W[2], W[3], W[30], W[13]]/2 + (3*S[W[2], W[3], W[30], W[18]])/8 - S[W[2], W[5], W[1], W[25]]/4 - S[W[2], W[5], W[2], W[25]]/4 - S[W[2], W[5], W[5], W[25]]/2 - (3*S[W[2], W[5], W[21], W[46]])/4 - (3*S[W[2], W[5], W[22], W[51]])/4 + S[W[2], W[5], W[25], W[3]]/4 + S[W[2], W[5], W[25], W[4]]/4 + S[W[2], W[5], W[25], W[5]]/4 - S[W[2], W[5], W[25], W[13]] + (3*S[W[2], W[5], W[25], W[18]])/4 - S[W[2], W[6], W[2], W[25]]/8 + S[W[2], W[6], W[2], W[30]]/8 - S[W[2], W[6], W[3], W[25]]/4 + S[W[2], W[6], W[3], W[30]]/4 - S[W[2], W[6], W[6], W[25]]/8 + S[W[2], W[6], W[6], W[30]]/8 - (3*S[W[2], W[6], W[22], W[51]])/8 - (3*S[W[2], W[6], W[23], W[59]])/8 + S[W[2], W[6], W[25], W[3]]/8 + S[W[2], W[6], W[25], W[4]]/8 + S[W[2], W[6], W[25], W[5]]/8 - S[W[2], W[6], W[25], W[13]]/2 + (3*S[W[2], W[6], W[25], W[18]])/8 + (3*S[W[2], W[6], W[27], W[51]])/8 - (3*S[W[2], W[6], W[28], W[59]])/8 - S[W[2], W[6], W[30], W[3]]/8 - S[W[2], W[6], W[30], W[4]]/8 - S[W[2], W[6], W[30], W[5]]/8 + S[W[2], W[6], W[30], W[13]]/2 - (3*S[W[2], W[6], W[30], W[18]])/8 + (9*S[W[2], W[21], W[1], W[46]])/8 + (9*S[W[2], W[21], W[2], W[46]])/8 + (3*S[W[2], W[21], W[5], W[46]])/4 - (3*S[W[2], W[21], W[9], W[46]])/4 + (3*S[W[2], W[21], W[21], W[25]])/8 - (3*S[W[2], W[21], W[35], W[51]])/8 - (3*S[W[2], W[21], W[46], W[3]])/8 - (3*S[W[2], W[21], W[46], W[4]])/8 - (3*S[W[2], W[21], W[46], W[5]])/8 + (3*S[W[2], W[21], W[46], W[13]])/2 - (9*S[W[2], W[21], W[46], W[18]])/8 + (9*S[W[2], W[23], W[2], W[59]])/8 + (3*S[W[2], W[23], W[3], W[59]])/4 + (9*S[W[2], W[23], W[6], W[59]])/8 - (3*S[W[2], W[23], W[7], W[59]])/4 + (3*S[W[2], W[23], W[23], W[25]])/32 - (3*S[W[2], W[23], W[23], W[30]])/32 + (3*S[W[2], W[23], W[28], W[25]])/32 - (3*S[W[2], W[23], W[28], W[30]])/32 + (3*S[W[2], W[23], W[42], W[51]])/8 - (3*S[W[2], W[23], W[59], W[3]])/8 - (3*S[W[2], W[23], W[59], W[4]])/8 - (3*S[W[2], W[23], W[59], W[5]])/8 + (3*S[W[2], W[23], W[59], W[13]])/2 - (9*S[W[2], W[23], W[59], W[18]])/8 + S[W[2], W[25], W[3], W[3]]/8 + S[W[2], W[25], W[3], W[4]]/8 + S[W[2], W[25], W[3], W[5]]/8 - S[W[2], W[25], W[3], W[13]]/2 + (3*S[W[2], W[25], W[3], W[18]])/8 + S[W[2], W[25], W[4], W[3]]/8 + S[W[2], W[25], W[4], W[4]]/8 + S[W[2], W[25], W[4], W[5]]/8 - S[W[2], W[25], W[4], W[13]]/2 + (3*S[W[2], W[25], W[4], W[18]])/8 + S[W[2], W[25], W[5], W[3]]/8 + S[W[2], W[25], W[5], W[4]]/8 + S[W[2], W[25], W[5], W[5]]/8 - S[W[2], W[25], W[5], W[13]]/2 + (3*S[W[2], W[25], W[5], W[18]])/8 - S[W[2], W[25], W[13], W[3]]/2 - S[W[2], W[25], W[13], W[4]]/2 - S[W[2], W[25], W[13], W[5]]/2 + 2*S[W[2], W[25], W[13], W[13]] - (3*S[W[2], W[25], W[13], W[18]])/2 + (3*S[W[2], W[25], W[18], W[3]])/8 + (3*S[W[2], W[25], W[18], W[4]])/8 + (3*S[W[2], W[25], W[18], W[5]])/8 - (3*S[W[2], W[25], W[18], W[13]])/2 + (9*S[W[2], W[25], W[18], W[18]])/8 - (3*S[W[2], W[25], W[51], W[51]])/8 + (9*S[W[2], W[26], W[1], W[46]])/8 + (9*S[W[2], W[26], W[2], W[46]])/8 + (3*S[W[2], W[26], W[5], W[46]])/4 - (3*S[W[2], W[26], W[9], W[46]])/4 + (3*S[W[2], W[26], W[21], W[25]])/8 - (3*S[W[2], W[26], W[35], W[51]])/8 - (3*S[W[2], W[26], W[46], W[3]])/8 - (3*S[W[2], W[26], W[46], W[4]])/8 - (3*S[W[2], W[26], W[46], W[5]])/8 + (3*S[W[2], W[26], W[46], W[13]])/2 - (9*S[W[2], W[26], W[46], W[18]])/8 - (9*S[W[2], W[28], W[2], W[59]])/8 - (3*S[W[2], W[28], W[3], W[59]])/4 - (9*S[W[2], W[28], W[6], W[59]])/8 + (3*S[W[2], W[28], W[7], W[59]])/4 - (3*S[W[2], W[28], W[23], W[25]])/32 + (3*S[W[2], W[28], W[23], W[30]])/32 - (3*S[W[2], W[28], W[28], W[25]])/32 + (3*S[W[2], W[28], W[28], W[30]])/32 - (3*S[W[2], W[28], W[42], W[51]])/8 + (3*S[W[2], W[28], W[59], W[3]])/8 + (3*S[W[2], W[28], W[59], W[4]])/8 + (3*S[W[2], W[28], W[59], W[5]])/8 - (3*S[W[2], W[28], W[59], W[13]])/2 + (9*S[W[2], W[28], W[59], W[18]])/8 + S[W[2], W[30], W[3], W[3]]/8 + S[W[2], W[30], W[3], W[4]]/8 + S[W[2], W[30], W[3], W[5]]/8 - S[W[2], W[30], W[3], W[13]]/2 + (3*S[W[2], W[30], W[3], W[18]])/8 + S[W[2], W[30], W[4], W[3]]/8 + S[W[2], W[30], W[4], W[4]]/8 + S[W[2], W[30], W[4], W[5]]/8 - S[W[2], W[30], W[4], W[13]]/2 + (3*S[W[2], W[30], W[4], W[18]])/8 + S[W[2], W[30], W[5], W[3]]/8 + S[W[2], W[30], W[5], W[4]]/8 + S[W[2], W[30], W[5], W[5]]/8 - S[W[2], W[30], W[5], W[13]]/2 + (3*S[W[2], W[30], W[5], W[18]])/8 - S[W[2], W[30], W[13], W[3]]/2 - S[W[2], W[30], W[13], W[4]]/2 - S[W[2], W[30], W[13], W[5]]/2 + 2*S[W[2], W[30], W[13], W[13]] - (3*S[W[2], W[30], W[13], W[18]])/2 + (3*S[W[2], W[30], W[18], W[3]])/8 + (3*S[W[2], W[30], W[18], W[4]])/8 + (3*S[W[2], W[30], W[18], W[5]])/8 - (3*S[W[2], W[30], W[18], W[13]])/2 + (9*S[W[2], W[30], W[18], W[18]])/8 - (3*S[W[2], W[30], W[51], W[51]])/8 + S[W[3], W[2], W[2], W[25]]/8 - S[W[3], W[2], W[2], W[30]]/8 + S[W[3], W[2], W[3], W[25]]/4 - S[W[3], W[2], W[3], W[30]]/4 + S[W[3], W[2], W[6], W[25]]/8 - S[W[3], W[2], W[6], W[30]]/8 + (3*S[W[3], W[2], W[22], W[51]])/8 + (3*S[W[3], W[2], W[23], W[59]])/8 - S[W[3], W[2], W[25], W[3]]/8 - S[W[3], W[2], W[25], W[4]]/8 - S[W[3], W[2], W[25], W[5]]/8 + S[W[3], W[2], W[25], W[13]]/2 - (3*S[W[3], W[2], W[25], W[18]])/8 - (3*S[W[3], W[2], W[27], W[51]])/8 + (3*S[W[3], W[2], W[28], W[59]])/8 + S[W[3], W[2], W[30], W[3]]/8 + S[W[3], W[2], W[30], W[4]]/8 + S[W[3], W[2], W[30], W[5]]/8 - S[W[3], W[2], W[30], W[13]]/2 + (3*S[W[3], W[2], W[30], W[18]])/8 + S[W[3], W[3], W[2], W[25]]/4 - S[W[3], W[3], W[2], W[30]]/4 + S[W[3], W[3], W[3], W[25]]/2 - S[W[3], W[3], W[3], W[30]]/2 + S[W[3], W[3], W[6], W[25]]/4 - S[W[3], W[3], W[6], W[30]]/4 + (3*S[W[3], W[3], W[22], W[51]])/4 + (3*S[W[3], W[3], W[23], W[59]])/4 - S[W[3], W[3], W[25], W[3]]/4 - S[W[3], W[3], W[25], W[4]]/4 - S[W[3], W[3], W[25], W[5]]/4 + S[W[3], W[3], W[25], W[13]] - (3*S[W[3], W[3], W[25], W[18]])/4 - (3*S[W[3], W[3], W[27], W[51]])/4 + (3*S[W[3], W[3], W[28], W[59]])/4 + S[W[3], W[3], W[30], W[3]]/4 + S[W[3], W[3], W[30], W[4]]/4 + S[W[3], W[3], W[30], W[5]]/4 - S[W[3], W[3], W[30], W[13]] + (3*S[W[3], W[3], W[30], W[18]])/4 + S[W[3], W[6], W[2], W[25]]/8 - S[W[3], W[6], W[2], W[30]]/8 + S[W[3], W[6], W[3], W[25]]/4 - S[W[3], W[6], W[3], W[30]]/4 + S[W[3], W[6], W[6], W[25]]/8 - S[W[3], W[6], W[6], W[30]]/8 + (3*S[W[3], W[6], W[22], W[51]])/8 + (3*S[W[3], W[6], W[23], W[59]])/8 - S[W[3], W[6], W[25], W[3]]/8 - S[W[3], W[6], W[25], W[4]]/8 - S[W[3], W[6], W[25], W[5]]/8 + S[W[3], W[6], W[25], W[13]]/2 - (3*S[W[3], W[6], W[25], W[18]])/8 - (3*S[W[3], W[6], W[27], W[51]])/8 + (3*S[W[3], W[6], W[28], W[59]])/8 + S[W[3], W[6], W[30], W[3]]/8 + S[W[3], W[6], W[30], W[4]]/8 + S[W[3], W[6], W[30], W[5]]/8 - S[W[3], W[6], W[30], W[13]]/2 + (3*S[W[3], W[6], W[30], W[18]])/8 + (9*S[W[3], W[22], W[3], W[51]])/8 + (9*S[W[3], W[22], W[4], W[51]])/8 + (9*S[W[3], W[22], W[5], W[51]])/8 - (3*S[W[3], W[22], W[10], W[51]])/2 + (3*S[W[3], W[22], W[18], W[51]])/8 - (3*S[W[3], W[22], W[51], W[3]])/8 - (3*S[W[3], W[22], W[51], W[4]])/8 - (3*S[W[3], W[22], W[51], W[5]])/8 + (3*S[W[3], W[22], W[51], W[13]])/2 - (9*S[W[3], W[22], W[51], W[18]])/8 + (9*S[W[3], W[23], W[2], W[59]])/8 + (3*S[W[3], W[23], W[3], W[59]])/4 + (9*S[W[3], W[23], W[6], W[59]])/8 - (3*S[W[3], W[23], W[7], W[59]])/4 + (3*S[W[3], W[23], W[23], W[25]])/32 - (3*S[W[3], W[23], W[23], W[30]])/32 + (3*S[W[3], W[23], W[28], W[25]])/32 - (3*S[W[3], W[23], W[28], W[30]])/32 + (3*S[W[3], W[23], W[42], W[51]])/8 - (3*S[W[3], W[23], W[59], W[3]])/8 - (3*S[W[3], W[23], W[59], W[4]])/8 - (3*S[W[3], W[23], W[59], W[5]])/8 + (3*S[W[3], W[23], W[59], W[13]])/2 - (9*S[W[3], W[23], W[59], W[18]])/8 + S[W[3], W[25], W[3], W[3]]/8 + S[W[3], W[25], W[3], W[4]]/8 + S[W[3], W[25], W[3], W[5]]/8 - S[W[3], W[25], W[3], W[13]]/2 + (3*S[W[3], W[25], W[3], W[18]])/8 + S[W[3], W[25], W[4], W[3]]/8 + S[W[3], W[25], W[4], W[4]]/8 + S[W[3], W[25], W[4], W[5]]/8 - S[W[3], W[25], W[4], W[13]]/2 + (3*S[W[3], W[25], W[4], W[18]])/8 + S[W[3], W[25], W[5], W[3]]/8 + S[W[3], W[25], W[5], W[4]]/8 + S[W[3], W[25], W[5], W[5]]/8 - S[W[3], W[25], W[5], W[13]]/2 + (3*S[W[3], W[25], W[5], W[18]])/8 - S[W[3], W[25], W[13], W[3]]/2 - S[W[3], W[25], W[13], W[4]]/2 - S[W[3], W[25], W[13], W[5]]/2 + 2*S[W[3], W[25], W[13], W[13]] - (3*S[W[3], W[25], W[13], W[18]])/2 + (3*S[W[3], W[25], W[18], W[3]])/8 + (3*S[W[3], W[25], W[18], W[4]])/8 + (3*S[W[3], W[25], W[18], W[5]])/8 - (3*S[W[3], W[25], W[18], W[13]])/2 + (9*S[W[3], W[25], W[18], W[18]])/8 - (3*S[W[3], W[25], W[51], W[51]])/8 - (9*S[W[3], W[27], W[3], W[51]])/8 - (9*S[W[3], W[27], W[4], W[51]])/8 - (9*S[W[3], W[27], W[5], W[51]])/8 + (3*S[W[3], W[27], W[10], W[51]])/2 - (3*S[W[3], W[27], W[18], W[51]])/8 + (3*S[W[3], W[27], W[51], W[3]])/8 + (3*S[W[3], W[27], W[51], W[4]])/8 + (3*S[W[3], W[27], W[51], W[5]])/8 - (3*S[W[3], W[27], W[51], W[13]])/2 + (9*S[W[3], W[27], W[51], W[18]])/8 + (9*S[W[3], W[28], W[2], W[59]])/8 + (3*S[W[3], W[28], W[3], W[59]])/4 + (9*S[W[3], W[28], W[6], W[59]])/8 - (3*S[W[3], W[28], W[7], W[59]])/4 + (3*S[W[3], W[28], W[23], W[25]])/32 - (3*S[W[3], W[28], W[23], W[30]])/32 + (3*S[W[3], W[28], W[28], W[25]])/32 - (3*S[W[3], W[28], W[28], W[30]])/32 + (3*S[W[3], W[28], W[42], W[51]])/8 - (3*S[W[3], W[28], W[59], W[3]])/8 - (3*S[W[3], W[28], W[59], W[4]])/8 - (3*S[W[3], W[28], W[59], W[5]])/8 + (3*S[W[3], W[28], W[59], W[13]])/2 - (9*S[W[3], W[28], W[59], W[18]])/8 - S[W[3], W[30], W[3], W[3]]/8 - S[W[3], W[30], W[3], W[4]]/8 - S[W[3], W[30], W[3], W[5]]/8 + S[W[3], W[30], W[3], W[13]]/2 - (3*S[W[3], W[30], W[3], W[18]])/8 - S[W[3], W[30], W[4], W[3]]/8 - S[W[3], W[30], W[4], W[4]]/8 - S[W[3], W[30], W[4], W[5]]/8 + S[W[3], W[30], W[4], W[13]]/2 - (3*S[W[3], W[30], W[4], W[18]])/8 - S[W[3], W[30], W[5], W[3]]/8 - S[W[3], W[30], W[5], W[4]]/8 - S[W[3], W[30], W[5], W[5]]/8 + S[W[3], W[30], W[5], W[13]]/2 - (3*S[W[3], W[30], W[5], W[18]])/8 + S[W[3], W[30], W[13], W[3]]/2 + S[W[3], W[30], W[13], W[4]]/2 + S[W[3], W[30], W[13], W[5]]/2 - 2*S[W[3], W[30], W[13], W[13]] + (3*S[W[3], W[30], W[13], W[18]])/2 - (3*S[W[3], W[30], W[18], W[3]])/8 - (3*S[W[3], W[30], W[18], W[4]])/8 - (3*S[W[3], W[30], W[18], W[5]])/8 + (3*S[W[3], W[30], W[18], W[13]])/2 - (9*S[W[3], W[30], W[18], W[18]])/8 + (3*S[W[3], W[30], W[51], W[51]])/8 + S[W[4], W[1], W[1], W[25]]/8 + S[W[4], W[1], W[1], W[30]]/8 + S[W[4], W[1], W[4], W[25]]/4 + S[W[4], W[1], W[4], W[30]]/4 + S[W[4], W[1], W[6], W[25]]/8 + S[W[4], W[1], W[6], W[30]]/8 + (3*S[W[4], W[1], W[22], W[51]])/8 + (3*S[W[4], W[1], W[24], W[62]])/8 - S[W[4], W[1], W[25], W[3]]/8 - S[W[4], W[1], W[25], W[4]]/8 - S[W[4], W[1], W[25], W[5]]/8 + S[W[4], W[1], W[25], W[13]]/2 - (3*S[W[4], W[1], W[25], W[18]])/8 + (3*S[W[4], W[1], W[27], W[51]])/8 + (3*S[W[4], W[1], W[29], W[62]])/8 - S[W[4], W[1], W[30], W[3]]/8 - S[W[4], W[1], W[30], W[4]]/8 - S[W[4], W[1], W[30], W[5]]/8 + S[W[4], W[1], W[30], W[13]]/2 - (3*S[W[4], W[1], W[30], W[18]])/8 + S[W[4], W[4], W[1], W[25]]/4 + S[W[4], W[4], W[1], W[30]]/4 + S[W[4], W[4], W[4], W[25]]/2 + S[W[4], W[4], W[4], W[30]]/2 + S[W[4], W[4], W[6], W[25]]/4 + S[W[4], W[4], W[6], W[30]]/4 + (3*S[W[4], W[4], W[22], W[51]])/4 + (3*S[W[4], W[4], W[24], W[62]])/4 - S[W[4], W[4], W[25], W[3]]/4 - S[W[4], W[4], W[25], W[4]]/4 - S[W[4], W[4], W[25], W[5]]/4 + S[W[4], W[4], W[25], W[13]] - (3*S[W[4], W[4], W[25], W[18]])/4 + (3*S[W[4], W[4], W[27], W[51]])/4 + (3*S[W[4], W[4], W[29], W[62]])/4 - S[W[4], W[4], W[30], W[3]]/4 - S[W[4], W[4], W[30], W[4]]/4 - S[W[4], W[4], W[30], W[5]]/4 + S[W[4], W[4], W[30], W[13]] - (3*S[W[4], W[4], W[30], W[18]])/4 + S[W[4], W[6], W[1], W[25]]/8 + S[W[4], W[6], W[1], W[30]]/8 + S[W[4], W[6], W[4], W[25]]/4 + S[W[4], W[6], W[4], W[30]]/4 + S[W[4], W[6], W[6], W[25]]/8 + S[W[4], W[6], W[6], W[30]]/8 + (3*S[W[4], W[6], W[22], W[51]])/8 + (3*S[W[4], W[6], W[24], W[62]])/8 - S[W[4], W[6], W[25], W[3]]/8 - S[W[4], W[6], W[25], W[4]]/8 - S[W[4], W[6], W[25], W[5]]/8 + S[W[4], W[6], W[25], W[13]]/2 - (3*S[W[4], W[6], W[25], W[18]])/8 + (3*S[W[4], W[6], W[27], W[51]])/8 + (3*S[W[4], W[6], W[29], W[62]])/8 - S[W[4], W[6], W[30], W[3]]/8 - S[W[4], W[6], W[30], W[4]]/8 - S[W[4], W[6], W[30], W[5]]/8 + S[W[4], W[6], W[30], W[13]]/2 - (3*S[W[4], W[6], W[30], W[18]])/8 + (9*S[W[4], W[22], W[3], W[51]])/8 + (9*S[W[4], W[22], W[4], W[51]])/8 + (9*S[W[4], W[22], W[5], W[51]])/8 - (3*S[W[4], W[22], W[10], W[51]])/2 + (3*S[W[4], W[22], W[18], W[51]])/8 - (3*S[W[4], W[22], W[51], W[3]])/8 - (3*S[W[4], W[22], W[51], W[4]])/8 - (3*S[W[4], W[22], W[51], W[5]])/8 + (3*S[W[4], W[22], W[51], W[13]])/2 - (9*S[W[4], W[22], W[51], W[18]])/8 + (9*S[W[4], W[24], W[1], W[62]])/8 + (3*S[W[4], W[24], W[4], W[62]])/4 + (9*S[W[4], W[24], W[6], W[62]])/8 - (3*S[W[4], W[24], W[8], W[62]])/4 + (3*S[W[4], W[24], W[24], W[25]])/32 + (3*S[W[4], W[24], W[24], W[30]])/32 + (3*S[W[4], W[24], W[29], W[25]])/32 + (3*S[W[4], W[24], W[29], W[30]])/32 + (3*S[W[4], W[24], W[40], W[51]])/8 - (3*S[W[4], W[24], W[62], W[3]])/8 - (3*S[W[4], W[24], W[62], W[4]])/8 - (3*S[W[4], W[24], W[62], W[5]])/8 + (3*S[W[4], W[24], W[62], W[13]])/2 - (9*S[W[4], W[24], W[62], W[18]])/8 + S[W[4], W[25], W[3], W[3]]/8 + S[W[4], W[25], W[3], W[4]]/8 + S[W[4], W[25], W[3], W[5]]/8 - S[W[4], W[25], W[3], W[13]]/2 + (3*S[W[4], W[25], W[3], W[18]])/8 + S[W[4], W[25], W[4], W[3]]/8 + S[W[4], W[25], W[4], W[4]]/8 + S[W[4], W[25], W[4], W[5]]/8 - S[W[4], W[25], W[4], W[13]]/2 + (3*S[W[4], W[25], W[4], W[18]])/8 + S[W[4], W[25], W[5], W[3]]/8 + S[W[4], W[25], W[5], W[4]]/8 + S[W[4], W[25], W[5], W[5]]/8 - S[W[4], W[25], W[5], W[13]]/2 + (3*S[W[4], W[25], W[5], W[18]])/8 - S[W[4], W[25], W[13], W[3]]/2 - S[W[4], W[25], W[13], W[4]]/2 - S[W[4], W[25], W[13], W[5]]/2 + 2*S[W[4], W[25], W[13], W[13]] - (3*S[W[4], W[25], W[13], W[18]])/2 + (3*S[W[4], W[25], W[18], W[3]])/8 + (3*S[W[4], W[25], W[18], W[4]])/8 + (3*S[W[4], W[25], W[18], W[5]])/8 - (3*S[W[4], W[25], W[18], W[13]])/2 + (9*S[W[4], W[25], W[18], W[18]])/8 - (3*S[W[4], W[25], W[51], W[51]])/8 + (9*S[W[4], W[27], W[3], W[51]])/8 + (9*S[W[4], W[27], W[4], W[51]])/8 + (9*S[W[4], W[27], W[5], W[51]])/8 - (3*S[W[4], W[27], W[10], W[51]])/2 + (3*S[W[4], W[27], W[18], W[51]])/8 - (3*S[W[4], W[27], W[51], W[3]])/8 - (3*S[W[4], W[27], W[51], W[4]])/8 - (3*S[W[4], W[27], W[51], W[5]])/8 + (3*S[W[4], W[27], W[51], W[13]])/2 - (9*S[W[4], W[27], W[51], W[18]])/8 + (9*S[W[4], W[29], W[1], W[62]])/8 + (3*S[W[4], W[29], W[4], W[62]])/4 + (9*S[W[4], W[29], W[6], W[62]])/8 - (3*S[W[4], W[29], W[8], W[62]])/4 + (3*S[W[4], W[29], W[24], W[25]])/32 + (3*S[W[4], W[29], W[24], W[30]])/32 + (3*S[W[4], W[29], W[29], W[25]])/32 + (3*S[W[4], W[29], W[29], W[30]])/32 + (3*S[W[4], W[29], W[40], W[51]])/8 - (3*S[W[4], W[29], W[62], W[3]])/8 - (3*S[W[4], W[29], W[62], W[4]])/8 - (3*S[W[4], W[29], W[62], W[5]])/8 + (3*S[W[4], W[29], W[62], W[13]])/2 - (9*S[W[4], W[29], W[62], W[18]])/8 + S[W[4], W[30], W[3], W[3]]/8 + S[W[4], W[30], W[3], W[4]]/8 + S[W[4], W[30], W[3], W[5]]/8 - S[W[4], W[30], W[3], W[13]]/2 + (3*S[W[4], W[30], W[3], W[18]])/8 + S[W[4], W[30], W[4], W[3]]/8 + S[W[4], W[30], W[4], W[4]]/8 + S[W[4], W[30], W[4], W[5]]/8 - S[W[4], W[30], W[4], W[13]]/2 + (3*S[W[4], W[30], W[4], W[18]])/8 + S[W[4], W[30], W[5], W[3]]/8 + S[W[4], W[30], W[5], W[4]]/8 + S[W[4], W[30], W[5], W[5]]/8 - S[W[4], W[30], W[5], W[13]]/2 + (3*S[W[4], W[30], W[5], W[18]])/8 - S[W[4], W[30], W[13], W[3]]/2 - S[W[4], W[30], W[13], W[4]]/2 - S[W[4], W[30], W[13], W[5]]/2 + 2*S[W[4], W[30], W[13], W[13]] - (3*S[W[4], W[30], W[13], W[18]])/2 + (3*S[W[4], W[30], W[18], W[3]])/8 + (3*S[W[4], W[30], W[18], W[4]])/8 + (3*S[W[4], W[30], W[18], W[5]])/8 - (3*S[W[4], W[30], W[18], W[13]])/2 + (9*S[W[4], W[30], W[18], W[18]])/8 - (3*S[W[4], W[30], W[51], W[51]])/8 - S[W[5], W[1], W[1], W[25]]/4 - S[W[5], W[1], W[2], W[25]]/4 - S[W[5], W[1], W[5], W[25]]/2 - (3*S[W[5], W[1], W[21], W[46]])/4 - (3*S[W[5], W[1], W[22], W[51]])/4 + S[W[5], W[1], W[25], W[3]]/4 + S[W[5], W[1], W[25], W[4]]/4 + S[W[5], W[1], W[25], W[5]]/4 - S[W[5], W[1], W[25], W[13]] + (3*S[W[5], W[1], W[25], W[18]])/4 - S[W[5], W[2], W[1], W[25]]/4 - S[W[5], W[2], W[2], W[25]]/4 - S[W[5], W[2], W[5], W[25]]/2 - (3*S[W[5], W[2], W[21], W[46]])/4 - (3*S[W[5], W[2], W[22], W[51]])/4 + S[W[5], W[2], W[25], W[3]]/4 + S[W[5], W[2], W[25], W[4]]/4 + S[W[5], W[2], W[25], W[5]]/4 - S[W[5], W[2], W[25], W[13]] + (3*S[W[5], W[2], W[25], W[18]])/4 - S[W[5], W[5], W[1], W[25]]/2 - S[W[5], W[5], W[2], W[25]]/2 - S[W[5], W[5], W[5], W[25]] - (3*S[W[5], W[5], W[21], W[46]])/2 - (3*S[W[5], W[5], W[22], W[51]])/2 + S[W[5], W[5], W[25], W[3]]/2 + S[W[5], W[5], W[25], W[4]]/2 + S[W[5], W[5], W[25], W[5]]/2 - 2*S[W[5], W[5], W[25], W[13]] + (3*S[W[5], W[5], W[25], W[18]])/2 - (9*S[W[5], W[21], W[1], W[46]])/4 - (9*S[W[5], W[21], W[2], W[46]])/4 - (3*S[W[5], W[21], W[5], W[46]])/2 + (3*S[W[5], W[21], W[9], W[46]])/2 - (3*S[W[5], W[21], W[21], W[25]])/4 + (3*S[W[5], W[21], W[35], W[51]])/4 + (3*S[W[5], W[21], W[46], W[3]])/4 + (3*S[W[5], W[21], W[46], W[4]])/4 + (3*S[W[5], W[21], W[46], W[5]])/4 - 3*S[W[5], W[21], W[46], W[13]] + (9*S[W[5], W[21], W[46], W[18]])/4 - (9*S[W[5], W[22], W[3], W[51]])/4 - (9*S[W[5], W[22], W[4], W[51]])/4 - (9*S[W[5], W[22], W[5], W[51]])/4 + 3*S[W[5], W[22], W[10], W[51]] - (3*S[W[5], W[22], W[18], W[51]])/4 + (3*S[W[5], W[22], W[51], W[3]])/4 + (3*S[W[5], W[22], W[51], W[4]])/4 + (3*S[W[5], W[22], W[51], W[5]])/4 - 3*S[W[5], W[22], W[51], W[13]] + (9*S[W[5], W[22], W[51], W[18]])/4 - S[W[5], W[25], W[3], W[3]]/4 - S[W[5], W[25], W[3], W[4]]/4 - S[W[5], W[25], W[3], W[5]]/4 + S[W[5], W[25], W[3], W[13]] - (3*S[W[5], W[25], W[3], W[18]])/4 - S[W[5], W[25], W[4], W[3]]/4 - S[W[5], W[25], W[4], W[4]]/4 - S[W[5], W[25], W[4], W[5]]/4 + S[W[5], W[25], W[4], W[13]] - (3*S[W[5], W[25], W[4], W[18]])/4 - S[W[5], W[25], W[5], W[3]]/4 - S[W[5], W[25], W[5], W[4]]/4 - S[W[5], W[25], W[5], W[5]]/4 + S[W[5], W[25], W[5], W[13]] - (3*S[W[5], W[25], W[5], W[18]])/4 + S[W[5], W[25], W[13], W[3]] + S[W[5], W[25], W[13], W[4]] + S[W[5], W[25], W[13], W[5]] - 4*S[W[5], W[25], W[13], W[13]] + 3*S[W[5], W[25], W[13], W[18]] - (3*S[W[5], W[25], W[18], W[3]])/4 - (3*S[W[5], W[25], W[18], W[4]])/4 - (3*S[W[5], W[25], W[18], W[5]])/4 + 3*S[W[5], W[25], W[18], W[13]] - (9*S[W[5], W[25], W[18], W[18]])/4 + (3*S[W[5], W[25], W[51], W[51]])/4 - S[W[6], W[1], W[1], W[25]]/8 - S[W[6], W[1], W[1], W[30]]/8 - S[W[6], W[1], W[4], W[25]]/4 - S[W[6], W[1], W[4], W[30]]/4 - S[W[6], W[1], W[6], W[25]]/8 - S[W[6], W[1], W[6], W[30]]/8 - (3*S[W[6], W[1], W[22], W[51]])/8 - (3*S[W[6], W[1], W[24], W[62]])/8 + S[W[6], W[1], W[25], W[3]]/8 + S[W[6], W[1], W[25], W[4]]/8 + S[W[6], W[1], W[25], W[5]]/8 - S[W[6], W[1], W[25], W[13]]/2 + (3*S[W[6], W[1], W[25], W[18]])/8 - (3*S[W[6], W[1], W[27], W[51]])/8 - (3*S[W[6], W[1], W[29], W[62]])/8 + S[W[6], W[1], W[30], W[3]]/8 + S[W[6], W[1], W[30], W[4]]/8 + S[W[6], W[1], W[30], W[5]]/8 - S[W[6], W[1], W[30], W[13]]/2 + (3*S[W[6], W[1], W[30], W[18]])/8 - S[W[6], W[2], W[2], W[25]]/8 + S[W[6], W[2], W[2], W[30]]/8 - S[W[6], W[2], W[3], W[25]]/4 + S[W[6], W[2], W[3], W[30]]/4 - S[W[6], W[2], W[6], W[25]]/8 + S[W[6], W[2], W[6], W[30]]/8 - (3*S[W[6], W[2], W[22], W[51]])/8 - (3*S[W[6], W[2], W[23], W[59]])/8 + S[W[6], W[2], W[25], W[3]]/8 + S[W[6], W[2], W[25], W[4]]/8 + S[W[6], W[2], W[25], W[5]]/8 - S[W[6], W[2], W[25], W[13]]/2 + (3*S[W[6], W[2], W[25], W[18]])/8 + (3*S[W[6], W[2], W[27], W[51]])/8 - (3*S[W[6], W[2], W[28], W[59]])/8 - S[W[6], W[2], W[30], W[3]]/8 - S[W[6], W[2], W[30], W[4]]/8 - S[W[6], W[2], W[30], W[5]]/8 + S[W[6], W[2], W[30], W[13]]/2 - (3*S[W[6], W[2], W[30], W[18]])/8 + S[W[6], W[3], W[2], W[25]]/8 - S[W[6], W[3], W[2], W[30]]/8 + S[W[6], W[3], W[3], W[25]]/4 - S[W[6], W[3], W[3], W[30]]/4 + S[W[6], W[3], W[6], W[25]]/8 - S[W[6], W[3], W[6], W[30]]/8 + (3*S[W[6], W[3], W[22], W[51]])/8 + (3*S[W[6], W[3], W[23], W[59]])/8 - S[W[6], W[3], W[25], W[3]]/8 - S[W[6], W[3], W[25], W[4]]/8 - S[W[6], W[3], W[25], W[5]]/8 + S[W[6], W[3], W[25], W[13]]/2 - (3*S[W[6], W[3], W[25], W[18]])/8 - (3*S[W[6], W[3], W[27], W[51]])/8 + (3*S[W[6], W[3], W[28], W[59]])/8 + S[W[6], W[3], W[30], W[3]]/8 + S[W[6], W[3], W[30], W[4]]/8 + S[W[6], W[3], W[30], W[5]]/8 - S[W[6], W[3], W[30], W[13]]/2 + (3*S[W[6], W[3], W[30], W[18]])/8 + S[W[6], W[4], W[1], W[25]]/8 + S[W[6], W[4], W[1], W[30]]/8 + S[W[6], W[4], W[4], W[25]]/4 + S[W[6], W[4], W[4], W[30]]/4 + S[W[6], W[4], W[6], W[25]]/8 + S[W[6], W[4], W[6], W[30]]/8 + (3*S[W[6], W[4], W[22], W[51]])/8 + (3*S[W[6], W[4], W[24], W[62]])/8 - S[W[6], W[4], W[25], W[3]]/8 - S[W[6], W[4], W[25], W[4]]/8 - S[W[6], W[4], W[25], W[5]]/8 + S[W[6], W[4], W[25], W[13]]/2 - (3*S[W[6], W[4], W[25], W[18]])/8 + (3*S[W[6], W[4], W[27], W[51]])/8 + (3*S[W[6], W[4], W[29], W[62]])/8 - S[W[6], W[4], W[30], W[3]]/8 - S[W[6], W[4], W[30], W[4]]/8 - S[W[6], W[4], W[30], W[5]]/8 + S[W[6], W[4], W[30], W[13]]/2 - (3*S[W[6], W[4], W[30], W[18]])/8 - S[W[6], W[6], W[1], W[25]]/2 - S[W[6], W[6], W[1], W[30]]/2 - S[W[6], W[6], W[2], W[25]]/2 + S[W[6], W[6], W[2], W[30]]/2 + S[W[6], W[6], W[3], W[25]]/2 - S[W[6], W[6], W[3], W[30]]/2 + S[W[6], W[6], W[4], W[25]]/2 + S[W[6], W[6], W[4], W[30]]/2 - 4*S[W[6], W[6], W[6], W[25]] - 3*S[W[6], W[6], W[23], W[59]] - 3*S[W[6], W[6], W[24], W[62]] + S[W[6], W[6], W[25], W[3]] + S[W[6], W[6], W[25], W[4]] + S[W[6], W[6], W[25], W[5]] - 4*S[W[6], W[6], W[25], W[13]] + 3*S[W[6], W[6], W[25], W[18]] - (9*S[W[6], W[23], W[2], W[59]])/4 - (3*S[W[6], W[23], W[3], W[59]])/2 - (9*S[W[6], W[23], W[6], W[59]])/4 + (3*S[W[6], W[23], W[7], W[59]])/2 - (3*S[W[6], W[23], W[23], W[25]])/16 + (3*S[W[6], W[23], W[23], W[30]])/16 - (3*S[W[6], W[23], W[28], W[25]])/16 + (3*S[W[6], W[23], W[28], W[30]])/16 - (3*S[W[6], W[23], W[42], W[51]])/4 + (3*S[W[6], W[23], W[59], W[3]])/4 + (3*S[W[6], W[23], W[59], W[4]])/4 + (3*S[W[6], W[23], W[59], W[5]])/4 - 3*S[W[6], W[23], W[59], W[13]] + (9*S[W[6], W[23], W[59], W[18]])/4 - (9*S[W[6], W[24], W[1], W[62]])/4 - (3*S[W[6], W[24], W[4], W[62]])/2 - (9*S[W[6], W[24], W[6], W[62]])/4 + (3*S[W[6], W[24], W[8], W[62]])/2 - (3*S[W[6], W[24], W[24], W[25]])/16 - (3*S[W[6], W[24], W[24], W[30]])/16 - (3*S[W[6], W[24], W[29], W[25]])/16 - (3*S[W[6], W[24], W[29], W[30]])/16 - (3*S[W[6], W[24], W[40], W[51]])/4 + (3*S[W[6], W[24], W[62], W[3]])/4 + (3*S[W[6], W[24], W[62], W[4]])/4 + (3*S[W[6], W[24], W[62], W[5]])/4 - 3*S[W[6], W[24], W[62], W[13]] + (9*S[W[6], W[24], W[62], W[18]])/4 - S[W[6], W[25], W[3], W[3]]/4 - S[W[6], W[25], W[3], W[4]]/4 - S[W[6], W[25], W[3], W[5]]/4 + S[W[6], W[25], W[3], W[13]] - (3*S[W[6], W[25], W[3], W[18]])/4 - S[W[6], W[25], W[4], W[3]]/4 - S[W[6], W[25], W[4], W[4]]/4 - S[W[6], W[25], W[4], W[5]]/4 + S[W[6], W[25], W[4], W[13]] - (3*S[W[6], W[25], W[4], W[18]])/4 - S[W[6], W[25], W[5], W[3]]/4 - S[W[6], W[25], W[5], W[4]]/4 - S[W[6], W[25], W[5], W[5]]/4 + S[W[6], W[25], W[5], W[13]] - (3*S[W[6], W[25], W[5], W[18]])/4 + S[W[6], W[25], W[13], W[3]] + S[W[6], W[25], W[13], W[4]] + S[W[6], W[25], W[13], W[5]] - 4*S[W[6], W[25], W[13], W[13]] + 3*S[W[6], W[25], W[13], W[18]] - (3*S[W[6], W[25], W[18], W[3]])/4 - (3*S[W[6], W[25], W[18], W[4]])/4 - (3*S[W[6], W[25], W[18], W[5]])/4 + 3*S[W[6], W[25], W[18], W[13]] - (9*S[W[6], W[25], W[18], W[18]])/4 + (3*S[W[6], W[25], W[51], W[51]])/4, S[W[1], W[1], W[2], W[22]] + S[W[1], W[1], W[4], W[22]]/2 + S[W[1], W[1], W[4], W[27]]/2 - S[W[1], W[1], W[5], W[22]] - S[W[1], W[1], W[6], W[22]]/2 - S[W[1], W[1], W[6], W[27]]/2 - S[W[1], W[1], W[21], W[35]]/2 + S[W[1], W[1], W[24], W[40]]/2 - S[W[1], W[1], W[25], W[51]]/2 + S[W[1], W[1], W[26], W[35]]/2 - S[W[1], W[1], W[29], W[40]]/2 + S[W[1], W[1], W[30], W[51]]/2 + S[W[1], W[2], W[1], W[22]]/4 + S[W[1], W[2], W[2], W[22]]/4 + S[W[1], W[2], W[5], W[22]]/2 - S[W[1], W[2], W[21], W[35]]/4 + (3*S[W[1], W[2], W[22], W[3]])/4 + (3*S[W[1], W[2], W[22], W[4]])/4 + (3*S[W[1], W[2], W[22], W[5]])/4 - S[W[1], W[2], W[22], W[10]] + S[W[1], W[2], W[22], W[18]]/4 - S[W[1], W[2], W[25], W[51]]/4 + S[W[1], W[4], W[1], W[22]]/8 + S[W[1], W[4], W[1], W[27]]/8 + S[W[1], W[4], W[4], W[22]]/4 + S[W[1], W[4], W[4], W[27]]/4 + S[W[1], W[4], W[6], W[22]]/8 + S[W[1], W[4], W[6], W[27]]/8 + (3*S[W[1], W[4], W[22], W[3]])/8 + (3*S[W[1], W[4], W[22], W[4]])/8 + (3*S[W[1], W[4], W[22], W[5]])/8 - S[W[1], W[4], W[22], W[10]]/2 + S[W[1], W[4], W[22], W[18]]/8 + S[W[1], W[4], W[24], W[40]]/8 - S[W[1], W[4], W[25], W[51]]/8 + (3*S[W[1], W[4], W[27], W[3]])/8 + (3*S[W[1], W[4], W[27], W[4]])/8 + (3*S[W[1], W[4], W[27], W[5]])/8 - S[W[1], W[4], W[27], W[10]]/2 + S[W[1], W[4], W[27], W[18]]/8 + S[W[1], W[4], W[29], W[40]]/8 - S[W[1], W[4], W[30], W[51]]/8 - S[W[1], W[5], W[1], W[22]]/4 - S[W[1], W[5], W[2], W[22]]/4 - S[W[1], W[5], W[5], W[22]]/2 + S[W[1], W[5], W[21], W[35]]/4 - (3*S[W[1], W[5], W[22], W[3]])/4 - (3*S[W[1], W[5], W[22], W[4]])/4 - (3*S[W[1], W[5], W[22], W[5]])/4 + S[W[1], W[5], W[22], W[10]] - S[W[1], W[5], W[22], W[18]]/4 + S[W[1], W[5], W[25], W[51]]/4 - S[W[1], W[6], W[1], W[22]]/8 - S[W[1], W[6], W[1], W[27]]/8 - S[W[1], W[6], W[4], W[22]]/4 - S[W[1], W[6], W[4], W[27]]/4 - S[W[1], W[6], W[6], W[22]]/8 - S[W[1], W[6], W[6], W[27]]/8 - (3*S[W[1], W[6], W[22], W[3]])/8 - (3*S[W[1], W[6], W[22], W[4]])/8 - (3*S[W[1], W[6], W[22], W[5]])/8 + S[W[1], W[6], W[22], W[10]]/2 - S[W[1], W[6], W[22], W[18]]/8 - S[W[1], W[6], W[24], W[40]]/8 + S[W[1], W[6], W[25], W[51]]/8 - (3*S[W[1], W[6], W[27], W[3]])/8 - (3*S[W[1], W[6], W[27], W[4]])/8 - (3*S[W[1], W[6], W[27], W[5]])/8 + S[W[1], W[6], W[27], W[10]]/2 - S[W[1], W[6], W[27], W[18]]/8 - S[W[1], W[6], W[29], W[40]]/8 + S[W[1], W[6], W[30], W[51]]/8 - (3*S[W[1], W[21], W[1], W[35]])/8 - (3*S[W[1], W[21], W[2], W[35]])/8 - S[W[1], W[21], W[5], W[35]]/4 + S[W[1], W[21], W[9], W[35]]/4 + (3*S[W[1], W[21], W[21], W[22]])/8 - (3*S[W[1], W[21], W[35], W[3]])/8 - (3*S[W[1], W[21], W[35], W[4]])/8 - (3*S[W[1], W[21], W[35], W[5]])/8 + S[W[1], W[21], W[35], W[10]]/2 - S[W[1], W[21], W[35], W[18]]/8 - (3*S[W[1], W[21], W[46], W[51]])/8 + (3*S[W[1], W[24], W[1], W[40]])/8 + S[W[1], W[24], W[4], W[40]]/4 + (3*S[W[1], W[24], W[6], W[40]])/8 - S[W[1], W[24], W[8], W[40]]/4 + (3*S[W[1], W[24], W[24], W[22]])/32 + (3*S[W[1], W[24], W[24], W[27]])/32 + (3*S[W[1], W[24], W[29], W[22]])/32 + (3*S[W[1], W[24], W[29], W[27]])/32 + (3*S[W[1], W[24], W[40], W[3]])/8 + (3*S[W[1], W[24], W[40], W[4]])/8 + (3*S[W[1], W[24], W[40], W[5]])/8 - S[W[1], W[24], W[40], W[10]]/2 + S[W[1], W[24], W[40], W[18]]/8 - (3*S[W[1], W[24], W[62], W[51]])/8 + S[W[1], W[25], W[3], W[51]]/8 + S[W[1], W[25], W[4], W[51]]/8 + S[W[1], W[25], W[5], W[51]]/8 - S[W[1], W[25], W[13], W[51]]/2 + (3*S[W[1], W[25], W[18], W[51]])/8 - (3*S[W[1], W[25], W[51], W[3]])/8 - (3*S[W[1], W[25], W[51], W[4]])/8 - (3*S[W[1], W[25], W[51], W[5]])/8 + S[W[1], W[25], W[51], W[10]]/2 - S[W[1], W[25], W[51], W[18]]/8 + (3*S[W[1], W[26], W[1], W[35]])/8 + (3*S[W[1], W[26], W[2], W[35]])/8 + S[W[1], W[26], W[5], W[35]]/4 - S[W[1], W[26], W[9], W[35]]/4 - (3*S[W[1], W[26], W[21], W[22]])/8 + (3*S[W[1], W[26], W[35], W[3]])/8 + (3*S[W[1], W[26], W[35], W[4]])/8 + (3*S[W[1], W[26], W[35], W[5]])/8 - S[W[1], W[26], W[35], W[10]]/2 + S[W[1], W[26], W[35], W[18]]/8 + (3*S[W[1], W[26], W[46], W[51]])/8 - (3*S[W[1], W[29], W[1], W[40]])/8 - S[W[1], W[29], W[4], W[40]]/4 - (3*S[W[1], W[29], W[6], W[40]])/8 + S[W[1], W[29], W[8], W[40]]/4 - (3*S[W[1], W[29], W[24], W[22]])/32 - (3*S[W[1], W[29], W[24], W[27]])/32 - (3*S[W[1], W[29], W[29], W[22]])/32 - (3*S[W[1], W[29], W[29], W[27]])/32 - (3*S[W[1], W[29], W[40], W[3]])/8 - (3*S[W[1], W[29], W[40], W[4]])/8 - (3*S[W[1], W[29], W[40], W[5]])/8 + S[W[1], W[29], W[40], W[10]]/2 - S[W[1], W[29], W[40], W[18]]/8 + (3*S[W[1], W[29], W[62], W[51]])/8 - S[W[1], W[30], W[3], W[51]]/8 - S[W[1], W[30], W[4], W[51]]/8 - S[W[1], W[30], W[5], W[51]]/8 + S[W[1], W[30], W[13], W[51]]/2 - (3*S[W[1], W[30], W[18], W[51]])/8 + (3*S[W[1], W[30], W[51], W[3]])/8 + (3*S[W[1], W[30], W[51], W[4]])/8 + (3*S[W[1], W[30], W[51], W[5]])/8 - S[W[1], W[30], W[51], W[10]]/2 + S[W[1], W[30], W[51], W[18]]/8 + S[W[2], W[1], W[1], W[22]]/4 + S[W[2], W[1], W[2], W[22]]/4 + S[W[2], W[1], W[5], W[22]]/2 - S[W[2], W[1], W[21], W[35]]/4 + (3*S[W[2], W[1], W[22], W[3]])/4 + (3*S[W[2], W[1], W[22], W[4]])/4 + (3*S[W[2], W[1], W[22], W[5]])/4 - S[W[2], W[1], W[22], W[10]] + S[W[2], W[1], W[22], W[18]]/4 - S[W[2], W[1], W[25], W[51]]/4 + S[W[2], W[2], W[1], W[22]] + S[W[2], W[2], W[3], W[22]]/2 - S[W[2], W[2], W[3], W[27]]/2 - S[W[2], W[2], W[5], W[22]] - S[W[2], W[2], W[6], W[22]]/2 + S[W[2], W[2], W[6], W[27]]/2 - S[W[2], W[2], W[21], W[35]]/2 + S[W[2], W[2], W[23], W[42]]/2 - S[W[2], W[2], W[25], W[51]]/2 - S[W[2], W[2], W[26], W[35]]/2 - S[W[2], W[2], W[28], W[42]]/2 - S[W[2], W[2], W[30], W[51]]/2 + S[W[2], W[3], W[2], W[22]]/8 - S[W[2], W[3], W[2], W[27]]/8 + S[W[2], W[3], W[3], W[22]]/4 - S[W[2], W[3], W[3], W[27]]/4 + S[W[2], W[3], W[6], W[22]]/8 - S[W[2], W[3], W[6], W[27]]/8 + (3*S[W[2], W[3], W[22], W[3]])/8 + (3*S[W[2], W[3], W[22], W[4]])/8 + (3*S[W[2], W[3], W[22], W[5]])/8 - S[W[2], W[3], W[22], W[10]]/2 + S[W[2], W[3], W[22], W[18]]/8 + S[W[2], W[3], W[23], W[42]]/8 - S[W[2], W[3], W[25], W[51]]/8 - (3*S[W[2], W[3], W[27], W[3]])/8 - (3*S[W[2], W[3], W[27], W[4]])/8 - (3*S[W[2], W[3], W[27], W[5]])/8 + S[W[2], W[3], W[27], W[10]]/2 - S[W[2], W[3], W[27], W[18]]/8 + S[W[2], W[3], W[28], W[42]]/8 + S[W[2], W[3], W[30], W[51]]/8 - S[W[2], W[5], W[1], W[22]]/4 - S[W[2], W[5], W[2], W[22]]/4 - S[W[2], W[5], W[5], W[22]]/2 + S[W[2], W[5], W[21], W[35]]/4 - (3*S[W[2], W[5], W[22], W[3]])/4 - (3*S[W[2], W[5], W[22], W[4]])/4 - (3*S[W[2], W[5], W[22], W[5]])/4 + S[W[2], W[5], W[22], W[10]] - S[W[2], W[5], W[22], W[18]]/4 + S[W[2], W[5], W[25], W[51]]/4 - S[W[2], W[6], W[2], W[22]]/8 + S[W[2], W[6], W[2], W[27]]/8 - S[W[2], W[6], W[3], W[22]]/4 + S[W[2], W[6], W[3], W[27]]/4 - S[W[2], W[6], W[6], W[22]]/8 + S[W[2], W[6], W[6], W[27]]/8 - (3*S[W[2], W[6], W[22], W[3]])/8 - (3*S[W[2], W[6], W[22], W[4]])/8 - (3*S[W[2], W[6], W[22], W[5]])/8 + S[W[2], W[6], W[22], W[10]]/2 - S[W[2], W[6], W[22], W[18]]/8 - S[W[2], W[6], W[23], W[42]]/8 + S[W[2], W[6], W[25], W[51]]/8 + (3*S[W[2], W[6], W[27], W[3]])/8 + (3*S[W[2], W[6], W[27], W[4]])/8 + (3*S[W[2], W[6], W[27], W[5]])/8 - S[W[2], W[6], W[27], W[10]]/2 + S[W[2], W[6], W[27], W[18]]/8 - S[W[2], W[6], W[28], W[42]]/8 - S[W[2], W[6], W[30], W[51]]/8 - (3*S[W[2], W[21], W[1], W[35]])/8 - (3*S[W[2], W[21], W[2], W[35]])/8 - S[W[2], W[21], W[5], W[35]]/4 + S[W[2], W[21], W[9], W[35]]/4 + (3*S[W[2], W[21], W[21], W[22]])/8 - (3*S[W[2], W[21], W[35], W[3]])/8 - (3*S[W[2], W[21], W[35], W[4]])/8 - (3*S[W[2], W[21], W[35], W[5]])/8 + S[W[2], W[21], W[35], W[10]]/2 - S[W[2], W[21], W[35], W[18]]/8 - (3*S[W[2], W[21], W[46], W[51]])/8 + (3*S[W[2], W[23], W[2], W[42]])/8 + S[W[2], W[23], W[3], W[42]]/4 + (3*S[W[2], W[23], W[6], W[42]])/8 - S[W[2], W[23], W[7], W[42]]/4 + (3*S[W[2], W[23], W[23], W[22]])/32 - (3*S[W[2], W[23], W[23], W[27]])/32 + (3*S[W[2], W[23], W[28], W[22]])/32 - (3*S[W[2], W[23], W[28], W[27]])/32 + (3*S[W[2], W[23], W[42], W[3]])/8 + (3*S[W[2], W[23], W[42], W[4]])/8 + (3*S[W[2], W[23], W[42], W[5]])/8 - S[W[2], W[23], W[42], W[10]]/2 + S[W[2], W[23], W[42], W[18]]/8 - (3*S[W[2], W[23], W[59], W[51]])/8 + S[W[2], W[25], W[3], W[51]]/8 + S[W[2], W[25], W[4], W[51]]/8 + S[W[2], W[25], W[5], W[51]]/8 - S[W[2], W[25], W[13], W[51]]/2 + (3*S[W[2], W[25], W[18], W[51]])/8 - (3*S[W[2], W[25], W[51], W[3]])/8 - (3*S[W[2], W[25], W[51], W[4]])/8 - (3*S[W[2], W[25], W[51], W[5]])/8 + S[W[2], W[25], W[51], W[10]]/2 - S[W[2], W[25], W[51], W[18]]/8 - (3*S[W[2], W[26], W[1], W[35]])/8 - (3*S[W[2], W[26], W[2], W[35]])/8 - S[W[2], W[26], W[5], W[35]]/4 + S[W[2], W[26], W[9], W[35]]/4 + (3*S[W[2], W[26], W[21], W[22]])/8 - (3*S[W[2], W[26], W[35], W[3]])/8 - (3*S[W[2], W[26], W[35], W[4]])/8 - (3*S[W[2], W[26], W[35], W[5]])/8 + S[W[2], W[26], W[35], W[10]]/2 - S[W[2], W[26], W[35], W[18]]/8 - (3*S[W[2], W[26], W[46], W[51]])/8 - (3*S[W[2], W[28], W[2], W[42]])/8 - S[W[2], W[28], W[3], W[42]]/4 - (3*S[W[2], W[28], W[6], W[42]])/8 + S[W[2], W[28], W[7], W[42]]/4 - (3*S[W[2], W[28], W[23], W[22]])/32 + (3*S[W[2], W[28], W[23], W[27]])/32 - (3*S[W[2], W[28], W[28], W[22]])/32 + (3*S[W[2], W[28], W[28], W[27]])/32 - (3*S[W[2], W[28], W[42], W[3]])/8 - (3*S[W[2], W[28], W[42], W[4]])/8 - (3*S[W[2], W[28], W[42], W[5]])/8 + S[W[2], W[28], W[42], W[10]]/2 - S[W[2], W[28], W[42], W[18]]/8 + (3*S[W[2], W[28], W[59], W[51]])/8 + S[W[2], W[30], W[3], W[51]]/8 + S[W[2], W[30], W[4], W[51]]/8 + S[W[2], W[30], W[5], W[51]]/8 - S[W[2], W[30], W[13], W[51]]/2 + (3*S[W[2], W[30], W[18], W[51]])/8 - (3*S[W[2], W[30], W[51], W[3]])/8 - (3*S[W[2], W[30], W[51], W[4]])/8 - (3*S[W[2], W[30], W[51], W[5]])/8 + S[W[2], W[30], W[51], W[10]]/2 - S[W[2], W[30], W[51], W[18]]/8 + S[W[3], W[2], W[2], W[22]]/8 - S[W[3], W[2], W[2], W[27]]/8 + S[W[3], W[2], W[3], W[22]]/4 - S[W[3], W[2], W[3], W[27]]/4 + S[W[3], W[2], W[6], W[22]]/8 - S[W[3], W[2], W[6], W[27]]/8 + (3*S[W[3], W[2], W[22], W[3]])/8 + (3*S[W[3], W[2], W[22], W[4]])/8 + (3*S[W[3], W[2], W[22], W[5]])/8 - S[W[3], W[2], W[22], W[10]]/2 + S[W[3], W[2], W[22], W[18]]/8 + S[W[3], W[2], W[23], W[42]]/8 - S[W[3], W[2], W[25], W[51]]/8 - (3*S[W[3], W[2], W[27], W[3]])/8 - (3*S[W[3], W[2], W[27], W[4]])/8 - (3*S[W[3], W[2], W[27], W[5]])/8 + S[W[3], W[2], W[27], W[10]]/2 - S[W[3], W[2], W[27], W[18]]/8 + S[W[3], W[2], W[28], W[42]]/8 + S[W[3], W[2], W[30], W[51]]/8 + S[W[3], W[3], W[2], W[22]]/4 - S[W[3], W[3], W[2], W[27]]/4 + S[W[3], W[3], W[3], W[22]]/2 - S[W[3], W[3], W[3], W[27]]/2 + S[W[3], W[3], W[6], W[22]]/4 - S[W[3], W[3], W[6], W[27]]/4 + (3*S[W[3], W[3], W[22], W[3]])/4 + (3*S[W[3], W[3], W[22], W[4]])/4 + (3*S[W[3], W[3], W[22], W[5]])/4 - S[W[3], W[3], W[22], W[10]] + S[W[3], W[3], W[22], W[18]]/4 + S[W[3], W[3], W[23], W[42]]/4 - S[W[3], W[3], W[25], W[51]]/4 - (3*S[W[3], W[3], W[27], W[3]])/4 - (3*S[W[3], W[3], W[27], W[4]])/4 - (3*S[W[3], W[3], W[27], W[5]])/4 + S[W[3], W[3], W[27], W[10]] - S[W[3], W[3], W[27], W[18]]/4 + S[W[3], W[3], W[28], W[42]]/4 + S[W[3], W[3], W[30], W[51]]/4 + S[W[3], W[6], W[2], W[22]]/8 - S[W[3], W[6], W[2], W[27]]/8 + S[W[3], W[6], W[3], W[22]]/4 - S[W[3], W[6], W[3], W[27]]/4 + S[W[3], W[6], W[6], W[22]]/8 - S[W[3], W[6], W[6], W[27]]/8 + (3*S[W[3], W[6], W[22], W[3]])/8 + (3*S[W[3], W[6], W[22], W[4]])/8 + (3*S[W[3], W[6], W[22], W[5]])/8 - S[W[3], W[6], W[22], W[10]]/2 + S[W[3], W[6], W[22], W[18]]/8 + S[W[3], W[6], W[23], W[42]]/8 - S[W[3], W[6], W[25], W[51]]/8 - (3*S[W[3], W[6], W[27], W[3]])/8 - (3*S[W[3], W[6], W[27], W[4]])/8 - (3*S[W[3], W[6], W[27], W[5]])/8 + S[W[3], W[6], W[27], W[10]]/2 - S[W[3], W[6], W[27], W[18]]/8 + S[W[3], W[6], W[28], W[42]]/8 + S[W[3], W[6], W[30], W[51]]/8 + (9*S[W[3], W[22], W[3], W[3]])/8 + (9*S[W[3], W[22], W[3], W[4]])/8 + (9*S[W[3], W[22], W[3], W[5]])/8 - (3*S[W[3], W[22], W[3], W[10]])/2 + (3*S[W[3], W[22], W[3], W[18]])/8 + (9*S[W[3], W[22], W[4], W[3]])/8 + (9*S[W[3], W[22], W[4], W[4]])/8 + (9*S[W[3], W[22], W[4], W[5]])/8 - (3*S[W[3], W[22], W[4], W[10]])/2 + (3*S[W[3], W[22], W[4], W[18]])/8 + (9*S[W[3], W[22], W[5], W[3]])/8 + (9*S[W[3], W[22], W[5], W[4]])/8 + (9*S[W[3], W[22], W[5], W[5]])/8 - (3*S[W[3], W[22], W[5], W[10]])/2 + (3*S[W[3], W[22], W[5], W[18]])/8 - (3*S[W[3], W[22], W[10], W[3]])/2 - (3*S[W[3], W[22], W[10], W[4]])/2 - (3*S[W[3], W[22], W[10], W[5]])/2 + 2*S[W[3], W[22], W[10], W[10]] - S[W[3], W[22], W[10], W[18]]/2 + (3*S[W[3], W[22], W[18], W[3]])/8 + (3*S[W[3], W[22], W[18], W[4]])/8 + (3*S[W[3], W[22], W[18], W[5]])/8 - S[W[3], W[22], W[18], W[10]]/2 + S[W[3], W[22], W[18], W[18]]/8 - (3*S[W[3], W[22], W[51], W[51]])/8 + (3*S[W[3], W[23], W[2], W[42]])/8 + S[W[3], W[23], W[3], W[42]]/4 + (3*S[W[3], W[23], W[6], W[42]])/8 - S[W[3], W[23], W[7], W[42]]/4 + (3*S[W[3], W[23], W[23], W[22]])/32 - (3*S[W[3], W[23], W[23], W[27]])/32 + (3*S[W[3], W[23], W[28], W[22]])/32 - (3*S[W[3], W[23], W[28], W[27]])/32 + (3*S[W[3], W[23], W[42], W[3]])/8 + (3*S[W[3], W[23], W[42], W[4]])/8 + (3*S[W[3], W[23], W[42], W[5]])/8 - S[W[3], W[23], W[42], W[10]]/2 + S[W[3], W[23], W[42], W[18]]/8 - (3*S[W[3], W[23], W[59], W[51]])/8 + S[W[3], W[25], W[3], W[51]]/8 + S[W[3], W[25], W[4], W[51]]/8 + S[W[3], W[25], W[5], W[51]]/8 - S[W[3], W[25], W[13], W[51]]/2 + (3*S[W[3], W[25], W[18], W[51]])/8 - (3*S[W[3], W[25], W[51], W[3]])/8 - (3*S[W[3], W[25], W[51], W[4]])/8 - (3*S[W[3], W[25], W[51], W[5]])/8 + S[W[3], W[25], W[51], W[10]]/2 - S[W[3], W[25], W[51], W[18]]/8 - (9*S[W[3], W[27], W[3], W[3]])/8 - (9*S[W[3], W[27], W[3], W[4]])/8 - (9*S[W[3], W[27], W[3], W[5]])/8 + (3*S[W[3], W[27], W[3], W[10]])/2 - (3*S[W[3], W[27], W[3], W[18]])/8 - (9*S[W[3], W[27], W[4], W[3]])/8 - (9*S[W[3], W[27], W[4], W[4]])/8 - (9*S[W[3], W[27], W[4], W[5]])/8 + (3*S[W[3], W[27], W[4], W[10]])/2 - (3*S[W[3], W[27], W[4], W[18]])/8 - (9*S[W[3], W[27], W[5], W[3]])/8 - (9*S[W[3], W[27], W[5], W[4]])/8 - (9*S[W[3], W[27], W[5], W[5]])/8 + (3*S[W[3], W[27], W[5], W[10]])/2 - (3*S[W[3], W[27], W[5], W[18]])/8 + (3*S[W[3], W[27], W[10], W[3]])/2 + (3*S[W[3], W[27], W[10], W[4]])/2 + (3*S[W[3], W[27], W[10], W[5]])/2 - 2*S[W[3], W[27], W[10], W[10]] + S[W[3], W[27], W[10], W[18]]/2 - (3*S[W[3], W[27], W[18], W[3]])/8 - (3*S[W[3], W[27], W[18], W[4]])/8 - (3*S[W[3], W[27], W[18], W[5]])/8 + S[W[3], W[27], W[18], W[10]]/2 - S[W[3], W[27], W[18], W[18]]/8 + (3*S[W[3], W[27], W[51], W[51]])/8 + (3*S[W[3], W[28], W[2], W[42]])/8 + S[W[3], W[28], W[3], W[42]]/4 + (3*S[W[3], W[28], W[6], W[42]])/8 - S[W[3], W[28], W[7], W[42]]/4 + (3*S[W[3], W[28], W[23], W[22]])/32 - (3*S[W[3], W[28], W[23], W[27]])/32 + (3*S[W[3], W[28], W[28], W[22]])/32 - (3*S[W[3], W[28], W[28], W[27]])/32 + (3*S[W[3], W[28], W[42], W[3]])/8 + (3*S[W[3], W[28], W[42], W[4]])/8 + (3*S[W[3], W[28], W[42], W[5]])/8 - S[W[3], W[28], W[42], W[10]]/2 + S[W[3], W[28], W[42], W[18]]/8 - (3*S[W[3], W[28], W[59], W[51]])/8 - S[W[3], W[30], W[3], W[51]]/8 - S[W[3], W[30], W[4], W[51]]/8 - S[W[3], W[30], W[5], W[51]]/8 + S[W[3], W[30], W[13], W[51]]/2 - (3*S[W[3], W[30], W[18], W[51]])/8 + (3*S[W[3], W[30], W[51], W[3]])/8 + (3*S[W[3], W[30], W[51], W[4]])/8 + (3*S[W[3], W[30], W[51], W[5]])/8 - S[W[3], W[30], W[51], W[10]]/2 + S[W[3], W[30], W[51], W[18]]/8 + S[W[4], W[1], W[1], W[22]]/8 + S[W[4], W[1], W[1], W[27]]/8 + S[W[4], W[1], W[4], W[22]]/4 + S[W[4], W[1], W[4], W[27]]/4 + S[W[4], W[1], W[6], W[22]]/8 + S[W[4], W[1], W[6], W[27]]/8 + (3*S[W[4], W[1], W[22], W[3]])/8 + (3*S[W[4], W[1], W[22], W[4]])/8 + (3*S[W[4], W[1], W[22], W[5]])/8 - S[W[4], W[1], W[22], W[10]]/2 + S[W[4], W[1], W[22], W[18]]/8 + S[W[4], W[1], W[24], W[40]]/8 - S[W[4], W[1], W[25], W[51]]/8 + (3*S[W[4], W[1], W[27], W[3]])/8 + (3*S[W[4], W[1], W[27], W[4]])/8 + (3*S[W[4], W[1], W[27], W[5]])/8 - S[W[4], W[1], W[27], W[10]]/2 + S[W[4], W[1], W[27], W[18]]/8 + S[W[4], W[1], W[29], W[40]]/8 - S[W[4], W[1], W[30], W[51]]/8 + S[W[4], W[4], W[1], W[22]]/4 + S[W[4], W[4], W[1], W[27]]/4 + S[W[4], W[4], W[4], W[22]]/2 + S[W[4], W[4], W[4], W[27]]/2 + S[W[4], W[4], W[6], W[22]]/4 + S[W[4], W[4], W[6], W[27]]/4 + (3*S[W[4], W[4], W[22], W[3]])/4 + (3*S[W[4], W[4], W[22], W[4]])/4 + (3*S[W[4], W[4], W[22], W[5]])/4 - S[W[4], W[4], W[22], W[10]] + S[W[4], W[4], W[22], W[18]]/4 + S[W[4], W[4], W[24], W[40]]/4 - S[W[4], W[4], W[25], W[51]]/4 + (3*S[W[4], W[4], W[27], W[3]])/4 + (3*S[W[4], W[4], W[27], W[4]])/4 + (3*S[W[4], W[4], W[27], W[5]])/4 - S[W[4], W[4], W[27], W[10]] + S[W[4], W[4], W[27], W[18]]/4 + S[W[4], W[4], W[29], W[40]]/4 - S[W[4], W[4], W[30], W[51]]/4 + S[W[4], W[6], W[1], W[22]]/8 + S[W[4], W[6], W[1], W[27]]/8 + S[W[4], W[6], W[4], W[22]]/4 + S[W[4], W[6], W[4], W[27]]/4 + S[W[4], W[6], W[6], W[22]]/8 + S[W[4], W[6], W[6], W[27]]/8 + (3*S[W[4], W[6], W[22], W[3]])/8 + (3*S[W[4], W[6], W[22], W[4]])/8 + (3*S[W[4], W[6], W[22], W[5]])/8 - S[W[4], W[6], W[22], W[10]]/2 + S[W[4], W[6], W[22], W[18]]/8 + S[W[4], W[6], W[24], W[40]]/8 - S[W[4], W[6], W[25], W[51]]/8 + (3*S[W[4], W[6], W[27], W[3]])/8 + (3*S[W[4], W[6], W[27], W[4]])/8 + (3*S[W[4], W[6], W[27], W[5]])/8 - S[W[4], W[6], W[27], W[10]]/2 + S[W[4], W[6], W[27], W[18]]/8 + S[W[4], W[6], W[29], W[40]]/8 - S[W[4], W[6], W[30], W[51]]/8 + (9*S[W[4], W[22], W[3], W[3]])/8 + (9*S[W[4], W[22], W[3], W[4]])/8 + (9*S[W[4], W[22], W[3], W[5]])/8 - (3*S[W[4], W[22], W[3], W[10]])/2 + (3*S[W[4], W[22], W[3], W[18]])/8 + (9*S[W[4], W[22], W[4], W[3]])/8 + (9*S[W[4], W[22], W[4], W[4]])/8 + (9*S[W[4], W[22], W[4], W[5]])/8 - (3*S[W[4], W[22], W[4], W[10]])/2 + (3*S[W[4], W[22], W[4], W[18]])/8 + (9*S[W[4], W[22], W[5], W[3]])/8 + (9*S[W[4], W[22], W[5], W[4]])/8 + (9*S[W[4], W[22], W[5], W[5]])/8 - (3*S[W[4], W[22], W[5], W[10]])/2 + (3*S[W[4], W[22], W[5], W[18]])/8 - (3*S[W[4], W[22], W[10], W[3]])/2 - (3*S[W[4], W[22], W[10], W[4]])/2 - (3*S[W[4], W[22], W[10], W[5]])/2 + 2*S[W[4], W[22], W[10], W[10]] - S[W[4], W[22], W[10], W[18]]/2 + (3*S[W[4], W[22], W[18], W[3]])/8 + (3*S[W[4], W[22], W[18], W[4]])/8 + (3*S[W[4], W[22], W[18], W[5]])/8 - S[W[4], W[22], W[18], W[10]]/2 + S[W[4], W[22], W[18], W[18]]/8 - (3*S[W[4], W[22], W[51], W[51]])/8 + (3*S[W[4], W[24], W[1], W[40]])/8 + S[W[4], W[24], W[4], W[40]]/4 + (3*S[W[4], W[24], W[6], W[40]])/8 - S[W[4], W[24], W[8], W[40]]/4 + (3*S[W[4], W[24], W[24], W[22]])/32 + (3*S[W[4], W[24], W[24], W[27]])/32 + (3*S[W[4], W[24], W[29], W[22]])/32 + (3*S[W[4], W[24], W[29], W[27]])/32 + (3*S[W[4], W[24], W[40], W[3]])/8 + (3*S[W[4], W[24], W[40], W[4]])/8 + (3*S[W[4], W[24], W[40], W[5]])/8 - S[W[4], W[24], W[40], W[10]]/2 + S[W[4], W[24], W[40], W[18]]/8 - (3*S[W[4], W[24], W[62], W[51]])/8 + S[W[4], W[25], W[3], W[51]]/8 + S[W[4], W[25], W[4], W[51]]/8 + S[W[4], W[25], W[5], W[51]]/8 - S[W[4], W[25], W[13], W[51]]/2 + (3*S[W[4], W[25], W[18], W[51]])/8 - (3*S[W[4], W[25], W[51], W[3]])/8 - (3*S[W[4], W[25], W[51], W[4]])/8 - (3*S[W[4], W[25], W[51], W[5]])/8 + S[W[4], W[25], W[51], W[10]]/2 - S[W[4], W[25], W[51], W[18]]/8 + (9*S[W[4], W[27], W[3], W[3]])/8 + (9*S[W[4], W[27], W[3], W[4]])/8 + (9*S[W[4], W[27], W[3], W[5]])/8 - (3*S[W[4], W[27], W[3], W[10]])/2 + (3*S[W[4], W[27], W[3], W[18]])/8 + (9*S[W[4], W[27], W[4], W[3]])/8 + (9*S[W[4], W[27], W[4], W[4]])/8 + (9*S[W[4], W[27], W[4], W[5]])/8 - (3*S[W[4], W[27], W[4], W[10]])/2 + (3*S[W[4], W[27], W[4], W[18]])/8 + (9*S[W[4], W[27], W[5], W[3]])/8 + (9*S[W[4], W[27], W[5], W[4]])/8 + (9*S[W[4], W[27], W[5], W[5]])/8 - (3*S[W[4], W[27], W[5], W[10]])/2 + (3*S[W[4], W[27], W[5], W[18]])/8 - (3*S[W[4], W[27], W[10], W[3]])/2 - (3*S[W[4], W[27], W[10], W[4]])/2 - (3*S[W[4], W[27], W[10], W[5]])/2 + 2*S[W[4], W[27], W[10], W[10]] - S[W[4], W[27], W[10], W[18]]/2 + (3*S[W[4], W[27], W[18], W[3]])/8 + (3*S[W[4], W[27], W[18], W[4]])/8 + (3*S[W[4], W[27], W[18], W[5]])/8 - S[W[4], W[27], W[18], W[10]]/2 + S[W[4], W[27], W[18], W[18]]/8 - (3*S[W[4], W[27], W[51], W[51]])/8 + (3*S[W[4], W[29], W[1], W[40]])/8 + S[W[4], W[29], W[4], W[40]]/4 + (3*S[W[4], W[29], W[6], W[40]])/8 - S[W[4], W[29], W[8], W[40]]/4 + (3*S[W[4], W[29], W[24], W[22]])/32 + (3*S[W[4], W[29], W[24], W[27]])/32 + (3*S[W[4], W[29], W[29], W[22]])/32 + (3*S[W[4], W[29], W[29], W[27]])/32 + (3*S[W[4], W[29], W[40], W[3]])/8 + (3*S[W[4], W[29], W[40], W[4]])/8 + (3*S[W[4], W[29], W[40], W[5]])/8 - S[W[4], W[29], W[40], W[10]]/2 + S[W[4], W[29], W[40], W[18]]/8 - (3*S[W[4], W[29], W[62], W[51]])/8 + S[W[4], W[30], W[3], W[51]]/8 + S[W[4], W[30], W[4], W[51]]/8 + S[W[4], W[30], W[5], W[51]]/8 - S[W[4], W[30], W[13], W[51]]/2 + (3*S[W[4], W[30], W[18], W[51]])/8 - (3*S[W[4], W[30], W[51], W[3]])/8 - (3*S[W[4], W[30], W[51], W[4]])/8 - (3*S[W[4], W[30], W[51], W[5]])/8 + S[W[4], W[30], W[51], W[10]]/2 - S[W[4], W[30], W[51], W[18]]/8 - S[W[5], W[1], W[1], W[22]]/4 - S[W[5], W[1], W[2], W[22]]/4 - S[W[5], W[1], W[5], W[22]]/2 + S[W[5], W[1], W[21], W[35]]/4 - (3*S[W[5], W[1], W[22], W[3]])/4 - (3*S[W[5], W[1], W[22], W[4]])/4 - (3*S[W[5], W[1], W[22], W[5]])/4 + S[W[5], W[1], W[22], W[10]] - S[W[5], W[1], W[22], W[18]]/4 + S[W[5], W[1], W[25], W[51]]/4 - S[W[5], W[2], W[1], W[22]]/4 - S[W[5], W[2], W[2], W[22]]/4 - S[W[5], W[2], W[5], W[22]]/2 + S[W[5], W[2], W[21], W[35]]/4 - (3*S[W[5], W[2], W[22], W[3]])/4 - (3*S[W[5], W[2], W[22], W[4]])/4 - (3*S[W[5], W[2], W[22], W[5]])/4 + S[W[5], W[2], W[22], W[10]] - S[W[5], W[2], W[22], W[18]]/4 + S[W[5], W[2], W[25], W[51]]/4 - S[W[5], W[5], W[1], W[22]]/2 - S[W[5], W[5], W[2], W[22]]/2 - S[W[5], W[5], W[5], W[22]] + S[W[5], W[5], W[21], W[35]]/2 - (3*S[W[5], W[5], W[22], W[3]])/2 - (3*S[W[5], W[5], W[22], W[4]])/2 - (3*S[W[5], W[5], W[22], W[5]])/2 + 2*S[W[5], W[5], W[22], W[10]] - S[W[5], W[5], W[22], W[18]]/2 + S[W[5], W[5], W[25], W[51]]/2 + (3*S[W[5], W[21], W[1], W[35]])/4 + (3*S[W[5], W[21], W[2], W[35]])/4 + S[W[5], W[21], W[5], W[35]]/2 - S[W[5], W[21], W[9], W[35]]/2 - (3*S[W[5], W[21], W[21], W[22]])/4 + (3*S[W[5], W[21], W[35], W[3]])/4 + (3*S[W[5], W[21], W[35], W[4]])/4 + (3*S[W[5], W[21], W[35], W[5]])/4 - S[W[5], W[21], W[35], W[10]] + S[W[5], W[21], W[35], W[18]]/4 + (3*S[W[5], W[21], W[46], W[51]])/4 - (9*S[W[5], W[22], W[3], W[3]])/4 - (9*S[W[5], W[22], W[3], W[4]])/4 - (9*S[W[5], W[22], W[3], W[5]])/4 + 3*S[W[5], W[22], W[3], W[10]] - (3*S[W[5], W[22], W[3], W[18]])/4 - (9*S[W[5], W[22], W[4], W[3]])/4 - (9*S[W[5], W[22], W[4], W[4]])/4 - (9*S[W[5], W[22], W[4], W[5]])/4 + 3*S[W[5], W[22], W[4], W[10]] - (3*S[W[5], W[22], W[4], W[18]])/4 - (9*S[W[5], W[22], W[5], W[3]])/4 - (9*S[W[5], W[22], W[5], W[4]])/4 - (9*S[W[5], W[22], W[5], W[5]])/4 + 3*S[W[5], W[22], W[5], W[10]] - (3*S[W[5], W[22], W[5], W[18]])/4 + 3*S[W[5], W[22], W[10], W[3]] + 3*S[W[5], W[22], W[10], W[4]] + 3*S[W[5], W[22], W[10], W[5]] - 4*S[W[5], W[22], W[10], W[10]] + S[W[5], W[22], W[10], W[18]] - (3*S[W[5], W[22], W[18], W[3]])/4 - (3*S[W[5], W[22], W[18], W[4]])/4 - (3*S[W[5], W[22], W[18], W[5]])/4 + S[W[5], W[22], W[18], W[10]] - S[W[5], W[22], W[18], W[18]]/4 + (3*S[W[5], W[22], W[51], W[51]])/4 - S[W[5], W[25], W[3], W[51]]/4 - S[W[5], W[25], W[4], W[51]]/4 - S[W[5], W[25], W[5], W[51]]/4 + S[W[5], W[25], W[13], W[51]] - (3*S[W[5], W[25], W[18], W[51]])/4 + (3*S[W[5], W[25], W[51], W[3]])/4 + (3*S[W[5], W[25], W[51], W[4]])/4 + (3*S[W[5], W[25], W[51], W[5]])/4 - S[W[5], W[25], W[51], W[10]] + S[W[5], W[25], W[51], W[18]]/4 - S[W[6], W[1], W[1], W[22]]/8 - S[W[6], W[1], W[1], W[27]]/8 - S[W[6], W[1], W[4], W[22]]/4 - S[W[6], W[1], W[4], W[27]]/4 - S[W[6], W[1], W[6], W[22]]/8 - S[W[6], W[1], W[6], W[27]]/8 - (3*S[W[6], W[1], W[22], W[3]])/8 - (3*S[W[6], W[1], W[22], W[4]])/8 - (3*S[W[6], W[1], W[22], W[5]])/8 + S[W[6], W[1], W[22], W[10]]/2 - S[W[6], W[1], W[22], W[18]]/8 - S[W[6], W[1], W[24], W[40]]/8 + S[W[6], W[1], W[25], W[51]]/8 - (3*S[W[6], W[1], W[27], W[3]])/8 - (3*S[W[6], W[1], W[27], W[4]])/8 - (3*S[W[6], W[1], W[27], W[5]])/8 + S[W[6], W[1], W[27], W[10]]/2 - S[W[6], W[1], W[27], W[18]]/8 - S[W[6], W[1], W[29], W[40]]/8 + S[W[6], W[1], W[30], W[51]]/8 - S[W[6], W[2], W[2], W[22]]/8 + S[W[6], W[2], W[2], W[27]]/8 - S[W[6], W[2], W[3], W[22]]/4 + S[W[6], W[2], W[3], W[27]]/4 - S[W[6], W[2], W[6], W[22]]/8 + S[W[6], W[2], W[6], W[27]]/8 - (3*S[W[6], W[2], W[22], W[3]])/8 - (3*S[W[6], W[2], W[22], W[4]])/8 - (3*S[W[6], W[2], W[22], W[5]])/8 + S[W[6], W[2], W[22], W[10]]/2 - S[W[6], W[2], W[22], W[18]]/8 - S[W[6], W[2], W[23], W[42]]/8 + S[W[6], W[2], W[25], W[51]]/8 + (3*S[W[6], W[2], W[27], W[3]])/8 + (3*S[W[6], W[2], W[27], W[4]])/8 + (3*S[W[6], W[2], W[27], W[5]])/8 - S[W[6], W[2], W[27], W[10]]/2 + S[W[6], W[2], W[27], W[18]]/8 - S[W[6], W[2], W[28], W[42]]/8 - S[W[6], W[2], W[30], W[51]]/8 + S[W[6], W[3], W[2], W[22]]/8 - S[W[6], W[3], W[2], W[27]]/8 + S[W[6], W[3], W[3], W[22]]/4 - S[W[6], W[3], W[3], W[27]]/4 + S[W[6], W[3], W[6], W[22]]/8 - S[W[6], W[3], W[6], W[27]]/8 + (3*S[W[6], W[3], W[22], W[3]])/8 + (3*S[W[6], W[3], W[22], W[4]])/8 + (3*S[W[6], W[3], W[22], W[5]])/8 - S[W[6], W[3], W[22], W[10]]/2 + S[W[6], W[3], W[22], W[18]]/8 + S[W[6], W[3], W[23], W[42]]/8 - S[W[6], W[3], W[25], W[51]]/8 - (3*S[W[6], W[3], W[27], W[3]])/8 - (3*S[W[6], W[3], W[27], W[4]])/8 - (3*S[W[6], W[3], W[27], W[5]])/8 + S[W[6], W[3], W[27], W[10]]/2 - S[W[6], W[3], W[27], W[18]]/8 + S[W[6], W[3], W[28], W[42]]/8 + S[W[6], W[3], W[30], W[51]]/8 + S[W[6], W[4], W[1], W[22]]/8 + S[W[6], W[4], W[1], W[27]]/8 + S[W[6], W[4], W[4], W[22]]/4 + S[W[6], W[4], W[4], W[27]]/4 + S[W[6], W[4], W[6], W[22]]/8 + S[W[6], W[4], W[6], W[27]]/8 + (3*S[W[6], W[4], W[22], W[3]])/8 + (3*S[W[6], W[4], W[22], W[4]])/8 + (3*S[W[6], W[4], W[22], W[5]])/8 - S[W[6], W[4], W[22], W[10]]/2 + S[W[6], W[4], W[22], W[18]]/8 + S[W[6], W[4], W[24], W[40]]/8 - S[W[6], W[4], W[25], W[51]]/8 + (3*S[W[6], W[4], W[27], W[3]])/8 + (3*S[W[6], W[4], W[27], W[4]])/8 + (3*S[W[6], W[4], W[27], W[5]])/8 - S[W[6], W[4], W[27], W[10]]/2 + S[W[6], W[4], W[27], W[18]]/8 + S[W[6], W[4], W[29], W[40]]/8 - S[W[6], W[4], W[30], W[51]]/8 - S[W[6], W[6], W[1], W[22]]/2 - S[W[6], W[6], W[1], W[27]]/2 - S[W[6], W[6], W[2], W[22]]/2 + S[W[6], W[6], W[2], W[27]]/2 + S[W[6], W[6], W[3], W[22]]/2 - S[W[6], W[6], W[3], W[27]]/2 + S[W[6], W[6], W[4], W[22]]/2 + S[W[6], W[6], W[4], W[27]]/2 - S[W[6], W[6], W[23], W[42]] - S[W[6], W[6], W[24], W[40]] + S[W[6], W[6], W[25], W[51]] - (3*S[W[6], W[23], W[2], W[42]])/4 - S[W[6], W[23], W[3], W[42]]/2 - (3*S[W[6], W[23], W[6], W[42]])/4 + S[W[6], W[23], W[7], W[42]]/2 - (3*S[W[6], W[23], W[23], W[22]])/16 + (3*S[W[6], W[23], W[23], W[27]])/16 - (3*S[W[6], W[23], W[28], W[22]])/16 + (3*S[W[6], W[23], W[28], W[27]])/16 - (3*S[W[6], W[23], W[42], W[3]])/4 - (3*S[W[6], W[23], W[42], W[4]])/4 - (3*S[W[6], W[23], W[42], W[5]])/4 + S[W[6], W[23], W[42], W[10]] - S[W[6], W[23], W[42], W[18]]/4 + (3*S[W[6], W[23], W[59], W[51]])/4 - (3*S[W[6], W[24], W[1], W[40]])/4 - S[W[6], W[24], W[4], W[40]]/2 - (3*S[W[6], W[24], W[6], W[40]])/4 + S[W[6], W[24], W[8], W[40]]/2 - (3*S[W[6], W[24], W[24], W[22]])/16 - (3*S[W[6], W[24], W[24], W[27]])/16 - (3*S[W[6], W[24], W[29], W[22]])/16 - (3*S[W[6], W[24], W[29], W[27]])/16 - (3*S[W[6], W[24], W[40], W[3]])/4 - (3*S[W[6], W[24], W[40], W[4]])/4 - (3*S[W[6], W[24], W[40], W[5]])/4 + S[W[6], W[24], W[40], W[10]] - S[W[6], W[24], W[40], W[18]]/4 + (3*S[W[6], W[24], W[62], W[51]])/4 - S[W[6], W[25], W[3], W[51]]/4 - S[W[6], W[25], W[4], W[51]]/4 - S[W[6], W[25], W[5], W[51]]/4 + S[W[6], W[25], W[13], W[51]] - (3*S[W[6], W[25], W[18], W[51]])/4 + (3*S[W[6], W[25], W[51], W[3]])/4 + (3*S[W[6], W[25], W[51], W[4]])/4 + (3*S[W[6], W[25], W[51], W[5]])/4 - S[W[6], W[25], W[51], W[10]] + S[W[6], W[25], W[51], W[18]]/4, -S[W[1], W[1], W[2], W[22]] - S[W[1], W[1], W[4], W[22]]/2 - S[W[1], W[1], W[4], W[27]]/2 + S[W[1], W[1], W[5], W[22]] + S[W[1], W[1], W[6], W[22]]/2 + S[W[1], W[1], W[6], W[27]]/2 + S[W[1], W[1], W[21], W[35]]/2 - S[W[1], W[1], W[24], W[40]]/2 + S[W[1], W[1], W[25], W[51]]/2 - S[W[1], W[1], W[26], W[35]]/2 + S[W[1], W[1], W[29], W[40]]/2 - S[W[1], W[1], W[30], W[51]]/2 - S[W[1], W[2], W[1], W[22]]/4 - S[W[1], W[2], W[2], W[22]]/2 - (3*S[W[1], W[2], W[3], W[22]])/8 + S[W[1], W[2], W[3], W[27]]/8 - S[W[1], W[2], W[5], W[22]]/4 + (3*S[W[1], W[2], W[6], W[22]])/8 - S[W[1], W[2], W[6], W[27]]/8 + S[W[1], W[2], W[21], W[35]]/8 - S[W[1], W[2], W[22], W[2]]/2 - S[W[1], W[2], W[22], W[3]]/2 - S[W[1], W[2], W[22], W[4]]/4 - S[W[1], W[2], W[22], W[5]]/2 + S[W[1], W[2], W[22], W[18]]/4 - S[W[1], W[2], W[23], W[42]]/4 - S[W[1], W[2], W[24], W[40]]/8 + S[W[1], W[2], W[25], W[51]]/8 + S[W[1], W[2], W[26], W[35]]/8 + S[W[1], W[2], W[28], W[42]]/4 + S[W[1], W[2], W[29], W[40]]/8 + S[W[1], W[2], W[30], W[51]]/8 - S[W[1], W[4], W[1], W[22]]/8 - S[W[1], W[4], W[1], W[27]]/8 - (3*S[W[1], W[4], W[3], W[22]])/8 + S[W[1], W[4], W[3], W[27]]/8 - S[W[1], W[4], W[4], W[22]]/4 - S[W[1], W[4], W[4], W[27]]/4 + (3*S[W[1], W[4], W[5], W[22]])/8 - S[W[1], W[4], W[5], W[27]]/8 - S[W[1], W[4], W[6], W[22]]/8 - S[W[1], W[4], W[6], W[27]]/8 - S[W[1], W[4], W[21], W[35]]/4 - S[W[1], W[4], W[22], W[2]]/4 - S[W[1], W[4], W[22], W[3]]/4 - S[W[1], W[4], W[22], W[4]]/8 - S[W[1], W[4], W[22], W[5]]/4 + S[W[1], W[4], W[22], W[18]]/8 - S[W[1], W[4], W[23], W[42]]/2 - S[W[1], W[4], W[24], W[40]]/8 + S[W[1], W[4], W[25], W[51]]/8 + S[W[1], W[4], W[26], W[35]]/4 - S[W[1], W[4], W[27], W[2]]/4 - S[W[1], W[4], W[27], W[3]]/4 - S[W[1], W[4], W[27], W[4]]/8 - S[W[1], W[4], W[27], W[5]]/4 + S[W[1], W[4], W[27], W[18]]/8 - S[W[1], W[4], W[29], W[40]]/8 + S[W[1], W[4], W[30], W[51]]/8 + S[W[1], W[5], W[1], W[22]]/4 + S[W[1], W[5], W[2], W[22]]/2 + (3*S[W[1], W[5], W[3], W[22]])/8 - S[W[1], W[5], W[3], W[27]]/8 + S[W[1], W[5], W[5], W[22]]/4 - (3*S[W[1], W[5], W[6], W[22]])/8 + S[W[1], W[5], W[6], W[27]]/8 - S[W[1], W[5], W[21], W[35]]/8 + S[W[1], W[5], W[22], W[2]]/2 + S[W[1], W[5], W[22], W[3]]/2 + S[W[1], W[5], W[22], W[4]]/4 + S[W[1], W[5], W[22], W[5]]/2 - S[W[1], W[5], W[22], W[18]]/4 + S[W[1], W[5], W[23], W[42]]/4 + S[W[1], W[5], W[24], W[40]]/8 - S[W[1], W[5], W[25], W[51]]/8 - S[W[1], W[5], W[26], W[35]]/8 - S[W[1], W[5], W[28], W[42]]/4 - S[W[1], W[5], W[29], W[40]]/8 - S[W[1], W[5], W[30], W[51]]/8 + S[W[1], W[6], W[1], W[22]]/8 + S[W[1], W[6], W[1], W[27]]/8 + (3*S[W[1], W[6], W[3], W[22]])/8 - S[W[1], W[6], W[3], W[27]]/8 + S[W[1], W[6], W[4], W[22]]/4 + S[W[1], W[6], W[4], W[27]]/4 - (3*S[W[1], W[6], W[5], W[22]])/8 + S[W[1], W[6], W[5], W[27]]/8 + S[W[1], W[6], W[6], W[22]]/8 + S[W[1], W[6], W[6], W[27]]/8 + S[W[1], W[6], W[21], W[35]]/4 + S[W[1], W[6], W[22], W[2]]/4 + S[W[1], W[6], W[22], W[3]]/4 + S[W[1], W[6], W[22], W[4]]/8 + S[W[1], W[6], W[22], W[5]]/4 - S[W[1], W[6], W[22], W[18]]/8 + S[W[1], W[6], W[23], W[42]]/2 + S[W[1], W[6], W[24], W[40]]/8 - S[W[1], W[6], W[25], W[51]]/8 - S[W[1], W[6], W[26], W[35]]/4 + S[W[1], W[6], W[27], W[2]]/4 + S[W[1], W[6], W[27], W[3]]/4 + S[W[1], W[6], W[27], W[4]]/8 + S[W[1], W[6], W[27], W[5]]/4 - S[W[1], W[6], W[27], W[18]]/8 + S[W[1], W[6], W[29], W[40]]/8 - S[W[1], W[6], W[30], W[51]]/8 + (5*S[W[1], W[21], W[1], W[35]])/8 + S[W[1], W[21], W[2], W[35]]/2 - S[W[1], W[21], W[4], W[35]]/2 + (5*S[W[1], W[21], W[5], W[35]])/8 - (3*S[W[1], W[21], W[9], W[35]])/4 + S[W[1], W[21], W[18], W[35]]/4 - (15*S[W[1], W[21], W[21], W[22]])/32 + (3*S[W[1], W[21], W[21], W[27]])/32 - (3*S[W[1], W[21], W[26], W[22]])/32 - S[W[1], W[21], W[26], W[27]]/32 + S[W[1], W[21], W[35], W[2]]/4 + S[W[1], W[21], W[35], W[3]]/4 + S[W[1], W[21], W[35], W[4]]/8 + S[W[1], W[21], W[35], W[5]]/4 - S[W[1], W[21], W[35], W[18]]/8 - S[W[1], W[21], W[36], W[42]]/4 + S[W[1], W[21], W[38], W[40]]/8 + S[W[1], W[21], W[46], W[51]]/2 - S[W[1], W[24], W[1], W[40]]/4 - S[W[1], W[24], W[2], W[40]]/4 - S[W[1], W[24], W[4], W[40]]/8 - S[W[1], W[24], W[6], W[40]]/4 + S[W[1], W[24], W[18], W[40]]/8 - (3*S[W[1], W[24], W[24], W[22]])/8 - S[W[1], W[24], W[29], W[27]]/8 + S[W[1], W[24], W[38], W[35]]/4 - S[W[1], W[24], W[40], W[2]]/4 - S[W[1], W[24], W[40], W[3]]/4 - S[W[1], W[24], W[40], W[4]]/8 - S[W[1], W[24], W[40], W[5]]/4 + S[W[1], W[24], W[40], W[18]]/8 + S[W[1], W[24], W[54], W[42]]/4 + S[W[1], W[24], W[62], W[51]]/2 - S[W[1], W[25], W[1], W[51]]/8 - S[W[1], W[25], W[2], W[51]]/4 - S[W[1], W[25], W[3], W[51]]/8 - S[W[1], W[25], W[4], W[51]]/4 - S[W[1], W[25], W[5], W[51]]/8 - S[W[1], W[25], W[6], W[51]]/8 + (3*S[W[1], W[25], W[13], W[51]])/4 - S[W[1], W[25], W[18], W[51]]/2 + (9*S[W[1], W[25], W[25], W[22]])/32 - (3*S[W[1], W[25], W[25], W[27]])/32 - (3*S[W[1], W[25], W[30], W[22]])/32 + S[W[1], W[25], W[30], W[27]]/32 - S[W[1], W[25], W[46], W[35]]/4 + S[W[1], W[25], W[51], W[2]]/4 + S[W[1], W[25], W[51], W[3]]/4 + S[W[1], W[25], W[51], W[4]]/8 + S[W[1], W[25], W[51], W[5]]/4 - S[W[1], W[25], W[51], W[18]]/8 + S[W[1], W[25], W[59], W[42]]/4 - S[W[1], W[25], W[62], W[40]]/8 - (5*S[W[1], W[26], W[1], W[35]])/8 - S[W[1], W[26], W[2], W[35]]/2 + S[W[1], W[26], W[4], W[35]]/2 - (5*S[W[1], W[26], W[5], W[35]])/8 + (3*S[W[1], W[26], W[9], W[35]])/4 - S[W[1], W[26], W[18], W[35]]/4 + (15*S[W[1], W[26], W[21], W[22]])/32 - (3*S[W[1], W[26], W[21], W[27]])/32 + (3*S[W[1], W[26], W[26], W[22]])/32 + S[W[1], W[26], W[26], W[27]]/32 - S[W[1], W[26], W[35], W[2]]/4 - S[W[1], W[26], W[35], W[3]]/4 - S[W[1], W[26], W[35], W[4]]/8 - S[W[1], W[26], W[35], W[5]]/4 + S[W[1], W[26], W[35], W[18]]/8 + S[W[1], W[26], W[36], W[42]]/4 - S[W[1], W[26], W[38], W[40]]/8 - S[W[1], W[26], W[46], W[51]]/2 + S[W[1], W[29], W[1], W[40]]/4 + S[W[1], W[29], W[2], W[40]]/4 + S[W[1], W[29], W[4], W[40]]/8 + S[W[1], W[29], W[6], W[40]]/4 - S[W[1], W[29], W[18], W[40]]/8 + (3*S[W[1], W[29], W[24], W[22]])/8 + S[W[1], W[29], W[29], W[27]]/8 - S[W[1], W[29], W[38], W[35]]/4 + S[W[1], W[29], W[40], W[2]]/4 + S[W[1], W[29], W[40], W[3]]/4 + S[W[1], W[29], W[40], W[4]]/8 + S[W[1], W[29], W[40], W[5]]/4 - S[W[1], W[29], W[40], W[18]]/8 - S[W[1], W[29], W[54], W[42]]/4 - S[W[1], W[29], W[62], W[51]]/2 + S[W[1], W[30], W[1], W[51]]/8 + S[W[1], W[30], W[2], W[51]]/4 + S[W[1], W[30], W[3], W[51]]/8 + S[W[1], W[30], W[4], W[51]]/4 + S[W[1], W[30], W[5], W[51]]/8 + S[W[1], W[30], W[6], W[51]]/8 - (3*S[W[1], W[30], W[13], W[51]])/4 + S[W[1], W[30], W[18], W[51]]/2 - (9*S[W[1], W[30], W[25], W[22]])/32 + (3*S[W[1], W[30], W[25], W[27]])/32 + (3*S[W[1], W[30], W[30], W[22]])/32 - S[W[1], W[30], W[30], W[27]]/32 + S[W[1], W[30], W[46], W[35]]/4 - S[W[1], W[30], W[51], W[2]]/4 - S[W[1], W[30], W[51], W[3]]/4 - S[W[1], W[30], W[51], W[4]]/8 - S[W[1], W[30], W[51], W[5]]/4 + S[W[1], W[30], W[51], W[18]]/8 - S[W[1], W[30], W[59], W[42]]/4 + S[W[1], W[30], W[62], W[40]]/8 - S[W[2], W[1], W[1], W[22]]/4 - S[W[2], W[1], W[2], W[22]]/2 - (3*S[W[2], W[1], W[3], W[22]])/8 + S[W[2], W[1], W[3], W[27]]/8 - S[W[2], W[1], W[5], W[22]]/4 + (3*S[W[2], W[1], W[6], W[22]])/8 - S[W[2], W[1], W[6], W[27]]/8 + S[W[2], W[1], W[21], W[35]]/8 - S[W[2], W[1], W[22], W[2]]/2 - S[W[2], W[1], W[22], W[3]]/2 - S[W[2], W[1], W[22], W[4]]/4 - S[W[2], W[1], W[22], W[5]]/2 + S[W[2], W[1], W[22], W[18]]/4 - S[W[2], W[1], W[23], W[42]]/4 - S[W[2], W[1], W[24], W[40]]/8 + S[W[2], W[1], W[25], W[51]]/8 + S[W[2], W[1], W[26], W[35]]/8 + S[W[2], W[1], W[28], W[42]]/4 + S[W[2], W[1], W[29], W[40]]/8 + S[W[2], W[1], W[30], W[51]]/8 - S[W[2], W[2], W[1], W[22]]/2 + S[W[2], W[2], W[3], W[22]]/4 - S[W[2], W[2], W[3], W[27]]/4 + S[W[2], W[2], W[4], W[22]]/2 + S[W[2], W[2], W[4], W[27]]/2 - S[W[2], W[2], W[5], W[22]]/2 + S[W[2], W[2], W[6], W[22]]/4 - S[W[2], W[2], W[6], W[27]]/4 + S[W[2], W[2], W[21], W[35]]/4 - S[W[2], W[2], W[23], W[42]]/4 + S[W[2], W[2], W[25], W[51]]/4 + S[W[2], W[2], W[26], W[35]]/4 + S[W[2], W[2], W[28], W[42]]/4 + S[W[2], W[2], W[30], W[51]]/4 - (3*S[W[2], W[3], W[1], W[22]])/8 + S[W[2], W[3], W[1], W[27]]/8 + S[W[2], W[3], W[2], W[22]]/4 - S[W[2], W[3], W[2], W[27]]/4 + S[W[2], W[3], W[3], W[22]]/8 - S[W[2], W[3], W[3], W[27]]/8 + (3*S[W[2], W[3], W[5], W[22]])/8 - S[W[2], W[3], W[5], W[27]]/8 + S[W[2], W[3], W[6], W[22]]/8 - S[W[2], W[3], W[6], W[27]]/8 + S[W[2], W[3], W[21], W[35]]/4 + S[W[2], W[3], W[22], W[2]]/4 + S[W[2], W[3], W[22], W[3]]/4 + S[W[2], W[3], W[22], W[4]]/8 + S[W[2], W[3], W[22], W[5]]/4 - S[W[2], W[3], W[22], W[18]]/8 - S[W[2], W[3], W[23], W[42]]/8 + S[W[2], W[3], W[24], W[40]]/4 + S[W[2], W[3], W[25], W[51]]/8 + S[W[2], W[3], W[26], W[35]]/4 - S[W[2], W[3], W[27], W[2]]/4 - S[W[2], W[3], W[27], W[3]]/4 - S[W[2], W[3], W[27], W[4]]/8 - S[W[2], W[3], W[27], W[5]]/4 + S[W[2], W[3], W[27], W[18]]/8 + S[W[2], W[3], W[28], W[42]]/8 + S[W[2], W[3], W[30], W[51]]/8 + (3*S[W[2], W[4], W[1], W[22]])/4 - S[W[2], W[4], W[1], W[27]]/4 + S[W[2], W[4], W[2], W[22]]/2 + S[W[2], W[4], W[2], W[27]]/2 + (3*S[W[2], W[4], W[3], W[22]])/4 - S[W[2], W[4], W[3], W[27]]/4 + S[W[2], W[4], W[4], W[22]]/2 + S[W[2], W[4], W[4], W[27]]/2 - (3*S[W[2], W[4], W[5], W[22]])/4 + S[W[2], W[4], W[5], W[27]]/4 - (3*S[W[2], W[4], W[6], W[22]])/4 + S[W[2], W[4], W[6], W[27]]/4 - S[W[2], W[4], W[21], W[35]]/2 + S[W[2], W[4], W[22], W[2]]/2 + S[W[2], W[4], W[22], W[3]]/2 + S[W[2], W[4], W[22], W[4]]/4 + S[W[2], W[4], W[22], W[5]]/2 - S[W[2], W[4], W[22], W[18]]/4 + S[W[2], W[4], W[23], W[42]]/2 - S[W[2], W[4], W[24], W[40]]/4 - S[W[2], W[4], W[25], W[51]]/4 - S[W[2], W[4], W[26], W[35]]/2 + S[W[2], W[4], W[27], W[2]]/2 + S[W[2], W[4], W[27], W[3]]/2 + S[W[2], W[4], W[27], W[4]]/4 + S[W[2], W[4], W[27], W[5]]/2 - S[W[2], W[4], W[27], W[18]]/4 - S[W[2], W[4], W[28], W[42]]/2 - S[W[2], W[4], W[29], W[40]]/4 - S[W[2], W[4], W[30], W[51]]/4 - S[W[2], W[5], W[1], W[22]]/4 - S[W[2], W[5], W[2], W[22]]/2 - (3*S[W[2], W[5], W[3], W[22]])/8 + S[W[2], W[5], W[3], W[27]]/8 - S[W[2], W[5], W[5], W[22]]/4 + (3*S[W[2], W[5], W[6], W[22]])/8 - S[W[2], W[5], W[6], W[27]]/8 + S[W[2], W[5], W[21], W[35]]/8 - S[W[2], W[5], W[22], W[2]]/2 - S[W[2], W[5], W[22], W[3]]/2 - S[W[2], W[5], W[22], W[4]]/4 - S[W[2], W[5], W[22], W[5]]/2 + S[W[2], W[5], W[22], W[18]]/4 - S[W[2], W[5], W[23], W[42]]/4 - S[W[2], W[5], W[24], W[40]]/8 + S[W[2], W[5], W[25], W[51]]/8 + S[W[2], W[5], W[26], W[35]]/8 + S[W[2], W[5], W[28], W[42]]/4 + S[W[2], W[5], W[29], W[40]]/8 + S[W[2], W[5], W[30], W[51]]/8 - (3*S[W[2], W[6], W[1], W[22]])/8 + S[W[2], W[6], W[1], W[27]]/8 + S[W[2], W[6], W[2], W[22]]/4 - S[W[2], W[6], W[2], W[27]]/4 + S[W[2], W[6], W[3], W[22]]/8 - S[W[2], W[6], W[3], W[27]]/8 + (3*S[W[2], W[6], W[5], W[22]])/8 - S[W[2], W[6], W[5], W[27]]/8 + S[W[2], W[6], W[6], W[22]]/8 - S[W[2], W[6], W[6], W[27]]/8 + S[W[2], W[6], W[21], W[35]]/4 + S[W[2], W[6], W[22], W[2]]/4 + S[W[2], W[6], W[22], W[3]]/4 + S[W[2], W[6], W[22], W[4]]/8 + S[W[2], W[6], W[22], W[5]]/4 - S[W[2], W[6], W[22], W[18]]/8 - S[W[2], W[6], W[23], W[42]]/8 + S[W[2], W[6], W[24], W[40]]/4 + S[W[2], W[6], W[25], W[51]]/8 + S[W[2], W[6], W[26], W[35]]/4 - S[W[2], W[6], W[27], W[2]]/4 - S[W[2], W[6], W[27], W[3]]/4 - S[W[2], W[6], W[27], W[4]]/8 - S[W[2], W[6], W[27], W[5]]/4 + S[W[2], W[6], W[27], W[18]]/8 + S[W[2], W[6], W[28], W[42]]/8 + S[W[2], W[6], W[30], W[51]]/8 + (5*S[W[2], W[21], W[1], W[35]])/8 + S[W[2], W[21], W[2], W[35]]/2 - S[W[2], W[21], W[4], W[35]]/2 + (5*S[W[2], W[21], W[5], W[35]])/8 - (3*S[W[2], W[21], W[9], W[35]])/4 + S[W[2], W[21], W[18], W[35]]/4 - (15*S[W[2], W[21], W[21], W[22]])/32 + (3*S[W[2], W[21], W[21], W[27]])/32 - (3*S[W[2], W[21], W[26], W[22]])/32 - S[W[2], W[21], W[26], W[27]]/32 + S[W[2], W[21], W[35], W[2]]/4 + S[W[2], W[21], W[35], W[3]]/4 + S[W[2], W[21], W[35], W[4]]/8 + S[W[2], W[21], W[35], W[5]]/4 - S[W[2], W[21], W[35], W[18]]/8 - S[W[2], W[21], W[36], W[42]]/4 + S[W[2], W[21], W[38], W[40]]/8 + S[W[2], W[21], W[46], W[51]]/2 - S[W[2], W[23], W[2], W[42]]/2 - (5*S[W[2], W[23], W[3], W[42]])/8 + S[W[2], W[23], W[4], W[42]]/2 - (5*S[W[2], W[23], W[6], W[42]])/8 + (3*S[W[2], W[23], W[7], W[42]])/4 - S[W[2], W[23], W[18], W[42]]/4 - (3*S[W[2], W[23], W[23], W[22]])/16 - (3*S[W[2], W[23], W[28], W[22]])/16 + S[W[2], W[23], W[28], W[27]]/8 + S[W[2], W[23], W[36], W[35]]/4 - S[W[2], W[23], W[42], W[2]]/4 - S[W[2], W[23], W[42], W[3]]/4 - S[W[2], W[23], W[42], W[4]]/8 - S[W[2], W[23], W[42], W[5]]/4 + S[W[2], W[23], W[42], W[18]]/8 - S[W[2], W[23], W[54], W[40]]/8 + S[W[2], W[23], W[59], W[51]]/2 - S[W[2], W[25], W[1], W[51]]/8 - S[W[2], W[25], W[2], W[51]]/4 - S[W[2], W[25], W[3], W[51]]/8 - S[W[2], W[25], W[4], W[51]]/4 - S[W[2], W[25], W[5], W[51]]/8 - S[W[2], W[25], W[6], W[51]]/8 + (3*S[W[2], W[25], W[13], W[51]])/4 - S[W[2], W[25], W[18], W[51]]/2 + (9*S[W[2], W[25], W[25], W[22]])/32 - (3*S[W[2], W[25], W[25], W[27]])/32 - (3*S[W[2], W[25], W[30], W[22]])/32 + S[W[2], W[25], W[30], W[27]]/32 - S[W[2], W[25], W[46], W[35]]/4 + S[W[2], W[25], W[51], W[2]]/4 + S[W[2], W[25], W[51], W[3]]/4 + S[W[2], W[25], W[51], W[4]]/8 + S[W[2], W[25], W[51], W[5]]/4 - S[W[2], W[25], W[51], W[18]]/8 + S[W[2], W[25], W[59], W[42]]/4 - S[W[2], W[25], W[62], W[40]]/8 + (5*S[W[2], W[26], W[1], W[35]])/8 + S[W[2], W[26], W[2], W[35]]/2 - S[W[2], W[26], W[4], W[35]]/2 + (5*S[W[2], W[26], W[5], W[35]])/8 - (3*S[W[2], W[26], W[9], W[35]])/4 + S[W[2], W[26], W[18], W[35]]/4 - (15*S[W[2], W[26], W[21], W[22]])/32 + (3*S[W[2], W[26], W[21], W[27]])/32 - (3*S[W[2], W[26], W[26], W[22]])/32 - S[W[2], W[26], W[26], W[27]]/32 + S[W[2], W[26], W[35], W[2]]/4 + S[W[2], W[26], W[35], W[3]]/4 + S[W[2], W[26], W[35], W[4]]/8 + S[W[2], W[26], W[35], W[5]]/4 - S[W[2], W[26], W[35], W[18]]/8 - S[W[2], W[26], W[36], W[42]]/4 + S[W[2], W[26], W[38], W[40]]/8 + S[W[2], W[26], W[46], W[51]]/2 + S[W[2], W[28], W[2], W[42]]/2 + (5*S[W[2], W[28], W[3], W[42]])/8 - S[W[2], W[28], W[4], W[42]]/2 + (5*S[W[2], W[28], W[6], W[42]])/8 - (3*S[W[2], W[28], W[7], W[42]])/4 + S[W[2], W[28], W[18], W[42]]/4 + (3*S[W[2], W[28], W[23], W[22]])/16 + (3*S[W[2], W[28], W[28], W[22]])/16 - S[W[2], W[28], W[28], W[27]]/8 - S[W[2], W[28], W[36], W[35]]/4 + S[W[2], W[28], W[42], W[2]]/4 + S[W[2], W[28], W[42], W[3]]/4 + S[W[2], W[28], W[42], W[4]]/8 + S[W[2], W[28], W[42], W[5]]/4 - S[W[2], W[28], W[42], W[18]]/8 + S[W[2], W[28], W[54], W[40]]/8 - S[W[2], W[28], W[59], W[51]]/2 - S[W[2], W[30], W[1], W[51]]/8 - S[W[2], W[30], W[2], W[51]]/4 - S[W[2], W[30], W[3], W[51]]/8 - S[W[2], W[30], W[4], W[51]]/4 - S[W[2], W[30], W[5], W[51]]/8 - S[W[2], W[30], W[6], W[51]]/8 + (3*S[W[2], W[30], W[13], W[51]])/4 - S[W[2], W[30], W[18], W[51]]/2 + (9*S[W[2], W[30], W[25], W[22]])/32 - (3*S[W[2], W[30], W[25], W[27]])/32 - (3*S[W[2], W[30], W[30], W[22]])/32 + S[W[2], W[30], W[30], W[27]]/32 - S[W[2], W[30], W[46], W[35]]/4 + S[W[2], W[30], W[51], W[2]]/4 + S[W[2], W[30], W[51], W[3]]/4 + S[W[2], W[30], W[51], W[4]]/8 + S[W[2], W[30], W[51], W[5]]/4 - S[W[2], W[30], W[51], W[18]]/8 + S[W[2], W[30], W[59], W[42]]/4 - S[W[2], W[30], W[62], W[40]]/8 - (3*S[W[3], W[2], W[1], W[22]])/8 + S[W[3], W[2], W[1], W[27]]/8 + S[W[3], W[2], W[2], W[22]]/4 - S[W[3], W[2], W[2], W[27]]/4 + S[W[3], W[2], W[3], W[22]]/8 - S[W[3], W[2], W[3], W[27]]/8 + (3*S[W[3], W[2], W[5], W[22]])/8 - S[W[3], W[2], W[5], W[27]]/8 + S[W[3], W[2], W[6], W[22]]/8 - S[W[3], W[2], W[6], W[27]]/8 + S[W[3], W[2], W[21], W[35]]/4 + S[W[3], W[2], W[22], W[2]]/4 + S[W[3], W[2], W[22], W[3]]/4 + S[W[3], W[2], W[22], W[4]]/8 + S[W[3], W[2], W[22], W[5]]/4 - S[W[3], W[2], W[22], W[18]]/8 - S[W[3], W[2], W[23], W[42]]/8 + S[W[3], W[2], W[24], W[40]]/4 + S[W[3], W[2], W[25], W[51]]/8 + S[W[3], W[2], W[26], W[35]]/4 - S[W[3], W[2], W[27], W[2]]/4 - S[W[3], W[2], W[27], W[3]]/4 - S[W[3], W[2], W[27], W[4]]/8 - S[W[3], W[2], W[27], W[5]]/4 + S[W[3], W[2], W[27], W[18]]/8 + S[W[3], W[2], W[28], W[42]]/8 + S[W[3], W[2], W[30], W[51]]/8 + S[W[3], W[3], W[2], W[22]]/2 - S[W[3], W[3], W[2], W[27]]/2 + 2*S[W[3], W[3], W[3], W[22]] - 2*S[W[3], W[3], W[3], W[27]] + S[W[3], W[3], W[4], W[22]]/2 + S[W[3], W[3], W[4], W[27]]/2 - S[W[3], W[3], W[5], W[22]]/2 - S[W[3], W[3], W[5], W[27]]/2 - S[W[3], W[3], W[6], W[22]]/2 + S[W[3], W[3], W[6], W[27]]/2 + S[W[3], W[3], W[22], W[2]] + S[W[3], W[3], W[22], W[3]] + S[W[3], W[3], W[22], W[4]]/2 + S[W[3], W[3], W[22], W[5]] - S[W[3], W[3], W[22], W[18]]/2 - S[W[3], W[3], W[23], W[42]]/2 + S[W[3], W[3], W[25], W[51]]/2 - S[W[3], W[3], W[27], W[2]] - S[W[3], W[3], W[27], W[3]] - S[W[3], W[3], W[27], W[4]]/2 - S[W[3], W[3], W[27], W[5]] + S[W[3], W[3], W[27], W[18]]/2 - S[W[3], W[3], W[28], W[42]]/2 - S[W[3], W[3], W[30], W[51]]/2 - (3*S[W[3], W[4], W[1], W[22]])/8 + S[W[3], W[4], W[1], W[27]]/8 + S[W[3], W[4], W[3], W[22]]/8 + S[W[3], W[4], W[3], W[27]]/8 + S[W[3], W[4], W[4], W[22]]/4 + S[W[3], W[4], W[4], W[27]]/4 + S[W[3], W[4], W[5], W[22]]/8 + S[W[3], W[4], W[5], W[27]]/8 + (3*S[W[3], W[4], W[6], W[22]])/8 - S[W[3], W[4], W[6], W[27]]/8 + S[W[3], W[4], W[21], W[35]]/2 + S[W[3], W[4], W[22], W[2]]/4 + S[W[3], W[4], W[22], W[3]]/4 + S[W[3], W[4], W[22], W[4]]/8 + S[W[3], W[4], W[22], W[5]]/4 - S[W[3], W[4], W[22], W[18]]/8 + S[W[3], W[4], W[23], W[42]]/4 + S[W[3], W[4], W[24], W[40]]/8 + S[W[3], W[4], W[25], W[51]]/8 + S[W[3], W[4], W[27], W[2]]/4 + S[W[3], W[4], W[27], W[3]]/4 + S[W[3], W[4], W[27], W[4]]/8 + S[W[3], W[4], W[27], W[5]]/4 - S[W[3], W[4], W[27], W[18]]/8 + S[W[3], W[4], W[28], W[42]]/4 + S[W[3], W[4], W[29], W[40]]/8 + S[W[3], W[4], W[30], W[51]]/8 + (3*S[W[3], W[5], W[1], W[22]])/8 - S[W[3], W[5], W[1], W[27]]/8 - S[W[3], W[5], W[3], W[22]]/8 - S[W[3], W[5], W[3], W[27]]/8 - S[W[3], W[5], W[4], W[22]]/4 - S[W[3], W[5], W[4], W[27]]/4 - S[W[3], W[5], W[5], W[22]]/8 - S[W[3], W[5], W[5], W[27]]/8 - (3*S[W[3], W[5], W[6], W[22]])/8 + S[W[3], W[5], W[6], W[27]]/8 - S[W[3], W[5], W[21], W[35]]/2 - S[W[3], W[5], W[22], W[2]]/4 - S[W[3], W[5], W[22], W[3]]/4 - S[W[3], W[5], W[22], W[4]]/8 - S[W[3], W[5], W[22], W[5]]/4 + S[W[3], W[5], W[22], W[18]]/8 - S[W[3], W[5], W[23], W[42]]/4 - S[W[3], W[5], W[24], W[40]]/8 - S[W[3], W[5], W[25], W[51]]/8 - S[W[3], W[5], W[27], W[2]]/4 - S[W[3], W[5], W[27], W[3]]/4 - S[W[3], W[5], W[27], W[4]]/8 - S[W[3], W[5], W[27], W[5]]/4 + S[W[3], W[5], W[27], W[18]]/8 - S[W[3], W[5], W[28], W[42]]/4 - S[W[3], W[5], W[29], W[40]]/8 - S[W[3], W[5], W[30], W[51]]/8 + (3*S[W[3], W[6], W[1], W[22]])/8 - S[W[3], W[6], W[1], W[27]]/8 - S[W[3], W[6], W[2], W[22]]/4 + S[W[3], W[6], W[2], W[27]]/4 - S[W[3], W[6], W[3], W[22]]/8 + S[W[3], W[6], W[3], W[27]]/8 - (3*S[W[3], W[6], W[5], W[22]])/8 + S[W[3], W[6], W[5], W[27]]/8 - S[W[3], W[6], W[6], W[22]]/8 + S[W[3], W[6], W[6], W[27]]/8 - S[W[3], W[6], W[21], W[35]]/4 - S[W[3], W[6], W[22], W[2]]/4 - S[W[3], W[6], W[22], W[3]]/4 - S[W[3], W[6], W[22], W[4]]/8 - S[W[3], W[6], W[22], W[5]]/4 + S[W[3], W[6], W[22], W[18]]/8 + S[W[3], W[6], W[23], W[42]]/8 - S[W[3], W[6], W[24], W[40]]/4 - S[W[3], W[6], W[25], W[51]]/8 - S[W[3], W[6], W[26], W[35]]/4 + S[W[3], W[6], W[27], W[2]]/4 + S[W[3], W[6], W[27], W[3]]/4 + S[W[3], W[6], W[27], W[4]]/8 + S[W[3], W[6], W[27], W[5]]/4 - S[W[3], W[6], W[27], W[18]]/8 - S[W[3], W[6], W[28], W[42]]/8 - S[W[3], W[6], W[30], W[51]]/8 + S[W[3], W[22], W[2], W[2]]/2 + S[W[3], W[22], W[2], W[3]]/2 + S[W[3], W[22], W[2], W[4]]/4 + S[W[3], W[22], W[2], W[5]]/2 - S[W[3], W[22], W[2], W[18]]/4 + S[W[3], W[22], W[3], W[2]]/2 + S[W[3], W[22], W[3], W[3]]/2 + S[W[3], W[22], W[3], W[4]]/4 + S[W[3], W[22], W[3], W[5]]/2 - S[W[3], W[22], W[3], W[18]]/4 + S[W[3], W[22], W[4], W[2]]/4 + S[W[3], W[22], W[4], W[3]]/4 + S[W[3], W[22], W[4], W[4]]/8 + S[W[3], W[22], W[4], W[5]]/4 - S[W[3], W[22], W[4], W[18]]/8 + S[W[3], W[22], W[5], W[2]]/2 + S[W[3], W[22], W[5], W[3]]/2 + S[W[3], W[22], W[5], W[4]]/4 + S[W[3], W[22], W[5], W[5]]/2 - S[W[3], W[22], W[5], W[18]]/4 - S[W[3], W[22], W[18], W[2]]/4 - S[W[3], W[22], W[18], W[3]]/4 - S[W[3], W[22], W[18], W[4]]/8 - S[W[3], W[22], W[18], W[5]]/4 + S[W[3], W[22], W[18], W[18]]/8 - (3*S[W[3], W[22], W[22], W[22]])/16 + (3*S[W[3], W[22], W[22], W[27]])/16 + (3*S[W[3], W[22], W[27], W[22]])/16 + S[W[3], W[22], W[27], W[27]]/16 - S[W[3], W[22], W[35], W[35]]/4 + S[W[3], W[22], W[40], W[40]]/8 - S[W[3], W[22], W[42], W[42]]/4 + S[W[3], W[22], W[51], W[51]]/2 - S[W[3], W[23], W[2], W[42]]/2 - (5*S[W[3], W[23], W[3], W[42]])/8 + S[W[3], W[23], W[4], W[42]]/2 - (5*S[W[3], W[23], W[6], W[42]])/8 + (3*S[W[3], W[23], W[7], W[42]])/4 - S[W[3], W[23], W[18], W[42]]/4 - (3*S[W[3], W[23], W[23], W[22]])/16 - (3*S[W[3], W[23], W[28], W[22]])/16 + S[W[3], W[23], W[28], W[27]]/8 + S[W[3], W[23], W[36], W[35]]/4 - S[W[3], W[23], W[42], W[2]]/4 - S[W[3], W[23], W[42], W[3]]/4 - S[W[3], W[23], W[42], W[4]]/8 - S[W[3], W[23], W[42], W[5]]/4 + S[W[3], W[23], W[42], W[18]]/8 - S[W[3], W[23], W[54], W[40]]/8 + S[W[3], W[23], W[59], W[51]]/2 - S[W[3], W[25], W[1], W[51]]/8 - S[W[3], W[25], W[2], W[51]]/4 - S[W[3], W[25], W[3], W[51]]/8 - S[W[3], W[25], W[4], W[51]]/4 - S[W[3], W[25], W[5], W[51]]/8 - S[W[3], W[25], W[6], W[51]]/8 + (3*S[W[3], W[25], W[13], W[51]])/4 - S[W[3], W[25], W[18], W[51]]/2 + (9*S[W[3], W[25], W[25], W[22]])/32 - (3*S[W[3], W[25], W[25], W[27]])/32 - (3*S[W[3], W[25], W[30], W[22]])/32 + S[W[3], W[25], W[30], W[27]]/32 - S[W[3], W[25], W[46], W[35]]/4 + S[W[3], W[25], W[51], W[2]]/4 + S[W[3], W[25], W[51], W[3]]/4 + S[W[3], W[25], W[51], W[4]]/8 + S[W[3], W[25], W[51], W[5]]/4 - S[W[3], W[25], W[51], W[18]]/8 + S[W[3], W[25], W[59], W[42]]/4 - S[W[3], W[25], W[62], W[40]]/8 - S[W[3], W[27], W[2], W[2]]/2 - S[W[3], W[27], W[2], W[3]]/2 - S[W[3], W[27], W[2], W[4]]/4 - S[W[3], W[27], W[2], W[5]]/2 + S[W[3], W[27], W[2], W[18]]/4 - S[W[3], W[27], W[3], W[2]]/2 - S[W[3], W[27], W[3], W[3]]/2 - S[W[3], W[27], W[3], W[4]]/4 - S[W[3], W[27], W[3], W[5]]/2 + S[W[3], W[27], W[3], W[18]]/4 - S[W[3], W[27], W[4], W[2]]/4 - S[W[3], W[27], W[4], W[3]]/4 - S[W[3], W[27], W[4], W[4]]/8 - S[W[3], W[27], W[4], W[5]]/4 + S[W[3], W[27], W[4], W[18]]/8 - S[W[3], W[27], W[5], W[2]]/2 - S[W[3], W[27], W[5], W[3]]/2 - S[W[3], W[27], W[5], W[4]]/4 - S[W[3], W[27], W[5], W[5]]/2 + S[W[3], W[27], W[5], W[18]]/4 + S[W[3], W[27], W[18], W[2]]/4 + S[W[3], W[27], W[18], W[3]]/4 + S[W[3], W[27], W[18], W[4]]/8 + S[W[3], W[27], W[18], W[5]]/4 - S[W[3], W[27], W[18], W[18]]/8 + (3*S[W[3], W[27], W[22], W[22]])/16 - (3*S[W[3], W[27], W[22], W[27]])/16 - (3*S[W[3], W[27], W[27], W[22]])/16 - S[W[3], W[27], W[27], W[27]]/16 + S[W[3], W[27], W[35], W[35]]/4 - S[W[3], W[27], W[40], W[40]]/8 + S[W[3], W[27], W[42], W[42]]/4 - S[W[3], W[27], W[51], W[51]]/2 - S[W[3], W[28], W[2], W[42]]/2 - (5*S[W[3], W[28], W[3], W[42]])/8 + S[W[3], W[28], W[4], W[42]]/2 - (5*S[W[3], W[28], W[6], W[42]])/8 + (3*S[W[3], W[28], W[7], W[42]])/4 - S[W[3], W[28], W[18], W[42]]/4 - (3*S[W[3], W[28], W[23], W[22]])/16 - (3*S[W[3], W[28], W[28], W[22]])/16 + S[W[3], W[28], W[28], W[27]]/8 + S[W[3], W[28], W[36], W[35]]/4 - S[W[3], W[28], W[42], W[2]]/4 - S[W[3], W[28], W[42], W[3]]/4 - S[W[3], W[28], W[42], W[4]]/8 - S[W[3], W[28], W[42], W[5]]/4 + S[W[3], W[28], W[42], W[18]]/8 - S[W[3], W[28], W[54], W[40]]/8 + S[W[3], W[28], W[59], W[51]]/2 + S[W[3], W[30], W[1], W[51]]/8 + S[W[3], W[30], W[2], W[51]]/4 + S[W[3], W[30], W[3], W[51]]/8 + S[W[3], W[30], W[4], W[51]]/4 + S[W[3], W[30], W[5], W[51]]/8 + S[W[3], W[30], W[6], W[51]]/8 - (3*S[W[3], W[30], W[13], W[51]])/4 + S[W[3], W[30], W[18], W[51]]/2 - (9*S[W[3], W[30], W[25], W[22]])/32 + (3*S[W[3], W[30], W[25], W[27]])/32 + (3*S[W[3], W[30], W[30], W[22]])/32 - S[W[3], W[30], W[30], W[27]]/32 + S[W[3], W[30], W[46], W[35]]/4 - S[W[3], W[30], W[51], W[2]]/4 - S[W[3], W[30], W[51], W[3]]/4 - S[W[3], W[30], W[51], W[4]]/8 - S[W[3], W[30], W[51], W[5]]/4 + S[W[3], W[30], W[51], W[18]]/8 - S[W[3], W[30], W[59], W[42]]/4 + S[W[3], W[30], W[62], W[40]]/8 - S[W[4], W[1], W[1], W[22]]/8 - S[W[4], W[1], W[1], W[27]]/8 - (3*S[W[4], W[1], W[3], W[22]])/8 + S[W[4], W[1], W[3], W[27]]/8 - S[W[4], W[1], W[4], W[22]]/4 - S[W[4], W[1], W[4], W[27]]/4 + (3*S[W[4], W[1], W[5], W[22]])/8 - S[W[4], W[1], W[5], W[27]]/8 - S[W[4], W[1], W[6], W[22]]/8 - S[W[4], W[1], W[6], W[27]]/8 - S[W[4], W[1], W[21], W[35]]/4 - S[W[4], W[1], W[22], W[2]]/4 - S[W[4], W[1], W[22], W[3]]/4 - S[W[4], W[1], W[22], W[4]]/8 - S[W[4], W[1], W[22], W[5]]/4 + S[W[4], W[1], W[22], W[18]]/8 - S[W[4], W[1], W[23], W[42]]/2 - S[W[4], W[1], W[24], W[40]]/8 + S[W[4], W[1], W[25], W[51]]/8 + S[W[4], W[1], W[26], W[35]]/4 - S[W[4], W[1], W[27], W[2]]/4 - S[W[4], W[1], W[27], W[3]]/4 - S[W[4], W[1], W[27], W[4]]/8 - S[W[4], W[1], W[27], W[5]]/4 + S[W[4], W[1], W[27], W[18]]/8 - S[W[4], W[1], W[29], W[40]]/8 + S[W[4], W[1], W[30], W[51]]/8 + (3*S[W[4], W[2], W[1], W[22]])/4 - S[W[4], W[2], W[1], W[27]]/4 + S[W[4], W[2], W[2], W[22]]/2 + S[W[4], W[2], W[2], W[27]]/2 + (3*S[W[4], W[2], W[3], W[22]])/4 - S[W[4], W[2], W[3], W[27]]/4 + S[W[4], W[2], W[4], W[22]]/2 + S[W[4], W[2], W[4], W[27]]/2 - (3*S[W[4], W[2], W[5], W[22]])/4 + S[W[4], W[2], W[5], W[27]]/4 - (3*S[W[4], W[2], W[6], W[22]])/4 + S[W[4], W[2], W[6], W[27]]/4 - S[W[4], W[2], W[21], W[35]]/2 + S[W[4], W[2], W[22], W[2]]/2 + S[W[4], W[2], W[22], W[3]]/2 + S[W[4], W[2], W[22], W[4]]/4 + S[W[4], W[2], W[22], W[5]]/2 - S[W[4], W[2], W[22], W[18]]/4 + S[W[4], W[2], W[23], W[42]]/2 - S[W[4], W[2], W[24], W[40]]/4 - S[W[4], W[2], W[25], W[51]]/4 - S[W[4], W[2], W[26], W[35]]/2 + S[W[4], W[2], W[27], W[2]]/2 + S[W[4], W[2], W[27], W[3]]/2 + S[W[4], W[2], W[27], W[4]]/4 + S[W[4], W[2], W[27], W[5]]/2 - S[W[4], W[2], W[27], W[18]]/4 - S[W[4], W[2], W[28], W[42]]/2 - S[W[4], W[2], W[29], W[40]]/4 - S[W[4], W[2], W[30], W[51]]/4 - (3*S[W[4], W[3], W[1], W[22]])/8 + S[W[4], W[3], W[1], W[27]]/8 + S[W[4], W[3], W[3], W[22]]/8 + S[W[4], W[3], W[3], W[27]]/8 + S[W[4], W[3], W[4], W[22]]/4 + S[W[4], W[3], W[4], W[27]]/4 + S[W[4], W[3], W[5], W[22]]/8 + S[W[4], W[3], W[5], W[27]]/8 + (3*S[W[4], W[3], W[6], W[22]])/8 - S[W[4], W[3], W[6], W[27]]/8 + S[W[4], W[3], W[21], W[35]]/2 + S[W[4], W[3], W[22], W[2]]/4 + S[W[4], W[3], W[22], W[3]]/4 + S[W[4], W[3], W[22], W[4]]/8 + S[W[4], W[3], W[22], W[5]]/4 - S[W[4], W[3], W[22], W[18]]/8 + S[W[4], W[3], W[23], W[42]]/4 + S[W[4], W[3], W[24], W[40]]/8 + S[W[4], W[3], W[25], W[51]]/8 + S[W[4], W[3], W[27], W[2]]/4 + S[W[4], W[3], W[27], W[3]]/4 + S[W[4], W[3], W[27], W[4]]/8 + S[W[4], W[3], W[27], W[5]]/4 - S[W[4], W[3], W[27], W[18]]/8 + S[W[4], W[3], W[28], W[42]]/4 + S[W[4], W[3], W[29], W[40]]/8 + S[W[4], W[3], W[30], W[51]]/8 - S[W[4], W[4], W[1], W[22]]/4 - S[W[4], W[4], W[1], W[27]]/4 + S[W[4], W[4], W[2], W[22]]/2 + S[W[4], W[4], W[2], W[27]]/2 + S[W[4], W[4], W[3], W[22]]/4 + S[W[4], W[4], W[3], W[27]]/4 + S[W[4], W[4], W[4], W[22]]/2 + S[W[4], W[4], W[4], W[27]]/2 + S[W[4], W[4], W[5], W[22]]/4 + S[W[4], W[4], W[5], W[27]]/4 - S[W[4], W[4], W[6], W[22]]/4 - S[W[4], W[4], W[6], W[27]]/4 + S[W[4], W[4], W[22], W[2]]/2 + S[W[4], W[4], W[22], W[3]]/2 + S[W[4], W[4], W[22], W[4]]/4 + S[W[4], W[4], W[22], W[5]]/2 - S[W[4], W[4], W[22], W[18]]/4 - S[W[4], W[4], W[24], W[40]]/4 + S[W[4], W[4], W[25], W[51]]/4 + S[W[4], W[4], W[27], W[2]]/2 + S[W[4], W[4], W[27], W[3]]/2 + S[W[4], W[4], W[27], W[4]]/4 + S[W[4], W[4], W[27], W[5]]/2 - S[W[4], W[4], W[27], W[18]]/4 - S[W[4], W[4], W[29], W[40]]/4 + S[W[4], W[4], W[30], W[51]]/4 - (3*S[W[4], W[5], W[1], W[22]])/8 + S[W[4], W[5], W[1], W[27]]/8 + S[W[4], W[5], W[3], W[22]]/8 + S[W[4], W[5], W[3], W[27]]/8 + S[W[4], W[5], W[4], W[22]]/4 + S[W[4], W[5], W[4], W[27]]/4 + S[W[4], W[5], W[5], W[22]]/8 + S[W[4], W[5], W[5], W[27]]/8 + (3*S[W[4], W[5], W[6], W[22]])/8 - S[W[4], W[5], W[6], W[27]]/8 + S[W[4], W[5], W[21], W[35]]/2 + S[W[4], W[5], W[22], W[2]]/4 + S[W[4], W[5], W[22], W[3]]/4 + S[W[4], W[5], W[22], W[4]]/8 + S[W[4], W[5], W[22], W[5]]/4 - S[W[4], W[5], W[22], W[18]]/8 + S[W[4], W[5], W[23], W[42]]/4 + S[W[4], W[5], W[24], W[40]]/8 + S[W[4], W[5], W[25], W[51]]/8 + S[W[4], W[5], W[27], W[2]]/4 + S[W[4], W[5], W[27], W[3]]/4 + S[W[4], W[5], W[27], W[4]]/8 + S[W[4], W[5], W[27], W[5]]/4 - S[W[4], W[5], W[27], W[18]]/8 + S[W[4], W[5], W[28], W[42]]/4 + S[W[4], W[5], W[29], W[40]]/8 + S[W[4], W[5], W[30], W[51]]/8 - S[W[4], W[6], W[1], W[22]]/8 - S[W[4], W[6], W[1], W[27]]/8 - (3*S[W[4], W[6], W[3], W[22]])/8 + S[W[4], W[6], W[3], W[27]]/8 - S[W[4], W[6], W[4], W[22]]/4 - S[W[4], W[6], W[4], W[27]]/4 + (3*S[W[4], W[6], W[5], W[22]])/8 - S[W[4], W[6], W[5], W[27]]/8 - S[W[4], W[6], W[6], W[22]]/8 - S[W[4], W[6], W[6], W[27]]/8 - S[W[4], W[6], W[21], W[35]]/4 - S[W[4], W[6], W[22], W[2]]/4 - S[W[4], W[6], W[22], W[3]]/4 - S[W[4], W[6], W[22], W[4]]/8 - S[W[4], W[6], W[22], W[5]]/4 + S[W[4], W[6], W[22], W[18]]/8 - S[W[4], W[6], W[23], W[42]]/2 - S[W[4], W[6], W[24], W[40]]/8 + S[W[4], W[6], W[25], W[51]]/8 + S[W[4], W[6], W[26], W[35]]/4 - S[W[4], W[6], W[27], W[2]]/4 - S[W[4], W[6], W[27], W[3]]/4 - S[W[4], W[6], W[27], W[4]]/8 - S[W[4], W[6], W[27], W[5]]/4 + S[W[4], W[6], W[27], W[18]]/8 - S[W[4], W[6], W[29], W[40]]/8 + S[W[4], W[6], W[30], W[51]]/8 + S[W[4], W[22], W[2], W[2]]/2 + S[W[4], W[22], W[2], W[3]]/2 + S[W[4], W[22], W[2], W[4]]/4 + S[W[4], W[22], W[2], W[5]]/2 - S[W[4], W[22], W[2], W[18]]/4 + S[W[4], W[22], W[3], W[2]]/2 + S[W[4], W[22], W[3], W[3]]/2 + S[W[4], W[22], W[3], W[4]]/4 + S[W[4], W[22], W[3], W[5]]/2 - S[W[4], W[22], W[3], W[18]]/4 + S[W[4], W[22], W[4], W[2]]/4 + S[W[4], W[22], W[4], W[3]]/4 + S[W[4], W[22], W[4], W[4]]/8 + S[W[4], W[22], W[4], W[5]]/4 - S[W[4], W[22], W[4], W[18]]/8 + S[W[4], W[22], W[5], W[2]]/2 + S[W[4], W[22], W[5], W[3]]/2 + S[W[4], W[22], W[5], W[4]]/4 + S[W[4], W[22], W[5], W[5]]/2 - S[W[4], W[22], W[5], W[18]]/4 - S[W[4], W[22], W[18], W[2]]/4 - S[W[4], W[22], W[18], W[3]]/4 - S[W[4], W[22], W[18], W[4]]/8 - S[W[4], W[22], W[18], W[5]]/4 + S[W[4], W[22], W[18], W[18]]/8 - (3*S[W[4], W[22], W[22], W[22]])/16 + (3*S[W[4], W[22], W[22], W[27]])/16 + (3*S[W[4], W[22], W[27], W[22]])/16 + S[W[4], W[22], W[27], W[27]]/16 - S[W[4], W[22], W[35], W[35]]/4 + S[W[4], W[22], W[40], W[40]]/8 - S[W[4], W[22], W[42], W[42]]/4 + S[W[4], W[22], W[51], W[51]]/2 - S[W[4], W[24], W[1], W[40]]/4 - S[W[4], W[24], W[2], W[40]]/4 - S[W[4], W[24], W[4], W[40]]/8 - S[W[4], W[24], W[6], W[40]]/4 + S[W[4], W[24], W[18], W[40]]/8 - (3*S[W[4], W[24], W[24], W[22]])/8 - S[W[4], W[24], W[29], W[27]]/8 + S[W[4], W[24], W[38], W[35]]/4 - S[W[4], W[24], W[40], W[2]]/4 - S[W[4], W[24], W[40], W[3]]/4 - S[W[4], W[24], W[40], W[4]]/8 - S[W[4], W[24], W[40], W[5]]/4 + S[W[4], W[24], W[40], W[18]]/8 + S[W[4], W[24], W[54], W[42]]/4 + S[W[4], W[24], W[62], W[51]]/2 - S[W[4], W[25], W[1], W[51]]/8 - S[W[4], W[25], W[2], W[51]]/4 - S[W[4], W[25], W[3], W[51]]/8 - S[W[4], W[25], W[4], W[51]]/4 - S[W[4], W[25], W[5], W[51]]/8 - S[W[4], W[25], W[6], W[51]]/8 + (3*S[W[4], W[25], W[13], W[51]])/4 - S[W[4], W[25], W[18], W[51]]/2 + (9*S[W[4], W[25], W[25], W[22]])/32 - (3*S[W[4], W[25], W[25], W[27]])/32 - (3*S[W[4], W[25], W[30], W[22]])/32 + S[W[4], W[25], W[30], W[27]]/32 - S[W[4], W[25], W[46], W[35]]/4 + S[W[4], W[25], W[51], W[2]]/4 + S[W[4], W[25], W[51], W[3]]/4 + S[W[4], W[25], W[51], W[4]]/8 + S[W[4], W[25], W[51], W[5]]/4 - S[W[4], W[25], W[51], W[18]]/8 + S[W[4], W[25], W[59], W[42]]/4 - S[W[4], W[25], W[62], W[40]]/8 + S[W[4], W[27], W[2], W[2]]/2 + S[W[4], W[27], W[2], W[3]]/2 + S[W[4], W[27], W[2], W[4]]/4 + S[W[4], W[27], W[2], W[5]]/2 - S[W[4], W[27], W[2], W[18]]/4 + S[W[4], W[27], W[3], W[2]]/2 + S[W[4], W[27], W[3], W[3]]/2 + S[W[4], W[27], W[3], W[4]]/4 + S[W[4], W[27], W[3], W[5]]/2 - S[W[4], W[27], W[3], W[18]]/4 + S[W[4], W[27], W[4], W[2]]/4 + S[W[4], W[27], W[4], W[3]]/4 + S[W[4], W[27], W[4], W[4]]/8 + S[W[4], W[27], W[4], W[5]]/4 - S[W[4], W[27], W[4], W[18]]/8 + S[W[4], W[27], W[5], W[2]]/2 + S[W[4], W[27], W[5], W[3]]/2 + S[W[4], W[27], W[5], W[4]]/4 + S[W[4], W[27], W[5], W[5]]/2 - S[W[4], W[27], W[5], W[18]]/4 - S[W[4], W[27], W[18], W[2]]/4 - S[W[4], W[27], W[18], W[3]]/4 - S[W[4], W[27], W[18], W[4]]/8 - S[W[4], W[27], W[18], W[5]]/4 + S[W[4], W[27], W[18], W[18]]/8 - (3*S[W[4], W[27], W[22], W[22]])/16 + (3*S[W[4], W[27], W[22], W[27]])/16 + (3*S[W[4], W[27], W[27], W[22]])/16 + S[W[4], W[27], W[27], W[27]]/16 - S[W[4], W[27], W[35], W[35]]/4 + S[W[4], W[27], W[40], W[40]]/8 - S[W[4], W[27], W[42], W[42]]/4 + S[W[4], W[27], W[51], W[51]]/2 - S[W[4], W[29], W[1], W[40]]/4 - S[W[4], W[29], W[2], W[40]]/4 - S[W[4], W[29], W[4], W[40]]/8 - S[W[4], W[29], W[6], W[40]]/4 + S[W[4], W[29], W[18], W[40]]/8 - (3*S[W[4], W[29], W[24], W[22]])/8 - S[W[4], W[29], W[29], W[27]]/8 + S[W[4], W[29], W[38], W[35]]/4 - S[W[4], W[29], W[40], W[2]]/4 - S[W[4], W[29], W[40], W[3]]/4 - S[W[4], W[29], W[40], W[4]]/8 - S[W[4], W[29], W[40], W[5]]/4 + S[W[4], W[29], W[40], W[18]]/8 + S[W[4], W[29], W[54], W[42]]/4 + S[W[4], W[29], W[62], W[51]]/2 - S[W[4], W[30], W[1], W[51]]/8 - S[W[4], W[30], W[2], W[51]]/4 - S[W[4], W[30], W[3], W[51]]/8 - S[W[4], W[30], W[4], W[51]]/4 - S[W[4], W[30], W[5], W[51]]/8 - S[W[4], W[30], W[6], W[51]]/8 + (3*S[W[4], W[30], W[13], W[51]])/4 - S[W[4], W[30], W[18], W[51]]/2 + (9*S[W[4], W[30], W[25], W[22]])/32 - (3*S[W[4], W[30], W[25], W[27]])/32 - (3*S[W[4], W[30], W[30], W[22]])/32 + S[W[4], W[30], W[30], W[27]]/32 - S[W[4], W[30], W[46], W[35]]/4 + S[W[4], W[30], W[51], W[2]]/4 + S[W[4], W[30], W[51], W[3]]/4 + S[W[4], W[30], W[51], W[4]]/8 + S[W[4], W[30], W[51], W[5]]/4 - S[W[4], W[30], W[51], W[18]]/8 + S[W[4], W[30], W[59], W[42]]/4 - S[W[4], W[30], W[62], W[40]]/8 + S[W[5], W[1], W[1], W[22]]/4 + S[W[5], W[1], W[2], W[22]]/2 + (3*S[W[5], W[1], W[3], W[22]])/8 - S[W[5], W[1], W[3], W[27]]/8 + S[W[5], W[1], W[5], W[22]]/4 - (3*S[W[5], W[1], W[6], W[22]])/8 + S[W[5], W[1], W[6], W[27]]/8 - S[W[5], W[1], W[21], W[35]]/8 + S[W[5], W[1], W[22], W[2]]/2 + S[W[5], W[1], W[22], W[3]]/2 + S[W[5], W[1], W[22], W[4]]/4 + S[W[5], W[1], W[22], W[5]]/2 - S[W[5], W[1], W[22], W[18]]/4 + S[W[5], W[1], W[23], W[42]]/4 + S[W[5], W[1], W[24], W[40]]/8 - S[W[5], W[1], W[25], W[51]]/8 - S[W[5], W[1], W[26], W[35]]/8 - S[W[5], W[1], W[28], W[42]]/4 - S[W[5], W[1], W[29], W[40]]/8 - S[W[5], W[1], W[30], W[51]]/8 - S[W[5], W[2], W[1], W[22]]/4 - S[W[5], W[2], W[2], W[22]]/2 - (3*S[W[5], W[2], W[3], W[22]])/8 + S[W[5], W[2], W[3], W[27]]/8 - S[W[5], W[2], W[5], W[22]]/4 + (3*S[W[5], W[2], W[6], W[22]])/8 - S[W[5], W[2], W[6], W[27]]/8 + S[W[5], W[2], W[21], W[35]]/8 - S[W[5], W[2], W[22], W[2]]/2 - S[W[5], W[2], W[22], W[3]]/2 - S[W[5], W[2], W[22], W[4]]/4 - S[W[5], W[2], W[22], W[5]]/2 + S[W[5], W[2], W[22], W[18]]/4 - S[W[5], W[2], W[23], W[42]]/4 - S[W[5], W[2], W[24], W[40]]/8 + S[W[5], W[2], W[25], W[51]]/8 + S[W[5], W[2], W[26], W[35]]/8 + S[W[5], W[2], W[28], W[42]]/4 + S[W[5], W[2], W[29], W[40]]/8 + S[W[5], W[2], W[30], W[51]]/8 + (3*S[W[5], W[3], W[1], W[22]])/8 - S[W[5], W[3], W[1], W[27]]/8 - S[W[5], W[3], W[3], W[22]]/8 - S[W[5], W[3], W[3], W[27]]/8 - S[W[5], W[3], W[4], W[22]]/4 - S[W[5], W[3], W[4], W[27]]/4 - S[W[5], W[3], W[5], W[22]]/8 - S[W[5], W[3], W[5], W[27]]/8 - (3*S[W[5], W[3], W[6], W[22]])/8 + S[W[5], W[3], W[6], W[27]]/8 - S[W[5], W[3], W[21], W[35]]/2 - S[W[5], W[3], W[22], W[2]]/4 - S[W[5], W[3], W[22], W[3]]/4 - S[W[5], W[3], W[22], W[4]]/8 - S[W[5], W[3], W[22], W[5]]/4 + S[W[5], W[3], W[22], W[18]]/8 - S[W[5], W[3], W[23], W[42]]/4 - S[W[5], W[3], W[24], W[40]]/8 - S[W[5], W[3], W[25], W[51]]/8 - S[W[5], W[3], W[27], W[2]]/4 - S[W[5], W[3], W[27], W[3]]/4 - S[W[5], W[3], W[27], W[4]]/8 - S[W[5], W[3], W[27], W[5]]/4 + S[W[5], W[3], W[27], W[18]]/8 - S[W[5], W[3], W[28], W[42]]/4 - S[W[5], W[3], W[29], W[40]]/8 - S[W[5], W[3], W[30], W[51]]/8 - (3*S[W[5], W[4], W[1], W[22]])/8 + S[W[5], W[4], W[1], W[27]]/8 + S[W[5], W[4], W[3], W[22]]/8 + S[W[5], W[4], W[3], W[27]]/8 + S[W[5], W[4], W[4], W[22]]/4 + S[W[5], W[4], W[4], W[27]]/4 + S[W[5], W[4], W[5], W[22]]/8 + S[W[5], W[4], W[5], W[27]]/8 + (3*S[W[5], W[4], W[6], W[22]])/8 - S[W[5], W[4], W[6], W[27]]/8 + S[W[5], W[4], W[21], W[35]]/2 + S[W[5], W[4], W[22], W[2]]/4 + S[W[5], W[4], W[22], W[3]]/4 + S[W[5], W[4], W[22], W[4]]/8 + S[W[5], W[4], W[22], W[5]]/4 - S[W[5], W[4], W[22], W[18]]/8 + S[W[5], W[4], W[23], W[42]]/4 + S[W[5], W[4], W[24], W[40]]/8 + S[W[5], W[4], W[25], W[51]]/8 + S[W[5], W[4], W[27], W[2]]/4 + S[W[5], W[4], W[27], W[3]]/4 + S[W[5], W[4], W[27], W[4]]/8 + S[W[5], W[4], W[27], W[5]]/4 - S[W[5], W[4], W[27], W[18]]/8 + S[W[5], W[4], W[28], W[42]]/4 + S[W[5], W[4], W[29], W[40]]/8 + S[W[5], W[4], W[30], W[51]]/8 + S[W[5], W[5], W[1], W[22]] - S[W[5], W[5], W[2], W[22]] - S[W[5], W[5], W[3], W[22]]/2 - S[W[5], W[5], W[3], W[27]]/2 + S[W[5], W[5], W[4], W[22]]/2 + S[W[5], W[5], W[4], W[27]]/2 - 4*S[W[5], W[5], W[5], W[22]] - S[W[5], W[5], W[21], W[35]] - 2*S[W[5], W[5], W[22], W[2]] - 2*S[W[5], W[5], W[22], W[3]] - S[W[5], W[5], W[22], W[4]] - 2*S[W[5], W[5], W[22], W[5]] + S[W[5], W[5], W[22], W[18]] - S[W[5], W[5], W[25], W[51]] - (5*S[W[5], W[21], W[1], W[35]])/4 - S[W[5], W[21], W[2], W[35]] + S[W[5], W[21], W[4], W[35]] - (5*S[W[5], W[21], W[5], W[35]])/4 + (3*S[W[5], W[21], W[9], W[35]])/2 - S[W[5], W[21], W[18], W[35]]/2 + (15*S[W[5], W[21], W[21], W[22]])/16 - (3*S[W[5], W[21], W[21], W[27]])/16 + (3*S[W[5], W[21], W[26], W[22]])/16 + S[W[5], W[21], W[26], W[27]]/16 - S[W[5], W[21], W[35], W[2]]/2 - S[W[5], W[21], W[35], W[3]]/2 - S[W[5], W[21], W[35], W[4]]/4 - S[W[5], W[21], W[35], W[5]]/2 + S[W[5], W[21], W[35], W[18]]/4 + S[W[5], W[21], W[36], W[42]]/2 - S[W[5], W[21], W[38], W[40]]/4 - S[W[5], W[21], W[46], W[51]] - S[W[5], W[22], W[2], W[2]] - S[W[5], W[22], W[2], W[3]] - S[W[5], W[22], W[2], W[4]]/2 - S[W[5], W[22], W[2], W[5]] + S[W[5], W[22], W[2], W[18]]/2 - S[W[5], W[22], W[3], W[2]] - S[W[5], W[22], W[3], W[3]] - S[W[5], W[22], W[3], W[4]]/2 - S[W[5], W[22], W[3], W[5]] + S[W[5], W[22], W[3], W[18]]/2 - S[W[5], W[22], W[4], W[2]]/2 - S[W[5], W[22], W[4], W[3]]/2 - S[W[5], W[22], W[4], W[4]]/4 - S[W[5], W[22], W[4], W[5]]/2 + S[W[5], W[22], W[4], W[18]]/4 - S[W[5], W[22], W[5], W[2]] - S[W[5], W[22], W[5], W[3]] - S[W[5], W[22], W[5], W[4]]/2 - S[W[5], W[22], W[5], W[5]] + S[W[5], W[22], W[5], W[18]]/2 + S[W[5], W[22], W[18], W[2]]/2 + S[W[5], W[22], W[18], W[3]]/2 + S[W[5], W[22], W[18], W[4]]/4 + S[W[5], W[22], W[18], W[5]]/2 - S[W[5], W[22], W[18], W[18]]/4 + (3*S[W[5], W[22], W[22], W[22]])/8 - (3*S[W[5], W[22], W[22], W[27]])/8 - (3*S[W[5], W[22], W[27], W[22]])/8 - S[W[5], W[22], W[27], W[27]]/8 + S[W[5], W[22], W[35], W[35]]/2 - S[W[5], W[22], W[40], W[40]]/4 + S[W[5], W[22], W[42], W[42]]/2 - S[W[5], W[22], W[51], W[51]] + S[W[5], W[25], W[1], W[51]]/4 + S[W[5], W[25], W[2], W[51]]/2 + S[W[5], W[25], W[3], W[51]]/4 + S[W[5], W[25], W[4], W[51]]/2 + S[W[5], W[25], W[5], W[51]]/4 + S[W[5], W[25], W[6], W[51]]/4 - (3*S[W[5], W[25], W[13], W[51]])/2 + S[W[5], W[25], W[18], W[51]] - (9*S[W[5], W[25], W[25], W[22]])/16 + (3*S[W[5], W[25], W[25], W[27]])/16 + (3*S[W[5], W[25], W[30], W[22]])/16 - S[W[5], W[25], W[30], W[27]]/16 + S[W[5], W[25], W[46], W[35]]/2 - S[W[5], W[25], W[51], W[2]]/2 - S[W[5], W[25], W[51], W[3]]/2 - S[W[5], W[25], W[51], W[4]]/4 - S[W[5], W[25], W[51], W[5]]/2 + S[W[5], W[25], W[51], W[18]]/4 - S[W[5], W[25], W[59], W[42]]/2 + S[W[5], W[25], W[62], W[40]]/4 + S[W[6], W[1], W[1], W[22]]/8 + S[W[6], W[1], W[1], W[27]]/8 + (3*S[W[6], W[1], W[3], W[22]])/8 - S[W[6], W[1], W[3], W[27]]/8 + S[W[6], W[1], W[4], W[22]]/4 + S[W[6], W[1], W[4], W[27]]/4 - (3*S[W[6], W[1], W[5], W[22]])/8 + S[W[6], W[1], W[5], W[27]]/8 + S[W[6], W[1], W[6], W[22]]/8 + S[W[6], W[1], W[6], W[27]]/8 + S[W[6], W[1], W[21], W[35]]/4 + S[W[6], W[1], W[22], W[2]]/4 + S[W[6], W[1], W[22], W[3]]/4 + S[W[6], W[1], W[22], W[4]]/8 + S[W[6], W[1], W[22], W[5]]/4 - S[W[6], W[1], W[22], W[18]]/8 + S[W[6], W[1], W[23], W[42]]/2 + S[W[6], W[1], W[24], W[40]]/8 - S[W[6], W[1], W[25], W[51]]/8 - S[W[6], W[1], W[26], W[35]]/4 + S[W[6], W[1], W[27], W[2]]/4 + S[W[6], W[1], W[27], W[3]]/4 + S[W[6], W[1], W[27], W[4]]/8 + S[W[6], W[1], W[27], W[5]]/4 - S[W[6], W[1], W[27], W[18]]/8 + S[W[6], W[1], W[29], W[40]]/8 - S[W[6], W[1], W[30], W[51]]/8 - (3*S[W[6], W[2], W[1], W[22]])/8 + S[W[6], W[2], W[1], W[27]]/8 + S[W[6], W[2], W[2], W[22]]/4 - S[W[6], W[2], W[2], W[27]]/4 + S[W[6], W[2], W[3], W[22]]/8 - S[W[6], W[2], W[3], W[27]]/8 + (3*S[W[6], W[2], W[5], W[22]])/8 - S[W[6], W[2], W[5], W[27]]/8 + S[W[6], W[2], W[6], W[22]]/8 - S[W[6], W[2], W[6], W[27]]/8 + S[W[6], W[2], W[21], W[35]]/4 + S[W[6], W[2], W[22], W[2]]/4 + S[W[6], W[2], W[22], W[3]]/4 + S[W[6], W[2], W[22], W[4]]/8 + S[W[6], W[2], W[22], W[5]]/4 - S[W[6], W[2], W[22], W[18]]/8 - S[W[6], W[2], W[23], W[42]]/8 + S[W[6], W[2], W[24], W[40]]/4 + S[W[6], W[2], W[25], W[51]]/8 + S[W[6], W[2], W[26], W[35]]/4 - S[W[6], W[2], W[27], W[2]]/4 - S[W[6], W[2], W[27], W[3]]/4 - S[W[6], W[2], W[27], W[4]]/8 - S[W[6], W[2], W[27], W[5]]/4 + S[W[6], W[2], W[27], W[18]]/8 + S[W[6], W[2], W[28], W[42]]/8 + S[W[6], W[2], W[30], W[51]]/8 + (3*S[W[6], W[3], W[1], W[22]])/8 - S[W[6], W[3], W[1], W[27]]/8 - S[W[6], W[3], W[2], W[22]]/4 + S[W[6], W[3], W[2], W[27]]/4 - S[W[6], W[3], W[3], W[22]]/8 + S[W[6], W[3], W[3], W[27]]/8 - (3*S[W[6], W[3], W[5], W[22]])/8 + S[W[6], W[3], W[5], W[27]]/8 - S[W[6], W[3], W[6], W[22]]/8 + S[W[6], W[3], W[6], W[27]]/8 - S[W[6], W[3], W[21], W[35]]/4 - S[W[6], W[3], W[22], W[2]]/4 - S[W[6], W[3], W[22], W[3]]/4 - S[W[6], W[3], W[22], W[4]]/8 - S[W[6], W[3], W[22], W[5]]/4 + S[W[6], W[3], W[22], W[18]]/8 + S[W[6], W[3], W[23], W[42]]/8 - S[W[6], W[3], W[24], W[40]]/4 - S[W[6], W[3], W[25], W[51]]/8 - S[W[6], W[3], W[26], W[35]]/4 + S[W[6], W[3], W[27], W[2]]/4 + S[W[6], W[3], W[27], W[3]]/4 + S[W[6], W[3], W[27], W[4]]/8 + S[W[6], W[3], W[27], W[5]]/4 - S[W[6], W[3], W[27], W[18]]/8 - S[W[6], W[3], W[28], W[42]]/8 - S[W[6], W[3], W[30], W[51]]/8 - S[W[6], W[4], W[1], W[22]]/8 - S[W[6], W[4], W[1], W[27]]/8 - (3*S[W[6], W[4], W[3], W[22]])/8 + S[W[6], W[4], W[3], W[27]]/8 - S[W[6], W[4], W[4], W[22]]/4 - S[W[6], W[4], W[4], W[27]]/4 + (3*S[W[6], W[4], W[5], W[22]])/8 - S[W[6], W[4], W[5], W[27]]/8 - S[W[6], W[4], W[6], W[22]]/8 - S[W[6], W[4], W[6], W[27]]/8 - S[W[6], W[4], W[21], W[35]]/4 - S[W[6], W[4], W[22], W[2]]/4 - S[W[6], W[4], W[22], W[3]]/4 - S[W[6], W[4], W[22], W[4]]/8 - S[W[6], W[4], W[22], W[5]]/4 + S[W[6], W[4], W[22], W[18]]/8 - S[W[6], W[4], W[23], W[42]]/2 - S[W[6], W[4], W[24], W[40]]/8 + S[W[6], W[4], W[25], W[51]]/8 + S[W[6], W[4], W[26], W[35]]/4 - S[W[6], W[4], W[27], W[2]]/4 - S[W[6], W[4], W[27], W[3]]/4 - S[W[6], W[4], W[27], W[4]]/8 - S[W[6], W[4], W[27], W[5]]/4 + S[W[6], W[4], W[27], W[18]]/8 - S[W[6], W[4], W[29], W[40]]/8 + S[W[6], W[4], W[30], W[51]]/8 + S[W[6], W[6], W[1], W[22]]/2 + S[W[6], W[6], W[1], W[27]]/2 + S[W[6], W[6], W[2], W[22]]/2 - S[W[6], W[6], W[2], W[27]]/2 - S[W[6], W[6], W[3], W[22]]/2 + S[W[6], W[6], W[3], W[27]]/2 - S[W[6], W[6], W[4], W[22]]/2 - S[W[6], W[6], W[4], W[27]]/2 + S[W[6], W[6], W[23], W[42]] + S[W[6], W[6], W[24], W[40]] - S[W[6], W[6], W[25], W[51]] + S[W[6], W[23], W[2], W[42]] + (5*S[W[6], W[23], W[3], W[42]])/4 - S[W[6], W[23], W[4], W[42]] + (5*S[W[6], W[23], W[6], W[42]])/4 - (3*S[W[6], W[23], W[7], W[42]])/2 + S[W[6], W[23], W[18], W[42]]/2 + (3*S[W[6], W[23], W[23], W[22]])/8 + (3*S[W[6], W[23], W[28], W[22]])/8 - S[W[6], W[23], W[28], W[27]]/4 - S[W[6], W[23], W[36], W[35]]/2 + S[W[6], W[23], W[42], W[2]]/2 + S[W[6], W[23], W[42], W[3]]/2 + S[W[6], W[23], W[42], W[4]]/4 + S[W[6], W[23], W[42], W[5]]/2 - S[W[6], W[23], W[42], W[18]]/4 + S[W[6], W[23], W[54], W[40]]/4 - S[W[6], W[23], W[59], W[51]] + S[W[6], W[24], W[1], W[40]]/2 + S[W[6], W[24], W[2], W[40]]/2 + S[W[6], W[24], W[4], W[40]]/4 + S[W[6], W[24], W[6], W[40]]/2 - S[W[6], W[24], W[18], W[40]]/4 + (3*S[W[6], W[24], W[24], W[22]])/4 + S[W[6], W[24], W[29], W[27]]/4 - S[W[6], W[24], W[38], W[35]]/2 + S[W[6], W[24], W[40], W[2]]/2 + S[W[6], W[24], W[40], W[3]]/2 + S[W[6], W[24], W[40], W[4]]/4 + S[W[6], W[24], W[40], W[5]]/2 - S[W[6], W[24], W[40], W[18]]/4 - S[W[6], W[24], W[54], W[42]]/2 - S[W[6], W[24], W[62], W[51]] + S[W[6], W[25], W[1], W[51]]/4 + S[W[6], W[25], W[2], W[51]]/2 + S[W[6], W[25], W[3], W[51]]/4 + S[W[6], W[25], W[4], W[51]]/2 + S[W[6], W[25], W[5], W[51]]/4 + S[W[6], W[25], W[6], W[51]]/4 - (3*S[W[6], W[25], W[13], W[51]])/2 + S[W[6], W[25], W[18], W[51]] - (9*S[W[6], W[25], W[25], W[22]])/16 + (3*S[W[6], W[25], W[25], W[27]])/16 + (3*S[W[6], W[25], W[30], W[22]])/16 - S[W[6], W[25], W[30], W[27]]/16 + S[W[6], W[25], W[46], W[35]]/2 - S[W[6], W[25], W[51], W[2]]/2 - S[W[6], W[25], W[51], W[3]]/2 - S[W[6], W[25], W[51], W[4]]/4 - S[W[6], W[25], W[51], W[5]]/2 + S[W[6], W[25], W[51], W[18]]/4 - S[W[6], W[25], W[59], W[42]]/2 + S[W[6], W[25], W[62], W[40]]/4, 2*S[W[1], W[1], W[1], W[24]] - 2*S[W[1], W[1], W[1], W[29]] + S[W[1], W[1], W[2], W[24]]/2 - S[W[1], W[1], W[2], W[29]]/2 + S[W[1], W[1], W[4], W[24]]/2 + S[W[1], W[1], W[4], W[29]]/2 - S[W[1], W[1], W[5], W[24]]/2 + S[W[1], W[1], W[5], W[29]]/2 - S[W[1], W[1], W[6], W[24]]/2 - S[W[1], W[1], W[6], W[29]]/2 - S[W[1], W[1], W[21], W[38]]/2 + S[W[1], W[1], W[24], W[1]] + S[W[1], W[1], W[24], W[2]] + S[W[1], W[1], W[24], W[4]]/2 + S[W[1], W[1], W[24], W[6]] - S[W[1], W[1], W[24], W[18]]/2 + S[W[1], W[1], W[25], W[62]]/2 + S[W[1], W[1], W[26], W[38]]/2 - S[W[1], W[1], W[29], W[1]] - S[W[1], W[1], W[29], W[2]] - S[W[1], W[1], W[29], W[4]]/2 - S[W[1], W[1], W[29], W[6]] + S[W[1], W[1], W[29], W[18]]/2 - S[W[1], W[1], W[30], W[62]]/2 + S[W[1], W[2], W[1], W[24]]/8 - S[W[1], W[2], W[1], W[29]]/8 + S[W[1], W[2], W[2], W[24]]/4 - S[W[1], W[2], W[2], W[29]]/4 - (3*S[W[1], W[2], W[3], W[24]])/8 + S[W[1], W[2], W[3], W[29]]/8 + S[W[1], W[2], W[5], W[24]]/8 - S[W[1], W[2], W[5], W[29]]/8 + (3*S[W[1], W[2], W[6], W[24]])/8 - S[W[1], W[2], W[6], W[29]]/8 - S[W[1], W[2], W[21], W[38]]/8 + S[W[1], W[2], W[22], W[40]]/4 + S[W[1], W[2], W[23], W[54]]/4 + S[W[1], W[2], W[24], W[1]]/4 + S[W[1], W[2], W[24], W[2]]/4 + S[W[1], W[2], W[24], W[4]]/8 + S[W[1], W[2], W[24], W[6]]/4 - S[W[1], W[2], W[24], W[18]]/8 + S[W[1], W[2], W[25], W[62]]/8 - S[W[1], W[2], W[26], W[38]]/8 - S[W[1], W[2], W[28], W[54]]/4 - S[W[1], W[2], W[29], W[1]]/4 - S[W[1], W[2], W[29], W[2]]/4 - S[W[1], W[2], W[29], W[4]]/8 - S[W[1], W[2], W[29], W[6]]/4 + S[W[1], W[2], W[29], W[18]]/8 + S[W[1], W[2], W[30], W[62]]/8 + S[W[1], W[4], W[1], W[24]]/8 + S[W[1], W[4], W[1], W[29]]/8 - (3*S[W[1], W[4], W[3], W[24]])/8 + S[W[1], W[4], W[3], W[29]]/8 + S[W[1], W[4], W[4], W[24]]/4 + S[W[1], W[4], W[4], W[29]]/4 + (3*S[W[1], W[4], W[5], W[24]])/8 - S[W[1], W[4], W[5], W[29]]/8 + S[W[1], W[4], W[6], W[24]]/8 + S[W[1], W[4], W[6], W[29]]/8 + S[W[1], W[4], W[21], W[38]]/4 + S[W[1], W[4], W[22], W[40]]/8 + S[W[1], W[4], W[23], W[54]]/2 + S[W[1], W[4], W[24], W[1]]/4 + S[W[1], W[4], W[24], W[2]]/4 + S[W[1], W[4], W[24], W[4]]/8 + S[W[1], W[4], W[24], W[6]]/4 - S[W[1], W[4], W[24], W[18]]/8 + S[W[1], W[4], W[25], W[62]]/8 - S[W[1], W[4], W[26], W[38]]/4 + S[W[1], W[4], W[27], W[40]]/8 + S[W[1], W[4], W[29], W[1]]/4 + S[W[1], W[4], W[29], W[2]]/4 + S[W[1], W[4], W[29], W[4]]/8 + S[W[1], W[4], W[29], W[6]]/4 - S[W[1], W[4], W[29], W[18]]/8 + S[W[1], W[4], W[30], W[62]]/8 - S[W[1], W[5], W[1], W[24]]/8 + S[W[1], W[5], W[1], W[29]]/8 - S[W[1], W[5], W[2], W[24]]/4 + S[W[1], W[5], W[2], W[29]]/4 + (3*S[W[1], W[5], W[3], W[24]])/8 - S[W[1], W[5], W[3], W[29]]/8 - S[W[1], W[5], W[5], W[24]]/8 + S[W[1], W[5], W[5], W[29]]/8 - (3*S[W[1], W[5], W[6], W[24]])/8 + S[W[1], W[5], W[6], W[29]]/8 + S[W[1], W[5], W[21], W[38]]/8 - S[W[1], W[5], W[22], W[40]]/4 - S[W[1], W[5], W[23], W[54]]/4 - S[W[1], W[5], W[24], W[1]]/4 - S[W[1], W[5], W[24], W[2]]/4 - S[W[1], W[5], W[24], W[4]]/8 - S[W[1], W[5], W[24], W[6]]/4 + S[W[1], W[5], W[24], W[18]]/8 - S[W[1], W[5], W[25], W[62]]/8 + S[W[1], W[5], W[26], W[38]]/8 + S[W[1], W[5], W[28], W[54]]/4 + S[W[1], W[5], W[29], W[1]]/4 + S[W[1], W[5], W[29], W[2]]/4 + S[W[1], W[5], W[29], W[4]]/8 + S[W[1], W[5], W[29], W[6]]/4 - S[W[1], W[5], W[29], W[18]]/8 - S[W[1], W[5], W[30], W[62]]/8 - S[W[1], W[6], W[1], W[24]]/8 - S[W[1], W[6], W[1], W[29]]/8 + (3*S[W[1], W[6], W[3], W[24]])/8 - S[W[1], W[6], W[3], W[29]]/8 - S[W[1], W[6], W[4], W[24]]/4 - S[W[1], W[6], W[4], W[29]]/4 - (3*S[W[1], W[6], W[5], W[24]])/8 + S[W[1], W[6], W[5], W[29]]/8 - S[W[1], W[6], W[6], W[24]]/8 - S[W[1], W[6], W[6], W[29]]/8 - S[W[1], W[6], W[21], W[38]]/4 - S[W[1], W[6], W[22], W[40]]/8 - S[W[1], W[6], W[23], W[54]]/2 - S[W[1], W[6], W[24], W[1]]/4 - S[W[1], W[6], W[24], W[2]]/4 - S[W[1], W[6], W[24], W[4]]/8 - S[W[1], W[6], W[24], W[6]]/4 + S[W[1], W[6], W[24], W[18]]/8 - S[W[1], W[6], W[25], W[62]]/8 + S[W[1], W[6], W[26], W[38]]/4 - S[W[1], W[6], W[27], W[40]]/8 - S[W[1], W[6], W[29], W[1]]/4 - S[W[1], W[6], W[29], W[2]]/4 - S[W[1], W[6], W[29], W[4]]/8 - S[W[1], W[6], W[29], W[6]]/4 + S[W[1], W[6], W[29], W[18]]/8 - S[W[1], W[6], W[30], W[62]]/8 - (5*S[W[1], W[21], W[1], W[38]])/8 - S[W[1], W[21], W[2], W[38]]/2 + S[W[1], W[21], W[4], W[38]]/2 - (5*S[W[1], W[21], W[5], W[38]])/8 + (3*S[W[1], W[21], W[9], W[38]])/4 - S[W[1], W[21], W[18], W[38]]/4 - (3*S[W[1], W[21], W[21], W[24]])/16 + (3*S[W[1], W[21], W[26], W[24]])/16 - S[W[1], W[21], W[26], W[29]]/8 - S[W[1], W[21], W[35], W[40]]/8 + S[W[1], W[21], W[36], W[54]]/4 - S[W[1], W[21], W[38], W[1]]/4 - S[W[1], W[21], W[38], W[2]]/4 - S[W[1], W[21], W[38], W[4]]/8 - S[W[1], W[21], W[38], W[6]]/4 + S[W[1], W[21], W[38], W[18]]/8 + S[W[1], W[21], W[46], W[62]]/2 + S[W[1], W[24], W[1], W[1]]/2 + S[W[1], W[24], W[1], W[2]]/2 + S[W[1], W[24], W[1], W[4]]/4 + S[W[1], W[24], W[1], W[6]]/2 - S[W[1], W[24], W[1], W[18]]/4 + S[W[1], W[24], W[2], W[1]]/2 + S[W[1], W[24], W[2], W[2]]/2 + S[W[1], W[24], W[2], W[4]]/4 + S[W[1], W[24], W[2], W[6]]/2 - S[W[1], W[24], W[2], W[18]]/4 + S[W[1], W[24], W[4], W[1]]/4 + S[W[1], W[24], W[4], W[2]]/4 + S[W[1], W[24], W[4], W[4]]/8 + S[W[1], W[24], W[4], W[6]]/4 - S[W[1], W[24], W[4], W[18]]/8 + S[W[1], W[24], W[6], W[1]]/2 + S[W[1], W[24], W[6], W[2]]/2 + S[W[1], W[24], W[6], W[4]]/4 + S[W[1], W[24], W[6], W[6]]/2 - S[W[1], W[24], W[6], W[18]]/4 - S[W[1], W[24], W[18], W[1]]/4 - S[W[1], W[24], W[18], W[2]]/4 - S[W[1], W[24], W[18], W[4]]/8 - S[W[1], W[24], W[18], W[6]]/4 + S[W[1], W[24], W[18], W[18]]/8 - (3*S[W[1], W[24], W[24], W[24]])/16 + (3*S[W[1], W[24], W[24], W[29]])/16 + (3*S[W[1], W[24], W[29], W[24]])/16 + S[W[1], W[24], W[29], W[29]]/16 - S[W[1], W[24], W[38], W[38]]/4 + S[W[1], W[24], W[40], W[40]]/8 - S[W[1], W[24], W[54], W[54]]/4 + S[W[1], W[24], W[62], W[62]]/2 - S[W[1], W[25], W[1], W[62]]/8 - S[W[1], W[25], W[2], W[62]]/4 - S[W[1], W[25], W[3], W[62]]/8 - S[W[1], W[25], W[4], W[62]]/4 - S[W[1], W[25], W[5], W[62]]/8 - S[W[1], W[25], W[6], W[62]]/8 + (3*S[W[1], W[25], W[13], W[62]])/4 - S[W[1], W[25], W[18], W[62]]/2 + (9*S[W[1], W[25], W[25], W[24]])/32 - (3*S[W[1], W[25], W[25], W[29]])/32 - (3*S[W[1], W[25], W[30], W[24]])/32 + S[W[1], W[25], W[30], W[29]]/32 + S[W[1], W[25], W[46], W[38]]/4 - S[W[1], W[25], W[51], W[40]]/8 - S[W[1], W[25], W[59], W[54]]/4 + S[W[1], W[25], W[62], W[1]]/4 + S[W[1], W[25], W[62], W[2]]/4 + S[W[1], W[25], W[62], W[4]]/8 + S[W[1], W[25], W[62], W[6]]/4 - S[W[1], W[25], W[62], W[18]]/8 + (5*S[W[1], W[26], W[1], W[38]])/8 + S[W[1], W[26], W[2], W[38]]/2 - S[W[1], W[26], W[4], W[38]]/2 + (5*S[W[1], W[26], W[5], W[38]])/8 - (3*S[W[1], W[26], W[9], W[38]])/4 + S[W[1], W[26], W[18], W[38]]/4 + (3*S[W[1], W[26], W[21], W[24]])/16 - (3*S[W[1], W[26], W[26], W[24]])/16 + S[W[1], W[26], W[26], W[29]]/8 + S[W[1], W[26], W[35], W[40]]/8 - S[W[1], W[26], W[36], W[54]]/4 + S[W[1], W[26], W[38], W[1]]/4 + S[W[1], W[26], W[38], W[2]]/4 + S[W[1], W[26], W[38], W[4]]/8 + S[W[1], W[26], W[38], W[6]]/4 - S[W[1], W[26], W[38], W[18]]/8 - S[W[1], W[26], W[46], W[62]]/2 - S[W[1], W[29], W[1], W[1]]/2 - S[W[1], W[29], W[1], W[2]]/2 - S[W[1], W[29], W[1], W[4]]/4 - S[W[1], W[29], W[1], W[6]]/2 + S[W[1], W[29], W[1], W[18]]/4 - S[W[1], W[29], W[2], W[1]]/2 - S[W[1], W[29], W[2], W[2]]/2 - S[W[1], W[29], W[2], W[4]]/4 - S[W[1], W[29], W[2], W[6]]/2 + S[W[1], W[29], W[2], W[18]]/4 - S[W[1], W[29], W[4], W[1]]/4 - S[W[1], W[29], W[4], W[2]]/4 - S[W[1], W[29], W[4], W[4]]/8 - S[W[1], W[29], W[4], W[6]]/4 + S[W[1], W[29], W[4], W[18]]/8 - S[W[1], W[29], W[6], W[1]]/2 - S[W[1], W[29], W[6], W[2]]/2 - S[W[1], W[29], W[6], W[4]]/4 - S[W[1], W[29], W[6], W[6]]/2 + S[W[1], W[29], W[6], W[18]]/4 + S[W[1], W[29], W[18], W[1]]/4 + S[W[1], W[29], W[18], W[2]]/4 + S[W[1], W[29], W[18], W[4]]/8 + S[W[1], W[29], W[18], W[6]]/4 - S[W[1], W[29], W[18], W[18]]/8 + (3*S[W[1], W[29], W[24], W[24]])/16 - (3*S[W[1], W[29], W[24], W[29]])/16 - (3*S[W[1], W[29], W[29], W[24]])/16 - S[W[1], W[29], W[29], W[29]]/16 + S[W[1], W[29], W[38], W[38]]/4 - S[W[1], W[29], W[40], W[40]]/8 + S[W[1], W[29], W[54], W[54]]/4 - S[W[1], W[29], W[62], W[62]]/2 + S[W[1], W[30], W[1], W[62]]/8 + S[W[1], W[30], W[2], W[62]]/4 + S[W[1], W[30], W[3], W[62]]/8 + S[W[1], W[30], W[4], W[62]]/4 + S[W[1], W[30], W[5], W[62]]/8 + S[W[1], W[30], W[6], W[62]]/8 - (3*S[W[1], W[30], W[13], W[62]])/4 + S[W[1], W[30], W[18], W[62]]/2 - (9*S[W[1], W[30], W[25], W[24]])/32 + (3*S[W[1], W[30], W[25], W[29]])/32 + (3*S[W[1], W[30], W[30], W[24]])/32 - S[W[1], W[30], W[30], W[29]]/32 - S[W[1], W[30], W[46], W[38]]/4 + S[W[1], W[30], W[51], W[40]]/8 + S[W[1], W[30], W[59], W[54]]/4 - S[W[1], W[30], W[62], W[1]]/4 - S[W[1], W[30], W[62], W[2]]/4 - S[W[1], W[30], W[62], W[4]]/8 - S[W[1], W[30], W[62], W[6]]/4 + S[W[1], W[30], W[62], W[18]]/8 + S[W[2], W[1], W[1], W[24]]/8 - S[W[2], W[1], W[1], W[29]]/8 + S[W[2], W[1], W[2], W[24]]/4 - S[W[2], W[1], W[2], W[29]]/4 - (3*S[W[2], W[1], W[3], W[24]])/8 + S[W[2], W[1], W[3], W[29]]/8 + S[W[2], W[1], W[5], W[24]]/8 - S[W[2], W[1], W[5], W[29]]/8 + (3*S[W[2], W[1], W[6], W[24]])/8 - S[W[2], W[1], W[6], W[29]]/8 - S[W[2], W[1], W[21], W[38]]/8 + S[W[2], W[1], W[22], W[40]]/4 + S[W[2], W[1], W[23], W[54]]/4 + S[W[2], W[1], W[24], W[1]]/4 + S[W[2], W[1], W[24], W[2]]/4 + S[W[2], W[1], W[24], W[4]]/8 + S[W[2], W[1], W[24], W[6]]/4 - S[W[2], W[1], W[24], W[18]]/8 + S[W[2], W[1], W[25], W[62]]/8 - S[W[2], W[1], W[26], W[38]]/8 - S[W[2], W[1], W[28], W[54]]/4 - S[W[2], W[1], W[29], W[1]]/4 - S[W[2], W[1], W[29], W[2]]/4 - S[W[2], W[1], W[29], W[4]]/8 - S[W[2], W[1], W[29], W[6]]/4 + S[W[2], W[1], W[29], W[18]]/8 + S[W[2], W[1], W[30], W[62]]/8 + S[W[2], W[2], W[1], W[24]]/4 - S[W[2], W[2], W[1], W[29]]/4 - S[W[2], W[2], W[3], W[24]]/2 + S[W[2], W[2], W[4], W[24]]/2 + S[W[2], W[2], W[4], W[29]]/2 + S[W[2], W[2], W[5], W[24]]/4 - S[W[2], W[2], W[5], W[29]]/4 - S[W[2], W[2], W[6], W[24]]/2 - S[W[2], W[2], W[21], W[38]]/4 + S[W[2], W[2], W[23], W[54]]/4 + S[W[2], W[2], W[25], W[62]]/4 - S[W[2], W[2], W[26], W[38]]/4 - S[W[2], W[2], W[28], W[54]]/4 + S[W[2], W[2], W[30], W[62]]/4 - (3*S[W[2], W[3], W[1], W[24]])/8 + S[W[2], W[3], W[1], W[29]]/8 - S[W[2], W[3], W[2], W[24]]/2 - S[W[2], W[3], W[3], W[24]]/4 + (3*S[W[2], W[3], W[5], W[24]])/8 - S[W[2], W[3], W[5], W[29]]/8 - S[W[2], W[3], W[6], W[24]]/4 - S[W[2], W[3], W[21], W[38]]/4 - S[W[2], W[3], W[22], W[40]]/8 + S[W[2], W[3], W[23], W[54]]/8 - S[W[2], W[3], W[24], W[1]]/2 - S[W[2], W[3], W[24], W[2]]/2 - S[W[2], W[3], W[24], W[4]]/4 - S[W[2], W[3], W[24], W[6]]/2 + S[W[2], W[3], W[24], W[18]]/4 + S[W[2], W[3], W[25], W[62]]/8 - S[W[2], W[3], W[26], W[38]]/4 + S[W[2], W[3], W[27], W[40]]/8 - S[W[2], W[3], W[28], W[54]]/8 + S[W[2], W[3], W[30], W[62]]/8 + (3*S[W[2], W[4], W[1], W[24]])/4 - S[W[2], W[4], W[1], W[29]]/4 + S[W[2], W[4], W[2], W[24]]/2 + S[W[2], W[4], W[2], W[29]]/2 + (3*S[W[2], W[4], W[3], W[24]])/4 - S[W[2], W[4], W[3], W[29]]/4 + S[W[2], W[4], W[4], W[24]]/2 + S[W[2], W[4], W[4], W[29]]/2 - (3*S[W[2], W[4], W[5], W[24]])/4 + S[W[2], W[4], W[5], W[29]]/4 - (3*S[W[2], W[4], W[6], W[24]])/4 + S[W[2], W[4], W[6], W[29]]/4 + S[W[2], W[4], W[21], W[38]]/2 - S[W[2], W[4], W[22], W[40]]/4 - S[W[2], W[4], W[23], W[54]]/2 + S[W[2], W[4], W[24], W[1]]/2 + S[W[2], W[4], W[24], W[2]]/2 + S[W[2], W[4], W[24], W[4]]/4 + S[W[2], W[4], W[24], W[6]]/2 - S[W[2], W[4], W[24], W[18]]/4 - S[W[2], W[4], W[25], W[62]]/4 + S[W[2], W[4], W[26], W[38]]/2 - S[W[2], W[4], W[27], W[40]]/4 + S[W[2], W[4], W[28], W[54]]/2 + S[W[2], W[4], W[29], W[1]]/2 + S[W[2], W[4], W[29], W[2]]/2 + S[W[2], W[4], W[29], W[4]]/4 + S[W[2], W[4], W[29], W[6]]/2 - S[W[2], W[4], W[29], W[18]]/4 - S[W[2], W[4], W[30], W[62]]/4 + S[W[2], W[5], W[1], W[24]]/8 - S[W[2], W[5], W[1], W[29]]/8 + S[W[2], W[5], W[2], W[24]]/4 - S[W[2], W[5], W[2], W[29]]/4 - (3*S[W[2], W[5], W[3], W[24]])/8 + S[W[2], W[5], W[3], W[29]]/8 + S[W[2], W[5], W[5], W[24]]/8 - S[W[2], W[5], W[5], W[29]]/8 + (3*S[W[2], W[5], W[6], W[24]])/8 - S[W[2], W[5], W[6], W[29]]/8 - S[W[2], W[5], W[21], W[38]]/8 + S[W[2], W[5], W[22], W[40]]/4 + S[W[2], W[5], W[23], W[54]]/4 + S[W[2], W[5], W[24], W[1]]/4 + S[W[2], W[5], W[24], W[2]]/4 + S[W[2], W[5], W[24], W[4]]/8 + S[W[2], W[5], W[24], W[6]]/4 - S[W[2], W[5], W[24], W[18]]/8 + S[W[2], W[5], W[25], W[62]]/8 - S[W[2], W[5], W[26], W[38]]/8 - S[W[2], W[5], W[28], W[54]]/4 - S[W[2], W[5], W[29], W[1]]/4 - S[W[2], W[5], W[29], W[2]]/4 - S[W[2], W[5], W[29], W[4]]/8 - S[W[2], W[5], W[29], W[6]]/4 + S[W[2], W[5], W[29], W[18]]/8 + S[W[2], W[5], W[30], W[62]]/8 - (3*S[W[2], W[6], W[1], W[24]])/8 + S[W[2], W[6], W[1], W[29]]/8 - S[W[2], W[6], W[2], W[24]]/2 - S[W[2], W[6], W[3], W[24]]/4 + (3*S[W[2], W[6], W[5], W[24]])/8 - S[W[2], W[6], W[5], W[29]]/8 - S[W[2], W[6], W[6], W[24]]/4 - S[W[2], W[6], W[21], W[38]]/4 - S[W[2], W[6], W[22], W[40]]/8 + S[W[2], W[6], W[23], W[54]]/8 - S[W[2], W[6], W[24], W[1]]/2 - S[W[2], W[6], W[24], W[2]]/2 - S[W[2], W[6], W[24], W[4]]/4 - S[W[2], W[6], W[24], W[6]]/2 + S[W[2], W[6], W[24], W[18]]/4 + S[W[2], W[6], W[25], W[62]]/8 - S[W[2], W[6], W[26], W[38]]/4 + S[W[2], W[6], W[27], W[40]]/8 - S[W[2], W[6], W[28], W[54]]/8 + S[W[2], W[6], W[30], W[62]]/8 - (5*S[W[2], W[21], W[1], W[38]])/8 - S[W[2], W[21], W[2], W[38]]/2 + S[W[2], W[21], W[4], W[38]]/2 - (5*S[W[2], W[21], W[5], W[38]])/8 + (3*S[W[2], W[21], W[9], W[38]])/4 - S[W[2], W[21], W[18], W[38]]/4 - (3*S[W[2], W[21], W[21], W[24]])/16 + (3*S[W[2], W[21], W[26], W[24]])/16 - S[W[2], W[21], W[26], W[29]]/8 - S[W[2], W[21], W[35], W[40]]/8 + S[W[2], W[21], W[36], W[54]]/4 - S[W[2], W[21], W[38], W[1]]/4 - S[W[2], W[21], W[38], W[2]]/4 - S[W[2], W[21], W[38], W[4]]/8 - S[W[2], W[21], W[38], W[6]]/4 + S[W[2], W[21], W[38], W[18]]/8 + S[W[2], W[21], W[46], W[62]]/2 + S[W[2], W[23], W[2], W[54]]/2 + (5*S[W[2], W[23], W[3], W[54]])/8 - S[W[2], W[23], W[4], W[54]]/2 + (5*S[W[2], W[23], W[6], W[54]])/8 - (3*S[W[2], W[23], W[7], W[54]])/4 + S[W[2], W[23], W[18], W[54]]/4 - (15*S[W[2], W[23], W[23], W[24]])/32 + (3*S[W[2], W[23], W[23], W[29]])/32 + (3*S[W[2], W[23], W[28], W[24]])/32 + S[W[2], W[23], W[28], W[29]]/32 - S[W[2], W[23], W[36], W[38]]/4 + S[W[2], W[23], W[42], W[40]]/8 + S[W[2], W[23], W[54], W[1]]/4 + S[W[2], W[23], W[54], W[2]]/4 + S[W[2], W[23], W[54], W[4]]/8 + S[W[2], W[23], W[54], W[6]]/4 - S[W[2], W[23], W[54], W[18]]/8 + S[W[2], W[23], W[59], W[62]]/2 - S[W[2], W[25], W[1], W[62]]/8 - S[W[2], W[25], W[2], W[62]]/4 - S[W[2], W[25], W[3], W[62]]/8 - S[W[2], W[25], W[4], W[62]]/4 - S[W[2], W[25], W[5], W[62]]/8 - S[W[2], W[25], W[6], W[62]]/8 + (3*S[W[2], W[25], W[13], W[62]])/4 - S[W[2], W[25], W[18], W[62]]/2 + (9*S[W[2], W[25], W[25], W[24]])/32 - (3*S[W[2], W[25], W[25], W[29]])/32 - (3*S[W[2], W[25], W[30], W[24]])/32 + S[W[2], W[25], W[30], W[29]]/32 + S[W[2], W[25], W[46], W[38]]/4 - S[W[2], W[25], W[51], W[40]]/8 - S[W[2], W[25], W[59], W[54]]/4 + S[W[2], W[25], W[62], W[1]]/4 + S[W[2], W[25], W[62], W[2]]/4 + S[W[2], W[25], W[62], W[4]]/8 + S[W[2], W[25], W[62], W[6]]/4 - S[W[2], W[25], W[62], W[18]]/8 - (5*S[W[2], W[26], W[1], W[38]])/8 - S[W[2], W[26], W[2], W[38]]/2 + S[W[2], W[26], W[4], W[38]]/2 - (5*S[W[2], W[26], W[5], W[38]])/8 + (3*S[W[2], W[26], W[9], W[38]])/4 - S[W[2], W[26], W[18], W[38]]/4 - (3*S[W[2], W[26], W[21], W[24]])/16 + (3*S[W[2], W[26], W[26], W[24]])/16 - S[W[2], W[26], W[26], W[29]]/8 - S[W[2], W[26], W[35], W[40]]/8 + S[W[2], W[26], W[36], W[54]]/4 - S[W[2], W[26], W[38], W[1]]/4 - S[W[2], W[26], W[38], W[2]]/4 - S[W[2], W[26], W[38], W[4]]/8 - S[W[2], W[26], W[38], W[6]]/4 + S[W[2], W[26], W[38], W[18]]/8 + S[W[2], W[26], W[46], W[62]]/2 - S[W[2], W[28], W[2], W[54]]/2 - (5*S[W[2], W[28], W[3], W[54]])/8 + S[W[2], W[28], W[4], W[54]]/2 - (5*S[W[2], W[28], W[6], W[54]])/8 + (3*S[W[2], W[28], W[7], W[54]])/4 - S[W[2], W[28], W[18], W[54]]/4 + (15*S[W[2], W[28], W[23], W[24]])/32 - (3*S[W[2], W[28], W[23], W[29]])/32 - (3*S[W[2], W[28], W[28], W[24]])/32 - S[W[2], W[28], W[28], W[29]]/32 + S[W[2], W[28], W[36], W[38]]/4 - S[W[2], W[28], W[42], W[40]]/8 - S[W[2], W[28], W[54], W[1]]/4 - S[W[2], W[28], W[54], W[2]]/4 - S[W[2], W[28], W[54], W[4]]/8 - S[W[2], W[28], W[54], W[6]]/4 + S[W[2], W[28], W[54], W[18]]/8 - S[W[2], W[28], W[59], W[62]]/2 - S[W[2], W[30], W[1], W[62]]/8 - S[W[2], W[30], W[2], W[62]]/4 - S[W[2], W[30], W[3], W[62]]/8 - S[W[2], W[30], W[4], W[62]]/4 - S[W[2], W[30], W[5], W[62]]/8 - S[W[2], W[30], W[6], W[62]]/8 + (3*S[W[2], W[30], W[13], W[62]])/4 - S[W[2], W[30], W[18], W[62]]/2 + (9*S[W[2], W[30], W[25], W[24]])/32 - (3*S[W[2], W[30], W[25], W[29]])/32 - (3*S[W[2], W[30], W[30], W[24]])/32 + S[W[2], W[30], W[30], W[29]]/32 + S[W[2], W[30], W[46], W[38]]/4 - S[W[2], W[30], W[51], W[40]]/8 - S[W[2], W[30], W[59], W[54]]/4 + S[W[2], W[30], W[62], W[1]]/4 + S[W[2], W[30], W[62], W[2]]/4 + S[W[2], W[30], W[62], W[4]]/8 + S[W[2], W[30], W[62], W[6]]/4 - S[W[2], W[30], W[62], W[18]]/8 - (3*S[W[3], W[2], W[1], W[24]])/8 + S[W[3], W[2], W[1], W[29]]/8 - S[W[3], W[2], W[2], W[24]]/2 - S[W[3], W[2], W[3], W[24]]/4 + (3*S[W[3], W[2], W[5], W[24]])/8 - S[W[3], W[2], W[5], W[29]]/8 - S[W[3], W[2], W[6], W[24]]/4 - S[W[3], W[2], W[21], W[38]]/4 - S[W[3], W[2], W[22], W[40]]/8 + S[W[3], W[2], W[23], W[54]]/8 - S[W[3], W[2], W[24], W[1]]/2 - S[W[3], W[2], W[24], W[2]]/2 - S[W[3], W[2], W[24], W[4]]/4 - S[W[3], W[2], W[24], W[6]]/2 + S[W[3], W[2], W[24], W[18]]/4 + S[W[3], W[2], W[25], W[62]]/8 - S[W[3], W[2], W[26], W[38]]/4 + S[W[3], W[2], W[27], W[40]]/8 - S[W[3], W[2], W[28], W[54]]/8 + S[W[3], W[2], W[30], W[62]]/8 - S[W[3], W[3], W[2], W[24]] - S[W[3], W[3], W[4], W[24]]/2 - S[W[3], W[3], W[4], W[29]]/2 + S[W[3], W[3], W[5], W[24]]/2 + S[W[3], W[3], W[5], W[29]]/2 + S[W[3], W[3], W[6], W[24]] - S[W[3], W[3], W[22], W[40]]/2 + S[W[3], W[3], W[23], W[54]]/2 + S[W[3], W[3], W[25], W[62]]/2 + S[W[3], W[3], W[27], W[40]]/2 + S[W[3], W[3], W[28], W[54]]/2 - S[W[3], W[3], W[30], W[62]]/2 - (3*S[W[3], W[4], W[1], W[24]])/8 + S[W[3], W[4], W[1], W[29]]/8 - S[W[3], W[4], W[3], W[24]]/8 - S[W[3], W[4], W[3], W[29]]/8 - S[W[3], W[4], W[4], W[24]]/4 - S[W[3], W[4], W[4], W[29]]/4 - S[W[3], W[4], W[5], W[24]]/8 - S[W[3], W[4], W[5], W[29]]/8 + (3*S[W[3], W[4], W[6], W[24]])/8 - S[W[3], W[4], W[6], W[29]]/8 - S[W[3], W[4], W[21], W[38]]/2 - S[W[3], W[4], W[22], W[40]]/8 - S[W[3], W[4], W[23], W[54]]/4 - S[W[3], W[4], W[24], W[1]]/4 - S[W[3], W[4], W[24], W[2]]/4 - S[W[3], W[4], W[24], W[4]]/8 - S[W[3], W[4], W[24], W[6]]/4 + S[W[3], W[4], W[24], W[18]]/8 + S[W[3], W[4], W[25], W[62]]/8 - S[W[3], W[4], W[27], W[40]]/8 - S[W[3], W[4], W[28], W[54]]/4 - S[W[3], W[4], W[29], W[1]]/4 - S[W[3], W[4], W[29], W[2]]/4 - S[W[3], W[4], W[29], W[4]]/8 - S[W[3], W[4], W[29], W[6]]/4 + S[W[3], W[4], W[29], W[18]]/8 + S[W[3], W[4], W[30], W[62]]/8 + (3*S[W[3], W[5], W[1], W[24]])/8 - S[W[3], W[5], W[1], W[29]]/8 + S[W[3], W[5], W[3], W[24]]/8 + S[W[3], W[5], W[3], W[29]]/8 + S[W[3], W[5], W[4], W[24]]/4 + S[W[3], W[5], W[4], W[29]]/4 + S[W[3], W[5], W[5], W[24]]/8 + S[W[3], W[5], W[5], W[29]]/8 - (3*S[W[3], W[5], W[6], W[24]])/8 + S[W[3], W[5], W[6], W[29]]/8 + S[W[3], W[5], W[21], W[38]]/2 + S[W[3], W[5], W[22], W[40]]/8 + S[W[3], W[5], W[23], W[54]]/4 + S[W[3], W[5], W[24], W[1]]/4 + S[W[3], W[5], W[24], W[2]]/4 + S[W[3], W[5], W[24], W[4]]/8 + S[W[3], W[5], W[24], W[6]]/4 - S[W[3], W[5], W[24], W[18]]/8 - S[W[3], W[5], W[25], W[62]]/8 + S[W[3], W[5], W[27], W[40]]/8 + S[W[3], W[5], W[28], W[54]]/4 + S[W[3], W[5], W[29], W[1]]/4 + S[W[3], W[5], W[29], W[2]]/4 + S[W[3], W[5], W[29], W[4]]/8 + S[W[3], W[5], W[29], W[6]]/4 - S[W[3], W[5], W[29], W[18]]/8 - S[W[3], W[5], W[30], W[62]]/8 + (3*S[W[3], W[6], W[1], W[24]])/8 - S[W[3], W[6], W[1], W[29]]/8 + S[W[3], W[6], W[2], W[24]]/2 + S[W[3], W[6], W[3], W[24]]/4 - (3*S[W[3], W[6], W[5], W[24]])/8 + S[W[3], W[6], W[5], W[29]]/8 + S[W[3], W[6], W[6], W[24]]/4 + S[W[3], W[6], W[21], W[38]]/4 + S[W[3], W[6], W[22], W[40]]/8 - S[W[3], W[6], W[23], W[54]]/8 + S[W[3], W[6], W[24], W[1]]/2 + S[W[3], W[6], W[24], W[2]]/2 + S[W[3], W[6], W[24], W[4]]/4 + S[W[3], W[6], W[24], W[6]]/2 - S[W[3], W[6], W[24], W[18]]/4 - S[W[3], W[6], W[25], W[62]]/8 + S[W[3], W[6], W[26], W[38]]/4 - S[W[3], W[6], W[27], W[40]]/8 + S[W[3], W[6], W[28], W[54]]/8 - S[W[3], W[6], W[30], W[62]]/8 - S[W[3], W[22], W[2], W[40]]/4 - S[W[3], W[22], W[3], W[40]]/4 - S[W[3], W[22], W[4], W[40]]/8 - S[W[3], W[22], W[5], W[40]]/4 + S[W[3], W[22], W[18], W[40]]/8 - (3*S[W[3], W[22], W[22], W[24]])/8 - S[W[3], W[22], W[27], W[29]]/8 + S[W[3], W[22], W[35], W[38]]/4 - S[W[3], W[22], W[40], W[1]]/4 - S[W[3], W[22], W[40], W[2]]/4 - S[W[3], W[22], W[40], W[4]]/8 - S[W[3], W[22], W[40], W[6]]/4 + S[W[3], W[22], W[40], W[18]]/8 + S[W[3], W[22], W[42], W[54]]/4 + S[W[3], W[22], W[51], W[62]]/2 + S[W[3], W[23], W[2], W[54]]/2 + (5*S[W[3], W[23], W[3], W[54]])/8 - S[W[3], W[23], W[4], W[54]]/2 + (5*S[W[3], W[23], W[6], W[54]])/8 - (3*S[W[3], W[23], W[7], W[54]])/4 + S[W[3], W[23], W[18], W[54]]/4 - (15*S[W[3], W[23], W[23], W[24]])/32 + (3*S[W[3], W[23], W[23], W[29]])/32 + (3*S[W[3], W[23], W[28], W[24]])/32 + S[W[3], W[23], W[28], W[29]]/32 - S[W[3], W[23], W[36], W[38]]/4 + S[W[3], W[23], W[42], W[40]]/8 + S[W[3], W[23], W[54], W[1]]/4 + S[W[3], W[23], W[54], W[2]]/4 + S[W[3], W[23], W[54], W[4]]/8 + S[W[3], W[23], W[54], W[6]]/4 - S[W[3], W[23], W[54], W[18]]/8 + S[W[3], W[23], W[59], W[62]]/2 - S[W[3], W[25], W[1], W[62]]/8 - S[W[3], W[25], W[2], W[62]]/4 - S[W[3], W[25], W[3], W[62]]/8 - S[W[3], W[25], W[4], W[62]]/4 - S[W[3], W[25], W[5], W[62]]/8 - S[W[3], W[25], W[6], W[62]]/8 + (3*S[W[3], W[25], W[13], W[62]])/4 - S[W[3], W[25], W[18], W[62]]/2 + (9*S[W[3], W[25], W[25], W[24]])/32 - (3*S[W[3], W[25], W[25], W[29]])/32 - (3*S[W[3], W[25], W[30], W[24]])/32 + S[W[3], W[25], W[30], W[29]]/32 + S[W[3], W[25], W[46], W[38]]/4 - S[W[3], W[25], W[51], W[40]]/8 - S[W[3], W[25], W[59], W[54]]/4 + S[W[3], W[25], W[62], W[1]]/4 + S[W[3], W[25], W[62], W[2]]/4 + S[W[3], W[25], W[62], W[4]]/8 + S[W[3], W[25], W[62], W[6]]/4 - S[W[3], W[25], W[62], W[18]]/8 + S[W[3], W[27], W[2], W[40]]/4 + S[W[3], W[27], W[3], W[40]]/4 + S[W[3], W[27], W[4], W[40]]/8 + S[W[3], W[27], W[5], W[40]]/4 - S[W[3], W[27], W[18], W[40]]/8 + (3*S[W[3], W[27], W[22], W[24]])/8 + S[W[3], W[27], W[27], W[29]]/8 - S[W[3], W[27], W[35], W[38]]/4 + S[W[3], W[27], W[40], W[1]]/4 + S[W[3], W[27], W[40], W[2]]/4 + S[W[3], W[27], W[40], W[4]]/8 + S[W[3], W[27], W[40], W[6]]/4 - S[W[3], W[27], W[40], W[18]]/8 - S[W[3], W[27], W[42], W[54]]/4 - S[W[3], W[27], W[51], W[62]]/2 + S[W[3], W[28], W[2], W[54]]/2 + (5*S[W[3], W[28], W[3], W[54]])/8 - S[W[3], W[28], W[4], W[54]]/2 + (5*S[W[3], W[28], W[6], W[54]])/8 - (3*S[W[3], W[28], W[7], W[54]])/4 + S[W[3], W[28], W[18], W[54]]/4 - (15*S[W[3], W[28], W[23], W[24]])/32 + (3*S[W[3], W[28], W[23], W[29]])/32 + (3*S[W[3], W[28], W[28], W[24]])/32 + S[W[3], W[28], W[28], W[29]]/32 - S[W[3], W[28], W[36], W[38]]/4 + S[W[3], W[28], W[42], W[40]]/8 + S[W[3], W[28], W[54], W[1]]/4 + S[W[3], W[28], W[54], W[2]]/4 + S[W[3], W[28], W[54], W[4]]/8 + S[W[3], W[28], W[54], W[6]]/4 - S[W[3], W[28], W[54], W[18]]/8 + S[W[3], W[28], W[59], W[62]]/2 + S[W[3], W[30], W[1], W[62]]/8 + S[W[3], W[30], W[2], W[62]]/4 + S[W[3], W[30], W[3], W[62]]/8 + S[W[3], W[30], W[4], W[62]]/4 + S[W[3], W[30], W[5], W[62]]/8 + S[W[3], W[30], W[6], W[62]]/8 - (3*S[W[3], W[30], W[13], W[62]])/4 + S[W[3], W[30], W[18], W[62]]/2 - (9*S[W[3], W[30], W[25], W[24]])/32 + (3*S[W[3], W[30], W[25], W[29]])/32 + (3*S[W[3], W[30], W[30], W[24]])/32 - S[W[3], W[30], W[30], W[29]]/32 - S[W[3], W[30], W[46], W[38]]/4 + S[W[3], W[30], W[51], W[40]]/8 + S[W[3], W[30], W[59], W[54]]/4 - S[W[3], W[30], W[62], W[1]]/4 - S[W[3], W[30], W[62], W[2]]/4 - S[W[3], W[30], W[62], W[4]]/8 - S[W[3], W[30], W[62], W[6]]/4 + S[W[3], W[30], W[62], W[18]]/8 + S[W[4], W[1], W[1], W[24]]/8 + S[W[4], W[1], W[1], W[29]]/8 - (3*S[W[4], W[1], W[3], W[24]])/8 + S[W[4], W[1], W[3], W[29]]/8 + S[W[4], W[1], W[4], W[24]]/4 + S[W[4], W[1], W[4], W[29]]/4 + (3*S[W[4], W[1], W[5], W[24]])/8 - S[W[4], W[1], W[5], W[29]]/8 + S[W[4], W[1], W[6], W[24]]/8 + S[W[4], W[1], W[6], W[29]]/8 + S[W[4], W[1], W[21], W[38]]/4 + S[W[4], W[1], W[22], W[40]]/8 + S[W[4], W[1], W[23], W[54]]/2 + S[W[4], W[1], W[24], W[1]]/4 + S[W[4], W[1], W[24], W[2]]/4 + S[W[4], W[1], W[24], W[4]]/8 + S[W[4], W[1], W[24], W[6]]/4 - S[W[4], W[1], W[24], W[18]]/8 + S[W[4], W[1], W[25], W[62]]/8 - S[W[4], W[1], W[26], W[38]]/4 + S[W[4], W[1], W[27], W[40]]/8 + S[W[4], W[1], W[29], W[1]]/4 + S[W[4], W[1], W[29], W[2]]/4 + S[W[4], W[1], W[29], W[4]]/8 + S[W[4], W[1], W[29], W[6]]/4 - S[W[4], W[1], W[29], W[18]]/8 + S[W[4], W[1], W[30], W[62]]/8 + (3*S[W[4], W[2], W[1], W[24]])/4 - S[W[4], W[2], W[1], W[29]]/4 + S[W[4], W[2], W[2], W[24]]/2 + S[W[4], W[2], W[2], W[29]]/2 + (3*S[W[4], W[2], W[3], W[24]])/4 - S[W[4], W[2], W[3], W[29]]/4 + S[W[4], W[2], W[4], W[24]]/2 + S[W[4], W[2], W[4], W[29]]/2 - (3*S[W[4], W[2], W[5], W[24]])/4 + S[W[4], W[2], W[5], W[29]]/4 - (3*S[W[4], W[2], W[6], W[24]])/4 + S[W[4], W[2], W[6], W[29]]/4 + S[W[4], W[2], W[21], W[38]]/2 - S[W[4], W[2], W[22], W[40]]/4 - S[W[4], W[2], W[23], W[54]]/2 + S[W[4], W[2], W[24], W[1]]/2 + S[W[4], W[2], W[24], W[2]]/2 + S[W[4], W[2], W[24], W[4]]/4 + S[W[4], W[2], W[24], W[6]]/2 - S[W[4], W[2], W[24], W[18]]/4 - S[W[4], W[2], W[25], W[62]]/4 + S[W[4], W[2], W[26], W[38]]/2 - S[W[4], W[2], W[27], W[40]]/4 + S[W[4], W[2], W[28], W[54]]/2 + S[W[4], W[2], W[29], W[1]]/2 + S[W[4], W[2], W[29], W[2]]/2 + S[W[4], W[2], W[29], W[4]]/4 + S[W[4], W[2], W[29], W[6]]/2 - S[W[4], W[2], W[29], W[18]]/4 - S[W[4], W[2], W[30], W[62]]/4 - (3*S[W[4], W[3], W[1], W[24]])/8 + S[W[4], W[3], W[1], W[29]]/8 - S[W[4], W[3], W[3], W[24]]/8 - S[W[4], W[3], W[3], W[29]]/8 - S[W[4], W[3], W[4], W[24]]/4 - S[W[4], W[3], W[4], W[29]]/4 - S[W[4], W[3], W[5], W[24]]/8 - S[W[4], W[3], W[5], W[29]]/8 + (3*S[W[4], W[3], W[6], W[24]])/8 - S[W[4], W[3], W[6], W[29]]/8 - S[W[4], W[3], W[21], W[38]]/2 - S[W[4], W[3], W[22], W[40]]/8 - S[W[4], W[3], W[23], W[54]]/4 - S[W[4], W[3], W[24], W[1]]/4 - S[W[4], W[3], W[24], W[2]]/4 - S[W[4], W[3], W[24], W[4]]/8 - S[W[4], W[3], W[24], W[6]]/4 + S[W[4], W[3], W[24], W[18]]/8 + S[W[4], W[3], W[25], W[62]]/8 - S[W[4], W[3], W[27], W[40]]/8 - S[W[4], W[3], W[28], W[54]]/4 - S[W[4], W[3], W[29], W[1]]/4 - S[W[4], W[3], W[29], W[2]]/4 - S[W[4], W[3], W[29], W[4]]/8 - S[W[4], W[3], W[29], W[6]]/4 + S[W[4], W[3], W[29], W[18]]/8 + S[W[4], W[3], W[30], W[62]]/8 + S[W[4], W[4], W[1], W[24]]/4 + S[W[4], W[4], W[1], W[29]]/4 + S[W[4], W[4], W[2], W[24]]/2 + S[W[4], W[4], W[2], W[29]]/2 - S[W[4], W[4], W[3], W[24]]/4 - S[W[4], W[4], W[3], W[29]]/4 + S[W[4], W[4], W[4], W[24]]/2 + S[W[4], W[4], W[4], W[29]]/2 - S[W[4], W[4], W[5], W[24]]/4 - S[W[4], W[4], W[5], W[29]]/4 + S[W[4], W[4], W[6], W[24]]/4 + S[W[4], W[4], W[6], W[29]]/4 - S[W[4], W[4], W[22], W[40]]/4 + S[W[4], W[4], W[24], W[1]]/2 + S[W[4], W[4], W[24], W[2]]/2 + S[W[4], W[4], W[24], W[4]]/4 + S[W[4], W[4], W[24], W[6]]/2 - S[W[4], W[4], W[24], W[18]]/4 + S[W[4], W[4], W[25], W[62]]/4 - S[W[4], W[4], W[27], W[40]]/4 + S[W[4], W[4], W[29], W[1]]/2 + S[W[4], W[4], W[29], W[2]]/2 + S[W[4], W[4], W[29], W[4]]/4 + S[W[4], W[4], W[29], W[6]]/2 - S[W[4], W[4], W[29], W[18]]/4 + S[W[4], W[4], W[30], W[62]]/4 - (3*S[W[4], W[5], W[1], W[24]])/8 + S[W[4], W[5], W[1], W[29]]/8 - S[W[4], W[5], W[3], W[24]]/8 - S[W[4], W[5], W[3], W[29]]/8 - S[W[4], W[5], W[4], W[24]]/4 - S[W[4], W[5], W[4], W[29]]/4 - S[W[4], W[5], W[5], W[24]]/8 - S[W[4], W[5], W[5], W[29]]/8 + (3*S[W[4], W[5], W[6], W[24]])/8 - S[W[4], W[5], W[6], W[29]]/8 - S[W[4], W[5], W[21], W[38]]/2 - S[W[4], W[5], W[22], W[40]]/8 - S[W[4], W[5], W[23], W[54]]/4 - S[W[4], W[5], W[24], W[1]]/4 - S[W[4], W[5], W[24], W[2]]/4 - S[W[4], W[5], W[24], W[4]]/8 - S[W[4], W[5], W[24], W[6]]/4 + S[W[4], W[5], W[24], W[18]]/8 + S[W[4], W[5], W[25], W[62]]/8 - S[W[4], W[5], W[27], W[40]]/8 - S[W[4], W[5], W[28], W[54]]/4 - S[W[4], W[5], W[29], W[1]]/4 - S[W[4], W[5], W[29], W[2]]/4 - S[W[4], W[5], W[29], W[4]]/8 - S[W[4], W[5], W[29], W[6]]/4 + S[W[4], W[5], W[29], W[18]]/8 + S[W[4], W[5], W[30], W[62]]/8 + S[W[4], W[6], W[1], W[24]]/8 + S[W[4], W[6], W[1], W[29]]/8 - (3*S[W[4], W[6], W[3], W[24]])/8 + S[W[4], W[6], W[3], W[29]]/8 + S[W[4], W[6], W[4], W[24]]/4 + S[W[4], W[6], W[4], W[29]]/4 + (3*S[W[4], W[6], W[5], W[24]])/8 - S[W[4], W[6], W[5], W[29]]/8 + S[W[4], W[6], W[6], W[24]]/8 + S[W[4], W[6], W[6], W[29]]/8 + S[W[4], W[6], W[21], W[38]]/4 + S[W[4], W[6], W[22], W[40]]/8 + S[W[4], W[6], W[23], W[54]]/2 + S[W[4], W[6], W[24], W[1]]/4 + S[W[4], W[6], W[24], W[2]]/4 + S[W[4], W[6], W[24], W[4]]/8 + S[W[4], W[6], W[24], W[6]]/4 - S[W[4], W[6], W[24], W[18]]/8 + S[W[4], W[6], W[25], W[62]]/8 - S[W[4], W[6], W[26], W[38]]/4 + S[W[4], W[6], W[27], W[40]]/8 + S[W[4], W[6], W[29], W[1]]/4 + S[W[4], W[6], W[29], W[2]]/4 + S[W[4], W[6], W[29], W[4]]/8 + S[W[4], W[6], W[29], W[6]]/4 - S[W[4], W[6], W[29], W[18]]/8 + S[W[4], W[6], W[30], W[62]]/8 - S[W[4], W[22], W[2], W[40]]/4 - S[W[4], W[22], W[3], W[40]]/4 - S[W[4], W[22], W[4], W[40]]/8 - S[W[4], W[22], W[5], W[40]]/4 + S[W[4], W[22], W[18], W[40]]/8 - (3*S[W[4], W[22], W[22], W[24]])/8 - S[W[4], W[22], W[27], W[29]]/8 + S[W[4], W[22], W[35], W[38]]/4 - S[W[4], W[22], W[40], W[1]]/4 - S[W[4], W[22], W[40], W[2]]/4 - S[W[4], W[22], W[40], W[4]]/8 - S[W[4], W[22], W[40], W[6]]/4 + S[W[4], W[22], W[40], W[18]]/8 + S[W[4], W[22], W[42], W[54]]/4 + S[W[4], W[22], W[51], W[62]]/2 + S[W[4], W[24], W[1], W[1]]/2 + S[W[4], W[24], W[1], W[2]]/2 + S[W[4], W[24], W[1], W[4]]/4 + S[W[4], W[24], W[1], W[6]]/2 - S[W[4], W[24], W[1], W[18]]/4 + S[W[4], W[24], W[2], W[1]]/2 + S[W[4], W[24], W[2], W[2]]/2 + S[W[4], W[24], W[2], W[4]]/4 + S[W[4], W[24], W[2], W[6]]/2 - S[W[4], W[24], W[2], W[18]]/4 + S[W[4], W[24], W[4], W[1]]/4 + S[W[4], W[24], W[4], W[2]]/4 + S[W[4], W[24], W[4], W[4]]/8 + S[W[4], W[24], W[4], W[6]]/4 - S[W[4], W[24], W[4], W[18]]/8 + S[W[4], W[24], W[6], W[1]]/2 + S[W[4], W[24], W[6], W[2]]/2 + S[W[4], W[24], W[6], W[4]]/4 + S[W[4], W[24], W[6], W[6]]/2 - S[W[4], W[24], W[6], W[18]]/4 - S[W[4], W[24], W[18], W[1]]/4 - S[W[4], W[24], W[18], W[2]]/4 - S[W[4], W[24], W[18], W[4]]/8 - S[W[4], W[24], W[18], W[6]]/4 + S[W[4], W[24], W[18], W[18]]/8 - (3*S[W[4], W[24], W[24], W[24]])/16 + (3*S[W[4], W[24], W[24], W[29]])/16 + (3*S[W[4], W[24], W[29], W[24]])/16 + S[W[4], W[24], W[29], W[29]]/16 - S[W[4], W[24], W[38], W[38]]/4 + S[W[4], W[24], W[40], W[40]]/8 - S[W[4], W[24], W[54], W[54]]/4 + S[W[4], W[24], W[62], W[62]]/2 - S[W[4], W[25], W[1], W[62]]/8 - S[W[4], W[25], W[2], W[62]]/4 - S[W[4], W[25], W[3], W[62]]/8 - S[W[4], W[25], W[4], W[62]]/4 - S[W[4], W[25], W[5], W[62]]/8 - S[W[4], W[25], W[6], W[62]]/8 + (3*S[W[4], W[25], W[13], W[62]])/4 - S[W[4], W[25], W[18], W[62]]/2 + (9*S[W[4], W[25], W[25], W[24]])/32 - (3*S[W[4], W[25], W[25], W[29]])/32 - (3*S[W[4], W[25], W[30], W[24]])/32 + S[W[4], W[25], W[30], W[29]]/32 + S[W[4], W[25], W[46], W[38]]/4 - S[W[4], W[25], W[51], W[40]]/8 - S[W[4], W[25], W[59], W[54]]/4 + S[W[4], W[25], W[62], W[1]]/4 + S[W[4], W[25], W[62], W[2]]/4 + S[W[4], W[25], W[62], W[4]]/8 + S[W[4], W[25], W[62], W[6]]/4 - S[W[4], W[25], W[62], W[18]]/8 - S[W[4], W[27], W[2], W[40]]/4 - S[W[4], W[27], W[3], W[40]]/4 - S[W[4], W[27], W[4], W[40]]/8 - S[W[4], W[27], W[5], W[40]]/4 + S[W[4], W[27], W[18], W[40]]/8 - (3*S[W[4], W[27], W[22], W[24]])/8 - S[W[4], W[27], W[27], W[29]]/8 + S[W[4], W[27], W[35], W[38]]/4 - S[W[4], W[27], W[40], W[1]]/4 - S[W[4], W[27], W[40], W[2]]/4 - S[W[4], W[27], W[40], W[4]]/8 - S[W[4], W[27], W[40], W[6]]/4 + S[W[4], W[27], W[40], W[18]]/8 + S[W[4], W[27], W[42], W[54]]/4 + S[W[4], W[27], W[51], W[62]]/2 + S[W[4], W[29], W[1], W[1]]/2 + S[W[4], W[29], W[1], W[2]]/2 + S[W[4], W[29], W[1], W[4]]/4 + S[W[4], W[29], W[1], W[6]]/2 - S[W[4], W[29], W[1], W[18]]/4 + S[W[4], W[29], W[2], W[1]]/2 + S[W[4], W[29], W[2], W[2]]/2 + S[W[4], W[29], W[2], W[4]]/4 + S[W[4], W[29], W[2], W[6]]/2 - S[W[4], W[29], W[2], W[18]]/4 + S[W[4], W[29], W[4], W[1]]/4 + S[W[4], W[29], W[4], W[2]]/4 + S[W[4], W[29], W[4], W[4]]/8 + S[W[4], W[29], W[4], W[6]]/4 - S[W[4], W[29], W[4], W[18]]/8 + S[W[4], W[29], W[6], W[1]]/2 + S[W[4], W[29], W[6], W[2]]/2 + S[W[4], W[29], W[6], W[4]]/4 + S[W[4], W[29], W[6], W[6]]/2 - S[W[4], W[29], W[6], W[18]]/4 - S[W[4], W[29], W[18], W[1]]/4 - S[W[4], W[29], W[18], W[2]]/4 - S[W[4], W[29], W[18], W[4]]/8 - S[W[4], W[29], W[18], W[6]]/4 + S[W[4], W[29], W[18], W[18]]/8 - (3*S[W[4], W[29], W[24], W[24]])/16 + (3*S[W[4], W[29], W[24], W[29]])/16 + (3*S[W[4], W[29], W[29], W[24]])/16 + S[W[4], W[29], W[29], W[29]]/16 - S[W[4], W[29], W[38], W[38]]/4 + S[W[4], W[29], W[40], W[40]]/8 - S[W[4], W[29], W[54], W[54]]/4 + S[W[4], W[29], W[62], W[62]]/2 - S[W[4], W[30], W[1], W[62]]/8 - S[W[4], W[30], W[2], W[62]]/4 - S[W[4], W[30], W[3], W[62]]/8 - S[W[4], W[30], W[4], W[62]]/4 - S[W[4], W[30], W[5], W[62]]/8 - S[W[4], W[30], W[6], W[62]]/8 + (3*S[W[4], W[30], W[13], W[62]])/4 - S[W[4], W[30], W[18], W[62]]/2 + (9*S[W[4], W[30], W[25], W[24]])/32 - (3*S[W[4], W[30], W[25], W[29]])/32 - (3*S[W[4], W[30], W[30], W[24]])/32 + S[W[4], W[30], W[30], W[29]]/32 + S[W[4], W[30], W[46], W[38]]/4 - S[W[4], W[30], W[51], W[40]]/8 - S[W[4], W[30], W[59], W[54]]/4 + S[W[4], W[30], W[62], W[1]]/4 + S[W[4], W[30], W[62], W[2]]/4 + S[W[4], W[30], W[62], W[4]]/8 + S[W[4], W[30], W[62], W[6]]/4 - S[W[4], W[30], W[62], W[18]]/8 - S[W[5], W[1], W[1], W[24]]/8 + S[W[5], W[1], W[1], W[29]]/8 - S[W[5], W[1], W[2], W[24]]/4 + S[W[5], W[1], W[2], W[29]]/4 + (3*S[W[5], W[1], W[3], W[24]])/8 - S[W[5], W[1], W[3], W[29]]/8 - S[W[5], W[1], W[5], W[24]]/8 + S[W[5], W[1], W[5], W[29]]/8 - (3*S[W[5], W[1], W[6], W[24]])/8 + S[W[5], W[1], W[6], W[29]]/8 + S[W[5], W[1], W[21], W[38]]/8 - S[W[5], W[1], W[22], W[40]]/4 - S[W[5], W[1], W[23], W[54]]/4 - S[W[5], W[1], W[24], W[1]]/4 - S[W[5], W[1], W[24], W[2]]/4 - S[W[5], W[1], W[24], W[4]]/8 - S[W[5], W[1], W[24], W[6]]/4 + S[W[5], W[1], W[24], W[18]]/8 - S[W[5], W[1], W[25], W[62]]/8 + S[W[5], W[1], W[26], W[38]]/8 + S[W[5], W[1], W[28], W[54]]/4 + S[W[5], W[1], W[29], W[1]]/4 + S[W[5], W[1], W[29], W[2]]/4 + S[W[5], W[1], W[29], W[4]]/8 + S[W[5], W[1], W[29], W[6]]/4 - S[W[5], W[1], W[29], W[18]]/8 - S[W[5], W[1], W[30], W[62]]/8 + S[W[5], W[2], W[1], W[24]]/8 - S[W[5], W[2], W[1], W[29]]/8 + S[W[5], W[2], W[2], W[24]]/4 - S[W[5], W[2], W[2], W[29]]/4 - (3*S[W[5], W[2], W[3], W[24]])/8 + S[W[5], W[2], W[3], W[29]]/8 + S[W[5], W[2], W[5], W[24]]/8 - S[W[5], W[2], W[5], W[29]]/8 + (3*S[W[5], W[2], W[6], W[24]])/8 - S[W[5], W[2], W[6], W[29]]/8 - S[W[5], W[2], W[21], W[38]]/8 + S[W[5], W[2], W[22], W[40]]/4 + S[W[5], W[2], W[23], W[54]]/4 + S[W[5], W[2], W[24], W[1]]/4 + S[W[5], W[2], W[24], W[2]]/4 + S[W[5], W[2], W[24], W[4]]/8 + S[W[5], W[2], W[24], W[6]]/4 - S[W[5], W[2], W[24], W[18]]/8 + S[W[5], W[2], W[25], W[62]]/8 - S[W[5], W[2], W[26], W[38]]/8 - S[W[5], W[2], W[28], W[54]]/4 - S[W[5], W[2], W[29], W[1]]/4 - S[W[5], W[2], W[29], W[2]]/4 - S[W[5], W[2], W[29], W[4]]/8 - S[W[5], W[2], W[29], W[6]]/4 + S[W[5], W[2], W[29], W[18]]/8 + S[W[5], W[2], W[30], W[62]]/8 + (3*S[W[5], W[3], W[1], W[24]])/8 - S[W[5], W[3], W[1], W[29]]/8 + S[W[5], W[3], W[3], W[24]]/8 + S[W[5], W[3], W[3], W[29]]/8 + S[W[5], W[3], W[4], W[24]]/4 + S[W[5], W[3], W[4], W[29]]/4 + S[W[5], W[3], W[5], W[24]]/8 + S[W[5], W[3], W[5], W[29]]/8 - (3*S[W[5], W[3], W[6], W[24]])/8 + S[W[5], W[3], W[6], W[29]]/8 + S[W[5], W[3], W[21], W[38]]/2 + S[W[5], W[3], W[22], W[40]]/8 + S[W[5], W[3], W[23], W[54]]/4 + S[W[5], W[3], W[24], W[1]]/4 + S[W[5], W[3], W[24], W[2]]/4 + S[W[5], W[3], W[24], W[4]]/8 + S[W[5], W[3], W[24], W[6]]/4 - S[W[5], W[3], W[24], W[18]]/8 - S[W[5], W[3], W[25], W[62]]/8 + S[W[5], W[3], W[27], W[40]]/8 + S[W[5], W[3], W[28], W[54]]/4 + S[W[5], W[3], W[29], W[1]]/4 + S[W[5], W[3], W[29], W[2]]/4 + S[W[5], W[3], W[29], W[4]]/8 + S[W[5], W[3], W[29], W[6]]/4 - S[W[5], W[3], W[29], W[18]]/8 - S[W[5], W[3], W[30], W[62]]/8 - (3*S[W[5], W[4], W[1], W[24]])/8 + S[W[5], W[4], W[1], W[29]]/8 - S[W[5], W[4], W[3], W[24]]/8 - S[W[5], W[4], W[3], W[29]]/8 - S[W[5], W[4], W[4], W[24]]/4 - S[W[5], W[4], W[4], W[29]]/4 - S[W[5], W[4], W[5], W[24]]/8 - S[W[5], W[4], W[5], W[29]]/8 + (3*S[W[5], W[4], W[6], W[24]])/8 - S[W[5], W[4], W[6], W[29]]/8 - S[W[5], W[4], W[21], W[38]]/2 - S[W[5], W[4], W[22], W[40]]/8 - S[W[5], W[4], W[23], W[54]]/4 - S[W[5], W[4], W[24], W[1]]/4 - S[W[5], W[4], W[24], W[2]]/4 - S[W[5], W[4], W[24], W[4]]/8 - S[W[5], W[4], W[24], W[6]]/4 + S[W[5], W[4], W[24], W[18]]/8 + S[W[5], W[4], W[25], W[62]]/8 - S[W[5], W[4], W[27], W[40]]/8 - S[W[5], W[4], W[28], W[54]]/4 - S[W[5], W[4], W[29], W[1]]/4 - S[W[5], W[4], W[29], W[2]]/4 - S[W[5], W[4], W[29], W[4]]/8 - S[W[5], W[4], W[29], W[6]]/4 + S[W[5], W[4], W[29], W[18]]/8 + S[W[5], W[4], W[30], W[62]]/8 - S[W[5], W[5], W[1], W[24]]/2 + S[W[5], W[5], W[1], W[29]]/2 + S[W[5], W[5], W[2], W[24]]/2 - S[W[5], W[5], W[2], W[29]]/2 + S[W[5], W[5], W[3], W[24]]/2 + S[W[5], W[5], W[3], W[29]]/2 - S[W[5], W[5], W[4], W[24]]/2 - S[W[5], W[5], W[4], W[29]]/2 + S[W[5], W[5], W[21], W[38]] + S[W[5], W[5], W[22], W[40]] - S[W[5], W[5], W[25], W[62]] + (5*S[W[5], W[21], W[1], W[38]])/4 + S[W[5], W[21], W[2], W[38]] - S[W[5], W[21], W[4], W[38]] + (5*S[W[5], W[21], W[5], W[38]])/4 - (3*S[W[5], W[21], W[9], W[38]])/2 + S[W[5], W[21], W[18], W[38]]/2 + (3*S[W[5], W[21], W[21], W[24]])/8 - (3*S[W[5], W[21], W[26], W[24]])/8 + S[W[5], W[21], W[26], W[29]]/4 + S[W[5], W[21], W[35], W[40]]/4 - S[W[5], W[21], W[36], W[54]]/2 + S[W[5], W[21], W[38], W[1]]/2 + S[W[5], W[21], W[38], W[2]]/2 + S[W[5], W[21], W[38], W[4]]/4 + S[W[5], W[21], W[38], W[6]]/2 - S[W[5], W[21], W[38], W[18]]/4 - S[W[5], W[21], W[46], W[62]] + S[W[5], W[22], W[2], W[40]]/2 + S[W[5], W[22], W[3], W[40]]/2 + S[W[5], W[22], W[4], W[40]]/4 + S[W[5], W[22], W[5], W[40]]/2 - S[W[5], W[22], W[18], W[40]]/4 + (3*S[W[5], W[22], W[22], W[24]])/4 + S[W[5], W[22], W[27], W[29]]/4 - S[W[5], W[22], W[35], W[38]]/2 + S[W[5], W[22], W[40], W[1]]/2 + S[W[5], W[22], W[40], W[2]]/2 + S[W[5], W[22], W[40], W[4]]/4 + S[W[5], W[22], W[40], W[6]]/2 - S[W[5], W[22], W[40], W[18]]/4 - S[W[5], W[22], W[42], W[54]]/2 - S[W[5], W[22], W[51], W[62]] + S[W[5], W[25], W[1], W[62]]/4 + S[W[5], W[25], W[2], W[62]]/2 + S[W[5], W[25], W[3], W[62]]/4 + S[W[5], W[25], W[4], W[62]]/2 + S[W[5], W[25], W[5], W[62]]/4 + S[W[5], W[25], W[6], W[62]]/4 - (3*S[W[5], W[25], W[13], W[62]])/2 + S[W[5], W[25], W[18], W[62]] - (9*S[W[5], W[25], W[25], W[24]])/16 + (3*S[W[5], W[25], W[25], W[29]])/16 + (3*S[W[5], W[25], W[30], W[24]])/16 - S[W[5], W[25], W[30], W[29]]/16 - S[W[5], W[25], W[46], W[38]]/2 + S[W[5], W[25], W[51], W[40]]/4 + S[W[5], W[25], W[59], W[54]]/2 - S[W[5], W[25], W[62], W[1]]/2 - S[W[5], W[25], W[62], W[2]]/2 - S[W[5], W[25], W[62], W[4]]/4 - S[W[5], W[25], W[62], W[6]]/2 + S[W[5], W[25], W[62], W[18]]/4 - S[W[6], W[1], W[1], W[24]]/8 - S[W[6], W[1], W[1], W[29]]/8 + (3*S[W[6], W[1], W[3], W[24]])/8 - S[W[6], W[1], W[3], W[29]]/8 - S[W[6], W[1], W[4], W[24]]/4 - S[W[6], W[1], W[4], W[29]]/4 - (3*S[W[6], W[1], W[5], W[24]])/8 + S[W[6], W[1], W[5], W[29]]/8 - S[W[6], W[1], W[6], W[24]]/8 - S[W[6], W[1], W[6], W[29]]/8 - S[W[6], W[1], W[21], W[38]]/4 - S[W[6], W[1], W[22], W[40]]/8 - S[W[6], W[1], W[23], W[54]]/2 - S[W[6], W[1], W[24], W[1]]/4 - S[W[6], W[1], W[24], W[2]]/4 - S[W[6], W[1], W[24], W[4]]/8 - S[W[6], W[1], W[24], W[6]]/4 + S[W[6], W[1], W[24], W[18]]/8 - S[W[6], W[1], W[25], W[62]]/8 + S[W[6], W[1], W[26], W[38]]/4 - S[W[6], W[1], W[27], W[40]]/8 - S[W[6], W[1], W[29], W[1]]/4 - S[W[6], W[1], W[29], W[2]]/4 - S[W[6], W[1], W[29], W[4]]/8 - S[W[6], W[1], W[29], W[6]]/4 + S[W[6], W[1], W[29], W[18]]/8 - S[W[6], W[1], W[30], W[62]]/8 - (3*S[W[6], W[2], W[1], W[24]])/8 + S[W[6], W[2], W[1], W[29]]/8 - S[W[6], W[2], W[2], W[24]]/2 - S[W[6], W[2], W[3], W[24]]/4 + (3*S[W[6], W[2], W[5], W[24]])/8 - S[W[6], W[2], W[5], W[29]]/8 - S[W[6], W[2], W[6], W[24]]/4 - S[W[6], W[2], W[21], W[38]]/4 - S[W[6], W[2], W[22], W[40]]/8 + S[W[6], W[2], W[23], W[54]]/8 - S[W[6], W[2], W[24], W[1]]/2 - S[W[6], W[2], W[24], W[2]]/2 - S[W[6], W[2], W[24], W[4]]/4 - S[W[6], W[2], W[24], W[6]]/2 + S[W[6], W[2], W[24], W[18]]/4 + S[W[6], W[2], W[25], W[62]]/8 - S[W[6], W[2], W[26], W[38]]/4 + S[W[6], W[2], W[27], W[40]]/8 - S[W[6], W[2], W[28], W[54]]/8 + S[W[6], W[2], W[30], W[62]]/8 + (3*S[W[6], W[3], W[1], W[24]])/8 - S[W[6], W[3], W[1], W[29]]/8 + S[W[6], W[3], W[2], W[24]]/2 + S[W[6], W[3], W[3], W[24]]/4 - (3*S[W[6], W[3], W[5], W[24]])/8 + S[W[6], W[3], W[5], W[29]]/8 + S[W[6], W[3], W[6], W[24]]/4 + S[W[6], W[3], W[21], W[38]]/4 + S[W[6], W[3], W[22], W[40]]/8 - S[W[6], W[3], W[23], W[54]]/8 + S[W[6], W[3], W[24], W[1]]/2 + S[W[6], W[3], W[24], W[2]]/2 + S[W[6], W[3], W[24], W[4]]/4 + S[W[6], W[3], W[24], W[6]]/2 - S[W[6], W[3], W[24], W[18]]/4 - S[W[6], W[3], W[25], W[62]]/8 + S[W[6], W[3], W[26], W[38]]/4 - S[W[6], W[3], W[27], W[40]]/8 + S[W[6], W[3], W[28], W[54]]/8 - S[W[6], W[3], W[30], W[62]]/8 + S[W[6], W[4], W[1], W[24]]/8 + S[W[6], W[4], W[1], W[29]]/8 - (3*S[W[6], W[4], W[3], W[24]])/8 + S[W[6], W[4], W[3], W[29]]/8 + S[W[6], W[4], W[4], W[24]]/4 + S[W[6], W[4], W[4], W[29]]/4 + (3*S[W[6], W[4], W[5], W[24]])/8 - S[W[6], W[4], W[5], W[29]]/8 + S[W[6], W[4], W[6], W[24]]/8 + S[W[6], W[4], W[6], W[29]]/8 + S[W[6], W[4], W[21], W[38]]/4 + S[W[6], W[4], W[22], W[40]]/8 + S[W[6], W[4], W[23], W[54]]/2 + S[W[6], W[4], W[24], W[1]]/4 + S[W[6], W[4], W[24], W[2]]/4 + S[W[6], W[4], W[24], W[4]]/8 + S[W[6], W[4], W[24], W[6]]/4 - S[W[6], W[4], W[24], W[18]]/8 + S[W[6], W[4], W[25], W[62]]/8 - S[W[6], W[4], W[26], W[38]]/4 + S[W[6], W[4], W[27], W[40]]/8 + S[W[6], W[4], W[29], W[1]]/4 + S[W[6], W[4], W[29], W[2]]/4 + S[W[6], W[4], W[29], W[4]]/8 + S[W[6], W[4], W[29], W[6]]/4 - S[W[6], W[4], W[29], W[18]]/8 + S[W[6], W[4], W[30], W[62]]/8 - S[W[6], W[6], W[1], W[24]]/2 - S[W[6], W[6], W[1], W[29]]/2 - S[W[6], W[6], W[2], W[24]] + S[W[6], W[6], W[3], W[24]] + S[W[6], W[6], W[4], W[24]]/2 + S[W[6], W[6], W[4], W[29]]/2 - 4*S[W[6], W[6], W[6], W[24]] - S[W[6], W[6], W[23], W[54]] - 2*S[W[6], W[6], W[24], W[1]] - 2*S[W[6], W[6], W[24], W[2]] - S[W[6], W[6], W[24], W[4]] - 2*S[W[6], W[6], W[24], W[6]] + S[W[6], W[6], W[24], W[18]] - S[W[6], W[6], W[25], W[62]] - S[W[6], W[23], W[2], W[54]] - (5*S[W[6], W[23], W[3], W[54]])/4 + S[W[6], W[23], W[4], W[54]] - (5*S[W[6], W[23], W[6], W[54]])/4 + (3*S[W[6], W[23], W[7], W[54]])/2 - S[W[6], W[23], W[18], W[54]]/2 + (15*S[W[6], W[23], W[23], W[24]])/16 - (3*S[W[6], W[23], W[23], W[29]])/16 - (3*S[W[6], W[23], W[28], W[24]])/16 - S[W[6], W[23], W[28], W[29]]/16 + S[W[6], W[23], W[36], W[38]]/2 - S[W[6], W[23], W[42], W[40]]/4 - S[W[6], W[23], W[54], W[1]]/2 - S[W[6], W[23], W[54], W[2]]/2 - S[W[6], W[23], W[54], W[4]]/4 - S[W[6], W[23], W[54], W[6]]/2 + S[W[6], W[23], W[54], W[18]]/4 - S[W[6], W[23], W[59], W[62]] - S[W[6], W[24], W[1], W[1]] - S[W[6], W[24], W[1], W[2]] - S[W[6], W[24], W[1], W[4]]/2 - S[W[6], W[24], W[1], W[6]] + S[W[6], W[24], W[1], W[18]]/2 - S[W[6], W[24], W[2], W[1]] - S[W[6], W[24], W[2], W[2]] - S[W[6], W[24], W[2], W[4]]/2 - S[W[6], W[24], W[2], W[6]] + S[W[6], W[24], W[2], W[18]]/2 - S[W[6], W[24], W[4], W[1]]/2 - S[W[6], W[24], W[4], W[2]]/2 - S[W[6], W[24], W[4], W[4]]/4 - S[W[6], W[24], W[4], W[6]]/2 + S[W[6], W[24], W[4], W[18]]/4 - S[W[6], W[24], W[6], W[1]] - S[W[6], W[24], W[6], W[2]] - S[W[6], W[24], W[6], W[4]]/2 - S[W[6], W[24], W[6], W[6]] + S[W[6], W[24], W[6], W[18]]/2 + S[W[6], W[24], W[18], W[1]]/2 + S[W[6], W[24], W[18], W[2]]/2 + S[W[6], W[24], W[18], W[4]]/4 + S[W[6], W[24], W[18], W[6]]/2 - S[W[6], W[24], W[18], W[18]]/4 + (3*S[W[6], W[24], W[24], W[24]])/8 - (3*S[W[6], W[24], W[24], W[29]])/8 - (3*S[W[6], W[24], W[29], W[24]])/8 - S[W[6], W[24], W[29], W[29]]/8 + S[W[6], W[24], W[38], W[38]]/2 - S[W[6], W[24], W[40], W[40]]/4 + S[W[6], W[24], W[54], W[54]]/2 - S[W[6], W[24], W[62], W[62]] + S[W[6], W[25], W[1], W[62]]/4 + S[W[6], W[25], W[2], W[62]]/2 + S[W[6], W[25], W[3], W[62]]/4 + S[W[6], W[25], W[4], W[62]]/2 + S[W[6], W[25], W[5], W[62]]/4 + S[W[6], W[25], W[6], W[62]]/4 - (3*S[W[6], W[25], W[13], W[62]])/2 + S[W[6], W[25], W[18], W[62]] - (9*S[W[6], W[25], W[25], W[24]])/16 + (3*S[W[6], W[25], W[25], W[29]])/16 + (3*S[W[6], W[25], W[30], W[24]])/16 - S[W[6], W[25], W[30], W[29]]/16 - S[W[6], W[25], W[46], W[38]]/2 + S[W[6], W[25], W[51], W[40]]/4 + S[W[6], W[25], W[59], W[54]]/2 - S[W[6], W[25], W[62], W[1]]/2 - S[W[6], W[25], W[62], W[2]]/2 - S[W[6], W[25], W[62], W[4]]/4 - S[W[6], W[25], W[62], W[6]]/2 + S[W[6], W[25], W[62], W[18]]/4, 2*S[W[1], W[1], W[1], W[21]] - 2*S[W[1], W[1], W[1], W[26]] + S[W[1], W[1], W[2], W[21]]/2 + S[W[1], W[1], W[2], W[26]]/2 + S[W[1], W[1], W[4], W[21]]/2 - S[W[1], W[1], W[4], W[26]]/2 - S[W[1], W[1], W[5], W[21]]/2 - S[W[1], W[1], W[5], W[26]]/2 - S[W[1], W[1], W[6], W[21]]/2 + S[W[1], W[1], W[6], W[26]]/2 + S[W[1], W[1], W[21], W[1]] + S[W[1], W[1], W[21], W[2]]/2 + S[W[1], W[1], W[21], W[4]] + S[W[1], W[1], W[21], W[5]] - S[W[1], W[1], W[21], W[18]]/2 - S[W[1], W[1], W[24], W[38]]/2 + S[W[1], W[1], W[25], W[46]]/2 - S[W[1], W[1], W[26], W[1]] - S[W[1], W[1], W[26], W[2]]/2 - S[W[1], W[1], W[26], W[4]] - S[W[1], W[1], W[26], W[5]] + S[W[1], W[1], W[26], W[18]]/2 + S[W[1], W[1], W[29], W[38]]/2 - S[W[1], W[1], W[30], W[46]]/2 + S[W[1], W[2], W[1], W[21]]/8 + S[W[1], W[2], W[1], W[26]]/8 + S[W[1], W[2], W[2], W[21]]/4 + S[W[1], W[2], W[2], W[26]]/4 - (3*S[W[1], W[2], W[3], W[21]])/8 + S[W[1], W[2], W[3], W[26]]/8 + S[W[1], W[2], W[5], W[21]]/8 + S[W[1], W[2], W[5], W[26]]/8 + (3*S[W[1], W[2], W[6], W[21]])/8 - S[W[1], W[2], W[6], W[26]]/8 + S[W[1], W[2], W[21], W[1]]/4 + S[W[1], W[2], W[21], W[2]]/8 + S[W[1], W[2], W[21], W[4]]/4 + S[W[1], W[2], W[21], W[5]]/4 - S[W[1], W[2], W[21], W[18]]/8 + S[W[1], W[2], W[22], W[35]]/2 + S[W[1], W[2], W[23], W[36]]/8 + S[W[1], W[2], W[24], W[38]]/4 + S[W[1], W[2], W[25], W[46]]/8 + S[W[1], W[2], W[26], W[1]]/4 + S[W[1], W[2], W[26], W[2]]/8 + S[W[1], W[2], W[26], W[4]]/4 + S[W[1], W[2], W[26], W[5]]/4 - S[W[1], W[2], W[26], W[18]]/8 - S[W[1], W[2], W[28], W[36]]/8 - S[W[1], W[2], W[29], W[38]]/4 + S[W[1], W[2], W[30], W[46]]/8 + S[W[1], W[4], W[1], W[21]]/8 - S[W[1], W[4], W[1], W[26]]/8 - (3*S[W[1], W[4], W[3], W[21]])/8 + S[W[1], W[4], W[3], W[26]]/8 + S[W[1], W[4], W[4], W[21]]/4 - S[W[1], W[4], W[4], W[26]]/4 + (3*S[W[1], W[4], W[5], W[21]])/8 - S[W[1], W[4], W[5], W[26]]/8 + S[W[1], W[4], W[6], W[21]]/8 - S[W[1], W[4], W[6], W[26]]/8 + S[W[1], W[4], W[21], W[1]]/4 + S[W[1], W[4], W[21], W[2]]/8 + S[W[1], W[4], W[21], W[4]]/4 + S[W[1], W[4], W[21], W[5]]/4 - S[W[1], W[4], W[21], W[18]]/8 + S[W[1], W[4], W[22], W[35]]/4 + S[W[1], W[4], W[23], W[36]]/4 - S[W[1], W[4], W[24], W[38]]/8 + S[W[1], W[4], W[25], W[46]]/8 - S[W[1], W[4], W[26], W[1]]/4 - S[W[1], W[4], W[26], W[2]]/8 - S[W[1], W[4], W[26], W[4]]/4 - S[W[1], W[4], W[26], W[5]]/4 + S[W[1], W[4], W[26], W[18]]/8 + S[W[1], W[4], W[27], W[35]]/4 - S[W[1], W[4], W[29], W[38]]/8 + S[W[1], W[4], W[30], W[46]]/8 - S[W[1], W[5], W[1], W[21]]/8 - S[W[1], W[5], W[1], W[26]]/8 - S[W[1], W[5], W[2], W[21]]/4 - S[W[1], W[5], W[2], W[26]]/4 + (3*S[W[1], W[5], W[3], W[21]])/8 - S[W[1], W[5], W[3], W[26]]/8 - S[W[1], W[5], W[5], W[21]]/8 - S[W[1], W[5], W[5], W[26]]/8 - (3*S[W[1], W[5], W[6], W[21]])/8 + S[W[1], W[5], W[6], W[26]]/8 - S[W[1], W[5], W[21], W[1]]/4 - S[W[1], W[5], W[21], W[2]]/8 - S[W[1], W[5], W[21], W[4]]/4 - S[W[1], W[5], W[21], W[5]]/4 + S[W[1], W[5], W[21], W[18]]/8 - S[W[1], W[5], W[22], W[35]]/2 - S[W[1], W[5], W[23], W[36]]/8 - S[W[1], W[5], W[24], W[38]]/4 - S[W[1], W[5], W[25], W[46]]/8 - S[W[1], W[5], W[26], W[1]]/4 - S[W[1], W[5], W[26], W[2]]/8 - S[W[1], W[5], W[26], W[4]]/4 - S[W[1], W[5], W[26], W[5]]/4 + S[W[1], W[5], W[26], W[18]]/8 + S[W[1], W[5], W[28], W[36]]/8 + S[W[1], W[5], W[29], W[38]]/4 - S[W[1], W[5], W[30], W[46]]/8 - S[W[1], W[6], W[1], W[21]]/8 + S[W[1], W[6], W[1], W[26]]/8 + (3*S[W[1], W[6], W[3], W[21]])/8 - S[W[1], W[6], W[3], W[26]]/8 - S[W[1], W[6], W[4], W[21]]/4 + S[W[1], W[6], W[4], W[26]]/4 - (3*S[W[1], W[6], W[5], W[21]])/8 + S[W[1], W[6], W[5], W[26]]/8 - S[W[1], W[6], W[6], W[21]]/8 + S[W[1], W[6], W[6], W[26]]/8 - S[W[1], W[6], W[21], W[1]]/4 - S[W[1], W[6], W[21], W[2]]/8 - S[W[1], W[6], W[21], W[4]]/4 - S[W[1], W[6], W[21], W[5]]/4 + S[W[1], W[6], W[21], W[18]]/8 - S[W[1], W[6], W[22], W[35]]/4 - S[W[1], W[6], W[23], W[36]]/4 + S[W[1], W[6], W[24], W[38]]/8 - S[W[1], W[6], W[25], W[46]]/8 + S[W[1], W[6], W[26], W[1]]/4 + S[W[1], W[6], W[26], W[2]]/8 + S[W[1], W[6], W[26], W[4]]/4 + S[W[1], W[6], W[26], W[5]]/4 - S[W[1], W[6], W[26], W[18]]/8 - S[W[1], W[6], W[27], W[35]]/4 + S[W[1], W[6], W[29], W[38]]/8 - S[W[1], W[6], W[30], W[46]]/8 + S[W[1], W[21], W[1], W[1]]/2 + S[W[1], W[21], W[1], W[2]]/4 + S[W[1], W[21], W[1], W[4]]/2 + S[W[1], W[21], W[1], W[5]]/2 - S[W[1], W[21], W[1], W[18]]/4 + S[W[1], W[21], W[2], W[1]]/4 + S[W[1], W[21], W[2], W[2]]/8 + S[W[1], W[21], W[2], W[4]]/4 + S[W[1], W[21], W[2], W[5]]/4 - S[W[1], W[21], W[2], W[18]]/8 + S[W[1], W[21], W[4], W[1]]/2 + S[W[1], W[21], W[4], W[2]]/4 + S[W[1], W[21], W[4], W[4]]/2 + S[W[1], W[21], W[4], W[5]]/2 - S[W[1], W[21], W[4], W[18]]/4 + S[W[1], W[21], W[5], W[1]]/2 + S[W[1], W[21], W[5], W[2]]/4 + S[W[1], W[21], W[5], W[4]]/2 + S[W[1], W[21], W[5], W[5]]/2 - S[W[1], W[21], W[5], W[18]]/4 - S[W[1], W[21], W[18], W[1]]/4 - S[W[1], W[21], W[18], W[2]]/8 - S[W[1], W[21], W[18], W[4]]/4 - S[W[1], W[21], W[18], W[5]]/4 + S[W[1], W[21], W[18], W[18]]/8 - (3*S[W[1], W[21], W[21], W[21]])/16 + (3*S[W[1], W[21], W[21], W[26]])/16 + (3*S[W[1], W[21], W[26], W[21]])/16 + S[W[1], W[21], W[26], W[26]]/16 - S[W[1], W[21], W[35], W[35]]/4 + S[W[1], W[21], W[36], W[36]]/8 - S[W[1], W[21], W[38], W[38]]/4 + S[W[1], W[21], W[46], W[46]]/2 - (5*S[W[1], W[24], W[1], W[38]])/8 + S[W[1], W[24], W[2], W[38]]/2 - S[W[1], W[24], W[4], W[38]]/2 - (5*S[W[1], W[24], W[6], W[38]])/8 + (3*S[W[1], W[24], W[8], W[38]])/4 - S[W[1], W[24], W[18], W[38]]/4 - (3*S[W[1], W[24], W[24], W[21]])/16 + (3*S[W[1], W[24], W[29], W[21]])/16 - S[W[1], W[24], W[29], W[26]]/8 - S[W[1], W[24], W[38], W[1]]/4 - S[W[1], W[24], W[38], W[2]]/8 - S[W[1], W[24], W[38], W[4]]/4 - S[W[1], W[24], W[38], W[5]]/4 + S[W[1], W[24], W[38], W[18]]/8 + S[W[1], W[24], W[40], W[35]]/4 - S[W[1], W[24], W[54], W[36]]/8 + S[W[1], W[24], W[62], W[46]]/2 - S[W[1], W[25], W[1], W[46]]/8 - S[W[1], W[25], W[2], W[46]]/4 - S[W[1], W[25], W[3], W[46]]/8 - S[W[1], W[25], W[4], W[46]]/4 - S[W[1], W[25], W[5], W[46]]/8 - S[W[1], W[25], W[6], W[46]]/8 + (3*S[W[1], W[25], W[13], W[46]])/4 - S[W[1], W[25], W[18], W[46]]/2 + (9*S[W[1], W[25], W[25], W[21]])/32 - (3*S[W[1], W[25], W[25], W[26]])/32 - (3*S[W[1], W[25], W[30], W[21]])/32 + S[W[1], W[25], W[30], W[26]]/32 + S[W[1], W[25], W[46], W[1]]/4 + S[W[1], W[25], W[46], W[2]]/8 + S[W[1], W[25], W[46], W[4]]/4 + S[W[1], W[25], W[46], W[5]]/4 - S[W[1], W[25], W[46], W[18]]/8 - S[W[1], W[25], W[51], W[35]]/4 - S[W[1], W[25], W[59], W[36]]/8 + S[W[1], W[25], W[62], W[38]]/4 - S[W[1], W[26], W[1], W[1]]/2 - S[W[1], W[26], W[1], W[2]]/4 - S[W[1], W[26], W[1], W[4]]/2 - S[W[1], W[26], W[1], W[5]]/2 + S[W[1], W[26], W[1], W[18]]/4 - S[W[1], W[26], W[2], W[1]]/4 - S[W[1], W[26], W[2], W[2]]/8 - S[W[1], W[26], W[2], W[4]]/4 - S[W[1], W[26], W[2], W[5]]/4 + S[W[1], W[26], W[2], W[18]]/8 - S[W[1], W[26], W[4], W[1]]/2 - S[W[1], W[26], W[4], W[2]]/4 - S[W[1], W[26], W[4], W[4]]/2 - S[W[1], W[26], W[4], W[5]]/2 + S[W[1], W[26], W[4], W[18]]/4 - S[W[1], W[26], W[5], W[1]]/2 - S[W[1], W[26], W[5], W[2]]/4 - S[W[1], W[26], W[5], W[4]]/2 - S[W[1], W[26], W[5], W[5]]/2 + S[W[1], W[26], W[5], W[18]]/4 + S[W[1], W[26], W[18], W[1]]/4 + S[W[1], W[26], W[18], W[2]]/8 + S[W[1], W[26], W[18], W[4]]/4 + S[W[1], W[26], W[18], W[5]]/4 - S[W[1], W[26], W[18], W[18]]/8 + (3*S[W[1], W[26], W[21], W[21]])/16 - (3*S[W[1], W[26], W[21], W[26]])/16 - (3*S[W[1], W[26], W[26], W[21]])/16 - S[W[1], W[26], W[26], W[26]]/16 + S[W[1], W[26], W[35], W[35]]/4 - S[W[1], W[26], W[36], W[36]]/8 + S[W[1], W[26], W[38], W[38]]/4 - S[W[1], W[26], W[46], W[46]]/2 + (5*S[W[1], W[29], W[1], W[38]])/8 - S[W[1], W[29], W[2], W[38]]/2 + S[W[1], W[29], W[4], W[38]]/2 + (5*S[W[1], W[29], W[6], W[38]])/8 - (3*S[W[1], W[29], W[8], W[38]])/4 + S[W[1], W[29], W[18], W[38]]/4 + (3*S[W[1], W[29], W[24], W[21]])/16 - (3*S[W[1], W[29], W[29], W[21]])/16 + S[W[1], W[29], W[29], W[26]]/8 + S[W[1], W[29], W[38], W[1]]/4 + S[W[1], W[29], W[38], W[2]]/8 + S[W[1], W[29], W[38], W[4]]/4 + S[W[1], W[29], W[38], W[5]]/4 - S[W[1], W[29], W[38], W[18]]/8 - S[W[1], W[29], W[40], W[35]]/4 + S[W[1], W[29], W[54], W[36]]/8 - S[W[1], W[29], W[62], W[46]]/2 + S[W[1], W[30], W[1], W[46]]/8 + S[W[1], W[30], W[2], W[46]]/4 + S[W[1], W[30], W[3], W[46]]/8 + S[W[1], W[30], W[4], W[46]]/4 + S[W[1], W[30], W[5], W[46]]/8 + S[W[1], W[30], W[6], W[46]]/8 - (3*S[W[1], W[30], W[13], W[46]])/4 + S[W[1], W[30], W[18], W[46]]/2 - (9*S[W[1], W[30], W[25], W[21]])/32 + (3*S[W[1], W[30], W[25], W[26]])/32 + (3*S[W[1], W[30], W[30], W[21]])/32 - S[W[1], W[30], W[30], W[26]]/32 - S[W[1], W[30], W[46], W[1]]/4 - S[W[1], W[30], W[46], W[2]]/8 - S[W[1], W[30], W[46], W[4]]/4 - S[W[1], W[30], W[46], W[5]]/4 + S[W[1], W[30], W[46], W[18]]/8 + S[W[1], W[30], W[51], W[35]]/4 + S[W[1], W[30], W[59], W[36]]/8 - S[W[1], W[30], W[62], W[38]]/4 + S[W[2], W[1], W[1], W[21]]/8 + S[W[2], W[1], W[1], W[26]]/8 + S[W[2], W[1], W[2], W[21]]/4 + S[W[2], W[1], W[2], W[26]]/4 - (3*S[W[2], W[1], W[3], W[21]])/8 + S[W[2], W[1], W[3], W[26]]/8 + S[W[2], W[1], W[5], W[21]]/8 + S[W[2], W[1], W[5], W[26]]/8 + (3*S[W[2], W[1], W[6], W[21]])/8 - S[W[2], W[1], W[6], W[26]]/8 + S[W[2], W[1], W[21], W[1]]/4 + S[W[2], W[1], W[21], W[2]]/8 + S[W[2], W[1], W[21], W[4]]/4 + S[W[2], W[1], W[21], W[5]]/4 - S[W[2], W[1], W[21], W[18]]/8 + S[W[2], W[1], W[22], W[35]]/2 + S[W[2], W[1], W[23], W[36]]/8 + S[W[2], W[1], W[24], W[38]]/4 + S[W[2], W[1], W[25], W[46]]/8 + S[W[2], W[1], W[26], W[1]]/4 + S[W[2], W[1], W[26], W[2]]/8 + S[W[2], W[1], W[26], W[4]]/4 + S[W[2], W[1], W[26], W[5]]/4 - S[W[2], W[1], W[26], W[18]]/8 - S[W[2], W[1], W[28], W[36]]/8 - S[W[2], W[1], W[29], W[38]]/4 + S[W[2], W[1], W[30], W[46]]/8 + S[W[2], W[2], W[1], W[21]]/4 + S[W[2], W[2], W[1], W[26]]/4 + S[W[2], W[2], W[2], W[21]]/2 + S[W[2], W[2], W[2], W[26]]/2 - S[W[2], W[2], W[3], W[21]]/4 - S[W[2], W[2], W[3], W[26]]/4 + S[W[2], W[2], W[4], W[21]]/2 + S[W[2], W[2], W[4], W[26]]/2 + S[W[2], W[2], W[5], W[21]]/4 + S[W[2], W[2], W[5], W[26]]/4 - S[W[2], W[2], W[6], W[21]]/4 - S[W[2], W[2], W[6], W[26]]/4 + S[W[2], W[2], W[21], W[1]]/2 + S[W[2], W[2], W[21], W[2]]/4 + S[W[2], W[2], W[21], W[4]]/2 + S[W[2], W[2], W[21], W[5]]/2 - S[W[2], W[2], W[21], W[18]]/4 - S[W[2], W[2], W[23], W[36]]/4 + S[W[2], W[2], W[25], W[46]]/4 + S[W[2], W[2], W[26], W[1]]/2 + S[W[2], W[2], W[26], W[2]]/4 + S[W[2], W[2], W[26], W[4]]/2 + S[W[2], W[2], W[26], W[5]]/2 - S[W[2], W[2], W[26], W[18]]/4 + S[W[2], W[2], W[28], W[36]]/4 + S[W[2], W[2], W[30], W[46]]/4 - (3*S[W[2], W[3], W[1], W[21]])/8 + S[W[2], W[3], W[1], W[26]]/8 - S[W[2], W[3], W[2], W[21]]/4 - S[W[2], W[3], W[2], W[26]]/4 - S[W[2], W[3], W[3], W[21]]/8 - S[W[2], W[3], W[3], W[26]]/8 + (3*S[W[2], W[3], W[5], W[21]])/8 - S[W[2], W[3], W[5], W[26]]/8 - S[W[2], W[3], W[6], W[21]]/8 - S[W[2], W[3], W[6], W[26]]/8 - S[W[2], W[3], W[21], W[1]]/4 - S[W[2], W[3], W[21], W[2]]/8 - S[W[2], W[3], W[21], W[4]]/4 - S[W[2], W[3], W[21], W[5]]/4 + S[W[2], W[3], W[21], W[18]]/8 - S[W[2], W[3], W[22], W[35]]/4 - S[W[2], W[3], W[23], W[36]]/8 - S[W[2], W[3], W[24], W[38]]/2 + S[W[2], W[3], W[25], W[46]]/8 - S[W[2], W[3], W[26], W[1]]/4 - S[W[2], W[3], W[26], W[2]]/8 - S[W[2], W[3], W[26], W[4]]/4 - S[W[2], W[3], W[26], W[5]]/4 + S[W[2], W[3], W[26], W[18]]/8 + S[W[2], W[3], W[27], W[35]]/4 + S[W[2], W[3], W[28], W[36]]/8 + S[W[2], W[3], W[30], W[46]]/8 + (3*S[W[2], W[4], W[1], W[21]])/4 - S[W[2], W[4], W[1], W[26]]/4 + S[W[2], W[4], W[2], W[21]]/2 + S[W[2], W[4], W[2], W[26]]/2 + (3*S[W[2], W[4], W[3], W[21]])/4 - S[W[2], W[4], W[3], W[26]]/4 + S[W[2], W[4], W[4], W[21]]/2 + S[W[2], W[4], W[4], W[26]]/2 - (3*S[W[2], W[4], W[5], W[21]])/4 + S[W[2], W[4], W[5], W[26]]/4 - (3*S[W[2], W[4], W[6], W[21]])/4 + S[W[2], W[4], W[6], W[26]]/4 + S[W[2], W[4], W[21], W[1]]/2 + S[W[2], W[4], W[21], W[2]]/4 + S[W[2], W[4], W[21], W[4]]/2 + S[W[2], W[4], W[21], W[5]]/2 - S[W[2], W[4], W[21], W[18]]/4 - S[W[2], W[4], W[22], W[35]]/2 - S[W[2], W[4], W[23], W[36]]/4 + S[W[2], W[4], W[24], W[38]]/2 - S[W[2], W[4], W[25], W[46]]/4 + S[W[2], W[4], W[26], W[1]]/2 + S[W[2], W[4], W[26], W[2]]/4 + S[W[2], W[4], W[26], W[4]]/2 + S[W[2], W[4], W[26], W[5]]/2 - S[W[2], W[4], W[26], W[18]]/4 - S[W[2], W[4], W[27], W[35]]/2 + S[W[2], W[4], W[28], W[36]]/4 + S[W[2], W[4], W[29], W[38]]/2 - S[W[2], W[4], W[30], W[46]]/4 + S[W[2], W[5], W[1], W[21]]/8 + S[W[2], W[5], W[1], W[26]]/8 + S[W[2], W[5], W[2], W[21]]/4 + S[W[2], W[5], W[2], W[26]]/4 - (3*S[W[2], W[5], W[3], W[21]])/8 + S[W[2], W[5], W[3], W[26]]/8 + S[W[2], W[5], W[5], W[21]]/8 + S[W[2], W[5], W[5], W[26]]/8 + (3*S[W[2], W[5], W[6], W[21]])/8 - S[W[2], W[5], W[6], W[26]]/8 + S[W[2], W[5], W[21], W[1]]/4 + S[W[2], W[5], W[21], W[2]]/8 + S[W[2], W[5], W[21], W[4]]/4 + S[W[2], W[5], W[21], W[5]]/4 - S[W[2], W[5], W[21], W[18]]/8 + S[W[2], W[5], W[22], W[35]]/2 + S[W[2], W[5], W[23], W[36]]/8 + S[W[2], W[5], W[24], W[38]]/4 + S[W[2], W[5], W[25], W[46]]/8 + S[W[2], W[5], W[26], W[1]]/4 + S[W[2], W[5], W[26], W[2]]/8 + S[W[2], W[5], W[26], W[4]]/4 + S[W[2], W[5], W[26], W[5]]/4 - S[W[2], W[5], W[26], W[18]]/8 - S[W[2], W[5], W[28], W[36]]/8 - S[W[2], W[5], W[29], W[38]]/4 + S[W[2], W[5], W[30], W[46]]/8 - (3*S[W[2], W[6], W[1], W[21]])/8 + S[W[2], W[6], W[1], W[26]]/8 - S[W[2], W[6], W[2], W[21]]/4 - S[W[2], W[6], W[2], W[26]]/4 - S[W[2], W[6], W[3], W[21]]/8 - S[W[2], W[6], W[3], W[26]]/8 + (3*S[W[2], W[6], W[5], W[21]])/8 - S[W[2], W[6], W[5], W[26]]/8 - S[W[2], W[6], W[6], W[21]]/8 - S[W[2], W[6], W[6], W[26]]/8 - S[W[2], W[6], W[21], W[1]]/4 - S[W[2], W[6], W[21], W[2]]/8 - S[W[2], W[6], W[21], W[4]]/4 - S[W[2], W[6], W[21], W[5]]/4 + S[W[2], W[6], W[21], W[18]]/8 - S[W[2], W[6], W[22], W[35]]/4 - S[W[2], W[6], W[23], W[36]]/8 - S[W[2], W[6], W[24], W[38]]/2 + S[W[2], W[6], W[25], W[46]]/8 - S[W[2], W[6], W[26], W[1]]/4 - S[W[2], W[6], W[26], W[2]]/8 - S[W[2], W[6], W[26], W[4]]/4 - S[W[2], W[6], W[26], W[5]]/4 + S[W[2], W[6], W[26], W[18]]/8 + S[W[2], W[6], W[27], W[35]]/4 + S[W[2], W[6], W[28], W[36]]/8 + S[W[2], W[6], W[30], W[46]]/8 + S[W[2], W[21], W[1], W[1]]/2 + S[W[2], W[21], W[1], W[2]]/4 + S[W[2], W[21], W[1], W[4]]/2 + S[W[2], W[21], W[1], W[5]]/2 - S[W[2], W[21], W[1], W[18]]/4 + S[W[2], W[21], W[2], W[1]]/4 + S[W[2], W[21], W[2], W[2]]/8 + S[W[2], W[21], W[2], W[4]]/4 + S[W[2], W[21], W[2], W[5]]/4 - S[W[2], W[21], W[2], W[18]]/8 + S[W[2], W[21], W[4], W[1]]/2 + S[W[2], W[21], W[4], W[2]]/4 + S[W[2], W[21], W[4], W[4]]/2 + S[W[2], W[21], W[4], W[5]]/2 - S[W[2], W[21], W[4], W[18]]/4 + S[W[2], W[21], W[5], W[1]]/2 + S[W[2], W[21], W[5], W[2]]/4 + S[W[2], W[21], W[5], W[4]]/2 + S[W[2], W[21], W[5], W[5]]/2 - S[W[2], W[21], W[5], W[18]]/4 - S[W[2], W[21], W[18], W[1]]/4 - S[W[2], W[21], W[18], W[2]]/8 - S[W[2], W[21], W[18], W[4]]/4 - S[W[2], W[21], W[18], W[5]]/4 + S[W[2], W[21], W[18], W[18]]/8 - (3*S[W[2], W[21], W[21], W[21]])/16 + (3*S[W[2], W[21], W[21], W[26]])/16 + (3*S[W[2], W[21], W[26], W[21]])/16 + S[W[2], W[21], W[26], W[26]]/16 - S[W[2], W[21], W[35], W[35]]/4 + S[W[2], W[21], W[36], W[36]]/8 - S[W[2], W[21], W[38], W[38]]/4 + S[W[2], W[21], W[46], W[46]]/2 - S[W[2], W[23], W[2], W[36]]/8 - S[W[2], W[23], W[3], W[36]]/4 - S[W[2], W[23], W[4], W[36]]/4 - S[W[2], W[23], W[6], W[36]]/4 + S[W[2], W[23], W[18], W[36]]/8 - (3*S[W[2], W[23], W[23], W[21]])/8 + S[W[2], W[23], W[28], W[26]]/8 - S[W[2], W[23], W[36], W[1]]/4 - S[W[2], W[23], W[36], W[2]]/8 - S[W[2], W[23], W[36], W[4]]/4 - S[W[2], W[23], W[36], W[5]]/4 + S[W[2], W[23], W[36], W[18]]/8 + S[W[2], W[23], W[42], W[35]]/4 + S[W[2], W[23], W[54], W[38]]/4 + S[W[2], W[23], W[59], W[46]]/2 - S[W[2], W[25], W[1], W[46]]/8 - S[W[2], W[25], W[2], W[46]]/4 - S[W[2], W[25], W[3], W[46]]/8 - S[W[2], W[25], W[4], W[46]]/4 - S[W[2], W[25], W[5], W[46]]/8 - S[W[2], W[25], W[6], W[46]]/8 + (3*S[W[2], W[25], W[13], W[46]])/4 - S[W[2], W[25], W[18], W[46]]/2 + (9*S[W[2], W[25], W[25], W[21]])/32 - (3*S[W[2], W[25], W[25], W[26]])/32 - (3*S[W[2], W[25], W[30], W[21]])/32 + S[W[2], W[25], W[30], W[26]]/32 + S[W[2], W[25], W[46], W[1]]/4 + S[W[2], W[25], W[46], W[2]]/8 + S[W[2], W[25], W[46], W[4]]/4 + S[W[2], W[25], W[46], W[5]]/4 - S[W[2], W[25], W[46], W[18]]/8 - S[W[2], W[25], W[51], W[35]]/4 - S[W[2], W[25], W[59], W[36]]/8 + S[W[2], W[25], W[62], W[38]]/4 + S[W[2], W[26], W[1], W[1]]/2 + S[W[2], W[26], W[1], W[2]]/4 + S[W[2], W[26], W[1], W[4]]/2 + S[W[2], W[26], W[1], W[5]]/2 - S[W[2], W[26], W[1], W[18]]/4 + S[W[2], W[26], W[2], W[1]]/4 + S[W[2], W[26], W[2], W[2]]/8 + S[W[2], W[26], W[2], W[4]]/4 + S[W[2], W[26], W[2], W[5]]/4 - S[W[2], W[26], W[2], W[18]]/8 + S[W[2], W[26], W[4], W[1]]/2 + S[W[2], W[26], W[4], W[2]]/4 + S[W[2], W[26], W[4], W[4]]/2 + S[W[2], W[26], W[4], W[5]]/2 - S[W[2], W[26], W[4], W[18]]/4 + S[W[2], W[26], W[5], W[1]]/2 + S[W[2], W[26], W[5], W[2]]/4 + S[W[2], W[26], W[5], W[4]]/2 + S[W[2], W[26], W[5], W[5]]/2 - S[W[2], W[26], W[5], W[18]]/4 - S[W[2], W[26], W[18], W[1]]/4 - S[W[2], W[26], W[18], W[2]]/8 - S[W[2], W[26], W[18], W[4]]/4 - S[W[2], W[26], W[18], W[5]]/4 + S[W[2], W[26], W[18], W[18]]/8 - (3*S[W[2], W[26], W[21], W[21]])/16 + (3*S[W[2], W[26], W[21], W[26]])/16 + (3*S[W[2], W[26], W[26], W[21]])/16 + S[W[2], W[26], W[26], W[26]]/16 - S[W[2], W[26], W[35], W[35]]/4 + S[W[2], W[26], W[36], W[36]]/8 - S[W[2], W[26], W[38], W[38]]/4 + S[W[2], W[26], W[46], W[46]]/2 + S[W[2], W[28], W[2], W[36]]/8 + S[W[2], W[28], W[3], W[36]]/4 + S[W[2], W[28], W[4], W[36]]/4 + S[W[2], W[28], W[6], W[36]]/4 - S[W[2], W[28], W[18], W[36]]/8 + (3*S[W[2], W[28], W[23], W[21]])/8 - S[W[2], W[28], W[28], W[26]]/8 + S[W[2], W[28], W[36], W[1]]/4 + S[W[2], W[28], W[36], W[2]]/8 + S[W[2], W[28], W[36], W[4]]/4 + S[W[2], W[28], W[36], W[5]]/4 - S[W[2], W[28], W[36], W[18]]/8 - S[W[2], W[28], W[42], W[35]]/4 - S[W[2], W[28], W[54], W[38]]/4 - S[W[2], W[28], W[59], W[46]]/2 - S[W[2], W[30], W[1], W[46]]/8 - S[W[2], W[30], W[2], W[46]]/4 - S[W[2], W[30], W[3], W[46]]/8 - S[W[2], W[30], W[4], W[46]]/4 - S[W[2], W[30], W[5], W[46]]/8 - S[W[2], W[30], W[6], W[46]]/8 + (3*S[W[2], W[30], W[13], W[46]])/4 - S[W[2], W[30], W[18], W[46]]/2 + (9*S[W[2], W[30], W[25], W[21]])/32 - (3*S[W[2], W[30], W[25], W[26]])/32 - (3*S[W[2], W[30], W[30], W[21]])/32 + S[W[2], W[30], W[30], W[26]]/32 + S[W[2], W[30], W[46], W[1]]/4 + S[W[2], W[30], W[46], W[2]]/8 + S[W[2], W[30], W[46], W[4]]/4 + S[W[2], W[30], W[46], W[5]]/4 - S[W[2], W[30], W[46], W[18]]/8 - S[W[2], W[30], W[51], W[35]]/4 - S[W[2], W[30], W[59], W[36]]/8 + S[W[2], W[30], W[62], W[38]]/4 - (3*S[W[3], W[2], W[1], W[21]])/8 + S[W[3], W[2], W[1], W[26]]/8 - S[W[3], W[2], W[2], W[21]]/4 - S[W[3], W[2], W[2], W[26]]/4 - S[W[3], W[2], W[3], W[21]]/8 - S[W[3], W[2], W[3], W[26]]/8 + (3*S[W[3], W[2], W[5], W[21]])/8 - S[W[3], W[2], W[5], W[26]]/8 - S[W[3], W[2], W[6], W[21]]/8 - S[W[3], W[2], W[6], W[26]]/8 - S[W[3], W[2], W[21], W[1]]/4 - S[W[3], W[2], W[21], W[2]]/8 - S[W[3], W[2], W[21], W[4]]/4 - S[W[3], W[2], W[21], W[5]]/4 + S[W[3], W[2], W[21], W[18]]/8 - S[W[3], W[2], W[22], W[35]]/4 - S[W[3], W[2], W[23], W[36]]/8 - S[W[3], W[2], W[24], W[38]]/2 + S[W[3], W[2], W[25], W[46]]/8 - S[W[3], W[2], W[26], W[1]]/4 - S[W[3], W[2], W[26], W[2]]/8 - S[W[3], W[2], W[26], W[4]]/4 - S[W[3], W[2], W[26], W[5]]/4 + S[W[3], W[2], W[26], W[18]]/8 + S[W[3], W[2], W[27], W[35]]/4 + S[W[3], W[2], W[28], W[36]]/8 + S[W[3], W[2], W[30], W[46]]/8 - S[W[3], W[3], W[2], W[21]]/2 - S[W[3], W[3], W[2], W[26]]/2 - S[W[3], W[3], W[4], W[21]] + S[W[3], W[3], W[5], W[21]] + S[W[3], W[3], W[6], W[21]]/2 + S[W[3], W[3], W[6], W[26]]/2 + S[W[3], W[3], W[22], W[35]]/2 - S[W[3], W[3], W[23], W[36]]/2 + S[W[3], W[3], W[25], W[46]]/2 - S[W[3], W[3], W[27], W[35]]/2 - S[W[3], W[3], W[28], W[36]]/2 - S[W[3], W[3], W[30], W[46]]/2 - (3*S[W[3], W[4], W[1], W[21]])/8 + S[W[3], W[4], W[1], W[26]]/8 - S[W[3], W[4], W[3], W[21]]/4 - S[W[3], W[4], W[4], W[21]]/2 - S[W[3], W[4], W[5], W[21]]/4 + (3*S[W[3], W[4], W[6], W[21]])/8 - S[W[3], W[4], W[6], W[26]]/8 - S[W[3], W[4], W[21], W[1]]/2 - S[W[3], W[4], W[21], W[2]]/4 - S[W[3], W[4], W[21], W[4]]/2 - S[W[3], W[4], W[21], W[5]]/2 + S[W[3], W[4], W[21], W[18]]/4 + S[W[3], W[4], W[22], W[35]]/8 - S[W[3], W[4], W[23], W[36]]/8 - S[W[3], W[4], W[24], W[38]]/4 + S[W[3], W[4], W[25], W[46]]/8 + S[W[3], W[4], W[27], W[35]]/8 - S[W[3], W[4], W[28], W[36]]/8 - S[W[3], W[4], W[29], W[38]]/4 + S[W[3], W[4], W[30], W[46]]/8 + (3*S[W[3], W[5], W[1], W[21]])/8 - S[W[3], W[5], W[1], W[26]]/8 + S[W[3], W[5], W[3], W[21]]/4 + S[W[3], W[5], W[4], W[21]]/2 + S[W[3], W[5], W[5], W[21]]/4 - (3*S[W[3], W[5], W[6], W[21]])/8 + S[W[3], W[5], W[6], W[26]]/8 + S[W[3], W[5], W[21], W[1]]/2 + S[W[3], W[5], W[21], W[2]]/4 + S[W[3], W[5], W[21], W[4]]/2 + S[W[3], W[5], W[21], W[5]]/2 - S[W[3], W[5], W[21], W[18]]/4 - S[W[3], W[5], W[22], W[35]]/8 + S[W[3], W[5], W[23], W[36]]/8 + S[W[3], W[5], W[24], W[38]]/4 - S[W[3], W[5], W[25], W[46]]/8 - S[W[3], W[5], W[27], W[35]]/8 + S[W[3], W[5], W[28], W[36]]/8 + S[W[3], W[5], W[29], W[38]]/4 - S[W[3], W[5], W[30], W[46]]/8 + (3*S[W[3], W[6], W[1], W[21]])/8 - S[W[3], W[6], W[1], W[26]]/8 + S[W[3], W[6], W[2], W[21]]/4 + S[W[3], W[6], W[2], W[26]]/4 + S[W[3], W[6], W[3], W[21]]/8 + S[W[3], W[6], W[3], W[26]]/8 - (3*S[W[3], W[6], W[5], W[21]])/8 + S[W[3], W[6], W[5], W[26]]/8 + S[W[3], W[6], W[6], W[21]]/8 + S[W[3], W[6], W[6], W[26]]/8 + S[W[3], W[6], W[21], W[1]]/4 + S[W[3], W[6], W[21], W[2]]/8 + S[W[3], W[6], W[21], W[4]]/4 + S[W[3], W[6], W[21], W[5]]/4 - S[W[3], W[6], W[21], W[18]]/8 + S[W[3], W[6], W[22], W[35]]/4 + S[W[3], W[6], W[23], W[36]]/8 + S[W[3], W[6], W[24], W[38]]/2 - S[W[3], W[6], W[25], W[46]]/8 + S[W[3], W[6], W[26], W[1]]/4 + S[W[3], W[6], W[26], W[2]]/8 + S[W[3], W[6], W[26], W[4]]/4 + S[W[3], W[6], W[26], W[5]]/4 - S[W[3], W[6], W[26], W[18]]/8 - S[W[3], W[6], W[27], W[35]]/4 - S[W[3], W[6], W[28], W[36]]/8 - S[W[3], W[6], W[30], W[46]]/8 - S[W[3], W[22], W[2], W[35]]/2 + (5*S[W[3], W[22], W[3], W[35]])/8 + S[W[3], W[22], W[4], W[35]]/2 + (5*S[W[3], W[22], W[5], W[35]])/8 - (3*S[W[3], W[22], W[10], W[35]])/4 + S[W[3], W[22], W[18], W[35]]/4 - (15*S[W[3], W[22], W[22], W[21]])/32 + (3*S[W[3], W[22], W[22], W[26]])/32 - (3*S[W[3], W[22], W[27], W[21]])/32 - S[W[3], W[22], W[27], W[26]]/32 + S[W[3], W[22], W[35], W[1]]/4 + S[W[3], W[22], W[35], W[2]]/8 + S[W[3], W[22], W[35], W[4]]/4 + S[W[3], W[22], W[35], W[5]]/4 - S[W[3], W[22], W[35], W[18]]/8 - S[W[3], W[22], W[40], W[38]]/4 + S[W[3], W[22], W[42], W[36]]/8 + S[W[3], W[22], W[51], W[46]]/2 - S[W[3], W[23], W[2], W[36]]/8 - S[W[3], W[23], W[3], W[36]]/4 - S[W[3], W[23], W[4], W[36]]/4 - S[W[3], W[23], W[6], W[36]]/4 + S[W[3], W[23], W[18], W[36]]/8 - (3*S[W[3], W[23], W[23], W[21]])/8 + S[W[3], W[23], W[28], W[26]]/8 - S[W[3], W[23], W[36], W[1]]/4 - S[W[3], W[23], W[36], W[2]]/8 - S[W[3], W[23], W[36], W[4]]/4 - S[W[3], W[23], W[36], W[5]]/4 + S[W[3], W[23], W[36], W[18]]/8 + S[W[3], W[23], W[42], W[35]]/4 + S[W[3], W[23], W[54], W[38]]/4 + S[W[3], W[23], W[59], W[46]]/2 - S[W[3], W[25], W[1], W[46]]/8 - S[W[3], W[25], W[2], W[46]]/4 - S[W[3], W[25], W[3], W[46]]/8 - S[W[3], W[25], W[4], W[46]]/4 - S[W[3], W[25], W[5], W[46]]/8 - S[W[3], W[25], W[6], W[46]]/8 + (3*S[W[3], W[25], W[13], W[46]])/4 - S[W[3], W[25], W[18], W[46]]/2 + (9*S[W[3], W[25], W[25], W[21]])/32 - (3*S[W[3], W[25], W[25], W[26]])/32 - (3*S[W[3], W[25], W[30], W[21]])/32 + S[W[3], W[25], W[30], W[26]]/32 + S[W[3], W[25], W[46], W[1]]/4 + S[W[3], W[25], W[46], W[2]]/8 + S[W[3], W[25], W[46], W[4]]/4 + S[W[3], W[25], W[46], W[5]]/4 - S[W[3], W[25], W[46], W[18]]/8 - S[W[3], W[25], W[51], W[35]]/4 - S[W[3], W[25], W[59], W[36]]/8 + S[W[3], W[25], W[62], W[38]]/4 + S[W[3], W[27], W[2], W[35]]/2 - (5*S[W[3], W[27], W[3], W[35]])/8 - S[W[3], W[27], W[4], W[35]]/2 - (5*S[W[3], W[27], W[5], W[35]])/8 + (3*S[W[3], W[27], W[10], W[35]])/4 - S[W[3], W[27], W[18], W[35]]/4 + (15*S[W[3], W[27], W[22], W[21]])/32 - (3*S[W[3], W[27], W[22], W[26]])/32 + (3*S[W[3], W[27], W[27], W[21]])/32 + S[W[3], W[27], W[27], W[26]]/32 - S[W[3], W[27], W[35], W[1]]/4 - S[W[3], W[27], W[35], W[2]]/8 - S[W[3], W[27], W[35], W[4]]/4 - S[W[3], W[27], W[35], W[5]]/4 + S[W[3], W[27], W[35], W[18]]/8 + S[W[3], W[27], W[40], W[38]]/4 - S[W[3], W[27], W[42], W[36]]/8 - S[W[3], W[27], W[51], W[46]]/2 - S[W[3], W[28], W[2], W[36]]/8 - S[W[3], W[28], W[3], W[36]]/4 - S[W[3], W[28], W[4], W[36]]/4 - S[W[3], W[28], W[6], W[36]]/4 + S[W[3], W[28], W[18], W[36]]/8 - (3*S[W[3], W[28], W[23], W[21]])/8 + S[W[3], W[28], W[28], W[26]]/8 - S[W[3], W[28], W[36], W[1]]/4 - S[W[3], W[28], W[36], W[2]]/8 - S[W[3], W[28], W[36], W[4]]/4 - S[W[3], W[28], W[36], W[5]]/4 + S[W[3], W[28], W[36], W[18]]/8 + S[W[3], W[28], W[42], W[35]]/4 + S[W[3], W[28], W[54], W[38]]/4 + S[W[3], W[28], W[59], W[46]]/2 + S[W[3], W[30], W[1], W[46]]/8 + S[W[3], W[30], W[2], W[46]]/4 + S[W[3], W[30], W[3], W[46]]/8 + S[W[3], W[30], W[4], W[46]]/4 + S[W[3], W[30], W[5], W[46]]/8 + S[W[3], W[30], W[6], W[46]]/8 - (3*S[W[3], W[30], W[13], W[46]])/4 + S[W[3], W[30], W[18], W[46]]/2 - (9*S[W[3], W[30], W[25], W[21]])/32 + (3*S[W[3], W[30], W[25], W[26]])/32 + (3*S[W[3], W[30], W[30], W[21]])/32 - S[W[3], W[30], W[30], W[26]]/32 - S[W[3], W[30], W[46], W[1]]/4 - S[W[3], W[30], W[46], W[2]]/8 - S[W[3], W[30], W[46], W[4]]/4 - S[W[3], W[30], W[46], W[5]]/4 + S[W[3], W[30], W[46], W[18]]/8 + S[W[3], W[30], W[51], W[35]]/4 + S[W[3], W[30], W[59], W[36]]/8 - S[W[3], W[30], W[62], W[38]]/4 + S[W[4], W[1], W[1], W[21]]/8 - S[W[4], W[1], W[1], W[26]]/8 - (3*S[W[4], W[1], W[3], W[21]])/8 + S[W[4], W[1], W[3], W[26]]/8 + S[W[4], W[1], W[4], W[21]]/4 - S[W[4], W[1], W[4], W[26]]/4 + (3*S[W[4], W[1], W[5], W[21]])/8 - S[W[4], W[1], W[5], W[26]]/8 + S[W[4], W[1], W[6], W[21]]/8 - S[W[4], W[1], W[6], W[26]]/8 + S[W[4], W[1], W[21], W[1]]/4 + S[W[4], W[1], W[21], W[2]]/8 + S[W[4], W[1], W[21], W[4]]/4 + S[W[4], W[1], W[21], W[5]]/4 - S[W[4], W[1], W[21], W[18]]/8 + S[W[4], W[1], W[22], W[35]]/4 + S[W[4], W[1], W[23], W[36]]/4 - S[W[4], W[1], W[24], W[38]]/8 + S[W[4], W[1], W[25], W[46]]/8 - S[W[4], W[1], W[26], W[1]]/4 - S[W[4], W[1], W[26], W[2]]/8 - S[W[4], W[1], W[26], W[4]]/4 - S[W[4], W[1], W[26], W[5]]/4 + S[W[4], W[1], W[26], W[18]]/8 + S[W[4], W[1], W[27], W[35]]/4 - S[W[4], W[1], W[29], W[38]]/8 + S[W[4], W[1], W[30], W[46]]/8 + (3*S[W[4], W[2], W[1], W[21]])/4 - S[W[4], W[2], W[1], W[26]]/4 + S[W[4], W[2], W[2], W[21]]/2 + S[W[4], W[2], W[2], W[26]]/2 + (3*S[W[4], W[2], W[3], W[21]])/4 - S[W[4], W[2], W[3], W[26]]/4 + S[W[4], W[2], W[4], W[21]]/2 + S[W[4], W[2], W[4], W[26]]/2 - (3*S[W[4], W[2], W[5], W[21]])/4 + S[W[4], W[2], W[5], W[26]]/4 - (3*S[W[4], W[2], W[6], W[21]])/4 + S[W[4], W[2], W[6], W[26]]/4 + S[W[4], W[2], W[21], W[1]]/2 + S[W[4], W[2], W[21], W[2]]/4 + S[W[4], W[2], W[21], W[4]]/2 + S[W[4], W[2], W[21], W[5]]/2 - S[W[4], W[2], W[21], W[18]]/4 - S[W[4], W[2], W[22], W[35]]/2 - S[W[4], W[2], W[23], W[36]]/4 + S[W[4], W[2], W[24], W[38]]/2 - S[W[4], W[2], W[25], W[46]]/4 + S[W[4], W[2], W[26], W[1]]/2 + S[W[4], W[2], W[26], W[2]]/4 + S[W[4], W[2], W[26], W[4]]/2 + S[W[4], W[2], W[26], W[5]]/2 - S[W[4], W[2], W[26], W[18]]/4 - S[W[4], W[2], W[27], W[35]]/2 + S[W[4], W[2], W[28], W[36]]/4 + S[W[4], W[2], W[29], W[38]]/2 - S[W[4], W[2], W[30], W[46]]/4 - (3*S[W[4], W[3], W[1], W[21]])/8 + S[W[4], W[3], W[1], W[26]]/8 - S[W[4], W[3], W[3], W[21]]/4 - S[W[4], W[3], W[4], W[21]]/2 - S[W[4], W[3], W[5], W[21]]/4 + (3*S[W[4], W[3], W[6], W[21]])/8 - S[W[4], W[3], W[6], W[26]]/8 - S[W[4], W[3], W[21], W[1]]/2 - S[W[4], W[3], W[21], W[2]]/4 - S[W[4], W[3], W[21], W[4]]/2 - S[W[4], W[3], W[21], W[5]]/2 + S[W[4], W[3], W[21], W[18]]/4 + S[W[4], W[3], W[22], W[35]]/8 - S[W[4], W[3], W[23], W[36]]/8 - S[W[4], W[3], W[24], W[38]]/4 + S[W[4], W[3], W[25], W[46]]/8 + S[W[4], W[3], W[27], W[35]]/8 - S[W[4], W[3], W[28], W[36]]/8 - S[W[4], W[3], W[29], W[38]]/4 + S[W[4], W[3], W[30], W[46]]/8 + S[W[4], W[4], W[1], W[21]]/4 - S[W[4], W[4], W[1], W[26]]/4 + S[W[4], W[4], W[2], W[21]]/2 + S[W[4], W[4], W[2], W[26]]/2 - S[W[4], W[4], W[3], W[21]]/2 - S[W[4], W[4], W[5], W[21]]/2 + S[W[4], W[4], W[6], W[21]]/4 - S[W[4], W[4], W[6], W[26]]/4 + S[W[4], W[4], W[22], W[35]]/4 - S[W[4], W[4], W[24], W[38]]/4 + S[W[4], W[4], W[25], W[46]]/4 + S[W[4], W[4], W[27], W[35]]/4 - S[W[4], W[4], W[29], W[38]]/4 + S[W[4], W[4], W[30], W[46]]/4 - (3*S[W[4], W[5], W[1], W[21]])/8 + S[W[4], W[5], W[1], W[26]]/8 - S[W[4], W[5], W[3], W[21]]/4 - S[W[4], W[5], W[4], W[21]]/2 - S[W[4], W[5], W[5], W[21]]/4 + (3*S[W[4], W[5], W[6], W[21]])/8 - S[W[4], W[5], W[6], W[26]]/8 - S[W[4], W[5], W[21], W[1]]/2 - S[W[4], W[5], W[21], W[2]]/4 - S[W[4], W[5], W[21], W[4]]/2 - S[W[4], W[5], W[21], W[5]]/2 + S[W[4], W[5], W[21], W[18]]/4 + S[W[4], W[5], W[22], W[35]]/8 - S[W[4], W[5], W[23], W[36]]/8 - S[W[4], W[5], W[24], W[38]]/4 + S[W[4], W[5], W[25], W[46]]/8 + S[W[4], W[5], W[27], W[35]]/8 - S[W[4], W[5], W[28], W[36]]/8 - S[W[4], W[5], W[29], W[38]]/4 + S[W[4], W[5], W[30], W[46]]/8 + S[W[4], W[6], W[1], W[21]]/8 - S[W[4], W[6], W[1], W[26]]/8 - (3*S[W[4], W[6], W[3], W[21]])/8 + S[W[4], W[6], W[3], W[26]]/8 + S[W[4], W[6], W[4], W[21]]/4 - S[W[4], W[6], W[4], W[26]]/4 + (3*S[W[4], W[6], W[5], W[21]])/8 - S[W[4], W[6], W[5], W[26]]/8 + S[W[4], W[6], W[6], W[21]]/8 - S[W[4], W[6], W[6], W[26]]/8 + S[W[4], W[6], W[21], W[1]]/4 + S[W[4], W[6], W[21], W[2]]/8 + S[W[4], W[6], W[21], W[4]]/4 + S[W[4], W[6], W[21], W[5]]/4 - S[W[4], W[6], W[21], W[18]]/8 + S[W[4], W[6], W[22], W[35]]/4 + S[W[4], W[6], W[23], W[36]]/4 - S[W[4], W[6], W[24], W[38]]/8 + S[W[4], W[6], W[25], W[46]]/8 - S[W[4], W[6], W[26], W[1]]/4 - S[W[4], W[6], W[26], W[2]]/8 - S[W[4], W[6], W[26], W[4]]/4 - S[W[4], W[6], W[26], W[5]]/4 + S[W[4], W[6], W[26], W[18]]/8 + S[W[4], W[6], W[27], W[35]]/4 - S[W[4], W[6], W[29], W[38]]/8 + S[W[4], W[6], W[30], W[46]]/8 - S[W[4], W[22], W[2], W[35]]/2 + (5*S[W[4], W[22], W[3], W[35]])/8 + S[W[4], W[22], W[4], W[35]]/2 + (5*S[W[4], W[22], W[5], W[35]])/8 - (3*S[W[4], W[22], W[10], W[35]])/4 + S[W[4], W[22], W[18], W[35]]/4 - (15*S[W[4], W[22], W[22], W[21]])/32 + (3*S[W[4], W[22], W[22], W[26]])/32 - (3*S[W[4], W[22], W[27], W[21]])/32 - S[W[4], W[22], W[27], W[26]]/32 + S[W[4], W[22], W[35], W[1]]/4 + S[W[4], W[22], W[35], W[2]]/8 + S[W[4], W[22], W[35], W[4]]/4 + S[W[4], W[22], W[35], W[5]]/4 - S[W[4], W[22], W[35], W[18]]/8 - S[W[4], W[22], W[40], W[38]]/4 + S[W[4], W[22], W[42], W[36]]/8 + S[W[4], W[22], W[51], W[46]]/2 - (5*S[W[4], W[24], W[1], W[38]])/8 + S[W[4], W[24], W[2], W[38]]/2 - S[W[4], W[24], W[4], W[38]]/2 - (5*S[W[4], W[24], W[6], W[38]])/8 + (3*S[W[4], W[24], W[8], W[38]])/4 - S[W[4], W[24], W[18], W[38]]/4 - (3*S[W[4], W[24], W[24], W[21]])/16 + (3*S[W[4], W[24], W[29], W[21]])/16 - S[W[4], W[24], W[29], W[26]]/8 - S[W[4], W[24], W[38], W[1]]/4 - S[W[4], W[24], W[38], W[2]]/8 - S[W[4], W[24], W[38], W[4]]/4 - S[W[4], W[24], W[38], W[5]]/4 + S[W[4], W[24], W[38], W[18]]/8 + S[W[4], W[24], W[40], W[35]]/4 - S[W[4], W[24], W[54], W[36]]/8 + S[W[4], W[24], W[62], W[46]]/2 - S[W[4], W[25], W[1], W[46]]/8 - S[W[4], W[25], W[2], W[46]]/4 - S[W[4], W[25], W[3], W[46]]/8 - S[W[4], W[25], W[4], W[46]]/4 - S[W[4], W[25], W[5], W[46]]/8 - S[W[4], W[25], W[6], W[46]]/8 + (3*S[W[4], W[25], W[13], W[46]])/4 - S[W[4], W[25], W[18], W[46]]/2 + (9*S[W[4], W[25], W[25], W[21]])/32 - (3*S[W[4], W[25], W[25], W[26]])/32 - (3*S[W[4], W[25], W[30], W[21]])/32 + S[W[4], W[25], W[30], W[26]]/32 + S[W[4], W[25], W[46], W[1]]/4 + S[W[4], W[25], W[46], W[2]]/8 + S[W[4], W[25], W[46], W[4]]/4 + S[W[4], W[25], W[46], W[5]]/4 - S[W[4], W[25], W[46], W[18]]/8 - S[W[4], W[25], W[51], W[35]]/4 - S[W[4], W[25], W[59], W[36]]/8 + S[W[4], W[25], W[62], W[38]]/4 - S[W[4], W[27], W[2], W[35]]/2 + (5*S[W[4], W[27], W[3], W[35]])/8 + S[W[4], W[27], W[4], W[35]]/2 + (5*S[W[4], W[27], W[5], W[35]])/8 - (3*S[W[4], W[27], W[10], W[35]])/4 + S[W[4], W[27], W[18], W[35]]/4 - (15*S[W[4], W[27], W[22], W[21]])/32 + (3*S[W[4], W[27], W[22], W[26]])/32 - (3*S[W[4], W[27], W[27], W[21]])/32 - S[W[4], W[27], W[27], W[26]]/32 + S[W[4], W[27], W[35], W[1]]/4 + S[W[4], W[27], W[35], W[2]]/8 + S[W[4], W[27], W[35], W[4]]/4 + S[W[4], W[27], W[35], W[5]]/4 - S[W[4], W[27], W[35], W[18]]/8 - S[W[4], W[27], W[40], W[38]]/4 + S[W[4], W[27], W[42], W[36]]/8 + S[W[4], W[27], W[51], W[46]]/2 - (5*S[W[4], W[29], W[1], W[38]])/8 + S[W[4], W[29], W[2], W[38]]/2 - S[W[4], W[29], W[4], W[38]]/2 - (5*S[W[4], W[29], W[6], W[38]])/8 + (3*S[W[4], W[29], W[8], W[38]])/4 - S[W[4], W[29], W[18], W[38]]/4 - (3*S[W[4], W[29], W[24], W[21]])/16 + (3*S[W[4], W[29], W[29], W[21]])/16 - S[W[4], W[29], W[29], W[26]]/8 - S[W[4], W[29], W[38], W[1]]/4 - S[W[4], W[29], W[38], W[2]]/8 - S[W[4], W[29], W[38], W[4]]/4 - S[W[4], W[29], W[38], W[5]]/4 + S[W[4], W[29], W[38], W[18]]/8 + S[W[4], W[29], W[40], W[35]]/4 - S[W[4], W[29], W[54], W[36]]/8 + S[W[4], W[29], W[62], W[46]]/2 - S[W[4], W[30], W[1], W[46]]/8 - S[W[4], W[30], W[2], W[46]]/4 - S[W[4], W[30], W[3], W[46]]/8 - S[W[4], W[30], W[4], W[46]]/4 - S[W[4], W[30], W[5], W[46]]/8 - S[W[4], W[30], W[6], W[46]]/8 + (3*S[W[4], W[30], W[13], W[46]])/4 - S[W[4], W[30], W[18], W[46]]/2 + (9*S[W[4], W[30], W[25], W[21]])/32 - (3*S[W[4], W[30], W[25], W[26]])/32 - (3*S[W[4], W[30], W[30], W[21]])/32 + S[W[4], W[30], W[30], W[26]]/32 + S[W[4], W[30], W[46], W[1]]/4 + S[W[4], W[30], W[46], W[2]]/8 + S[W[4], W[30], W[46], W[4]]/4 + S[W[4], W[30], W[46], W[5]]/4 - S[W[4], W[30], W[46], W[18]]/8 - S[W[4], W[30], W[51], W[35]]/4 - S[W[4], W[30], W[59], W[36]]/8 + S[W[4], W[30], W[62], W[38]]/4 - S[W[5], W[1], W[1], W[21]]/8 - S[W[5], W[1], W[1], W[26]]/8 - S[W[5], W[1], W[2], W[21]]/4 - S[W[5], W[1], W[2], W[26]]/4 + (3*S[W[5], W[1], W[3], W[21]])/8 - S[W[5], W[1], W[3], W[26]]/8 - S[W[5], W[1], W[5], W[21]]/8 - S[W[5], W[1], W[5], W[26]]/8 - (3*S[W[5], W[1], W[6], W[21]])/8 + S[W[5], W[1], W[6], W[26]]/8 - S[W[5], W[1], W[21], W[1]]/4 - S[W[5], W[1], W[21], W[2]]/8 - S[W[5], W[1], W[21], W[4]]/4 - S[W[5], W[1], W[21], W[5]]/4 + S[W[5], W[1], W[21], W[18]]/8 - S[W[5], W[1], W[22], W[35]]/2 - S[W[5], W[1], W[23], W[36]]/8 - S[W[5], W[1], W[24], W[38]]/4 - S[W[5], W[1], W[25], W[46]]/8 - S[W[5], W[1], W[26], W[1]]/4 - S[W[5], W[1], W[26], W[2]]/8 - S[W[5], W[1], W[26], W[4]]/4 - S[W[5], W[1], W[26], W[5]]/4 + S[W[5], W[1], W[26], W[18]]/8 + S[W[5], W[1], W[28], W[36]]/8 + S[W[5], W[1], W[29], W[38]]/4 - S[W[5], W[1], W[30], W[46]]/8 + S[W[5], W[2], W[1], W[21]]/8 + S[W[5], W[2], W[1], W[26]]/8 + S[W[5], W[2], W[2], W[21]]/4 + S[W[5], W[2], W[2], W[26]]/4 - (3*S[W[5], W[2], W[3], W[21]])/8 + S[W[5], W[2], W[3], W[26]]/8 + S[W[5], W[2], W[5], W[21]]/8 + S[W[5], W[2], W[5], W[26]]/8 + (3*S[W[5], W[2], W[6], W[21]])/8 - S[W[5], W[2], W[6], W[26]]/8 + S[W[5], W[2], W[21], W[1]]/4 + S[W[5], W[2], W[21], W[2]]/8 + S[W[5], W[2], W[21], W[4]]/4 + S[W[5], W[2], W[21], W[5]]/4 - S[W[5], W[2], W[21], W[18]]/8 + S[W[5], W[2], W[22], W[35]]/2 + S[W[5], W[2], W[23], W[36]]/8 + S[W[5], W[2], W[24], W[38]]/4 + S[W[5], W[2], W[25], W[46]]/8 + S[W[5], W[2], W[26], W[1]]/4 + S[W[5], W[2], W[26], W[2]]/8 + S[W[5], W[2], W[26], W[4]]/4 + S[W[5], W[2], W[26], W[5]]/4 - S[W[5], W[2], W[26], W[18]]/8 - S[W[5], W[2], W[28], W[36]]/8 - S[W[5], W[2], W[29], W[38]]/4 + S[W[5], W[2], W[30], W[46]]/8 + (3*S[W[5], W[3], W[1], W[21]])/8 - S[W[5], W[3], W[1], W[26]]/8 + S[W[5], W[3], W[3], W[21]]/4 + S[W[5], W[3], W[4], W[21]]/2 + S[W[5], W[3], W[5], W[21]]/4 - (3*S[W[5], W[3], W[6], W[21]])/8 + S[W[5], W[3], W[6], W[26]]/8 + S[W[5], W[3], W[21], W[1]]/2 + S[W[5], W[3], W[21], W[2]]/4 + S[W[5], W[3], W[21], W[4]]/2 + S[W[5], W[3], W[21], W[5]]/2 - S[W[5], W[3], W[21], W[18]]/4 - S[W[5], W[3], W[22], W[35]]/8 + S[W[5], W[3], W[23], W[36]]/8 + S[W[5], W[3], W[24], W[38]]/4 - S[W[5], W[3], W[25], W[46]]/8 - S[W[5], W[3], W[27], W[35]]/8 + S[W[5], W[3], W[28], W[36]]/8 + S[W[5], W[3], W[29], W[38]]/4 - S[W[5], W[3], W[30], W[46]]/8 - (3*S[W[5], W[4], W[1], W[21]])/8 + S[W[5], W[4], W[1], W[26]]/8 - S[W[5], W[4], W[3], W[21]]/4 - S[W[5], W[4], W[4], W[21]]/2 - S[W[5], W[4], W[5], W[21]]/4 + (3*S[W[5], W[4], W[6], W[21]])/8 - S[W[5], W[4], W[6], W[26]]/8 - S[W[5], W[4], W[21], W[1]]/2 - S[W[5], W[4], W[21], W[2]]/4 - S[W[5], W[4], W[21], W[4]]/2 - S[W[5], W[4], W[21], W[5]]/2 + S[W[5], W[4], W[21], W[18]]/4 + S[W[5], W[4], W[22], W[35]]/8 - S[W[5], W[4], W[23], W[36]]/8 - S[W[5], W[4], W[24], W[38]]/4 + S[W[5], W[4], W[25], W[46]]/8 + S[W[5], W[4], W[27], W[35]]/8 - S[W[5], W[4], W[28], W[36]]/8 - S[W[5], W[4], W[29], W[38]]/4 + S[W[5], W[4], W[30], W[46]]/8 - S[W[5], W[5], W[1], W[21]]/2 - S[W[5], W[5], W[1], W[26]]/2 + S[W[5], W[5], W[2], W[21]]/2 + S[W[5], W[5], W[2], W[26]]/2 + S[W[5], W[5], W[3], W[21]] - S[W[5], W[5], W[4], W[21]] - 4*S[W[5], W[5], W[5], W[21]] - 2*S[W[5], W[5], W[21], W[1]] - S[W[5], W[5], W[21], W[2]] - 2*S[W[5], W[5], W[21], W[4]] - 2*S[W[5], W[5], W[21], W[5]] + S[W[5], W[5], W[21], W[18]] - S[W[5], W[5], W[22], W[35]] - S[W[5], W[5], W[25], W[46]] - S[W[5], W[21], W[1], W[1]] - S[W[5], W[21], W[1], W[2]]/2 - S[W[5], W[21], W[1], W[4]] - S[W[5], W[21], W[1], W[5]] + S[W[5], W[21], W[1], W[18]]/2 - S[W[5], W[21], W[2], W[1]]/2 - S[W[5], W[21], W[2], W[2]]/4 - S[W[5], W[21], W[2], W[4]]/2 - S[W[5], W[21], W[2], W[5]]/2 + S[W[5], W[21], W[2], W[18]]/4 - S[W[5], W[21], W[4], W[1]] - S[W[5], W[21], W[4], W[2]]/2 - S[W[5], W[21], W[4], W[4]] - S[W[5], W[21], W[4], W[5]] + S[W[5], W[21], W[4], W[18]]/2 - S[W[5], W[21], W[5], W[1]] - S[W[5], W[21], W[5], W[2]]/2 - S[W[5], W[21], W[5], W[4]] - S[W[5], W[21], W[5], W[5]] + S[W[5], W[21], W[5], W[18]]/2 + S[W[5], W[21], W[18], W[1]]/2 + S[W[5], W[21], W[18], W[2]]/4 + S[W[5], W[21], W[18], W[4]]/2 + S[W[5], W[21], W[18], W[5]]/2 - S[W[5], W[21], W[18], W[18]]/4 + (3*S[W[5], W[21], W[21], W[21]])/8 - (3*S[W[5], W[21], W[21], W[26]])/8 - (3*S[W[5], W[21], W[26], W[21]])/8 - S[W[5], W[21], W[26], W[26]]/8 + S[W[5], W[21], W[35], W[35]]/2 - S[W[5], W[21], W[36], W[36]]/4 + S[W[5], W[21], W[38], W[38]]/2 - S[W[5], W[21], W[46], W[46]] + S[W[5], W[22], W[2], W[35]] - (5*S[W[5], W[22], W[3], W[35]])/4 - S[W[5], W[22], W[4], W[35]] - (5*S[W[5], W[22], W[5], W[35]])/4 + (3*S[W[5], W[22], W[10], W[35]])/2 - S[W[5], W[22], W[18], W[35]]/2 + (15*S[W[5], W[22], W[22], W[21]])/16 - (3*S[W[5], W[22], W[22], W[26]])/16 + (3*S[W[5], W[22], W[27], W[21]])/16 + S[W[5], W[22], W[27], W[26]]/16 - S[W[5], W[22], W[35], W[1]]/2 - S[W[5], W[22], W[35], W[2]]/4 - S[W[5], W[22], W[35], W[4]]/2 - S[W[5], W[22], W[35], W[5]]/2 + S[W[5], W[22], W[35], W[18]]/4 + S[W[5], W[22], W[40], W[38]]/2 - S[W[5], W[22], W[42], W[36]]/4 - S[W[5], W[22], W[51], W[46]] + S[W[5], W[25], W[1], W[46]]/4 + S[W[5], W[25], W[2], W[46]]/2 + S[W[5], W[25], W[3], W[46]]/4 + S[W[5], W[25], W[4], W[46]]/2 + S[W[5], W[25], W[5], W[46]]/4 + S[W[5], W[25], W[6], W[46]]/4 - (3*S[W[5], W[25], W[13], W[46]])/2 + S[W[5], W[25], W[18], W[46]] - (9*S[W[5], W[25], W[25], W[21]])/16 + (3*S[W[5], W[25], W[25], W[26]])/16 + (3*S[W[5], W[25], W[30], W[21]])/16 - S[W[5], W[25], W[30], W[26]]/16 - S[W[5], W[25], W[46], W[1]]/2 - S[W[5], W[25], W[46], W[2]]/4 - S[W[5], W[25], W[46], W[4]]/2 - S[W[5], W[25], W[46], W[5]]/2 + S[W[5], W[25], W[46], W[18]]/4 + S[W[5], W[25], W[51], W[35]]/2 + S[W[5], W[25], W[59], W[36]]/4 - S[W[5], W[25], W[62], W[38]]/2 - S[W[6], W[1], W[1], W[21]]/8 + S[W[6], W[1], W[1], W[26]]/8 + (3*S[W[6], W[1], W[3], W[21]])/8 - S[W[6], W[1], W[3], W[26]]/8 - S[W[6], W[1], W[4], W[21]]/4 + S[W[6], W[1], W[4], W[26]]/4 - (3*S[W[6], W[1], W[5], W[21]])/8 + S[W[6], W[1], W[5], W[26]]/8 - S[W[6], W[1], W[6], W[21]]/8 + S[W[6], W[1], W[6], W[26]]/8 - S[W[6], W[1], W[21], W[1]]/4 - S[W[6], W[1], W[21], W[2]]/8 - S[W[6], W[1], W[21], W[4]]/4 - S[W[6], W[1], W[21], W[5]]/4 + S[W[6], W[1], W[21], W[18]]/8 - S[W[6], W[1], W[22], W[35]]/4 - S[W[6], W[1], W[23], W[36]]/4 + S[W[6], W[1], W[24], W[38]]/8 - S[W[6], W[1], W[25], W[46]]/8 + S[W[6], W[1], W[26], W[1]]/4 + S[W[6], W[1], W[26], W[2]]/8 + S[W[6], W[1], W[26], W[4]]/4 + S[W[6], W[1], W[26], W[5]]/4 - S[W[6], W[1], W[26], W[18]]/8 - S[W[6], W[1], W[27], W[35]]/4 + S[W[6], W[1], W[29], W[38]]/8 - S[W[6], W[1], W[30], W[46]]/8 - (3*S[W[6], W[2], W[1], W[21]])/8 + S[W[6], W[2], W[1], W[26]]/8 - S[W[6], W[2], W[2], W[21]]/4 - S[W[6], W[2], W[2], W[26]]/4 - S[W[6], W[2], W[3], W[21]]/8 - S[W[6], W[2], W[3], W[26]]/8 + (3*S[W[6], W[2], W[5], W[21]])/8 - S[W[6], W[2], W[5], W[26]]/8 - S[W[6], W[2], W[6], W[21]]/8 - S[W[6], W[2], W[6], W[26]]/8 - S[W[6], W[2], W[21], W[1]]/4 - S[W[6], W[2], W[21], W[2]]/8 - S[W[6], W[2], W[21], W[4]]/4 - S[W[6], W[2], W[21], W[5]]/4 + S[W[6], W[2], W[21], W[18]]/8 - S[W[6], W[2], W[22], W[35]]/4 - S[W[6], W[2], W[23], W[36]]/8 - S[W[6], W[2], W[24], W[38]]/2 + S[W[6], W[2], W[25], W[46]]/8 - S[W[6], W[2], W[26], W[1]]/4 - S[W[6], W[2], W[26], W[2]]/8 - S[W[6], W[2], W[26], W[4]]/4 - S[W[6], W[2], W[26], W[5]]/4 + S[W[6], W[2], W[26], W[18]]/8 + S[W[6], W[2], W[27], W[35]]/4 + S[W[6], W[2], W[28], W[36]]/8 + S[W[6], W[2], W[30], W[46]]/8 + (3*S[W[6], W[3], W[1], W[21]])/8 - S[W[6], W[3], W[1], W[26]]/8 + S[W[6], W[3], W[2], W[21]]/4 + S[W[6], W[3], W[2], W[26]]/4 + S[W[6], W[3], W[3], W[21]]/8 + S[W[6], W[3], W[3], W[26]]/8 - (3*S[W[6], W[3], W[5], W[21]])/8 + S[W[6], W[3], W[5], W[26]]/8 + S[W[6], W[3], W[6], W[21]]/8 + S[W[6], W[3], W[6], W[26]]/8 + S[W[6], W[3], W[21], W[1]]/4 + S[W[6], W[3], W[21], W[2]]/8 + S[W[6], W[3], W[21], W[4]]/4 + S[W[6], W[3], W[21], W[5]]/4 - S[W[6], W[3], W[21], W[18]]/8 + S[W[6], W[3], W[22], W[35]]/4 + S[W[6], W[3], W[23], W[36]]/8 + S[W[6], W[3], W[24], W[38]]/2 - S[W[6], W[3], W[25], W[46]]/8 + S[W[6], W[3], W[26], W[1]]/4 + S[W[6], W[3], W[26], W[2]]/8 + S[W[6], W[3], W[26], W[4]]/4 + S[W[6], W[3], W[26], W[5]]/4 - S[W[6], W[3], W[26], W[18]]/8 - S[W[6], W[3], W[27], W[35]]/4 - S[W[6], W[3], W[28], W[36]]/8 - S[W[6], W[3], W[30], W[46]]/8 + S[W[6], W[4], W[1], W[21]]/8 - S[W[6], W[4], W[1], W[26]]/8 - (3*S[W[6], W[4], W[3], W[21]])/8 + S[W[6], W[4], W[3], W[26]]/8 + S[W[6], W[4], W[4], W[21]]/4 - S[W[6], W[4], W[4], W[26]]/4 + (3*S[W[6], W[4], W[5], W[21]])/8 - S[W[6], W[4], W[5], W[26]]/8 + S[W[6], W[4], W[6], W[21]]/8 - S[W[6], W[4], W[6], W[26]]/8 + S[W[6], W[4], W[21], W[1]]/4 + S[W[6], W[4], W[21], W[2]]/8 + S[W[6], W[4], W[21], W[4]]/4 + S[W[6], W[4], W[21], W[5]]/4 - S[W[6], W[4], W[21], W[18]]/8 + S[W[6], W[4], W[22], W[35]]/4 + S[W[6], W[4], W[23], W[36]]/4 - S[W[6], W[4], W[24], W[38]]/8 + S[W[6], W[4], W[25], W[46]]/8 - S[W[6], W[4], W[26], W[1]]/4 - S[W[6], W[4], W[26], W[2]]/8 - S[W[6], W[4], W[26], W[4]]/4 - S[W[6], W[4], W[26], W[5]]/4 + S[W[6], W[4], W[26], W[18]]/8 + S[W[6], W[4], W[27], W[35]]/4 - S[W[6], W[4], W[29], W[38]]/8 + S[W[6], W[4], W[30], W[46]]/8 - S[W[6], W[6], W[1], W[21]]/2 + S[W[6], W[6], W[1], W[26]]/2 - S[W[6], W[6], W[2], W[21]]/2 - S[W[6], W[6], W[2], W[26]]/2 + S[W[6], W[6], W[3], W[21]]/2 + S[W[6], W[6], W[3], W[26]]/2 + S[W[6], W[6], W[4], W[21]]/2 - S[W[6], W[6], W[4], W[26]]/2 + S[W[6], W[6], W[23], W[36]] + S[W[6], W[6], W[24], W[38]] - S[W[6], W[6], W[25], W[46]] + S[W[6], W[23], W[2], W[36]]/4 + S[W[6], W[23], W[3], W[36]]/2 + S[W[6], W[23], W[4], W[36]]/2 + S[W[6], W[23], W[6], W[36]]/2 - S[W[6], W[23], W[18], W[36]]/4 + (3*S[W[6], W[23], W[23], W[21]])/4 - S[W[6], W[23], W[28], W[26]]/4 + S[W[6], W[23], W[36], W[1]]/2 + S[W[6], W[23], W[36], W[2]]/4 + S[W[6], W[23], W[36], W[4]]/2 + S[W[6], W[23], W[36], W[5]]/2 - S[W[6], W[23], W[36], W[18]]/4 - S[W[6], W[23], W[42], W[35]]/2 - S[W[6], W[23], W[54], W[38]]/2 - S[W[6], W[23], W[59], W[46]] + (5*S[W[6], W[24], W[1], W[38]])/4 - S[W[6], W[24], W[2], W[38]] + S[W[6], W[24], W[4], W[38]] + (5*S[W[6], W[24], W[6], W[38]])/4 - (3*S[W[6], W[24], W[8], W[38]])/2 + S[W[6], W[24], W[18], W[38]]/2 + (3*S[W[6], W[24], W[24], W[21]])/8 - (3*S[W[6], W[24], W[29], W[21]])/8 + S[W[6], W[24], W[29], W[26]]/4 + S[W[6], W[24], W[38], W[1]]/2 + S[W[6], W[24], W[38], W[2]]/4 + S[W[6], W[24], W[38], W[4]]/2 + S[W[6], W[24], W[38], W[5]]/2 - S[W[6], W[24], W[38], W[18]]/4 - S[W[6], W[24], W[40], W[35]]/2 + S[W[6], W[24], W[54], W[36]]/4 - S[W[6], W[24], W[62], W[46]] + S[W[6], W[25], W[1], W[46]]/4 + S[W[6], W[25], W[2], W[46]]/2 + S[W[6], W[25], W[3], W[46]]/4 + S[W[6], W[25], W[4], W[46]]/2 + S[W[6], W[25], W[5], W[46]]/4 + S[W[6], W[25], W[6], W[46]]/4 - (3*S[W[6], W[25], W[13], W[46]])/2 + S[W[6], W[25], W[18], W[46]] - (9*S[W[6], W[25], W[25], W[21]])/16 + (3*S[W[6], W[25], W[25], W[26]])/16 + (3*S[W[6], W[25], W[30], W[21]])/16 - S[W[6], W[25], W[30], W[26]]/16 - S[W[6], W[25], W[46], W[1]]/2 - S[W[6], W[25], W[46], W[2]]/4 - S[W[6], W[25], W[46], W[4]]/2 - S[W[6], W[25], W[46], W[5]]/2 + S[W[6], W[25], W[46], W[18]]/4 + S[W[6], W[25], W[51], W[35]]/2 + S[W[6], W[25], W[59], W[36]]/4 - S[W[6], W[25], W[62], W[38]]/2, -S[W[1], W[1], W[2], W[23]]/2 + S[W[1], W[1], W[2], W[28]]/2 - S[W[1], W[1], W[4], W[23]] + S[W[1], W[1], W[5], W[23]]/2 - S[W[1], W[1], W[5], W[28]]/2 + S[W[1], W[1], W[6], W[23]] - S[W[1], W[1], W[21], W[36]]/2 + S[W[1], W[1], W[24], W[54]]/2 + S[W[1], W[1], W[25], W[59]]/2 + S[W[1], W[1], W[26], W[36]]/2 - S[W[1], W[1], W[29], W[54]]/2 - S[W[1], W[1], W[30], W[59]]/2 - S[W[1], W[2], W[1], W[23]]/8 + S[W[1], W[2], W[1], W[28]]/8 - S[W[1], W[2], W[2], W[23]]/4 + S[W[1], W[2], W[2], W[28]]/4 - (3*S[W[1], W[2], W[3], W[23]])/8 - S[W[1], W[2], W[3], W[28]]/8 - S[W[1], W[2], W[5], W[23]]/8 + S[W[1], W[2], W[5], W[28]]/8 + (3*S[W[1], W[2], W[6], W[23]])/8 + S[W[1], W[2], W[6], W[28]]/8 - S[W[1], W[2], W[21], W[36]]/8 - S[W[1], W[2], W[22], W[42]]/2 - S[W[1], W[2], W[23], W[2]]/8 - S[W[1], W[2], W[23], W[3]]/4 - S[W[1], W[2], W[23], W[4]]/4 - S[W[1], W[2], W[23], W[6]]/4 + S[W[1], W[2], W[23], W[18]]/8 - S[W[1], W[2], W[24], W[54]]/4 + S[W[1], W[2], W[25], W[59]]/8 - S[W[1], W[2], W[26], W[36]]/8 + S[W[1], W[2], W[28], W[2]]/8 + S[W[1], W[2], W[28], W[3]]/4 + S[W[1], W[2], W[28], W[4]]/4 + S[W[1], W[2], W[28], W[6]]/4 - S[W[1], W[2], W[28], W[18]]/8 + S[W[1], W[2], W[29], W[54]]/4 + S[W[1], W[2], W[30], W[59]]/8 - S[W[1], W[4], W[1], W[23]]/4 - (3*S[W[1], W[4], W[3], W[23]])/8 - S[W[1], W[4], W[3], W[28]]/8 - S[W[1], W[4], W[4], W[23]]/2 + (3*S[W[1], W[4], W[5], W[23]])/8 + S[W[1], W[4], W[5], W[28]]/8 - S[W[1], W[4], W[6], W[23]]/4 - S[W[1], W[4], W[21], W[36]]/8 - S[W[1], W[4], W[22], W[42]]/4 - S[W[1], W[4], W[23], W[2]]/4 - S[W[1], W[4], W[23], W[3]]/2 - S[W[1], W[4], W[23], W[4]]/2 - S[W[1], W[4], W[23], W[6]]/2 + S[W[1], W[4], W[23], W[18]]/4 + S[W[1], W[4], W[24], W[54]]/8 + S[W[1], W[4], W[25], W[59]]/8 + S[W[1], W[4], W[26], W[36]]/8 - S[W[1], W[4], W[27], W[42]]/4 + S[W[1], W[4], W[29], W[54]]/8 + S[W[1], W[4], W[30], W[59]]/8 + S[W[1], W[5], W[1], W[23]]/8 - S[W[1], W[5], W[1], W[28]]/8 + S[W[1], W[5], W[2], W[23]]/4 - S[W[1], W[5], W[2], W[28]]/4 + (3*S[W[1], W[5], W[3], W[23]])/8 + S[W[1], W[5], W[3], W[28]]/8 + S[W[1], W[5], W[5], W[23]]/8 - S[W[1], W[5], W[5], W[28]]/8 - (3*S[W[1], W[5], W[6], W[23]])/8 - S[W[1], W[5], W[6], W[28]]/8 + S[W[1], W[5], W[21], W[36]]/8 + S[W[1], W[5], W[22], W[42]]/2 + S[W[1], W[5], W[23], W[2]]/8 + S[W[1], W[5], W[23], W[3]]/4 + S[W[1], W[5], W[23], W[4]]/4 + S[W[1], W[5], W[23], W[6]]/4 - S[W[1], W[5], W[23], W[18]]/8 + S[W[1], W[5], W[24], W[54]]/4 - S[W[1], W[5], W[25], W[59]]/8 + S[W[1], W[5], W[26], W[36]]/8 - S[W[1], W[5], W[28], W[2]]/8 - S[W[1], W[5], W[28], W[3]]/4 - S[W[1], W[5], W[28], W[4]]/4 - S[W[1], W[5], W[28], W[6]]/4 + S[W[1], W[5], W[28], W[18]]/8 - S[W[1], W[5], W[29], W[54]]/4 - S[W[1], W[5], W[30], W[59]]/8 + S[W[1], W[6], W[1], W[23]]/4 + (3*S[W[1], W[6], W[3], W[23]])/8 + S[W[1], W[6], W[3], W[28]]/8 + S[W[1], W[6], W[4], W[23]]/2 - (3*S[W[1], W[6], W[5], W[23]])/8 - S[W[1], W[6], W[5], W[28]]/8 + S[W[1], W[6], W[6], W[23]]/4 + S[W[1], W[6], W[21], W[36]]/8 + S[W[1], W[6], W[22], W[42]]/4 + S[W[1], W[6], W[23], W[2]]/4 + S[W[1], W[6], W[23], W[3]]/2 + S[W[1], W[6], W[23], W[4]]/2 + S[W[1], W[6], W[23], W[6]]/2 - S[W[1], W[6], W[23], W[18]]/4 - S[W[1], W[6], W[24], W[54]]/8 - S[W[1], W[6], W[25], W[59]]/8 - S[W[1], W[6], W[26], W[36]]/8 + S[W[1], W[6], W[27], W[42]]/4 - S[W[1], W[6], W[29], W[54]]/8 - S[W[1], W[6], W[30], W[59]]/8 - S[W[1], W[21], W[1], W[36]]/4 - S[W[1], W[21], W[2], W[36]]/8 - S[W[1], W[21], W[4], W[36]]/4 - S[W[1], W[21], W[5], W[36]]/4 + S[W[1], W[21], W[18], W[36]]/8 - (3*S[W[1], W[21], W[21], W[23]])/8 + S[W[1], W[21], W[26], W[28]]/8 + S[W[1], W[21], W[35], W[42]]/4 - S[W[1], W[21], W[36], W[2]]/8 - S[W[1], W[21], W[36], W[3]]/4 - S[W[1], W[21], W[36], W[4]]/4 - S[W[1], W[21], W[36], W[6]]/4 + S[W[1], W[21], W[36], W[18]]/8 + S[W[1], W[21], W[38], W[54]]/4 + S[W[1], W[21], W[46], W[59]]/2 + (5*S[W[1], W[24], W[1], W[54]])/8 - S[W[1], W[24], W[2], W[54]]/2 + S[W[1], W[24], W[4], W[54]]/2 + (5*S[W[1], W[24], W[6], W[54]])/8 - (3*S[W[1], W[24], W[8], W[54]])/4 + S[W[1], W[24], W[18], W[54]]/4 - (15*S[W[1], W[24], W[24], W[23]])/32 - (3*S[W[1], W[24], W[24], W[28]])/32 - (3*S[W[1], W[24], W[29], W[23]])/32 + S[W[1], W[24], W[29], W[28]]/32 + S[W[1], W[24], W[38], W[36]]/8 - S[W[1], W[24], W[40], W[42]]/4 + S[W[1], W[24], W[54], W[2]]/8 + S[W[1], W[24], W[54], W[3]]/4 + S[W[1], W[24], W[54], W[4]]/4 + S[W[1], W[24], W[54], W[6]]/4 - S[W[1], W[24], W[54], W[18]]/8 + S[W[1], W[24], W[62], W[59]]/2 - S[W[1], W[25], W[1], W[59]]/8 - S[W[1], W[25], W[2], W[59]]/4 - S[W[1], W[25], W[3], W[59]]/8 - S[W[1], W[25], W[4], W[59]]/4 - S[W[1], W[25], W[5], W[59]]/8 - S[W[1], W[25], W[6], W[59]]/8 + (3*S[W[1], W[25], W[13], W[59]])/4 - S[W[1], W[25], W[18], W[59]]/2 + (9*S[W[1], W[25], W[25], W[23]])/32 + (3*S[W[1], W[25], W[25], W[28]])/32 - (3*S[W[1], W[25], W[30], W[23]])/32 - S[W[1], W[25], W[30], W[28]]/32 - S[W[1], W[25], W[46], W[36]]/8 + S[W[1], W[25], W[51], W[42]]/4 + S[W[1], W[25], W[59], W[2]]/8 + S[W[1], W[25], W[59], W[3]]/4 + S[W[1], W[25], W[59], W[4]]/4 + S[W[1], W[25], W[59], W[6]]/4 - S[W[1], W[25], W[59], W[18]]/8 - S[W[1], W[25], W[62], W[54]]/4 + S[W[1], W[26], W[1], W[36]]/4 + S[W[1], W[26], W[2], W[36]]/8 + S[W[1], W[26], W[4], W[36]]/4 + S[W[1], W[26], W[5], W[36]]/4 - S[W[1], W[26], W[18], W[36]]/8 + (3*S[W[1], W[26], W[21], W[23]])/8 - S[W[1], W[26], W[26], W[28]]/8 - S[W[1], W[26], W[35], W[42]]/4 + S[W[1], W[26], W[36], W[2]]/8 + S[W[1], W[26], W[36], W[3]]/4 + S[W[1], W[26], W[36], W[4]]/4 + S[W[1], W[26], W[36], W[6]]/4 - S[W[1], W[26], W[36], W[18]]/8 - S[W[1], W[26], W[38], W[54]]/4 - S[W[1], W[26], W[46], W[59]]/2 - (5*S[W[1], W[29], W[1], W[54]])/8 + S[W[1], W[29], W[2], W[54]]/2 - S[W[1], W[29], W[4], W[54]]/2 - (5*S[W[1], W[29], W[6], W[54]])/8 + (3*S[W[1], W[29], W[8], W[54]])/4 - S[W[1], W[29], W[18], W[54]]/4 + (15*S[W[1], W[29], W[24], W[23]])/32 + (3*S[W[1], W[29], W[24], W[28]])/32 + (3*S[W[1], W[29], W[29], W[23]])/32 - S[W[1], W[29], W[29], W[28]]/32 - S[W[1], W[29], W[38], W[36]]/8 + S[W[1], W[29], W[40], W[42]]/4 - S[W[1], W[29], W[54], W[2]]/8 - S[W[1], W[29], W[54], W[3]]/4 - S[W[1], W[29], W[54], W[4]]/4 - S[W[1], W[29], W[54], W[6]]/4 + S[W[1], W[29], W[54], W[18]]/8 - S[W[1], W[29], W[62], W[59]]/2 + S[W[1], W[30], W[1], W[59]]/8 + S[W[1], W[30], W[2], W[59]]/4 + S[W[1], W[30], W[3], W[59]]/8 + S[W[1], W[30], W[4], W[59]]/4 + S[W[1], W[30], W[5], W[59]]/8 + S[W[1], W[30], W[6], W[59]]/8 - (3*S[W[1], W[30], W[13], W[59]])/4 + S[W[1], W[30], W[18], W[59]]/2 - (9*S[W[1], W[30], W[25], W[23]])/32 - (3*S[W[1], W[30], W[25], W[28]])/32 + (3*S[W[1], W[30], W[30], W[23]])/32 + S[W[1], W[30], W[30], W[28]]/32 + S[W[1], W[30], W[46], W[36]]/8 - S[W[1], W[30], W[51], W[42]]/4 - S[W[1], W[30], W[59], W[2]]/8 - S[W[1], W[30], W[59], W[3]]/4 - S[W[1], W[30], W[59], W[4]]/4 - S[W[1], W[30], W[59], W[6]]/4 + S[W[1], W[30], W[59], W[18]]/8 + S[W[1], W[30], W[62], W[54]]/4 - S[W[2], W[1], W[1], W[23]]/8 + S[W[2], W[1], W[1], W[28]]/8 - S[W[2], W[1], W[2], W[23]]/4 + S[W[2], W[1], W[2], W[28]]/4 - (3*S[W[2], W[1], W[3], W[23]])/8 - S[W[2], W[1], W[3], W[28]]/8 - S[W[2], W[1], W[5], W[23]]/8 + S[W[2], W[1], W[5], W[28]]/8 + (3*S[W[2], W[1], W[6], W[23]])/8 + S[W[2], W[1], W[6], W[28]]/8 - S[W[2], W[1], W[21], W[36]]/8 - S[W[2], W[1], W[22], W[42]]/2 - S[W[2], W[1], W[23], W[2]]/8 - S[W[2], W[1], W[23], W[3]]/4 - S[W[2], W[1], W[23], W[4]]/4 - S[W[2], W[1], W[23], W[6]]/4 + S[W[2], W[1], W[23], W[18]]/8 - S[W[2], W[1], W[24], W[54]]/4 + S[W[2], W[1], W[25], W[59]]/8 - S[W[2], W[1], W[26], W[36]]/8 + S[W[2], W[1], W[28], W[2]]/8 + S[W[2], W[1], W[28], W[3]]/4 + S[W[2], W[1], W[28], W[4]]/4 + S[W[2], W[1], W[28], W[6]]/4 - S[W[2], W[1], W[28], W[18]]/8 + S[W[2], W[1], W[29], W[54]]/4 + S[W[2], W[1], W[30], W[59]]/8 - S[W[2], W[2], W[1], W[23]]/4 + S[W[2], W[2], W[1], W[28]]/4 + S[W[2], W[2], W[2], W[23]]/2 - S[W[2], W[2], W[2], W[28]]/2 + S[W[2], W[2], W[3], W[23]]/4 - S[W[2], W[2], W[3], W[28]]/4 + S[W[2], W[2], W[4], W[23]]/2 - S[W[2], W[2], W[4], W[28]]/2 - S[W[2], W[2], W[5], W[23]]/4 + S[W[2], W[2], W[5], W[28]]/4 + S[W[2], W[2], W[6], W[23]]/4 - S[W[2], W[2], W[6], W[28]]/4 - S[W[2], W[2], W[21], W[36]]/4 + S[W[2], W[2], W[23], W[2]]/4 + S[W[2], W[2], W[23], W[3]]/2 + S[W[2], W[2], W[23], W[4]]/2 + S[W[2], W[2], W[23], W[6]]/2 - S[W[2], W[2], W[23], W[18]]/4 + S[W[2], W[2], W[25], W[59]]/4 - S[W[2], W[2], W[26], W[36]]/4 - S[W[2], W[2], W[28], W[2]]/4 - S[W[2], W[2], W[28], W[3]]/2 - S[W[2], W[2], W[28], W[4]]/2 - S[W[2], W[2], W[28], W[6]]/2 + S[W[2], W[2], W[28], W[18]]/4 + S[W[2], W[2], W[30], W[59]]/4 - (3*S[W[2], W[3], W[1], W[23]])/8 - S[W[2], W[3], W[1], W[28]]/8 + S[W[2], W[3], W[2], W[23]]/4 - S[W[2], W[3], W[2], W[28]]/4 + S[W[2], W[3], W[3], W[23]]/8 - S[W[2], W[3], W[3], W[28]]/8 + (3*S[W[2], W[3], W[5], W[23]])/8 + S[W[2], W[3], W[5], W[28]]/8 + S[W[2], W[3], W[6], W[23]]/8 - S[W[2], W[3], W[6], W[28]]/8 + S[W[2], W[3], W[21], W[36]]/8 + S[W[2], W[3], W[22], W[42]]/4 + S[W[2], W[3], W[23], W[2]]/8 + S[W[2], W[3], W[23], W[3]]/4 + S[W[2], W[3], W[23], W[4]]/4 + S[W[2], W[3], W[23], W[6]]/4 - S[W[2], W[3], W[23], W[18]]/8 + S[W[2], W[3], W[24], W[54]]/2 + S[W[2], W[3], W[25], W[59]]/8 + S[W[2], W[3], W[26], W[36]]/8 - S[W[2], W[3], W[27], W[42]]/4 - S[W[2], W[3], W[28], W[2]]/8 - S[W[2], W[3], W[28], W[3]]/4 - S[W[2], W[3], W[28], W[4]]/4 - S[W[2], W[3], W[28], W[6]]/4 + S[W[2], W[3], W[28], W[18]]/8 + S[W[2], W[3], W[30], W[59]]/8 + (3*S[W[2], W[4], W[1], W[23]])/4 + S[W[2], W[4], W[1], W[28]]/4 + S[W[2], W[4], W[2], W[23]]/2 - S[W[2], W[4], W[2], W[28]]/2 + (3*S[W[2], W[4], W[3], W[23]])/4 + S[W[2], W[4], W[3], W[28]]/4 + S[W[2], W[4], W[4], W[23]]/2 - S[W[2], W[4], W[4], W[28]]/2 - (3*S[W[2], W[4], W[5], W[23]])/4 - S[W[2], W[4], W[5], W[28]]/4 - (3*S[W[2], W[4], W[6], W[23]])/4 - S[W[2], W[4], W[6], W[28]]/4 - S[W[2], W[4], W[21], W[36]]/4 + S[W[2], W[4], W[22], W[42]]/2 + S[W[2], W[4], W[23], W[2]]/4 + S[W[2], W[4], W[23], W[3]]/2 + S[W[2], W[4], W[23], W[4]]/2 + S[W[2], W[4], W[23], W[6]]/2 - S[W[2], W[4], W[23], W[18]]/4 - S[W[2], W[4], W[24], W[54]]/2 - S[W[2], W[4], W[25], W[59]]/4 - S[W[2], W[4], W[26], W[36]]/4 + S[W[2], W[4], W[27], W[42]]/2 - S[W[2], W[4], W[28], W[2]]/4 - S[W[2], W[4], W[28], W[3]]/2 - S[W[2], W[4], W[28], W[4]]/2 - S[W[2], W[4], W[28], W[6]]/2 + S[W[2], W[4], W[28], W[18]]/4 - S[W[2], W[4], W[29], W[54]]/2 - S[W[2], W[4], W[30], W[59]]/4 - S[W[2], W[5], W[1], W[23]]/8 + S[W[2], W[5], W[1], W[28]]/8 - S[W[2], W[5], W[2], W[23]]/4 + S[W[2], W[5], W[2], W[28]]/4 - (3*S[W[2], W[5], W[3], W[23]])/8 - S[W[2], W[5], W[3], W[28]]/8 - S[W[2], W[5], W[5], W[23]]/8 + S[W[2], W[5], W[5], W[28]]/8 + (3*S[W[2], W[5], W[6], W[23]])/8 + S[W[2], W[5], W[6], W[28]]/8 - S[W[2], W[5], W[21], W[36]]/8 - S[W[2], W[5], W[22], W[42]]/2 - S[W[2], W[5], W[23], W[2]]/8 - S[W[2], W[5], W[23], W[3]]/4 - S[W[2], W[5], W[23], W[4]]/4 - S[W[2], W[5], W[23], W[6]]/4 + S[W[2], W[5], W[23], W[18]]/8 - S[W[2], W[5], W[24], W[54]]/4 + S[W[2], W[5], W[25], W[59]]/8 - S[W[2], W[5], W[26], W[36]]/8 + S[W[2], W[5], W[28], W[2]]/8 + S[W[2], W[5], W[28], W[3]]/4 + S[W[2], W[5], W[28], W[4]]/4 + S[W[2], W[5], W[28], W[6]]/4 - S[W[2], W[5], W[28], W[18]]/8 + S[W[2], W[5], W[29], W[54]]/4 + S[W[2], W[5], W[30], W[59]]/8 - (3*S[W[2], W[6], W[1], W[23]])/8 - S[W[2], W[6], W[1], W[28]]/8 + S[W[2], W[6], W[2], W[23]]/4 - S[W[2], W[6], W[2], W[28]]/4 + S[W[2], W[6], W[3], W[23]]/8 - S[W[2], W[6], W[3], W[28]]/8 + (3*S[W[2], W[6], W[5], W[23]])/8 + S[W[2], W[6], W[5], W[28]]/8 + S[W[2], W[6], W[6], W[23]]/8 - S[W[2], W[6], W[6], W[28]]/8 + S[W[2], W[6], W[21], W[36]]/8 + S[W[2], W[6], W[22], W[42]]/4 + S[W[2], W[6], W[23], W[2]]/8 + S[W[2], W[6], W[23], W[3]]/4 + S[W[2], W[6], W[23], W[4]]/4 + S[W[2], W[6], W[23], W[6]]/4 - S[W[2], W[6], W[23], W[18]]/8 + S[W[2], W[6], W[24], W[54]]/2 + S[W[2], W[6], W[25], W[59]]/8 + S[W[2], W[6], W[26], W[36]]/8 - S[W[2], W[6], W[27], W[42]]/4 - S[W[2], W[6], W[28], W[2]]/8 - S[W[2], W[6], W[28], W[3]]/4 - S[W[2], W[6], W[28], W[4]]/4 - S[W[2], W[6], W[28], W[6]]/4 + S[W[2], W[6], W[28], W[18]]/8 + S[W[2], W[6], W[30], W[59]]/8 - S[W[2], W[21], W[1], W[36]]/4 - S[W[2], W[21], W[2], W[36]]/8 - S[W[2], W[21], W[4], W[36]]/4 - S[W[2], W[21], W[5], W[36]]/4 + S[W[2], W[21], W[18], W[36]]/8 - (3*S[W[2], W[21], W[21], W[23]])/8 + S[W[2], W[21], W[26], W[28]]/8 + S[W[2], W[21], W[35], W[42]]/4 - S[W[2], W[21], W[36], W[2]]/8 - S[W[2], W[21], W[36], W[3]]/4 - S[W[2], W[21], W[36], W[4]]/4 - S[W[2], W[21], W[36], W[6]]/4 + S[W[2], W[21], W[36], W[18]]/8 + S[W[2], W[21], W[38], W[54]]/4 + S[W[2], W[21], W[46], W[59]]/2 + S[W[2], W[23], W[2], W[2]]/8 + S[W[2], W[23], W[2], W[3]]/4 + S[W[2], W[23], W[2], W[4]]/4 + S[W[2], W[23], W[2], W[6]]/4 - S[W[2], W[23], W[2], W[18]]/8 + S[W[2], W[23], W[3], W[2]]/4 + S[W[2], W[23], W[3], W[3]]/2 + S[W[2], W[23], W[3], W[4]]/2 + S[W[2], W[23], W[3], W[6]]/2 - S[W[2], W[23], W[3], W[18]]/4 + S[W[2], W[23], W[4], W[2]]/4 + S[W[2], W[23], W[4], W[3]]/2 + S[W[2], W[23], W[4], W[4]]/2 + S[W[2], W[23], W[4], W[6]]/2 - S[W[2], W[23], W[4], W[18]]/4 + S[W[2], W[23], W[6], W[2]]/4 + S[W[2], W[23], W[6], W[3]]/2 + S[W[2], W[23], W[6], W[4]]/2 + S[W[2], W[23], W[6], W[6]]/2 - S[W[2], W[23], W[6], W[18]]/4 - S[W[2], W[23], W[18], W[2]]/8 - S[W[2], W[23], W[18], W[3]]/4 - S[W[2], W[23], W[18], W[4]]/4 - S[W[2], W[23], W[18], W[6]]/4 + S[W[2], W[23], W[18], W[18]]/8 - (3*S[W[2], W[23], W[23], W[23]])/16 - (3*S[W[2], W[23], W[23], W[28]])/16 - (3*S[W[2], W[23], W[28], W[23]])/16 + S[W[2], W[23], W[28], W[28]]/16 + S[W[2], W[23], W[36], W[36]]/8 - S[W[2], W[23], W[42], W[42]]/4 - S[W[2], W[23], W[54], W[54]]/4 + S[W[2], W[23], W[59], W[59]]/2 - S[W[2], W[25], W[1], W[59]]/8 - S[W[2], W[25], W[2], W[59]]/4 - S[W[2], W[25], W[3], W[59]]/8 - S[W[2], W[25], W[4], W[59]]/4 - S[W[2], W[25], W[5], W[59]]/8 - S[W[2], W[25], W[6], W[59]]/8 + (3*S[W[2], W[25], W[13], W[59]])/4 - S[W[2], W[25], W[18], W[59]]/2 + (9*S[W[2], W[25], W[25], W[23]])/32 + (3*S[W[2], W[25], W[25], W[28]])/32 - (3*S[W[2], W[25], W[30], W[23]])/32 - S[W[2], W[25], W[30], W[28]]/32 - S[W[2], W[25], W[46], W[36]]/8 + S[W[2], W[25], W[51], W[42]]/4 + S[W[2], W[25], W[59], W[2]]/8 + S[W[2], W[25], W[59], W[3]]/4 + S[W[2], W[25], W[59], W[4]]/4 + S[W[2], W[25], W[59], W[6]]/4 - S[W[2], W[25], W[59], W[18]]/8 - S[W[2], W[25], W[62], W[54]]/4 - S[W[2], W[26], W[1], W[36]]/4 - S[W[2], W[26], W[2], W[36]]/8 - S[W[2], W[26], W[4], W[36]]/4 - S[W[2], W[26], W[5], W[36]]/4 + S[W[2], W[26], W[18], W[36]]/8 - (3*S[W[2], W[26], W[21], W[23]])/8 + S[W[2], W[26], W[26], W[28]]/8 + S[W[2], W[26], W[35], W[42]]/4 - S[W[2], W[26], W[36], W[2]]/8 - S[W[2], W[26], W[36], W[3]]/4 - S[W[2], W[26], W[36], W[4]]/4 - S[W[2], W[26], W[36], W[6]]/4 + S[W[2], W[26], W[36], W[18]]/8 + S[W[2], W[26], W[38], W[54]]/4 + S[W[2], W[26], W[46], W[59]]/2 - S[W[2], W[28], W[2], W[2]]/8 - S[W[2], W[28], W[2], W[3]]/4 - S[W[2], W[28], W[2], W[4]]/4 - S[W[2], W[28], W[2], W[6]]/4 + S[W[2], W[28], W[2], W[18]]/8 - S[W[2], W[28], W[3], W[2]]/4 - S[W[2], W[28], W[3], W[3]]/2 - S[W[2], W[28], W[3], W[4]]/2 - S[W[2], W[28], W[3], W[6]]/2 + S[W[2], W[28], W[3], W[18]]/4 - S[W[2], W[28], W[4], W[2]]/4 - S[W[2], W[28], W[4], W[3]]/2 - S[W[2], W[28], W[4], W[4]]/2 - S[W[2], W[28], W[4], W[6]]/2 + S[W[2], W[28], W[4], W[18]]/4 - S[W[2], W[28], W[6], W[2]]/4 - S[W[2], W[28], W[6], W[3]]/2 - S[W[2], W[28], W[6], W[4]]/2 - S[W[2], W[28], W[6], W[6]]/2 + S[W[2], W[28], W[6], W[18]]/4 + S[W[2], W[28], W[18], W[2]]/8 + S[W[2], W[28], W[18], W[3]]/4 + S[W[2], W[28], W[18], W[4]]/4 + S[W[2], W[28], W[18], W[6]]/4 - S[W[2], W[28], W[18], W[18]]/8 + (3*S[W[2], W[28], W[23], W[23]])/16 + (3*S[W[2], W[28], W[23], W[28]])/16 + (3*S[W[2], W[28], W[28], W[23]])/16 - S[W[2], W[28], W[28], W[28]]/16 - S[W[2], W[28], W[36], W[36]]/8 + S[W[2], W[28], W[42], W[42]]/4 + S[W[2], W[28], W[54], W[54]]/4 - S[W[2], W[28], W[59], W[59]]/2 - S[W[2], W[30], W[1], W[59]]/8 - S[W[2], W[30], W[2], W[59]]/4 - S[W[2], W[30], W[3], W[59]]/8 - S[W[2], W[30], W[4], W[59]]/4 - S[W[2], W[30], W[5], W[59]]/8 - S[W[2], W[30], W[6], W[59]]/8 + (3*S[W[2], W[30], W[13], W[59]])/4 - S[W[2], W[30], W[18], W[59]]/2 + (9*S[W[2], W[30], W[25], W[23]])/32 + (3*S[W[2], W[30], W[25], W[28]])/32 - (3*S[W[2], W[30], W[30], W[23]])/32 - S[W[2], W[30], W[30], W[28]]/32 - S[W[2], W[30], W[46], W[36]]/8 + S[W[2], W[30], W[51], W[42]]/4 + S[W[2], W[30], W[59], W[2]]/8 + S[W[2], W[30], W[59], W[3]]/4 + S[W[2], W[30], W[59], W[4]]/4 + S[W[2], W[30], W[59], W[6]]/4 - S[W[2], W[30], W[59], W[18]]/8 - S[W[2], W[30], W[62], W[54]]/4 - (3*S[W[3], W[2], W[1], W[23]])/8 - S[W[3], W[2], W[1], W[28]]/8 + S[W[3], W[2], W[2], W[23]]/4 - S[W[3], W[2], W[2], W[28]]/4 + S[W[3], W[2], W[3], W[23]]/8 - S[W[3], W[2], W[3], W[28]]/8 + (3*S[W[3], W[2], W[5], W[23]])/8 + S[W[3], W[2], W[5], W[28]]/8 + S[W[3], W[2], W[6], W[23]]/8 - S[W[3], W[2], W[6], W[28]]/8 + S[W[3], W[2], W[21], W[36]]/8 + S[W[3], W[2], W[22], W[42]]/4 + S[W[3], W[2], W[23], W[2]]/8 + S[W[3], W[2], W[23], W[3]]/4 + S[W[3], W[2], W[23], W[4]]/4 + S[W[3], W[2], W[23], W[6]]/4 - S[W[3], W[2], W[23], W[18]]/8 + S[W[3], W[2], W[24], W[54]]/2 + S[W[3], W[2], W[25], W[59]]/8 + S[W[3], W[2], W[26], W[36]]/8 - S[W[3], W[2], W[27], W[42]]/4 - S[W[3], W[2], W[28], W[2]]/8 - S[W[3], W[2], W[28], W[3]]/4 - S[W[3], W[2], W[28], W[4]]/4 - S[W[3], W[2], W[28], W[6]]/4 + S[W[3], W[2], W[28], W[18]]/8 + S[W[3], W[2], W[30], W[59]]/8 + S[W[3], W[3], W[2], W[23]]/2 - S[W[3], W[3], W[2], W[28]]/2 + 2*S[W[3], W[3], W[3], W[23]] + 2*S[W[3], W[3], W[3], W[28]] + S[W[3], W[3], W[4], W[23]]/2 + S[W[3], W[3], W[4], W[28]]/2 - S[W[3], W[3], W[5], W[23]]/2 - S[W[3], W[3], W[5], W[28]]/2 - S[W[3], W[3], W[6], W[23]]/2 + S[W[3], W[3], W[6], W[28]]/2 - S[W[3], W[3], W[22], W[42]]/2 + S[W[3], W[3], W[23], W[2]]/2 + S[W[3], W[3], W[23], W[3]] + S[W[3], W[3], W[23], W[4]] + S[W[3], W[3], W[23], W[6]] - S[W[3], W[3], W[23], W[18]]/2 + S[W[3], W[3], W[25], W[59]]/2 + S[W[3], W[3], W[27], W[42]]/2 + S[W[3], W[3], W[28], W[2]]/2 + S[W[3], W[3], W[28], W[3]] + S[W[3], W[3], W[28], W[4]] + S[W[3], W[3], W[28], W[6]] - S[W[3], W[3], W[28], W[18]]/2 - S[W[3], W[3], W[30], W[59]]/2 - (3*S[W[3], W[4], W[1], W[23]])/8 - S[W[3], W[4], W[1], W[28]]/8 + S[W[3], W[4], W[3], W[23]]/8 + S[W[3], W[4], W[3], W[28]]/8 + S[W[3], W[4], W[4], W[23]]/4 + S[W[3], W[4], W[4], W[28]]/4 + S[W[3], W[4], W[5], W[23]]/8 + S[W[3], W[4], W[5], W[28]]/8 + (3*S[W[3], W[4], W[6], W[23]])/8 + S[W[3], W[4], W[6], W[28]]/8 + S[W[3], W[4], W[21], W[36]]/4 - S[W[3], W[4], W[22], W[42]]/8 + S[W[3], W[4], W[23], W[2]]/8 + S[W[3], W[4], W[23], W[3]]/4 + S[W[3], W[4], W[23], W[4]]/4 + S[W[3], W[4], W[23], W[6]]/4 - S[W[3], W[4], W[23], W[18]]/8 + S[W[3], W[4], W[24], W[54]]/4 + S[W[3], W[4], W[25], W[59]]/8 - S[W[3], W[4], W[27], W[42]]/8 + S[W[3], W[4], W[28], W[2]]/8 + S[W[3], W[4], W[28], W[3]]/4 + S[W[3], W[4], W[28], W[4]]/4 + S[W[3], W[4], W[28], W[6]]/4 - S[W[3], W[4], W[28], W[18]]/8 + S[W[3], W[4], W[29], W[54]]/4 + S[W[3], W[4], W[30], W[59]]/8 + (3*S[W[3], W[5], W[1], W[23]])/8 + S[W[3], W[5], W[1], W[28]]/8 - S[W[3], W[5], W[3], W[23]]/8 - S[W[3], W[5], W[3], W[28]]/8 - S[W[3], W[5], W[4], W[23]]/4 - S[W[3], W[5], W[4], W[28]]/4 - S[W[3], W[5], W[5], W[23]]/8 - S[W[3], W[5], W[5], W[28]]/8 - (3*S[W[3], W[5], W[6], W[23]])/8 - S[W[3], W[5], W[6], W[28]]/8 - S[W[3], W[5], W[21], W[36]]/4 + S[W[3], W[5], W[22], W[42]]/8 - S[W[3], W[5], W[23], W[2]]/8 - S[W[3], W[5], W[23], W[3]]/4 - S[W[3], W[5], W[23], W[4]]/4 - S[W[3], W[5], W[23], W[6]]/4 + S[W[3], W[5], W[23], W[18]]/8 - S[W[3], W[5], W[24], W[54]]/4 - S[W[3], W[5], W[25], W[59]]/8 + S[W[3], W[5], W[27], W[42]]/8 - S[W[3], W[5], W[28], W[2]]/8 - S[W[3], W[5], W[28], W[3]]/4 - S[W[3], W[5], W[28], W[4]]/4 - S[W[3], W[5], W[28], W[6]]/4 + S[W[3], W[5], W[28], W[18]]/8 - S[W[3], W[5], W[29], W[54]]/4 - S[W[3], W[5], W[30], W[59]]/8 + (3*S[W[3], W[6], W[1], W[23]])/8 + S[W[3], W[6], W[1], W[28]]/8 - S[W[3], W[6], W[2], W[23]]/4 + S[W[3], W[6], W[2], W[28]]/4 - S[W[3], W[6], W[3], W[23]]/8 + S[W[3], W[6], W[3], W[28]]/8 - (3*S[W[3], W[6], W[5], W[23]])/8 - S[W[3], W[6], W[5], W[28]]/8 - S[W[3], W[6], W[6], W[23]]/8 + S[W[3], W[6], W[6], W[28]]/8 - S[W[3], W[6], W[21], W[36]]/8 - S[W[3], W[6], W[22], W[42]]/4 - S[W[3], W[6], W[23], W[2]]/8 - S[W[3], W[6], W[23], W[3]]/4 - S[W[3], W[6], W[23], W[4]]/4 - S[W[3], W[6], W[23], W[6]]/4 + S[W[3], W[6], W[23], W[18]]/8 - S[W[3], W[6], W[24], W[54]]/2 - S[W[3], W[6], W[25], W[59]]/8 - S[W[3], W[6], W[26], W[36]]/8 + S[W[3], W[6], W[27], W[42]]/4 + S[W[3], W[6], W[28], W[2]]/8 + S[W[3], W[6], W[28], W[3]]/4 + S[W[3], W[6], W[28], W[4]]/4 + S[W[3], W[6], W[28], W[6]]/4 - S[W[3], W[6], W[28], W[18]]/8 - S[W[3], W[6], W[30], W[59]]/8 + S[W[3], W[22], W[2], W[42]]/2 - (5*S[W[3], W[22], W[3], W[42]])/8 - S[W[3], W[22], W[4], W[42]]/2 - (5*S[W[3], W[22], W[5], W[42]])/8 + (3*S[W[3], W[22], W[10], W[42]])/4 - S[W[3], W[22], W[18], W[42]]/4 - (3*S[W[3], W[22], W[22], W[23]])/16 + (3*S[W[3], W[22], W[27], W[23]])/16 + S[W[3], W[22], W[27], W[28]]/8 - S[W[3], W[22], W[35], W[36]]/8 + S[W[3], W[22], W[40], W[54]]/4 - S[W[3], W[22], W[42], W[2]]/8 - S[W[3], W[22], W[42], W[3]]/4 - S[W[3], W[22], W[42], W[4]]/4 - S[W[3], W[22], W[42], W[6]]/4 + S[W[3], W[22], W[42], W[18]]/8 + S[W[3], W[22], W[51], W[59]]/2 + S[W[3], W[23], W[2], W[2]]/8 + S[W[3], W[23], W[2], W[3]]/4 + S[W[3], W[23], W[2], W[4]]/4 + S[W[3], W[23], W[2], W[6]]/4 - S[W[3], W[23], W[2], W[18]]/8 + S[W[3], W[23], W[3], W[2]]/4 + S[W[3], W[23], W[3], W[3]]/2 + S[W[3], W[23], W[3], W[4]]/2 + S[W[3], W[23], W[3], W[6]]/2 - S[W[3], W[23], W[3], W[18]]/4 + S[W[3], W[23], W[4], W[2]]/4 + S[W[3], W[23], W[4], W[3]]/2 + S[W[3], W[23], W[4], W[4]]/2 + S[W[3], W[23], W[4], W[6]]/2 - S[W[3], W[23], W[4], W[18]]/4 + S[W[3], W[23], W[6], W[2]]/4 + S[W[3], W[23], W[6], W[3]]/2 + S[W[3], W[23], W[6], W[4]]/2 + S[W[3], W[23], W[6], W[6]]/2 - S[W[3], W[23], W[6], W[18]]/4 - S[W[3], W[23], W[18], W[2]]/8 - S[W[3], W[23], W[18], W[3]]/4 - S[W[3], W[23], W[18], W[4]]/4 - S[W[3], W[23], W[18], W[6]]/4 + S[W[3], W[23], W[18], W[18]]/8 - (3*S[W[3], W[23], W[23], W[23]])/16 - (3*S[W[3], W[23], W[23], W[28]])/16 - (3*S[W[3], W[23], W[28], W[23]])/16 + S[W[3], W[23], W[28], W[28]]/16 + S[W[3], W[23], W[36], W[36]]/8 - S[W[3], W[23], W[42], W[42]]/4 - S[W[3], W[23], W[54], W[54]]/4 + S[W[3], W[23], W[59], W[59]]/2 - S[W[3], W[25], W[1], W[59]]/8 - S[W[3], W[25], W[2], W[59]]/4 - S[W[3], W[25], W[3], W[59]]/8 - S[W[3], W[25], W[4], W[59]]/4 - S[W[3], W[25], W[5], W[59]]/8 - S[W[3], W[25], W[6], W[59]]/8 + (3*S[W[3], W[25], W[13], W[59]])/4 - S[W[3], W[25], W[18], W[59]]/2 + (9*S[W[3], W[25], W[25], W[23]])/32 + (3*S[W[3], W[25], W[25], W[28]])/32 - (3*S[W[3], W[25], W[30], W[23]])/32 - S[W[3], W[25], W[30], W[28]]/32 - S[W[3], W[25], W[46], W[36]]/8 + S[W[3], W[25], W[51], W[42]]/4 + S[W[3], W[25], W[59], W[2]]/8 + S[W[3], W[25], W[59], W[3]]/4 + S[W[3], W[25], W[59], W[4]]/4 + S[W[3], W[25], W[59], W[6]]/4 - S[W[3], W[25], W[59], W[18]]/8 - S[W[3], W[25], W[62], W[54]]/4 - S[W[3], W[27], W[2], W[42]]/2 + (5*S[W[3], W[27], W[3], W[42]])/8 + S[W[3], W[27], W[4], W[42]]/2 + (5*S[W[3], W[27], W[5], W[42]])/8 - (3*S[W[3], W[27], W[10], W[42]])/4 + S[W[3], W[27], W[18], W[42]]/4 + (3*S[W[3], W[27], W[22], W[23]])/16 - (3*S[W[3], W[27], W[27], W[23]])/16 - S[W[3], W[27], W[27], W[28]]/8 + S[W[3], W[27], W[35], W[36]]/8 - S[W[3], W[27], W[40], W[54]]/4 + S[W[3], W[27], W[42], W[2]]/8 + S[W[3], W[27], W[42], W[3]]/4 + S[W[3], W[27], W[42], W[4]]/4 + S[W[3], W[27], W[42], W[6]]/4 - S[W[3], W[27], W[42], W[18]]/8 - S[W[3], W[27], W[51], W[59]]/2 + S[W[3], W[28], W[2], W[2]]/8 + S[W[3], W[28], W[2], W[3]]/4 + S[W[3], W[28], W[2], W[4]]/4 + S[W[3], W[28], W[2], W[6]]/4 - S[W[3], W[28], W[2], W[18]]/8 + S[W[3], W[28], W[3], W[2]]/4 + S[W[3], W[28], W[3], W[3]]/2 + S[W[3], W[28], W[3], W[4]]/2 + S[W[3], W[28], W[3], W[6]]/2 - S[W[3], W[28], W[3], W[18]]/4 + S[W[3], W[28], W[4], W[2]]/4 + S[W[3], W[28], W[4], W[3]]/2 + S[W[3], W[28], W[4], W[4]]/2 + S[W[3], W[28], W[4], W[6]]/2 - S[W[3], W[28], W[4], W[18]]/4 + S[W[3], W[28], W[6], W[2]]/4 + S[W[3], W[28], W[6], W[3]]/2 + S[W[3], W[28], W[6], W[4]]/2 + S[W[3], W[28], W[6], W[6]]/2 - S[W[3], W[28], W[6], W[18]]/4 - S[W[3], W[28], W[18], W[2]]/8 - S[W[3], W[28], W[18], W[3]]/4 - S[W[3], W[28], W[18], W[4]]/4 - S[W[3], W[28], W[18], W[6]]/4 + S[W[3], W[28], W[18], W[18]]/8 - (3*S[W[3], W[28], W[23], W[23]])/16 - (3*S[W[3], W[28], W[23], W[28]])/16 - (3*S[W[3], W[28], W[28], W[23]])/16 + S[W[3], W[28], W[28], W[28]]/16 + S[W[3], W[28], W[36], W[36]]/8 - S[W[3], W[28], W[42], W[42]]/4 - S[W[3], W[28], W[54], W[54]]/4 + S[W[3], W[28], W[59], W[59]]/2 + S[W[3], W[30], W[1], W[59]]/8 + S[W[3], W[30], W[2], W[59]]/4 + S[W[3], W[30], W[3], W[59]]/8 + S[W[3], W[30], W[4], W[59]]/4 + S[W[3], W[30], W[5], W[59]]/8 + S[W[3], W[30], W[6], W[59]]/8 - (3*S[W[3], W[30], W[13], W[59]])/4 + S[W[3], W[30], W[18], W[59]]/2 - (9*S[W[3], W[30], W[25], W[23]])/32 - (3*S[W[3], W[30], W[25], W[28]])/32 + (3*S[W[3], W[30], W[30], W[23]])/32 + S[W[3], W[30], W[30], W[28]]/32 + S[W[3], W[30], W[46], W[36]]/8 - S[W[3], W[30], W[51], W[42]]/4 - S[W[3], W[30], W[59], W[2]]/8 - S[W[3], W[30], W[59], W[3]]/4 - S[W[3], W[30], W[59], W[4]]/4 - S[W[3], W[30], W[59], W[6]]/4 + S[W[3], W[30], W[59], W[18]]/8 + S[W[3], W[30], W[62], W[54]]/4 - S[W[4], W[1], W[1], W[23]]/4 - (3*S[W[4], W[1], W[3], W[23]])/8 - S[W[4], W[1], W[3], W[28]]/8 - S[W[4], W[1], W[4], W[23]]/2 + (3*S[W[4], W[1], W[5], W[23]])/8 + S[W[4], W[1], W[5], W[28]]/8 - S[W[4], W[1], W[6], W[23]]/4 - S[W[4], W[1], W[21], W[36]]/8 - S[W[4], W[1], W[22], W[42]]/4 - S[W[4], W[1], W[23], W[2]]/4 - S[W[4], W[1], W[23], W[3]]/2 - S[W[4], W[1], W[23], W[4]]/2 - S[W[4], W[1], W[23], W[6]]/2 + S[W[4], W[1], W[23], W[18]]/4 + S[W[4], W[1], W[24], W[54]]/8 + S[W[4], W[1], W[25], W[59]]/8 + S[W[4], W[1], W[26], W[36]]/8 - S[W[4], W[1], W[27], W[42]]/4 + S[W[4], W[1], W[29], W[54]]/8 + S[W[4], W[1], W[30], W[59]]/8 + (3*S[W[4], W[2], W[1], W[23]])/4 + S[W[4], W[2], W[1], W[28]]/4 + S[W[4], W[2], W[2], W[23]]/2 - S[W[4], W[2], W[2], W[28]]/2 + (3*S[W[4], W[2], W[3], W[23]])/4 + S[W[4], W[2], W[3], W[28]]/4 + S[W[4], W[2], W[4], W[23]]/2 - S[W[4], W[2], W[4], W[28]]/2 - (3*S[W[4], W[2], W[5], W[23]])/4 - S[W[4], W[2], W[5], W[28]]/4 - (3*S[W[4], W[2], W[6], W[23]])/4 - S[W[4], W[2], W[6], W[28]]/4 - S[W[4], W[2], W[21], W[36]]/4 + S[W[4], W[2], W[22], W[42]]/2 + S[W[4], W[2], W[23], W[2]]/4 + S[W[4], W[2], W[23], W[3]]/2 + S[W[4], W[2], W[23], W[4]]/2 + S[W[4], W[2], W[23], W[6]]/2 - S[W[4], W[2], W[23], W[18]]/4 - S[W[4], W[2], W[24], W[54]]/2 - S[W[4], W[2], W[25], W[59]]/4 - S[W[4], W[2], W[26], W[36]]/4 + S[W[4], W[2], W[27], W[42]]/2 - S[W[4], W[2], W[28], W[2]]/4 - S[W[4], W[2], W[28], W[3]]/2 - S[W[4], W[2], W[28], W[4]]/2 - S[W[4], W[2], W[28], W[6]]/2 + S[W[4], W[2], W[28], W[18]]/4 - S[W[4], W[2], W[29], W[54]]/2 - S[W[4], W[2], W[30], W[59]]/4 - (3*S[W[4], W[3], W[1], W[23]])/8 - S[W[4], W[3], W[1], W[28]]/8 + S[W[4], W[3], W[3], W[23]]/8 + S[W[4], W[3], W[3], W[28]]/8 + S[W[4], W[3], W[4], W[23]]/4 + S[W[4], W[3], W[4], W[28]]/4 + S[W[4], W[3], W[5], W[23]]/8 + S[W[4], W[3], W[5], W[28]]/8 + (3*S[W[4], W[3], W[6], W[23]])/8 + S[W[4], W[3], W[6], W[28]]/8 + S[W[4], W[3], W[21], W[36]]/4 - S[W[4], W[3], W[22], W[42]]/8 + S[W[4], W[3], W[23], W[2]]/8 + S[W[4], W[3], W[23], W[3]]/4 + S[W[4], W[3], W[23], W[4]]/4 + S[W[4], W[3], W[23], W[6]]/4 - S[W[4], W[3], W[23], W[18]]/8 + S[W[4], W[3], W[24], W[54]]/4 + S[W[4], W[3], W[25], W[59]]/8 - S[W[4], W[3], W[27], W[42]]/8 + S[W[4], W[3], W[28], W[2]]/8 + S[W[4], W[3], W[28], W[3]]/4 + S[W[4], W[3], W[28], W[4]]/4 + S[W[4], W[3], W[28], W[6]]/4 - S[W[4], W[3], W[28], W[18]]/8 + S[W[4], W[3], W[29], W[54]]/4 + S[W[4], W[3], W[30], W[59]]/8 - S[W[4], W[4], W[1], W[23]]/2 + S[W[4], W[4], W[2], W[23]]/2 - S[W[4], W[4], W[2], W[28]]/2 + S[W[4], W[4], W[3], W[23]]/4 + S[W[4], W[4], W[3], W[28]]/4 + S[W[4], W[4], W[5], W[23]]/4 + S[W[4], W[4], W[5], W[28]]/4 - S[W[4], W[4], W[6], W[23]]/2 - S[W[4], W[4], W[22], W[42]]/4 + S[W[4], W[4], W[24], W[54]]/4 + S[W[4], W[4], W[25], W[59]]/4 - S[W[4], W[4], W[27], W[42]]/4 + S[W[4], W[4], W[29], W[54]]/4 + S[W[4], W[4], W[30], W[59]]/4 - (3*S[W[4], W[5], W[1], W[23]])/8 - S[W[4], W[5], W[1], W[28]]/8 + S[W[4], W[5], W[3], W[23]]/8 + S[W[4], W[5], W[3], W[28]]/8 + S[W[4], W[5], W[4], W[23]]/4 + S[W[4], W[5], W[4], W[28]]/4 + S[W[4], W[5], W[5], W[23]]/8 + S[W[4], W[5], W[5], W[28]]/8 + (3*S[W[4], W[5], W[6], W[23]])/8 + S[W[4], W[5], W[6], W[28]]/8 + S[W[4], W[5], W[21], W[36]]/4 - S[W[4], W[5], W[22], W[42]]/8 + S[W[4], W[5], W[23], W[2]]/8 + S[W[4], W[5], W[23], W[3]]/4 + S[W[4], W[5], W[23], W[4]]/4 + S[W[4], W[5], W[23], W[6]]/4 - S[W[4], W[5], W[23], W[18]]/8 + S[W[4], W[5], W[24], W[54]]/4 + S[W[4], W[5], W[25], W[59]]/8 - S[W[4], W[5], W[27], W[42]]/8 + S[W[4], W[5], W[28], W[2]]/8 + S[W[4], W[5], W[28], W[3]]/4 + S[W[4], W[5], W[28], W[4]]/4 + S[W[4], W[5], W[28], W[6]]/4 - S[W[4], W[5], W[28], W[18]]/8 + S[W[4], W[5], W[29], W[54]]/4 + S[W[4], W[5], W[30], W[59]]/8 - S[W[4], W[6], W[1], W[23]]/4 - (3*S[W[4], W[6], W[3], W[23]])/8 - S[W[4], W[6], W[3], W[28]]/8 - S[W[4], W[6], W[4], W[23]]/2 + (3*S[W[4], W[6], W[5], W[23]])/8 + S[W[4], W[6], W[5], W[28]]/8 - S[W[4], W[6], W[6], W[23]]/4 - S[W[4], W[6], W[21], W[36]]/8 - S[W[4], W[6], W[22], W[42]]/4 - S[W[4], W[6], W[23], W[2]]/4 - S[W[4], W[6], W[23], W[3]]/2 - S[W[4], W[6], W[23], W[4]]/2 - S[W[4], W[6], W[23], W[6]]/2 + S[W[4], W[6], W[23], W[18]]/4 + S[W[4], W[6], W[24], W[54]]/8 + S[W[4], W[6], W[25], W[59]]/8 + S[W[4], W[6], W[26], W[36]]/8 - S[W[4], W[6], W[27], W[42]]/4 + S[W[4], W[6], W[29], W[54]]/8 + S[W[4], W[6], W[30], W[59]]/8 + S[W[4], W[22], W[2], W[42]]/2 - (5*S[W[4], W[22], W[3], W[42]])/8 - S[W[4], W[22], W[4], W[42]]/2 - (5*S[W[4], W[22], W[5], W[42]])/8 + (3*S[W[4], W[22], W[10], W[42]])/4 - S[W[4], W[22], W[18], W[42]]/4 - (3*S[W[4], W[22], W[22], W[23]])/16 + (3*S[W[4], W[22], W[27], W[23]])/16 + S[W[4], W[22], W[27], W[28]]/8 - S[W[4], W[22], W[35], W[36]]/8 + S[W[4], W[22], W[40], W[54]]/4 - S[W[4], W[22], W[42], W[2]]/8 - S[W[4], W[22], W[42], W[3]]/4 - S[W[4], W[22], W[42], W[4]]/4 - S[W[4], W[22], W[42], W[6]]/4 + S[W[4], W[22], W[42], W[18]]/8 + S[W[4], W[22], W[51], W[59]]/2 + (5*S[W[4], W[24], W[1], W[54]])/8 - S[W[4], W[24], W[2], W[54]]/2 + S[W[4], W[24], W[4], W[54]]/2 + (5*S[W[4], W[24], W[6], W[54]])/8 - (3*S[W[4], W[24], W[8], W[54]])/4 + S[W[4], W[24], W[18], W[54]]/4 - (15*S[W[4], W[24], W[24], W[23]])/32 - (3*S[W[4], W[24], W[24], W[28]])/32 - (3*S[W[4], W[24], W[29], W[23]])/32 + S[W[4], W[24], W[29], W[28]]/32 + S[W[4], W[24], W[38], W[36]]/8 - S[W[4], W[24], W[40], W[42]]/4 + S[W[4], W[24], W[54], W[2]]/8 + S[W[4], W[24], W[54], W[3]]/4 + S[W[4], W[24], W[54], W[4]]/4 + S[W[4], W[24], W[54], W[6]]/4 - S[W[4], W[24], W[54], W[18]]/8 + S[W[4], W[24], W[62], W[59]]/2 - S[W[4], W[25], W[1], W[59]]/8 - S[W[4], W[25], W[2], W[59]]/4 - S[W[4], W[25], W[3], W[59]]/8 - S[W[4], W[25], W[4], W[59]]/4 - S[W[4], W[25], W[5], W[59]]/8 - S[W[4], W[25], W[6], W[59]]/8 + (3*S[W[4], W[25], W[13], W[59]])/4 - S[W[4], W[25], W[18], W[59]]/2 + (9*S[W[4], W[25], W[25], W[23]])/32 + (3*S[W[4], W[25], W[25], W[28]])/32 - (3*S[W[4], W[25], W[30], W[23]])/32 - S[W[4], W[25], W[30], W[28]]/32 - S[W[4], W[25], W[46], W[36]]/8 + S[W[4], W[25], W[51], W[42]]/4 + S[W[4], W[25], W[59], W[2]]/8 + S[W[4], W[25], W[59], W[3]]/4 + S[W[4], W[25], W[59], W[4]]/4 + S[W[4], W[25], W[59], W[6]]/4 - S[W[4], W[25], W[59], W[18]]/8 - S[W[4], W[25], W[62], W[54]]/4 + S[W[4], W[27], W[2], W[42]]/2 - (5*S[W[4], W[27], W[3], W[42]])/8 - S[W[4], W[27], W[4], W[42]]/2 - (5*S[W[4], W[27], W[5], W[42]])/8 + (3*S[W[4], W[27], W[10], W[42]])/4 - S[W[4], W[27], W[18], W[42]]/4 - (3*S[W[4], W[27], W[22], W[23]])/16 + (3*S[W[4], W[27], W[27], W[23]])/16 + S[W[4], W[27], W[27], W[28]]/8 - S[W[4], W[27], W[35], W[36]]/8 + S[W[4], W[27], W[40], W[54]]/4 - S[W[4], W[27], W[42], W[2]]/8 - S[W[4], W[27], W[42], W[3]]/4 - S[W[4], W[27], W[42], W[4]]/4 - S[W[4], W[27], W[42], W[6]]/4 + S[W[4], W[27], W[42], W[18]]/8 + S[W[4], W[27], W[51], W[59]]/2 + (5*S[W[4], W[29], W[1], W[54]])/8 - S[W[4], W[29], W[2], W[54]]/2 + S[W[4], W[29], W[4], W[54]]/2 + (5*S[W[4], W[29], W[6], W[54]])/8 - (3*S[W[4], W[29], W[8], W[54]])/4 + S[W[4], W[29], W[18], W[54]]/4 - (15*S[W[4], W[29], W[24], W[23]])/32 - (3*S[W[4], W[29], W[24], W[28]])/32 - (3*S[W[4], W[29], W[29], W[23]])/32 + S[W[4], W[29], W[29], W[28]]/32 + S[W[4], W[29], W[38], W[36]]/8 - S[W[4], W[29], W[40], W[42]]/4 + S[W[4], W[29], W[54], W[2]]/8 + S[W[4], W[29], W[54], W[3]]/4 + S[W[4], W[29], W[54], W[4]]/4 + S[W[4], W[29], W[54], W[6]]/4 - S[W[4], W[29], W[54], W[18]]/8 + S[W[4], W[29], W[62], W[59]]/2 - S[W[4], W[30], W[1], W[59]]/8 - S[W[4], W[30], W[2], W[59]]/4 - S[W[4], W[30], W[3], W[59]]/8 - S[W[4], W[30], W[4], W[59]]/4 - S[W[4], W[30], W[5], W[59]]/8 - S[W[4], W[30], W[6], W[59]]/8 + (3*S[W[4], W[30], W[13], W[59]])/4 - S[W[4], W[30], W[18], W[59]]/2 + (9*S[W[4], W[30], W[25], W[23]])/32 + (3*S[W[4], W[30], W[25], W[28]])/32 - (3*S[W[4], W[30], W[30], W[23]])/32 - S[W[4], W[30], W[30], W[28]]/32 - S[W[4], W[30], W[46], W[36]]/8 + S[W[4], W[30], W[51], W[42]]/4 + S[W[4], W[30], W[59], W[2]]/8 + S[W[4], W[30], W[59], W[3]]/4 + S[W[4], W[30], W[59], W[4]]/4 + S[W[4], W[30], W[59], W[6]]/4 - S[W[4], W[30], W[59], W[18]]/8 - S[W[4], W[30], W[62], W[54]]/4 + S[W[5], W[1], W[1], W[23]]/8 - S[W[5], W[1], W[1], W[28]]/8 + S[W[5], W[1], W[2], W[23]]/4 - S[W[5], W[1], W[2], W[28]]/4 + (3*S[W[5], W[1], W[3], W[23]])/8 + S[W[5], W[1], W[3], W[28]]/8 + S[W[5], W[1], W[5], W[23]]/8 - S[W[5], W[1], W[5], W[28]]/8 - (3*S[W[5], W[1], W[6], W[23]])/8 - S[W[5], W[1], W[6], W[28]]/8 + S[W[5], W[1], W[21], W[36]]/8 + S[W[5], W[1], W[22], W[42]]/2 + S[W[5], W[1], W[23], W[2]]/8 + S[W[5], W[1], W[23], W[3]]/4 + S[W[5], W[1], W[23], W[4]]/4 + S[W[5], W[1], W[23], W[6]]/4 - S[W[5], W[1], W[23], W[18]]/8 + S[W[5], W[1], W[24], W[54]]/4 - S[W[5], W[1], W[25], W[59]]/8 + S[W[5], W[1], W[26], W[36]]/8 - S[W[5], W[1], W[28], W[2]]/8 - S[W[5], W[1], W[28], W[3]]/4 - S[W[5], W[1], W[28], W[4]]/4 - S[W[5], W[1], W[28], W[6]]/4 + S[W[5], W[1], W[28], W[18]]/8 - S[W[5], W[1], W[29], W[54]]/4 - S[W[5], W[1], W[30], W[59]]/8 - S[W[5], W[2], W[1], W[23]]/8 + S[W[5], W[2], W[1], W[28]]/8 - S[W[5], W[2], W[2], W[23]]/4 + S[W[5], W[2], W[2], W[28]]/4 - (3*S[W[5], W[2], W[3], W[23]])/8 - S[W[5], W[2], W[3], W[28]]/8 - S[W[5], W[2], W[5], W[23]]/8 + S[W[5], W[2], W[5], W[28]]/8 + (3*S[W[5], W[2], W[6], W[23]])/8 + S[W[5], W[2], W[6], W[28]]/8 - S[W[5], W[2], W[21], W[36]]/8 - S[W[5], W[2], W[22], W[42]]/2 - S[W[5], W[2], W[23], W[2]]/8 - S[W[5], W[2], W[23], W[3]]/4 - S[W[5], W[2], W[23], W[4]]/4 - S[W[5], W[2], W[23], W[6]]/4 + S[W[5], W[2], W[23], W[18]]/8 - S[W[5], W[2], W[24], W[54]]/4 + S[W[5], W[2], W[25], W[59]]/8 - S[W[5], W[2], W[26], W[36]]/8 + S[W[5], W[2], W[28], W[2]]/8 + S[W[5], W[2], W[28], W[3]]/4 + S[W[5], W[2], W[28], W[4]]/4 + S[W[5], W[2], W[28], W[6]]/4 - S[W[5], W[2], W[28], W[18]]/8 + S[W[5], W[2], W[29], W[54]]/4 + S[W[5], W[2], W[30], W[59]]/8 + (3*S[W[5], W[3], W[1], W[23]])/8 + S[W[5], W[3], W[1], W[28]]/8 - S[W[5], W[3], W[3], W[23]]/8 - S[W[5], W[3], W[3], W[28]]/8 - S[W[5], W[3], W[4], W[23]]/4 - S[W[5], W[3], W[4], W[28]]/4 - S[W[5], W[3], W[5], W[23]]/8 - S[W[5], W[3], W[5], W[28]]/8 - (3*S[W[5], W[3], W[6], W[23]])/8 - S[W[5], W[3], W[6], W[28]]/8 - S[W[5], W[3], W[21], W[36]]/4 + S[W[5], W[3], W[22], W[42]]/8 - S[W[5], W[3], W[23], W[2]]/8 - S[W[5], W[3], W[23], W[3]]/4 - S[W[5], W[3], W[23], W[4]]/4 - S[W[5], W[3], W[23], W[6]]/4 + S[W[5], W[3], W[23], W[18]]/8 - S[W[5], W[3], W[24], W[54]]/4 - S[W[5], W[3], W[25], W[59]]/8 + S[W[5], W[3], W[27], W[42]]/8 - S[W[5], W[3], W[28], W[2]]/8 - S[W[5], W[3], W[28], W[3]]/4 - S[W[5], W[3], W[28], W[4]]/4 - S[W[5], W[3], W[28], W[6]]/4 + S[W[5], W[3], W[28], W[18]]/8 - S[W[5], W[3], W[29], W[54]]/4 - S[W[5], W[3], W[30], W[59]]/8 - (3*S[W[5], W[4], W[1], W[23]])/8 - S[W[5], W[4], W[1], W[28]]/8 + S[W[5], W[4], W[3], W[23]]/8 + S[W[5], W[4], W[3], W[28]]/8 + S[W[5], W[4], W[4], W[23]]/4 + S[W[5], W[4], W[4], W[28]]/4 + S[W[5], W[4], W[5], W[23]]/8 + S[W[5], W[4], W[5], W[28]]/8 + (3*S[W[5], W[4], W[6], W[23]])/8 + S[W[5], W[4], W[6], W[28]]/8 + S[W[5], W[4], W[21], W[36]]/4 - S[W[5], W[4], W[22], W[42]]/8 + S[W[5], W[4], W[23], W[2]]/8 + S[W[5], W[4], W[23], W[3]]/4 + S[W[5], W[4], W[23], W[4]]/4 + S[W[5], W[4], W[23], W[6]]/4 - S[W[5], W[4], W[23], W[18]]/8 + S[W[5], W[4], W[24], W[54]]/4 + S[W[5], W[4], W[25], W[59]]/8 - S[W[5], W[4], W[27], W[42]]/8 + S[W[5], W[4], W[28], W[2]]/8 + S[W[5], W[4], W[28], W[3]]/4 + S[W[5], W[4], W[28], W[4]]/4 + S[W[5], W[4], W[28], W[6]]/4 - S[W[5], W[4], W[28], W[18]]/8 + S[W[5], W[4], W[29], W[54]]/4 + S[W[5], W[4], W[30], W[59]]/8 + S[W[5], W[5], W[1], W[23]]/2 - S[W[5], W[5], W[1], W[28]]/2 - S[W[5], W[5], W[2], W[23]]/2 + S[W[5], W[5], W[2], W[28]]/2 - S[W[5], W[5], W[3], W[23]]/2 - S[W[5], W[5], W[3], W[28]]/2 + S[W[5], W[5], W[4], W[23]]/2 + S[W[5], W[5], W[4], W[28]]/2 + S[W[5], W[5], W[21], W[36]] + S[W[5], W[5], W[22], W[42]] - S[W[5], W[5], W[25], W[59]] + S[W[5], W[21], W[1], W[36]]/2 + S[W[5], W[21], W[2], W[36]]/4 + S[W[5], W[21], W[4], W[36]]/2 + S[W[5], W[21], W[5], W[36]]/2 - S[W[5], W[21], W[18], W[36]]/4 + (3*S[W[5], W[21], W[21], W[23]])/4 - S[W[5], W[21], W[26], W[28]]/4 - S[W[5], W[21], W[35], W[42]]/2 + S[W[5], W[21], W[36], W[2]]/4 + S[W[5], W[21], W[36], W[3]]/2 + S[W[5], W[21], W[36], W[4]]/2 + S[W[5], W[21], W[36], W[6]]/2 - S[W[5], W[21], W[36], W[18]]/4 - S[W[5], W[21], W[38], W[54]]/2 - S[W[5], W[21], W[46], W[59]] - S[W[5], W[22], W[2], W[42]] + (5*S[W[5], W[22], W[3], W[42]])/4 + S[W[5], W[22], W[4], W[42]] + (5*S[W[5], W[22], W[5], W[42]])/4 - (3*S[W[5], W[22], W[10], W[42]])/2 + S[W[5], W[22], W[18], W[42]]/2 + (3*S[W[5], W[22], W[22], W[23]])/8 - (3*S[W[5], W[22], W[27], W[23]])/8 - S[W[5], W[22], W[27], W[28]]/4 + S[W[5], W[22], W[35], W[36]]/4 - S[W[5], W[22], W[40], W[54]]/2 + S[W[5], W[22], W[42], W[2]]/4 + S[W[5], W[22], W[42], W[3]]/2 + S[W[5], W[22], W[42], W[4]]/2 + S[W[5], W[22], W[42], W[6]]/2 - S[W[5], W[22], W[42], W[18]]/4 - S[W[5], W[22], W[51], W[59]] + S[W[5], W[25], W[1], W[59]]/4 + S[W[5], W[25], W[2], W[59]]/2 + S[W[5], W[25], W[3], W[59]]/4 + S[W[5], W[25], W[4], W[59]]/2 + S[W[5], W[25], W[5], W[59]]/4 + S[W[5], W[25], W[6], W[59]]/4 - (3*S[W[5], W[25], W[13], W[59]])/2 + S[W[5], W[25], W[18], W[59]] - (9*S[W[5], W[25], W[25], W[23]])/16 - (3*S[W[5], W[25], W[25], W[28]])/16 + (3*S[W[5], W[25], W[30], W[23]])/16 + S[W[5], W[25], W[30], W[28]]/16 + S[W[5], W[25], W[46], W[36]]/4 - S[W[5], W[25], W[51], W[42]]/2 - S[W[5], W[25], W[59], W[2]]/4 - S[W[5], W[25], W[59], W[3]]/2 - S[W[5], W[25], W[59], W[4]]/2 - S[W[5], W[25], W[59], W[6]]/2 + S[W[5], W[25], W[59], W[18]]/4 + S[W[5], W[25], W[62], W[54]]/2 + S[W[6], W[1], W[1], W[23]]/4 + (3*S[W[6], W[1], W[3], W[23]])/8 + S[W[6], W[1], W[3], W[28]]/8 + S[W[6], W[1], W[4], W[23]]/2 - (3*S[W[6], W[1], W[5], W[23]])/8 - S[W[6], W[1], W[5], W[28]]/8 + S[W[6], W[1], W[6], W[23]]/4 + S[W[6], W[1], W[21], W[36]]/8 + S[W[6], W[1], W[22], W[42]]/4 + S[W[6], W[1], W[23], W[2]]/4 + S[W[6], W[1], W[23], W[3]]/2 + S[W[6], W[1], W[23], W[4]]/2 + S[W[6], W[1], W[23], W[6]]/2 - S[W[6], W[1], W[23], W[18]]/4 - S[W[6], W[1], W[24], W[54]]/8 - S[W[6], W[1], W[25], W[59]]/8 - S[W[6], W[1], W[26], W[36]]/8 + S[W[6], W[1], W[27], W[42]]/4 - S[W[6], W[1], W[29], W[54]]/8 - S[W[6], W[1], W[30], W[59]]/8 - (3*S[W[6], W[2], W[1], W[23]])/8 - S[W[6], W[2], W[1], W[28]]/8 + S[W[6], W[2], W[2], W[23]]/4 - S[W[6], W[2], W[2], W[28]]/4 + S[W[6], W[2], W[3], W[23]]/8 - S[W[6], W[2], W[3], W[28]]/8 + (3*S[W[6], W[2], W[5], W[23]])/8 + S[W[6], W[2], W[5], W[28]]/8 + S[W[6], W[2], W[6], W[23]]/8 - S[W[6], W[2], W[6], W[28]]/8 + S[W[6], W[2], W[21], W[36]]/8 + S[W[6], W[2], W[22], W[42]]/4 + S[W[6], W[2], W[23], W[2]]/8 + S[W[6], W[2], W[23], W[3]]/4 + S[W[6], W[2], W[23], W[4]]/4 + S[W[6], W[2], W[23], W[6]]/4 - S[W[6], W[2], W[23], W[18]]/8 + S[W[6], W[2], W[24], W[54]]/2 + S[W[6], W[2], W[25], W[59]]/8 + S[W[6], W[2], W[26], W[36]]/8 - S[W[6], W[2], W[27], W[42]]/4 - S[W[6], W[2], W[28], W[2]]/8 - S[W[6], W[2], W[28], W[3]]/4 - S[W[6], W[2], W[28], W[4]]/4 - S[W[6], W[2], W[28], W[6]]/4 + S[W[6], W[2], W[28], W[18]]/8 + S[W[6], W[2], W[30], W[59]]/8 + (3*S[W[6], W[3], W[1], W[23]])/8 + S[W[6], W[3], W[1], W[28]]/8 - S[W[6], W[3], W[2], W[23]]/4 + S[W[6], W[3], W[2], W[28]]/4 - S[W[6], W[3], W[3], W[23]]/8 + S[W[6], W[3], W[3], W[28]]/8 - (3*S[W[6], W[3], W[5], W[23]])/8 - S[W[6], W[3], W[5], W[28]]/8 - S[W[6], W[3], W[6], W[23]]/8 + S[W[6], W[3], W[6], W[28]]/8 - S[W[6], W[3], W[21], W[36]]/8 - S[W[6], W[3], W[22], W[42]]/4 - S[W[6], W[3], W[23], W[2]]/8 - S[W[6], W[3], W[23], W[3]]/4 - S[W[6], W[3], W[23], W[4]]/4 - S[W[6], W[3], W[23], W[6]]/4 + S[W[6], W[3], W[23], W[18]]/8 - S[W[6], W[3], W[24], W[54]]/2 - S[W[6], W[3], W[25], W[59]]/8 - S[W[6], W[3], W[26], W[36]]/8 + S[W[6], W[3], W[27], W[42]]/4 + S[W[6], W[3], W[28], W[2]]/8 + S[W[6], W[3], W[28], W[3]]/4 + S[W[6], W[3], W[28], W[4]]/4 + S[W[6], W[3], W[28], W[6]]/4 - S[W[6], W[3], W[28], W[18]]/8 - S[W[6], W[3], W[30], W[59]]/8 - S[W[6], W[4], W[1], W[23]]/4 - (3*S[W[6], W[4], W[3], W[23]])/8 - S[W[6], W[4], W[3], W[28]]/8 - S[W[6], W[4], W[4], W[23]]/2 + (3*S[W[6], W[4], W[5], W[23]])/8 + S[W[6], W[4], W[5], W[28]]/8 - S[W[6], W[4], W[6], W[23]]/4 - S[W[6], W[4], W[21], W[36]]/8 - S[W[6], W[4], W[22], W[42]]/4 - S[W[6], W[4], W[23], W[2]]/4 - S[W[6], W[4], W[23], W[3]]/2 - S[W[6], W[4], W[23], W[4]]/2 - S[W[6], W[4], W[23], W[6]]/2 + S[W[6], W[4], W[23], W[18]]/4 + S[W[6], W[4], W[24], W[54]]/8 + S[W[6], W[4], W[25], W[59]]/8 + S[W[6], W[4], W[26], W[36]]/8 - S[W[6], W[4], W[27], W[42]]/4 + S[W[6], W[4], W[29], W[54]]/8 + S[W[6], W[4], W[30], W[59]]/8 + S[W[6], W[6], W[1], W[23]] + S[W[6], W[6], W[2], W[23]]/2 - S[W[6], W[6], W[2], W[28]]/2 - S[W[6], W[6], W[3], W[23]]/2 + S[W[6], W[6], W[3], W[28]]/2 - S[W[6], W[6], W[4], W[23]] - 4*S[W[6], W[6], W[6], W[23]] - S[W[6], W[6], W[23], W[2]] - 2*S[W[6], W[6], W[23], W[3]] - 2*S[W[6], W[6], W[23], W[4]] - 2*S[W[6], W[6], W[23], W[6]] + S[W[6], W[6], W[23], W[18]] - S[W[6], W[6], W[24], W[54]] - S[W[6], W[6], W[25], W[59]] - S[W[6], W[23], W[2], W[2]]/4 - S[W[6], W[23], W[2], W[3]]/2 - S[W[6], W[23], W[2], W[4]]/2 - S[W[6], W[23], W[2], W[6]]/2 + S[W[6], W[23], W[2], W[18]]/4 - S[W[6], W[23], W[3], W[2]]/2 - S[W[6], W[23], W[3], W[3]] - S[W[6], W[23], W[3], W[4]] - S[W[6], W[23], W[3], W[6]] + S[W[6], W[23], W[3], W[18]]/2 - S[W[6], W[23], W[4], W[2]]/2 - S[W[6], W[23], W[4], W[3]] - S[W[6], W[23], W[4], W[4]] - S[W[6], W[23], W[4], W[6]] + S[W[6], W[23], W[4], W[18]]/2 - S[W[6], W[23], W[6], W[2]]/2 - S[W[6], W[23], W[6], W[3]] - S[W[6], W[23], W[6], W[4]] - S[W[6], W[23], W[6], W[6]] + S[W[6], W[23], W[6], W[18]]/2 + S[W[6], W[23], W[18], W[2]]/4 + S[W[6], W[23], W[18], W[3]]/2 + S[W[6], W[23], W[18], W[4]]/2 + S[W[6], W[23], W[18], W[6]]/2 - S[W[6], W[23], W[18], W[18]]/4 + (3*S[W[6], W[23], W[23], W[23]])/8 + (3*S[W[6], W[23], W[23], W[28]])/8 + (3*S[W[6], W[23], W[28], W[23]])/8 - S[W[6], W[23], W[28], W[28]]/8 - S[W[6], W[23], W[36], W[36]]/4 + S[W[6], W[23], W[42], W[42]]/2 + S[W[6], W[23], W[54], W[54]]/2 - S[W[6], W[23], W[59], W[59]] - (5*S[W[6], W[24], W[1], W[54]])/4 + S[W[6], W[24], W[2], W[54]] - S[W[6], W[24], W[4], W[54]] - (5*S[W[6], W[24], W[6], W[54]])/4 + (3*S[W[6], W[24], W[8], W[54]])/2 - S[W[6], W[24], W[18], W[54]]/2 + (15*S[W[6], W[24], W[24], W[23]])/16 + (3*S[W[6], W[24], W[24], W[28]])/16 + (3*S[W[6], W[24], W[29], W[23]])/16 - S[W[6], W[24], W[29], W[28]]/16 - S[W[6], W[24], W[38], W[36]]/4 + S[W[6], W[24], W[40], W[42]]/2 - S[W[6], W[24], W[54], W[2]]/4 - S[W[6], W[24], W[54], W[3]]/2 - S[W[6], W[24], W[54], W[4]]/2 - S[W[6], W[24], W[54], W[6]]/2 + S[W[6], W[24], W[54], W[18]]/4 - S[W[6], W[24], W[62], W[59]] + S[W[6], W[25], W[1], W[59]]/4 + S[W[6], W[25], W[2], W[59]]/2 + S[W[6], W[25], W[3], W[59]]/4 + S[W[6], W[25], W[4], W[59]]/2 + S[W[6], W[25], W[5], W[59]]/4 + S[W[6], W[25], W[6], W[59]]/4 - (3*S[W[6], W[25], W[13], W[59]])/2 + S[W[6], W[25], W[18], W[59]] - (9*S[W[6], W[25], W[25], W[23]])/16 - (3*S[W[6], W[25], W[25], W[28]])/16 + (3*S[W[6], W[25], W[30], W[23]])/16 + S[W[6], W[25], W[30], W[28]]/16 + S[W[6], W[25], W[46], W[36]]/4 - S[W[6], W[25], W[51], W[42]]/2 - S[W[6], W[25], W[59], W[2]]/4 - S[W[6], W[25], W[59], W[3]]/2 - S[W[6], W[25], W[59], W[4]]/2 - S[W[6], W[25], W[59], W[6]]/2 + S[W[6], W[25], W[59], W[18]]/4 + S[W[6], W[25], W[62], W[54]]/2, 2*S[W[1], W[1], W[1], W[25]] - 2*S[W[1], W[1], W[1], W[30]] + S[W[1], W[1], W[2], W[25]]/2 + S[W[1], W[1], W[2], W[30]]/2 + S[W[1], W[1], W[4], W[25]]/2 + S[W[1], W[1], W[4], W[30]]/2 - S[W[1], W[1], W[5], W[25]]/2 - S[W[1], W[1], W[5], W[30]]/2 - S[W[1], W[1], W[6], W[25]]/2 - S[W[1], W[1], W[6], W[30]]/2 + 2*S[W[1], W[1], W[21], W[46]] + 2*S[W[1], W[1], W[24], W[62]] - S[W[1], W[1], W[25], W[1]]/2 - S[W[1], W[1], W[25], W[2]] - S[W[1], W[1], W[25], W[3]]/2 - S[W[1], W[1], W[25], W[4]] - S[W[1], W[1], W[25], W[5]]/2 - S[W[1], W[1], W[25], W[6]]/2 + 3*S[W[1], W[1], W[25], W[13]] - 2*S[W[1], W[1], W[25], W[18]] - 2*S[W[1], W[1], W[26], W[46]] - 2*S[W[1], W[1], W[29], W[62]] + S[W[1], W[1], W[30], W[1]]/2 + S[W[1], W[1], W[30], W[2]] + S[W[1], W[1], W[30], W[3]]/2 + S[W[1], W[1], W[30], W[4]] + S[W[1], W[1], W[30], W[5]]/2 + S[W[1], W[1], W[30], W[6]]/2 - 3*S[W[1], W[1], W[30], W[13]] + 2*S[W[1], W[1], W[30], W[18]] + S[W[1], W[2], W[1], W[25]]/8 + S[W[1], W[2], W[1], W[30]]/8 + S[W[1], W[2], W[2], W[25]]/4 + S[W[1], W[2], W[2], W[30]]/4 + (3*S[W[1], W[2], W[3], W[25]])/8 - S[W[1], W[2], W[3], W[30]]/8 + S[W[1], W[2], W[5], W[25]]/8 + S[W[1], W[2], W[5], W[30]]/8 - (3*S[W[1], W[2], W[6], W[25]])/8 + S[W[1], W[2], W[6], W[30]]/8 + S[W[1], W[2], W[21], W[46]]/2 + S[W[1], W[2], W[22], W[51]]/2 + S[W[1], W[2], W[23], W[59]]/4 - S[W[1], W[2], W[24], W[62]]/4 - S[W[1], W[2], W[25], W[1]]/8 - S[W[1], W[2], W[25], W[2]]/4 - S[W[1], W[2], W[25], W[3]]/8 - S[W[1], W[2], W[25], W[4]]/4 - S[W[1], W[2], W[25], W[5]]/8 - S[W[1], W[2], W[25], W[6]]/8 + (3*S[W[1], W[2], W[25], W[13]])/4 - S[W[1], W[2], W[25], W[18]]/2 + S[W[1], W[2], W[26], W[46]]/2 - S[W[1], W[2], W[28], W[59]]/4 + S[W[1], W[2], W[29], W[62]]/4 - S[W[1], W[2], W[30], W[1]]/8 - S[W[1], W[2], W[30], W[2]]/4 - S[W[1], W[2], W[30], W[3]]/8 - S[W[1], W[2], W[30], W[4]]/4 - S[W[1], W[2], W[30], W[5]]/8 - S[W[1], W[2], W[30], W[6]]/8 + (3*S[W[1], W[2], W[30], W[13]])/4 - S[W[1], W[2], W[30], W[18]]/2 + S[W[1], W[4], W[1], W[25]]/8 + S[W[1], W[4], W[1], W[30]]/8 + (3*S[W[1], W[4], W[3], W[25]])/8 - S[W[1], W[4], W[3], W[30]]/8 + S[W[1], W[4], W[4], W[25]]/4 + S[W[1], W[4], W[4], W[30]]/4 - (3*S[W[1], W[4], W[5], W[25]])/8 + S[W[1], W[4], W[5], W[30]]/8 + S[W[1], W[4], W[6], W[25]]/8 + S[W[1], W[4], W[6], W[30]]/8 - S[W[1], W[4], W[21], W[46]]/4 + S[W[1], W[4], W[22], W[51]]/4 + S[W[1], W[4], W[23], W[59]]/2 + S[W[1], W[4], W[24], W[62]]/2 - S[W[1], W[4], W[25], W[1]]/8 - S[W[1], W[4], W[25], W[2]]/4 - S[W[1], W[4], W[25], W[3]]/8 - S[W[1], W[4], W[25], W[4]]/4 - S[W[1], W[4], W[25], W[5]]/8 - S[W[1], W[4], W[25], W[6]]/8 + (3*S[W[1], W[4], W[25], W[13]])/4 - S[W[1], W[4], W[25], W[18]]/2 + S[W[1], W[4], W[26], W[46]]/4 + S[W[1], W[4], W[27], W[51]]/4 + S[W[1], W[4], W[29], W[62]]/2 - S[W[1], W[4], W[30], W[1]]/8 - S[W[1], W[4], W[30], W[2]]/4 - S[W[1], W[4], W[30], W[3]]/8 - S[W[1], W[4], W[30], W[4]]/4 - S[W[1], W[4], W[30], W[5]]/8 - S[W[1], W[4], W[30], W[6]]/8 + (3*S[W[1], W[4], W[30], W[13]])/4 - S[W[1], W[4], W[30], W[18]]/2 - S[W[1], W[5], W[1], W[25]]/8 - S[W[1], W[5], W[1], W[30]]/8 - S[W[1], W[5], W[2], W[25]]/4 - S[W[1], W[5], W[2], W[30]]/4 - (3*S[W[1], W[5], W[3], W[25]])/8 + S[W[1], W[5], W[3], W[30]]/8 - S[W[1], W[5], W[5], W[25]]/8 - S[W[1], W[5], W[5], W[30]]/8 + (3*S[W[1], W[5], W[6], W[25]])/8 - S[W[1], W[5], W[6], W[30]]/8 - S[W[1], W[5], W[21], W[46]]/2 - S[W[1], W[5], W[22], W[51]]/2 - S[W[1], W[5], W[23], W[59]]/4 + S[W[1], W[5], W[24], W[62]]/4 + S[W[1], W[5], W[25], W[1]]/8 + S[W[1], W[5], W[25], W[2]]/4 + S[W[1], W[5], W[25], W[3]]/8 + S[W[1], W[5], W[25], W[4]]/4 + S[W[1], W[5], W[25], W[5]]/8 + S[W[1], W[5], W[25], W[6]]/8 - (3*S[W[1], W[5], W[25], W[13]])/4 + S[W[1], W[5], W[25], W[18]]/2 - S[W[1], W[5], W[26], W[46]]/2 + S[W[1], W[5], W[28], W[59]]/4 - S[W[1], W[5], W[29], W[62]]/4 + S[W[1], W[5], W[30], W[1]]/8 + S[W[1], W[5], W[30], W[2]]/4 + S[W[1], W[5], W[30], W[3]]/8 + S[W[1], W[5], W[30], W[4]]/4 + S[W[1], W[5], W[30], W[5]]/8 + S[W[1], W[5], W[30], W[6]]/8 - (3*S[W[1], W[5], W[30], W[13]])/4 + S[W[1], W[5], W[30], W[18]]/2 - S[W[1], W[6], W[1], W[25]]/8 - S[W[1], W[6], W[1], W[30]]/8 - (3*S[W[1], W[6], W[3], W[25]])/8 + S[W[1], W[6], W[3], W[30]]/8 - S[W[1], W[6], W[4], W[25]]/4 - S[W[1], W[6], W[4], W[30]]/4 + (3*S[W[1], W[6], W[5], W[25]])/8 - S[W[1], W[6], W[5], W[30]]/8 - S[W[1], W[6], W[6], W[25]]/8 - S[W[1], W[6], W[6], W[30]]/8 + S[W[1], W[6], W[21], W[46]]/4 - S[W[1], W[6], W[22], W[51]]/4 - S[W[1], W[6], W[23], W[59]]/2 - S[W[1], W[6], W[24], W[62]]/2 + S[W[1], W[6], W[25], W[1]]/8 + S[W[1], W[6], W[25], W[2]]/4 + S[W[1], W[6], W[25], W[3]]/8 + S[W[1], W[6], W[25], W[4]]/4 + S[W[1], W[6], W[25], W[5]]/8 + S[W[1], W[6], W[25], W[6]]/8 - (3*S[W[1], W[6], W[25], W[13]])/4 + S[W[1], W[6], W[25], W[18]]/2 - S[W[1], W[6], W[26], W[46]]/4 - S[W[1], W[6], W[27], W[51]]/4 - S[W[1], W[6], W[29], W[62]]/2 + S[W[1], W[6], W[30], W[1]]/8 + S[W[1], W[6], W[30], W[2]]/4 + S[W[1], W[6], W[30], W[3]]/8 + S[W[1], W[6], W[30], W[4]]/4 + S[W[1], W[6], W[30], W[5]]/8 + S[W[1], W[6], W[30], W[6]]/8 - (3*S[W[1], W[6], W[30], W[13]])/4 + S[W[1], W[6], W[30], W[18]]/2 + (7*S[W[1], W[21], W[1], W[46]])/4 + (5*S[W[1], W[21], W[2], W[46]])/4 - S[W[1], W[21], W[4], W[46]]/2 + (7*S[W[1], W[21], W[5], W[46]])/4 - (3*S[W[1], W[21], W[9], W[46]])/2 + S[W[1], W[21], W[18], W[46]]/4 + (3*S[W[1], W[21], W[21], W[25]])/8 + S[W[1], W[21], W[26], W[30]]/8 - S[W[1], W[21], W[35], W[51]]/4 + S[W[1], W[21], W[36], W[59]]/4 + S[W[1], W[21], W[38], W[62]]/4 - S[W[1], W[21], W[46], W[1]]/2 - S[W[1], W[21], W[46], W[2]] - S[W[1], W[21], W[46], W[3]]/2 - S[W[1], W[21], W[46], W[4]] - S[W[1], W[21], W[46], W[5]]/2 - S[W[1], W[21], W[46], W[6]]/2 + 3*S[W[1], W[21], W[46], W[13]] - 2*S[W[1], W[21], W[46], W[18]] + (7*S[W[1], W[24], W[1], W[62]])/4 - S[W[1], W[24], W[2], W[62]]/2 + (5*S[W[1], W[24], W[4], W[62]])/4 + (7*S[W[1], W[24], W[6], W[62]])/4 - (3*S[W[1], W[24], W[8], W[62]])/2 + S[W[1], W[24], W[18], W[62]]/4 + (3*S[W[1], W[24], W[24], W[25]])/8 + S[W[1], W[24], W[29], W[30]]/8 + S[W[1], W[24], W[38], W[46]]/4 + S[W[1], W[24], W[40], W[51]]/4 - S[W[1], W[24], W[54], W[59]]/4 - S[W[1], W[24], W[62], W[1]]/2 - S[W[1], W[24], W[62], W[2]] - S[W[1], W[24], W[62], W[3]]/2 - S[W[1], W[24], W[62], W[4]] - S[W[1], W[24], W[62], W[5]]/2 - S[W[1], W[24], W[62], W[6]]/2 + 3*S[W[1], W[24], W[62], W[13]] - 2*S[W[1], W[24], W[62], W[18]] + S[W[1], W[25], W[1], W[1]]/8 + S[W[1], W[25], W[1], W[2]]/4 + S[W[1], W[25], W[1], W[3]]/8 + S[W[1], W[25], W[1], W[4]]/4 + S[W[1], W[25], W[1], W[5]]/8 + S[W[1], W[25], W[1], W[6]]/8 - (3*S[W[1], W[25], W[1], W[13]])/4 + S[W[1], W[25], W[1], W[18]]/2 + S[W[1], W[25], W[2], W[1]]/4 + S[W[1], W[25], W[2], W[2]]/2 + S[W[1], W[25], W[2], W[3]]/4 + S[W[1], W[25], W[2], W[4]]/2 + S[W[1], W[25], W[2], W[5]]/4 + S[W[1], W[25], W[2], W[6]]/4 - (3*S[W[1], W[25], W[2], W[13]])/2 + S[W[1], W[25], W[2], W[18]] + S[W[1], W[25], W[3], W[1]]/8 + S[W[1], W[25], W[3], W[2]]/4 + S[W[1], W[25], W[3], W[3]]/8 + S[W[1], W[25], W[3], W[4]]/4 + S[W[1], W[25], W[3], W[5]]/8 + S[W[1], W[25], W[3], W[6]]/8 - (3*S[W[1], W[25], W[3], W[13]])/4 + S[W[1], W[25], W[3], W[18]]/2 + S[W[1], W[25], W[4], W[1]]/4 + S[W[1], W[25], W[4], W[2]]/2 + S[W[1], W[25], W[4], W[3]]/4 + S[W[1], W[25], W[4], W[4]]/2 + S[W[1], W[25], W[4], W[5]]/4 + S[W[1], W[25], W[4], W[6]]/4 - (3*S[W[1], W[25], W[4], W[13]])/2 + S[W[1], W[25], W[4], W[18]] + S[W[1], W[25], W[5], W[1]]/8 + S[W[1], W[25], W[5], W[2]]/4 + S[W[1], W[25], W[5], W[3]]/8 + S[W[1], W[25], W[5], W[4]]/4 + S[W[1], W[25], W[5], W[5]]/8 + S[W[1], W[25], W[5], W[6]]/8 - (3*S[W[1], W[25], W[5], W[13]])/4 + S[W[1], W[25], W[5], W[18]]/2 + S[W[1], W[25], W[6], W[1]]/8 + S[W[1], W[25], W[6], W[2]]/4 + S[W[1], W[25], W[6], W[3]]/8 + S[W[1], W[25], W[6], W[4]]/4 + S[W[1], W[25], W[6], W[5]]/8 + S[W[1], W[25], W[6], W[6]]/8 - (3*S[W[1], W[25], W[6], W[13]])/4 + S[W[1], W[25], W[6], W[18]]/2 - (3*S[W[1], W[25], W[13], W[1]])/4 - (3*S[W[1], W[25], W[13], W[2]])/2 - (3*S[W[1], W[25], W[13], W[3]])/4 - (3*S[W[1], W[25], W[13], W[4]])/2 - (3*S[W[1], W[25], W[13], W[5]])/4 - (3*S[W[1], W[25], W[13], W[6]])/4 + (9*S[W[1], W[25], W[13], W[13]])/2 - 3*S[W[1], W[25], W[13], W[18]] + S[W[1], W[25], W[18], W[1]]/2 + S[W[1], W[25], W[18], W[2]] + S[W[1], W[25], W[18], W[3]]/2 + S[W[1], W[25], W[18], W[4]] + S[W[1], W[25], W[18], W[5]]/2 + S[W[1], W[25], W[18], W[6]]/2 - 3*S[W[1], W[25], W[18], W[13]] + 2*S[W[1], W[25], W[18], W[18]] - (9*S[W[1], W[25], W[25], W[25]])/32 + (3*S[W[1], W[25], W[25], W[30]])/32 + (3*S[W[1], W[25], W[30], W[25]])/32 - S[W[1], W[25], W[30], W[30]]/32 - S[W[1], W[25], W[46], W[46]]/4 - S[W[1], W[25], W[51], W[51]]/4 - S[W[1], W[25], W[59], W[59]]/4 - S[W[1], W[25], W[62], W[62]]/4 - (7*S[W[1], W[26], W[1], W[46]])/4 - (5*S[W[1], W[26], W[2], W[46]])/4 + S[W[1], W[26], W[4], W[46]]/2 - (7*S[W[1], W[26], W[5], W[46]])/4 + (3*S[W[1], W[26], W[9], W[46]])/2 - S[W[1], W[26], W[18], W[46]]/4 - (3*S[W[1], W[26], W[21], W[25]])/8 - S[W[1], W[26], W[26], W[30]]/8 + S[W[1], W[26], W[35], W[51]]/4 - S[W[1], W[26], W[36], W[59]]/4 - S[W[1], W[26], W[38], W[62]]/4 + S[W[1], W[26], W[46], W[1]]/2 + S[W[1], W[26], W[46], W[2]] + S[W[1], W[26], W[46], W[3]]/2 + S[W[1], W[26], W[46], W[4]] + S[W[1], W[26], W[46], W[5]]/2 + S[W[1], W[26], W[46], W[6]]/2 - 3*S[W[1], W[26], W[46], W[13]] + 2*S[W[1], W[26], W[46], W[18]] - (7*S[W[1], W[29], W[1], W[62]])/4 + S[W[1], W[29], W[2], W[62]]/2 - (5*S[W[1], W[29], W[4], W[62]])/4 - (7*S[W[1], W[29], W[6], W[62]])/4 + (3*S[W[1], W[29], W[8], W[62]])/2 - S[W[1], W[29], W[18], W[62]]/4 - (3*S[W[1], W[29], W[24], W[25]])/8 - S[W[1], W[29], W[29], W[30]]/8 - S[W[1], W[29], W[38], W[46]]/4 - S[W[1], W[29], W[40], W[51]]/4 + S[W[1], W[29], W[54], W[59]]/4 + S[W[1], W[29], W[62], W[1]]/2 + S[W[1], W[29], W[62], W[2]] + S[W[1], W[29], W[62], W[3]]/2 + S[W[1], W[29], W[62], W[4]] + S[W[1], W[29], W[62], W[5]]/2 + S[W[1], W[29], W[62], W[6]]/2 - 3*S[W[1], W[29], W[62], W[13]] + 2*S[W[1], W[29], W[62], W[18]] - S[W[1], W[30], W[1], W[1]]/8 - S[W[1], W[30], W[1], W[2]]/4 - S[W[1], W[30], W[1], W[3]]/8 - S[W[1], W[30], W[1], W[4]]/4 - S[W[1], W[30], W[1], W[5]]/8 - S[W[1], W[30], W[1], W[6]]/8 + (3*S[W[1], W[30], W[1], W[13]])/4 - S[W[1], W[30], W[1], W[18]]/2 - S[W[1], W[30], W[2], W[1]]/4 - S[W[1], W[30], W[2], W[2]]/2 - S[W[1], W[30], W[2], W[3]]/4 - S[W[1], W[30], W[2], W[4]]/2 - S[W[1], W[30], W[2], W[5]]/4 - S[W[1], W[30], W[2], W[6]]/4 + (3*S[W[1], W[30], W[2], W[13]])/2 - S[W[1], W[30], W[2], W[18]] - S[W[1], W[30], W[3], W[1]]/8 - S[W[1], W[30], W[3], W[2]]/4 - S[W[1], W[30], W[3], W[3]]/8 - S[W[1], W[30], W[3], W[4]]/4 - S[W[1], W[30], W[3], W[5]]/8 - S[W[1], W[30], W[3], W[6]]/8 + (3*S[W[1], W[30], W[3], W[13]])/4 - S[W[1], W[30], W[3], W[18]]/2 - S[W[1], W[30], W[4], W[1]]/4 - S[W[1], W[30], W[4], W[2]]/2 - S[W[1], W[30], W[4], W[3]]/4 - S[W[1], W[30], W[4], W[4]]/2 - S[W[1], W[30], W[4], W[5]]/4 - S[W[1], W[30], W[4], W[6]]/4 + (3*S[W[1], W[30], W[4], W[13]])/2 - S[W[1], W[30], W[4], W[18]] - S[W[1], W[30], W[5], W[1]]/8 - S[W[1], W[30], W[5], W[2]]/4 - S[W[1], W[30], W[5], W[3]]/8 - S[W[1], W[30], W[5], W[4]]/4 - S[W[1], W[30], W[5], W[5]]/8 - S[W[1], W[30], W[5], W[6]]/8 + (3*S[W[1], W[30], W[5], W[13]])/4 - S[W[1], W[30], W[5], W[18]]/2 - S[W[1], W[30], W[6], W[1]]/8 - S[W[1], W[30], W[6], W[2]]/4 - S[W[1], W[30], W[6], W[3]]/8 - S[W[1], W[30], W[6], W[4]]/4 - S[W[1], W[30], W[6], W[5]]/8 - S[W[1], W[30], W[6], W[6]]/8 + (3*S[W[1], W[30], W[6], W[13]])/4 - S[W[1], W[30], W[6], W[18]]/2 + (3*S[W[1], W[30], W[13], W[1]])/4 + (3*S[W[1], W[30], W[13], W[2]])/2 + (3*S[W[1], W[30], W[13], W[3]])/4 + (3*S[W[1], W[30], W[13], W[4]])/2 + (3*S[W[1], W[30], W[13], W[5]])/4 + (3*S[W[1], W[30], W[13], W[6]])/4 - (9*S[W[1], W[30], W[13], W[13]])/2 + 3*S[W[1], W[30], W[13], W[18]] - S[W[1], W[30], W[18], W[1]]/2 - S[W[1], W[30], W[18], W[2]] - S[W[1], W[30], W[18], W[3]]/2 - S[W[1], W[30], W[18], W[4]] - S[W[1], W[30], W[18], W[5]]/2 - S[W[1], W[30], W[18], W[6]]/2 + 3*S[W[1], W[30], W[18], W[13]] - 2*S[W[1], W[30], W[18], W[18]] + (9*S[W[1], W[30], W[25], W[25]])/32 - (3*S[W[1], W[30], W[25], W[30]])/32 - (3*S[W[1], W[30], W[30], W[25]])/32 + S[W[1], W[30], W[30], W[30]]/32 + S[W[1], W[30], W[46], W[46]]/4 + S[W[1], W[30], W[51], W[51]]/4 + S[W[1], W[30], W[59], W[59]]/4 + S[W[1], W[30], W[62], W[62]]/4 + S[W[2], W[1], W[1], W[25]]/8 + S[W[2], W[1], W[1], W[30]]/8 + S[W[2], W[1], W[2], W[25]]/4 + S[W[2], W[1], W[2], W[30]]/4 + (3*S[W[2], W[1], W[3], W[25]])/8 - S[W[2], W[1], W[3], W[30]]/8 + S[W[2], W[1], W[5], W[25]]/8 + S[W[2], W[1], W[5], W[30]]/8 - (3*S[W[2], W[1], W[6], W[25]])/8 + S[W[2], W[1], W[6], W[30]]/8 + S[W[2], W[1], W[21], W[46]]/2 + S[W[2], W[1], W[22], W[51]]/2 + S[W[2], W[1], W[23], W[59]]/4 - S[W[2], W[1], W[24], W[62]]/4 - S[W[2], W[1], W[25], W[1]]/8 - S[W[2], W[1], W[25], W[2]]/4 - S[W[2], W[1], W[25], W[3]]/8 - S[W[2], W[1], W[25], W[4]]/4 - S[W[2], W[1], W[25], W[5]]/8 - S[W[2], W[1], W[25], W[6]]/8 + (3*S[W[2], W[1], W[25], W[13]])/4 - S[W[2], W[1], W[25], W[18]]/2 + S[W[2], W[1], W[26], W[46]]/2 - S[W[2], W[1], W[28], W[59]]/4 + S[W[2], W[1], W[29], W[62]]/4 - S[W[2], W[1], W[30], W[1]]/8 - S[W[2], W[1], W[30], W[2]]/4 - S[W[2], W[1], W[30], W[3]]/8 - S[W[2], W[1], W[30], W[4]]/4 - S[W[2], W[1], W[30], W[5]]/8 - S[W[2], W[1], W[30], W[6]]/8 + (3*S[W[2], W[1], W[30], W[13]])/4 - S[W[2], W[1], W[30], W[18]]/2 + S[W[2], W[2], W[1], W[25]]/4 + S[W[2], W[2], W[1], W[30]]/4 + S[W[2], W[2], W[2], W[25]]/2 + S[W[2], W[2], W[2], W[30]]/2 + S[W[2], W[2], W[3], W[25]]/4 + S[W[2], W[2], W[3], W[30]]/4 - S[W[2], W[2], W[4], W[25]]/2 - S[W[2], W[2], W[4], W[30]]/2 + S[W[2], W[2], W[5], W[25]]/4 + S[W[2], W[2], W[5], W[30]]/4 + S[W[2], W[2], W[6], W[25]]/4 + S[W[2], W[2], W[6], W[30]]/4 + S[W[2], W[2], W[21], W[46]] + S[W[2], W[2], W[23], W[59]] - S[W[2], W[2], W[25], W[1]]/4 - S[W[2], W[2], W[25], W[2]]/2 - S[W[2], W[2], W[25], W[3]]/4 - S[W[2], W[2], W[25], W[4]]/2 - S[W[2], W[2], W[25], W[5]]/4 - S[W[2], W[2], W[25], W[6]]/4 + (3*S[W[2], W[2], W[25], W[13]])/2 - S[W[2], W[2], W[25], W[18]] + S[W[2], W[2], W[26], W[46]] - S[W[2], W[2], W[28], W[59]] - S[W[2], W[2], W[30], W[1]]/4 - S[W[2], W[2], W[30], W[2]]/2 - S[W[2], W[2], W[30], W[3]]/4 - S[W[2], W[2], W[30], W[4]]/2 - S[W[2], W[2], W[30], W[5]]/4 - S[W[2], W[2], W[30], W[6]]/4 + (3*S[W[2], W[2], W[30], W[13]])/2 - S[W[2], W[2], W[30], W[18]] + (3*S[W[2], W[3], W[1], W[25]])/8 - S[W[2], W[3], W[1], W[30]]/8 + S[W[2], W[3], W[2], W[25]]/4 + S[W[2], W[3], W[2], W[30]]/4 + S[W[2], W[3], W[3], W[25]]/8 + S[W[2], W[3], W[3], W[30]]/8 - (3*S[W[2], W[3], W[5], W[25]])/8 + S[W[2], W[3], W[5], W[30]]/8 + S[W[2], W[3], W[6], W[25]]/8 + S[W[2], W[3], W[6], W[30]]/8 + S[W[2], W[3], W[21], W[46]]/4 - S[W[2], W[3], W[22], W[51]]/4 + S[W[2], W[3], W[23], W[59]]/2 + S[W[2], W[3], W[24], W[62]]/2 - S[W[2], W[3], W[25], W[1]]/8 - S[W[2], W[3], W[25], W[2]]/4 - S[W[2], W[3], W[25], W[3]]/8 - S[W[2], W[3], W[25], W[4]]/4 - S[W[2], W[3], W[25], W[5]]/8 - S[W[2], W[3], W[25], W[6]]/8 + (3*S[W[2], W[3], W[25], W[13]])/4 - S[W[2], W[3], W[25], W[18]]/2 + S[W[2], W[3], W[26], W[46]]/4 + S[W[2], W[3], W[27], W[51]]/4 - S[W[2], W[3], W[28], W[59]]/2 - S[W[2], W[3], W[30], W[1]]/8 - S[W[2], W[3], W[30], W[2]]/4 - S[W[2], W[3], W[30], W[3]]/8 - S[W[2], W[3], W[30], W[4]]/4 - S[W[2], W[3], W[30], W[5]]/8 - S[W[2], W[3], W[30], W[6]]/8 + (3*S[W[2], W[3], W[30], W[13]])/4 - S[W[2], W[3], W[30], W[18]]/2 - (3*S[W[2], W[4], W[1], W[25]])/4 + S[W[2], W[4], W[1], W[30]]/4 - S[W[2], W[4], W[2], W[25]]/2 - S[W[2], W[4], W[2], W[30]]/2 - (3*S[W[2], W[4], W[3], W[25]])/4 + S[W[2], W[4], W[3], W[30]]/4 - S[W[2], W[4], W[4], W[25]]/2 - S[W[2], W[4], W[4], W[30]]/2 + (3*S[W[2], W[4], W[5], W[25]])/4 - S[W[2], W[4], W[5], W[30]]/4 + (3*S[W[2], W[4], W[6], W[25]])/4 - S[W[2], W[4], W[6], W[30]]/4 - S[W[2], W[4], W[21], W[46]]/2 - S[W[2], W[4], W[22], W[51]]/2 - S[W[2], W[4], W[23], W[59]]/2 - S[W[2], W[4], W[24], W[62]]/2 + S[W[2], W[4], W[25], W[1]]/4 + S[W[2], W[4], W[25], W[2]]/2 + S[W[2], W[4], W[25], W[3]]/4 + S[W[2], W[4], W[25], W[4]]/2 + S[W[2], W[4], W[25], W[5]]/4 + S[W[2], W[4], W[25], W[6]]/4 - (3*S[W[2], W[4], W[25], W[13]])/2 + S[W[2], W[4], W[25], W[18]] - S[W[2], W[4], W[26], W[46]]/2 - S[W[2], W[4], W[27], W[51]]/2 + S[W[2], W[4], W[28], W[59]]/2 - S[W[2], W[4], W[29], W[62]]/2 + S[W[2], W[4], W[30], W[1]]/4 + S[W[2], W[4], W[30], W[2]]/2 + S[W[2], W[4], W[30], W[3]]/4 + S[W[2], W[4], W[30], W[4]]/2 + S[W[2], W[4], W[30], W[5]]/4 + S[W[2], W[4], W[30], W[6]]/4 - (3*S[W[2], W[4], W[30], W[13]])/2 + S[W[2], W[4], W[30], W[18]] + S[W[2], W[5], W[1], W[25]]/8 + S[W[2], W[5], W[1], W[30]]/8 + S[W[2], W[5], W[2], W[25]]/4 + S[W[2], W[5], W[2], W[30]]/4 + (3*S[W[2], W[5], W[3], W[25]])/8 - S[W[2], W[5], W[3], W[30]]/8 + S[W[2], W[5], W[5], W[25]]/8 + S[W[2], W[5], W[5], W[30]]/8 - (3*S[W[2], W[5], W[6], W[25]])/8 + S[W[2], W[5], W[6], W[30]]/8 + S[W[2], W[5], W[21], W[46]]/2 + S[W[2], W[5], W[22], W[51]]/2 + S[W[2], W[5], W[23], W[59]]/4 - S[W[2], W[5], W[24], W[62]]/4 - S[W[2], W[5], W[25], W[1]]/8 - S[W[2], W[5], W[25], W[2]]/4 - S[W[2], W[5], W[25], W[3]]/8 - S[W[2], W[5], W[25], W[4]]/4 - S[W[2], W[5], W[25], W[5]]/8 - S[W[2], W[5], W[25], W[6]]/8 + (3*S[W[2], W[5], W[25], W[13]])/4 - S[W[2], W[5], W[25], W[18]]/2 + S[W[2], W[5], W[26], W[46]]/2 - S[W[2], W[5], W[28], W[59]]/4 + S[W[2], W[5], W[29], W[62]]/4 - S[W[2], W[5], W[30], W[1]]/8 - S[W[2], W[5], W[30], W[2]]/4 - S[W[2], W[5], W[30], W[3]]/8 - S[W[2], W[5], W[30], W[4]]/4 - S[W[2], W[5], W[30], W[5]]/8 - S[W[2], W[5], W[30], W[6]]/8 + (3*S[W[2], W[5], W[30], W[13]])/4 - S[W[2], W[5], W[30], W[18]]/2 + (3*S[W[2], W[6], W[1], W[25]])/8 - S[W[2], W[6], W[1], W[30]]/8 + S[W[2], W[6], W[2], W[25]]/4 + S[W[2], W[6], W[2], W[30]]/4 + S[W[2], W[6], W[3], W[25]]/8 + S[W[2], W[6], W[3], W[30]]/8 - (3*S[W[2], W[6], W[5], W[25]])/8 + S[W[2], W[6], W[5], W[30]]/8 + S[W[2], W[6], W[6], W[25]]/8 + S[W[2], W[6], W[6], W[30]]/8 + S[W[2], W[6], W[21], W[46]]/4 - S[W[2], W[6], W[22], W[51]]/4 + S[W[2], W[6], W[23], W[59]]/2 + S[W[2], W[6], W[24], W[62]]/2 - S[W[2], W[6], W[25], W[1]]/8 - S[W[2], W[6], W[25], W[2]]/4 - S[W[2], W[6], W[25], W[3]]/8 - S[W[2], W[6], W[25], W[4]]/4 - S[W[2], W[6], W[25], W[5]]/8 - S[W[2], W[6], W[25], W[6]]/8 + (3*S[W[2], W[6], W[25], W[13]])/4 - S[W[2], W[6], W[25], W[18]]/2 + S[W[2], W[6], W[26], W[46]]/4 + S[W[2], W[6], W[27], W[51]]/4 - S[W[2], W[6], W[28], W[59]]/2 - S[W[2], W[6], W[30], W[1]]/8 - S[W[2], W[6], W[30], W[2]]/4 - S[W[2], W[6], W[30], W[3]]/8 - S[W[2], W[6], W[30], W[4]]/4 - S[W[2], W[6], W[30], W[5]]/8 - S[W[2], W[6], W[30], W[6]]/8 + (3*S[W[2], W[6], W[30], W[13]])/4 - S[W[2], W[6], W[30], W[18]]/2 + (7*S[W[2], W[21], W[1], W[46]])/4 + (5*S[W[2], W[21], W[2], W[46]])/4 - S[W[2], W[21], W[4], W[46]]/2 + (7*S[W[2], W[21], W[5], W[46]])/4 - (3*S[W[2], W[21], W[9], W[46]])/2 + S[W[2], W[21], W[18], W[46]]/4 + (3*S[W[2], W[21], W[21], W[25]])/8 + S[W[2], W[21], W[26], W[30]]/8 - S[W[2], W[21], W[35], W[51]]/4 + S[W[2], W[21], W[36], W[59]]/4 + S[W[2], W[21], W[38], W[62]]/4 - S[W[2], W[21], W[46], W[1]]/2 - S[W[2], W[21], W[46], W[2]] - S[W[2], W[21], W[46], W[3]]/2 - S[W[2], W[21], W[46], W[4]] - S[W[2], W[21], W[46], W[5]]/2 - S[W[2], W[21], W[46], W[6]]/2 + 3*S[W[2], W[21], W[46], W[13]] - 2*S[W[2], W[21], W[46], W[18]] + (5*S[W[2], W[23], W[2], W[59]])/4 + (7*S[W[2], W[23], W[3], W[59]])/4 - S[W[2], W[23], W[4], W[59]]/2 + (7*S[W[2], W[23], W[6], W[59]])/4 - (3*S[W[2], W[23], W[7], W[59]])/2 + S[W[2], W[23], W[18], W[59]]/4 + (3*S[W[2], W[23], W[23], W[25]])/8 - S[W[2], W[23], W[28], W[30]]/8 + S[W[2], W[23], W[36], W[46]]/4 + S[W[2], W[23], W[42], W[51]]/4 - S[W[2], W[23], W[54], W[62]]/4 - S[W[2], W[23], W[59], W[1]]/2 - S[W[2], W[23], W[59], W[2]] - S[W[2], W[23], W[59], W[3]]/2 - S[W[2], W[23], W[59], W[4]] - S[W[2], W[23], W[59], W[5]]/2 - S[W[2], W[23], W[59], W[6]]/2 + 3*S[W[2], W[23], W[59], W[13]] - 2*S[W[2], W[23], W[59], W[18]] + S[W[2], W[25], W[1], W[1]]/8 + S[W[2], W[25], W[1], W[2]]/4 + S[W[2], W[25], W[1], W[3]]/8 + S[W[2], W[25], W[1], W[4]]/4 + S[W[2], W[25], W[1], W[5]]/8 + S[W[2], W[25], W[1], W[6]]/8 - (3*S[W[2], W[25], W[1], W[13]])/4 + S[W[2], W[25], W[1], W[18]]/2 + S[W[2], W[25], W[2], W[1]]/4 + S[W[2], W[25], W[2], W[2]]/2 + S[W[2], W[25], W[2], W[3]]/4 + S[W[2], W[25], W[2], W[4]]/2 + S[W[2], W[25], W[2], W[5]]/4 + S[W[2], W[25], W[2], W[6]]/4 - (3*S[W[2], W[25], W[2], W[13]])/2 + S[W[2], W[25], W[2], W[18]] + S[W[2], W[25], W[3], W[1]]/8 + S[W[2], W[25], W[3], W[2]]/4 + S[W[2], W[25], W[3], W[3]]/8 + S[W[2], W[25], W[3], W[4]]/4 + S[W[2], W[25], W[3], W[5]]/8 + S[W[2], W[25], W[3], W[6]]/8 - (3*S[W[2], W[25], W[3], W[13]])/4 + S[W[2], W[25], W[3], W[18]]/2 + S[W[2], W[25], W[4], W[1]]/4 + S[W[2], W[25], W[4], W[2]]/2 + S[W[2], W[25], W[4], W[3]]/4 + S[W[2], W[25], W[4], W[4]]/2 + S[W[2], W[25], W[4], W[5]]/4 + S[W[2], W[25], W[4], W[6]]/4 - (3*S[W[2], W[25], W[4], W[13]])/2 + S[W[2], W[25], W[4], W[18]] + S[W[2], W[25], W[5], W[1]]/8 + S[W[2], W[25], W[5], W[2]]/4 + S[W[2], W[25], W[5], W[3]]/8 + S[W[2], W[25], W[5], W[4]]/4 + S[W[2], W[25], W[5], W[5]]/8 + S[W[2], W[25], W[5], W[6]]/8 - (3*S[W[2], W[25], W[5], W[13]])/4 + S[W[2], W[25], W[5], W[18]]/2 + S[W[2], W[25], W[6], W[1]]/8 + S[W[2], W[25], W[6], W[2]]/4 + S[W[2], W[25], W[6], W[3]]/8 + S[W[2], W[25], W[6], W[4]]/4 + S[W[2], W[25], W[6], W[5]]/8 + S[W[2], W[25], W[6], W[6]]/8 - (3*S[W[2], W[25], W[6], W[13]])/4 + S[W[2], W[25], W[6], W[18]]/2 - (3*S[W[2], W[25], W[13], W[1]])/4 - (3*S[W[2], W[25], W[13], W[2]])/2 - (3*S[W[2], W[25], W[13], W[3]])/4 - (3*S[W[2], W[25], W[13], W[4]])/2 - (3*S[W[2], W[25], W[13], W[5]])/4 - (3*S[W[2], W[25], W[13], W[6]])/4 + (9*S[W[2], W[25], W[13], W[13]])/2 - 3*S[W[2], W[25], W[13], W[18]] + S[W[2], W[25], W[18], W[1]]/2 + S[W[2], W[25], W[18], W[2]] + S[W[2], W[25], W[18], W[3]]/2 + S[W[2], W[25], W[18], W[4]] + S[W[2], W[25], W[18], W[5]]/2 + S[W[2], W[25], W[18], W[6]]/2 - 3*S[W[2], W[25], W[18], W[13]] + 2*S[W[2], W[25], W[18], W[18]] - (9*S[W[2], W[25], W[25], W[25]])/32 + (3*S[W[2], W[25], W[25], W[30]])/32 + (3*S[W[2], W[25], W[30], W[25]])/32 - S[W[2], W[25], W[30], W[30]]/32 - S[W[2], W[25], W[46], W[46]]/4 - S[W[2], W[25], W[51], W[51]]/4 - S[W[2], W[25], W[59], W[59]]/4 - S[W[2], W[25], W[62], W[62]]/4 + (7*S[W[2], W[26], W[1], W[46]])/4 + (5*S[W[2], W[26], W[2], W[46]])/4 - S[W[2], W[26], W[4], W[46]]/2 + (7*S[W[2], W[26], W[5], W[46]])/4 - (3*S[W[2], W[26], W[9], W[46]])/2 + S[W[2], W[26], W[18], W[46]]/4 + (3*S[W[2], W[26], W[21], W[25]])/8 + S[W[2], W[26], W[26], W[30]]/8 - S[W[2], W[26], W[35], W[51]]/4 + S[W[2], W[26], W[36], W[59]]/4 + S[W[2], W[26], W[38], W[62]]/4 - S[W[2], W[26], W[46], W[1]]/2 - S[W[2], W[26], W[46], W[2]] - S[W[2], W[26], W[46], W[3]]/2 - S[W[2], W[26], W[46], W[4]] - S[W[2], W[26], W[46], W[5]]/2 - S[W[2], W[26], W[46], W[6]]/2 + 3*S[W[2], W[26], W[46], W[13]] - 2*S[W[2], W[26], W[46], W[18]] - (5*S[W[2], W[28], W[2], W[59]])/4 - (7*S[W[2], W[28], W[3], W[59]])/4 + S[W[2], W[28], W[4], W[59]]/2 - (7*S[W[2], W[28], W[6], W[59]])/4 + (3*S[W[2], W[28], W[7], W[59]])/2 - S[W[2], W[28], W[18], W[59]]/4 - (3*S[W[2], W[28], W[23], W[25]])/8 + S[W[2], W[28], W[28], W[30]]/8 - S[W[2], W[28], W[36], W[46]]/4 - S[W[2], W[28], W[42], W[51]]/4 + S[W[2], W[28], W[54], W[62]]/4 + S[W[2], W[28], W[59], W[1]]/2 + S[W[2], W[28], W[59], W[2]] + S[W[2], W[28], W[59], W[3]]/2 + S[W[2], W[28], W[59], W[4]] + S[W[2], W[28], W[59], W[5]]/2 + S[W[2], W[28], W[59], W[6]]/2 - 3*S[W[2], W[28], W[59], W[13]] + 2*S[W[2], W[28], W[59], W[18]] + S[W[2], W[30], W[1], W[1]]/8 + S[W[2], W[30], W[1], W[2]]/4 + S[W[2], W[30], W[1], W[3]]/8 + S[W[2], W[30], W[1], W[4]]/4 + S[W[2], W[30], W[1], W[5]]/8 + S[W[2], W[30], W[1], W[6]]/8 - (3*S[W[2], W[30], W[1], W[13]])/4 + S[W[2], W[30], W[1], W[18]]/2 + S[W[2], W[30], W[2], W[1]]/4 + S[W[2], W[30], W[2], W[2]]/2 + S[W[2], W[30], W[2], W[3]]/4 + S[W[2], W[30], W[2], W[4]]/2 + S[W[2], W[30], W[2], W[5]]/4 + S[W[2], W[30], W[2], W[6]]/4 - (3*S[W[2], W[30], W[2], W[13]])/2 + S[W[2], W[30], W[2], W[18]] + S[W[2], W[30], W[3], W[1]]/8 + S[W[2], W[30], W[3], W[2]]/4 + S[W[2], W[30], W[3], W[3]]/8 + S[W[2], W[30], W[3], W[4]]/4 + S[W[2], W[30], W[3], W[5]]/8 + S[W[2], W[30], W[3], W[6]]/8 - (3*S[W[2], W[30], W[3], W[13]])/4 + S[W[2], W[30], W[3], W[18]]/2 + S[W[2], W[30], W[4], W[1]]/4 + S[W[2], W[30], W[4], W[2]]/2 + S[W[2], W[30], W[4], W[3]]/4 + S[W[2], W[30], W[4], W[4]]/2 + S[W[2], W[30], W[4], W[5]]/4 + S[W[2], W[30], W[4], W[6]]/4 - (3*S[W[2], W[30], W[4], W[13]])/2 + S[W[2], W[30], W[4], W[18]] + S[W[2], W[30], W[5], W[1]]/8 + S[W[2], W[30], W[5], W[2]]/4 + S[W[2], W[30], W[5], W[3]]/8 + S[W[2], W[30], W[5], W[4]]/4 + S[W[2], W[30], W[5], W[5]]/8 + S[W[2], W[30], W[5], W[6]]/8 - (3*S[W[2], W[30], W[5], W[13]])/4 + S[W[2], W[30], W[5], W[18]]/2 + S[W[2], W[30], W[6], W[1]]/8 + S[W[2], W[30], W[6], W[2]]/4 + S[W[2], W[30], W[6], W[3]]/8 + S[W[2], W[30], W[6], W[4]]/4 + S[W[2], W[30], W[6], W[5]]/8 + S[W[2], W[30], W[6], W[6]]/8 - (3*S[W[2], W[30], W[6], W[13]])/4 + S[W[2], W[30], W[6], W[18]]/2 - (3*S[W[2], W[30], W[13], W[1]])/4 - (3*S[W[2], W[30], W[13], W[2]])/2 - (3*S[W[2], W[30], W[13], W[3]])/4 - (3*S[W[2], W[30], W[13], W[4]])/2 - (3*S[W[2], W[30], W[13], W[5]])/4 - (3*S[W[2], W[30], W[13], W[6]])/4 + (9*S[W[2], W[30], W[13], W[13]])/2 - 3*S[W[2], W[30], W[13], W[18]] + S[W[2], W[30], W[18], W[1]]/2 + S[W[2], W[30], W[18], W[2]] + S[W[2], W[30], W[18], W[3]]/2 + S[W[2], W[30], W[18], W[4]] + S[W[2], W[30], W[18], W[5]]/2 + S[W[2], W[30], W[18], W[6]]/2 - 3*S[W[2], W[30], W[18], W[13]] + 2*S[W[2], W[30], W[18], W[18]] - (9*S[W[2], W[30], W[25], W[25]])/32 + (3*S[W[2], W[30], W[25], W[30]])/32 + (3*S[W[2], W[30], W[30], W[25]])/32 - S[W[2], W[30], W[30], W[30]]/32 - S[W[2], W[30], W[46], W[46]]/4 - S[W[2], W[30], W[51], W[51]]/4 - S[W[2], W[30], W[59], W[59]]/4 - S[W[2], W[30], W[62], W[62]]/4 + (3*S[W[3], W[2], W[1], W[25]])/8 - S[W[3], W[2], W[1], W[30]]/8 + S[W[3], W[2], W[2], W[25]]/4 + S[W[3], W[2], W[2], W[30]]/4 + S[W[3], W[2], W[3], W[25]]/8 + S[W[3], W[2], W[3], W[30]]/8 - (3*S[W[3], W[2], W[5], W[25]])/8 + S[W[3], W[2], W[5], W[30]]/8 + S[W[3], W[2], W[6], W[25]]/8 + S[W[3], W[2], W[6], W[30]]/8 + S[W[3], W[2], W[21], W[46]]/4 - S[W[3], W[2], W[22], W[51]]/4 + S[W[3], W[2], W[23], W[59]]/2 + S[W[3], W[2], W[24], W[62]]/2 - S[W[3], W[2], W[25], W[1]]/8 - S[W[3], W[2], W[25], W[2]]/4 - S[W[3], W[2], W[25], W[3]]/8 - S[W[3], W[2], W[25], W[4]]/4 - S[W[3], W[2], W[25], W[5]]/8 - S[W[3], W[2], W[25], W[6]]/8 + (3*S[W[3], W[2], W[25], W[13]])/4 - S[W[3], W[2], W[25], W[18]]/2 + S[W[3], W[2], W[26], W[46]]/4 + S[W[3], W[2], W[27], W[51]]/4 - S[W[3], W[2], W[28], W[59]]/2 - S[W[3], W[2], W[30], W[1]]/8 - S[W[3], W[2], W[30], W[2]]/4 - S[W[3], W[2], W[30], W[3]]/8 - S[W[3], W[2], W[30], W[4]]/4 - S[W[3], W[2], W[30], W[5]]/8 - S[W[3], W[2], W[30], W[6]]/8 + (3*S[W[3], W[2], W[30], W[13]])/4 - S[W[3], W[2], W[30], W[18]]/2 + S[W[3], W[3], W[2], W[25]]/2 + S[W[3], W[3], W[2], W[30]]/2 + 2*S[W[3], W[3], W[3], W[25]] - 2*S[W[3], W[3], W[3], W[30]] + S[W[3], W[3], W[4], W[25]]/2 + S[W[3], W[3], W[4], W[30]]/2 - S[W[3], W[3], W[5], W[25]]/2 - S[W[3], W[3], W[5], W[30]]/2 - S[W[3], W[3], W[6], W[25]]/2 - S[W[3], W[3], W[6], W[30]]/2 + 2*S[W[3], W[3], W[22], W[51]] + 2*S[W[3], W[3], W[23], W[59]] - S[W[3], W[3], W[25], W[1]]/2 - S[W[3], W[3], W[25], W[2]] - S[W[3], W[3], W[25], W[3]]/2 - S[W[3], W[3], W[25], W[4]] - S[W[3], W[3], W[25], W[5]]/2 - S[W[3], W[3], W[25], W[6]]/2 + 3*S[W[3], W[3], W[25], W[13]] - 2*S[W[3], W[3], W[25], W[18]] - 2*S[W[3], W[3], W[27], W[51]] + 2*S[W[3], W[3], W[28], W[59]] + S[W[3], W[3], W[30], W[1]]/2 + S[W[3], W[3], W[30], W[2]] + S[W[3], W[3], W[30], W[3]]/2 + S[W[3], W[3], W[30], W[4]] + S[W[3], W[3], W[30], W[5]]/2 + S[W[3], W[3], W[30], W[6]]/2 - 3*S[W[3], W[3], W[30], W[13]] + 2*S[W[3], W[3], W[30], W[18]] + (3*S[W[3], W[4], W[1], W[25]])/8 - S[W[3], W[4], W[1], W[30]]/8 + S[W[3], W[4], W[3], W[25]]/8 + S[W[3], W[4], W[3], W[30]]/8 + S[W[3], W[4], W[4], W[25]]/4 + S[W[3], W[4], W[4], W[30]]/4 + S[W[3], W[4], W[5], W[25]]/8 + S[W[3], W[4], W[5], W[30]]/8 - (3*S[W[3], W[4], W[6], W[25]])/8 + S[W[3], W[4], W[6], W[30]]/8 + S[W[3], W[4], W[21], W[46]]/2 + S[W[3], W[4], W[22], W[51]]/2 - S[W[3], W[4], W[23], W[59]]/4 + S[W[3], W[4], W[24], W[62]]/4 - S[W[3], W[4], W[25], W[1]]/8 - S[W[3], W[4], W[25], W[2]]/4 - S[W[3], W[4], W[25], W[3]]/8 - S[W[3], W[4], W[25], W[4]]/4 - S[W[3], W[4], W[25], W[5]]/8 - S[W[3], W[4], W[25], W[6]]/8 + (3*S[W[3], W[4], W[25], W[13]])/4 - S[W[3], W[4], W[25], W[18]]/2 + S[W[3], W[4], W[27], W[51]]/2 - S[W[3], W[4], W[28], W[59]]/4 + S[W[3], W[4], W[29], W[62]]/4 - S[W[3], W[4], W[30], W[1]]/8 - S[W[3], W[4], W[30], W[2]]/4 - S[W[3], W[4], W[30], W[3]]/8 - S[W[3], W[4], W[30], W[4]]/4 - S[W[3], W[4], W[30], W[5]]/8 - S[W[3], W[4], W[30], W[6]]/8 + (3*S[W[3], W[4], W[30], W[13]])/4 - S[W[3], W[4], W[30], W[18]]/2 - (3*S[W[3], W[5], W[1], W[25]])/8 + S[W[3], W[5], W[1], W[30]]/8 - S[W[3], W[5], W[3], W[25]]/8 - S[W[3], W[5], W[3], W[30]]/8 - S[W[3], W[5], W[4], W[25]]/4 - S[W[3], W[5], W[4], W[30]]/4 - S[W[3], W[5], W[5], W[25]]/8 - S[W[3], W[5], W[5], W[30]]/8 + (3*S[W[3], W[5], W[6], W[25]])/8 - S[W[3], W[5], W[6], W[30]]/8 - S[W[3], W[5], W[21], W[46]]/2 - S[W[3], W[5], W[22], W[51]]/2 + S[W[3], W[5], W[23], W[59]]/4 - S[W[3], W[5], W[24], W[62]]/4 + S[W[3], W[5], W[25], W[1]]/8 + S[W[3], W[5], W[25], W[2]]/4 + S[W[3], W[5], W[25], W[3]]/8 + S[W[3], W[5], W[25], W[4]]/4 + S[W[3], W[5], W[25], W[5]]/8 + S[W[3], W[5], W[25], W[6]]/8 - (3*S[W[3], W[5], W[25], W[13]])/4 + S[W[3], W[5], W[25], W[18]]/2 - S[W[3], W[5], W[27], W[51]]/2 + S[W[3], W[5], W[28], W[59]]/4 - S[W[3], W[5], W[29], W[62]]/4 + S[W[3], W[5], W[30], W[1]]/8 + S[W[3], W[5], W[30], W[2]]/4 + S[W[3], W[5], W[30], W[3]]/8 + S[W[3], W[5], W[30], W[4]]/4 + S[W[3], W[5], W[30], W[5]]/8 + S[W[3], W[5], W[30], W[6]]/8 - (3*S[W[3], W[5], W[30], W[13]])/4 + S[W[3], W[5], W[30], W[18]]/2 - (3*S[W[3], W[6], W[1], W[25]])/8 + S[W[3], W[6], W[1], W[30]]/8 - S[W[3], W[6], W[2], W[25]]/4 - S[W[3], W[6], W[2], W[30]]/4 - S[W[3], W[6], W[3], W[25]]/8 - S[W[3], W[6], W[3], W[30]]/8 + (3*S[W[3], W[6], W[5], W[25]])/8 - S[W[3], W[6], W[5], W[30]]/8 - S[W[3], W[6], W[6], W[25]]/8 - S[W[3], W[6], W[6], W[30]]/8 - S[W[3], W[6], W[21], W[46]]/4 + S[W[3], W[6], W[22], W[51]]/4 - S[W[3], W[6], W[23], W[59]]/2 - S[W[3], W[6], W[24], W[62]]/2 + S[W[3], W[6], W[25], W[1]]/8 + S[W[3], W[6], W[25], W[2]]/4 + S[W[3], W[6], W[25], W[3]]/8 + S[W[3], W[6], W[25], W[4]]/4 + S[W[3], W[6], W[25], W[5]]/8 + S[W[3], W[6], W[25], W[6]]/8 - (3*S[W[3], W[6], W[25], W[13]])/4 + S[W[3], W[6], W[25], W[18]]/2 - S[W[3], W[6], W[26], W[46]]/4 - S[W[3], W[6], W[27], W[51]]/4 + S[W[3], W[6], W[28], W[59]]/2 + S[W[3], W[6], W[30], W[1]]/8 + S[W[3], W[6], W[30], W[2]]/4 + S[W[3], W[6], W[30], W[3]]/8 + S[W[3], W[6], W[30], W[4]]/4 + S[W[3], W[6], W[30], W[5]]/8 + S[W[3], W[6], W[30], W[6]]/8 - (3*S[W[3], W[6], W[30], W[13]])/4 + S[W[3], W[6], W[30], W[18]]/2 - S[W[3], W[22], W[2], W[51]]/2 + (7*S[W[3], W[22], W[3], W[51]])/4 + (5*S[W[3], W[22], W[4], W[51]])/4 + (7*S[W[3], W[22], W[5], W[51]])/4 - (3*S[W[3], W[22], W[10], W[51]])/2 + S[W[3], W[22], W[18], W[51]]/4 + (3*S[W[3], W[22], W[22], W[25]])/8 + S[W[3], W[22], W[27], W[30]]/8 - S[W[3], W[22], W[35], W[46]]/4 + S[W[3], W[22], W[40], W[62]]/4 + S[W[3], W[22], W[42], W[59]]/4 - S[W[3], W[22], W[51], W[1]]/2 - S[W[3], W[22], W[51], W[2]] - S[W[3], W[22], W[51], W[3]]/2 - S[W[3], W[22], W[51], W[4]] - S[W[3], W[22], W[51], W[5]]/2 - S[W[3], W[22], W[51], W[6]]/2 + 3*S[W[3], W[22], W[51], W[13]] - 2*S[W[3], W[22], W[51], W[18]] + (5*S[W[3], W[23], W[2], W[59]])/4 + (7*S[W[3], W[23], W[3], W[59]])/4 - S[W[3], W[23], W[4], W[59]]/2 + (7*S[W[3], W[23], W[6], W[59]])/4 - (3*S[W[3], W[23], W[7], W[59]])/2 + S[W[3], W[23], W[18], W[59]]/4 + (3*S[W[3], W[23], W[23], W[25]])/8 - S[W[3], W[23], W[28], W[30]]/8 + S[W[3], W[23], W[36], W[46]]/4 + S[W[3], W[23], W[42], W[51]]/4 - S[W[3], W[23], W[54], W[62]]/4 - S[W[3], W[23], W[59], W[1]]/2 - S[W[3], W[23], W[59], W[2]] - S[W[3], W[23], W[59], W[3]]/2 - S[W[3], W[23], W[59], W[4]] - S[W[3], W[23], W[59], W[5]]/2 - S[W[3], W[23], W[59], W[6]]/2 + 3*S[W[3], W[23], W[59], W[13]] - 2*S[W[3], W[23], W[59], W[18]] + S[W[3], W[25], W[1], W[1]]/8 + S[W[3], W[25], W[1], W[2]]/4 + S[W[3], W[25], W[1], W[3]]/8 + S[W[3], W[25], W[1], W[4]]/4 + S[W[3], W[25], W[1], W[5]]/8 + S[W[3], W[25], W[1], W[6]]/8 - (3*S[W[3], W[25], W[1], W[13]])/4 + S[W[3], W[25], W[1], W[18]]/2 + S[W[3], W[25], W[2], W[1]]/4 + S[W[3], W[25], W[2], W[2]]/2 + S[W[3], W[25], W[2], W[3]]/4 + S[W[3], W[25], W[2], W[4]]/2 + S[W[3], W[25], W[2], W[5]]/4 + S[W[3], W[25], W[2], W[6]]/4 - (3*S[W[3], W[25], W[2], W[13]])/2 + S[W[3], W[25], W[2], W[18]] + S[W[3], W[25], W[3], W[1]]/8 + S[W[3], W[25], W[3], W[2]]/4 + S[W[3], W[25], W[3], W[3]]/8 + S[W[3], W[25], W[3], W[4]]/4 + S[W[3], W[25], W[3], W[5]]/8 + S[W[3], W[25], W[3], W[6]]/8 - (3*S[W[3], W[25], W[3], W[13]])/4 + S[W[3], W[25], W[3], W[18]]/2 + S[W[3], W[25], W[4], W[1]]/4 + S[W[3], W[25], W[4], W[2]]/2 + S[W[3], W[25], W[4], W[3]]/4 + S[W[3], W[25], W[4], W[4]]/2 + S[W[3], W[25], W[4], W[5]]/4 + S[W[3], W[25], W[4], W[6]]/4 - (3*S[W[3], W[25], W[4], W[13]])/2 + S[W[3], W[25], W[4], W[18]] + S[W[3], W[25], W[5], W[1]]/8 + S[W[3], W[25], W[5], W[2]]/4 + S[W[3], W[25], W[5], W[3]]/8 + S[W[3], W[25], W[5], W[4]]/4 + S[W[3], W[25], W[5], W[5]]/8 + S[W[3], W[25], W[5], W[6]]/8 - (3*S[W[3], W[25], W[5], W[13]])/4 + S[W[3], W[25], W[5], W[18]]/2 + S[W[3], W[25], W[6], W[1]]/8 + S[W[3], W[25], W[6], W[2]]/4 + S[W[3], W[25], W[6], W[3]]/8 + S[W[3], W[25], W[6], W[4]]/4 + S[W[3], W[25], W[6], W[5]]/8 + S[W[3], W[25], W[6], W[6]]/8 - (3*S[W[3], W[25], W[6], W[13]])/4 + S[W[3], W[25], W[6], W[18]]/2 - (3*S[W[3], W[25], W[13], W[1]])/4 - (3*S[W[3], W[25], W[13], W[2]])/2 - (3*S[W[3], W[25], W[13], W[3]])/4 - (3*S[W[3], W[25], W[13], W[4]])/2 - (3*S[W[3], W[25], W[13], W[5]])/4 - (3*S[W[3], W[25], W[13], W[6]])/4 + (9*S[W[3], W[25], W[13], W[13]])/2 - 3*S[W[3], W[25], W[13], W[18]] + S[W[3], W[25], W[18], W[1]]/2 + S[W[3], W[25], W[18], W[2]] + S[W[3], W[25], W[18], W[3]]/2 + S[W[3], W[25], W[18], W[4]] + S[W[3], W[25], W[18], W[5]]/2 + S[W[3], W[25], W[18], W[6]]/2 - 3*S[W[3], W[25], W[18], W[13]] + 2*S[W[3], W[25], W[18], W[18]] - (9*S[W[3], W[25], W[25], W[25]])/32 + (3*S[W[3], W[25], W[25], W[30]])/32 + (3*S[W[3], W[25], W[30], W[25]])/32 - S[W[3], W[25], W[30], W[30]]/32 - S[W[3], W[25], W[46], W[46]]/4 - S[W[3], W[25], W[51], W[51]]/4 - S[W[3], W[25], W[59], W[59]]/4 - S[W[3], W[25], W[62], W[62]]/4 + S[W[3], W[27], W[2], W[51]]/2 - (7*S[W[3], W[27], W[3], W[51]])/4 - (5*S[W[3], W[27], W[4], W[51]])/4 - (7*S[W[3], W[27], W[5], W[51]])/4 + (3*S[W[3], W[27], W[10], W[51]])/2 - S[W[3], W[27], W[18], W[51]]/4 - (3*S[W[3], W[27], W[22], W[25]])/8 - S[W[3], W[27], W[27], W[30]]/8 + S[W[3], W[27], W[35], W[46]]/4 - S[W[3], W[27], W[40], W[62]]/4 - S[W[3], W[27], W[42], W[59]]/4 + S[W[3], W[27], W[51], W[1]]/2 + S[W[3], W[27], W[51], W[2]] + S[W[3], W[27], W[51], W[3]]/2 + S[W[3], W[27], W[51], W[4]] + S[W[3], W[27], W[51], W[5]]/2 + S[W[3], W[27], W[51], W[6]]/2 - 3*S[W[3], W[27], W[51], W[13]] + 2*S[W[3], W[27], W[51], W[18]] + (5*S[W[3], W[28], W[2], W[59]])/4 + (7*S[W[3], W[28], W[3], W[59]])/4 - S[W[3], W[28], W[4], W[59]]/2 + (7*S[W[3], W[28], W[6], W[59]])/4 - (3*S[W[3], W[28], W[7], W[59]])/2 + S[W[3], W[28], W[18], W[59]]/4 + (3*S[W[3], W[28], W[23], W[25]])/8 - S[W[3], W[28], W[28], W[30]]/8 + S[W[3], W[28], W[36], W[46]]/4 + S[W[3], W[28], W[42], W[51]]/4 - S[W[3], W[28], W[54], W[62]]/4 - S[W[3], W[28], W[59], W[1]]/2 - S[W[3], W[28], W[59], W[2]] - S[W[3], W[28], W[59], W[3]]/2 - S[W[3], W[28], W[59], W[4]] - S[W[3], W[28], W[59], W[5]]/2 - S[W[3], W[28], W[59], W[6]]/2 + 3*S[W[3], W[28], W[59], W[13]] - 2*S[W[3], W[28], W[59], W[18]] - S[W[3], W[30], W[1], W[1]]/8 - S[W[3], W[30], W[1], W[2]]/4 - S[W[3], W[30], W[1], W[3]]/8 - S[W[3], W[30], W[1], W[4]]/4 - S[W[3], W[30], W[1], W[5]]/8 - S[W[3], W[30], W[1], W[6]]/8 + (3*S[W[3], W[30], W[1], W[13]])/4 - S[W[3], W[30], W[1], W[18]]/2 - S[W[3], W[30], W[2], W[1]]/4 - S[W[3], W[30], W[2], W[2]]/2 - S[W[3], W[30], W[2], W[3]]/4 - S[W[3], W[30], W[2], W[4]]/2 - S[W[3], W[30], W[2], W[5]]/4 - S[W[3], W[30], W[2], W[6]]/4 + (3*S[W[3], W[30], W[2], W[13]])/2 - S[W[3], W[30], W[2], W[18]] - S[W[3], W[30], W[3], W[1]]/8 - S[W[3], W[30], W[3], W[2]]/4 - S[W[3], W[30], W[3], W[3]]/8 - S[W[3], W[30], W[3], W[4]]/4 - S[W[3], W[30], W[3], W[5]]/8 - S[W[3], W[30], W[3], W[6]]/8 + (3*S[W[3], W[30], W[3], W[13]])/4 - S[W[3], W[30], W[3], W[18]]/2 - S[W[3], W[30], W[4], W[1]]/4 - S[W[3], W[30], W[4], W[2]]/2 - S[W[3], W[30], W[4], W[3]]/4 - S[W[3], W[30], W[4], W[4]]/2 - S[W[3], W[30], W[4], W[5]]/4 - S[W[3], W[30], W[4], W[6]]/4 + (3*S[W[3], W[30], W[4], W[13]])/2 - S[W[3], W[30], W[4], W[18]] - S[W[3], W[30], W[5], W[1]]/8 - S[W[3], W[30], W[5], W[2]]/4 - S[W[3], W[30], W[5], W[3]]/8 - S[W[3], W[30], W[5], W[4]]/4 - S[W[3], W[30], W[5], W[5]]/8 - S[W[3], W[30], W[5], W[6]]/8 + (3*S[W[3], W[30], W[5], W[13]])/4 - S[W[3], W[30], W[5], W[18]]/2 - S[W[3], W[30], W[6], W[1]]/8 - S[W[3], W[30], W[6], W[2]]/4 - S[W[3], W[30], W[6], W[3]]/8 - S[W[3], W[30], W[6], W[4]]/4 - S[W[3], W[30], W[6], W[5]]/8 - S[W[3], W[30], W[6], W[6]]/8 + (3*S[W[3], W[30], W[6], W[13]])/4 - S[W[3], W[30], W[6], W[18]]/2 + (3*S[W[3], W[30], W[13], W[1]])/4 + (3*S[W[3], W[30], W[13], W[2]])/2 + (3*S[W[3], W[30], W[13], W[3]])/4 + (3*S[W[3], W[30], W[13], W[4]])/2 + (3*S[W[3], W[30], W[13], W[5]])/4 + (3*S[W[3], W[30], W[13], W[6]])/4 - (9*S[W[3], W[30], W[13], W[13]])/2 + 3*S[W[3], W[30], W[13], W[18]] - S[W[3], W[30], W[18], W[1]]/2 - S[W[3], W[30], W[18], W[2]] - S[W[3], W[30], W[18], W[3]]/2 - S[W[3], W[30], W[18], W[4]] - S[W[3], W[30], W[18], W[5]]/2 - S[W[3], W[30], W[18], W[6]]/2 + 3*S[W[3], W[30], W[18], W[13]] - 2*S[W[3], W[30], W[18], W[18]] + (9*S[W[3], W[30], W[25], W[25]])/32 - (3*S[W[3], W[30], W[25], W[30]])/32 - (3*S[W[3], W[30], W[30], W[25]])/32 + S[W[3], W[30], W[30], W[30]]/32 + S[W[3], W[30], W[46], W[46]]/4 + S[W[3], W[30], W[51], W[51]]/4 + S[W[3], W[30], W[59], W[59]]/4 + S[W[3], W[30], W[62], W[62]]/4 + S[W[4], W[1], W[1], W[25]]/8 + S[W[4], W[1], W[1], W[30]]/8 + (3*S[W[4], W[1], W[3], W[25]])/8 - S[W[4], W[1], W[3], W[30]]/8 + S[W[4], W[1], W[4], W[25]]/4 + S[W[4], W[1], W[4], W[30]]/4 - (3*S[W[4], W[1], W[5], W[25]])/8 + S[W[4], W[1], W[5], W[30]]/8 + S[W[4], W[1], W[6], W[25]]/8 + S[W[4], W[1], W[6], W[30]]/8 - S[W[4], W[1], W[21], W[46]]/4 + S[W[4], W[1], W[22], W[51]]/4 + S[W[4], W[1], W[23], W[59]]/2 + S[W[4], W[1], W[24], W[62]]/2 - S[W[4], W[1], W[25], W[1]]/8 - S[W[4], W[1], W[25], W[2]]/4 - S[W[4], W[1], W[25], W[3]]/8 - S[W[4], W[1], W[25], W[4]]/4 - S[W[4], W[1], W[25], W[5]]/8 - S[W[4], W[1], W[25], W[6]]/8 + (3*S[W[4], W[1], W[25], W[13]])/4 - S[W[4], W[1], W[25], W[18]]/2 + S[W[4], W[1], W[26], W[46]]/4 + S[W[4], W[1], W[27], W[51]]/4 + S[W[4], W[1], W[29], W[62]]/2 - S[W[4], W[1], W[30], W[1]]/8 - S[W[4], W[1], W[30], W[2]]/4 - S[W[4], W[1], W[30], W[3]]/8 - S[W[4], W[1], W[30], W[4]]/4 - S[W[4], W[1], W[30], W[5]]/8 - S[W[4], W[1], W[30], W[6]]/8 + (3*S[W[4], W[1], W[30], W[13]])/4 - S[W[4], W[1], W[30], W[18]]/2 - (3*S[W[4], W[2], W[1], W[25]])/4 + S[W[4], W[2], W[1], W[30]]/4 - S[W[4], W[2], W[2], W[25]]/2 - S[W[4], W[2], W[2], W[30]]/2 - (3*S[W[4], W[2], W[3], W[25]])/4 + S[W[4], W[2], W[3], W[30]]/4 - S[W[4], W[2], W[4], W[25]]/2 - S[W[4], W[2], W[4], W[30]]/2 + (3*S[W[4], W[2], W[5], W[25]])/4 - S[W[4], W[2], W[5], W[30]]/4 + (3*S[W[4], W[2], W[6], W[25]])/4 - S[W[4], W[2], W[6], W[30]]/4 - S[W[4], W[2], W[21], W[46]]/2 - S[W[4], W[2], W[22], W[51]]/2 - S[W[4], W[2], W[23], W[59]]/2 - S[W[4], W[2], W[24], W[62]]/2 + S[W[4], W[2], W[25], W[1]]/4 + S[W[4], W[2], W[25], W[2]]/2 + S[W[4], W[2], W[25], W[3]]/4 + S[W[4], W[2], W[25], W[4]]/2 + S[W[4], W[2], W[25], W[5]]/4 + S[W[4], W[2], W[25], W[6]]/4 - (3*S[W[4], W[2], W[25], W[13]])/2 + S[W[4], W[2], W[25], W[18]] - S[W[4], W[2], W[26], W[46]]/2 - S[W[4], W[2], W[27], W[51]]/2 + S[W[4], W[2], W[28], W[59]]/2 - S[W[4], W[2], W[29], W[62]]/2 + S[W[4], W[2], W[30], W[1]]/4 + S[W[4], W[2], W[30], W[2]]/2 + S[W[4], W[2], W[30], W[3]]/4 + S[W[4], W[2], W[30], W[4]]/2 + S[W[4], W[2], W[30], W[5]]/4 + S[W[4], W[2], W[30], W[6]]/4 - (3*S[W[4], W[2], W[30], W[13]])/2 + S[W[4], W[2], W[30], W[18]] + (3*S[W[4], W[3], W[1], W[25]])/8 - S[W[4], W[3], W[1], W[30]]/8 + S[W[4], W[3], W[3], W[25]]/8 + S[W[4], W[3], W[3], W[30]]/8 + S[W[4], W[3], W[4], W[25]]/4 + S[W[4], W[3], W[4], W[30]]/4 + S[W[4], W[3], W[5], W[25]]/8 + S[W[4], W[3], W[5], W[30]]/8 - (3*S[W[4], W[3], W[6], W[25]])/8 + S[W[4], W[3], W[6], W[30]]/8 + S[W[4], W[3], W[21], W[46]]/2 + S[W[4], W[3], W[22], W[51]]/2 - S[W[4], W[3], W[23], W[59]]/4 + S[W[4], W[3], W[24], W[62]]/4 - S[W[4], W[3], W[25], W[1]]/8 - S[W[4], W[3], W[25], W[2]]/4 - S[W[4], W[3], W[25], W[3]]/8 - S[W[4], W[3], W[25], W[4]]/4 - S[W[4], W[3], W[25], W[5]]/8 - S[W[4], W[3], W[25], W[6]]/8 + (3*S[W[4], W[3], W[25], W[13]])/4 - S[W[4], W[3], W[25], W[18]]/2 + S[W[4], W[3], W[27], W[51]]/2 - S[W[4], W[3], W[28], W[59]]/4 + S[W[4], W[3], W[29], W[62]]/4 - S[W[4], W[3], W[30], W[1]]/8 - S[W[4], W[3], W[30], W[2]]/4 - S[W[4], W[3], W[30], W[3]]/8 - S[W[4], W[3], W[30], W[4]]/4 - S[W[4], W[3], W[30], W[5]]/8 - S[W[4], W[3], W[30], W[6]]/8 + (3*S[W[4], W[3], W[30], W[13]])/4 - S[W[4], W[3], W[30], W[18]]/2 + S[W[4], W[4], W[1], W[25]]/4 + S[W[4], W[4], W[1], W[30]]/4 - S[W[4], W[4], W[2], W[25]]/2 - S[W[4], W[4], W[2], W[30]]/2 + S[W[4], W[4], W[3], W[25]]/4 + S[W[4], W[4], W[3], W[30]]/4 + S[W[4], W[4], W[4], W[25]]/2 + S[W[4], W[4], W[4], W[30]]/2 + S[W[4], W[4], W[5], W[25]]/4 + S[W[4], W[4], W[5], W[30]]/4 + S[W[4], W[4], W[6], W[25]]/4 + S[W[4], W[4], W[6], W[30]]/4 + S[W[4], W[4], W[22], W[51]] + S[W[4], W[4], W[24], W[62]] - S[W[4], W[4], W[25], W[1]]/4 - S[W[4], W[4], W[25], W[2]]/2 - S[W[4], W[4], W[25], W[3]]/4 - S[W[4], W[4], W[25], W[4]]/2 - S[W[4], W[4], W[25], W[5]]/4 - S[W[4], W[4], W[25], W[6]]/4 + (3*S[W[4], W[4], W[25], W[13]])/2 - S[W[4], W[4], W[25], W[18]] + S[W[4], W[4], W[27], W[51]] + S[W[4], W[4], W[29], W[62]] - S[W[4], W[4], W[30], W[1]]/4 - S[W[4], W[4], W[30], W[2]]/2 - S[W[4], W[4], W[30], W[3]]/4 - S[W[4], W[4], W[30], W[4]]/2 - S[W[4], W[4], W[30], W[5]]/4 - S[W[4], W[4], W[30], W[6]]/4 + (3*S[W[4], W[4], W[30], W[13]])/2 - S[W[4], W[4], W[30], W[18]] + (3*S[W[4], W[5], W[1], W[25]])/8 - S[W[4], W[5], W[1], W[30]]/8 + S[W[4], W[5], W[3], W[25]]/8 + S[W[4], W[5], W[3], W[30]]/8 + S[W[4], W[5], W[4], W[25]]/4 + S[W[4], W[5], W[4], W[30]]/4 + S[W[4], W[5], W[5], W[25]]/8 + S[W[4], W[5], W[5], W[30]]/8 - (3*S[W[4], W[5], W[6], W[25]])/8 + S[W[4], W[5], W[6], W[30]]/8 + S[W[4], W[5], W[21], W[46]]/2 + S[W[4], W[5], W[22], W[51]]/2 - S[W[4], W[5], W[23], W[59]]/4 + S[W[4], W[5], W[24], W[62]]/4 - S[W[4], W[5], W[25], W[1]]/8 - S[W[4], W[5], W[25], W[2]]/4 - S[W[4], W[5], W[25], W[3]]/8 - S[W[4], W[5], W[25], W[4]]/4 - S[W[4], W[5], W[25], W[5]]/8 - S[W[4], W[5], W[25], W[6]]/8 + (3*S[W[4], W[5], W[25], W[13]])/4 - S[W[4], W[5], W[25], W[18]]/2 + S[W[4], W[5], W[27], W[51]]/2 - S[W[4], W[5], W[28], W[59]]/4 + S[W[4], W[5], W[29], W[62]]/4 - S[W[4], W[5], W[30], W[1]]/8 - S[W[4], W[5], W[30], W[2]]/4 - S[W[4], W[5], W[30], W[3]]/8 - S[W[4], W[5], W[30], W[4]]/4 - S[W[4], W[5], W[30], W[5]]/8 - S[W[4], W[5], W[30], W[6]]/8 + (3*S[W[4], W[5], W[30], W[13]])/4 - S[W[4], W[5], W[30], W[18]]/2 + S[W[4], W[6], W[1], W[25]]/8 + S[W[4], W[6], W[1], W[30]]/8 + (3*S[W[4], W[6], W[3], W[25]])/8 - S[W[4], W[6], W[3], W[30]]/8 + S[W[4], W[6], W[4], W[25]]/4 + S[W[4], W[6], W[4], W[30]]/4 - (3*S[W[4], W[6], W[5], W[25]])/8 + S[W[4], W[6], W[5], W[30]]/8 + S[W[4], W[6], W[6], W[25]]/8 + S[W[4], W[6], W[6], W[30]]/8 - S[W[4], W[6], W[21], W[46]]/4 + S[W[4], W[6], W[22], W[51]]/4 + S[W[4], W[6], W[23], W[59]]/2 + S[W[4], W[6], W[24], W[62]]/2 - S[W[4], W[6], W[25], W[1]]/8 - S[W[4], W[6], W[25], W[2]]/4 - S[W[4], W[6], W[25], W[3]]/8 - S[W[4], W[6], W[25], W[4]]/4 - S[W[4], W[6], W[25], W[5]]/8 - S[W[4], W[6], W[25], W[6]]/8 + (3*S[W[4], W[6], W[25], W[13]])/4 - S[W[4], W[6], W[25], W[18]]/2 + S[W[4], W[6], W[26], W[46]]/4 + S[W[4], W[6], W[27], W[51]]/4 + S[W[4], W[6], W[29], W[62]]/2 - S[W[4], W[6], W[30], W[1]]/8 - S[W[4], W[6], W[30], W[2]]/4 - S[W[4], W[6], W[30], W[3]]/8 - S[W[4], W[6], W[30], W[4]]/4 - S[W[4], W[6], W[30], W[5]]/8 - S[W[4], W[6], W[30], W[6]]/8 + (3*S[W[4], W[6], W[30], W[13]])/4 - S[W[4], W[6], W[30], W[18]]/2 - S[W[4], W[22], W[2], W[51]]/2 + (7*S[W[4], W[22], W[3], W[51]])/4 + (5*S[W[4], W[22], W[4], W[51]])/4 + (7*S[W[4], W[22], W[5], W[51]])/4 - (3*S[W[4], W[22], W[10], W[51]])/2 + S[W[4], W[22], W[18], W[51]]/4 + (3*S[W[4], W[22], W[22], W[25]])/8 + S[W[4], W[22], W[27], W[30]]/8 - S[W[4], W[22], W[35], W[46]]/4 + S[W[4], W[22], W[40], W[62]]/4 + S[W[4], W[22], W[42], W[59]]/4 - S[W[4], W[22], W[51], W[1]]/2 - S[W[4], W[22], W[51], W[2]] - S[W[4], W[22], W[51], W[3]]/2 - S[W[4], W[22], W[51], W[4]] - S[W[4], W[22], W[51], W[5]]/2 - S[W[4], W[22], W[51], W[6]]/2 + 3*S[W[4], W[22], W[51], W[13]] - 2*S[W[4], W[22], W[51], W[18]] + (7*S[W[4], W[24], W[1], W[62]])/4 - S[W[4], W[24], W[2], W[62]]/2 + (5*S[W[4], W[24], W[4], W[62]])/4 + (7*S[W[4], W[24], W[6], W[62]])/4 - (3*S[W[4], W[24], W[8], W[62]])/2 + S[W[4], W[24], W[18], W[62]]/4 + (3*S[W[4], W[24], W[24], W[25]])/8 + S[W[4], W[24], W[29], W[30]]/8 + S[W[4], W[24], W[38], W[46]]/4 + S[W[4], W[24], W[40], W[51]]/4 - S[W[4], W[24], W[54], W[59]]/4 - S[W[4], W[24], W[62], W[1]]/2 - S[W[4], W[24], W[62], W[2]] - S[W[4], W[24], W[62], W[3]]/2 - S[W[4], W[24], W[62], W[4]] - S[W[4], W[24], W[62], W[5]]/2 - S[W[4], W[24], W[62], W[6]]/2 + 3*S[W[4], W[24], W[62], W[13]] - 2*S[W[4], W[24], W[62], W[18]] + S[W[4], W[25], W[1], W[1]]/8 + S[W[4], W[25], W[1], W[2]]/4 + S[W[4], W[25], W[1], W[3]]/8 + S[W[4], W[25], W[1], W[4]]/4 + S[W[4], W[25], W[1], W[5]]/8 + S[W[4], W[25], W[1], W[6]]/8 - (3*S[W[4], W[25], W[1], W[13]])/4 + S[W[4], W[25], W[1], W[18]]/2 + S[W[4], W[25], W[2], W[1]]/4 + S[W[4], W[25], W[2], W[2]]/2 + S[W[4], W[25], W[2], W[3]]/4 + S[W[4], W[25], W[2], W[4]]/2 + S[W[4], W[25], W[2], W[5]]/4 + S[W[4], W[25], W[2], W[6]]/4 - (3*S[W[4], W[25], W[2], W[13]])/2 + S[W[4], W[25], W[2], W[18]] + S[W[4], W[25], W[3], W[1]]/8 + S[W[4], W[25], W[3], W[2]]/4 + S[W[4], W[25], W[3], W[3]]/8 + S[W[4], W[25], W[3], W[4]]/4 + S[W[4], W[25], W[3], W[5]]/8 + S[W[4], W[25], W[3], W[6]]/8 - (3*S[W[4], W[25], W[3], W[13]])/4 + S[W[4], W[25], W[3], W[18]]/2 + S[W[4], W[25], W[4], W[1]]/4 + S[W[4], W[25], W[4], W[2]]/2 + S[W[4], W[25], W[4], W[3]]/4 + S[W[4], W[25], W[4], W[4]]/2 + S[W[4], W[25], W[4], W[5]]/4 + S[W[4], W[25], W[4], W[6]]/4 - (3*S[W[4], W[25], W[4], W[13]])/2 + S[W[4], W[25], W[4], W[18]] + S[W[4], W[25], W[5], W[1]]/8 + S[W[4], W[25], W[5], W[2]]/4 + S[W[4], W[25], W[5], W[3]]/8 + S[W[4], W[25], W[5], W[4]]/4 + S[W[4], W[25], W[5], W[5]]/8 + S[W[4], W[25], W[5], W[6]]/8 - (3*S[W[4], W[25], W[5], W[13]])/4 + S[W[4], W[25], W[5], W[18]]/2 + S[W[4], W[25], W[6], W[1]]/8 + S[W[4], W[25], W[6], W[2]]/4 + S[W[4], W[25], W[6], W[3]]/8 + S[W[4], W[25], W[6], W[4]]/4 + S[W[4], W[25], W[6], W[5]]/8 + S[W[4], W[25], W[6], W[6]]/8 - (3*S[W[4], W[25], W[6], W[13]])/4 + S[W[4], W[25], W[6], W[18]]/2 - (3*S[W[4], W[25], W[13], W[1]])/4 - (3*S[W[4], W[25], W[13], W[2]])/2 - (3*S[W[4], W[25], W[13], W[3]])/4 - (3*S[W[4], W[25], W[13], W[4]])/2 - (3*S[W[4], W[25], W[13], W[5]])/4 - (3*S[W[4], W[25], W[13], W[6]])/4 + (9*S[W[4], W[25], W[13], W[13]])/2 - 3*S[W[4], W[25], W[13], W[18]] + S[W[4], W[25], W[18], W[1]]/2 + S[W[4], W[25], W[18], W[2]] + S[W[4], W[25], W[18], W[3]]/2 + S[W[4], W[25], W[18], W[4]] + S[W[4], W[25], W[18], W[5]]/2 + S[W[4], W[25], W[18], W[6]]/2 - 3*S[W[4], W[25], W[18], W[13]] + 2*S[W[4], W[25], W[18], W[18]] - (9*S[W[4], W[25], W[25], W[25]])/32 + (3*S[W[4], W[25], W[25], W[30]])/32 + (3*S[W[4], W[25], W[30], W[25]])/32 - S[W[4], W[25], W[30], W[30]]/32 - S[W[4], W[25], W[46], W[46]]/4 - S[W[4], W[25], W[51], W[51]]/4 - S[W[4], W[25], W[59], W[59]]/4 - S[W[4], W[25], W[62], W[62]]/4 - S[W[4], W[27], W[2], W[51]]/2 + (7*S[W[4], W[27], W[3], W[51]])/4 + (5*S[W[4], W[27], W[4], W[51]])/4 + (7*S[W[4], W[27], W[5], W[51]])/4 - (3*S[W[4], W[27], W[10], W[51]])/2 + S[W[4], W[27], W[18], W[51]]/4 + (3*S[W[4], W[27], W[22], W[25]])/8 + S[W[4], W[27], W[27], W[30]]/8 - S[W[4], W[27], W[35], W[46]]/4 + S[W[4], W[27], W[40], W[62]]/4 + S[W[4], W[27], W[42], W[59]]/4 - S[W[4], W[27], W[51], W[1]]/2 - S[W[4], W[27], W[51], W[2]] - S[W[4], W[27], W[51], W[3]]/2 - S[W[4], W[27], W[51], W[4]] - S[W[4], W[27], W[51], W[5]]/2 - S[W[4], W[27], W[51], W[6]]/2 + 3*S[W[4], W[27], W[51], W[13]] - 2*S[W[4], W[27], W[51], W[18]] + (7*S[W[4], W[29], W[1], W[62]])/4 - S[W[4], W[29], W[2], W[62]]/2 + (5*S[W[4], W[29], W[4], W[62]])/4 + (7*S[W[4], W[29], W[6], W[62]])/4 - (3*S[W[4], W[29], W[8], W[62]])/2 + S[W[4], W[29], W[18], W[62]]/4 + (3*S[W[4], W[29], W[24], W[25]])/8 + S[W[4], W[29], W[29], W[30]]/8 + S[W[4], W[29], W[38], W[46]]/4 + S[W[4], W[29], W[40], W[51]]/4 - S[W[4], W[29], W[54], W[59]]/4 - S[W[4], W[29], W[62], W[1]]/2 - S[W[4], W[29], W[62], W[2]] - S[W[4], W[29], W[62], W[3]]/2 - S[W[4], W[29], W[62], W[4]] - S[W[4], W[29], W[62], W[5]]/2 - S[W[4], W[29], W[62], W[6]]/2 + 3*S[W[4], W[29], W[62], W[13]] - 2*S[W[4], W[29], W[62], W[18]] + S[W[4], W[30], W[1], W[1]]/8 + S[W[4], W[30], W[1], W[2]]/4 + S[W[4], W[30], W[1], W[3]]/8 + S[W[4], W[30], W[1], W[4]]/4 + S[W[4], W[30], W[1], W[5]]/8 + S[W[4], W[30], W[1], W[6]]/8 - (3*S[W[4], W[30], W[1], W[13]])/4 + S[W[4], W[30], W[1], W[18]]/2 + S[W[4], W[30], W[2], W[1]]/4 + S[W[4], W[30], W[2], W[2]]/2 + S[W[4], W[30], W[2], W[3]]/4 + S[W[4], W[30], W[2], W[4]]/2 + S[W[4], W[30], W[2], W[5]]/4 + S[W[4], W[30], W[2], W[6]]/4 - (3*S[W[4], W[30], W[2], W[13]])/2 + S[W[4], W[30], W[2], W[18]] + S[W[4], W[30], W[3], W[1]]/8 + S[W[4], W[30], W[3], W[2]]/4 + S[W[4], W[30], W[3], W[3]]/8 + S[W[4], W[30], W[3], W[4]]/4 + S[W[4], W[30], W[3], W[5]]/8 + S[W[4], W[30], W[3], W[6]]/8 - (3*S[W[4], W[30], W[3], W[13]])/4 + S[W[4], W[30], W[3], W[18]]/2 + S[W[4], W[30], W[4], W[1]]/4 + S[W[4], W[30], W[4], W[2]]/2 + S[W[4], W[30], W[4], W[3]]/4 + S[W[4], W[30], W[4], W[4]]/2 + S[W[4], W[30], W[4], W[5]]/4 + S[W[4], W[30], W[4], W[6]]/4 - (3*S[W[4], W[30], W[4], W[13]])/2 + S[W[4], W[30], W[4], W[18]] + S[W[4], W[30], W[5], W[1]]/8 + S[W[4], W[30], W[5], W[2]]/4 + S[W[4], W[30], W[5], W[3]]/8 + S[W[4], W[30], W[5], W[4]]/4 + S[W[4], W[30], W[5], W[5]]/8 + S[W[4], W[30], W[5], W[6]]/8 - (3*S[W[4], W[30], W[5], W[13]])/4 + S[W[4], W[30], W[5], W[18]]/2 + S[W[4], W[30], W[6], W[1]]/8 + S[W[4], W[30], W[6], W[2]]/4 + S[W[4], W[30], W[6], W[3]]/8 + S[W[4], W[30], W[6], W[4]]/4 + S[W[4], W[30], W[6], W[5]]/8 + S[W[4], W[30], W[6], W[6]]/8 - (3*S[W[4], W[30], W[6], W[13]])/4 + S[W[4], W[30], W[6], W[18]]/2 - (3*S[W[4], W[30], W[13], W[1]])/4 - (3*S[W[4], W[30], W[13], W[2]])/2 - (3*S[W[4], W[30], W[13], W[3]])/4 - (3*S[W[4], W[30], W[13], W[4]])/2 - (3*S[W[4], W[30], W[13], W[5]])/4 - (3*S[W[4], W[30], W[13], W[6]])/4 + (9*S[W[4], W[30], W[13], W[13]])/2 - 3*S[W[4], W[30], W[13], W[18]] + S[W[4], W[30], W[18], W[1]]/2 + S[W[4], W[30], W[18], W[2]] + S[W[4], W[30], W[18], W[3]]/2 + S[W[4], W[30], W[18], W[4]] + S[W[4], W[30], W[18], W[5]]/2 + S[W[4], W[30], W[18], W[6]]/2 - 3*S[W[4], W[30], W[18], W[13]] + 2*S[W[4], W[30], W[18], W[18]] - (9*S[W[4], W[30], W[25], W[25]])/32 + (3*S[W[4], W[30], W[25], W[30]])/32 + (3*S[W[4], W[30], W[30], W[25]])/32 - S[W[4], W[30], W[30], W[30]]/32 - S[W[4], W[30], W[46], W[46]]/4 - S[W[4], W[30], W[51], W[51]]/4 - S[W[4], W[30], W[59], W[59]]/4 - S[W[4], W[30], W[62], W[62]]/4 - S[W[5], W[1], W[1], W[25]]/8 - S[W[5], W[1], W[1], W[30]]/8 - S[W[5], W[1], W[2], W[25]]/4 - S[W[5], W[1], W[2], W[30]]/4 - (3*S[W[5], W[1], W[3], W[25]])/8 + S[W[5], W[1], W[3], W[30]]/8 - S[W[5], W[1], W[5], W[25]]/8 - S[W[5], W[1], W[5], W[30]]/8 + (3*S[W[5], W[1], W[6], W[25]])/8 - S[W[5], W[1], W[6], W[30]]/8 - S[W[5], W[1], W[21], W[46]]/2 - S[W[5], W[1], W[22], W[51]]/2 - S[W[5], W[1], W[23], W[59]]/4 + S[W[5], W[1], W[24], W[62]]/4 + S[W[5], W[1], W[25], W[1]]/8 + S[W[5], W[1], W[25], W[2]]/4 + S[W[5], W[1], W[25], W[3]]/8 + S[W[5], W[1], W[25], W[4]]/4 + S[W[5], W[1], W[25], W[5]]/8 + S[W[5], W[1], W[25], W[6]]/8 - (3*S[W[5], W[1], W[25], W[13]])/4 + S[W[5], W[1], W[25], W[18]]/2 - S[W[5], W[1], W[26], W[46]]/2 + S[W[5], W[1], W[28], W[59]]/4 - S[W[5], W[1], W[29], W[62]]/4 + S[W[5], W[1], W[30], W[1]]/8 + S[W[5], W[1], W[30], W[2]]/4 + S[W[5], W[1], W[30], W[3]]/8 + S[W[5], W[1], W[30], W[4]]/4 + S[W[5], W[1], W[30], W[5]]/8 + S[W[5], W[1], W[30], W[6]]/8 - (3*S[W[5], W[1], W[30], W[13]])/4 + S[W[5], W[1], W[30], W[18]]/2 + S[W[5], W[2], W[1], W[25]]/8 + S[W[5], W[2], W[1], W[30]]/8 + S[W[5], W[2], W[2], W[25]]/4 + S[W[5], W[2], W[2], W[30]]/4 + (3*S[W[5], W[2], W[3], W[25]])/8 - S[W[5], W[2], W[3], W[30]]/8 + S[W[5], W[2], W[5], W[25]]/8 + S[W[5], W[2], W[5], W[30]]/8 - (3*S[W[5], W[2], W[6], W[25]])/8 + S[W[5], W[2], W[6], W[30]]/8 + S[W[5], W[2], W[21], W[46]]/2 + S[W[5], W[2], W[22], W[51]]/2 + S[W[5], W[2], W[23], W[59]]/4 - S[W[5], W[2], W[24], W[62]]/4 - S[W[5], W[2], W[25], W[1]]/8 - S[W[5], W[2], W[25], W[2]]/4 - S[W[5], W[2], W[25], W[3]]/8 - S[W[5], W[2], W[25], W[4]]/4 - S[W[5], W[2], W[25], W[5]]/8 - S[W[5], W[2], W[25], W[6]]/8 + (3*S[W[5], W[2], W[25], W[13]])/4 - S[W[5], W[2], W[25], W[18]]/2 + S[W[5], W[2], W[26], W[46]]/2 - S[W[5], W[2], W[28], W[59]]/4 + S[W[5], W[2], W[29], W[62]]/4 - S[W[5], W[2], W[30], W[1]]/8 - S[W[5], W[2], W[30], W[2]]/4 - S[W[5], W[2], W[30], W[3]]/8 - S[W[5], W[2], W[30], W[4]]/4 - S[W[5], W[2], W[30], W[5]]/8 - S[W[5], W[2], W[30], W[6]]/8 + (3*S[W[5], W[2], W[30], W[13]])/4 - S[W[5], W[2], W[30], W[18]]/2 - (3*S[W[5], W[3], W[1], W[25]])/8 + S[W[5], W[3], W[1], W[30]]/8 - S[W[5], W[3], W[3], W[25]]/8 - S[W[5], W[3], W[3], W[30]]/8 - S[W[5], W[3], W[4], W[25]]/4 - S[W[5], W[3], W[4], W[30]]/4 - S[W[5], W[3], W[5], W[25]]/8 - S[W[5], W[3], W[5], W[30]]/8 + (3*S[W[5], W[3], W[6], W[25]])/8 - S[W[5], W[3], W[6], W[30]]/8 - S[W[5], W[3], W[21], W[46]]/2 - S[W[5], W[3], W[22], W[51]]/2 + S[W[5], W[3], W[23], W[59]]/4 - S[W[5], W[3], W[24], W[62]]/4 + S[W[5], W[3], W[25], W[1]]/8 + S[W[5], W[3], W[25], W[2]]/4 + S[W[5], W[3], W[25], W[3]]/8 + S[W[5], W[3], W[25], W[4]]/4 + S[W[5], W[3], W[25], W[5]]/8 + S[W[5], W[3], W[25], W[6]]/8 - (3*S[W[5], W[3], W[25], W[13]])/4 + S[W[5], W[3], W[25], W[18]]/2 - S[W[5], W[3], W[27], W[51]]/2 + S[W[5], W[3], W[28], W[59]]/4 - S[W[5], W[3], W[29], W[62]]/4 + S[W[5], W[3], W[30], W[1]]/8 + S[W[5], W[3], W[30], W[2]]/4 + S[W[5], W[3], W[30], W[3]]/8 + S[W[5], W[3], W[30], W[4]]/4 + S[W[5], W[3], W[30], W[5]]/8 + S[W[5], W[3], W[30], W[6]]/8 - (3*S[W[5], W[3], W[30], W[13]])/4 + S[W[5], W[3], W[30], W[18]]/2 + (3*S[W[5], W[4], W[1], W[25]])/8 - S[W[5], W[4], W[1], W[30]]/8 + S[W[5], W[4], W[3], W[25]]/8 + S[W[5], W[4], W[3], W[30]]/8 + S[W[5], W[4], W[4], W[25]]/4 + S[W[5], W[4], W[4], W[30]]/4 + S[W[5], W[4], W[5], W[25]]/8 + S[W[5], W[4], W[5], W[30]]/8 - (3*S[W[5], W[4], W[6], W[25]])/8 + S[W[5], W[4], W[6], W[30]]/8 + S[W[5], W[4], W[21], W[46]]/2 + S[W[5], W[4], W[22], W[51]]/2 - S[W[5], W[4], W[23], W[59]]/4 + S[W[5], W[4], W[24], W[62]]/4 - S[W[5], W[4], W[25], W[1]]/8 - S[W[5], W[4], W[25], W[2]]/4 - S[W[5], W[4], W[25], W[3]]/8 - S[W[5], W[4], W[25], W[4]]/4 - S[W[5], W[4], W[25], W[5]]/8 - S[W[5], W[4], W[25], W[6]]/8 + (3*S[W[5], W[4], W[25], W[13]])/4 - S[W[5], W[4], W[25], W[18]]/2 + S[W[5], W[4], W[27], W[51]]/2 - S[W[5], W[4], W[28], W[59]]/4 + S[W[5], W[4], W[29], W[62]]/4 - S[W[5], W[4], W[30], W[1]]/8 - S[W[5], W[4], W[30], W[2]]/4 - S[W[5], W[4], W[30], W[3]]/8 - S[W[5], W[4], W[30], W[4]]/4 - S[W[5], W[4], W[30], W[5]]/8 - S[W[5], W[4], W[30], W[6]]/8 + (3*S[W[5], W[4], W[30], W[13]])/4 - S[W[5], W[4], W[30], W[18]]/2 - S[W[5], W[5], W[1], W[25]]/2 - S[W[5], W[5], W[1], W[30]]/2 + S[W[5], W[5], W[2], W[25]]/2 + S[W[5], W[5], W[2], W[30]]/2 - S[W[5], W[5], W[3], W[25]]/2 - S[W[5], W[5], W[3], W[30]]/2 + S[W[5], W[5], W[4], W[25]]/2 + S[W[5], W[5], W[4], W[30]]/2 - 4*S[W[5], W[5], W[5], W[25]] - 4*S[W[5], W[5], W[21], W[46]] - 4*S[W[5], W[5], W[22], W[51]] + S[W[5], W[5], W[25], W[1]] + 2*S[W[5], W[5], W[25], W[2]] + S[W[5], W[5], W[25], W[3]] + 2*S[W[5], W[5], W[25], W[4]] + S[W[5], W[5], W[25], W[5]] + S[W[5], W[5], W[25], W[6]] - 6*S[W[5], W[5], W[25], W[13]] + 4*S[W[5], W[5], W[25], W[18]] - (7*S[W[5], W[21], W[1], W[46]])/2 - (5*S[W[5], W[21], W[2], W[46]])/2 + S[W[5], W[21], W[4], W[46]] - (7*S[W[5], W[21], W[5], W[46]])/2 + 3*S[W[5], W[21], W[9], W[46]] - S[W[5], W[21], W[18], W[46]]/2 - (3*S[W[5], W[21], W[21], W[25]])/4 - S[W[5], W[21], W[26], W[30]]/4 + S[W[5], W[21], W[35], W[51]]/2 - S[W[5], W[21], W[36], W[59]]/2 - S[W[5], W[21], W[38], W[62]]/2 + S[W[5], W[21], W[46], W[1]] + 2*S[W[5], W[21], W[46], W[2]] + S[W[5], W[21], W[46], W[3]] + 2*S[W[5], W[21], W[46], W[4]] + S[W[5], W[21], W[46], W[5]] + S[W[5], W[21], W[46], W[6]] - 6*S[W[5], W[21], W[46], W[13]] + 4*S[W[5], W[21], W[46], W[18]] + S[W[5], W[22], W[2], W[51]] - (7*S[W[5], W[22], W[3], W[51]])/2 - (5*S[W[5], W[22], W[4], W[51]])/2 - (7*S[W[5], W[22], W[5], W[51]])/2 + 3*S[W[5], W[22], W[10], W[51]] - S[W[5], W[22], W[18], W[51]]/2 - (3*S[W[5], W[22], W[22], W[25]])/4 - S[W[5], W[22], W[27], W[30]]/4 + S[W[5], W[22], W[35], W[46]]/2 - S[W[5], W[22], W[40], W[62]]/2 - S[W[5], W[22], W[42], W[59]]/2 + S[W[5], W[22], W[51], W[1]] + 2*S[W[5], W[22], W[51], W[2]] + S[W[5], W[22], W[51], W[3]] + 2*S[W[5], W[22], W[51], W[4]] + S[W[5], W[22], W[51], W[5]] + S[W[5], W[22], W[51], W[6]] - 6*S[W[5], W[22], W[51], W[13]] + 4*S[W[5], W[22], W[51], W[18]] - S[W[5], W[25], W[1], W[1]]/4 - S[W[5], W[25], W[1], W[2]]/2 - S[W[5], W[25], W[1], W[3]]/4 - S[W[5], W[25], W[1], W[4]]/2 - S[W[5], W[25], W[1], W[5]]/4 - S[W[5], W[25], W[1], W[6]]/4 + (3*S[W[5], W[25], W[1], W[13]])/2 - S[W[5], W[25], W[1], W[18]] - S[W[5], W[25], W[2], W[1]]/2 - S[W[5], W[25], W[2], W[2]] - S[W[5], W[25], W[2], W[3]]/2 - S[W[5], W[25], W[2], W[4]] - S[W[5], W[25], W[2], W[5]]/2 - S[W[5], W[25], W[2], W[6]]/2 + 3*S[W[5], W[25], W[2], W[13]] - 2*S[W[5], W[25], W[2], W[18]] - S[W[5], W[25], W[3], W[1]]/4 - S[W[5], W[25], W[3], W[2]]/2 - S[W[5], W[25], W[3], W[3]]/4 - S[W[5], W[25], W[3], W[4]]/2 - S[W[5], W[25], W[3], W[5]]/4 - S[W[5], W[25], W[3], W[6]]/4 + (3*S[W[5], W[25], W[3], W[13]])/2 - S[W[5], W[25], W[3], W[18]] - S[W[5], W[25], W[4], W[1]]/2 - S[W[5], W[25], W[4], W[2]] - S[W[5], W[25], W[4], W[3]]/2 - S[W[5], W[25], W[4], W[4]] - S[W[5], W[25], W[4], W[5]]/2 - S[W[5], W[25], W[4], W[6]]/2 + 3*S[W[5], W[25], W[4], W[13]] - 2*S[W[5], W[25], W[4], W[18]] - S[W[5], W[25], W[5], W[1]]/4 - S[W[5], W[25], W[5], W[2]]/2 - S[W[5], W[25], W[5], W[3]]/4 - S[W[5], W[25], W[5], W[4]]/2 - S[W[5], W[25], W[5], W[5]]/4 - S[W[5], W[25], W[5], W[6]]/4 + (3*S[W[5], W[25], W[5], W[13]])/2 - S[W[5], W[25], W[5], W[18]] - S[W[5], W[25], W[6], W[1]]/4 - S[W[5], W[25], W[6], W[2]]/2 - S[W[5], W[25], W[6], W[3]]/4 - S[W[5], W[25], W[6], W[4]]/2 - S[W[5], W[25], W[6], W[5]]/4 - S[W[5], W[25], W[6], W[6]]/4 + (3*S[W[5], W[25], W[6], W[13]])/2 - S[W[5], W[25], W[6], W[18]] + (3*S[W[5], W[25], W[13], W[1]])/2 + 3*S[W[5], W[25], W[13], W[2]] + (3*S[W[5], W[25], W[13], W[3]])/2 + 3*S[W[5], W[25], W[13], W[4]] + (3*S[W[5], W[25], W[13], W[5]])/2 + (3*S[W[5], W[25], W[13], W[6]])/2 - 9*S[W[5], W[25], W[13], W[13]] + 6*S[W[5], W[25], W[13], W[18]] - S[W[5], W[25], W[18], W[1]] - 2*S[W[5], W[25], W[18], W[2]] - S[W[5], W[25], W[18], W[3]] - 2*S[W[5], W[25], W[18], W[4]] - S[W[5], W[25], W[18], W[5]] - S[W[5], W[25], W[18], W[6]] + 6*S[W[5], W[25], W[18], W[13]] - 4*S[W[5], W[25], W[18], W[18]] + (9*S[W[5], W[25], W[25], W[25]])/16 - (3*S[W[5], W[25], W[25], W[30]])/16 - (3*S[W[5], W[25], W[30], W[25]])/16 + S[W[5], W[25], W[30], W[30]]/16 + S[W[5], W[25], W[46], W[46]]/2 + S[W[5], W[25], W[51], W[51]]/2 + S[W[5], W[25], W[59], W[59]]/2 + S[W[5], W[25], W[62], W[62]]/2 - S[W[6], W[1], W[1], W[25]]/8 - S[W[6], W[1], W[1], W[30]]/8 - (3*S[W[6], W[1], W[3], W[25]])/8 + S[W[6], W[1], W[3], W[30]]/8 - S[W[6], W[1], W[4], W[25]]/4 - S[W[6], W[1], W[4], W[30]]/4 + (3*S[W[6], W[1], W[5], W[25]])/8 - S[W[6], W[1], W[5], W[30]]/8 - S[W[6], W[1], W[6], W[25]]/8 - S[W[6], W[1], W[6], W[30]]/8 + S[W[6], W[1], W[21], W[46]]/4 - S[W[6], W[1], W[22], W[51]]/4 - S[W[6], W[1], W[23], W[59]]/2 - S[W[6], W[1], W[24], W[62]]/2 + S[W[6], W[1], W[25], W[1]]/8 + S[W[6], W[1], W[25], W[2]]/4 + S[W[6], W[1], W[25], W[3]]/8 + S[W[6], W[1], W[25], W[4]]/4 + S[W[6], W[1], W[25], W[5]]/8 + S[W[6], W[1], W[25], W[6]]/8 - (3*S[W[6], W[1], W[25], W[13]])/4 + S[W[6], W[1], W[25], W[18]]/2 - S[W[6], W[1], W[26], W[46]]/4 - S[W[6], W[1], W[27], W[51]]/4 - S[W[6], W[1], W[29], W[62]]/2 + S[W[6], W[1], W[30], W[1]]/8 + S[W[6], W[1], W[30], W[2]]/4 + S[W[6], W[1], W[30], W[3]]/8 + S[W[6], W[1], W[30], W[4]]/4 + S[W[6], W[1], W[30], W[5]]/8 + S[W[6], W[1], W[30], W[6]]/8 - (3*S[W[6], W[1], W[30], W[13]])/4 + S[W[6], W[1], W[30], W[18]]/2 + (3*S[W[6], W[2], W[1], W[25]])/8 - S[W[6], W[2], W[1], W[30]]/8 + S[W[6], W[2], W[2], W[25]]/4 + S[W[6], W[2], W[2], W[30]]/4 + S[W[6], W[2], W[3], W[25]]/8 + S[W[6], W[2], W[3], W[30]]/8 - (3*S[W[6], W[2], W[5], W[25]])/8 + S[W[6], W[2], W[5], W[30]]/8 + S[W[6], W[2], W[6], W[25]]/8 + S[W[6], W[2], W[6], W[30]]/8 + S[W[6], W[2], W[21], W[46]]/4 - S[W[6], W[2], W[22], W[51]]/4 + S[W[6], W[2], W[23], W[59]]/2 + S[W[6], W[2], W[24], W[62]]/2 - S[W[6], W[2], W[25], W[1]]/8 - S[W[6], W[2], W[25], W[2]]/4 - S[W[6], W[2], W[25], W[3]]/8 - S[W[6], W[2], W[25], W[4]]/4 - S[W[6], W[2], W[25], W[5]]/8 - S[W[6], W[2], W[25], W[6]]/8 + (3*S[W[6], W[2], W[25], W[13]])/4 - S[W[6], W[2], W[25], W[18]]/2 + S[W[6], W[2], W[26], W[46]]/4 + S[W[6], W[2], W[27], W[51]]/4 - S[W[6], W[2], W[28], W[59]]/2 - S[W[6], W[2], W[30], W[1]]/8 - S[W[6], W[2], W[30], W[2]]/4 - S[W[6], W[2], W[30], W[3]]/8 - S[W[6], W[2], W[30], W[4]]/4 - S[W[6], W[2], W[30], W[5]]/8 - S[W[6], W[2], W[30], W[6]]/8 + (3*S[W[6], W[2], W[30], W[13]])/4 - S[W[6], W[2], W[30], W[18]]/2 - (3*S[W[6], W[3], W[1], W[25]])/8 + S[W[6], W[3], W[1], W[30]]/8 - S[W[6], W[3], W[2], W[25]]/4 - S[W[6], W[3], W[2], W[30]]/4 - S[W[6], W[3], W[3], W[25]]/8 - S[W[6], W[3], W[3], W[30]]/8 + (3*S[W[6], W[3], W[5], W[25]])/8 - S[W[6], W[3], W[5], W[30]]/8 - S[W[6], W[3], W[6], W[25]]/8 - S[W[6], W[3], W[6], W[30]]/8 - S[W[6], W[3], W[21], W[46]]/4 + S[W[6], W[3], W[22], W[51]]/4 - S[W[6], W[3], W[23], W[59]]/2 - S[W[6], W[3], W[24], W[62]]/2 + S[W[6], W[3], W[25], W[1]]/8 + S[W[6], W[3], W[25], W[2]]/4 + S[W[6], W[3], W[25], W[3]]/8 + S[W[6], W[3], W[25], W[4]]/4 + S[W[6], W[3], W[25], W[5]]/8 + S[W[6], W[3], W[25], W[6]]/8 - (3*S[W[6], W[3], W[25], W[13]])/4 + S[W[6], W[3], W[25], W[18]]/2 - S[W[6], W[3], W[26], W[46]]/4 - S[W[6], W[3], W[27], W[51]]/4 + S[W[6], W[3], W[28], W[59]]/2 + S[W[6], W[3], W[30], W[1]]/8 + S[W[6], W[3], W[30], W[2]]/4 + S[W[6], W[3], W[30], W[3]]/8 + S[W[6], W[3], W[30], W[4]]/4 + S[W[6], W[3], W[30], W[5]]/8 + S[W[6], W[3], W[30], W[6]]/8 - (3*S[W[6], W[3], W[30], W[13]])/4 + S[W[6], W[3], W[30], W[18]]/2 + S[W[6], W[4], W[1], W[25]]/8 + S[W[6], W[4], W[1], W[30]]/8 + (3*S[W[6], W[4], W[3], W[25]])/8 - S[W[6], W[4], W[3], W[30]]/8 + S[W[6], W[4], W[4], W[25]]/4 + S[W[6], W[4], W[4], W[30]]/4 - (3*S[W[6], W[4], W[5], W[25]])/8 + S[W[6], W[4], W[5], W[30]]/8 + S[W[6], W[4], W[6], W[25]]/8 + S[W[6], W[4], W[6], W[30]]/8 - S[W[6], W[4], W[21], W[46]]/4 + S[W[6], W[4], W[22], W[51]]/4 + S[W[6], W[4], W[23], W[59]]/2 + S[W[6], W[4], W[24], W[62]]/2 - S[W[6], W[4], W[25], W[1]]/8 - S[W[6], W[4], W[25], W[2]]/4 - S[W[6], W[4], W[25], W[3]]/8 - S[W[6], W[4], W[25], W[4]]/4 - S[W[6], W[4], W[25], W[5]]/8 - S[W[6], W[4], W[25], W[6]]/8 + (3*S[W[6], W[4], W[25], W[13]])/4 - S[W[6], W[4], W[25], W[18]]/2 + S[W[6], W[4], W[26], W[46]]/4 + S[W[6], W[4], W[27], W[51]]/4 + S[W[6], W[4], W[29], W[62]]/2 - S[W[6], W[4], W[30], W[1]]/8 - S[W[6], W[4], W[30], W[2]]/4 - S[W[6], W[4], W[30], W[3]]/8 - S[W[6], W[4], W[30], W[4]]/4 - S[W[6], W[4], W[30], W[5]]/8 - S[W[6], W[4], W[30], W[6]]/8 + (3*S[W[6], W[4], W[30], W[13]])/4 - S[W[6], W[4], W[30], W[18]]/2 - S[W[6], W[6], W[1], W[25]]/2 - S[W[6], W[6], W[1], W[30]]/2 + S[W[6], W[6], W[2], W[25]]/2 + S[W[6], W[6], W[2], W[30]]/2 - S[W[6], W[6], W[3], W[25]]/2 - S[W[6], W[6], W[3], W[30]]/2 + S[W[6], W[6], W[4], W[25]]/2 + S[W[6], W[6], W[4], W[30]]/2 - 4*S[W[6], W[6], W[6], W[25]] - 4*S[W[6], W[6], W[23], W[59]] - 4*S[W[6], W[6], W[24], W[62]] + S[W[6], W[6], W[25], W[1]] + 2*S[W[6], W[6], W[25], W[2]] + S[W[6], W[6], W[25], W[3]] + 2*S[W[6], W[6], W[25], W[4]] + S[W[6], W[6], W[25], W[5]] + S[W[6], W[6], W[25], W[6]] - 6*S[W[6], W[6], W[25], W[13]] + 4*S[W[6], W[6], W[25], W[18]] - (5*S[W[6], W[23], W[2], W[59]])/2 - (7*S[W[6], W[23], W[3], W[59]])/2 + S[W[6], W[23], W[4], W[59]] - (7*S[W[6], W[23], W[6], W[59]])/2 + 3*S[W[6], W[23], W[7], W[59]] - S[W[6], W[23], W[18], W[59]]/2 - (3*S[W[6], W[23], W[23], W[25]])/4 + S[W[6], W[23], W[28], W[30]]/4 - S[W[6], W[23], W[36], W[46]]/2 - S[W[6], W[23], W[42], W[51]]/2 + S[W[6], W[23], W[54], W[62]]/2 + S[W[6], W[23], W[59], W[1]] + 2*S[W[6], W[23], W[59], W[2]] + S[W[6], W[23], W[59], W[3]] + 2*S[W[6], W[23], W[59], W[4]] + S[W[6], W[23], W[59], W[5]] + S[W[6], W[23], W[59], W[6]] - 6*S[W[6], W[23], W[59], W[13]] + 4*S[W[6], W[23], W[59], W[18]] - (7*S[W[6], W[24], W[1], W[62]])/2 + S[W[6], W[24], W[2], W[62]] - (5*S[W[6], W[24], W[4], W[62]])/2 - (7*S[W[6], W[24], W[6], W[62]])/2 + 3*S[W[6], W[24], W[8], W[62]] - S[W[6], W[24], W[18], W[62]]/2 - (3*S[W[6], W[24], W[24], W[25]])/4 - S[W[6], W[24], W[29], W[30]]/4 - S[W[6], W[24], W[38], W[46]]/2 - S[W[6], W[24], W[40], W[51]]/2 + S[W[6], W[24], W[54], W[59]]/2 + S[W[6], W[24], W[62], W[1]] + 2*S[W[6], W[24], W[62], W[2]] + S[W[6], W[24], W[62], W[3]] + 2*S[W[6], W[24], W[62], W[4]] + S[W[6], W[24], W[62], W[5]] + S[W[6], W[24], W[62], W[6]] - 6*S[W[6], W[24], W[62], W[13]] + 4*S[W[6], W[24], W[62], W[18]] - S[W[6], W[25], W[1], W[1]]/4 - S[W[6], W[25], W[1], W[2]]/2 - S[W[6], W[25], W[1], W[3]]/4 - S[W[6], W[25], W[1], W[4]]/2 - S[W[6], W[25], W[1], W[5]]/4 - S[W[6], W[25], W[1], W[6]]/4 + (3*S[W[6], W[25], W[1], W[13]])/2 - S[W[6], W[25], W[1], W[18]] - S[W[6], W[25], W[2], W[1]]/2 - S[W[6], W[25], W[2], W[2]] - S[W[6], W[25], W[2], W[3]]/2 - S[W[6], W[25], W[2], W[4]] - S[W[6], W[25], W[2], W[5]]/2 - S[W[6], W[25], W[2], W[6]]/2 + 3*S[W[6], W[25], W[2], W[13]] - 2*S[W[6], W[25], W[2], W[18]] - S[W[6], W[25], W[3], W[1]]/4 - S[W[6], W[25], W[3], W[2]]/2 - S[W[6], W[25], W[3], W[3]]/4 - S[W[6], W[25], W[3], W[4]]/2 - S[W[6], W[25], W[3], W[5]]/4 - S[W[6], W[25], W[3], W[6]]/4 + (3*S[W[6], W[25], W[3], W[13]])/2 - S[W[6], W[25], W[3], W[18]] - S[W[6], W[25], W[4], W[1]]/2 - S[W[6], W[25], W[4], W[2]] - S[W[6], W[25], W[4], W[3]]/2 - S[W[6], W[25], W[4], W[4]] - S[W[6], W[25], W[4], W[5]]/2 - S[W[6], W[25], W[4], W[6]]/2 + 3*S[W[6], W[25], W[4], W[13]] - 2*S[W[6], W[25], W[4], W[18]] - S[W[6], W[25], W[5], W[1]]/4 - S[W[6], W[25], W[5], W[2]]/2 - S[W[6], W[25], W[5], W[3]]/4 - S[W[6], W[25], W[5], W[4]]/2 - S[W[6], W[25], W[5], W[5]]/4 - S[W[6], W[25], W[5], W[6]]/4 + (3*S[W[6], W[25], W[5], W[13]])/2 - S[W[6], W[25], W[5], W[18]] - S[W[6], W[25], W[6], W[1]]/4 - S[W[6], W[25], W[6], W[2]]/2 - S[W[6], W[25], W[6], W[3]]/4 - S[W[6], W[25], W[6], W[4]]/2 - S[W[6], W[25], W[6], W[5]]/4 - S[W[6], W[25], W[6], W[6]]/4 + (3*S[W[6], W[25], W[6], W[13]])/2 - S[W[6], W[25], W[6], W[18]] + (3*S[W[6], W[25], W[13], W[1]])/2 + 3*S[W[6], W[25], W[13], W[2]] + (3*S[W[6], W[25], W[13], W[3]])/2 + 3*S[W[6], W[25], W[13], W[4]] + (3*S[W[6], W[25], W[13], W[5]])/2 + (3*S[W[6], W[25], W[13], W[6]])/2 - 9*S[W[6], W[25], W[13], W[13]] + 6*S[W[6], W[25], W[13], W[18]] - S[W[6], W[25], W[18], W[1]] - 2*S[W[6], W[25], W[18], W[2]] - S[W[6], W[25], W[18], W[3]] - 2*S[W[6], W[25], W[18], W[4]] - S[W[6], W[25], W[18], W[5]] - S[W[6], W[25], W[18], W[6]] + 6*S[W[6], W[25], W[18], W[13]] - 4*S[W[6], W[25], W[18], W[18]] + (9*S[W[6], W[25], W[25], W[25]])/16 - (3*S[W[6], W[25], W[25], W[30]])/16 - (3*S[W[6], W[25], W[30], W[25]])/16 + S[W[6], W[25], W[30], W[30]]/16 + S[W[6], W[25], W[46], W[46]]/2 + S[W[6], W[25], W[51], W[51]]/2 + S[W[6], W[25], W[59], W[59]]/2 + S[W[6], W[25], W[62], W[62]]/2, S[W[1], W[2], W[3], W[19]]/4 - S[W[1], W[2], W[6], W[19]]/4 + S[W[1], W[2], W[22], W[41]]/4 + S[W[1], W[2], W[23], W[55]]/8 - S[W[1], W[2], W[24], W[56]]/8 - S[W[1], W[2], W[28], W[55]]/8 + S[W[1], W[2], W[29], W[56]]/8 + S[W[1], W[4], W[3], W[19]]/4 - S[W[1], W[4], W[5], W[19]]/4 - S[W[1], W[4], W[21], W[37]]/8 + S[W[1], W[4], W[22], W[41]]/8 + S[W[1], W[4], W[23], W[55]]/4 + S[W[1], W[4], W[26], W[37]]/8 + S[W[1], W[4], W[27], W[41]]/8 - S[W[1], W[5], W[3], W[19]]/4 + S[W[1], W[5], W[6], W[19]]/4 - S[W[1], W[5], W[22], W[41]]/4 - S[W[1], W[5], W[23], W[55]]/8 + S[W[1], W[5], W[24], W[56]]/8 + S[W[1], W[5], W[28], W[55]]/8 - S[W[1], W[5], W[29], W[56]]/8 - S[W[1], W[6], W[3], W[19]]/4 + S[W[1], W[6], W[5], W[19]]/4 + S[W[1], W[6], W[21], W[37]]/8 - S[W[1], W[6], W[22], W[41]]/8 - S[W[1], W[6], W[23], W[55]]/4 - S[W[1], W[6], W[26], W[37]]/8 - S[W[1], W[6], W[27], W[41]]/8 + S[W[1], W[21], W[1], W[37]]/8 + S[W[1], W[21], W[2], W[37]]/8 - S[W[1], W[21], W[4], W[37]]/4 + S[W[1], W[21], W[5], W[37]]/8 - S[W[1], W[21], W[9], W[37]]/4 + S[W[1], W[21], W[18], W[37]]/8 + (3*S[W[1], W[21], W[21], W[19]])/16 - S[W[1], W[21], W[26], W[19]]/16 - S[W[1], W[21], W[35], W[41]]/8 + S[W[1], W[21], W[36], W[55]]/8 + S[W[1], W[21], W[38], W[56]]/8 + S[W[1], W[24], W[1], W[56]]/8 - S[W[1], W[24], W[2], W[56]]/4 + S[W[1], W[24], W[4], W[56]]/8 + S[W[1], W[24], W[6], W[56]]/8 - S[W[1], W[24], W[8], W[56]]/4 + S[W[1], W[24], W[18], W[56]]/8 + (3*S[W[1], W[24], W[24], W[19]])/16 - S[W[1], W[24], W[29], W[19]]/16 + S[W[1], W[24], W[38], W[37]]/8 + S[W[1], W[24], W[40], W[41]]/8 - S[W[1], W[24], W[54], W[55]]/8 - (3*S[W[1], W[25], W[25], W[19]])/16 + S[W[1], W[25], W[30], W[19]]/16 - S[W[1], W[25], W[46], W[37]]/8 - S[W[1], W[25], W[51], W[41]]/8 - S[W[1], W[25], W[59], W[55]]/8 - S[W[1], W[25], W[62], W[56]]/8 - S[W[1], W[26], W[1], W[37]]/8 - S[W[1], W[26], W[2], W[37]]/8 + S[W[1], W[26], W[4], W[37]]/4 - S[W[1], W[26], W[5], W[37]]/8 + S[W[1], W[26], W[9], W[37]]/4 - S[W[1], W[26], W[18], W[37]]/8 - (3*S[W[1], W[26], W[21], W[19]])/16 + S[W[1], W[26], W[26], W[19]]/16 + S[W[1], W[26], W[35], W[41]]/8 - S[W[1], W[26], W[36], W[55]]/8 - S[W[1], W[26], W[38], W[56]]/8 - S[W[1], W[29], W[1], W[56]]/8 + S[W[1], W[29], W[2], W[56]]/4 - S[W[1], W[29], W[4], W[56]]/8 - S[W[1], W[29], W[6], W[56]]/8 + S[W[1], W[29], W[8], W[56]]/4 - S[W[1], W[29], W[18], W[56]]/8 - (3*S[W[1], W[29], W[24], W[19]])/16 + S[W[1], W[29], W[29], W[19]]/16 - S[W[1], W[29], W[38], W[37]]/8 - S[W[1], W[29], W[40], W[41]]/8 + S[W[1], W[29], W[54], W[55]]/8 + (3*S[W[1], W[30], W[25], W[19]])/16 - S[W[1], W[30], W[30], W[19]]/16 + S[W[1], W[30], W[46], W[37]]/8 + S[W[1], W[30], W[51], W[41]]/8 + S[W[1], W[30], W[59], W[55]]/8 + S[W[1], W[30], W[62], W[56]]/8 + S[W[2], W[1], W[3], W[19]]/4 - S[W[2], W[1], W[6], W[19]]/4 + S[W[2], W[1], W[22], W[41]]/4 + S[W[2], W[1], W[23], W[55]]/8 - S[W[2], W[1], W[24], W[56]]/8 - S[W[2], W[1], W[28], W[55]]/8 + S[W[2], W[1], W[29], W[56]]/8 + S[W[2], W[3], W[1], W[19]]/4 - S[W[2], W[3], W[5], W[19]]/4 + S[W[2], W[3], W[21], W[37]]/8 - S[W[2], W[3], W[22], W[41]]/8 + S[W[2], W[3], W[24], W[56]]/4 + S[W[2], W[3], W[26], W[37]]/8 + S[W[2], W[3], W[27], W[41]]/8 - S[W[2], W[4], W[1], W[19]]/2 - S[W[2], W[4], W[3], W[19]]/2 + S[W[2], W[4], W[5], W[19]]/2 + S[W[2], W[4], W[6], W[19]]/2 - S[W[2], W[4], W[21], W[37]]/4 - S[W[2], W[4], W[22], W[41]]/4 - S[W[2], W[4], W[23], W[55]]/4 - S[W[2], W[4], W[24], W[56]]/4 - S[W[2], W[4], W[26], W[37]]/4 - S[W[2], W[4], W[27], W[41]]/4 + S[W[2], W[4], W[28], W[55]]/4 - S[W[2], W[4], W[29], W[56]]/4 + S[W[2], W[5], W[3], W[19]]/4 - S[W[2], W[5], W[6], W[19]]/4 + S[W[2], W[5], W[22], W[41]]/4 + S[W[2], W[5], W[23], W[55]]/8 - S[W[2], W[5], W[24], W[56]]/8 - S[W[2], W[5], W[28], W[55]]/8 + S[W[2], W[5], W[29], W[56]]/8 + S[W[2], W[6], W[1], W[19]]/4 - S[W[2], W[6], W[5], W[19]]/4 + S[W[2], W[6], W[21], W[37]]/8 - S[W[2], W[6], W[22], W[41]]/8 + S[W[2], W[6], W[24], W[56]]/4 + S[W[2], W[6], W[26], W[37]]/8 + S[W[2], W[6], W[27], W[41]]/8 + S[W[2], W[21], W[1], W[37]]/8 + S[W[2], W[21], W[2], W[37]]/8 - S[W[2], W[21], W[4], W[37]]/4 + S[W[2], W[21], W[5], W[37]]/8 - S[W[2], W[21], W[9], W[37]]/4 + S[W[2], W[21], W[18], W[37]]/8 + (3*S[W[2], W[21], W[21], W[19]])/16 - S[W[2], W[21], W[26], W[19]]/16 - S[W[2], W[21], W[35], W[41]]/8 + S[W[2], W[21], W[36], W[55]]/8 + S[W[2], W[21], W[38], W[56]]/8 + S[W[2], W[23], W[2], W[55]]/8 + S[W[2], W[23], W[3], W[55]]/8 - S[W[2], W[23], W[4], W[55]]/4 + S[W[2], W[23], W[6], W[55]]/8 - S[W[2], W[23], W[7], W[55]]/4 + S[W[2], W[23], W[18], W[55]]/8 + (3*S[W[2], W[23], W[23], W[19]])/16 + S[W[2], W[23], W[28], W[19]]/16 + S[W[2], W[23], W[36], W[37]]/8 + S[W[2], W[23], W[42], W[41]]/8 - S[W[2], W[23], W[54], W[56]]/8 - (3*S[W[2], W[25], W[25], W[19]])/16 + S[W[2], W[25], W[30], W[19]]/16 - S[W[2], W[25], W[46], W[37]]/8 - S[W[2], W[25], W[51], W[41]]/8 - S[W[2], W[25], W[59], W[55]]/8 - S[W[2], W[25], W[62], W[56]]/8 + S[W[2], W[26], W[1], W[37]]/8 + S[W[2], W[26], W[2], W[37]]/8 - S[W[2], W[26], W[4], W[37]]/4 + S[W[2], W[26], W[5], W[37]]/8 - S[W[2], W[26], W[9], W[37]]/4 + S[W[2], W[26], W[18], W[37]]/8 + (3*S[W[2], W[26], W[21], W[19]])/16 - S[W[2], W[26], W[26], W[19]]/16 - S[W[2], W[26], W[35], W[41]]/8 + S[W[2], W[26], W[36], W[55]]/8 + S[W[2], W[26], W[38], W[56]]/8 - S[W[2], W[28], W[2], W[55]]/8 - S[W[2], W[28], W[3], W[55]]/8 + S[W[2], W[28], W[4], W[55]]/4 - S[W[2], W[28], W[6], W[55]]/8 + S[W[2], W[28], W[7], W[55]]/4 - S[W[2], W[28], W[18], W[55]]/8 - (3*S[W[2], W[28], W[23], W[19]])/16 - S[W[2], W[28], W[28], W[19]]/16 - S[W[2], W[28], W[36], W[37]]/8 - S[W[2], W[28], W[42], W[41]]/8 + S[W[2], W[28], W[54], W[56]]/8 - (3*S[W[2], W[30], W[25], W[19]])/16 + S[W[2], W[30], W[30], W[19]]/16 - S[W[2], W[30], W[46], W[37]]/8 - S[W[2], W[30], W[51], W[41]]/8 - S[W[2], W[30], W[59], W[55]]/8 - S[W[2], W[30], W[62], W[56]]/8 + S[W[3], W[2], W[1], W[19]]/4 - S[W[3], W[2], W[5], W[19]]/4 + S[W[3], W[2], W[21], W[37]]/8 - S[W[3], W[2], W[22], W[41]]/8 + S[W[3], W[2], W[24], W[56]]/4 + S[W[3], W[2], W[26], W[37]]/8 + S[W[3], W[2], W[27], W[41]]/8 + S[W[3], W[4], W[1], W[19]]/4 - S[W[3], W[4], W[6], W[19]]/4 + S[W[3], W[4], W[21], W[37]]/4 - S[W[3], W[4], W[23], W[55]]/8 + S[W[3], W[4], W[24], W[56]]/8 - S[W[3], W[4], W[28], W[55]]/8 + S[W[3], W[4], W[29], W[56]]/8 - S[W[3], W[5], W[1], W[19]]/4 + S[W[3], W[5], W[6], W[19]]/4 - S[W[3], W[5], W[21], W[37]]/4 + S[W[3], W[5], W[23], W[55]]/8 - S[W[3], W[5], W[24], W[56]]/8 + S[W[3], W[5], W[28], W[55]]/8 - S[W[3], W[5], W[29], W[56]]/8 - S[W[3], W[6], W[1], W[19]]/4 + S[W[3], W[6], W[5], W[19]]/4 - S[W[3], W[6], W[21], W[37]]/8 + S[W[3], W[6], W[22], W[41]]/8 - S[W[3], W[6], W[24], W[56]]/4 - S[W[3], W[6], W[26], W[37]]/8 - S[W[3], W[6], W[27], W[41]]/8 - S[W[3], W[22], W[2], W[41]]/4 + S[W[3], W[22], W[3], W[41]]/8 + S[W[3], W[22], W[4], W[41]]/8 + S[W[3], W[22], W[5], W[41]]/8 - S[W[3], W[22], W[10], W[41]]/4 + S[W[3], W[22], W[18], W[41]]/8 + (3*S[W[3], W[22], W[22], W[19]])/16 - S[W[3], W[22], W[27], W[19]]/16 - S[W[3], W[22], W[35], W[37]]/8 + S[W[3], W[22], W[40], W[56]]/8 + S[W[3], W[22], W[42], W[55]]/8 + S[W[3], W[23], W[2], W[55]]/8 + S[W[3], W[23], W[3], W[55]]/8 - S[W[3], W[23], W[4], W[55]]/4 + S[W[3], W[23], W[6], W[55]]/8 - S[W[3], W[23], W[7], W[55]]/4 + S[W[3], W[23], W[18], W[55]]/8 + (3*S[W[3], W[23], W[23], W[19]])/16 + S[W[3], W[23], W[28], W[19]]/16 + S[W[3], W[23], W[36], W[37]]/8 + S[W[3], W[23], W[42], W[41]]/8 - S[W[3], W[23], W[54], W[56]]/8 - (3*S[W[3], W[25], W[25], W[19]])/16 + S[W[3], W[25], W[30], W[19]]/16 - S[W[3], W[25], W[46], W[37]]/8 - S[W[3], W[25], W[51], W[41]]/8 - S[W[3], W[25], W[59], W[55]]/8 - S[W[3], W[25], W[62], W[56]]/8 + S[W[3], W[27], W[2], W[41]]/4 - S[W[3], W[27], W[3], W[41]]/8 - S[W[3], W[27], W[4], W[41]]/8 - S[W[3], W[27], W[5], W[41]]/8 + S[W[3], W[27], W[10], W[41]]/4 - S[W[3], W[27], W[18], W[41]]/8 - (3*S[W[3], W[27], W[22], W[19]])/16 + S[W[3], W[27], W[27], W[19]]/16 + S[W[3], W[27], W[35], W[37]]/8 - S[W[3], W[27], W[40], W[56]]/8 - S[W[3], W[27], W[42], W[55]]/8 + S[W[3], W[28], W[2], W[55]]/8 + S[W[3], W[28], W[3], W[55]]/8 - S[W[3], W[28], W[4], W[55]]/4 + S[W[3], W[28], W[6], W[55]]/8 - S[W[3], W[28], W[7], W[55]]/4 + S[W[3], W[28], W[18], W[55]]/8 + (3*S[W[3], W[28], W[23], W[19]])/16 + S[W[3], W[28], W[28], W[19]]/16 + S[W[3], W[28], W[36], W[37]]/8 + S[W[3], W[28], W[42], W[41]]/8 - S[W[3], W[28], W[54], W[56]]/8 + (3*S[W[3], W[30], W[25], W[19]])/16 - S[W[3], W[30], W[30], W[19]]/16 + S[W[3], W[30], W[46], W[37]]/8 + S[W[3], W[30], W[51], W[41]]/8 + S[W[3], W[30], W[59], W[55]]/8 + S[W[3], W[30], W[62], W[56]]/8 + S[W[4], W[1], W[3], W[19]]/4 - S[W[4], W[1], W[5], W[19]]/4 - S[W[4], W[1], W[21], W[37]]/8 + S[W[4], W[1], W[22], W[41]]/8 + S[W[4], W[1], W[23], W[55]]/4 + S[W[4], W[1], W[26], W[37]]/8 + S[W[4], W[1], W[27], W[41]]/8 - S[W[4], W[2], W[1], W[19]]/2 - S[W[4], W[2], W[3], W[19]]/2 + S[W[4], W[2], W[5], W[19]]/2 + S[W[4], W[2], W[6], W[19]]/2 - S[W[4], W[2], W[21], W[37]]/4 - S[W[4], W[2], W[22], W[41]]/4 - S[W[4], W[2], W[23], W[55]]/4 - S[W[4], W[2], W[24], W[56]]/4 - S[W[4], W[2], W[26], W[37]]/4 - S[W[4], W[2], W[27], W[41]]/4 + S[W[4], W[2], W[28], W[55]]/4 - S[W[4], W[2], W[29], W[56]]/4 + S[W[4], W[3], W[1], W[19]]/4 - S[W[4], W[3], W[6], W[19]]/4 + S[W[4], W[3], W[21], W[37]]/4 - S[W[4], W[3], W[23], W[55]]/8 + S[W[4], W[3], W[24], W[56]]/8 - S[W[4], W[3], W[28], W[55]]/8 + S[W[4], W[3], W[29], W[56]]/8 + S[W[4], W[5], W[1], W[19]]/4 - S[W[4], W[5], W[6], W[19]]/4 + S[W[4], W[5], W[21], W[37]]/4 - S[W[4], W[5], W[23], W[55]]/8 + S[W[4], W[5], W[24], W[56]]/8 - S[W[4], W[5], W[28], W[55]]/8 + S[W[4], W[5], W[29], W[56]]/8 + S[W[4], W[6], W[3], W[19]]/4 - S[W[4], W[6], W[5], W[19]]/4 - S[W[4], W[6], W[21], W[37]]/8 + S[W[4], W[6], W[22], W[41]]/8 + S[W[4], W[6], W[23], W[55]]/4 + S[W[4], W[6], W[26], W[37]]/8 + S[W[4], W[6], W[27], W[41]]/8 - S[W[4], W[22], W[2], W[41]]/4 + S[W[4], W[22], W[3], W[41]]/8 + S[W[4], W[22], W[4], W[41]]/8 + S[W[4], W[22], W[5], W[41]]/8 - S[W[4], W[22], W[10], W[41]]/4 + S[W[4], W[22], W[18], W[41]]/8 + (3*S[W[4], W[22], W[22], W[19]])/16 - S[W[4], W[22], W[27], W[19]]/16 - S[W[4], W[22], W[35], W[37]]/8 + S[W[4], W[22], W[40], W[56]]/8 + S[W[4], W[22], W[42], W[55]]/8 + S[W[4], W[24], W[1], W[56]]/8 - S[W[4], W[24], W[2], W[56]]/4 + S[W[4], W[24], W[4], W[56]]/8 + S[W[4], W[24], W[6], W[56]]/8 - S[W[4], W[24], W[8], W[56]]/4 + S[W[4], W[24], W[18], W[56]]/8 + (3*S[W[4], W[24], W[24], W[19]])/16 - S[W[4], W[24], W[29], W[19]]/16 + S[W[4], W[24], W[38], W[37]]/8 + S[W[4], W[24], W[40], W[41]]/8 - S[W[4], W[24], W[54], W[55]]/8 - (3*S[W[4], W[25], W[25], W[19]])/16 + S[W[4], W[25], W[30], W[19]]/16 - S[W[4], W[25], W[46], W[37]]/8 - S[W[4], W[25], W[51], W[41]]/8 - S[W[4], W[25], W[59], W[55]]/8 - S[W[4], W[25], W[62], W[56]]/8 - S[W[4], W[27], W[2], W[41]]/4 + S[W[4], W[27], W[3], W[41]]/8 + S[W[4], W[27], W[4], W[41]]/8 + S[W[4], W[27], W[5], W[41]]/8 - S[W[4], W[27], W[10], W[41]]/4 + S[W[4], W[27], W[18], W[41]]/8 + (3*S[W[4], W[27], W[22], W[19]])/16 - S[W[4], W[27], W[27], W[19]]/16 - S[W[4], W[27], W[35], W[37]]/8 + S[W[4], W[27], W[40], W[56]]/8 + S[W[4], W[27], W[42], W[55]]/8 + S[W[4], W[29], W[1], W[56]]/8 - S[W[4], W[29], W[2], W[56]]/4 + S[W[4], W[29], W[4], W[56]]/8 + S[W[4], W[29], W[6], W[56]]/8 - S[W[4], W[29], W[8], W[56]]/4 + S[W[4], W[29], W[18], W[56]]/8 + (3*S[W[4], W[29], W[24], W[19]])/16 - S[W[4], W[29], W[29], W[19]]/16 + S[W[4], W[29], W[38], W[37]]/8 + S[W[4], W[29], W[40], W[41]]/8 - S[W[4], W[29], W[54], W[55]]/8 - (3*S[W[4], W[30], W[25], W[19]])/16 + S[W[4], W[30], W[30], W[19]]/16 - S[W[4], W[30], W[46], W[37]]/8 - S[W[4], W[30], W[51], W[41]]/8 - S[W[4], W[30], W[59], W[55]]/8 - S[W[4], W[30], W[62], W[56]]/8 - S[W[5], W[1], W[3], W[19]]/4 + S[W[5], W[1], W[6], W[19]]/4 - S[W[5], W[1], W[22], W[41]]/4 - S[W[5], W[1], W[23], W[55]]/8 + S[W[5], W[1], W[24], W[56]]/8 + S[W[5], W[1], W[28], W[55]]/8 - S[W[5], W[1], W[29], W[56]]/8 + S[W[5], W[2], W[3], W[19]]/4 - S[W[5], W[2], W[6], W[19]]/4 + S[W[5], W[2], W[22], W[41]]/4 + S[W[5], W[2], W[23], W[55]]/8 - S[W[5], W[2], W[24], W[56]]/8 - S[W[5], W[2], W[28], W[55]]/8 + S[W[5], W[2], W[29], W[56]]/8 - S[W[5], W[3], W[1], W[19]]/4 + S[W[5], W[3], W[6], W[19]]/4 - S[W[5], W[3], W[21], W[37]]/4 + S[W[5], W[3], W[23], W[55]]/8 - S[W[5], W[3], W[24], W[56]]/8 + S[W[5], W[3], W[28], W[55]]/8 - S[W[5], W[3], W[29], W[56]]/8 + S[W[5], W[4], W[1], W[19]]/4 - S[W[5], W[4], W[6], W[19]]/4 + S[W[5], W[4], W[21], W[37]]/4 - S[W[5], W[4], W[23], W[55]]/8 + S[W[5], W[4], W[24], W[56]]/8 - S[W[5], W[4], W[28], W[55]]/8 + S[W[5], W[4], W[29], W[56]]/8 - S[W[5], W[21], W[1], W[37]]/4 - S[W[5], W[21], W[2], W[37]]/4 + S[W[5], W[21], W[4], W[37]]/2 - S[W[5], W[21], W[5], W[37]]/4 + S[W[5], W[21], W[9], W[37]]/2 - S[W[5], W[21], W[18], W[37]]/4 - (3*S[W[5], W[21], W[21], W[19]])/8 + S[W[5], W[21], W[26], W[19]]/8 + S[W[5], W[21], W[35], W[41]]/4 - S[W[5], W[21], W[36], W[55]]/4 - S[W[5], W[21], W[38], W[56]]/4 + S[W[5], W[22], W[2], W[41]]/2 - S[W[5], W[22], W[3], W[41]]/4 - S[W[5], W[22], W[4], W[41]]/4 - S[W[5], W[22], W[5], W[41]]/4 + S[W[5], W[22], W[10], W[41]]/2 - S[W[5], W[22], W[18], W[41]]/4 - (3*S[W[5], W[22], W[22], W[19]])/8 + S[W[5], W[22], W[27], W[19]]/8 + S[W[5], W[22], W[35], W[37]]/4 - S[W[5], W[22], W[40], W[56]]/4 - S[W[5], W[22], W[42], W[55]]/4 + (3*S[W[5], W[25], W[25], W[19]])/8 - S[W[5], W[25], W[30], W[19]]/8 + S[W[5], W[25], W[46], W[37]]/4 + S[W[5], W[25], W[51], W[41]]/4 + S[W[5], W[25], W[59], W[55]]/4 + S[W[5], W[25], W[62], W[56]]/4 - S[W[6], W[1], W[3], W[19]]/4 + S[W[6], W[1], W[5], W[19]]/4 + S[W[6], W[1], W[21], W[37]]/8 - S[W[6], W[1], W[22], W[41]]/8 - S[W[6], W[1], W[23], W[55]]/4 - S[W[6], W[1], W[26], W[37]]/8 - S[W[6], W[1], W[27], W[41]]/8 + S[W[6], W[2], W[1], W[19]]/4 - S[W[6], W[2], W[5], W[19]]/4 + S[W[6], W[2], W[21], W[37]]/8 - S[W[6], W[2], W[22], W[41]]/8 + S[W[6], W[2], W[24], W[56]]/4 + S[W[6], W[2], W[26], W[37]]/8 + S[W[6], W[2], W[27], W[41]]/8 - S[W[6], W[3], W[1], W[19]]/4 + S[W[6], W[3], W[5], W[19]]/4 - S[W[6], W[3], W[21], W[37]]/8 + S[W[6], W[3], W[22], W[41]]/8 - S[W[6], W[3], W[24], W[56]]/4 - S[W[6], W[3], W[26], W[37]]/8 - S[W[6], W[3], W[27], W[41]]/8 + S[W[6], W[4], W[3], W[19]]/4 - S[W[6], W[4], W[5], W[19]]/4 - S[W[6], W[4], W[21], W[37]]/8 + S[W[6], W[4], W[22], W[41]]/8 + S[W[6], W[4], W[23], W[55]]/4 + S[W[6], W[4], W[26], W[37]]/8 + S[W[6], W[4], W[27], W[41]]/8 - S[W[6], W[23], W[2], W[55]]/4 - S[W[6], W[23], W[3], W[55]]/4 + S[W[6], W[23], W[4], W[55]]/2 - S[W[6], W[23], W[6], W[55]]/4 + S[W[6], W[23], W[7], W[55]]/2 - S[W[6], W[23], W[18], W[55]]/4 - (3*S[W[6], W[23], W[23], W[19]])/8 - S[W[6], W[23], W[28], W[19]]/8 - S[W[6], W[23], W[36], W[37]]/4 - S[W[6], W[23], W[42], W[41]]/4 + S[W[6], W[23], W[54], W[56]]/4 - S[W[6], W[24], W[1], W[56]]/4 + S[W[6], W[24], W[2], W[56]]/2 - S[W[6], W[24], W[4], W[56]]/4 - S[W[6], W[24], W[6], W[56]]/4 + S[W[6], W[24], W[8], W[56]]/2 - S[W[6], W[24], W[18], W[56]]/4 - (3*S[W[6], W[24], W[24], W[19]])/8 + S[W[6], W[24], W[29], W[19]]/8 - S[W[6], W[24], W[38], W[37]]/4 - S[W[6], W[24], W[40], W[41]]/4 + S[W[6], W[24], W[54], W[55]]/4 + (3*S[W[6], W[25], W[25], W[19]])/8 - S[W[6], W[25], W[30], W[19]]/8 + S[W[6], W[25], W[46], W[37]]/4 + S[W[6], W[25], W[51], W[41]]/4 + S[W[6], W[25], W[59], W[55]]/4 + S[W[6], W[25], W[62], W[56]]/4, -8*S[W[1], W[1], W[1], W[1]] + 2*S[W[1], W[1], W[1], W[2]] - 2*S[W[1], W[1], W[1], W[4]] - 2*S[W[1], W[1], W[1], W[5]] + 2*S[W[1], W[1], W[1], W[6]] + S[W[1], W[1], W[2], W[1]]/2 + S[W[1], W[1], W[2], W[2]] + S[W[1], W[1], W[2], W[3]]/2 + S[W[1], W[1], W[2], W[5]]/2 - S[W[1], W[1], W[2], W[6]]/2 - S[W[1], W[1], W[4], W[1]]/2 + S[W[1], W[1], W[4], W[3]]/2 - S[W[1], W[1], W[4], W[4]] - S[W[1], W[1], W[4], W[5]]/2 - S[W[1], W[1], W[4], W[6]]/2 - S[W[1], W[1], W[5], W[1]]/2 - S[W[1], W[1], W[5], W[2]] - S[W[1], W[1], W[5], W[3]]/2 - S[W[1], W[1], W[5], W[5]]/2 + S[W[1], W[1], W[5], W[6]]/2 + S[W[1], W[1], W[6], W[1]]/2 - S[W[1], W[1], W[6], W[3]]/2 + S[W[1], W[1], W[6], W[4]] + S[W[1], W[1], W[6], W[5]]/2 + S[W[1], W[1], W[6], W[6]]/2 + (3*S[W[1], W[1], W[21], W[21]])/4 + S[W[1], W[1], W[21], W[26]]/4 - S[W[1], W[1], W[24], W[29]]/2 - (3*S[W[1], W[1], W[25], W[25]])/8 + S[W[1], W[1], W[25], W[30]]/8 - (3*S[W[1], W[1], W[26], W[21]])/4 - S[W[1], W[1], W[26], W[26]]/4 + S[W[1], W[1], W[29], W[29]]/2 + (3*S[W[1], W[1], W[30], W[25]])/8 - S[W[1], W[1], W[30], W[30]]/8 + S[W[1], W[2], W[1], W[1]]/8 + S[W[1], W[2], W[1], W[2]]/4 + S[W[1], W[2], W[1], W[3]]/8 + S[W[1], W[2], W[1], W[5]]/8 - S[W[1], W[2], W[1], W[6]]/8 + S[W[1], W[2], W[2], W[1]]/4 + S[W[1], W[2], W[2], W[2]]/2 + S[W[1], W[2], W[2], W[3]]/4 + S[W[1], W[2], W[2], W[5]]/4 - S[W[1], W[2], W[2], W[6]]/4 + S[W[1], W[2], W[3], W[1]]/8 + S[W[1], W[2], W[3], W[3]]/8 + S[W[1], W[2], W[3], W[5]]/8 + S[W[1], W[2], W[3], W[6]]/8 + S[W[1], W[2], W[5], W[1]]/8 + S[W[1], W[2], W[5], W[2]]/4 + S[W[1], W[2], W[5], W[3]]/8 + S[W[1], W[2], W[5], W[5]]/8 - S[W[1], W[2], W[5], W[6]]/8 - S[W[1], W[2], W[6], W[1]]/8 - S[W[1], W[2], W[6], W[3]]/8 - S[W[1], W[2], W[6], W[5]]/8 - S[W[1], W[2], W[6], W[6]]/8 + (3*S[W[1], W[2], W[21], W[21]])/16 + S[W[1], W[2], W[21], W[26]]/16 + (3*S[W[1], W[2], W[22], W[22]])/8 - S[W[1], W[2], W[22], W[27]]/8 + (3*S[W[1], W[2], W[23], W[23]])/16 + S[W[1], W[2], W[23], W[28]]/16 - (3*S[W[1], W[2], W[24], W[24]])/16 + S[W[1], W[2], W[24], W[29]]/16 - (3*S[W[1], W[2], W[25], W[25]])/32 + S[W[1], W[2], W[25], W[30]]/32 + (3*S[W[1], W[2], W[26], W[21]])/16 + S[W[1], W[2], W[26], W[26]]/16 - (3*S[W[1], W[2], W[28], W[23]])/16 - S[W[1], W[2], W[28], W[28]]/16 + (3*S[W[1], W[2], W[29], W[24]])/16 - S[W[1], W[2], W[29], W[29]]/16 - (3*S[W[1], W[2], W[30], W[25]])/32 + S[W[1], W[2], W[30], W[30]]/32 - S[W[1], W[4], W[1], W[1]]/8 + S[W[1], W[4], W[1], W[3]]/8 - S[W[1], W[4], W[1], W[4]]/4 - S[W[1], W[4], W[1], W[5]]/8 - S[W[1], W[4], W[1], W[6]]/8 + S[W[1], W[4], W[3], W[1]]/8 + S[W[1], W[4], W[3], W[3]]/8 + S[W[1], W[4], W[3], W[5]]/8 + S[W[1], W[4], W[3], W[6]]/8 - S[W[1], W[4], W[4], W[1]]/4 + S[W[1], W[4], W[4], W[3]]/4 - S[W[1], W[4], W[4], W[4]]/2 - S[W[1], W[4], W[4], W[5]]/4 - S[W[1], W[4], W[4], W[6]]/4 - S[W[1], W[4], W[5], W[1]]/8 - S[W[1], W[4], W[5], W[3]]/8 - S[W[1], W[4], W[5], W[5]]/8 - S[W[1], W[4], W[5], W[6]]/8 - S[W[1], W[4], W[6], W[1]]/8 + S[W[1], W[4], W[6], W[3]]/8 - S[W[1], W[4], W[6], W[4]]/4 - S[W[1], W[4], W[6], W[5]]/8 - S[W[1], W[4], W[6], W[6]]/8 - (3*S[W[1], W[4], W[21], W[21]])/16 + S[W[1], W[4], W[21], W[26]]/16 + (3*S[W[1], W[4], W[22], W[22]])/16 - S[W[1], W[4], W[22], W[27]]/16 + (3*S[W[1], W[4], W[23], W[23]])/8 + S[W[1], W[4], W[23], W[28]]/8 - S[W[1], W[4], W[24], W[29]]/8 - (3*S[W[1], W[4], W[25], W[25]])/32 + S[W[1], W[4], W[25], W[30]]/32 + (3*S[W[1], W[4], W[26], W[21]])/16 - S[W[1], W[4], W[26], W[26]]/16 + (3*S[W[1], W[4], W[27], W[22]])/16 - S[W[1], W[4], W[27], W[27]]/16 - S[W[1], W[4], W[29], W[29]]/8 - (3*S[W[1], W[4], W[30], W[25]])/32 + S[W[1], W[4], W[30], W[30]]/32 - S[W[1], W[5], W[1], W[1]]/8 - S[W[1], W[5], W[1], W[2]]/4 - S[W[1], W[5], W[1], W[3]]/8 - S[W[1], W[5], W[1], W[5]]/8 + S[W[1], W[5], W[1], W[6]]/8 - S[W[1], W[5], W[2], W[1]]/4 - S[W[1], W[5], W[2], W[2]]/2 - S[W[1], W[5], W[2], W[3]]/4 - S[W[1], W[5], W[2], W[5]]/4 + S[W[1], W[5], W[2], W[6]]/4 - S[W[1], W[5], W[3], W[1]]/8 - S[W[1], W[5], W[3], W[3]]/8 - S[W[1], W[5], W[3], W[5]]/8 - S[W[1], W[5], W[3], W[6]]/8 - S[W[1], W[5], W[5], W[1]]/8 - S[W[1], W[5], W[5], W[2]]/4 - S[W[1], W[5], W[5], W[3]]/8 - S[W[1], W[5], W[5], W[5]]/8 + S[W[1], W[5], W[5], W[6]]/8 + S[W[1], W[5], W[6], W[1]]/8 + S[W[1], W[5], W[6], W[3]]/8 + S[W[1], W[5], W[6], W[5]]/8 + S[W[1], W[5], W[6], W[6]]/8 - (3*S[W[1], W[5], W[21], W[21]])/16 - S[W[1], W[5], W[21], W[26]]/16 - (3*S[W[1], W[5], W[22], W[22]])/8 + S[W[1], W[5], W[22], W[27]]/8 - (3*S[W[1], W[5], W[23], W[23]])/16 - S[W[1], W[5], W[23], W[28]]/16 + (3*S[W[1], W[5], W[24], W[24]])/16 - S[W[1], W[5], W[24], W[29]]/16 + (3*S[W[1], W[5], W[25], W[25]])/32 - S[W[1], W[5], W[25], W[30]]/32 - (3*S[W[1], W[5], W[26], W[21]])/16 - S[W[1], W[5], W[26], W[26]]/16 + (3*S[W[1], W[5], W[28], W[23]])/16 + S[W[1], W[5], W[28], W[28]]/16 - (3*S[W[1], W[5], W[29], W[24]])/16 + S[W[1], W[5], W[29], W[29]]/16 + (3*S[W[1], W[5], W[30], W[25]])/32 - S[W[1], W[5], W[30], W[30]]/32 + S[W[1], W[6], W[1], W[1]]/8 - S[W[1], W[6], W[1], W[3]]/8 + S[W[1], W[6], W[1], W[4]]/4 + S[W[1], W[6], W[1], W[5]]/8 + S[W[1], W[6], W[1], W[6]]/8 - S[W[1], W[6], W[3], W[1]]/8 - S[W[1], W[6], W[3], W[3]]/8 - S[W[1], W[6], W[3], W[5]]/8 - S[W[1], W[6], W[3], W[6]]/8 + S[W[1], W[6], W[4], W[1]]/4 - S[W[1], W[6], W[4], W[3]]/4 + S[W[1], W[6], W[4], W[4]]/2 + S[W[1], W[6], W[4], W[5]]/4 + S[W[1], W[6], W[4], W[6]]/4 + S[W[1], W[6], W[5], W[1]]/8 + S[W[1], W[6], W[5], W[3]]/8 + S[W[1], W[6], W[5], W[5]]/8 + S[W[1], W[6], W[5], W[6]]/8 + S[W[1], W[6], W[6], W[1]]/8 - S[W[1], W[6], W[6], W[3]]/8 + S[W[1], W[6], W[6], W[4]]/4 + S[W[1], W[6], W[6], W[5]]/8 + S[W[1], W[6], W[6], W[6]]/8 + (3*S[W[1], W[6], W[21], W[21]])/16 - S[W[1], W[6], W[21], W[26]]/16 - (3*S[W[1], W[6], W[22], W[22]])/16 + S[W[1], W[6], W[22], W[27]]/16 - (3*S[W[1], W[6], W[23], W[23]])/8 - S[W[1], W[6], W[23], W[28]]/8 + S[W[1], W[6], W[24], W[29]]/8 + (3*S[W[1], W[6], W[25], W[25]])/32 - S[W[1], W[6], W[25], W[30]]/32 - (3*S[W[1], W[6], W[26], W[21]])/16 + S[W[1], W[6], W[26], W[26]]/16 - (3*S[W[1], W[6], W[27], W[22]])/16 + S[W[1], W[6], W[27], W[27]]/16 + S[W[1], W[6], W[29], W[29]]/8 + (3*S[W[1], W[6], W[30], W[25]])/32 - S[W[1], W[6], W[30], W[30]]/32 + (3*S[W[1], W[21], W[1], W[21]])/4 + S[W[1], W[21], W[1], W[26]]/8 + (9*S[W[1], W[21], W[2], W[21]])/16 + S[W[1], W[21], W[2], W[26]]/16 - (3*S[W[1], W[21], W[4], W[21]])/8 + S[W[1], W[21], W[4], W[26]]/8 + (3*S[W[1], W[21], W[5], W[21]])/4 + S[W[1], W[21], W[5], W[26]]/8 - (3*S[W[1], W[21], W[9], W[21]])/4 + (3*S[W[1], W[21], W[18], W[21]])/16 - S[W[1], W[21], W[18], W[26]]/16 + (3*S[W[1], W[21], W[21], W[1]])/16 + (3*S[W[1], W[21], W[21], W[2]])/16 + (3*S[W[1], W[21], W[21], W[3]])/16 + (3*S[W[1], W[21], W[21], W[5]])/16 + S[W[1], W[21], W[26], W[1]]/16 + (3*S[W[1], W[21], W[26], W[2]])/16 + S[W[1], W[21], W[26], W[3]]/16 + S[W[1], W[21], W[26], W[5]]/16 - S[W[1], W[21], W[26], W[6]]/8 - (3*S[W[1], W[21], W[35], W[22]])/16 + S[W[1], W[21], W[35], W[27]]/16 + (3*S[W[1], W[21], W[36], W[23]])/16 + S[W[1], W[21], W[36], W[28]]/16 + (3*S[W[1], W[21], W[38], W[24]])/16 - S[W[1], W[21], W[38], W[29]]/16 - (3*S[W[1], W[21], W[46], W[25]])/8 + S[W[1], W[21], W[46], W[30]]/8 + (3*S[W[1], W[24], W[1], W[24]])/16 - (7*S[W[1], W[24], W[1], W[29]])/16 - (3*S[W[1], W[24], W[2], W[24]])/8 + S[W[1], W[24], W[2], W[29]]/8 + (3*S[W[1], W[24], W[4], W[24]])/16 - (5*S[W[1], W[24], W[4], W[29]])/16 + (3*S[W[1], W[24], W[6], W[24]])/16 - (7*S[W[1], W[24], W[6], W[29]])/16 - (3*S[W[1], W[24], W[8], W[24]])/8 + (3*S[W[1], W[24], W[8], W[29]])/8 + (3*S[W[1], W[24], W[18], W[24]])/16 - S[W[1], W[24], W[18], W[29]]/16 + (3*S[W[1], W[24], W[24], W[3]])/16 - (3*S[W[1], W[24], W[24], W[4]])/16 - S[W[1], W[24], W[29], W[1]]/8 + S[W[1], W[24], W[29], W[3]]/16 - (3*S[W[1], W[24], W[29], W[4]])/16 - S[W[1], W[24], W[29], W[5]]/8 - S[W[1], W[24], W[29], W[6]]/8 + (3*S[W[1], W[24], W[38], W[21]])/16 - S[W[1], W[24], W[38], W[26]]/16 + (3*S[W[1], W[24], W[40], W[22]])/16 - S[W[1], W[24], W[40], W[27]]/16 - (3*S[W[1], W[24], W[54], W[23]])/16 - S[W[1], W[24], W[54], W[28]]/16 - (3*S[W[1], W[24], W[62], W[25]])/8 + S[W[1], W[24], W[62], W[30]]/8 + (3*S[W[1], W[25], W[1], W[25]])/32 - S[W[1], W[25], W[1], W[30]]/32 + (3*S[W[1], W[25], W[2], W[25]])/16 - S[W[1], W[25], W[2], W[30]]/16 + (3*S[W[1], W[25], W[3], W[25]])/32 - S[W[1], W[25], W[3], W[30]]/32 + (3*S[W[1], W[25], W[4], W[25]])/16 - S[W[1], W[25], W[4], W[30]]/16 + (3*S[W[1], W[25], W[5], W[25]])/32 - S[W[1], W[25], W[5], W[30]]/32 + (3*S[W[1], W[25], W[6], W[25]])/32 - S[W[1], W[25], W[6], W[30]]/32 - (9*S[W[1], W[25], W[13], W[25]])/16 + (3*S[W[1], W[25], W[13], W[30]])/16 + (3*S[W[1], W[25], W[18], W[25]])/8 - S[W[1], W[25], W[18], W[30]]/8 - (3*S[W[1], W[25], W[25], W[1]])/32 - (3*S[W[1], W[25], W[25], W[3]])/32 - (3*S[W[1], W[25], W[25], W[5]])/32 - (3*S[W[1], W[25], W[25], W[6]])/32 + S[W[1], W[25], W[30], W[1]]/32 + S[W[1], W[25], W[30], W[3]]/32 + S[W[1], W[25], W[30], W[5]]/32 + S[W[1], W[25], W[30], W[6]]/32 - (3*S[W[1], W[25], W[46], W[21]])/16 + S[W[1], W[25], W[46], W[26]]/16 - (3*S[W[1], W[25], W[51], W[22]])/16 + S[W[1], W[25], W[51], W[27]]/16 - (3*S[W[1], W[25], W[59], W[23]])/16 - S[W[1], W[25], W[59], W[28]]/16 - (3*S[W[1], W[25], W[62], W[24]])/16 + S[W[1], W[25], W[62], W[29]]/16 - (3*S[W[1], W[26], W[1], W[21]])/4 - S[W[1], W[26], W[1], W[26]]/8 - (9*S[W[1], W[26], W[2], W[21]])/16 - S[W[1], W[26], W[2], W[26]]/16 + (3*S[W[1], W[26], W[4], W[21]])/8 - S[W[1], W[26], W[4], W[26]]/8 - (3*S[W[1], W[26], W[5], W[21]])/4 - S[W[1], W[26], W[5], W[26]]/8 + (3*S[W[1], W[26], W[9], W[21]])/4 - (3*S[W[1], W[26], W[18], W[21]])/16 + S[W[1], W[26], W[18], W[26]]/16 - (3*S[W[1], W[26], W[21], W[1]])/16 - (3*S[W[1], W[26], W[21], W[2]])/16 - (3*S[W[1], W[26], W[21], W[3]])/16 - (3*S[W[1], W[26], W[21], W[5]])/16 - S[W[1], W[26], W[26], W[1]]/16 - (3*S[W[1], W[26], W[26], W[2]])/16 - S[W[1], W[26], W[26], W[3]]/16 - S[W[1], W[26], W[26], W[5]]/16 + S[W[1], W[26], W[26], W[6]]/8 + (3*S[W[1], W[26], W[35], W[22]])/16 - S[W[1], W[26], W[35], W[27]]/16 - (3*S[W[1], W[26], W[36], W[23]])/16 - S[W[1], W[26], W[36], W[28]]/16 - (3*S[W[1], W[26], W[38], W[24]])/16 + S[W[1], W[26], W[38], W[29]]/16 + (3*S[W[1], W[26], W[46], W[25]])/8 - S[W[1], W[26], W[46], W[30]]/8 - (3*S[W[1], W[29], W[1], W[24]])/16 + (7*S[W[1], W[29], W[1], W[29]])/16 + (3*S[W[1], W[29], W[2], W[24]])/8 - S[W[1], W[29], W[2], W[29]]/8 - (3*S[W[1], W[29], W[4], W[24]])/16 + (5*S[W[1], W[29], W[4], W[29]])/16 - (3*S[W[1], W[29], W[6], W[24]])/16 + (7*S[W[1], W[29], W[6], W[29]])/16 + (3*S[W[1], W[29], W[8], W[24]])/8 - (3*S[W[1], W[29], W[8], W[29]])/8 - (3*S[W[1], W[29], W[18], W[24]])/16 + S[W[1], W[29], W[18], W[29]]/16 - (3*S[W[1], W[29], W[24], W[3]])/16 + (3*S[W[1], W[29], W[24], W[4]])/16 + S[W[1], W[29], W[29], W[1]]/8 - S[W[1], W[29], W[29], W[3]]/16 + (3*S[W[1], W[29], W[29], W[4]])/16 + S[W[1], W[29], W[29], W[5]]/8 + S[W[1], W[29], W[29], W[6]]/8 - (3*S[W[1], W[29], W[38], W[21]])/16 + S[W[1], W[29], W[38], W[26]]/16 - (3*S[W[1], W[29], W[40], W[22]])/16 + S[W[1], W[29], W[40], W[27]]/16 + (3*S[W[1], W[29], W[54], W[23]])/16 + S[W[1], W[29], W[54], W[28]]/16 + (3*S[W[1], W[29], W[62], W[25]])/8 - S[W[1], W[29], W[62], W[30]]/8 - (3*S[W[1], W[30], W[1], W[25]])/32 + S[W[1], W[30], W[1], W[30]]/32 - (3*S[W[1], W[30], W[2], W[25]])/16 + S[W[1], W[30], W[2], W[30]]/16 - (3*S[W[1], W[30], W[3], W[25]])/32 + S[W[1], W[30], W[3], W[30]]/32 - (3*S[W[1], W[30], W[4], W[25]])/16 + S[W[1], W[30], W[4], W[30]]/16 - (3*S[W[1], W[30], W[5], W[25]])/32 + S[W[1], W[30], W[5], W[30]]/32 - (3*S[W[1], W[30], W[6], W[25]])/32 + S[W[1], W[30], W[6], W[30]]/32 + (9*S[W[1], W[30], W[13], W[25]])/16 - (3*S[W[1], W[30], W[13], W[30]])/16 - (3*S[W[1], W[30], W[18], W[25]])/8 + S[W[1], W[30], W[18], W[30]]/8 + (3*S[W[1], W[30], W[25], W[1]])/32 + (3*S[W[1], W[30], W[25], W[3]])/32 + (3*S[W[1], W[30], W[25], W[5]])/32 + (3*S[W[1], W[30], W[25], W[6]])/32 - S[W[1], W[30], W[30], W[1]]/32 - S[W[1], W[30], W[30], W[3]]/32 - S[W[1], W[30], W[30], W[5]]/32 - S[W[1], W[30], W[30], W[6]]/32 + (3*S[W[1], W[30], W[46], W[21]])/16 - S[W[1], W[30], W[46], W[26]]/16 + (3*S[W[1], W[30], W[51], W[22]])/16 - S[W[1], W[30], W[51], W[27]]/16 + (3*S[W[1], W[30], W[59], W[23]])/16 + S[W[1], W[30], W[59], W[28]]/16 + (3*S[W[1], W[30], W[62], W[24]])/16 - S[W[1], W[30], W[62], W[29]]/16 + S[W[2], W[1], W[1], W[1]]/8 + S[W[2], W[1], W[1], W[2]]/4 + S[W[2], W[1], W[1], W[3]]/8 + S[W[2], W[1], W[1], W[5]]/8 - S[W[2], W[1], W[1], W[6]]/8 + S[W[2], W[1], W[2], W[1]]/4 + S[W[2], W[1], W[2], W[2]]/2 + S[W[2], W[1], W[2], W[3]]/4 + S[W[2], W[1], W[2], W[5]]/4 - S[W[2], W[1], W[2], W[6]]/4 + S[W[2], W[1], W[3], W[1]]/8 + S[W[2], W[1], W[3], W[3]]/8 + S[W[2], W[1], W[3], W[5]]/8 + S[W[2], W[1], W[3], W[6]]/8 + S[W[2], W[1], W[5], W[1]]/8 + S[W[2], W[1], W[5], W[2]]/4 + S[W[2], W[1], W[5], W[3]]/8 + S[W[2], W[1], W[5], W[5]]/8 - S[W[2], W[1], W[5], W[6]]/8 - S[W[2], W[1], W[6], W[1]]/8 - S[W[2], W[1], W[6], W[3]]/8 - S[W[2], W[1], W[6], W[5]]/8 - S[W[2], W[1], W[6], W[6]]/8 + (3*S[W[2], W[1], W[21], W[21]])/16 + S[W[2], W[1], W[21], W[26]]/16 + (3*S[W[2], W[1], W[22], W[22]])/8 - S[W[2], W[1], W[22], W[27]]/8 + (3*S[W[2], W[1], W[23], W[23]])/16 + S[W[2], W[1], W[23], W[28]]/16 - (3*S[W[2], W[1], W[24], W[24]])/16 + S[W[2], W[1], W[24], W[29]]/16 - (3*S[W[2], W[1], W[25], W[25]])/32 + S[W[2], W[1], W[25], W[30]]/32 + (3*S[W[2], W[1], W[26], W[21]])/16 + S[W[2], W[1], W[26], W[26]]/16 - (3*S[W[2], W[1], W[28], W[23]])/16 - S[W[2], W[1], W[28], W[28]]/16 + (3*S[W[2], W[1], W[29], W[24]])/16 - S[W[2], W[1], W[29], W[29]]/16 - (3*S[W[2], W[1], W[30], W[25]])/32 + S[W[2], W[1], W[30], W[30]]/32 + S[W[2], W[2], W[1], W[1]]/4 + S[W[2], W[2], W[1], W[2]]/2 + S[W[2], W[2], W[1], W[3]]/4 + S[W[2], W[2], W[1], W[5]]/4 - S[W[2], W[2], W[1], W[6]]/4 + S[W[2], W[2], W[2], W[1]]/2 + S[W[2], W[2], W[2], W[2]] - S[W[2], W[2], W[2], W[3]]/2 + S[W[2], W[2], W[2], W[4]] + S[W[2], W[2], W[2], W[5]]/2 - S[W[2], W[2], W[2], W[6]]/2 + S[W[2], W[2], W[3], W[1]]/4 - S[W[2], W[2], W[3], W[2]]/2 - S[W[2], W[2], W[3], W[3]]/4 - S[W[2], W[2], W[3], W[5]]/4 - S[W[2], W[2], W[3], W[6]]/4 - S[W[2], W[2], W[4], W[1]]/2 + S[W[2], W[2], W[4], W[2]] - S[W[2], W[2], W[4], W[3]]/2 + S[W[2], W[2], W[4], W[4]] + S[W[2], W[2], W[4], W[5]]/2 + S[W[2], W[2], W[4], W[6]]/2 + S[W[2], W[2], W[5], W[1]]/4 + S[W[2], W[2], W[5], W[2]]/2 + S[W[2], W[2], W[5], W[3]]/4 + S[W[2], W[2], W[5], W[5]]/4 - S[W[2], W[2], W[5], W[6]]/4 + S[W[2], W[2], W[6], W[1]]/4 - S[W[2], W[2], W[6], W[2]]/2 - S[W[2], W[2], W[6], W[3]]/4 - S[W[2], W[2], W[6], W[5]]/4 - S[W[2], W[2], W[6], W[6]]/4 + (3*S[W[2], W[2], W[21], W[21]])/8 + S[W[2], W[2], W[21], W[26]]/8 + S[W[2], W[2], W[23], W[28]]/4 - (3*S[W[2], W[2], W[25], W[25]])/16 + S[W[2], W[2], W[25], W[30]]/16 + (3*S[W[2], W[2], W[26], W[21]])/8 + S[W[2], W[2], W[26], W[26]]/8 - S[W[2], W[2], W[28], W[28]]/4 - (3*S[W[2], W[2], W[30], W[25]])/16 + S[W[2], W[2], W[30], W[30]]/16 + S[W[2], W[3], W[1], W[1]]/8 + S[W[2], W[3], W[1], W[3]]/8 + S[W[2], W[3], W[1], W[5]]/8 + S[W[2], W[3], W[1], W[6]]/8 + S[W[2], W[3], W[2], W[1]]/4 - S[W[2], W[3], W[2], W[2]]/2 - S[W[2], W[3], W[2], W[3]]/4 - S[W[2], W[3], W[2], W[5]]/4 - S[W[2], W[3], W[2], W[6]]/4 + S[W[2], W[3], W[3], W[1]]/8 - S[W[2], W[3], W[3], W[2]]/4 - S[W[2], W[3], W[3], W[3]]/8 - S[W[2], W[3], W[3], W[5]]/8 - S[W[2], W[3], W[3], W[6]]/8 - S[W[2], W[3], W[5], W[1]]/8 - S[W[2], W[3], W[5], W[3]]/8 - S[W[2], W[3], W[5], W[5]]/8 - S[W[2], W[3], W[5], W[6]]/8 + S[W[2], W[3], W[6], W[1]]/8 - S[W[2], W[3], W[6], W[2]]/4 - S[W[2], W[3], W[6], W[3]]/8 - S[W[2], W[3], W[6], W[5]]/8 - S[W[2], W[3], W[6], W[6]]/8 + (3*S[W[2], W[3], W[21], W[21]])/16 - S[W[2], W[3], W[21], W[26]]/16 - (3*S[W[2], W[3], W[22], W[22]])/16 + S[W[2], W[3], W[22], W[27]]/16 + S[W[2], W[3], W[23], W[28]]/8 + (3*S[W[2], W[3], W[24], W[24]])/8 - S[W[2], W[3], W[24], W[29]]/8 - (3*S[W[2], W[3], W[25], W[25]])/32 + S[W[2], W[3], W[25], W[30]]/32 + (3*S[W[2], W[3], W[26], W[21]])/16 - S[W[2], W[3], W[26], W[26]]/16 + (3*S[W[2], W[3], W[27], W[22]])/16 - S[W[2], W[3], W[27], W[27]]/16 - S[W[2], W[3], W[28], W[28]]/8 - (3*S[W[2], W[3], W[30], W[25]])/32 + S[W[2], W[3], W[30], W[30]]/32 - S[W[2], W[4], W[1], W[1]]/4 - S[W[2], W[4], W[1], W[3]]/4 - S[W[2], W[4], W[1], W[5]]/4 - S[W[2], W[4], W[1], W[6]]/4 - S[W[2], W[4], W[2], W[1]]/2 + S[W[2], W[4], W[2], W[2]] - S[W[2], W[4], W[2], W[3]]/2 + S[W[2], W[4], W[2], W[4]] + S[W[2], W[4], W[2], W[5]]/2 + S[W[2], W[4], W[2], W[6]]/2 - S[W[2], W[4], W[3], W[1]]/4 - S[W[2], W[4], W[3], W[3]]/4 - S[W[2], W[4], W[3], W[5]]/4 - S[W[2], W[4], W[3], W[6]]/4 - S[W[2], W[4], W[4], W[1]]/2 + S[W[2], W[4], W[4], W[2]] - S[W[2], W[4], W[4], W[3]]/2 + S[W[2], W[4], W[4], W[4]] + S[W[2], W[4], W[4], W[5]]/2 + S[W[2], W[4], W[4], W[6]]/2 + S[W[2], W[4], W[5], W[1]]/4 + S[W[2], W[4], W[5], W[3]]/4 + S[W[2], W[4], W[5], W[5]]/4 + S[W[2], W[4], W[5], W[6]]/4 + S[W[2], W[4], W[6], W[1]]/4 + S[W[2], W[4], W[6], W[3]]/4 + S[W[2], W[4], W[6], W[5]]/4 + S[W[2], W[4], W[6], W[6]]/4 - (3*S[W[2], W[4], W[21], W[21]])/8 + S[W[2], W[4], W[21], W[26]]/8 - (3*S[W[2], W[4], W[22], W[22]])/8 + S[W[2], W[4], W[22], W[27]]/8 - (3*S[W[2], W[4], W[23], W[23]])/8 - S[W[2], W[4], W[23], W[28]]/8 - (3*S[W[2], W[4], W[24], W[24]])/8 + S[W[2], W[4], W[24], W[29]]/8 + (3*S[W[2], W[4], W[25], W[25]])/16 - S[W[2], W[4], W[25], W[30]]/16 - (3*S[W[2], W[4], W[26], W[21]])/8 + S[W[2], W[4], W[26], W[26]]/8 - (3*S[W[2], W[4], W[27], W[22]])/8 + S[W[2], W[4], W[27], W[27]]/8 + (3*S[W[2], W[4], W[28], W[23]])/8 + S[W[2], W[4], W[28], W[28]]/8 - (3*S[W[2], W[4], W[29], W[24]])/8 + S[W[2], W[4], W[29], W[29]]/8 + (3*S[W[2], W[4], W[30], W[25]])/16 - S[W[2], W[4], W[30], W[30]]/16 + S[W[2], W[5], W[1], W[1]]/8 + S[W[2], W[5], W[1], W[2]]/4 + S[W[2], W[5], W[1], W[3]]/8 + S[W[2], W[5], W[1], W[5]]/8 - S[W[2], W[5], W[1], W[6]]/8 + S[W[2], W[5], W[2], W[1]]/4 + S[W[2], W[5], W[2], W[2]]/2 + S[W[2], W[5], W[2], W[3]]/4 + S[W[2], W[5], W[2], W[5]]/4 - S[W[2], W[5], W[2], W[6]]/4 + S[W[2], W[5], W[3], W[1]]/8 + S[W[2], W[5], W[3], W[3]]/8 + S[W[2], W[5], W[3], W[5]]/8 + S[W[2], W[5], W[3], W[6]]/8 + S[W[2], W[5], W[5], W[1]]/8 + S[W[2], W[5], W[5], W[2]]/4 + S[W[2], W[5], W[5], W[3]]/8 + S[W[2], W[5], W[5], W[5]]/8 - S[W[2], W[5], W[5], W[6]]/8 - S[W[2], W[5], W[6], W[1]]/8 - S[W[2], W[5], W[6], W[3]]/8 - S[W[2], W[5], W[6], W[5]]/8 - S[W[2], W[5], W[6], W[6]]/8 + (3*S[W[2], W[5], W[21], W[21]])/16 + S[W[2], W[5], W[21], W[26]]/16 + (3*S[W[2], W[5], W[22], W[22]])/8 - S[W[2], W[5], W[22], W[27]]/8 + (3*S[W[2], W[5], W[23], W[23]])/16 + S[W[2], W[5], W[23], W[28]]/16 - (3*S[W[2], W[5], W[24], W[24]])/16 + S[W[2], W[5], W[24], W[29]]/16 - (3*S[W[2], W[5], W[25], W[25]])/32 + S[W[2], W[5], W[25], W[30]]/32 + (3*S[W[2], W[5], W[26], W[21]])/16 + S[W[2], W[5], W[26], W[26]]/16 - (3*S[W[2], W[5], W[28], W[23]])/16 - S[W[2], W[5], W[28], W[28]]/16 + (3*S[W[2], W[5], W[29], W[24]])/16 - S[W[2], W[5], W[29], W[29]]/16 - (3*S[W[2], W[5], W[30], W[25]])/32 + S[W[2], W[5], W[30], W[30]]/32 + S[W[2], W[6], W[1], W[1]]/8 + S[W[2], W[6], W[1], W[3]]/8 + S[W[2], W[6], W[1], W[5]]/8 + S[W[2], W[6], W[1], W[6]]/8 + S[W[2], W[6], W[2], W[1]]/4 - S[W[2], W[6], W[2], W[2]]/2 - S[W[2], W[6], W[2], W[3]]/4 - S[W[2], W[6], W[2], W[5]]/4 - S[W[2], W[6], W[2], W[6]]/4 + S[W[2], W[6], W[3], W[1]]/8 - S[W[2], W[6], W[3], W[2]]/4 - S[W[2], W[6], W[3], W[3]]/8 - S[W[2], W[6], W[3], W[5]]/8 - S[W[2], W[6], W[3], W[6]]/8 - S[W[2], W[6], W[5], W[1]]/8 - S[W[2], W[6], W[5], W[3]]/8 - S[W[2], W[6], W[5], W[5]]/8 - S[W[2], W[6], W[5], W[6]]/8 + S[W[2], W[6], W[6], W[1]]/8 - S[W[2], W[6], W[6], W[2]]/4 - S[W[2], W[6], W[6], W[3]]/8 - S[W[2], W[6], W[6], W[5]]/8 - S[W[2], W[6], W[6], W[6]]/8 + (3*S[W[2], W[6], W[21], W[21]])/16 - S[W[2], W[6], W[21], W[26]]/16 - (3*S[W[2], W[6], W[22], W[22]])/16 + S[W[2], W[6], W[22], W[27]]/16 + S[W[2], W[6], W[23], W[28]]/8 + (3*S[W[2], W[6], W[24], W[24]])/8 - S[W[2], W[6], W[24], W[29]]/8 - (3*S[W[2], W[6], W[25], W[25]])/32 + S[W[2], W[6], W[25], W[30]]/32 + (3*S[W[2], W[6], W[26], W[21]])/16 - S[W[2], W[6], W[26], W[26]]/16 + (3*S[W[2], W[6], W[27], W[22]])/16 - S[W[2], W[6], W[27], W[27]]/16 - S[W[2], W[6], W[28], W[28]]/8 - (3*S[W[2], W[6], W[30], W[25]])/32 + S[W[2], W[6], W[30], W[30]]/32 + (3*S[W[2], W[21], W[1], W[21]])/4 + S[W[2], W[21], W[1], W[26]]/8 + (9*S[W[2], W[21], W[2], W[21]])/16 + S[W[2], W[21], W[2], W[26]]/16 - (3*S[W[2], W[21], W[4], W[21]])/8 + S[W[2], W[21], W[4], W[26]]/8 + (3*S[W[2], W[21], W[5], W[21]])/4 + S[W[2], W[21], W[5], W[26]]/8 - (3*S[W[2], W[21], W[9], W[21]])/4 + (3*S[W[2], W[21], W[18], W[21]])/16 - S[W[2], W[21], W[18], W[26]]/16 + (3*S[W[2], W[21], W[21], W[1]])/16 + (3*S[W[2], W[21], W[21], W[2]])/16 + (3*S[W[2], W[21], W[21], W[3]])/16 + (3*S[W[2], W[21], W[21], W[5]])/16 + S[W[2], W[21], W[26], W[1]]/16 + (3*S[W[2], W[21], W[26], W[2]])/16 + S[W[2], W[21], W[26], W[3]]/16 + S[W[2], W[21], W[26], W[5]]/16 - S[W[2], W[21], W[26], W[6]]/8 - (3*S[W[2], W[21], W[35], W[22]])/16 + S[W[2], W[21], W[35], W[27]]/16 + (3*S[W[2], W[21], W[36], W[23]])/16 + S[W[2], W[21], W[36], W[28]]/16 + (3*S[W[2], W[21], W[38], W[24]])/16 - S[W[2], W[21], W[38], W[29]]/16 - (3*S[W[2], W[21], W[46], W[25]])/8 + S[W[2], W[21], W[46], W[30]]/8 + (3*S[W[2], W[23], W[2], W[23]])/16 + (5*S[W[2], W[23], W[2], W[28]])/16 + (3*S[W[2], W[23], W[3], W[23]])/16 + (7*S[W[2], W[23], W[3], W[28]])/16 - (3*S[W[2], W[23], W[4], W[23]])/8 - S[W[2], W[23], W[4], W[28]]/8 + (3*S[W[2], W[23], W[6], W[23]])/16 + (7*S[W[2], W[23], W[6], W[28]])/16 - (3*S[W[2], W[23], W[7], W[23]])/8 - (3*S[W[2], W[23], W[7], W[28]])/8 + (3*S[W[2], W[23], W[18], W[23]])/16 + S[W[2], W[23], W[18], W[28]]/16 + (3*S[W[2], W[23], W[23], W[1]])/16 - (3*S[W[2], W[23], W[23], W[2]])/16 - S[W[2], W[23], W[28], W[1]]/16 + (3*S[W[2], W[23], W[28], W[2]])/16 + S[W[2], W[23], W[28], W[3]]/8 + S[W[2], W[23], W[28], W[5]]/8 + S[W[2], W[23], W[28], W[6]]/8 + (3*S[W[2], W[23], W[36], W[21]])/16 - S[W[2], W[23], W[36], W[26]]/16 + (3*S[W[2], W[23], W[42], W[22]])/16 - S[W[2], W[23], W[42], W[27]]/16 - (3*S[W[2], W[23], W[54], W[24]])/16 + S[W[2], W[23], W[54], W[29]]/16 - (3*S[W[2], W[23], W[59], W[25]])/8 + S[W[2], W[23], W[59], W[30]]/8 + (3*S[W[2], W[25], W[1], W[25]])/32 - S[W[2], W[25], W[1], W[30]]/32 + (3*S[W[2], W[25], W[2], W[25]])/16 - S[W[2], W[25], W[2], W[30]]/16 + (3*S[W[2], W[25], W[3], W[25]])/32 - S[W[2], W[25], W[3], W[30]]/32 + (3*S[W[2], W[25], W[4], W[25]])/16 - S[W[2], W[25], W[4], W[30]]/16 + (3*S[W[2], W[25], W[5], W[25]])/32 - S[W[2], W[25], W[5], W[30]]/32 + (3*S[W[2], W[25], W[6], W[25]])/32 - S[W[2], W[25], W[6], W[30]]/32 - (9*S[W[2], W[25], W[13], W[25]])/16 + (3*S[W[2], W[25], W[13], W[30]])/16 + (3*S[W[2], W[25], W[18], W[25]])/8 - S[W[2], W[25], W[18], W[30]]/8 - (3*S[W[2], W[25], W[25], W[1]])/32 - (3*S[W[2], W[25], W[25], W[3]])/32 - (3*S[W[2], W[25], W[25], W[5]])/32 - (3*S[W[2], W[25], W[25], W[6]])/32 + S[W[2], W[25], W[30], W[1]]/32 + S[W[2], W[25], W[30], W[3]]/32 + S[W[2], W[25], W[30], W[5]]/32 + S[W[2], W[25], W[30], W[6]]/32 - (3*S[W[2], W[25], W[46], W[21]])/16 + S[W[2], W[25], W[46], W[26]]/16 - (3*S[W[2], W[25], W[51], W[22]])/16 + S[W[2], W[25], W[51], W[27]]/16 - (3*S[W[2], W[25], W[59], W[23]])/16 - S[W[2], W[25], W[59], W[28]]/16 - (3*S[W[2], W[25], W[62], W[24]])/16 + S[W[2], W[25], W[62], W[29]]/16 + (3*S[W[2], W[26], W[1], W[21]])/4 + S[W[2], W[26], W[1], W[26]]/8 + (9*S[W[2], W[26], W[2], W[21]])/16 + S[W[2], W[26], W[2], W[26]]/16 - (3*S[W[2], W[26], W[4], W[21]])/8 + S[W[2], W[26], W[4], W[26]]/8 + (3*S[W[2], W[26], W[5], W[21]])/4 + S[W[2], W[26], W[5], W[26]]/8 - (3*S[W[2], W[26], W[9], W[21]])/4 + (3*S[W[2], W[26], W[18], W[21]])/16 - S[W[2], W[26], W[18], W[26]]/16 + (3*S[W[2], W[26], W[21], W[1]])/16 + (3*S[W[2], W[26], W[21], W[2]])/16 + (3*S[W[2], W[26], W[21], W[3]])/16 + (3*S[W[2], W[26], W[21], W[5]])/16 + S[W[2], W[26], W[26], W[1]]/16 + (3*S[W[2], W[26], W[26], W[2]])/16 + S[W[2], W[26], W[26], W[3]]/16 + S[W[2], W[26], W[26], W[5]]/16 - S[W[2], W[26], W[26], W[6]]/8 - (3*S[W[2], W[26], W[35], W[22]])/16 + S[W[2], W[26], W[35], W[27]]/16 + (3*S[W[2], W[26], W[36], W[23]])/16 + S[W[2], W[26], W[36], W[28]]/16 + (3*S[W[2], W[26], W[38], W[24]])/16 - S[W[2], W[26], W[38], W[29]]/16 - (3*S[W[2], W[26], W[46], W[25]])/8 + S[W[2], W[26], W[46], W[30]]/8 - (3*S[W[2], W[28], W[2], W[23]])/16 - (5*S[W[2], W[28], W[2], W[28]])/16 - (3*S[W[2], W[28], W[3], W[23]])/16 - (7*S[W[2], W[28], W[3], W[28]])/16 + (3*S[W[2], W[28], W[4], W[23]])/8 + S[W[2], W[28], W[4], W[28]]/8 - (3*S[W[2], W[28], W[6], W[23]])/16 - (7*S[W[2], W[28], W[6], W[28]])/16 + (3*S[W[2], W[28], W[7], W[23]])/8 + (3*S[W[2], W[28], W[7], W[28]])/8 - (3*S[W[2], W[28], W[18], W[23]])/16 - S[W[2], W[28], W[18], W[28]]/16 - (3*S[W[2], W[28], W[23], W[1]])/16 + (3*S[W[2], W[28], W[23], W[2]])/16 + S[W[2], W[28], W[28], W[1]]/16 - (3*S[W[2], W[28], W[28], W[2]])/16 - S[W[2], W[28], W[28], W[3]]/8 - S[W[2], W[28], W[28], W[5]]/8 - S[W[2], W[28], W[28], W[6]]/8 - (3*S[W[2], W[28], W[36], W[21]])/16 + S[W[2], W[28], W[36], W[26]]/16 - (3*S[W[2], W[28], W[42], W[22]])/16 + S[W[2], W[28], W[42], W[27]]/16 + (3*S[W[2], W[28], W[54], W[24]])/16 - S[W[2], W[28], W[54], W[29]]/16 + (3*S[W[2], W[28], W[59], W[25]])/8 - S[W[2], W[28], W[59], W[30]]/8 + (3*S[W[2], W[30], W[1], W[25]])/32 - S[W[2], W[30], W[1], W[30]]/32 + (3*S[W[2], W[30], W[2], W[25]])/16 - S[W[2], W[30], W[2], W[30]]/16 + (3*S[W[2], W[30], W[3], W[25]])/32 - S[W[2], W[30], W[3], W[30]]/32 + (3*S[W[2], W[30], W[4], W[25]])/16 - S[W[2], W[30], W[4], W[30]]/16 + (3*S[W[2], W[30], W[5], W[25]])/32 - S[W[2], W[30], W[5], W[30]]/32 + (3*S[W[2], W[30], W[6], W[25]])/32 - S[W[2], W[30], W[6], W[30]]/32 - (9*S[W[2], W[30], W[13], W[25]])/16 + (3*S[W[2], W[30], W[13], W[30]])/16 + (3*S[W[2], W[30], W[18], W[25]])/8 - S[W[2], W[30], W[18], W[30]]/8 - (3*S[W[2], W[30], W[25], W[1]])/32 - (3*S[W[2], W[30], W[25], W[3]])/32 - (3*S[W[2], W[30], W[25], W[5]])/32 - (3*S[W[2], W[30], W[25], W[6]])/32 + S[W[2], W[30], W[30], W[1]]/32 + S[W[2], W[30], W[30], W[3]]/32 + S[W[2], W[30], W[30], W[5]]/32 + S[W[2], W[30], W[30], W[6]]/32 - (3*S[W[2], W[30], W[46], W[21]])/16 + S[W[2], W[30], W[46], W[26]]/16 - (3*S[W[2], W[30], W[51], W[22]])/16 + S[W[2], W[30], W[51], W[27]]/16 - (3*S[W[2], W[30], W[59], W[23]])/16 - S[W[2], W[30], W[59], W[28]]/16 - (3*S[W[2], W[30], W[62], W[24]])/16 + S[W[2], W[30], W[62], W[29]]/16 + S[W[3], W[2], W[1], W[1]]/8 + S[W[3], W[2], W[1], W[3]]/8 + S[W[3], W[2], W[1], W[5]]/8 + S[W[3], W[2], W[1], W[6]]/8 + S[W[3], W[2], W[2], W[1]]/4 - S[W[3], W[2], W[2], W[2]]/2 - S[W[3], W[2], W[2], W[3]]/4 - S[W[3], W[2], W[2], W[5]]/4 - S[W[3], W[2], W[2], W[6]]/4 + S[W[3], W[2], W[3], W[1]]/8 - S[W[3], W[2], W[3], W[2]]/4 - S[W[3], W[2], W[3], W[3]]/8 - S[W[3], W[2], W[3], W[5]]/8 - S[W[3], W[2], W[3], W[6]]/8 - S[W[3], W[2], W[5], W[1]]/8 - S[W[3], W[2], W[5], W[3]]/8 - S[W[3], W[2], W[5], W[5]]/8 - S[W[3], W[2], W[5], W[6]]/8 + S[W[3], W[2], W[6], W[1]]/8 - S[W[3], W[2], W[6], W[2]]/4 - S[W[3], W[2], W[6], W[3]]/8 - S[W[3], W[2], W[6], W[5]]/8 - S[W[3], W[2], W[6], W[6]]/8 + (3*S[W[3], W[2], W[21], W[21]])/16 - S[W[3], W[2], W[21], W[26]]/16 - (3*S[W[3], W[2], W[22], W[22]])/16 + S[W[3], W[2], W[22], W[27]]/16 + S[W[3], W[2], W[23], W[28]]/8 + (3*S[W[3], W[2], W[24], W[24]])/8 - S[W[3], W[2], W[24], W[29]]/8 - (3*S[W[3], W[2], W[25], W[25]])/32 + S[W[3], W[2], W[25], W[30]]/32 + (3*S[W[3], W[2], W[26], W[21]])/16 - S[W[3], W[2], W[26], W[26]]/16 + (3*S[W[3], W[2], W[27], W[22]])/16 - S[W[3], W[2], W[27], W[27]]/16 - S[W[3], W[2], W[28], W[28]]/8 - (3*S[W[3], W[2], W[30], W[25]])/32 + S[W[3], W[2], W[30], W[30]]/32 + S[W[3], W[3], W[2], W[1]]/2 - S[W[3], W[3], W[2], W[2]] - S[W[3], W[3], W[2], W[3]]/2 - S[W[3], W[3], W[2], W[5]]/2 - S[W[3], W[3], W[2], W[6]]/2 - 2*S[W[3], W[3], W[3], W[2]] - 8*S[W[3], W[3], W[3], W[3]] + 2*S[W[3], W[3], W[3], W[4]] - 2*S[W[3], W[3], W[3], W[5]] + 2*S[W[3], W[3], W[3], W[6]] + S[W[3], W[3], W[4], W[1]]/2 + S[W[3], W[3], W[4], W[3]]/2 + S[W[3], W[3], W[4], W[4]] + S[W[3], W[3], W[4], W[5]]/2 - S[W[3], W[3], W[4], W[6]]/2 - S[W[3], W[3], W[5], W[1]]/2 - S[W[3], W[3], W[5], W[3]]/2 - S[W[3], W[3], W[5], W[4]] - S[W[3], W[3], W[5], W[5]]/2 + S[W[3], W[3], W[5], W[6]]/2 - S[W[3], W[3], W[6], W[1]]/2 + S[W[3], W[3], W[6], W[2]] + S[W[3], W[3], W[6], W[3]]/2 + S[W[3], W[3], W[6], W[5]]/2 + S[W[3], W[3], W[6], W[6]]/2 + (3*S[W[3], W[3], W[22], W[22]])/4 + S[W[3], W[3], W[22], W[27]]/4 + S[W[3], W[3], W[23], W[28]]/2 - (3*S[W[3], W[3], W[25], W[25]])/8 + S[W[3], W[3], W[25], W[30]]/8 - (3*S[W[3], W[3], W[27], W[22]])/4 - S[W[3], W[3], W[27], W[27]]/4 + S[W[3], W[3], W[28], W[28]]/2 + (3*S[W[3], W[3], W[30], W[25]])/8 - S[W[3], W[3], W[30], W[30]]/8 + S[W[3], W[4], W[1], W[1]]/8 + S[W[3], W[4], W[1], W[3]]/8 + S[W[3], W[4], W[1], W[5]]/8 + S[W[3], W[4], W[1], W[6]]/8 + S[W[3], W[4], W[3], W[1]]/8 + S[W[3], W[4], W[3], W[3]]/8 + S[W[3], W[4], W[3], W[4]]/4 + S[W[3], W[4], W[3], W[5]]/8 - S[W[3], W[4], W[3], W[6]]/8 + S[W[3], W[4], W[4], W[1]]/4 + S[W[3], W[4], W[4], W[3]]/4 + S[W[3], W[4], W[4], W[4]]/2 + S[W[3], W[4], W[4], W[5]]/4 - S[W[3], W[4], W[4], W[6]]/4 + S[W[3], W[4], W[5], W[1]]/8 + S[W[3], W[4], W[5], W[3]]/8 + S[W[3], W[4], W[5], W[4]]/4 + S[W[3], W[4], W[5], W[5]]/8 - S[W[3], W[4], W[5], W[6]]/8 - S[W[3], W[4], W[6], W[1]]/8 - S[W[3], W[4], W[6], W[3]]/8 - S[W[3], W[4], W[6], W[5]]/8 - S[W[3], W[4], W[6], W[6]]/8 + (3*S[W[3], W[4], W[21], W[21]])/8 - S[W[3], W[4], W[21], W[26]]/8 + (3*S[W[3], W[4], W[22], W[22]])/16 + S[W[3], W[4], W[22], W[27]]/16 - (3*S[W[3], W[4], W[23], W[23]])/16 - S[W[3], W[4], W[23], W[28]]/16 + (3*S[W[3], W[4], W[24], W[24]])/16 - S[W[3], W[4], W[24], W[29]]/16 - (3*S[W[3], W[4], W[25], W[25]])/32 + S[W[3], W[4], W[25], W[30]]/32 + (3*S[W[3], W[4], W[27], W[22]])/16 + S[W[3], W[4], W[27], W[27]]/16 - (3*S[W[3], W[4], W[28], W[23]])/16 - S[W[3], W[4], W[28], W[28]]/16 + (3*S[W[3], W[4], W[29], W[24]])/16 - S[W[3], W[4], W[29], W[29]]/16 - (3*S[W[3], W[4], W[30], W[25]])/32 + S[W[3], W[4], W[30], W[30]]/32 - S[W[3], W[5], W[1], W[1]]/8 - S[W[3], W[5], W[1], W[3]]/8 - S[W[3], W[5], W[1], W[5]]/8 - S[W[3], W[5], W[1], W[6]]/8 - S[W[3], W[5], W[3], W[1]]/8 - S[W[3], W[5], W[3], W[3]]/8 - S[W[3], W[5], W[3], W[4]]/4 - S[W[3], W[5], W[3], W[5]]/8 + S[W[3], W[5], W[3], W[6]]/8 - S[W[3], W[5], W[4], W[1]]/4 - S[W[3], W[5], W[4], W[3]]/4 - S[W[3], W[5], W[4], W[4]]/2 - S[W[3], W[5], W[4], W[5]]/4 + S[W[3], W[5], W[4], W[6]]/4 - S[W[3], W[5], W[5], W[1]]/8 - S[W[3], W[5], W[5], W[3]]/8 - S[W[3], W[5], W[5], W[4]]/4 - S[W[3], W[5], W[5], W[5]]/8 + S[W[3], W[5], W[5], W[6]]/8 + S[W[3], W[5], W[6], W[1]]/8 + S[W[3], W[5], W[6], W[3]]/8 + S[W[3], W[5], W[6], W[5]]/8 + S[W[3], W[5], W[6], W[6]]/8 - (3*S[W[3], W[5], W[21], W[21]])/8 + S[W[3], W[5], W[21], W[26]]/8 - (3*S[W[3], W[5], W[22], W[22]])/16 - S[W[3], W[5], W[22], W[27]]/16 + (3*S[W[3], W[5], W[23], W[23]])/16 + S[W[3], W[5], W[23], W[28]]/16 - (3*S[W[3], W[5], W[24], W[24]])/16 + S[W[3], W[5], W[24], W[29]]/16 + (3*S[W[3], W[5], W[25], W[25]])/32 - S[W[3], W[5], W[25], W[30]]/32 - (3*S[W[3], W[5], W[27], W[22]])/16 - S[W[3], W[5], W[27], W[27]]/16 + (3*S[W[3], W[5], W[28], W[23]])/16 + S[W[3], W[5], W[28], W[28]]/16 - (3*S[W[3], W[5], W[29], W[24]])/16 + S[W[3], W[5], W[29], W[29]]/16 + (3*S[W[3], W[5], W[30], W[25]])/32 - S[W[3], W[5], W[30], W[30]]/32 - S[W[3], W[6], W[1], W[1]]/8 - S[W[3], W[6], W[1], W[3]]/8 - S[W[3], W[6], W[1], W[5]]/8 - S[W[3], W[6], W[1], W[6]]/8 - S[W[3], W[6], W[2], W[1]]/4 + S[W[3], W[6], W[2], W[2]]/2 + S[W[3], W[6], W[2], W[3]]/4 + S[W[3], W[6], W[2], W[5]]/4 + S[W[3], W[6], W[2], W[6]]/4 - S[W[3], W[6], W[3], W[1]]/8 + S[W[3], W[6], W[3], W[2]]/4 + S[W[3], W[6], W[3], W[3]]/8 + S[W[3], W[6], W[3], W[5]]/8 + S[W[3], W[6], W[3], W[6]]/8 + S[W[3], W[6], W[5], W[1]]/8 + S[W[3], W[6], W[5], W[3]]/8 + S[W[3], W[6], W[5], W[5]]/8 + S[W[3], W[6], W[5], W[6]]/8 - S[W[3], W[6], W[6], W[1]]/8 + S[W[3], W[6], W[6], W[2]]/4 + S[W[3], W[6], W[6], W[3]]/8 + S[W[3], W[6], W[6], W[5]]/8 + S[W[3], W[6], W[6], W[6]]/8 - (3*S[W[3], W[6], W[21], W[21]])/16 + S[W[3], W[6], W[21], W[26]]/16 + (3*S[W[3], W[6], W[22], W[22]])/16 - S[W[3], W[6], W[22], W[27]]/16 - S[W[3], W[6], W[23], W[28]]/8 - (3*S[W[3], W[6], W[24], W[24]])/8 + S[W[3], W[6], W[24], W[29]]/8 + (3*S[W[3], W[6], W[25], W[25]])/32 - S[W[3], W[6], W[25], W[30]]/32 - (3*S[W[3], W[6], W[26], W[21]])/16 + S[W[3], W[6], W[26], W[26]]/16 - (3*S[W[3], W[6], W[27], W[22]])/16 + S[W[3], W[6], W[27], W[27]]/16 + S[W[3], W[6], W[28], W[28]]/8 + (3*S[W[3], W[6], W[30], W[25]])/32 - S[W[3], W[6], W[30], W[30]]/32 - (3*S[W[3], W[22], W[2], W[22]])/8 + S[W[3], W[22], W[2], W[27]]/8 + (3*S[W[3], W[22], W[3], W[22]])/4 + S[W[3], W[22], W[3], W[27]]/8 + (9*S[W[3], W[22], W[4], W[22]])/16 + S[W[3], W[22], W[4], W[27]]/16 + (3*S[W[3], W[22], W[5], W[22]])/4 + S[W[3], W[22], W[5], W[27]]/8 - (3*S[W[3], W[22], W[10], W[22]])/4 + (3*S[W[3], W[22], W[18], W[22]])/16 - S[W[3], W[22], W[18], W[27]]/16 + (3*S[W[3], W[22], W[22], W[1]])/16 + (3*S[W[3], W[22], W[22], W[3]])/16 + (3*S[W[3], W[22], W[22], W[4]])/16 + (3*S[W[3], W[22], W[22], W[5]])/16 + S[W[3], W[22], W[27], W[1]]/16 + S[W[3], W[22], W[27], W[3]]/16 + (3*S[W[3], W[22], W[27], W[4]])/16 + S[W[3], W[22], W[27], W[5]]/16 - S[W[3], W[22], W[27], W[6]]/8 - (3*S[W[3], W[22], W[35], W[21]])/16 + S[W[3], W[22], W[35], W[26]]/16 + (3*S[W[3], W[22], W[40], W[24]])/16 - S[W[3], W[22], W[40], W[29]]/16 + (3*S[W[3], W[22], W[42], W[23]])/16 + S[W[3], W[22], W[42], W[28]]/16 - (3*S[W[3], W[22], W[51], W[25]])/8 + S[W[3], W[22], W[51], W[30]]/8 + (3*S[W[3], W[23], W[2], W[23]])/16 + (5*S[W[3], W[23], W[2], W[28]])/16 + (3*S[W[3], W[23], W[3], W[23]])/16 + (7*S[W[3], W[23], W[3], W[28]])/16 - (3*S[W[3], W[23], W[4], W[23]])/8 - S[W[3], W[23], W[4], W[28]]/8 + (3*S[W[3], W[23], W[6], W[23]])/16 + (7*S[W[3], W[23], W[6], W[28]])/16 - (3*S[W[3], W[23], W[7], W[23]])/8 - (3*S[W[3], W[23], W[7], W[28]])/8 + (3*S[W[3], W[23], W[18], W[23]])/16 + S[W[3], W[23], W[18], W[28]]/16 + (3*S[W[3], W[23], W[23], W[1]])/16 - (3*S[W[3], W[23], W[23], W[2]])/16 - S[W[3], W[23], W[28], W[1]]/16 + (3*S[W[3], W[23], W[28], W[2]])/16 + S[W[3], W[23], W[28], W[3]]/8 + S[W[3], W[23], W[28], W[5]]/8 + S[W[3], W[23], W[28], W[6]]/8 + (3*S[W[3], W[23], W[36], W[21]])/16 - S[W[3], W[23], W[36], W[26]]/16 + (3*S[W[3], W[23], W[42], W[22]])/16 - S[W[3], W[23], W[42], W[27]]/16 - (3*S[W[3], W[23], W[54], W[24]])/16 + S[W[3], W[23], W[54], W[29]]/16 - (3*S[W[3], W[23], W[59], W[25]])/8 + S[W[3], W[23], W[59], W[30]]/8 + (3*S[W[3], W[25], W[1], W[25]])/32 - S[W[3], W[25], W[1], W[30]]/32 + (3*S[W[3], W[25], W[2], W[25]])/16 - S[W[3], W[25], W[2], W[30]]/16 + (3*S[W[3], W[25], W[3], W[25]])/32 - S[W[3], W[25], W[3], W[30]]/32 + (3*S[W[3], W[25], W[4], W[25]])/16 - S[W[3], W[25], W[4], W[30]]/16 + (3*S[W[3], W[25], W[5], W[25]])/32 - S[W[3], W[25], W[5], W[30]]/32 + (3*S[W[3], W[25], W[6], W[25]])/32 - S[W[3], W[25], W[6], W[30]]/32 - (9*S[W[3], W[25], W[13], W[25]])/16 + (3*S[W[3], W[25], W[13], W[30]])/16 + (3*S[W[3], W[25], W[18], W[25]])/8 - S[W[3], W[25], W[18], W[30]]/8 - (3*S[W[3], W[25], W[25], W[1]])/32 - (3*S[W[3], W[25], W[25], W[3]])/32 - (3*S[W[3], W[25], W[25], W[5]])/32 - (3*S[W[3], W[25], W[25], W[6]])/32 + S[W[3], W[25], W[30], W[1]]/32 + S[W[3], W[25], W[30], W[3]]/32 + S[W[3], W[25], W[30], W[5]]/32 + S[W[3], W[25], W[30], W[6]]/32 - (3*S[W[3], W[25], W[46], W[21]])/16 + S[W[3], W[25], W[46], W[26]]/16 - (3*S[W[3], W[25], W[51], W[22]])/16 + S[W[3], W[25], W[51], W[27]]/16 - (3*S[W[3], W[25], W[59], W[23]])/16 - S[W[3], W[25], W[59], W[28]]/16 - (3*S[W[3], W[25], W[62], W[24]])/16 + S[W[3], W[25], W[62], W[29]]/16 + (3*S[W[3], W[27], W[2], W[22]])/8 - S[W[3], W[27], W[2], W[27]]/8 - (3*S[W[3], W[27], W[3], W[22]])/4 - S[W[3], W[27], W[3], W[27]]/8 - (9*S[W[3], W[27], W[4], W[22]])/16 - S[W[3], W[27], W[4], W[27]]/16 - (3*S[W[3], W[27], W[5], W[22]])/4 - S[W[3], W[27], W[5], W[27]]/8 + (3*S[W[3], W[27], W[10], W[22]])/4 - (3*S[W[3], W[27], W[18], W[22]])/16 + S[W[3], W[27], W[18], W[27]]/16 - (3*S[W[3], W[27], W[22], W[1]])/16 - (3*S[W[3], W[27], W[22], W[3]])/16 - (3*S[W[3], W[27], W[22], W[4]])/16 - (3*S[W[3], W[27], W[22], W[5]])/16 - S[W[3], W[27], W[27], W[1]]/16 - S[W[3], W[27], W[27], W[3]]/16 - (3*S[W[3], W[27], W[27], W[4]])/16 - S[W[3], W[27], W[27], W[5]]/16 + S[W[3], W[27], W[27], W[6]]/8 + (3*S[W[3], W[27], W[35], W[21]])/16 - S[W[3], W[27], W[35], W[26]]/16 - (3*S[W[3], W[27], W[40], W[24]])/16 + S[W[3], W[27], W[40], W[29]]/16 - (3*S[W[3], W[27], W[42], W[23]])/16 - S[W[3], W[27], W[42], W[28]]/16 + (3*S[W[3], W[27], W[51], W[25]])/8 - S[W[3], W[27], W[51], W[30]]/8 + (3*S[W[3], W[28], W[2], W[23]])/16 + (5*S[W[3], W[28], W[2], W[28]])/16 + (3*S[W[3], W[28], W[3], W[23]])/16 + (7*S[W[3], W[28], W[3], W[28]])/16 - (3*S[W[3], W[28], W[4], W[23]])/8 - S[W[3], W[28], W[4], W[28]]/8 + (3*S[W[3], W[28], W[6], W[23]])/16 + (7*S[W[3], W[28], W[6], W[28]])/16 - (3*S[W[3], W[28], W[7], W[23]])/8 - (3*S[W[3], W[28], W[7], W[28]])/8 + (3*S[W[3], W[28], W[18], W[23]])/16 + S[W[3], W[28], W[18], W[28]]/16 + (3*S[W[3], W[28], W[23], W[1]])/16 - (3*S[W[3], W[28], W[23], W[2]])/16 - S[W[3], W[28], W[28], W[1]]/16 + (3*S[W[3], W[28], W[28], W[2]])/16 + S[W[3], W[28], W[28], W[3]]/8 + S[W[3], W[28], W[28], W[5]]/8 + S[W[3], W[28], W[28], W[6]]/8 + (3*S[W[3], W[28], W[36], W[21]])/16 - S[W[3], W[28], W[36], W[26]]/16 + (3*S[W[3], W[28], W[42], W[22]])/16 - S[W[3], W[28], W[42], W[27]]/16 - (3*S[W[3], W[28], W[54], W[24]])/16 + S[W[3], W[28], W[54], W[29]]/16 - (3*S[W[3], W[28], W[59], W[25]])/8 + S[W[3], W[28], W[59], W[30]]/8 - (3*S[W[3], W[30], W[1], W[25]])/32 + S[W[3], W[30], W[1], W[30]]/32 - (3*S[W[3], W[30], W[2], W[25]])/16 + S[W[3], W[30], W[2], W[30]]/16 - (3*S[W[3], W[30], W[3], W[25]])/32 + S[W[3], W[30], W[3], W[30]]/32 - (3*S[W[3], W[30], W[4], W[25]])/16 + S[W[3], W[30], W[4], W[30]]/16 - (3*S[W[3], W[30], W[5], W[25]])/32 + S[W[3], W[30], W[5], W[30]]/32 - (3*S[W[3], W[30], W[6], W[25]])/32 + S[W[3], W[30], W[6], W[30]]/32 + (9*S[W[3], W[30], W[13], W[25]])/16 - (3*S[W[3], W[30], W[13], W[30]])/16 - (3*S[W[3], W[30], W[18], W[25]])/8 + S[W[3], W[30], W[18], W[30]]/8 + (3*S[W[3], W[30], W[25], W[1]])/32 + (3*S[W[3], W[30], W[25], W[3]])/32 + (3*S[W[3], W[30], W[25], W[5]])/32 + (3*S[W[3], W[30], W[25], W[6]])/32 - S[W[3], W[30], W[30], W[1]]/32 - S[W[3], W[30], W[30], W[3]]/32 - S[W[3], W[30], W[30], W[5]]/32 - S[W[3], W[30], W[30], W[6]]/32 + (3*S[W[3], W[30], W[46], W[21]])/16 - S[W[3], W[30], W[46], W[26]]/16 + (3*S[W[3], W[30], W[51], W[22]])/16 - S[W[3], W[30], W[51], W[27]]/16 + (3*S[W[3], W[30], W[59], W[23]])/16 + S[W[3], W[30], W[59], W[28]]/16 + (3*S[W[3], W[30], W[62], W[24]])/16 - S[W[3], W[30], W[62], W[29]]/16 - S[W[4], W[1], W[1], W[1]]/8 + S[W[4], W[1], W[1], W[3]]/8 - S[W[4], W[1], W[1], W[4]]/4 - S[W[4], W[1], W[1], W[5]]/8 - S[W[4], W[1], W[1], W[6]]/8 + S[W[4], W[1], W[3], W[1]]/8 + S[W[4], W[1], W[3], W[3]]/8 + S[W[4], W[1], W[3], W[5]]/8 + S[W[4], W[1], W[3], W[6]]/8 - S[W[4], W[1], W[4], W[1]]/4 + S[W[4], W[1], W[4], W[3]]/4 - S[W[4], W[1], W[4], W[4]]/2 - S[W[4], W[1], W[4], W[5]]/4 - S[W[4], W[1], W[4], W[6]]/4 - S[W[4], W[1], W[5], W[1]]/8 - S[W[4], W[1], W[5], W[3]]/8 - S[W[4], W[1], W[5], W[5]]/8 - S[W[4], W[1], W[5], W[6]]/8 - S[W[4], W[1], W[6], W[1]]/8 + S[W[4], W[1], W[6], W[3]]/8 - S[W[4], W[1], W[6], W[4]]/4 - S[W[4], W[1], W[6], W[5]]/8 - S[W[4], W[1], W[6], W[6]]/8 - (3*S[W[4], W[1], W[21], W[21]])/16 + S[W[4], W[1], W[21], W[26]]/16 + (3*S[W[4], W[1], W[22], W[22]])/16 - S[W[4], W[1], W[22], W[27]]/16 + (3*S[W[4], W[1], W[23], W[23]])/8 + S[W[4], W[1], W[23], W[28]]/8 - S[W[4], W[1], W[24], W[29]]/8 - (3*S[W[4], W[1], W[25], W[25]])/32 + S[W[4], W[1], W[25], W[30]]/32 + (3*S[W[4], W[1], W[26], W[21]])/16 - S[W[4], W[1], W[26], W[26]]/16 + (3*S[W[4], W[1], W[27], W[22]])/16 - S[W[4], W[1], W[27], W[27]]/16 - S[W[4], W[1], W[29], W[29]]/8 - (3*S[W[4], W[1], W[30], W[25]])/32 + S[W[4], W[1], W[30], W[30]]/32 - S[W[4], W[2], W[1], W[1]]/4 - S[W[4], W[2], W[1], W[3]]/4 - S[W[4], W[2], W[1], W[5]]/4 - S[W[4], W[2], W[1], W[6]]/4 - S[W[4], W[2], W[2], W[1]]/2 + S[W[4], W[2], W[2], W[2]] - S[W[4], W[2], W[2], W[3]]/2 + S[W[4], W[2], W[2], W[4]] + S[W[4], W[2], W[2], W[5]]/2 + S[W[4], W[2], W[2], W[6]]/2 - S[W[4], W[2], W[3], W[1]]/4 - S[W[4], W[2], W[3], W[3]]/4 - S[W[4], W[2], W[3], W[5]]/4 - S[W[4], W[2], W[3], W[6]]/4 - S[W[4], W[2], W[4], W[1]]/2 + S[W[4], W[2], W[4], W[2]] - S[W[4], W[2], W[4], W[3]]/2 + S[W[4], W[2], W[4], W[4]] + S[W[4], W[2], W[4], W[5]]/2 + S[W[4], W[2], W[4], W[6]]/2 + S[W[4], W[2], W[5], W[1]]/4 + S[W[4], W[2], W[5], W[3]]/4 + S[W[4], W[2], W[5], W[5]]/4 + S[W[4], W[2], W[5], W[6]]/4 + S[W[4], W[2], W[6], W[1]]/4 + S[W[4], W[2], W[6], W[3]]/4 + S[W[4], W[2], W[6], W[5]]/4 + S[W[4], W[2], W[6], W[6]]/4 - (3*S[W[4], W[2], W[21], W[21]])/8 + S[W[4], W[2], W[21], W[26]]/8 - (3*S[W[4], W[2], W[22], W[22]])/8 + S[W[4], W[2], W[22], W[27]]/8 - (3*S[W[4], W[2], W[23], W[23]])/8 - S[W[4], W[2], W[23], W[28]]/8 - (3*S[W[4], W[2], W[24], W[24]])/8 + S[W[4], W[2], W[24], W[29]]/8 + (3*S[W[4], W[2], W[25], W[25]])/16 - S[W[4], W[2], W[25], W[30]]/16 - (3*S[W[4], W[2], W[26], W[21]])/8 + S[W[4], W[2], W[26], W[26]]/8 - (3*S[W[4], W[2], W[27], W[22]])/8 + S[W[4], W[2], W[27], W[27]]/8 + (3*S[W[4], W[2], W[28], W[23]])/8 + S[W[4], W[2], W[28], W[28]]/8 - (3*S[W[4], W[2], W[29], W[24]])/8 + S[W[4], W[2], W[29], W[29]]/8 + (3*S[W[4], W[2], W[30], W[25]])/16 - S[W[4], W[2], W[30], W[30]]/16 + S[W[4], W[3], W[1], W[1]]/8 + S[W[4], W[3], W[1], W[3]]/8 + S[W[4], W[3], W[1], W[5]]/8 + S[W[4], W[3], W[1], W[6]]/8 + S[W[4], W[3], W[3], W[1]]/8 + S[W[4], W[3], W[3], W[3]]/8 + S[W[4], W[3], W[3], W[4]]/4 + S[W[4], W[3], W[3], W[5]]/8 - S[W[4], W[3], W[3], W[6]]/8 + S[W[4], W[3], W[4], W[1]]/4 + S[W[4], W[3], W[4], W[3]]/4 + S[W[4], W[3], W[4], W[4]]/2 + S[W[4], W[3], W[4], W[5]]/4 - S[W[4], W[3], W[4], W[6]]/4 + S[W[4], W[3], W[5], W[1]]/8 + S[W[4], W[3], W[5], W[3]]/8 + S[W[4], W[3], W[5], W[4]]/4 + S[W[4], W[3], W[5], W[5]]/8 - S[W[4], W[3], W[5], W[6]]/8 - S[W[4], W[3], W[6], W[1]]/8 - S[W[4], W[3], W[6], W[3]]/8 - S[W[4], W[3], W[6], W[5]]/8 - S[W[4], W[3], W[6], W[6]]/8 + (3*S[W[4], W[3], W[21], W[21]])/8 - S[W[4], W[3], W[21], W[26]]/8 + (3*S[W[4], W[3], W[22], W[22]])/16 + S[W[4], W[3], W[22], W[27]]/16 - (3*S[W[4], W[3], W[23], W[23]])/16 - S[W[4], W[3], W[23], W[28]]/16 + (3*S[W[4], W[3], W[24], W[24]])/16 - S[W[4], W[3], W[24], W[29]]/16 - (3*S[W[4], W[3], W[25], W[25]])/32 + S[W[4], W[3], W[25], W[30]]/32 + (3*S[W[4], W[3], W[27], W[22]])/16 + S[W[4], W[3], W[27], W[27]]/16 - (3*S[W[4], W[3], W[28], W[23]])/16 - S[W[4], W[3], W[28], W[28]]/16 + (3*S[W[4], W[3], W[29], W[24]])/16 - S[W[4], W[3], W[29], W[29]]/16 - (3*S[W[4], W[3], W[30], W[25]])/32 + S[W[4], W[3], W[30], W[30]]/32 - S[W[4], W[4], W[1], W[1]]/4 + S[W[4], W[4], W[1], W[3]]/4 - S[W[4], W[4], W[1], W[4]]/2 - S[W[4], W[4], W[1], W[5]]/4 - S[W[4], W[4], W[1], W[6]]/4 - S[W[4], W[4], W[2], W[1]]/2 + S[W[4], W[4], W[2], W[2]] - S[W[4], W[4], W[2], W[3]]/2 + S[W[4], W[4], W[2], W[4]] + S[W[4], W[4], W[2], W[5]]/2 + S[W[4], W[4], W[2], W[6]]/2 + S[W[4], W[4], W[3], W[1]]/4 + S[W[4], W[4], W[3], W[3]]/4 + S[W[4], W[4], W[3], W[4]]/2 + S[W[4], W[4], W[3], W[5]]/4 - S[W[4], W[4], W[3], W[6]]/4 - S[W[4], W[4], W[4], W[1]]/2 + S[W[4], W[4], W[4], W[2]] + S[W[4], W[4], W[4], W[3]]/2 + S[W[4], W[4], W[4], W[4]] + S[W[4], W[4], W[4], W[5]]/2 - S[W[4], W[4], W[4], W[6]]/2 + S[W[4], W[4], W[5], W[1]]/4 + S[W[4], W[4], W[5], W[3]]/4 + S[W[4], W[4], W[5], W[4]]/2 + S[W[4], W[4], W[5], W[5]]/4 - S[W[4], W[4], W[5], W[6]]/4 - S[W[4], W[4], W[6], W[1]]/4 + S[W[4], W[4], W[6], W[3]]/4 - S[W[4], W[4], W[6], W[4]]/2 - S[W[4], W[4], W[6], W[5]]/4 - S[W[4], W[4], W[6], W[6]]/4 + (3*S[W[4], W[4], W[22], W[22]])/8 + S[W[4], W[4], W[22], W[27]]/8 - S[W[4], W[4], W[24], W[29]]/4 - (3*S[W[4], W[4], W[25], W[25]])/16 + S[W[4], W[4], W[25], W[30]]/16 + (3*S[W[4], W[4], W[27], W[22]])/8 + S[W[4], W[4], W[27], W[27]]/8 - S[W[4], W[4], W[29], W[29]]/4 - (3*S[W[4], W[4], W[30], W[25]])/16 + S[W[4], W[4], W[30], W[30]]/16 + S[W[4], W[5], W[1], W[1]]/8 + S[W[4], W[5], W[1], W[3]]/8 + S[W[4], W[5], W[1], W[5]]/8 + S[W[4], W[5], W[1], W[6]]/8 + S[W[4], W[5], W[3], W[1]]/8 + S[W[4], W[5], W[3], W[3]]/8 + S[W[4], W[5], W[3], W[4]]/4 + S[W[4], W[5], W[3], W[5]]/8 - S[W[4], W[5], W[3], W[6]]/8 + S[W[4], W[5], W[4], W[1]]/4 + S[W[4], W[5], W[4], W[3]]/4 + S[W[4], W[5], W[4], W[4]]/2 + S[W[4], W[5], W[4], W[5]]/4 - S[W[4], W[5], W[4], W[6]]/4 + S[W[4], W[5], W[5], W[1]]/8 + S[W[4], W[5], W[5], W[3]]/8 + S[W[4], W[5], W[5], W[4]]/4 + S[W[4], W[5], W[5], W[5]]/8 - S[W[4], W[5], W[5], W[6]]/8 - S[W[4], W[5], W[6], W[1]]/8 - S[W[4], W[5], W[6], W[3]]/8 - S[W[4], W[5], W[6], W[5]]/8 - S[W[4], W[5], W[6], W[6]]/8 + (3*S[W[4], W[5], W[21], W[21]])/8 - S[W[4], W[5], W[21], W[26]]/8 + (3*S[W[4], W[5], W[22], W[22]])/16 + S[W[4], W[5], W[22], W[27]]/16 - (3*S[W[4], W[5], W[23], W[23]])/16 - S[W[4], W[5], W[23], W[28]]/16 + (3*S[W[4], W[5], W[24], W[24]])/16 - S[W[4], W[5], W[24], W[29]]/16 - (3*S[W[4], W[5], W[25], W[25]])/32 + S[W[4], W[5], W[25], W[30]]/32 + (3*S[W[4], W[5], W[27], W[22]])/16 + S[W[4], W[5], W[27], W[27]]/16 - (3*S[W[4], W[5], W[28], W[23]])/16 - S[W[4], W[5], W[28], W[28]]/16 + (3*S[W[4], W[5], W[29], W[24]])/16 - S[W[4], W[5], W[29], W[29]]/16 - (3*S[W[4], W[5], W[30], W[25]])/32 + S[W[4], W[5], W[30], W[30]]/32 - S[W[4], W[6], W[1], W[1]]/8 + S[W[4], W[6], W[1], W[3]]/8 - S[W[4], W[6], W[1], W[4]]/4 - S[W[4], W[6], W[1], W[5]]/8 - S[W[4], W[6], W[1], W[6]]/8 + S[W[4], W[6], W[3], W[1]]/8 + S[W[4], W[6], W[3], W[3]]/8 + S[W[4], W[6], W[3], W[5]]/8 + S[W[4], W[6], W[3], W[6]]/8 - S[W[4], W[6], W[4], W[1]]/4 + S[W[4], W[6], W[4], W[3]]/4 - S[W[4], W[6], W[4], W[4]]/2 - S[W[4], W[6], W[4], W[5]]/4 - S[W[4], W[6], W[4], W[6]]/4 - S[W[4], W[6], W[5], W[1]]/8 - S[W[4], W[6], W[5], W[3]]/8 - S[W[4], W[6], W[5], W[5]]/8 - S[W[4], W[6], W[5], W[6]]/8 - S[W[4], W[6], W[6], W[1]]/8 + S[W[4], W[6], W[6], W[3]]/8 - S[W[4], W[6], W[6], W[4]]/4 - S[W[4], W[6], W[6], W[5]]/8 - S[W[4], W[6], W[6], W[6]]/8 - (3*S[W[4], W[6], W[21], W[21]])/16 + S[W[4], W[6], W[21], W[26]]/16 + (3*S[W[4], W[6], W[22], W[22]])/16 - S[W[4], W[6], W[22], W[27]]/16 + (3*S[W[4], W[6], W[23], W[23]])/8 + S[W[4], W[6], W[23], W[28]]/8 - S[W[4], W[6], W[24], W[29]]/8 - (3*S[W[4], W[6], W[25], W[25]])/32 + S[W[4], W[6], W[25], W[30]]/32 + (3*S[W[4], W[6], W[26], W[21]])/16 - S[W[4], W[6], W[26], W[26]]/16 + (3*S[W[4], W[6], W[27], W[22]])/16 - S[W[4], W[6], W[27], W[27]]/16 - S[W[4], W[6], W[29], W[29]]/8 - (3*S[W[4], W[6], W[30], W[25]])/32 + S[W[4], W[6], W[30], W[30]]/32 - (3*S[W[4], W[22], W[2], W[22]])/8 + S[W[4], W[22], W[2], W[27]]/8 + (3*S[W[4], W[22], W[3], W[22]])/4 + S[W[4], W[22], W[3], W[27]]/8 + (9*S[W[4], W[22], W[4], W[22]])/16 + S[W[4], W[22], W[4], W[27]]/16 + (3*S[W[4], W[22], W[5], W[22]])/4 + S[W[4], W[22], W[5], W[27]]/8 - (3*S[W[4], W[22], W[10], W[22]])/4 + (3*S[W[4], W[22], W[18], W[22]])/16 - S[W[4], W[22], W[18], W[27]]/16 + (3*S[W[4], W[22], W[22], W[1]])/16 + (3*S[W[4], W[22], W[22], W[3]])/16 + (3*S[W[4], W[22], W[22], W[4]])/16 + (3*S[W[4], W[22], W[22], W[5]])/16 + S[W[4], W[22], W[27], W[1]]/16 + S[W[4], W[22], W[27], W[3]]/16 + (3*S[W[4], W[22], W[27], W[4]])/16 + S[W[4], W[22], W[27], W[5]]/16 - S[W[4], W[22], W[27], W[6]]/8 - (3*S[W[4], W[22], W[35], W[21]])/16 + S[W[4], W[22], W[35], W[26]]/16 + (3*S[W[4], W[22], W[40], W[24]])/16 - S[W[4], W[22], W[40], W[29]]/16 + (3*S[W[4], W[22], W[42], W[23]])/16 + S[W[4], W[22], W[42], W[28]]/16 - (3*S[W[4], W[22], W[51], W[25]])/8 + S[W[4], W[22], W[51], W[30]]/8 + (3*S[W[4], W[24], W[1], W[24]])/16 - (7*S[W[4], W[24], W[1], W[29]])/16 - (3*S[W[4], W[24], W[2], W[24]])/8 + S[W[4], W[24], W[2], W[29]]/8 + (3*S[W[4], W[24], W[4], W[24]])/16 - (5*S[W[4], W[24], W[4], W[29]])/16 + (3*S[W[4], W[24], W[6], W[24]])/16 - (7*S[W[4], W[24], W[6], W[29]])/16 - (3*S[W[4], W[24], W[8], W[24]])/8 + (3*S[W[4], W[24], W[8], W[29]])/8 + (3*S[W[4], W[24], W[18], W[24]])/16 - S[W[4], W[24], W[18], W[29]]/16 + (3*S[W[4], W[24], W[24], W[3]])/16 - (3*S[W[4], W[24], W[24], W[4]])/16 - S[W[4], W[24], W[29], W[1]]/8 + S[W[4], W[24], W[29], W[3]]/16 - (3*S[W[4], W[24], W[29], W[4]])/16 - S[W[4], W[24], W[29], W[5]]/8 - S[W[4], W[24], W[29], W[6]]/8 + (3*S[W[4], W[24], W[38], W[21]])/16 - S[W[4], W[24], W[38], W[26]]/16 + (3*S[W[4], W[24], W[40], W[22]])/16 - S[W[4], W[24], W[40], W[27]]/16 - (3*S[W[4], W[24], W[54], W[23]])/16 - S[W[4], W[24], W[54], W[28]]/16 - (3*S[W[4], W[24], W[62], W[25]])/8 + S[W[4], W[24], W[62], W[30]]/8 + (3*S[W[4], W[25], W[1], W[25]])/32 - S[W[4], W[25], W[1], W[30]]/32 + (3*S[W[4], W[25], W[2], W[25]])/16 - S[W[4], W[25], W[2], W[30]]/16 + (3*S[W[4], W[25], W[3], W[25]])/32 - S[W[4], W[25], W[3], W[30]]/32 + (3*S[W[4], W[25], W[4], W[25]])/16 - S[W[4], W[25], W[4], W[30]]/16 + (3*S[W[4], W[25], W[5], W[25]])/32 - S[W[4], W[25], W[5], W[30]]/32 + (3*S[W[4], W[25], W[6], W[25]])/32 - S[W[4], W[25], W[6], W[30]]/32 - (9*S[W[4], W[25], W[13], W[25]])/16 + (3*S[W[4], W[25], W[13], W[30]])/16 + (3*S[W[4], W[25], W[18], W[25]])/8 - S[W[4], W[25], W[18], W[30]]/8 - (3*S[W[4], W[25], W[25], W[1]])/32 - (3*S[W[4], W[25], W[25], W[3]])/32 - (3*S[W[4], W[25], W[25], W[5]])/32 - (3*S[W[4], W[25], W[25], W[6]])/32 + S[W[4], W[25], W[30], W[1]]/32 + S[W[4], W[25], W[30], W[3]]/32 + S[W[4], W[25], W[30], W[5]]/32 + S[W[4], W[25], W[30], W[6]]/32 - (3*S[W[4], W[25], W[46], W[21]])/16 + S[W[4], W[25], W[46], W[26]]/16 - (3*S[W[4], W[25], W[51], W[22]])/16 + S[W[4], W[25], W[51], W[27]]/16 - (3*S[W[4], W[25], W[59], W[23]])/16 - S[W[4], W[25], W[59], W[28]]/16 - (3*S[W[4], W[25], W[62], W[24]])/16 + S[W[4], W[25], W[62], W[29]]/16 - (3*S[W[4], W[27], W[2], W[22]])/8 + S[W[4], W[27], W[2], W[27]]/8 + (3*S[W[4], W[27], W[3], W[22]])/4 + S[W[4], W[27], W[3], W[27]]/8 + (9*S[W[4], W[27], W[4], W[22]])/16 + S[W[4], W[27], W[4], W[27]]/16 + (3*S[W[4], W[27], W[5], W[22]])/4 + S[W[4], W[27], W[5], W[27]]/8 - (3*S[W[4], W[27], W[10], W[22]])/4 + (3*S[W[4], W[27], W[18], W[22]])/16 - S[W[4], W[27], W[18], W[27]]/16 + (3*S[W[4], W[27], W[22], W[1]])/16 + (3*S[W[4], W[27], W[22], W[3]])/16 + (3*S[W[4], W[27], W[22], W[4]])/16 + (3*S[W[4], W[27], W[22], W[5]])/16 + S[W[4], W[27], W[27], W[1]]/16 + S[W[4], W[27], W[27], W[3]]/16 + (3*S[W[4], W[27], W[27], W[4]])/16 + S[W[4], W[27], W[27], W[5]]/16 - S[W[4], W[27], W[27], W[6]]/8 - (3*S[W[4], W[27], W[35], W[21]])/16 + S[W[4], W[27], W[35], W[26]]/16 + (3*S[W[4], W[27], W[40], W[24]])/16 - S[W[4], W[27], W[40], W[29]]/16 + (3*S[W[4], W[27], W[42], W[23]])/16 + S[W[4], W[27], W[42], W[28]]/16 - (3*S[W[4], W[27], W[51], W[25]])/8 + S[W[4], W[27], W[51], W[30]]/8 + (3*S[W[4], W[29], W[1], W[24]])/16 - (7*S[W[4], W[29], W[1], W[29]])/16 - (3*S[W[4], W[29], W[2], W[24]])/8 + S[W[4], W[29], W[2], W[29]]/8 + (3*S[W[4], W[29], W[4], W[24]])/16 - (5*S[W[4], W[29], W[4], W[29]])/16 + (3*S[W[4], W[29], W[6], W[24]])/16 - (7*S[W[4], W[29], W[6], W[29]])/16 - (3*S[W[4], W[29], W[8], W[24]])/8 + (3*S[W[4], W[29], W[8], W[29]])/8 + (3*S[W[4], W[29], W[18], W[24]])/16 - S[W[4], W[29], W[18], W[29]]/16 + (3*S[W[4], W[29], W[24], W[3]])/16 - (3*S[W[4], W[29], W[24], W[4]])/16 - S[W[4], W[29], W[29], W[1]]/8 + S[W[4], W[29], W[29], W[3]]/16 - (3*S[W[4], W[29], W[29], W[4]])/16 - S[W[4], W[29], W[29], W[5]]/8 - S[W[4], W[29], W[29], W[6]]/8 + (3*S[W[4], W[29], W[38], W[21]])/16 - S[W[4], W[29], W[38], W[26]]/16 + (3*S[W[4], W[29], W[40], W[22]])/16 - S[W[4], W[29], W[40], W[27]]/16 - (3*S[W[4], W[29], W[54], W[23]])/16 - S[W[4], W[29], W[54], W[28]]/16 - (3*S[W[4], W[29], W[62], W[25]])/8 + S[W[4], W[29], W[62], W[30]]/8 + (3*S[W[4], W[30], W[1], W[25]])/32 - S[W[4], W[30], W[1], W[30]]/32 + (3*S[W[4], W[30], W[2], W[25]])/16 - S[W[4], W[30], W[2], W[30]]/16 + (3*S[W[4], W[30], W[3], W[25]])/32 - S[W[4], W[30], W[3], W[30]]/32 + (3*S[W[4], W[30], W[4], W[25]])/16 - S[W[4], W[30], W[4], W[30]]/16 + (3*S[W[4], W[30], W[5], W[25]])/32 - S[W[4], W[30], W[5], W[30]]/32 + (3*S[W[4], W[30], W[6], W[25]])/32 - S[W[4], W[30], W[6], W[30]]/32 - (9*S[W[4], W[30], W[13], W[25]])/16 + (3*S[W[4], W[30], W[13], W[30]])/16 + (3*S[W[4], W[30], W[18], W[25]])/8 - S[W[4], W[30], W[18], W[30]]/8 - (3*S[W[4], W[30], W[25], W[1]])/32 - (3*S[W[4], W[30], W[25], W[3]])/32 - (3*S[W[4], W[30], W[25], W[5]])/32 - (3*S[W[4], W[30], W[25], W[6]])/32 + S[W[4], W[30], W[30], W[1]]/32 + S[W[4], W[30], W[30], W[3]]/32 + S[W[4], W[30], W[30], W[5]]/32 + S[W[4], W[30], W[30], W[6]]/32 - (3*S[W[4], W[30], W[46], W[21]])/16 + S[W[4], W[30], W[46], W[26]]/16 - (3*S[W[4], W[30], W[51], W[22]])/16 + S[W[4], W[30], W[51], W[27]]/16 - (3*S[W[4], W[30], W[59], W[23]])/16 - S[W[4], W[30], W[59], W[28]]/16 - (3*S[W[4], W[30], W[62], W[24]])/16 + S[W[4], W[30], W[62], W[29]]/16 - S[W[5], W[1], W[1], W[1]]/8 - S[W[5], W[1], W[1], W[2]]/4 - S[W[5], W[1], W[1], W[3]]/8 - S[W[5], W[1], W[1], W[5]]/8 + S[W[5], W[1], W[1], W[6]]/8 - S[W[5], W[1], W[2], W[1]]/4 - S[W[5], W[1], W[2], W[2]]/2 - S[W[5], W[1], W[2], W[3]]/4 - S[W[5], W[1], W[2], W[5]]/4 + S[W[5], W[1], W[2], W[6]]/4 - S[W[5], W[1], W[3], W[1]]/8 - S[W[5], W[1], W[3], W[3]]/8 - S[W[5], W[1], W[3], W[5]]/8 - S[W[5], W[1], W[3], W[6]]/8 - S[W[5], W[1], W[5], W[1]]/8 - S[W[5], W[1], W[5], W[2]]/4 - S[W[5], W[1], W[5], W[3]]/8 - S[W[5], W[1], W[5], W[5]]/8 + S[W[5], W[1], W[5], W[6]]/8 + S[W[5], W[1], W[6], W[1]]/8 + S[W[5], W[1], W[6], W[3]]/8 + S[W[5], W[1], W[6], W[5]]/8 + S[W[5], W[1], W[6], W[6]]/8 - (3*S[W[5], W[1], W[21], W[21]])/16 - S[W[5], W[1], W[21], W[26]]/16 - (3*S[W[5], W[1], W[22], W[22]])/8 + S[W[5], W[1], W[22], W[27]]/8 - (3*S[W[5], W[1], W[23], W[23]])/16 - S[W[5], W[1], W[23], W[28]]/16 + (3*S[W[5], W[1], W[24], W[24]])/16 - S[W[5], W[1], W[24], W[29]]/16 + (3*S[W[5], W[1], W[25], W[25]])/32 - S[W[5], W[1], W[25], W[30]]/32 - (3*S[W[5], W[1], W[26], W[21]])/16 - S[W[5], W[1], W[26], W[26]]/16 + (3*S[W[5], W[1], W[28], W[23]])/16 + S[W[5], W[1], W[28], W[28]]/16 - (3*S[W[5], W[1], W[29], W[24]])/16 + S[W[5], W[1], W[29], W[29]]/16 + (3*S[W[5], W[1], W[30], W[25]])/32 - S[W[5], W[1], W[30], W[30]]/32 + S[W[5], W[2], W[1], W[1]]/8 + S[W[5], W[2], W[1], W[2]]/4 + S[W[5], W[2], W[1], W[3]]/8 + S[W[5], W[2], W[1], W[5]]/8 - S[W[5], W[2], W[1], W[6]]/8 + S[W[5], W[2], W[2], W[1]]/4 + S[W[5], W[2], W[2], W[2]]/2 + S[W[5], W[2], W[2], W[3]]/4 + S[W[5], W[2], W[2], W[5]]/4 - S[W[5], W[2], W[2], W[6]]/4 + S[W[5], W[2], W[3], W[1]]/8 + S[W[5], W[2], W[3], W[3]]/8 + S[W[5], W[2], W[3], W[5]]/8 + S[W[5], W[2], W[3], W[6]]/8 + S[W[5], W[2], W[5], W[1]]/8 + S[W[5], W[2], W[5], W[2]]/4 + S[W[5], W[2], W[5], W[3]]/8 + S[W[5], W[2], W[5], W[5]]/8 - S[W[5], W[2], W[5], W[6]]/8 - S[W[5], W[2], W[6], W[1]]/8 - S[W[5], W[2], W[6], W[3]]/8 - S[W[5], W[2], W[6], W[5]]/8 - S[W[5], W[2], W[6], W[6]]/8 + (3*S[W[5], W[2], W[21], W[21]])/16 + S[W[5], W[2], W[21], W[26]]/16 + (3*S[W[5], W[2], W[22], W[22]])/8 - S[W[5], W[2], W[22], W[27]]/8 + (3*S[W[5], W[2], W[23], W[23]])/16 + S[W[5], W[2], W[23], W[28]]/16 - (3*S[W[5], W[2], W[24], W[24]])/16 + S[W[5], W[2], W[24], W[29]]/16 - (3*S[W[5], W[2], W[25], W[25]])/32 + S[W[5], W[2], W[25], W[30]]/32 + (3*S[W[5], W[2], W[26], W[21]])/16 + S[W[5], W[2], W[26], W[26]]/16 - (3*S[W[5], W[2], W[28], W[23]])/16 - S[W[5], W[2], W[28], W[28]]/16 + (3*S[W[5], W[2], W[29], W[24]])/16 - S[W[5], W[2], W[29], W[29]]/16 - (3*S[W[5], W[2], W[30], W[25]])/32 + S[W[5], W[2], W[30], W[30]]/32 - S[W[5], W[3], W[1], W[1]]/8 - S[W[5], W[3], W[1], W[3]]/8 - S[W[5], W[3], W[1], W[5]]/8 - S[W[5], W[3], W[1], W[6]]/8 - S[W[5], W[3], W[3], W[1]]/8 - S[W[5], W[3], W[3], W[3]]/8 - S[W[5], W[3], W[3], W[4]]/4 - S[W[5], W[3], W[3], W[5]]/8 + S[W[5], W[3], W[3], W[6]]/8 - S[W[5], W[3], W[4], W[1]]/4 - S[W[5], W[3], W[4], W[3]]/4 - S[W[5], W[3], W[4], W[4]]/2 - S[W[5], W[3], W[4], W[5]]/4 + S[W[5], W[3], W[4], W[6]]/4 - S[W[5], W[3], W[5], W[1]]/8 - S[W[5], W[3], W[5], W[3]]/8 - S[W[5], W[3], W[5], W[4]]/4 - S[W[5], W[3], W[5], W[5]]/8 + S[W[5], W[3], W[5], W[6]]/8 + S[W[5], W[3], W[6], W[1]]/8 + S[W[5], W[3], W[6], W[3]]/8 + S[W[5], W[3], W[6], W[5]]/8 + S[W[5], W[3], W[6], W[6]]/8 - (3*S[W[5], W[3], W[21], W[21]])/8 + S[W[5], W[3], W[21], W[26]]/8 - (3*S[W[5], W[3], W[22], W[22]])/16 - S[W[5], W[3], W[22], W[27]]/16 + (3*S[W[5], W[3], W[23], W[23]])/16 + S[W[5], W[3], W[23], W[28]]/16 - (3*S[W[5], W[3], W[24], W[24]])/16 + S[W[5], W[3], W[24], W[29]]/16 + (3*S[W[5], W[3], W[25], W[25]])/32 - S[W[5], W[3], W[25], W[30]]/32 - (3*S[W[5], W[3], W[27], W[22]])/16 - S[W[5], W[3], W[27], W[27]]/16 + (3*S[W[5], W[3], W[28], W[23]])/16 + S[W[5], W[3], W[28], W[28]]/16 - (3*S[W[5], W[3], W[29], W[24]])/16 + S[W[5], W[3], W[29], W[29]]/16 + (3*S[W[5], W[3], W[30], W[25]])/32 - S[W[5], W[3], W[30], W[30]]/32 + S[W[5], W[4], W[1], W[1]]/8 + S[W[5], W[4], W[1], W[3]]/8 + S[W[5], W[4], W[1], W[5]]/8 + S[W[5], W[4], W[1], W[6]]/8 + S[W[5], W[4], W[3], W[1]]/8 + S[W[5], W[4], W[3], W[3]]/8 + S[W[5], W[4], W[3], W[4]]/4 + S[W[5], W[4], W[3], W[5]]/8 - S[W[5], W[4], W[3], W[6]]/8 + S[W[5], W[4], W[4], W[1]]/4 + S[W[5], W[4], W[4], W[3]]/4 + S[W[5], W[4], W[4], W[4]]/2 + S[W[5], W[4], W[4], W[5]]/4 - S[W[5], W[4], W[4], W[6]]/4 + S[W[5], W[4], W[5], W[1]]/8 + S[W[5], W[4], W[5], W[3]]/8 + S[W[5], W[4], W[5], W[4]]/4 + S[W[5], W[4], W[5], W[5]]/8 - S[W[5], W[4], W[5], W[6]]/8 - S[W[5], W[4], W[6], W[1]]/8 - S[W[5], W[4], W[6], W[3]]/8 - S[W[5], W[4], W[6], W[5]]/8 - S[W[5], W[4], W[6], W[6]]/8 + (3*S[W[5], W[4], W[21], W[21]])/8 - S[W[5], W[4], W[21], W[26]]/8 + (3*S[W[5], W[4], W[22], W[22]])/16 + S[W[5], W[4], W[22], W[27]]/16 - (3*S[W[5], W[4], W[23], W[23]])/16 - S[W[5], W[4], W[23], W[28]]/16 + (3*S[W[5], W[4], W[24], W[24]])/16 - S[W[5], W[4], W[24], W[29]]/16 - (3*S[W[5], W[4], W[25], W[25]])/32 + S[W[5], W[4], W[25], W[30]]/32 + (3*S[W[5], W[4], W[27], W[22]])/16 + S[W[5], W[4], W[27], W[27]]/16 - (3*S[W[5], W[4], W[28], W[23]])/16 - S[W[5], W[4], W[28], W[28]]/16 + (3*S[W[5], W[4], W[29], W[24]])/16 - S[W[5], W[4], W[29], W[29]]/16 - (3*S[W[5], W[4], W[30], W[25]])/32 + S[W[5], W[4], W[30], W[30]]/32 - S[W[5], W[5], W[1], W[1]]/2 - S[W[5], W[5], W[1], W[2]] - S[W[5], W[5], W[1], W[3]]/2 - S[W[5], W[5], W[1], W[5]]/2 + S[W[5], W[5], W[1], W[6]]/2 + S[W[5], W[5], W[2], W[1]]/2 + S[W[5], W[5], W[2], W[2]] + S[W[5], W[5], W[2], W[3]]/2 + S[W[5], W[5], W[2], W[5]]/2 - S[W[5], W[5], W[2], W[6]]/2 - S[W[5], W[5], W[3], W[1]]/2 - S[W[5], W[5], W[3], W[3]]/2 - S[W[5], W[5], W[3], W[4]] - S[W[5], W[5], W[3], W[5]]/2 + S[W[5], W[5], W[3], W[6]]/2 + S[W[5], W[5], W[4], W[1]]/2 + S[W[5], W[5], W[4], W[3]]/2 + S[W[5], W[5], W[4], W[4]] + S[W[5], W[5], W[4], W[5]]/2 - S[W[5], W[5], W[4], W[6]]/2 - 2*S[W[5], W[5], W[5], W[1]] + 2*S[W[5], W[5], W[5], W[2]] - 2*S[W[5], W[5], W[5], W[3]] + 2*S[W[5], W[5], W[5], W[4]] + 16*S[W[5], W[5], W[5], W[5]] - (3*S[W[5], W[5], W[21], W[21]])/2 - S[W[5], W[5], W[21], W[26]]/2 - (3*S[W[5], W[5], W[22], W[22]])/2 - S[W[5], W[5], W[22], W[27]]/2 + (3*S[W[5], W[5], W[25], W[25]])/4 - S[W[5], W[5], W[25], W[30]]/4 - (3*S[W[5], W[21], W[1], W[21]])/2 - S[W[5], W[21], W[1], W[26]]/4 - (9*S[W[5], W[21], W[2], W[21]])/8 - S[W[5], W[21], W[2], W[26]]/8 + (3*S[W[5], W[21], W[4], W[21]])/4 - S[W[5], W[21], W[4], W[26]]/4 - (3*S[W[5], W[21], W[5], W[21]])/2 - S[W[5], W[21], W[5], W[26]]/4 + (3*S[W[5], W[21], W[9], W[21]])/2 - (3*S[W[5], W[21], W[18], W[21]])/8 + S[W[5], W[21], W[18], W[26]]/8 - (3*S[W[5], W[21], W[21], W[1]])/8 - (3*S[W[5], W[21], W[21], W[2]])/8 - (3*S[W[5], W[21], W[21], W[3]])/8 - (3*S[W[5], W[21], W[21], W[5]])/8 - S[W[5], W[21], W[26], W[1]]/8 - (3*S[W[5], W[21], W[26], W[2]])/8 - S[W[5], W[21], W[26], W[3]]/8 - S[W[5], W[21], W[26], W[5]]/8 + S[W[5], W[21], W[26], W[6]]/4 + (3*S[W[5], W[21], W[35], W[22]])/8 - S[W[5], W[21], W[35], W[27]]/8 - (3*S[W[5], W[21], W[36], W[23]])/8 - S[W[5], W[21], W[36], W[28]]/8 - (3*S[W[5], W[21], W[38], W[24]])/8 + S[W[5], W[21], W[38], W[29]]/8 + (3*S[W[5], W[21], W[46], W[25]])/4 - S[W[5], W[21], W[46], W[30]]/4 + (3*S[W[5], W[22], W[2], W[22]])/4 - S[W[5], W[22], W[2], W[27]]/4 - (3*S[W[5], W[22], W[3], W[22]])/2 - S[W[5], W[22], W[3], W[27]]/4 - (9*S[W[5], W[22], W[4], W[22]])/8 - S[W[5], W[22], W[4], W[27]]/8 - (3*S[W[5], W[22], W[5], W[22]])/2 - S[W[5], W[22], W[5], W[27]]/4 + (3*S[W[5], W[22], W[10], W[22]])/2 - (3*S[W[5], W[22], W[18], W[22]])/8 + S[W[5], W[22], W[18], W[27]]/8 - (3*S[W[5], W[22], W[22], W[1]])/8 - (3*S[W[5], W[22], W[22], W[3]])/8 - (3*S[W[5], W[22], W[22], W[4]])/8 - (3*S[W[5], W[22], W[22], W[5]])/8 - S[W[5], W[22], W[27], W[1]]/8 - S[W[5], W[22], W[27], W[3]]/8 - (3*S[W[5], W[22], W[27], W[4]])/8 - S[W[5], W[22], W[27], W[5]]/8 + S[W[5], W[22], W[27], W[6]]/4 + (3*S[W[5], W[22], W[35], W[21]])/8 - S[W[5], W[22], W[35], W[26]]/8 - (3*S[W[5], W[22], W[40], W[24]])/8 + S[W[5], W[22], W[40], W[29]]/8 - (3*S[W[5], W[22], W[42], W[23]])/8 - S[W[5], W[22], W[42], W[28]]/8 + (3*S[W[5], W[22], W[51], W[25]])/4 - S[W[5], W[22], W[51], W[30]]/4 - (3*S[W[5], W[25], W[1], W[25]])/16 + S[W[5], W[25], W[1], W[30]]/16 - (3*S[W[5], W[25], W[2], W[25]])/8 + S[W[5], W[25], W[2], W[30]]/8 - (3*S[W[5], W[25], W[3], W[25]])/16 + S[W[5], W[25], W[3], W[30]]/16 - (3*S[W[5], W[25], W[4], W[25]])/8 + S[W[5], W[25], W[4], W[30]]/8 - (3*S[W[5], W[25], W[5], W[25]])/16 + S[W[5], W[25], W[5], W[30]]/16 - (3*S[W[5], W[25], W[6], W[25]])/16 + S[W[5], W[25], W[6], W[30]]/16 + (9*S[W[5], W[25], W[13], W[25]])/8 - (3*S[W[5], W[25], W[13], W[30]])/8 - (3*S[W[5], W[25], W[18], W[25]])/4 + S[W[5], W[25], W[18], W[30]]/4 + (3*S[W[5], W[25], W[25], W[1]])/16 + (3*S[W[5], W[25], W[25], W[3]])/16 + (3*S[W[5], W[25], W[25], W[5]])/16 + (3*S[W[5], W[25], W[25], W[6]])/16 - S[W[5], W[25], W[30], W[1]]/16 - S[W[5], W[25], W[30], W[3]]/16 - S[W[5], W[25], W[30], W[5]]/16 - S[W[5], W[25], W[30], W[6]]/16 + (3*S[W[5], W[25], W[46], W[21]])/8 - S[W[5], W[25], W[46], W[26]]/8 + (3*S[W[5], W[25], W[51], W[22]])/8 - S[W[5], W[25], W[51], W[27]]/8 + (3*S[W[5], W[25], W[59], W[23]])/8 + S[W[5], W[25], W[59], W[28]]/8 + (3*S[W[5], W[25], W[62], W[24]])/8 - S[W[5], W[25], W[62], W[29]]/8 + S[W[6], W[1], W[1], W[1]]/8 - S[W[6], W[1], W[1], W[3]]/8 + S[W[6], W[1], W[1], W[4]]/4 + S[W[6], W[1], W[1], W[5]]/8 + S[W[6], W[1], W[1], W[6]]/8 - S[W[6], W[1], W[3], W[1]]/8 - S[W[6], W[1], W[3], W[3]]/8 - S[W[6], W[1], W[3], W[5]]/8 - S[W[6], W[1], W[3], W[6]]/8 + S[W[6], W[1], W[4], W[1]]/4 - S[W[6], W[1], W[4], W[3]]/4 + S[W[6], W[1], W[4], W[4]]/2 + S[W[6], W[1], W[4], W[5]]/4 + S[W[6], W[1], W[4], W[6]]/4 + S[W[6], W[1], W[5], W[1]]/8 + S[W[6], W[1], W[5], W[3]]/8 + S[W[6], W[1], W[5], W[5]]/8 + S[W[6], W[1], W[5], W[6]]/8 + S[W[6], W[1], W[6], W[1]]/8 - S[W[6], W[1], W[6], W[3]]/8 + S[W[6], W[1], W[6], W[4]]/4 + S[W[6], W[1], W[6], W[5]]/8 + S[W[6], W[1], W[6], W[6]]/8 + (3*S[W[6], W[1], W[21], W[21]])/16 - S[W[6], W[1], W[21], W[26]]/16 - (3*S[W[6], W[1], W[22], W[22]])/16 + S[W[6], W[1], W[22], W[27]]/16 - (3*S[W[6], W[1], W[23], W[23]])/8 - S[W[6], W[1], W[23], W[28]]/8 + S[W[6], W[1], W[24], W[29]]/8 + (3*S[W[6], W[1], W[25], W[25]])/32 - S[W[6], W[1], W[25], W[30]]/32 - (3*S[W[6], W[1], W[26], W[21]])/16 + S[W[6], W[1], W[26], W[26]]/16 - (3*S[W[6], W[1], W[27], W[22]])/16 + S[W[6], W[1], W[27], W[27]]/16 + S[W[6], W[1], W[29], W[29]]/8 + (3*S[W[6], W[1], W[30], W[25]])/32 - S[W[6], W[1], W[30], W[30]]/32 + S[W[6], W[2], W[1], W[1]]/8 + S[W[6], W[2], W[1], W[3]]/8 + S[W[6], W[2], W[1], W[5]]/8 + S[W[6], W[2], W[1], W[6]]/8 + S[W[6], W[2], W[2], W[1]]/4 - S[W[6], W[2], W[2], W[2]]/2 - S[W[6], W[2], W[2], W[3]]/4 - S[W[6], W[2], W[2], W[5]]/4 - S[W[6], W[2], W[2], W[6]]/4 + S[W[6], W[2], W[3], W[1]]/8 - S[W[6], W[2], W[3], W[2]]/4 - S[W[6], W[2], W[3], W[3]]/8 - S[W[6], W[2], W[3], W[5]]/8 - S[W[6], W[2], W[3], W[6]]/8 - S[W[6], W[2], W[5], W[1]]/8 - S[W[6], W[2], W[5], W[3]]/8 - S[W[6], W[2], W[5], W[5]]/8 - S[W[6], W[2], W[5], W[6]]/8 + S[W[6], W[2], W[6], W[1]]/8 - S[W[6], W[2], W[6], W[2]]/4 - S[W[6], W[2], W[6], W[3]]/8 - S[W[6], W[2], W[6], W[5]]/8 - S[W[6], W[2], W[6], W[6]]/8 + (3*S[W[6], W[2], W[21], W[21]])/16 - S[W[6], W[2], W[21], W[26]]/16 - (3*S[W[6], W[2], W[22], W[22]])/16 + S[W[6], W[2], W[22], W[27]]/16 + S[W[6], W[2], W[23], W[28]]/8 + (3*S[W[6], W[2], W[24], W[24]])/8 - S[W[6], W[2], W[24], W[29]]/8 - (3*S[W[6], W[2], W[25], W[25]])/32 + S[W[6], W[2], W[25], W[30]]/32 + (3*S[W[6], W[2], W[26], W[21]])/16 - S[W[6], W[2], W[26], W[26]]/16 + (3*S[W[6], W[2], W[27], W[22]])/16 - S[W[6], W[2], W[27], W[27]]/16 - S[W[6], W[2], W[28], W[28]]/8 - (3*S[W[6], W[2], W[30], W[25]])/32 + S[W[6], W[2], W[30], W[30]]/32 - S[W[6], W[3], W[1], W[1]]/8 - S[W[6], W[3], W[1], W[3]]/8 - S[W[6], W[3], W[1], W[5]]/8 - S[W[6], W[3], W[1], W[6]]/8 - S[W[6], W[3], W[2], W[1]]/4 + S[W[6], W[3], W[2], W[2]]/2 + S[W[6], W[3], W[2], W[3]]/4 + S[W[6], W[3], W[2], W[5]]/4 + S[W[6], W[3], W[2], W[6]]/4 - S[W[6], W[3], W[3], W[1]]/8 + S[W[6], W[3], W[3], W[2]]/4 + S[W[6], W[3], W[3], W[3]]/8 + S[W[6], W[3], W[3], W[5]]/8 + S[W[6], W[3], W[3], W[6]]/8 + S[W[6], W[3], W[5], W[1]]/8 + S[W[6], W[3], W[5], W[3]]/8 + S[W[6], W[3], W[5], W[5]]/8 + S[W[6], W[3], W[5], W[6]]/8 - S[W[6], W[3], W[6], W[1]]/8 + S[W[6], W[3], W[6], W[2]]/4 + S[W[6], W[3], W[6], W[3]]/8 + S[W[6], W[3], W[6], W[5]]/8 + S[W[6], W[3], W[6], W[6]]/8 - (3*S[W[6], W[3], W[21], W[21]])/16 + S[W[6], W[3], W[21], W[26]]/16 + (3*S[W[6], W[3], W[22], W[22]])/16 - S[W[6], W[3], W[22], W[27]]/16 - S[W[6], W[3], W[23], W[28]]/8 - (3*S[W[6], W[3], W[24], W[24]])/8 + S[W[6], W[3], W[24], W[29]]/8 + (3*S[W[6], W[3], W[25], W[25]])/32 - S[W[6], W[3], W[25], W[30]]/32 - (3*S[W[6], W[3], W[26], W[21]])/16 + S[W[6], W[3], W[26], W[26]]/16 - (3*S[W[6], W[3], W[27], W[22]])/16 + S[W[6], W[3], W[27], W[27]]/16 + S[W[6], W[3], W[28], W[28]]/8 + (3*S[W[6], W[3], W[30], W[25]])/32 - S[W[6], W[3], W[30], W[30]]/32 - S[W[6], W[4], W[1], W[1]]/8 + S[W[6], W[4], W[1], W[3]]/8 - S[W[6], W[4], W[1], W[4]]/4 - S[W[6], W[4], W[1], W[5]]/8 - S[W[6], W[4], W[1], W[6]]/8 + S[W[6], W[4], W[3], W[1]]/8 + S[W[6], W[4], W[3], W[3]]/8 + S[W[6], W[4], W[3], W[5]]/8 + S[W[6], W[4], W[3], W[6]]/8 - S[W[6], W[4], W[4], W[1]]/4 + S[W[6], W[4], W[4], W[3]]/4 - S[W[6], W[4], W[4], W[4]]/2 - S[W[6], W[4], W[4], W[5]]/4 - S[W[6], W[4], W[4], W[6]]/4 - S[W[6], W[4], W[5], W[1]]/8 - S[W[6], W[4], W[5], W[3]]/8 - S[W[6], W[4], W[5], W[5]]/8 - S[W[6], W[4], W[5], W[6]]/8 - S[W[6], W[4], W[6], W[1]]/8 + S[W[6], W[4], W[6], W[3]]/8 - S[W[6], W[4], W[6], W[4]]/4 - S[W[6], W[4], W[6], W[5]]/8 - S[W[6], W[4], W[6], W[6]]/8 - (3*S[W[6], W[4], W[21], W[21]])/16 + S[W[6], W[4], W[21], W[26]]/16 + (3*S[W[6], W[4], W[22], W[22]])/16 - S[W[6], W[4], W[22], W[27]]/16 + (3*S[W[6], W[4], W[23], W[23]])/8 + S[W[6], W[4], W[23], W[28]]/8 - S[W[6], W[4], W[24], W[29]]/8 - (3*S[W[6], W[4], W[25], W[25]])/32 + S[W[6], W[4], W[25], W[30]]/32 + (3*S[W[6], W[4], W[26], W[21]])/16 - S[W[6], W[4], W[26], W[26]]/16 + (3*S[W[6], W[4], W[27], W[22]])/16 - S[W[6], W[4], W[27], W[27]]/16 - S[W[6], W[4], W[29], W[29]]/8 - (3*S[W[6], W[4], W[30], W[25]])/32 + S[W[6], W[4], W[30], W[30]]/32 + S[W[6], W[6], W[1], W[1]]/2 - S[W[6], W[6], W[1], W[3]]/2 + S[W[6], W[6], W[1], W[4]] + S[W[6], W[6], W[1], W[5]]/2 + S[W[6], W[6], W[1], W[6]]/2 + S[W[6], W[6], W[2], W[1]]/2 - S[W[6], W[6], W[2], W[2]] - S[W[6], W[6], W[2], W[3]]/2 - S[W[6], W[6], W[2], W[5]]/2 - S[W[6], W[6], W[2], W[6]]/2 - S[W[6], W[6], W[3], W[1]]/2 + S[W[6], W[6], W[3], W[2]] + S[W[6], W[6], W[3], W[3]]/2 + S[W[6], W[6], W[3], W[5]]/2 + S[W[6], W[6], W[3], W[6]]/2 - S[W[6], W[6], W[4], W[1]]/2 + S[W[6], W[6], W[4], W[3]]/2 - S[W[6], W[6], W[4], W[4]] - S[W[6], W[6], W[4], W[5]]/2 - S[W[6], W[6], W[4], W[6]]/2 + 2*S[W[6], W[6], W[6], W[1]] - 2*S[W[6], W[6], W[6], W[2]] + 2*S[W[6], W[6], W[6], W[3]] - 2*S[W[6], W[6], W[6], W[4]] - S[W[6], W[6], W[23], W[28]] + S[W[6], W[6], W[24], W[29]] + (3*S[W[6], W[6], W[25], W[25]])/4 - S[W[6], W[6], W[25], W[30]]/4 - (3*S[W[6], W[23], W[2], W[23]])/8 - (5*S[W[6], W[23], W[2], W[28]])/8 - (3*S[W[6], W[23], W[3], W[23]])/8 - (7*S[W[6], W[23], W[3], W[28]])/8 + (3*S[W[6], W[23], W[4], W[23]])/4 + S[W[6], W[23], W[4], W[28]]/4 - (3*S[W[6], W[23], W[6], W[23]])/8 - (7*S[W[6], W[23], W[6], W[28]])/8 + (3*S[W[6], W[23], W[7], W[23]])/4 + (3*S[W[6], W[23], W[7], W[28]])/4 - (3*S[W[6], W[23], W[18], W[23]])/8 - S[W[6], W[23], W[18], W[28]]/8 - (3*S[W[6], W[23], W[23], W[1]])/8 + (3*S[W[6], W[23], W[23], W[2]])/8 + S[W[6], W[23], W[28], W[1]]/8 - (3*S[W[6], W[23], W[28], W[2]])/8 - S[W[6], W[23], W[28], W[3]]/4 - S[W[6], W[23], W[28], W[5]]/4 - S[W[6], W[23], W[28], W[6]]/4 - (3*S[W[6], W[23], W[36], W[21]])/8 + S[W[6], W[23], W[36], W[26]]/8 - (3*S[W[6], W[23], W[42], W[22]])/8 + S[W[6], W[23], W[42], W[27]]/8 + (3*S[W[6], W[23], W[54], W[24]])/8 - S[W[6], W[23], W[54], W[29]]/8 + (3*S[W[6], W[23], W[59], W[25]])/4 - S[W[6], W[23], W[59], W[30]]/4 - (3*S[W[6], W[24], W[1], W[24]])/8 + (7*S[W[6], W[24], W[1], W[29]])/8 + (3*S[W[6], W[24], W[2], W[24]])/4 - S[W[6], W[24], W[2], W[29]]/4 - (3*S[W[6], W[24], W[4], W[24]])/8 + (5*S[W[6], W[24], W[4], W[29]])/8 - (3*S[W[6], W[24], W[6], W[24]])/8 + (7*S[W[6], W[24], W[6], W[29]])/8 + (3*S[W[6], W[24], W[8], W[24]])/4 - (3*S[W[6], W[24], W[8], W[29]])/4 - (3*S[W[6], W[24], W[18], W[24]])/8 + S[W[6], W[24], W[18], W[29]]/8 - (3*S[W[6], W[24], W[24], W[3]])/8 + (3*S[W[6], W[24], W[24], W[4]])/8 + S[W[6], W[24], W[29], W[1]]/4 - S[W[6], W[24], W[29], W[3]]/8 + (3*S[W[6], W[24], W[29], W[4]])/8 + S[W[6], W[24], W[29], W[5]]/4 + S[W[6], W[24], W[29], W[6]]/4 - (3*S[W[6], W[24], W[38], W[21]])/8 + S[W[6], W[24], W[38], W[26]]/8 - (3*S[W[6], W[24], W[40], W[22]])/8 + S[W[6], W[24], W[40], W[27]]/8 + (3*S[W[6], W[24], W[54], W[23]])/8 + S[W[6], W[24], W[54], W[28]]/8 + (3*S[W[6], W[24], W[62], W[25]])/4 - S[W[6], W[24], W[62], W[30]]/4 - (3*S[W[6], W[25], W[1], W[25]])/16 + S[W[6], W[25], W[1], W[30]]/16 - (3*S[W[6], W[25], W[2], W[25]])/8 + S[W[6], W[25], W[2], W[30]]/8 - (3*S[W[6], W[25], W[3], W[25]])/16 + S[W[6], W[25], W[3], W[30]]/16 - (3*S[W[6], W[25], W[4], W[25]])/8 + S[W[6], W[25], W[4], W[30]]/8 - (3*S[W[6], W[25], W[5], W[25]])/16 + S[W[6], W[25], W[5], W[30]]/16 - (3*S[W[6], W[25], W[6], W[25]])/16 + S[W[6], W[25], W[6], W[30]]/16 + (9*S[W[6], W[25], W[13], W[25]])/8 - (3*S[W[6], W[25], W[13], W[30]])/8 - (3*S[W[6], W[25], W[18], W[25]])/4 + S[W[6], W[25], W[18], W[30]]/4 + (3*S[W[6], W[25], W[25], W[1]])/16 + (3*S[W[6], W[25], W[25], W[3]])/16 + (3*S[W[6], W[25], W[25], W[5]])/16 + (3*S[W[6], W[25], W[25], W[6]])/16 - S[W[6], W[25], W[30], W[1]]/16 - S[W[6], W[25], W[30], W[3]]/16 - S[W[6], W[25], W[30], W[5]]/16 - S[W[6], W[25], W[30], W[6]]/16 + (3*S[W[6], W[25], W[46], W[21]])/8 - S[W[6], W[25], W[46], W[26]]/8 + (3*S[W[6], W[25], W[51], W[22]])/8 - S[W[6], W[25], W[51], W[27]]/8 + (3*S[W[6], W[25], W[59], W[23]])/8 + S[W[6], W[25], W[59], W[28]]/8 + (3*S[W[6], W[25], W[62], W[24]])/8 - S[W[6], W[25], W[62], W[29]]/8, S[W[1], W[2], W[2], W[21]]/8 - S[W[1], W[2], W[2], W[26]]/8 - S[W[1], W[2], W[5], W[21]]/8 + S[W[1], W[2], W[5], W[26]]/8 + S[W[1], W[2], W[21], W[2]]/8 - S[W[1], W[2], W[21], W[5]]/8 - S[W[1], W[2], W[26], W[2]]/8 + S[W[1], W[2], W[26], W[5]]/8 - S[W[1], W[5], W[2], W[21]]/8 + S[W[1], W[5], W[2], W[26]]/8 + S[W[1], W[5], W[5], W[21]]/8 - S[W[1], W[5], W[5], W[26]]/8 - S[W[1], W[5], W[21], W[2]]/8 + S[W[1], W[5], W[21], W[5]]/8 + S[W[1], W[5], W[26], W[2]]/8 - S[W[1], W[5], W[26], W[5]]/8 + S[W[1], W[21], W[2], W[2]]/8 - S[W[1], W[21], W[2], W[5]]/8 - S[W[1], W[21], W[5], W[2]]/8 + S[W[1], W[21], W[5], W[5]]/8 - (3*S[W[1], W[21], W[21], W[21]])/32 + (3*S[W[1], W[21], W[21], W[26]])/32 + (3*S[W[1], W[21], W[26], W[21]])/32 - (3*S[W[1], W[21], W[26], W[26]])/32 - S[W[1], W[26], W[2], W[2]]/8 + S[W[1], W[26], W[2], W[5]]/8 + S[W[1], W[26], W[5], W[2]]/8 - S[W[1], W[26], W[5], W[5]]/8 + (3*S[W[1], W[26], W[21], W[21]])/32 - (3*S[W[1], W[26], W[21], W[26]])/32 - (3*S[W[1], W[26], W[26], W[21]])/32 + (3*S[W[1], W[26], W[26], W[26]])/32 + S[W[2], W[1], W[2], W[21]]/8 - S[W[2], W[1], W[2], W[26]]/8 - S[W[2], W[1], W[5], W[21]]/8 + S[W[2], W[1], W[5], W[26]]/8 + S[W[2], W[1], W[21], W[2]]/8 - S[W[2], W[1], W[21], W[5]]/8 - S[W[2], W[1], W[26], W[2]]/8 + S[W[2], W[1], W[26], W[5]]/8 - S[W[2], W[2], W[1], W[21]]/4 + S[W[2], W[2], W[1], W[26]]/4 + S[W[2], W[2], W[5], W[21]]/4 - S[W[2], W[2], W[5], W[26]]/4 + S[W[2], W[2], W[21], W[2]]/4 - S[W[2], W[2], W[21], W[5]]/4 + S[W[2], W[2], W[26], W[2]]/4 - S[W[2], W[2], W[26], W[5]]/4 + S[W[2], W[5], W[1], W[21]]/4 - S[W[2], W[5], W[1], W[26]]/4 - S[W[2], W[5], W[2], W[21]]/8 + S[W[2], W[5], W[2], W[26]]/8 - S[W[2], W[5], W[5], W[21]]/8 + S[W[2], W[5], W[5], W[26]]/8 - (3*S[W[2], W[5], W[21], W[2]])/8 + (3*S[W[2], W[5], W[21], W[5]])/8 - S[W[2], W[5], W[26], W[2]]/8 + S[W[2], W[5], W[26], W[5]]/8 + S[W[2], W[21], W[2], W[2]]/8 - S[W[2], W[21], W[2], W[5]]/8 - S[W[2], W[21], W[5], W[2]]/8 + S[W[2], W[21], W[5], W[5]]/8 - (3*S[W[2], W[21], W[21], W[21]])/32 + (3*S[W[2], W[21], W[21], W[26]])/32 + (3*S[W[2], W[21], W[26], W[21]])/32 - (3*S[W[2], W[21], W[26], W[26]])/32 + S[W[2], W[26], W[2], W[2]]/8 - S[W[2], W[26], W[2], W[5]]/8 - S[W[2], W[26], W[5], W[2]]/8 + S[W[2], W[26], W[5], W[5]]/8 - (3*S[W[2], W[26], W[21], W[21]])/32 + (3*S[W[2], W[26], W[21], W[26]])/32 + (3*S[W[2], W[26], W[26], W[21]])/32 - (3*S[W[2], W[26], W[26], W[26]])/32 - S[W[5], W[1], W[2], W[21]]/8 + S[W[5], W[1], W[2], W[26]]/8 + S[W[5], W[1], W[5], W[21]]/8 - S[W[5], W[1], W[5], W[26]]/8 - S[W[5], W[1], W[21], W[2]]/8 + S[W[5], W[1], W[21], W[5]]/8 + S[W[5], W[1], W[26], W[2]]/8 - S[W[5], W[1], W[26], W[5]]/8 + S[W[5], W[2], W[1], W[21]]/4 - S[W[5], W[2], W[1], W[26]]/4 - S[W[5], W[2], W[2], W[21]]/8 + S[W[5], W[2], W[2], W[26]]/8 - S[W[5], W[2], W[5], W[21]]/8 + S[W[5], W[2], W[5], W[26]]/8 - (3*S[W[5], W[2], W[21], W[2]])/8 + (3*S[W[5], W[2], W[21], W[5]])/8 - S[W[5], W[2], W[26], W[2]]/8 + S[W[5], W[2], W[26], W[5]]/8 - S[W[5], W[5], W[1], W[21]]/4 + S[W[5], W[5], W[1], W[26]]/4 + S[W[5], W[5], W[2], W[21]]/4 - S[W[5], W[5], W[2], W[26]]/4 + S[W[5], W[5], W[21], W[2]]/2 - S[W[5], W[5], W[21], W[5]]/2 - S[W[5], W[21], W[2], W[2]]/4 + S[W[5], W[21], W[2], W[5]]/4 + S[W[5], W[21], W[5], W[2]]/4 - S[W[5], W[21], W[5], W[5]]/4 + (3*S[W[5], W[21], W[21], W[21]])/16 - (3*S[W[5], W[21], W[21], W[26]])/16 - (3*S[W[5], W[21], W[26], W[21]])/16 + (3*S[W[5], W[21], W[26], W[26]])/16, -S[W[2], W[2], W[3], W[23]]/2 + S[W[2], W[2], W[6], W[23]]/2 + S[W[2], W[2], W[23], W[2]]/4 - S[W[2], W[2], W[23], W[3]]/4 - S[W[2], W[2], W[28], W[2]]/4 + S[W[2], W[2], W[28], W[3]]/4 + S[W[2], W[3], W[2], W[23]]/4 + S[W[2], W[3], W[3], W[23]]/4 - S[W[2], W[3], W[6], W[23]]/2 + S[W[2], W[3], W[28], W[2]]/4 - S[W[2], W[3], W[28], W[3]]/4 - S[W[2], W[6], W[2], W[23]]/4 + S[W[2], W[6], W[3], W[23]]/4 - S[W[2], W[6], W[23], W[2]]/4 + S[W[2], W[6], W[23], W[3]]/4 + S[W[2], W[23], W[2], W[2]]/8 - S[W[2], W[23], W[2], W[3]]/8 - S[W[2], W[23], W[3], W[2]]/8 + S[W[2], W[23], W[3], W[3]]/8 - (3*S[W[2], W[23], W[23], W[23]])/8 - S[W[2], W[28], W[2], W[2]]/8 + S[W[2], W[28], W[2], W[3]]/8 + S[W[2], W[28], W[3], W[2]]/8 - S[W[2], W[28], W[3], W[3]]/8 + (3*S[W[2], W[28], W[23], W[23]])/8 + S[W[3], W[2], W[2], W[23]]/4 + S[W[3], W[2], W[3], W[23]]/4 - S[W[3], W[2], W[6], W[23]]/2 + S[W[3], W[2], W[28], W[2]]/4 - S[W[3], W[2], W[28], W[3]]/4 - S[W[3], W[3], W[2], W[23]]/2 + S[W[3], W[3], W[6], W[23]]/2 - S[W[3], W[3], W[23], W[2]]/4 + S[W[3], W[3], W[23], W[3]]/4 - S[W[3], W[3], W[28], W[2]]/4 + S[W[3], W[3], W[28], W[3]]/4 + S[W[3], W[6], W[2], W[23]]/4 - S[W[3], W[6], W[3], W[23]]/4 + S[W[3], W[6], W[23], W[2]]/4 - S[W[3], W[6], W[23], W[3]]/4 + S[W[3], W[23], W[2], W[2]]/8 - S[W[3], W[23], W[2], W[3]]/8 - S[W[3], W[23], W[3], W[2]]/8 + S[W[3], W[23], W[3], W[3]]/8 - (3*S[W[3], W[23], W[23], W[23]])/8 + S[W[3], W[28], W[2], W[2]]/8 - S[W[3], W[28], W[2], W[3]]/8 - S[W[3], W[28], W[3], W[2]]/8 + S[W[3], W[28], W[3], W[3]]/8 - (3*S[W[3], W[28], W[23], W[23]])/8 - S[W[6], W[2], W[2], W[23]]/4 + S[W[6], W[2], W[3], W[23]]/4 - S[W[6], W[2], W[23], W[2]]/4 + S[W[6], W[2], W[23], W[3]]/4 + S[W[6], W[3], W[2], W[23]]/4 - S[W[6], W[3], W[3], W[23]]/4 + S[W[6], W[3], W[23], W[2]]/4 - S[W[6], W[3], W[23], W[3]]/4 - S[W[6], W[23], W[2], W[2]]/4 + S[W[6], W[23], W[2], W[3]]/4 + S[W[6], W[23], W[3], W[2]]/4 - S[W[6], W[23], W[3], W[3]]/4 + (3*S[W[6], W[23], W[23], W[23]])/4, S[W[2], W[2], W[3], W[22]]/2 - S[W[2], W[2], W[3], W[27]]/2 + S[W[2], W[2], W[4], W[22]]/2 + S[W[2], W[2], W[4], W[27]]/2 - S[W[2], W[2], W[5], W[22]] + S[W[2], W[3], W[2], W[22]]/2 - S[W[2], W[3], W[2], W[27]]/2 + S[W[2], W[3], W[3], W[22]]/2 - S[W[2], W[3], W[3], W[27]]/2 + S[W[2], W[3], W[22], W[2]]/2 + S[W[2], W[3], W[22], W[3]]/2 + S[W[2], W[3], W[22], W[4]]/2 + S[W[2], W[3], W[22], W[5]]/2 - S[W[2], W[3], W[22], W[10]]/2 - S[W[2], W[3], W[27], W[2]]/2 - S[W[2], W[3], W[27], W[3]]/2 - S[W[2], W[3], W[27], W[4]]/2 - S[W[2], W[3], W[27], W[5]]/2 + S[W[2], W[3], W[27], W[10]]/2 + S[W[2], W[4], W[2], W[22]]/2 + S[W[2], W[4], W[2], W[27]]/2 + S[W[2], W[4], W[4], W[22]]/2 + S[W[2], W[4], W[4], W[27]]/2 + S[W[2], W[4], W[22], W[2]]/2 + S[W[2], W[4], W[22], W[3]]/2 + S[W[2], W[4], W[22], W[4]]/2 + S[W[2], W[4], W[22], W[5]]/2 - S[W[2], W[4], W[22], W[10]]/2 + S[W[2], W[4], W[27], W[2]]/2 + S[W[2], W[4], W[27], W[3]]/2 + S[W[2], W[4], W[27], W[4]]/2 + S[W[2], W[4], W[27], W[5]]/2 - S[W[2], W[4], W[27], W[10]]/2 - S[W[2], W[5], W[2], W[22]] - S[W[2], W[5], W[5], W[22]] - S[W[2], W[5], W[22], W[2]] - S[W[2], W[5], W[22], W[3]] - S[W[2], W[5], W[22], W[4]] - S[W[2], W[5], W[22], W[5]] + S[W[2], W[5], W[22], W[10]] + S[W[3], W[2], W[2], W[22]]/2 - S[W[3], W[2], W[2], W[27]]/2 + S[W[3], W[2], W[3], W[22]]/2 - S[W[3], W[2], W[3], W[27]]/2 + S[W[3], W[2], W[22], W[2]]/2 + S[W[3], W[2], W[22], W[3]]/2 + S[W[3], W[2], W[22], W[4]]/2 + S[W[3], W[2], W[22], W[5]]/2 - S[W[3], W[2], W[22], W[10]]/2 - S[W[3], W[2], W[27], W[2]]/2 - S[W[3], W[2], W[27], W[3]]/2 - S[W[3], W[2], W[27], W[4]]/2 - S[W[3], W[2], W[27], W[5]]/2 + S[W[3], W[2], W[27], W[10]]/2 + S[W[3], W[3], W[2], W[22]]/2 - S[W[3], W[3], W[2], W[27]]/2 + S[W[3], W[3], W[3], W[22]]/2 - S[W[3], W[3], W[3], W[27]]/2 + S[W[3], W[3], W[22], W[2]]/2 + S[W[3], W[3], W[22], W[3]]/2 + S[W[3], W[3], W[22], W[4]]/2 + S[W[3], W[3], W[22], W[5]]/2 - S[W[3], W[3], W[22], W[10]]/2 - S[W[3], W[3], W[27], W[2]]/2 - S[W[3], W[3], W[27], W[3]]/2 - S[W[3], W[3], W[27], W[4]]/2 - S[W[3], W[3], W[27], W[5]]/2 + S[W[3], W[3], W[27], W[10]]/2 + S[W[3], W[22], W[2], W[2]]/2 + S[W[3], W[22], W[2], W[3]]/2 + S[W[3], W[22], W[2], W[4]]/2 + S[W[3], W[22], W[2], W[5]]/2 - S[W[3], W[22], W[2], W[10]]/2 + S[W[3], W[22], W[3], W[2]]/2 + S[W[3], W[22], W[3], W[3]]/2 + S[W[3], W[22], W[3], W[4]]/2 + S[W[3], W[22], W[3], W[5]]/2 - S[W[3], W[22], W[3], W[10]]/2 + S[W[3], W[22], W[4], W[2]]/2 + S[W[3], W[22], W[4], W[3]]/2 + S[W[3], W[22], W[4], W[4]]/2 + S[W[3], W[22], W[4], W[5]]/2 - S[W[3], W[22], W[4], W[10]]/2 + S[W[3], W[22], W[5], W[2]]/2 + S[W[3], W[22], W[5], W[3]]/2 + S[W[3], W[22], W[5], W[4]]/2 + S[W[3], W[22], W[5], W[5]]/2 - S[W[3], W[22], W[5], W[10]]/2 - S[W[3], W[22], W[10], W[2]]/2 - S[W[3], W[22], W[10], W[3]]/2 - S[W[3], W[22], W[10], W[4]]/2 - S[W[3], W[22], W[10], W[5]]/2 + S[W[3], W[22], W[10], W[10]]/2 - S[W[3], W[27], W[2], W[2]]/2 - S[W[3], W[27], W[2], W[3]]/2 - S[W[3], W[27], W[2], W[4]]/2 - S[W[3], W[27], W[2], W[5]]/2 + S[W[3], W[27], W[2], W[10]]/2 - S[W[3], W[27], W[3], W[2]]/2 - S[W[3], W[27], W[3], W[3]]/2 - S[W[3], W[27], W[3], W[4]]/2 - S[W[3], W[27], W[3], W[5]]/2 + S[W[3], W[27], W[3], W[10]]/2 - S[W[3], W[27], W[4], W[2]]/2 - S[W[3], W[27], W[4], W[3]]/2 - S[W[3], W[27], W[4], W[4]]/2 - S[W[3], W[27], W[4], W[5]]/2 + S[W[3], W[27], W[4], W[10]]/2 - S[W[3], W[27], W[5], W[2]]/2 - S[W[3], W[27], W[5], W[3]]/2 - S[W[3], W[27], W[5], W[4]]/2 - S[W[3], W[27], W[5], W[5]]/2 + S[W[3], W[27], W[5], W[10]]/2 + S[W[3], W[27], W[10], W[2]]/2 + S[W[3], W[27], W[10], W[3]]/2 + S[W[3], W[27], W[10], W[4]]/2 + S[W[3], W[27], W[10], W[5]]/2 - S[W[3], W[27], W[10], W[10]]/2 + S[W[4], W[2], W[2], W[22]]/2 + S[W[4], W[2], W[2], W[27]]/2 + S[W[4], W[2], W[4], W[22]]/2 + S[W[4], W[2], W[4], W[27]]/2 + S[W[4], W[2], W[22], W[2]]/2 + S[W[4], W[2], W[22], W[3]]/2 + S[W[4], W[2], W[22], W[4]]/2 + S[W[4], W[2], W[22], W[5]]/2 - S[W[4], W[2], W[22], W[10]]/2 + S[W[4], W[2], W[27], W[2]]/2 + S[W[4], W[2], W[27], W[3]]/2 + S[W[4], W[2], W[27], W[4]]/2 + S[W[4], W[2], W[27], W[5]]/2 - S[W[4], W[2], W[27], W[10]]/2 + S[W[4], W[4], W[2], W[22]]/2 + S[W[4], W[4], W[2], W[27]]/2 + S[W[4], W[4], W[4], W[22]]/2 + S[W[4], W[4], W[4], W[27]]/2 + S[W[4], W[4], W[22], W[2]]/2 + S[W[4], W[4], W[22], W[3]]/2 + S[W[4], W[4], W[22], W[4]]/2 + S[W[4], W[4], W[22], W[5]]/2 - S[W[4], W[4], W[22], W[10]]/2 + S[W[4], W[4], W[27], W[2]]/2 + S[W[4], W[4], W[27], W[3]]/2 + S[W[4], W[4], W[27], W[4]]/2 + S[W[4], W[4], W[27], W[5]]/2 - S[W[4], W[4], W[27], W[10]]/2 + S[W[4], W[22], W[2], W[2]]/2 + S[W[4], W[22], W[2], W[3]]/2 + S[W[4], W[22], W[2], W[4]]/2 + S[W[4], W[22], W[2], W[5]]/2 - S[W[4], W[22], W[2], W[10]]/2 + S[W[4], W[22], W[3], W[2]]/2 + S[W[4], W[22], W[3], W[3]]/2 + S[W[4], W[22], W[3], W[4]]/2 + S[W[4], W[22], W[3], W[5]]/2 - S[W[4], W[22], W[3], W[10]]/2 + S[W[4], W[22], W[4], W[2]]/2 + S[W[4], W[22], W[4], W[3]]/2 + S[W[4], W[22], W[4], W[4]]/2 + S[W[4], W[22], W[4], W[5]]/2 - S[W[4], W[22], W[4], W[10]]/2 + S[W[4], W[22], W[5], W[2]]/2 + S[W[4], W[22], W[5], W[3]]/2 + S[W[4], W[22], W[5], W[4]]/2 + S[W[4], W[22], W[5], W[5]]/2 - S[W[4], W[22], W[5], W[10]]/2 - S[W[4], W[22], W[10], W[2]]/2 - S[W[4], W[22], W[10], W[3]]/2 - S[W[4], W[22], W[10], W[4]]/2 - S[W[4], W[22], W[10], W[5]]/2 + S[W[4], W[22], W[10], W[10]]/2 + S[W[4], W[27], W[2], W[2]]/2 + S[W[4], W[27], W[2], W[3]]/2 + S[W[4], W[27], W[2], W[4]]/2 + S[W[4], W[27], W[2], W[5]]/2 - S[W[4], W[27], W[2], W[10]]/2 + S[W[4], W[27], W[3], W[2]]/2 + S[W[4], W[27], W[3], W[3]]/2 + S[W[4], W[27], W[3], W[4]]/2 + S[W[4], W[27], W[3], W[5]]/2 - S[W[4], W[27], W[3], W[10]]/2 + S[W[4], W[27], W[4], W[2]]/2 + S[W[4], W[27], W[4], W[3]]/2 + S[W[4], W[27], W[4], W[4]]/2 + S[W[4], W[27], W[4], W[5]]/2 - S[W[4], W[27], W[4], W[10]]/2 + S[W[4], W[27], W[5], W[2]]/2 + S[W[4], W[27], W[5], W[3]]/2 + S[W[4], W[27], W[5], W[4]]/2 + S[W[4], W[27], W[5], W[5]]/2 - S[W[4], W[27], W[5], W[10]]/2 - S[W[4], W[27], W[10], W[2]]/2 - S[W[4], W[27], W[10], W[3]]/2 - S[W[4], W[27], W[10], W[4]]/2 - S[W[4], W[27], W[10], W[5]]/2 + S[W[4], W[27], W[10], W[10]]/2 - S[W[5], W[2], W[2], W[22]] - S[W[5], W[2], W[5], W[22]] - S[W[5], W[2], W[22], W[2]] - S[W[5], W[2], W[22], W[3]] - S[W[5], W[2], W[22], W[4]] - S[W[5], W[2], W[22], W[5]] + S[W[5], W[2], W[22], W[10]] - S[W[5], W[5], W[2], W[22]] - S[W[5], W[5], W[5], W[22]] - S[W[5], W[5], W[22], W[2]] - S[W[5], W[5], W[22], W[3]] - S[W[5], W[5], W[22], W[4]] - S[W[5], W[5], W[22], W[5]] + S[W[5], W[5], W[22], W[10]] - S[W[5], W[22], W[2], W[2]] - S[W[5], W[22], W[2], W[3]] - S[W[5], W[22], W[2], W[4]] - S[W[5], W[22], W[2], W[5]] + S[W[5], W[22], W[2], W[10]] - S[W[5], W[22], W[3], W[2]] - S[W[5], W[22], W[3], W[3]] - S[W[5], W[22], W[3], W[4]] - S[W[5], W[22], W[3], W[5]] + S[W[5], W[22], W[3], W[10]] - S[W[5], W[22], W[4], W[2]] - S[W[5], W[22], W[4], W[3]] - S[W[5], W[22], W[4], W[4]] - S[W[5], W[22], W[4], W[5]] + S[W[5], W[22], W[4], W[10]] - S[W[5], W[22], W[5], W[2]] - S[W[5], W[22], W[5], W[3]] - S[W[5], W[22], W[5], W[4]] - S[W[5], W[22], W[5], W[5]] + S[W[5], W[22], W[5], W[10]] + S[W[5], W[22], W[10], W[2]] + S[W[5], W[22], W[10], W[3]] + S[W[5], W[22], W[10], W[4]] + S[W[5], W[22], W[10], W[5]] - S[W[5], W[22], W[10], W[10]], S[W[3], W[4], W[4], W[22]]/8 - S[W[3], W[4], W[4], W[27]]/8 - S[W[3], W[4], W[5], W[22]]/8 + S[W[3], W[4], W[5], W[27]]/8 + S[W[3], W[4], W[22], W[4]]/8 - S[W[3], W[4], W[22], W[5]]/8 - S[W[3], W[4], W[27], W[4]]/8 + S[W[3], W[4], W[27], W[5]]/8 - S[W[3], W[5], W[4], W[22]]/8 + S[W[3], W[5], W[4], W[27]]/8 + S[W[3], W[5], W[5], W[22]]/8 - S[W[3], W[5], W[5], W[27]]/8 - S[W[3], W[5], W[22], W[4]]/8 + S[W[3], W[5], W[22], W[5]]/8 + S[W[3], W[5], W[27], W[4]]/8 - S[W[3], W[5], W[27], W[5]]/8 + S[W[3], W[22], W[4], W[4]]/8 - S[W[3], W[22], W[4], W[5]]/8 - S[W[3], W[22], W[5], W[4]]/8 + S[W[3], W[22], W[5], W[5]]/8 - (3*S[W[3], W[22], W[22], W[22]])/32 + (3*S[W[3], W[22], W[22], W[27]])/32 + (3*S[W[3], W[22], W[27], W[22]])/32 - (3*S[W[3], W[22], W[27], W[27]])/32 - S[W[3], W[27], W[4], W[4]]/8 + S[W[3], W[27], W[4], W[5]]/8 + S[W[3], W[27], W[5], W[4]]/8 - S[W[3], W[27], W[5], W[5]]/8 + (3*S[W[3], W[27], W[22], W[22]])/32 - (3*S[W[3], W[27], W[22], W[27]])/32 - (3*S[W[3], W[27], W[27], W[22]])/32 + (3*S[W[3], W[27], W[27], W[27]])/32 + S[W[4], W[3], W[4], W[22]]/8 - S[W[4], W[3], W[4], W[27]]/8 - S[W[4], W[3], W[5], W[22]]/8 + S[W[4], W[3], W[5], W[27]]/8 + S[W[4], W[3], W[22], W[4]]/8 - S[W[4], W[3], W[22], W[5]]/8 - S[W[4], W[3], W[27], W[4]]/8 + S[W[4], W[3], W[27], W[5]]/8 - S[W[4], W[4], W[3], W[22]]/4 + S[W[4], W[4], W[3], W[27]]/4 + S[W[4], W[4], W[5], W[22]]/4 - S[W[4], W[4], W[5], W[27]]/4 + S[W[4], W[4], W[22], W[4]]/4 - S[W[4], W[4], W[22], W[5]]/4 + S[W[4], W[4], W[27], W[4]]/4 - S[W[4], W[4], W[27], W[5]]/4 + S[W[4], W[5], W[3], W[22]]/4 - S[W[4], W[5], W[3], W[27]]/4 - S[W[4], W[5], W[4], W[22]]/8 + S[W[4], W[5], W[4], W[27]]/8 - S[W[4], W[5], W[5], W[22]]/8 + S[W[4], W[5], W[5], W[27]]/8 - (3*S[W[4], W[5], W[22], W[4]])/8 + (3*S[W[4], W[5], W[22], W[5]])/8 - S[W[4], W[5], W[27], W[4]]/8 + S[W[4], W[5], W[27], W[5]]/8 + S[W[4], W[22], W[4], W[4]]/8 - S[W[4], W[22], W[4], W[5]]/8 - S[W[4], W[22], W[5], W[4]]/8 + S[W[4], W[22], W[5], W[5]]/8 - (3*S[W[4], W[22], W[22], W[22]])/32 + (3*S[W[4], W[22], W[22], W[27]])/32 + (3*S[W[4], W[22], W[27], W[22]])/32 - (3*S[W[4], W[22], W[27], W[27]])/32 + S[W[4], W[27], W[4], W[4]]/8 - S[W[4], W[27], W[4], W[5]]/8 - S[W[4], W[27], W[5], W[4]]/8 + S[W[4], W[27], W[5], W[5]]/8 - (3*S[W[4], W[27], W[22], W[22]])/32 + (3*S[W[4], W[27], W[22], W[27]])/32 + (3*S[W[4], W[27], W[27], W[22]])/32 - (3*S[W[4], W[27], W[27], W[27]])/32 - S[W[5], W[3], W[4], W[22]]/8 + S[W[5], W[3], W[4], W[27]]/8 + S[W[5], W[3], W[5], W[22]]/8 - S[W[5], W[3], W[5], W[27]]/8 - S[W[5], W[3], W[22], W[4]]/8 + S[W[5], W[3], W[22], W[5]]/8 + S[W[5], W[3], W[27], W[4]]/8 - S[W[5], W[3], W[27], W[5]]/8 + S[W[5], W[4], W[3], W[22]]/4 - S[W[5], W[4], W[3], W[27]]/4 - S[W[5], W[4], W[4], W[22]]/8 + S[W[5], W[4], W[4], W[27]]/8 - S[W[5], W[4], W[5], W[22]]/8 + S[W[5], W[4], W[5], W[27]]/8 - (3*S[W[5], W[4], W[22], W[4]])/8 + (3*S[W[5], W[4], W[22], W[5]])/8 - S[W[5], W[4], W[27], W[4]]/8 + S[W[5], W[4], W[27], W[5]]/8 - S[W[5], W[5], W[3], W[22]]/4 + S[W[5], W[5], W[3], W[27]]/4 + S[W[5], W[5], W[4], W[22]]/4 - S[W[5], W[5], W[4], W[27]]/4 + S[W[5], W[5], W[22], W[4]]/2 - S[W[5], W[5], W[22], W[5]]/2 - S[W[5], W[22], W[4], W[4]]/4 + S[W[5], W[22], W[4], W[5]]/4 + S[W[5], W[22], W[5], W[4]]/4 - S[W[5], W[22], W[5], W[5]]/4 + (3*S[W[5], W[22], W[22], W[22]])/16 - (3*S[W[5], W[22], W[22], W[27]])/16 - (3*S[W[5], W[22], W[27], W[22]])/16 + (3*S[W[5], W[22], W[27], W[27]])/16, -S[W[3], W[3], W[4], W[22]]/4 - S[W[3], W[3], W[4], W[27]]/4 + S[W[3], W[3], W[5], W[22]]/4 + S[W[3], W[3], W[5], W[27]]/4 + S[W[3], W[3], W[22], W[3]]/4 - S[W[3], W[3], W[22], W[5]]/4 - S[W[3], W[3], W[27], W[3]]/4 + S[W[3], W[3], W[27], W[5]]/4 + S[W[3], W[4], W[3], W[22]]/8 + S[W[3], W[4], W[3], W[27]]/8 - S[W[3], W[4], W[5], W[22]]/8 - S[W[3], W[4], W[5], W[27]]/8 + S[W[3], W[4], W[22], W[3]]/8 - S[W[3], W[4], W[22], W[5]]/8 + S[W[3], W[4], W[27], W[3]]/8 - S[W[3], W[4], W[27], W[5]]/8 - S[W[3], W[5], W[3], W[22]]/8 - S[W[3], W[5], W[3], W[27]]/8 + S[W[3], W[5], W[4], W[22]]/4 + S[W[3], W[5], W[4], W[27]]/4 - S[W[3], W[5], W[5], W[22]]/8 - S[W[3], W[5], W[5], W[27]]/8 - (3*S[W[3], W[5], W[22], W[3]])/8 + (3*S[W[3], W[5], W[22], W[5]])/8 + S[W[3], W[5], W[27], W[3]]/8 - S[W[3], W[5], W[27], W[5]]/8 + S[W[3], W[22], W[3], W[3]]/8 - S[W[3], W[22], W[3], W[5]]/8 - S[W[3], W[22], W[5], W[3]]/8 + S[W[3], W[22], W[5], W[5]]/8 - (3*S[W[3], W[22], W[22], W[22]])/32 - (3*S[W[3], W[22], W[22], W[27]])/32 - (3*S[W[3], W[22], W[27], W[22]])/32 - (3*S[W[3], W[22], W[27], W[27]])/32 - S[W[3], W[27], W[3], W[3]]/8 + S[W[3], W[27], W[3], W[5]]/8 + S[W[3], W[27], W[5], W[3]]/8 - S[W[3], W[27], W[5], W[5]]/8 + (3*S[W[3], W[27], W[22], W[22]])/32 + (3*S[W[3], W[27], W[22], W[27]])/32 + (3*S[W[3], W[27], W[27], W[22]])/32 + (3*S[W[3], W[27], W[27], W[27]])/32 + S[W[4], W[3], W[3], W[22]]/8 + S[W[4], W[3], W[3], W[27]]/8 - S[W[4], W[3], W[5], W[22]]/8 - S[W[4], W[3], W[5], W[27]]/8 + S[W[4], W[3], W[22], W[3]]/8 - S[W[4], W[3], W[22], W[5]]/8 + S[W[4], W[3], W[27], W[3]]/8 - S[W[4], W[3], W[27], W[5]]/8 - S[W[4], W[5], W[3], W[22]]/8 - S[W[4], W[5], W[3], W[27]]/8 + S[W[4], W[5], W[5], W[22]]/8 + S[W[4], W[5], W[5], W[27]]/8 - S[W[4], W[5], W[22], W[3]]/8 + S[W[4], W[5], W[22], W[5]]/8 - S[W[4], W[5], W[27], W[3]]/8 + S[W[4], W[5], W[27], W[5]]/8 + S[W[4], W[22], W[3], W[3]]/8 - S[W[4], W[22], W[3], W[5]]/8 - S[W[4], W[22], W[5], W[3]]/8 + S[W[4], W[22], W[5], W[5]]/8 - (3*S[W[4], W[22], W[22], W[22]])/32 - (3*S[W[4], W[22], W[22], W[27]])/32 - (3*S[W[4], W[22], W[27], W[22]])/32 - (3*S[W[4], W[22], W[27], W[27]])/32 + S[W[4], W[27], W[3], W[3]]/8 - S[W[4], W[27], W[3], W[5]]/8 - S[W[4], W[27], W[5], W[3]]/8 + S[W[4], W[27], W[5], W[5]]/8 - (3*S[W[4], W[27], W[22], W[22]])/32 - (3*S[W[4], W[27], W[22], W[27]])/32 - (3*S[W[4], W[27], W[27], W[22]])/32 - (3*S[W[4], W[27], W[27], W[27]])/32 - S[W[5], W[3], W[3], W[22]]/8 - S[W[5], W[3], W[3], W[27]]/8 + S[W[5], W[3], W[4], W[22]]/4 + S[W[5], W[3], W[4], W[27]]/4 - S[W[5], W[3], W[5], W[22]]/8 - S[W[5], W[3], W[5], W[27]]/8 - (3*S[W[5], W[3], W[22], W[3]])/8 + (3*S[W[5], W[3], W[22], W[5]])/8 + S[W[5], W[3], W[27], W[3]]/8 - S[W[5], W[3], W[27], W[5]]/8 - S[W[5], W[4], W[3], W[22]]/8 - S[W[5], W[4], W[3], W[27]]/8 + S[W[5], W[4], W[5], W[22]]/8 + S[W[5], W[4], W[5], W[27]]/8 - S[W[5], W[4], W[22], W[3]]/8 + S[W[5], W[4], W[22], W[5]]/8 - S[W[5], W[4], W[27], W[3]]/8 + S[W[5], W[4], W[27], W[5]]/8 + S[W[5], W[5], W[3], W[22]]/4 + S[W[5], W[5], W[3], W[27]]/4 - S[W[5], W[5], W[4], W[22]]/4 - S[W[5], W[5], W[4], W[27]]/4 + S[W[5], W[5], W[22], W[3]]/2 - S[W[5], W[5], W[22], W[5]]/2 - S[W[5], W[22], W[3], W[3]]/4 + S[W[5], W[22], W[3], W[5]]/4 + S[W[5], W[22], W[5], W[3]]/4 - S[W[5], W[22], W[5], W[5]]/4 + (3*S[W[5], W[22], W[22], W[22]])/16 + (3*S[W[5], W[22], W[22], W[27]])/16 + (3*S[W[5], W[22], W[27], W[22]])/16 + (3*S[W[5], W[22], W[27], W[27]])/16, -S[W[3], W[3], W[4], W[22]]/2 + S[W[3], W[3], W[5], W[22]]/2 + S[W[3], W[3], W[22], W[3]]/4 - S[W[3], W[3], W[22], W[4]]/4 - S[W[3], W[3], W[27], W[3]]/4 + S[W[3], W[3], W[27], W[4]]/4 + S[W[3], W[4], W[3], W[22]]/4 + S[W[3], W[4], W[4], W[22]]/4 - S[W[3], W[4], W[5], W[22]]/2 + S[W[3], W[4], W[27], W[3]]/4 - S[W[3], W[4], W[27], W[4]]/4 - S[W[3], W[5], W[3], W[22]]/4 + S[W[3], W[5], W[4], W[22]]/4 - S[W[3], W[5], W[22], W[3]]/4 + S[W[3], W[5], W[22], W[4]]/4 + S[W[3], W[22], W[3], W[3]]/8 - S[W[3], W[22], W[3], W[4]]/8 - S[W[3], W[22], W[4], W[3]]/8 + S[W[3], W[22], W[4], W[4]]/8 - (3*S[W[3], W[22], W[22], W[22]])/8 - S[W[3], W[27], W[3], W[3]]/8 + S[W[3], W[27], W[3], W[4]]/8 + S[W[3], W[27], W[4], W[3]]/8 - S[W[3], W[27], W[4], W[4]]/8 + (3*S[W[3], W[27], W[22], W[22]])/8 + S[W[4], W[3], W[3], W[22]]/4 + S[W[4], W[3], W[4], W[22]]/4 - S[W[4], W[3], W[5], W[22]]/2 + S[W[4], W[3], W[27], W[3]]/4 - S[W[4], W[3], W[27], W[4]]/4 - S[W[4], W[4], W[3], W[22]]/2 + S[W[4], W[4], W[5], W[22]]/2 - S[W[4], W[4], W[22], W[3]]/4 + S[W[4], W[4], W[22], W[4]]/4 - S[W[4], W[4], W[27], W[3]]/4 + S[W[4], W[4], W[27], W[4]]/4 + S[W[4], W[5], W[3], W[22]]/4 - S[W[4], W[5], W[4], W[22]]/4 + S[W[4], W[5], W[22], W[3]]/4 - S[W[4], W[5], W[22], W[4]]/4 + S[W[4], W[22], W[3], W[3]]/8 - S[W[4], W[22], W[3], W[4]]/8 - S[W[4], W[22], W[4], W[3]]/8 + S[W[4], W[22], W[4], W[4]]/8 - (3*S[W[4], W[22], W[22], W[22]])/8 + S[W[4], W[27], W[3], W[3]]/8 - S[W[4], W[27], W[3], W[4]]/8 - S[W[4], W[27], W[4], W[3]]/8 + S[W[4], W[27], W[4], W[4]]/8 - (3*S[W[4], W[27], W[22], W[22]])/8 - S[W[5], W[3], W[3], W[22]]/4 + S[W[5], W[3], W[4], W[22]]/4 - S[W[5], W[3], W[22], W[3]]/4 + S[W[5], W[3], W[22], W[4]]/4 + S[W[5], W[4], W[3], W[22]]/4 - S[W[5], W[4], W[4], W[22]]/4 + S[W[5], W[4], W[22], W[3]]/4 - S[W[5], W[4], W[22], W[4]]/4 - S[W[5], W[22], W[3], W[3]]/4 + S[W[5], W[22], W[3], W[4]]/4 + S[W[5], W[22], W[4], W[3]]/4 - S[W[5], W[22], W[4], W[4]]/4 + (3*S[W[5], W[22], W[22], W[22]])/4, -S[W[1], W[1], W[4], W[24]]/2 + S[W[1], W[1], W[6], W[24]]/2 + S[W[1], W[1], W[24], W[1]]/4 - S[W[1], W[1], W[24], W[4]]/4 - S[W[1], W[1], W[29], W[1]]/4 + S[W[1], W[1], W[29], W[4]]/4 + S[W[1], W[4], W[1], W[24]]/4 + S[W[1], W[4], W[4], W[24]]/4 - S[W[1], W[4], W[6], W[24]]/2 + S[W[1], W[4], W[29], W[1]]/4 - S[W[1], W[4], W[29], W[4]]/4 - S[W[1], W[6], W[1], W[24]]/4 + S[W[1], W[6], W[4], W[24]]/4 - S[W[1], W[6], W[24], W[1]]/4 + S[W[1], W[6], W[24], W[4]]/4 + S[W[1], W[24], W[1], W[1]]/8 - S[W[1], W[24], W[1], W[4]]/8 - S[W[1], W[24], W[4], W[1]]/8 + S[W[1], W[24], W[4], W[4]]/8 - (3*S[W[1], W[24], W[24], W[24]])/8 - S[W[1], W[29], W[1], W[1]]/8 + S[W[1], W[29], W[1], W[4]]/8 + S[W[1], W[29], W[4], W[1]]/8 - S[W[1], W[29], W[4], W[4]]/8 + (3*S[W[1], W[29], W[24], W[24]])/8 + S[W[4], W[1], W[1], W[24]]/4 + S[W[4], W[1], W[4], W[24]]/4 - S[W[4], W[1], W[6], W[24]]/2 + S[W[4], W[1], W[29], W[1]]/4 - S[W[4], W[1], W[29], W[4]]/4 - S[W[4], W[4], W[1], W[24]]/2 + S[W[4], W[4], W[6], W[24]]/2 - S[W[4], W[4], W[24], W[1]]/4 + S[W[4], W[4], W[24], W[4]]/4 - S[W[4], W[4], W[29], W[1]]/4 + S[W[4], W[4], W[29], W[4]]/4 + S[W[4], W[6], W[1], W[24]]/4 - S[W[4], W[6], W[4], W[24]]/4 + S[W[4], W[6], W[24], W[1]]/4 - S[W[4], W[6], W[24], W[4]]/4 + S[W[4], W[24], W[1], W[1]]/8 - S[W[4], W[24], W[1], W[4]]/8 - S[W[4], W[24], W[4], W[1]]/8 + S[W[4], W[24], W[4], W[4]]/8 - (3*S[W[4], W[24], W[24], W[24]])/8 + S[W[4], W[29], W[1], W[1]]/8 - S[W[4], W[29], W[1], W[4]]/8 - S[W[4], W[29], W[4], W[1]]/8 + S[W[4], W[29], W[4], W[4]]/8 - (3*S[W[4], W[29], W[24], W[24]])/8 - S[W[6], W[1], W[1], W[24]]/4 + S[W[6], W[1], W[4], W[24]]/4 - S[W[6], W[1], W[24], W[1]]/4 + S[W[6], W[1], W[24], W[4]]/4 + S[W[6], W[4], W[1], W[24]]/4 - S[W[6], W[4], W[4], W[24]]/4 + S[W[6], W[4], W[24], W[1]]/4 - S[W[6], W[4], W[24], W[4]]/4 - S[W[6], W[24], W[1], W[1]]/4 + S[W[6], W[24], W[1], W[4]]/4 + S[W[6], W[24], W[4], W[1]]/4 - S[W[6], W[24], W[4], W[4]]/4 + (3*S[W[6], W[24], W[24], W[24]])/4, -S[W[1], W[1], W[2], W[21]]/4 - S[W[1], W[1], W[2], W[26]]/4 + S[W[1], W[1], W[5], W[21]]/4 + S[W[1], W[1], W[5], W[26]]/4 + S[W[1], W[1], W[21], W[1]]/4 - S[W[1], W[1], W[21], W[5]]/4 - S[W[1], W[1], W[26], W[1]]/4 + S[W[1], W[1], W[26], W[5]]/4 + S[W[1], W[2], W[1], W[21]]/8 + S[W[1], W[2], W[1], W[26]]/8 - S[W[1], W[2], W[5], W[21]]/8 - S[W[1], W[2], W[5], W[26]]/8 + S[W[1], W[2], W[21], W[1]]/8 - S[W[1], W[2], W[21], W[5]]/8 + S[W[1], W[2], W[26], W[1]]/8 - S[W[1], W[2], W[26], W[5]]/8 - S[W[1], W[5], W[1], W[21]]/8 - S[W[1], W[5], W[1], W[26]]/8 + S[W[1], W[5], W[2], W[21]]/4 + S[W[1], W[5], W[2], W[26]]/4 - S[W[1], W[5], W[5], W[21]]/8 - S[W[1], W[5], W[5], W[26]]/8 - (3*S[W[1], W[5], W[21], W[1]])/8 + (3*S[W[1], W[5], W[21], W[5]])/8 + S[W[1], W[5], W[26], W[1]]/8 - S[W[1], W[5], W[26], W[5]]/8 + S[W[1], W[21], W[1], W[1]]/8 - S[W[1], W[21], W[1], W[5]]/8 - S[W[1], W[21], W[5], W[1]]/8 + S[W[1], W[21], W[5], W[5]]/8 - (3*S[W[1], W[21], W[21], W[21]])/32 - (3*S[W[1], W[21], W[21], W[26]])/32 - (3*S[W[1], W[21], W[26], W[21]])/32 - (3*S[W[1], W[21], W[26], W[26]])/32 - S[W[1], W[26], W[1], W[1]]/8 + S[W[1], W[26], W[1], W[5]]/8 + S[W[1], W[26], W[5], W[1]]/8 - S[W[1], W[26], W[5], W[5]]/8 + (3*S[W[1], W[26], W[21], W[21]])/32 + (3*S[W[1], W[26], W[21], W[26]])/32 + (3*S[W[1], W[26], W[26], W[21]])/32 + (3*S[W[1], W[26], W[26], W[26]])/32 + S[W[2], W[1], W[1], W[21]]/8 + S[W[2], W[1], W[1], W[26]]/8 - S[W[2], W[1], W[5], W[21]]/8 - S[W[2], W[1], W[5], W[26]]/8 + S[W[2], W[1], W[21], W[1]]/8 - S[W[2], W[1], W[21], W[5]]/8 + S[W[2], W[1], W[26], W[1]]/8 - S[W[2], W[1], W[26], W[5]]/8 - S[W[2], W[5], W[1], W[21]]/8 - S[W[2], W[5], W[1], W[26]]/8 + S[W[2], W[5], W[5], W[21]]/8 + S[W[2], W[5], W[5], W[26]]/8 - S[W[2], W[5], W[21], W[1]]/8 + S[W[2], W[5], W[21], W[5]]/8 - S[W[2], W[5], W[26], W[1]]/8 + S[W[2], W[5], W[26], W[5]]/8 + S[W[2], W[21], W[1], W[1]]/8 - S[W[2], W[21], W[1], W[5]]/8 - S[W[2], W[21], W[5], W[1]]/8 + S[W[2], W[21], W[5], W[5]]/8 - (3*S[W[2], W[21], W[21], W[21]])/32 - (3*S[W[2], W[21], W[21], W[26]])/32 - (3*S[W[2], W[21], W[26], W[21]])/32 - (3*S[W[2], W[21], W[26], W[26]])/32 + S[W[2], W[26], W[1], W[1]]/8 - S[W[2], W[26], W[1], W[5]]/8 - S[W[2], W[26], W[5], W[1]]/8 + S[W[2], W[26], W[5], W[5]]/8 - (3*S[W[2], W[26], W[21], W[21]])/32 - (3*S[W[2], W[26], W[21], W[26]])/32 - (3*S[W[2], W[26], W[26], W[21]])/32 - (3*S[W[2], W[26], W[26], W[26]])/32 - S[W[5], W[1], W[1], W[21]]/8 - S[W[5], W[1], W[1], W[26]]/8 + S[W[5], W[1], W[2], W[21]]/4 + S[W[5], W[1], W[2], W[26]]/4 - S[W[5], W[1], W[5], W[21]]/8 - S[W[5], W[1], W[5], W[26]]/8 - (3*S[W[5], W[1], W[21], W[1]])/8 + (3*S[W[5], W[1], W[21], W[5]])/8 + S[W[5], W[1], W[26], W[1]]/8 - S[W[5], W[1], W[26], W[5]]/8 - S[W[5], W[2], W[1], W[21]]/8 - S[W[5], W[2], W[1], W[26]]/8 + S[W[5], W[2], W[5], W[21]]/8 + S[W[5], W[2], W[5], W[26]]/8 - S[W[5], W[2], W[21], W[1]]/8 + S[W[5], W[2], W[21], W[5]]/8 - S[W[5], W[2], W[26], W[1]]/8 + S[W[5], W[2], W[26], W[5]]/8 + S[W[5], W[5], W[1], W[21]]/4 + S[W[5], W[5], W[1], W[26]]/4 - S[W[5], W[5], W[2], W[21]]/4 - S[W[5], W[5], W[2], W[26]]/4 + S[W[5], W[5], W[21], W[1]]/2 - S[W[5], W[5], W[21], W[5]]/2 - S[W[5], W[21], W[1], W[1]]/4 + S[W[5], W[21], W[1], W[5]]/4 + S[W[5], W[21], W[5], W[1]]/4 - S[W[5], W[21], W[5], W[5]]/4 + (3*S[W[5], W[21], W[21], W[21]])/16 + (3*S[W[5], W[21], W[21], W[26]])/16 + (3*S[W[5], W[21], W[26], W[21]])/16 + (3*S[W[5], W[21], W[26], W[26]])/16, -S[W[1], W[1], W[2], W[22]]/2 + S[W[1], W[1], W[3], W[22]]/2 - S[W[1], W[1], W[3], W[27]]/2 + S[W[1], W[1], W[4], W[22]]/4 + S[W[1], W[1], W[4], W[27]]/4 - S[W[1], W[1], W[5], W[22]]/2 + S[W[1], W[1], W[6], W[22]]/4 + S[W[1], W[1], W[6], W[27]]/4 + S[W[1], W[1], W[21], W[35]]/4 - S[W[1], W[1], W[24], W[40]]/4 + S[W[1], W[1], W[25], W[51]]/4 - S[W[1], W[1], W[26], W[35]]/4 + S[W[1], W[1], W[29], W[40]]/4 - S[W[1], W[1], W[30], W[51]]/4 - S[W[1], W[2], W[1], W[22]]/2 - S[W[1], W[2], W[2], W[22]]/4 - (3*S[W[1], W[2], W[4], W[22]])/8 - S[W[1], W[2], W[4], W[27]]/8 - S[W[1], W[2], W[5], W[22]]/4 + (3*S[W[1], W[2], W[6], W[22]])/8 + S[W[1], W[2], W[6], W[27]]/8 + S[W[1], W[2], W[21], W[35]]/8 - S[W[1], W[2], W[22], W[1]]/2 - S[W[1], W[2], W[22], W[3]]/4 - S[W[1], W[2], W[22], W[4]]/2 - S[W[1], W[2], W[22], W[5]]/2 + S[W[1], W[2], W[22], W[18]]/4 - S[W[1], W[2], W[23], W[42]]/8 - S[W[1], W[2], W[24], W[40]]/4 + S[W[1], W[2], W[25], W[51]]/8 - S[W[1], W[2], W[26], W[35]]/8 + S[W[1], W[2], W[28], W[42]]/8 + S[W[1], W[2], W[29], W[40]]/4 - S[W[1], W[2], W[30], W[51]]/8 + S[W[1], W[3], W[1], W[22]]/2 - S[W[1], W[3], W[1], W[27]]/2 + (3*S[W[1], W[3], W[2], W[22]])/4 + S[W[1], W[3], W[2], W[27]]/4 + S[W[1], W[3], W[3], W[22]]/2 - S[W[1], W[3], W[3], W[27]]/2 + (3*S[W[1], W[3], W[4], W[22]])/4 + S[W[1], W[3], W[4], W[27]]/4 - (3*S[W[1], W[3], W[5], W[22]])/4 - S[W[1], W[3], W[5], W[27]]/4 - (3*S[W[1], W[3], W[6], W[22]])/4 - S[W[1], W[3], W[6], W[27]]/4 - S[W[1], W[3], W[21], W[35]]/2 + S[W[1], W[3], W[22], W[1]]/2 + S[W[1], W[3], W[22], W[3]]/4 + S[W[1], W[3], W[22], W[4]]/2 + S[W[1], W[3], W[22], W[5]]/2 - S[W[1], W[3], W[22], W[18]]/4 - S[W[1], W[3], W[23], W[42]]/4 + S[W[1], W[3], W[24], W[40]]/2 - S[W[1], W[3], W[25], W[51]]/4 + S[W[1], W[3], W[26], W[35]]/2 - S[W[1], W[3], W[27], W[1]]/2 - S[W[1], W[3], W[27], W[3]]/4 - S[W[1], W[3], W[27], W[4]]/2 - S[W[1], W[3], W[27], W[5]]/2 + S[W[1], W[3], W[27], W[18]]/4 - S[W[1], W[3], W[28], W[42]]/4 - S[W[1], W[3], W[29], W[40]]/2 + S[W[1], W[3], W[30], W[51]]/4 + S[W[1], W[4], W[1], W[22]]/4 + S[W[1], W[4], W[1], W[27]]/4 - (3*S[W[1], W[4], W[2], W[22]])/8 - S[W[1], W[4], W[2], W[27]]/8 + S[W[1], W[4], W[4], W[22]]/8 + S[W[1], W[4], W[4], W[27]]/8 + (3*S[W[1], W[4], W[5], W[22]])/8 + S[W[1], W[4], W[5], W[27]]/8 + S[W[1], W[4], W[6], W[22]]/8 + S[W[1], W[4], W[6], W[27]]/8 + S[W[1], W[4], W[21], W[35]]/4 + S[W[1], W[4], W[22], W[1]]/4 + S[W[1], W[4], W[22], W[3]]/8 + S[W[1], W[4], W[22], W[4]]/4 + S[W[1], W[4], W[22], W[5]]/4 - S[W[1], W[4], W[22], W[18]]/8 + S[W[1], W[4], W[23], W[42]]/4 - S[W[1], W[4], W[24], W[40]]/8 + S[W[1], W[4], W[25], W[51]]/8 - S[W[1], W[4], W[26], W[35]]/4 + S[W[1], W[4], W[27], W[1]]/4 + S[W[1], W[4], W[27], W[3]]/8 + S[W[1], W[4], W[27], W[4]]/4 + S[W[1], W[4], W[27], W[5]]/4 - S[W[1], W[4], W[27], W[18]]/8 + S[W[1], W[4], W[29], W[40]]/8 - S[W[1], W[4], W[30], W[51]]/8 - S[W[1], W[5], W[1], W[22]]/2 - S[W[1], W[5], W[2], W[22]]/4 - (3*S[W[1], W[5], W[4], W[22]])/8 - S[W[1], W[5], W[4], W[27]]/8 - S[W[1], W[5], W[5], W[22]]/4 + (3*S[W[1], W[5], W[6], W[22]])/8 + S[W[1], W[5], W[6], W[27]]/8 + S[W[1], W[5], W[21], W[35]]/8 - S[W[1], W[5], W[22], W[1]]/2 - S[W[1], W[5], W[22], W[3]]/4 - S[W[1], W[5], W[22], W[4]]/2 - S[W[1], W[5], W[22], W[5]]/2 + S[W[1], W[5], W[22], W[18]]/4 - S[W[1], W[5], W[23], W[42]]/8 - S[W[1], W[5], W[24], W[40]]/4 + S[W[1], W[5], W[25], W[51]]/8 - S[W[1], W[5], W[26], W[35]]/8 + S[W[1], W[5], W[28], W[42]]/8 + S[W[1], W[5], W[29], W[40]]/4 - S[W[1], W[5], W[30], W[51]]/8 + S[W[1], W[6], W[1], W[22]]/4 + S[W[1], W[6], W[1], W[27]]/4 - (3*S[W[1], W[6], W[2], W[22]])/8 - S[W[1], W[6], W[2], W[27]]/8 + S[W[1], W[6], W[4], W[22]]/8 + S[W[1], W[6], W[4], W[27]]/8 + (3*S[W[1], W[6], W[5], W[22]])/8 + S[W[1], W[6], W[5], W[27]]/8 + S[W[1], W[6], W[6], W[22]]/8 + S[W[1], W[6], W[6], W[27]]/8 + S[W[1], W[6], W[21], W[35]]/4 + S[W[1], W[6], W[22], W[1]]/4 + S[W[1], W[6], W[22], W[3]]/8 + S[W[1], W[6], W[22], W[4]]/4 + S[W[1], W[6], W[22], W[5]]/4 - S[W[1], W[6], W[22], W[18]]/8 + S[W[1], W[6], W[23], W[42]]/4 - S[W[1], W[6], W[24], W[40]]/8 + S[W[1], W[6], W[25], W[51]]/8 - S[W[1], W[6], W[26], W[35]]/4 + S[W[1], W[6], W[27], W[1]]/4 + S[W[1], W[6], W[27], W[3]]/8 + S[W[1], W[6], W[27], W[4]]/4 + S[W[1], W[6], W[27], W[5]]/4 - S[W[1], W[6], W[27], W[18]]/8 + S[W[1], W[6], W[29], W[40]]/8 - S[W[1], W[6], W[30], W[51]]/8 + S[W[1], W[21], W[1], W[35]]/2 + (5*S[W[1], W[21], W[2], W[35]])/8 - S[W[1], W[21], W[3], W[35]]/2 + (5*S[W[1], W[21], W[5], W[35]])/8 - (3*S[W[1], W[21], W[9], W[35]])/4 + S[W[1], W[21], W[18], W[35]]/4 - (15*S[W[1], W[21], W[21], W[22]])/32 - (3*S[W[1], W[21], W[21], W[27]])/32 + (3*S[W[1], W[21], W[26], W[22]])/32 - S[W[1], W[21], W[26], W[27]]/32 + S[W[1], W[21], W[35], W[1]]/4 + S[W[1], W[21], W[35], W[3]]/8 + S[W[1], W[21], W[35], W[4]]/4 + S[W[1], W[21], W[35], W[5]]/4 - S[W[1], W[21], W[35], W[18]]/8 + S[W[1], W[21], W[36], W[42]]/8 - S[W[1], W[21], W[38], W[40]]/4 + S[W[1], W[21], W[46], W[51]]/2 - S[W[1], W[24], W[1], W[40]]/2 + S[W[1], W[24], W[3], W[40]]/2 - (5*S[W[1], W[24], W[4], W[40]])/8 - (5*S[W[1], W[24], W[6], W[40]])/8 + (3*S[W[1], W[24], W[8], W[40]])/4 - S[W[1], W[24], W[18], W[40]]/4 - (3*S[W[1], W[24], W[24], W[22]])/16 - (3*S[W[1], W[24], W[29], W[22]])/16 - S[W[1], W[24], W[29], W[27]]/8 + S[W[1], W[24], W[38], W[35]]/4 - S[W[1], W[24], W[40], W[1]]/4 - S[W[1], W[24], W[40], W[3]]/8 - S[W[1], W[24], W[40], W[4]]/4 - S[W[1], W[24], W[40], W[5]]/4 + S[W[1], W[24], W[40], W[18]]/8 - S[W[1], W[24], W[54], W[42]]/8 + S[W[1], W[24], W[62], W[51]]/2 - S[W[1], W[25], W[1], W[51]]/4 - S[W[1], W[25], W[2], W[51]]/8 - S[W[1], W[25], W[3], W[51]]/4 - S[W[1], W[25], W[4], W[51]]/8 - S[W[1], W[25], W[5], W[51]]/8 - S[W[1], W[25], W[6], W[51]]/8 + (3*S[W[1], W[25], W[13], W[51]])/4 - S[W[1], W[25], W[18], W[51]]/2 + (9*S[W[1], W[25], W[25], W[22]])/32 + (3*S[W[1], W[25], W[25], W[27]])/32 + (3*S[W[1], W[25], W[30], W[22]])/32 + S[W[1], W[25], W[30], W[27]]/32 - S[W[1], W[25], W[46], W[35]]/4 + S[W[1], W[25], W[51], W[1]]/4 + S[W[1], W[25], W[51], W[3]]/8 + S[W[1], W[25], W[51], W[4]]/4 + S[W[1], W[25], W[51], W[5]]/4 - S[W[1], W[25], W[51], W[18]]/8 - S[W[1], W[25], W[59], W[42]]/8 + S[W[1], W[25], W[62], W[40]]/4 - S[W[1], W[26], W[1], W[35]]/2 - (5*S[W[1], W[26], W[2], W[35]])/8 + S[W[1], W[26], W[3], W[35]]/2 - (5*S[W[1], W[26], W[5], W[35]])/8 + (3*S[W[1], W[26], W[9], W[35]])/4 - S[W[1], W[26], W[18], W[35]]/4 + (15*S[W[1], W[26], W[21], W[22]])/32 + (3*S[W[1], W[26], W[21], W[27]])/32 - (3*S[W[1], W[26], W[26], W[22]])/32 + S[W[1], W[26], W[26], W[27]]/32 - S[W[1], W[26], W[35], W[1]]/4 - S[W[1], W[26], W[35], W[3]]/8 - S[W[1], W[26], W[35], W[4]]/4 - S[W[1], W[26], W[35], W[5]]/4 + S[W[1], W[26], W[35], W[18]]/8 - S[W[1], W[26], W[36], W[42]]/8 + S[W[1], W[26], W[38], W[40]]/4 - S[W[1], W[26], W[46], W[51]]/2 + S[W[1], W[29], W[1], W[40]]/2 - S[W[1], W[29], W[3], W[40]]/2 + (5*S[W[1], W[29], W[4], W[40]])/8 + (5*S[W[1], W[29], W[6], W[40]])/8 - (3*S[W[1], W[29], W[8], W[40]])/4 + S[W[1], W[29], W[18], W[40]]/4 + (3*S[W[1], W[29], W[24], W[22]])/16 + (3*S[W[1], W[29], W[29], W[22]])/16 + S[W[1], W[29], W[29], W[27]]/8 - S[W[1], W[29], W[38], W[35]]/4 + S[W[1], W[29], W[40], W[1]]/4 + S[W[1], W[29], W[40], W[3]]/8 + S[W[1], W[29], W[40], W[4]]/4 + S[W[1], W[29], W[40], W[5]]/4 - S[W[1], W[29], W[40], W[18]]/8 + S[W[1], W[29], W[54], W[42]]/8 - S[W[1], W[29], W[62], W[51]]/2 + S[W[1], W[30], W[1], W[51]]/4 + S[W[1], W[30], W[2], W[51]]/8 + S[W[1], W[30], W[3], W[51]]/4 + S[W[1], W[30], W[4], W[51]]/8 + S[W[1], W[30], W[5], W[51]]/8 + S[W[1], W[30], W[6], W[51]]/8 - (3*S[W[1], W[30], W[13], W[51]])/4 + S[W[1], W[30], W[18], W[51]]/2 - (9*S[W[1], W[30], W[25], W[22]])/32 - (3*S[W[1], W[30], W[25], W[27]])/32 - (3*S[W[1], W[30], W[30], W[22]])/32 - S[W[1], W[30], W[30], W[27]]/32 + S[W[1], W[30], W[46], W[35]]/4 - S[W[1], W[30], W[51], W[1]]/4 - S[W[1], W[30], W[51], W[3]]/8 - S[W[1], W[30], W[51], W[4]]/4 - S[W[1], W[30], W[51], W[5]]/4 + S[W[1], W[30], W[51], W[18]]/8 + S[W[1], W[30], W[59], W[42]]/8 - S[W[1], W[30], W[62], W[40]]/4 - S[W[2], W[1], W[1], W[22]]/2 - S[W[2], W[1], W[2], W[22]]/4 - (3*S[W[2], W[1], W[4], W[22]])/8 - S[W[2], W[1], W[4], W[27]]/8 - S[W[2], W[1], W[5], W[22]]/4 + (3*S[W[2], W[1], W[6], W[22]])/8 + S[W[2], W[1], W[6], W[27]]/8 + S[W[2], W[1], W[21], W[35]]/8 - S[W[2], W[1], W[22], W[1]]/2 - S[W[2], W[1], W[22], W[3]]/4 - S[W[2], W[1], W[22], W[4]]/2 - S[W[2], W[1], W[22], W[5]]/2 + S[W[2], W[1], W[22], W[18]]/4 - S[W[2], W[1], W[23], W[42]]/8 - S[W[2], W[1], W[24], W[40]]/4 + S[W[2], W[1], W[25], W[51]]/8 - S[W[2], W[1], W[26], W[35]]/8 + S[W[2], W[1], W[28], W[42]]/8 + S[W[2], W[1], W[29], W[40]]/4 - S[W[2], W[1], W[30], W[51]]/8 - S[W[2], W[2], W[1], W[22]] - S[W[2], W[2], W[3], W[22]]/2 + S[W[2], W[2], W[3], W[27]]/2 + S[W[2], W[2], W[5], W[22]] + S[W[2], W[2], W[6], W[22]]/2 - S[W[2], W[2], W[6], W[27]]/2 + S[W[2], W[2], W[21], W[35]]/2 - S[W[2], W[2], W[23], W[42]]/2 + S[W[2], W[2], W[25], W[51]]/2 + S[W[2], W[2], W[26], W[35]]/2 + S[W[2], W[2], W[28], W[42]]/2 + S[W[2], W[2], W[30], W[51]]/2 - S[W[2], W[3], W[2], W[22]]/8 + S[W[2], W[3], W[2], W[27]]/8 - S[W[2], W[3], W[3], W[22]]/4 + S[W[2], W[3], W[3], W[27]]/4 - (3*S[W[2], W[3], W[4], W[22]])/8 - S[W[2], W[3], W[4], W[27]]/8 + (3*S[W[2], W[3], W[5], W[22]])/8 + S[W[2], W[3], W[5], W[27]]/8 - S[W[2], W[3], W[6], W[22]]/8 + S[W[2], W[3], W[6], W[27]]/8 - S[W[2], W[3], W[21], W[35]]/4 - S[W[2], W[3], W[22], W[1]]/4 - S[W[2], W[3], W[22], W[3]]/8 - S[W[2], W[3], W[22], W[4]]/4 - S[W[2], W[3], W[22], W[5]]/4 + S[W[2], W[3], W[22], W[18]]/8 - S[W[2], W[3], W[23], W[42]]/8 - S[W[2], W[3], W[24], W[40]]/2 + S[W[2], W[3], W[25], W[51]]/8 - S[W[2], W[3], W[26], W[35]]/4 + S[W[2], W[3], W[27], W[1]]/4 + S[W[2], W[3], W[27], W[3]]/8 + S[W[2], W[3], W[27], W[4]]/4 + S[W[2], W[3], W[27], W[5]]/4 - S[W[2], W[3], W[27], W[18]]/8 - S[W[2], W[3], W[28], W[42]]/8 - S[W[2], W[3], W[30], W[51]]/8 + S[W[2], W[5], W[1], W[22]]/2 + S[W[2], W[5], W[2], W[22]]/4 + (3*S[W[2], W[5], W[4], W[22]])/8 + S[W[2], W[5], W[4], W[27]]/8 + S[W[2], W[5], W[5], W[22]]/4 - (3*S[W[2], W[5], W[6], W[22]])/8 - S[W[2], W[5], W[6], W[27]]/8 - S[W[2], W[5], W[21], W[35]]/8 + S[W[2], W[5], W[22], W[1]]/2 + S[W[2], W[5], W[22], W[3]]/4 + S[W[2], W[5], W[22], W[4]]/2 + S[W[2], W[5], W[22], W[5]]/2 - S[W[2], W[5], W[22], W[18]]/4 + S[W[2], W[5], W[23], W[42]]/8 + S[W[2], W[5], W[24], W[40]]/4 - S[W[2], W[5], W[25], W[51]]/8 + S[W[2], W[5], W[26], W[35]]/8 - S[W[2], W[5], W[28], W[42]]/8 - S[W[2], W[5], W[29], W[40]]/4 + S[W[2], W[5], W[30], W[51]]/8 + S[W[2], W[6], W[2], W[22]]/8 - S[W[2], W[6], W[2], W[27]]/8 + S[W[2], W[6], W[3], W[22]]/4 - S[W[2], W[6], W[3], W[27]]/4 + (3*S[W[2], W[6], W[4], W[22]])/8 + S[W[2], W[6], W[4], W[27]]/8 - (3*S[W[2], W[6], W[5], W[22]])/8 - S[W[2], W[6], W[5], W[27]]/8 + S[W[2], W[6], W[6], W[22]]/8 - S[W[2], W[6], W[6], W[27]]/8 + S[W[2], W[6], W[21], W[35]]/4 + S[W[2], W[6], W[22], W[1]]/4 + S[W[2], W[6], W[22], W[3]]/8 + S[W[2], W[6], W[22], W[4]]/4 + S[W[2], W[6], W[22], W[5]]/4 - S[W[2], W[6], W[22], W[18]]/8 + S[W[2], W[6], W[23], W[42]]/8 + S[W[2], W[6], W[24], W[40]]/2 - S[W[2], W[6], W[25], W[51]]/8 + S[W[2], W[6], W[26], W[35]]/4 - S[W[2], W[6], W[27], W[1]]/4 - S[W[2], W[6], W[27], W[3]]/8 - S[W[2], W[6], W[27], W[4]]/4 - S[W[2], W[6], W[27], W[5]]/4 + S[W[2], W[6], W[27], W[18]]/8 + S[W[2], W[6], W[28], W[42]]/8 + S[W[2], W[6], W[30], W[51]]/8 + S[W[2], W[21], W[1], W[35]]/2 + (5*S[W[2], W[21], W[2], W[35]])/8 - S[W[2], W[21], W[3], W[35]]/2 + (5*S[W[2], W[21], W[5], W[35]])/8 - (3*S[W[2], W[21], W[9], W[35]])/4 + S[W[2], W[21], W[18], W[35]]/4 - (15*S[W[2], W[21], W[21], W[22]])/32 - (3*S[W[2], W[21], W[21], W[27]])/32 + (3*S[W[2], W[21], W[26], W[22]])/32 - S[W[2], W[21], W[26], W[27]]/32 + S[W[2], W[21], W[35], W[1]]/4 + S[W[2], W[21], W[35], W[3]]/8 + S[W[2], W[21], W[35], W[4]]/4 + S[W[2], W[21], W[35], W[5]]/4 - S[W[2], W[21], W[35], W[18]]/8 + S[W[2], W[21], W[36], W[42]]/8 - S[W[2], W[21], W[38], W[40]]/4 + S[W[2], W[21], W[46], W[51]]/2 - S[W[2], W[23], W[1], W[42]]/4 - S[W[2], W[23], W[2], W[42]]/4 - S[W[2], W[23], W[3], W[42]]/8 - S[W[2], W[23], W[6], W[42]]/4 + S[W[2], W[23], W[18], W[42]]/8 - (3*S[W[2], W[23], W[23], W[22]])/8 + S[W[2], W[23], W[28], W[27]]/8 + S[W[2], W[23], W[36], W[35]]/4 - S[W[2], W[23], W[42], W[1]]/4 - S[W[2], W[23], W[42], W[3]]/8 - S[W[2], W[23], W[42], W[4]]/4 - S[W[2], W[23], W[42], W[5]]/4 + S[W[2], W[23], W[42], W[18]]/8 + S[W[2], W[23], W[54], W[40]]/4 + S[W[2], W[23], W[59], W[51]]/2 - S[W[2], W[25], W[1], W[51]]/4 - S[W[2], W[25], W[2], W[51]]/8 - S[W[2], W[25], W[3], W[51]]/4 - S[W[2], W[25], W[4], W[51]]/8 - S[W[2], W[25], W[5], W[51]]/8 - S[W[2], W[25], W[6], W[51]]/8 + (3*S[W[2], W[25], W[13], W[51]])/4 - S[W[2], W[25], W[18], W[51]]/2 + (9*S[W[2], W[25], W[25], W[22]])/32 + (3*S[W[2], W[25], W[25], W[27]])/32 + (3*S[W[2], W[25], W[30], W[22]])/32 + S[W[2], W[25], W[30], W[27]]/32 - S[W[2], W[25], W[46], W[35]]/4 + S[W[2], W[25], W[51], W[1]]/4 + S[W[2], W[25], W[51], W[3]]/8 + S[W[2], W[25], W[51], W[4]]/4 + S[W[2], W[25], W[51], W[5]]/4 - S[W[2], W[25], W[51], W[18]]/8 - S[W[2], W[25], W[59], W[42]]/8 + S[W[2], W[25], W[62], W[40]]/4 + S[W[2], W[26], W[1], W[35]]/2 + (5*S[W[2], W[26], W[2], W[35]])/8 - S[W[2], W[26], W[3], W[35]]/2 + (5*S[W[2], W[26], W[5], W[35]])/8 - (3*S[W[2], W[26], W[9], W[35]])/4 + S[W[2], W[26], W[18], W[35]]/4 - (15*S[W[2], W[26], W[21], W[22]])/32 - (3*S[W[2], W[26], W[21], W[27]])/32 + (3*S[W[2], W[26], W[26], W[22]])/32 - S[W[2], W[26], W[26], W[27]]/32 + S[W[2], W[26], W[35], W[1]]/4 + S[W[2], W[26], W[35], W[3]]/8 + S[W[2], W[26], W[35], W[4]]/4 + S[W[2], W[26], W[35], W[5]]/4 - S[W[2], W[26], W[35], W[18]]/8 + S[W[2], W[26], W[36], W[42]]/8 - S[W[2], W[26], W[38], W[40]]/4 + S[W[2], W[26], W[46], W[51]]/2 + S[W[2], W[28], W[1], W[42]]/4 + S[W[2], W[28], W[2], W[42]]/4 + S[W[2], W[28], W[3], W[42]]/8 + S[W[2], W[28], W[6], W[42]]/4 - S[W[2], W[28], W[18], W[42]]/8 + (3*S[W[2], W[28], W[23], W[22]])/8 - S[W[2], W[28], W[28], W[27]]/8 - S[W[2], W[28], W[36], W[35]]/4 + S[W[2], W[28], W[42], W[1]]/4 + S[W[2], W[28], W[42], W[3]]/8 + S[W[2], W[28], W[42], W[4]]/4 + S[W[2], W[28], W[42], W[5]]/4 - S[W[2], W[28], W[42], W[18]]/8 - S[W[2], W[28], W[54], W[40]]/4 - S[W[2], W[28], W[59], W[51]]/2 - S[W[2], W[30], W[1], W[51]]/4 - S[W[2], W[30], W[2], W[51]]/8 - S[W[2], W[30], W[3], W[51]]/4 - S[W[2], W[30], W[4], W[51]]/8 - S[W[2], W[30], W[5], W[51]]/8 - S[W[2], W[30], W[6], W[51]]/8 + (3*S[W[2], W[30], W[13], W[51]])/4 - S[W[2], W[30], W[18], W[51]]/2 + (9*S[W[2], W[30], W[25], W[22]])/32 + (3*S[W[2], W[30], W[25], W[27]])/32 + (3*S[W[2], W[30], W[30], W[22]])/32 + S[W[2], W[30], W[30], W[27]]/32 - S[W[2], W[30], W[46], W[35]]/4 + S[W[2], W[30], W[51], W[1]]/4 + S[W[2], W[30], W[51], W[3]]/8 + S[W[2], W[30], W[51], W[4]]/4 + S[W[2], W[30], W[51], W[5]]/4 - S[W[2], W[30], W[51], W[18]]/8 - S[W[2], W[30], W[59], W[42]]/8 + S[W[2], W[30], W[62], W[40]]/4 + S[W[3], W[1], W[1], W[22]]/2 - S[W[3], W[1], W[1], W[27]]/2 + (3*S[W[3], W[1], W[2], W[22]])/4 + S[W[3], W[1], W[2], W[27]]/4 + S[W[3], W[1], W[3], W[22]]/2 - S[W[3], W[1], W[3], W[27]]/2 + (3*S[W[3], W[1], W[4], W[22]])/4 + S[W[3], W[1], W[4], W[27]]/4 - (3*S[W[3], W[1], W[5], W[22]])/4 - S[W[3], W[1], W[5], W[27]]/4 - (3*S[W[3], W[1], W[6], W[22]])/4 - S[W[3], W[1], W[6], W[27]]/4 - S[W[3], W[1], W[21], W[35]]/2 + S[W[3], W[1], W[22], W[1]]/2 + S[W[3], W[1], W[22], W[3]]/4 + S[W[3], W[1], W[22], W[4]]/2 + S[W[3], W[1], W[22], W[5]]/2 - S[W[3], W[1], W[22], W[18]]/4 - S[W[3], W[1], W[23], W[42]]/4 + S[W[3], W[1], W[24], W[40]]/2 - S[W[3], W[1], W[25], W[51]]/4 + S[W[3], W[1], W[26], W[35]]/2 - S[W[3], W[1], W[27], W[1]]/2 - S[W[3], W[1], W[27], W[3]]/4 - S[W[3], W[1], W[27], W[4]]/2 - S[W[3], W[1], W[27], W[5]]/2 + S[W[3], W[1], W[27], W[18]]/4 - S[W[3], W[1], W[28], W[42]]/4 - S[W[3], W[1], W[29], W[40]]/2 + S[W[3], W[1], W[30], W[51]]/4 - S[W[3], W[2], W[2], W[22]]/8 + S[W[3], W[2], W[2], W[27]]/8 - S[W[3], W[2], W[3], W[22]]/4 + S[W[3], W[2], W[3], W[27]]/4 - (3*S[W[3], W[2], W[4], W[22]])/8 - S[W[3], W[2], W[4], W[27]]/8 + (3*S[W[3], W[2], W[5], W[22]])/8 + S[W[3], W[2], W[5], W[27]]/8 - S[W[3], W[2], W[6], W[22]]/8 + S[W[3], W[2], W[6], W[27]]/8 - S[W[3], W[2], W[21], W[35]]/4 - S[W[3], W[2], W[22], W[1]]/4 - S[W[3], W[2], W[22], W[3]]/8 - S[W[3], W[2], W[22], W[4]]/4 - S[W[3], W[2], W[22], W[5]]/4 + S[W[3], W[2], W[22], W[18]]/8 - S[W[3], W[2], W[23], W[42]]/8 - S[W[3], W[2], W[24], W[40]]/2 + S[W[3], W[2], W[25], W[51]]/8 - S[W[3], W[2], W[26], W[35]]/4 + S[W[3], W[2], W[27], W[1]]/4 + S[W[3], W[2], W[27], W[3]]/8 + S[W[3], W[2], W[27], W[4]]/4 + S[W[3], W[2], W[27], W[5]]/4 - S[W[3], W[2], W[27], W[18]]/8 - S[W[3], W[2], W[28], W[42]]/8 - S[W[3], W[2], W[30], W[51]]/8 + S[W[3], W[3], W[1], W[22]]/2 - S[W[3], W[3], W[1], W[27]]/2 - S[W[3], W[3], W[2], W[22]]/4 + S[W[3], W[3], W[2], W[27]]/4 + S[W[3], W[3], W[3], W[22]]/2 - S[W[3], W[3], W[3], W[27]]/2 + S[W[3], W[3], W[4], W[22]]/4 - S[W[3], W[3], W[4], W[27]]/4 + S[W[3], W[3], W[5], W[22]]/4 - S[W[3], W[3], W[5], W[27]]/4 - S[W[3], W[3], W[6], W[22]]/4 + S[W[3], W[3], W[6], W[27]]/4 + S[W[3], W[3], W[22], W[1]]/2 + S[W[3], W[3], W[22], W[3]]/4 + S[W[3], W[3], W[22], W[4]]/2 + S[W[3], W[3], W[22], W[5]]/2 - S[W[3], W[3], W[22], W[18]]/4 - S[W[3], W[3], W[23], W[42]]/4 + S[W[3], W[3], W[25], W[51]]/4 - S[W[3], W[3], W[27], W[1]]/2 - S[W[3], W[3], W[27], W[3]]/4 - S[W[3], W[3], W[27], W[4]]/2 - S[W[3], W[3], W[27], W[5]]/2 + S[W[3], W[3], W[27], W[18]]/4 - S[W[3], W[3], W[28], W[42]]/4 - S[W[3], W[3], W[30], W[51]]/4 - (3*S[W[3], W[4], W[2], W[22]])/8 - S[W[3], W[4], W[2], W[27]]/8 + S[W[3], W[4], W[3], W[22]]/4 - S[W[3], W[4], W[3], W[27]]/4 + S[W[3], W[4], W[4], W[22]]/8 - S[W[3], W[4], W[4], W[27]]/8 + S[W[3], W[4], W[5], W[22]]/8 - S[W[3], W[4], W[5], W[27]]/8 + (3*S[W[3], W[4], W[6], W[22]])/8 + S[W[3], W[4], W[6], W[27]]/8 + S[W[3], W[4], W[21], W[35]]/2 + S[W[3], W[4], W[22], W[1]]/4 + S[W[3], W[4], W[22], W[3]]/8 + S[W[3], W[4], W[22], W[4]]/4 + S[W[3], W[4], W[22], W[5]]/4 - S[W[3], W[4], W[22], W[18]]/8 + S[W[3], W[4], W[23], W[42]]/8 + S[W[3], W[4], W[24], W[40]]/4 + S[W[3], W[4], W[25], W[51]]/8 - S[W[3], W[4], W[27], W[1]]/4 - S[W[3], W[4], W[27], W[3]]/8 - S[W[3], W[4], W[27], W[4]]/4 - S[W[3], W[4], W[27], W[5]]/4 + S[W[3], W[4], W[27], W[18]]/8 + S[W[3], W[4], W[28], W[42]]/8 + S[W[3], W[4], W[29], W[40]]/4 - S[W[3], W[4], W[30], W[51]]/8 - (3*S[W[3], W[5], W[2], W[22]])/8 - S[W[3], W[5], W[2], W[27]]/8 + S[W[3], W[5], W[3], W[22]]/4 - S[W[3], W[5], W[3], W[27]]/4 + S[W[3], W[5], W[4], W[22]]/8 - S[W[3], W[5], W[4], W[27]]/8 + S[W[3], W[5], W[5], W[22]]/8 - S[W[3], W[5], W[5], W[27]]/8 + (3*S[W[3], W[5], W[6], W[22]])/8 + S[W[3], W[5], W[6], W[27]]/8 + S[W[3], W[5], W[21], W[35]]/2 + S[W[3], W[5], W[22], W[1]]/4 + S[W[3], W[5], W[22], W[3]]/8 + S[W[3], W[5], W[22], W[4]]/4 + S[W[3], W[5], W[22], W[5]]/4 - S[W[3], W[5], W[22], W[18]]/8 + S[W[3], W[5], W[23], W[42]]/8 + S[W[3], W[5], W[24], W[40]]/4 + S[W[3], W[5], W[25], W[51]]/8 - S[W[3], W[5], W[27], W[1]]/4 - S[W[3], W[5], W[27], W[3]]/8 - S[W[3], W[5], W[27], W[4]]/4 - S[W[3], W[5], W[27], W[5]]/4 + S[W[3], W[5], W[27], W[18]]/8 + S[W[3], W[5], W[28], W[42]]/8 + S[W[3], W[5], W[29], W[40]]/4 - S[W[3], W[5], W[30], W[51]]/8 - S[W[3], W[6], W[2], W[22]]/8 + S[W[3], W[6], W[2], W[27]]/8 - S[W[3], W[6], W[3], W[22]]/4 + S[W[3], W[6], W[3], W[27]]/4 - (3*S[W[3], W[6], W[4], W[22]])/8 - S[W[3], W[6], W[4], W[27]]/8 + (3*S[W[3], W[6], W[5], W[22]])/8 + S[W[3], W[6], W[5], W[27]]/8 - S[W[3], W[6], W[6], W[22]]/8 + S[W[3], W[6], W[6], W[27]]/8 - S[W[3], W[6], W[21], W[35]]/4 - S[W[3], W[6], W[22], W[1]]/4 - S[W[3], W[6], W[22], W[3]]/8 - S[W[3], W[6], W[22], W[4]]/4 - S[W[3], W[6], W[22], W[5]]/4 + S[W[3], W[6], W[22], W[18]]/8 - S[W[3], W[6], W[23], W[42]]/8 - S[W[3], W[6], W[24], W[40]]/2 + S[W[3], W[6], W[25], W[51]]/8 - S[W[3], W[6], W[26], W[35]]/4 + S[W[3], W[6], W[27], W[1]]/4 + S[W[3], W[6], W[27], W[3]]/8 + S[W[3], W[6], W[27], W[4]]/4 + S[W[3], W[6], W[27], W[5]]/4 - S[W[3], W[6], W[27], W[18]]/8 - S[W[3], W[6], W[28], W[42]]/8 - S[W[3], W[6], W[30], W[51]]/8 + S[W[3], W[22], W[1], W[1]]/2 + S[W[3], W[22], W[1], W[3]]/4 + S[W[3], W[22], W[1], W[4]]/2 + S[W[3], W[22], W[1], W[5]]/2 - S[W[3], W[22], W[1], W[18]]/4 + S[W[3], W[22], W[3], W[1]]/4 + S[W[3], W[22], W[3], W[3]]/8 + S[W[3], W[22], W[3], W[4]]/4 + S[W[3], W[22], W[3], W[5]]/4 - S[W[3], W[22], W[3], W[18]]/8 + S[W[3], W[22], W[4], W[1]]/2 + S[W[3], W[22], W[4], W[3]]/4 + S[W[3], W[22], W[4], W[4]]/2 + S[W[3], W[22], W[4], W[5]]/2 - S[W[3], W[22], W[4], W[18]]/4 + S[W[3], W[22], W[5], W[1]]/2 + S[W[3], W[22], W[5], W[3]]/4 + S[W[3], W[22], W[5], W[4]]/2 + S[W[3], W[22], W[5], W[5]]/2 - S[W[3], W[22], W[5], W[18]]/4 - S[W[3], W[22], W[18], W[1]]/4 - S[W[3], W[22], W[18], W[3]]/8 - S[W[3], W[22], W[18], W[4]]/4 - S[W[3], W[22], W[18], W[5]]/4 + S[W[3], W[22], W[18], W[18]]/8 - (3*S[W[3], W[22], W[22], W[22]])/16 - (3*S[W[3], W[22], W[22], W[27]])/16 - (3*S[W[3], W[22], W[27], W[22]])/16 + S[W[3], W[22], W[27], W[27]]/16 - S[W[3], W[22], W[35], W[35]]/4 - S[W[3], W[22], W[40], W[40]]/4 + S[W[3], W[22], W[42], W[42]]/8 + S[W[3], W[22], W[51], W[51]]/2 - S[W[3], W[23], W[1], W[42]]/4 - S[W[3], W[23], W[2], W[42]]/4 - S[W[3], W[23], W[3], W[42]]/8 - S[W[3], W[23], W[6], W[42]]/4 + S[W[3], W[23], W[18], W[42]]/8 - (3*S[W[3], W[23], W[23], W[22]])/8 + S[W[3], W[23], W[28], W[27]]/8 + S[W[3], W[23], W[36], W[35]]/4 - S[W[3], W[23], W[42], W[1]]/4 - S[W[3], W[23], W[42], W[3]]/8 - S[W[3], W[23], W[42], W[4]]/4 - S[W[3], W[23], W[42], W[5]]/4 + S[W[3], W[23], W[42], W[18]]/8 + S[W[3], W[23], W[54], W[40]]/4 + S[W[3], W[23], W[59], W[51]]/2 - S[W[3], W[25], W[1], W[51]]/4 - S[W[3], W[25], W[2], W[51]]/8 - S[W[3], W[25], W[3], W[51]]/4 - S[W[3], W[25], W[4], W[51]]/8 - S[W[3], W[25], W[5], W[51]]/8 - S[W[3], W[25], W[6], W[51]]/8 + (3*S[W[3], W[25], W[13], W[51]])/4 - S[W[3], W[25], W[18], W[51]]/2 + (9*S[W[3], W[25], W[25], W[22]])/32 + (3*S[W[3], W[25], W[25], W[27]])/32 + (3*S[W[3], W[25], W[30], W[22]])/32 + S[W[3], W[25], W[30], W[27]]/32 - S[W[3], W[25], W[46], W[35]]/4 + S[W[3], W[25], W[51], W[1]]/4 + S[W[3], W[25], W[51], W[3]]/8 + S[W[3], W[25], W[51], W[4]]/4 + S[W[3], W[25], W[51], W[5]]/4 - S[W[3], W[25], W[51], W[18]]/8 - S[W[3], W[25], W[59], W[42]]/8 + S[W[3], W[25], W[62], W[40]]/4 - S[W[3], W[27], W[1], W[1]]/2 - S[W[3], W[27], W[1], W[3]]/4 - S[W[3], W[27], W[1], W[4]]/2 - S[W[3], W[27], W[1], W[5]]/2 + S[W[3], W[27], W[1], W[18]]/4 - S[W[3], W[27], W[3], W[1]]/4 - S[W[3], W[27], W[3], W[3]]/8 - S[W[3], W[27], W[3], W[4]]/4 - S[W[3], W[27], W[3], W[5]]/4 + S[W[3], W[27], W[3], W[18]]/8 - S[W[3], W[27], W[4], W[1]]/2 - S[W[3], W[27], W[4], W[3]]/4 - S[W[3], W[27], W[4], W[4]]/2 - S[W[3], W[27], W[4], W[5]]/2 + S[W[3], W[27], W[4], W[18]]/4 - S[W[3], W[27], W[5], W[1]]/2 - S[W[3], W[27], W[5], W[3]]/4 - S[W[3], W[27], W[5], W[4]]/2 - S[W[3], W[27], W[5], W[5]]/2 + S[W[3], W[27], W[5], W[18]]/4 + S[W[3], W[27], W[18], W[1]]/4 + S[W[3], W[27], W[18], W[3]]/8 + S[W[3], W[27], W[18], W[4]]/4 + S[W[3], W[27], W[18], W[5]]/4 - S[W[3], W[27], W[18], W[18]]/8 + (3*S[W[3], W[27], W[22], W[22]])/16 + (3*S[W[3], W[27], W[22], W[27]])/16 + (3*S[W[3], W[27], W[27], W[22]])/16 - S[W[3], W[27], W[27], W[27]]/16 + S[W[3], W[27], W[35], W[35]]/4 + S[W[3], W[27], W[40], W[40]]/4 - S[W[3], W[27], W[42], W[42]]/8 - S[W[3], W[27], W[51], W[51]]/2 - S[W[3], W[28], W[1], W[42]]/4 - S[W[3], W[28], W[2], W[42]]/4 - S[W[3], W[28], W[3], W[42]]/8 - S[W[3], W[28], W[6], W[42]]/4 + S[W[3], W[28], W[18], W[42]]/8 - (3*S[W[3], W[28], W[23], W[22]])/8 + S[W[3], W[28], W[28], W[27]]/8 + S[W[3], W[28], W[36], W[35]]/4 - S[W[3], W[28], W[42], W[1]]/4 - S[W[3], W[28], W[42], W[3]]/8 - S[W[3], W[28], W[42], W[4]]/4 - S[W[3], W[28], W[42], W[5]]/4 + S[W[3], W[28], W[42], W[18]]/8 + S[W[3], W[28], W[54], W[40]]/4 + S[W[3], W[28], W[59], W[51]]/2 + S[W[3], W[30], W[1], W[51]]/4 + S[W[3], W[30], W[2], W[51]]/8 + S[W[3], W[30], W[3], W[51]]/4 + S[W[3], W[30], W[4], W[51]]/8 + S[W[3], W[30], W[5], W[51]]/8 + S[W[3], W[30], W[6], W[51]]/8 - (3*S[W[3], W[30], W[13], W[51]])/4 + S[W[3], W[30], W[18], W[51]]/2 - (9*S[W[3], W[30], W[25], W[22]])/32 - (3*S[W[3], W[30], W[25], W[27]])/32 - (3*S[W[3], W[30], W[30], W[22]])/32 - S[W[3], W[30], W[30], W[27]]/32 + S[W[3], W[30], W[46], W[35]]/4 - S[W[3], W[30], W[51], W[1]]/4 - S[W[3], W[30], W[51], W[3]]/8 - S[W[3], W[30], W[51], W[4]]/4 - S[W[3], W[30], W[51], W[5]]/4 + S[W[3], W[30], W[51], W[18]]/8 + S[W[3], W[30], W[59], W[42]]/8 - S[W[3], W[30], W[62], W[40]]/4 + S[W[4], W[1], W[1], W[22]]/4 + S[W[4], W[1], W[1], W[27]]/4 - (3*S[W[4], W[1], W[2], W[22]])/8 - S[W[4], W[1], W[2], W[27]]/8 + S[W[4], W[1], W[4], W[22]]/8 + S[W[4], W[1], W[4], W[27]]/8 + (3*S[W[4], W[1], W[5], W[22]])/8 + S[W[4], W[1], W[5], W[27]]/8 + S[W[4], W[1], W[6], W[22]]/8 + S[W[4], W[1], W[6], W[27]]/8 + S[W[4], W[1], W[21], W[35]]/4 + S[W[4], W[1], W[22], W[1]]/4 + S[W[4], W[1], W[22], W[3]]/8 + S[W[4], W[1], W[22], W[4]]/4 + S[W[4], W[1], W[22], W[5]]/4 - S[W[4], W[1], W[22], W[18]]/8 + S[W[4], W[1], W[23], W[42]]/4 - S[W[4], W[1], W[24], W[40]]/8 + S[W[4], W[1], W[25], W[51]]/8 - S[W[4], W[1], W[26], W[35]]/4 + S[W[4], W[1], W[27], W[1]]/4 + S[W[4], W[1], W[27], W[3]]/8 + S[W[4], W[1], W[27], W[4]]/4 + S[W[4], W[1], W[27], W[5]]/4 - S[W[4], W[1], W[27], W[18]]/8 + S[W[4], W[1], W[29], W[40]]/8 - S[W[4], W[1], W[30], W[51]]/8 - (3*S[W[4], W[3], W[2], W[22]])/8 - S[W[4], W[3], W[2], W[27]]/8 + S[W[4], W[3], W[3], W[22]]/4 - S[W[4], W[3], W[3], W[27]]/4 + S[W[4], W[3], W[4], W[22]]/8 - S[W[4], W[3], W[4], W[27]]/8 + S[W[4], W[3], W[5], W[22]]/8 - S[W[4], W[3], W[5], W[27]]/8 + (3*S[W[4], W[3], W[6], W[22]])/8 + S[W[4], W[3], W[6], W[27]]/8 + S[W[4], W[3], W[21], W[35]]/2 + S[W[4], W[3], W[22], W[1]]/4 + S[W[4], W[3], W[22], W[3]]/8 + S[W[4], W[3], W[22], W[4]]/4 + S[W[4], W[3], W[22], W[5]]/4 - S[W[4], W[3], W[22], W[18]]/8 + S[W[4], W[3], W[23], W[42]]/8 + S[W[4], W[3], W[24], W[40]]/4 + S[W[4], W[3], W[25], W[51]]/8 - S[W[4], W[3], W[27], W[1]]/4 - S[W[4], W[3], W[27], W[3]]/8 - S[W[4], W[3], W[27], W[4]]/4 - S[W[4], W[3], W[27], W[5]]/4 + S[W[4], W[3], W[27], W[18]]/8 + S[W[4], W[3], W[28], W[42]]/8 + S[W[4], W[3], W[29], W[40]]/4 - S[W[4], W[3], W[30], W[51]]/8 + S[W[4], W[4], W[1], W[22]]/2 + S[W[4], W[4], W[1], W[27]]/2 + S[W[4], W[4], W[3], W[22]]/2 - S[W[4], W[4], W[3], W[27]]/2 + 2*S[W[4], W[4], W[4], W[22]] + 2*S[W[4], W[4], W[4], W[27]] - S[W[4], W[4], W[5], W[22]]/2 + S[W[4], W[4], W[5], W[27]]/2 - S[W[4], W[4], W[6], W[22]]/2 - S[W[4], W[4], W[6], W[27]]/2 + S[W[4], W[4], W[22], W[1]] + S[W[4], W[4], W[22], W[3]]/2 + S[W[4], W[4], W[22], W[4]] + S[W[4], W[4], W[22], W[5]] - S[W[4], W[4], W[22], W[18]]/2 - S[W[4], W[4], W[24], W[40]]/2 + S[W[4], W[4], W[25], W[51]]/2 + S[W[4], W[4], W[27], W[1]] + S[W[4], W[4], W[27], W[3]]/2 + S[W[4], W[4], W[27], W[4]] + S[W[4], W[4], W[27], W[5]] - S[W[4], W[4], W[27], W[18]]/2 - S[W[4], W[4], W[29], W[40]]/2 + S[W[4], W[4], W[30], W[51]]/2 + (3*S[W[4], W[5], W[2], W[22]])/8 + S[W[4], W[5], W[2], W[27]]/8 - S[W[4], W[5], W[3], W[22]]/4 + S[W[4], W[5], W[3], W[27]]/4 - S[W[4], W[5], W[4], W[22]]/8 + S[W[4], W[5], W[4], W[27]]/8 - S[W[4], W[5], W[5], W[22]]/8 + S[W[4], W[5], W[5], W[27]]/8 - (3*S[W[4], W[5], W[6], W[22]])/8 - S[W[4], W[5], W[6], W[27]]/8 - S[W[4], W[5], W[21], W[35]]/2 - S[W[4], W[5], W[22], W[1]]/4 - S[W[4], W[5], W[22], W[3]]/8 - S[W[4], W[5], W[22], W[4]]/4 - S[W[4], W[5], W[22], W[5]]/4 + S[W[4], W[5], W[22], W[18]]/8 - S[W[4], W[5], W[23], W[42]]/8 - S[W[4], W[5], W[24], W[40]]/4 - S[W[4], W[5], W[25], W[51]]/8 + S[W[4], W[5], W[27], W[1]]/4 + S[W[4], W[5], W[27], W[3]]/8 + S[W[4], W[5], W[27], W[4]]/4 + S[W[4], W[5], W[27], W[5]]/4 - S[W[4], W[5], W[27], W[18]]/8 - S[W[4], W[5], W[28], W[42]]/8 - S[W[4], W[5], W[29], W[40]]/4 + S[W[4], W[5], W[30], W[51]]/8 - S[W[4], W[6], W[1], W[22]]/4 - S[W[4], W[6], W[1], W[27]]/4 + (3*S[W[4], W[6], W[2], W[22]])/8 + S[W[4], W[6], W[2], W[27]]/8 - S[W[4], W[6], W[4], W[22]]/8 - S[W[4], W[6], W[4], W[27]]/8 - (3*S[W[4], W[6], W[5], W[22]])/8 - S[W[4], W[6], W[5], W[27]]/8 - S[W[4], W[6], W[6], W[22]]/8 - S[W[4], W[6], W[6], W[27]]/8 - S[W[4], W[6], W[21], W[35]]/4 - S[W[4], W[6], W[22], W[1]]/4 - S[W[4], W[6], W[22], W[3]]/8 - S[W[4], W[6], W[22], W[4]]/4 - S[W[4], W[6], W[22], W[5]]/4 + S[W[4], W[6], W[22], W[18]]/8 - S[W[4], W[6], W[23], W[42]]/4 + S[W[4], W[6], W[24], W[40]]/8 - S[W[4], W[6], W[25], W[51]]/8 + S[W[4], W[6], W[26], W[35]]/4 - S[W[4], W[6], W[27], W[1]]/4 - S[W[4], W[6], W[27], W[3]]/8 - S[W[4], W[6], W[27], W[4]]/4 - S[W[4], W[6], W[27], W[5]]/4 + S[W[4], W[6], W[27], W[18]]/8 - S[W[4], W[6], W[29], W[40]]/8 + S[W[4], W[6], W[30], W[51]]/8 + S[W[4], W[22], W[1], W[1]]/2 + S[W[4], W[22], W[1], W[3]]/4 + S[W[4], W[22], W[1], W[4]]/2 + S[W[4], W[22], W[1], W[5]]/2 - S[W[4], W[22], W[1], W[18]]/4 + S[W[4], W[22], W[3], W[1]]/4 + S[W[4], W[22], W[3], W[3]]/8 + S[W[4], W[22], W[3], W[4]]/4 + S[W[4], W[22], W[3], W[5]]/4 - S[W[4], W[22], W[3], W[18]]/8 + S[W[4], W[22], W[4], W[1]]/2 + S[W[4], W[22], W[4], W[3]]/4 + S[W[4], W[22], W[4], W[4]]/2 + S[W[4], W[22], W[4], W[5]]/2 - S[W[4], W[22], W[4], W[18]]/4 + S[W[4], W[22], W[5], W[1]]/2 + S[W[4], W[22], W[5], W[3]]/4 + S[W[4], W[22], W[5], W[4]]/2 + S[W[4], W[22], W[5], W[5]]/2 - S[W[4], W[22], W[5], W[18]]/4 - S[W[4], W[22], W[18], W[1]]/4 - S[W[4], W[22], W[18], W[3]]/8 - S[W[4], W[22], W[18], W[4]]/4 - S[W[4], W[22], W[18], W[5]]/4 + S[W[4], W[22], W[18], W[18]]/8 - (3*S[W[4], W[22], W[22], W[22]])/16 - (3*S[W[4], W[22], W[22], W[27]])/16 - (3*S[W[4], W[22], W[27], W[22]])/16 + S[W[4], W[22], W[27], W[27]]/16 - S[W[4], W[22], W[35], W[35]]/4 - S[W[4], W[22], W[40], W[40]]/4 + S[W[4], W[22], W[42], W[42]]/8 + S[W[4], W[22], W[51], W[51]]/2 - S[W[4], W[24], W[1], W[40]]/2 + S[W[4], W[24], W[3], W[40]]/2 - (5*S[W[4], W[24], W[4], W[40]])/8 - (5*S[W[4], W[24], W[6], W[40]])/8 + (3*S[W[4], W[24], W[8], W[40]])/4 - S[W[4], W[24], W[18], W[40]]/4 - (3*S[W[4], W[24], W[24], W[22]])/16 - (3*S[W[4], W[24], W[29], W[22]])/16 - S[W[4], W[24], W[29], W[27]]/8 + S[W[4], W[24], W[38], W[35]]/4 - S[W[4], W[24], W[40], W[1]]/4 - S[W[4], W[24], W[40], W[3]]/8 - S[W[4], W[24], W[40], W[4]]/4 - S[W[4], W[24], W[40], W[5]]/4 + S[W[4], W[24], W[40], W[18]]/8 - S[W[4], W[24], W[54], W[42]]/8 + S[W[4], W[24], W[62], W[51]]/2 - S[W[4], W[25], W[1], W[51]]/4 - S[W[4], W[25], W[2], W[51]]/8 - S[W[4], W[25], W[3], W[51]]/4 - S[W[4], W[25], W[4], W[51]]/8 - S[W[4], W[25], W[5], W[51]]/8 - S[W[4], W[25], W[6], W[51]]/8 + (3*S[W[4], W[25], W[13], W[51]])/4 - S[W[4], W[25], W[18], W[51]]/2 + (9*S[W[4], W[25], W[25], W[22]])/32 + (3*S[W[4], W[25], W[25], W[27]])/32 + (3*S[W[4], W[25], W[30], W[22]])/32 + S[W[4], W[25], W[30], W[27]]/32 - S[W[4], W[25], W[46], W[35]]/4 + S[W[4], W[25], W[51], W[1]]/4 + S[W[4], W[25], W[51], W[3]]/8 + S[W[4], W[25], W[51], W[4]]/4 + S[W[4], W[25], W[51], W[5]]/4 - S[W[4], W[25], W[51], W[18]]/8 - S[W[4], W[25], W[59], W[42]]/8 + S[W[4], W[25], W[62], W[40]]/4 + S[W[4], W[27], W[1], W[1]]/2 + S[W[4], W[27], W[1], W[3]]/4 + S[W[4], W[27], W[1], W[4]]/2 + S[W[4], W[27], W[1], W[5]]/2 - S[W[4], W[27], W[1], W[18]]/4 + S[W[4], W[27], W[3], W[1]]/4 + S[W[4], W[27], W[3], W[3]]/8 + S[W[4], W[27], W[3], W[4]]/4 + S[W[4], W[27], W[3], W[5]]/4 - S[W[4], W[27], W[3], W[18]]/8 + S[W[4], W[27], W[4], W[1]]/2 + S[W[4], W[27], W[4], W[3]]/4 + S[W[4], W[27], W[4], W[4]]/2 + S[W[4], W[27], W[4], W[5]]/2 - S[W[4], W[27], W[4], W[18]]/4 + S[W[4], W[27], W[5], W[1]]/2 + S[W[4], W[27], W[5], W[3]]/4 + S[W[4], W[27], W[5], W[4]]/2 + S[W[4], W[27], W[5], W[5]]/2 - S[W[4], W[27], W[5], W[18]]/4 - S[W[4], W[27], W[18], W[1]]/4 - S[W[4], W[27], W[18], W[3]]/8 - S[W[4], W[27], W[18], W[4]]/4 - S[W[4], W[27], W[18], W[5]]/4 + S[W[4], W[27], W[18], W[18]]/8 - (3*S[W[4], W[27], W[22], W[22]])/16 - (3*S[W[4], W[27], W[22], W[27]])/16 - (3*S[W[4], W[27], W[27], W[22]])/16 + S[W[4], W[27], W[27], W[27]]/16 - S[W[4], W[27], W[35], W[35]]/4 - S[W[4], W[27], W[40], W[40]]/4 + S[W[4], W[27], W[42], W[42]]/8 + S[W[4], W[27], W[51], W[51]]/2 - S[W[4], W[29], W[1], W[40]]/2 + S[W[4], W[29], W[3], W[40]]/2 - (5*S[W[4], W[29], W[4], W[40]])/8 - (5*S[W[4], W[29], W[6], W[40]])/8 + (3*S[W[4], W[29], W[8], W[40]])/4 - S[W[4], W[29], W[18], W[40]]/4 - (3*S[W[4], W[29], W[24], W[22]])/16 - (3*S[W[4], W[29], W[29], W[22]])/16 - S[W[4], W[29], W[29], W[27]]/8 + S[W[4], W[29], W[38], W[35]]/4 - S[W[4], W[29], W[40], W[1]]/4 - S[W[4], W[29], W[40], W[3]]/8 - S[W[4], W[29], W[40], W[4]]/4 - S[W[4], W[29], W[40], W[5]]/4 + S[W[4], W[29], W[40], W[18]]/8 - S[W[4], W[29], W[54], W[42]]/8 + S[W[4], W[29], W[62], W[51]]/2 - S[W[4], W[30], W[1], W[51]]/4 - S[W[4], W[30], W[2], W[51]]/8 - S[W[4], W[30], W[3], W[51]]/4 - S[W[4], W[30], W[4], W[51]]/8 - S[W[4], W[30], W[5], W[51]]/8 - S[W[4], W[30], W[6], W[51]]/8 + (3*S[W[4], W[30], W[13], W[51]])/4 - S[W[4], W[30], W[18], W[51]]/2 + (9*S[W[4], W[30], W[25], W[22]])/32 + (3*S[W[4], W[30], W[25], W[27]])/32 + (3*S[W[4], W[30], W[30], W[22]])/32 + S[W[4], W[30], W[30], W[27]]/32 - S[W[4], W[30], W[46], W[35]]/4 + S[W[4], W[30], W[51], W[1]]/4 + S[W[4], W[30], W[51], W[3]]/8 + S[W[4], W[30], W[51], W[4]]/4 + S[W[4], W[30], W[51], W[5]]/4 - S[W[4], W[30], W[51], W[18]]/8 - S[W[4], W[30], W[59], W[42]]/8 + S[W[4], W[30], W[62], W[40]]/4 - S[W[5], W[1], W[1], W[22]]/2 - S[W[5], W[1], W[2], W[22]]/4 - (3*S[W[5], W[1], W[4], W[22]])/8 - S[W[5], W[1], W[4], W[27]]/8 - S[W[5], W[1], W[5], W[22]]/4 + (3*S[W[5], W[1], W[6], W[22]])/8 + S[W[5], W[1], W[6], W[27]]/8 + S[W[5], W[1], W[21], W[35]]/8 - S[W[5], W[1], W[22], W[1]]/2 - S[W[5], W[1], W[22], W[3]]/4 - S[W[5], W[1], W[22], W[4]]/2 - S[W[5], W[1], W[22], W[5]]/2 + S[W[5], W[1], W[22], W[18]]/4 - S[W[5], W[1], W[23], W[42]]/8 - S[W[5], W[1], W[24], W[40]]/4 + S[W[5], W[1], W[25], W[51]]/8 - S[W[5], W[1], W[26], W[35]]/8 + S[W[5], W[1], W[28], W[42]]/8 + S[W[5], W[1], W[29], W[40]]/4 - S[W[5], W[1], W[30], W[51]]/8 + S[W[5], W[2], W[1], W[22]]/2 + S[W[5], W[2], W[2], W[22]]/4 + (3*S[W[5], W[2], W[4], W[22]])/8 + S[W[5], W[2], W[4], W[27]]/8 + S[W[5], W[2], W[5], W[22]]/4 - (3*S[W[5], W[2], W[6], W[22]])/8 - S[W[5], W[2], W[6], W[27]]/8 - S[W[5], W[2], W[21], W[35]]/8 + S[W[5], W[2], W[22], W[1]]/2 + S[W[5], W[2], W[22], W[3]]/4 + S[W[5], W[2], W[22], W[4]]/2 + S[W[5], W[2], W[22], W[5]]/2 - S[W[5], W[2], W[22], W[18]]/4 + S[W[5], W[2], W[23], W[42]]/8 + S[W[5], W[2], W[24], W[40]]/4 - S[W[5], W[2], W[25], W[51]]/8 + S[W[5], W[2], W[26], W[35]]/8 - S[W[5], W[2], W[28], W[42]]/8 - S[W[5], W[2], W[29], W[40]]/4 + S[W[5], W[2], W[30], W[51]]/8 - (3*S[W[5], W[3], W[2], W[22]])/8 - S[W[5], W[3], W[2], W[27]]/8 + S[W[5], W[3], W[3], W[22]]/4 - S[W[5], W[3], W[3], W[27]]/4 + S[W[5], W[3], W[4], W[22]]/8 - S[W[5], W[3], W[4], W[27]]/8 + S[W[5], W[3], W[5], W[22]]/8 - S[W[5], W[3], W[5], W[27]]/8 + (3*S[W[5], W[3], W[6], W[22]])/8 + S[W[5], W[3], W[6], W[27]]/8 + S[W[5], W[3], W[21], W[35]]/2 + S[W[5], W[3], W[22], W[1]]/4 + S[W[5], W[3], W[22], W[3]]/8 + S[W[5], W[3], W[22], W[4]]/4 + S[W[5], W[3], W[22], W[5]]/4 - S[W[5], W[3], W[22], W[18]]/8 + S[W[5], W[3], W[23], W[42]]/8 + S[W[5], W[3], W[24], W[40]]/4 + S[W[5], W[3], W[25], W[51]]/8 - S[W[5], W[3], W[27], W[1]]/4 - S[W[5], W[3], W[27], W[3]]/8 - S[W[5], W[3], W[27], W[4]]/4 - S[W[5], W[3], W[27], W[5]]/4 + S[W[5], W[3], W[27], W[18]]/8 + S[W[5], W[3], W[28], W[42]]/8 + S[W[5], W[3], W[29], W[40]]/4 - S[W[5], W[3], W[30], W[51]]/8 + (3*S[W[5], W[4], W[2], W[22]])/8 + S[W[5], W[4], W[2], W[27]]/8 - S[W[5], W[4], W[3], W[22]]/4 + S[W[5], W[4], W[3], W[27]]/4 - S[W[5], W[4], W[4], W[22]]/8 + S[W[5], W[4], W[4], W[27]]/8 - S[W[5], W[4], W[5], W[22]]/8 + S[W[5], W[4], W[5], W[27]]/8 - (3*S[W[5], W[4], W[6], W[22]])/8 - S[W[5], W[4], W[6], W[27]]/8 - S[W[5], W[4], W[21], W[35]]/2 - S[W[5], W[4], W[22], W[1]]/4 - S[W[5], W[4], W[22], W[3]]/8 - S[W[5], W[4], W[22], W[4]]/4 - S[W[5], W[4], W[22], W[5]]/4 + S[W[5], W[4], W[22], W[18]]/8 - S[W[5], W[4], W[23], W[42]]/8 - S[W[5], W[4], W[24], W[40]]/4 - S[W[5], W[4], W[25], W[51]]/8 + S[W[5], W[4], W[27], W[1]]/4 + S[W[5], W[4], W[27], W[3]]/8 + S[W[5], W[4], W[27], W[4]]/4 + S[W[5], W[4], W[27], W[5]]/4 - S[W[5], W[4], W[27], W[18]]/8 - S[W[5], W[4], W[28], W[42]]/8 - S[W[5], W[4], W[29], W[40]]/4 + S[W[5], W[4], W[30], W[51]]/8 - S[W[5], W[5], W[1], W[22]] + S[W[5], W[5], W[2], W[22]] + S[W[5], W[5], W[3], W[22]]/2 - S[W[5], W[5], W[3], W[27]]/2 - S[W[5], W[5], W[4], W[22]]/2 + S[W[5], W[5], W[4], W[27]]/2 - 4*S[W[5], W[5], W[5], W[22]] - S[W[5], W[5], W[21], W[35]] - 2*S[W[5], W[5], W[22], W[1]] - S[W[5], W[5], W[22], W[3]] - 2*S[W[5], W[5], W[22], W[4]] - 2*S[W[5], W[5], W[22], W[5]] + S[W[5], W[5], W[22], W[18]] - S[W[5], W[5], W[25], W[51]] - S[W[5], W[21], W[1], W[35]] - (5*S[W[5], W[21], W[2], W[35]])/4 + S[W[5], W[21], W[3], W[35]] - (5*S[W[5], W[21], W[5], W[35]])/4 + (3*S[W[5], W[21], W[9], W[35]])/2 - S[W[5], W[21], W[18], W[35]]/2 + (15*S[W[5], W[21], W[21], W[22]])/16 + (3*S[W[5], W[21], W[21], W[27]])/16 - (3*S[W[5], W[21], W[26], W[22]])/16 + S[W[5], W[21], W[26], W[27]]/16 - S[W[5], W[21], W[35], W[1]]/2 - S[W[5], W[21], W[35], W[3]]/4 - S[W[5], W[21], W[35], W[4]]/2 - S[W[5], W[21], W[35], W[5]]/2 + S[W[5], W[21], W[35], W[18]]/4 - S[W[5], W[21], W[36], W[42]]/4 + S[W[5], W[21], W[38], W[40]]/2 - S[W[5], W[21], W[46], W[51]] - S[W[5], W[22], W[1], W[1]] - S[W[5], W[22], W[1], W[3]]/2 - S[W[5], W[22], W[1], W[4]] - S[W[5], W[22], W[1], W[5]] + S[W[5], W[22], W[1], W[18]]/2 - S[W[5], W[22], W[3], W[1]]/2 - S[W[5], W[22], W[3], W[3]]/4 - S[W[5], W[22], W[3], W[4]]/2 - S[W[5], W[22], W[3], W[5]]/2 + S[W[5], W[22], W[3], W[18]]/4 - S[W[5], W[22], W[4], W[1]] - S[W[5], W[22], W[4], W[3]]/2 - S[W[5], W[22], W[4], W[4]] - S[W[5], W[22], W[4], W[5]] + S[W[5], W[22], W[4], W[18]]/2 - S[W[5], W[22], W[5], W[1]] - S[W[5], W[22], W[5], W[3]]/2 - S[W[5], W[22], W[5], W[4]] - S[W[5], W[22], W[5], W[5]] + S[W[5], W[22], W[5], W[18]]/2 + S[W[5], W[22], W[18], W[1]]/2 + S[W[5], W[22], W[18], W[3]]/4 + S[W[5], W[22], W[18], W[4]]/2 + S[W[5], W[22], W[18], W[5]]/2 - S[W[5], W[22], W[18], W[18]]/4 + (3*S[W[5], W[22], W[22], W[22]])/8 + (3*S[W[5], W[22], W[22], W[27]])/8 + (3*S[W[5], W[22], W[27], W[22]])/8 - S[W[5], W[22], W[27], W[27]]/8 + S[W[5], W[22], W[35], W[35]]/2 + S[W[5], W[22], W[40], W[40]]/2 - S[W[5], W[22], W[42], W[42]]/4 - S[W[5], W[22], W[51], W[51]] + S[W[5], W[25], W[1], W[51]]/2 + S[W[5], W[25], W[2], W[51]]/4 + S[W[5], W[25], W[3], W[51]]/2 + S[W[5], W[25], W[4], W[51]]/4 + S[W[5], W[25], W[5], W[51]]/4 + S[W[5], W[25], W[6], W[51]]/4 - (3*S[W[5], W[25], W[13], W[51]])/2 + S[W[5], W[25], W[18], W[51]] - (9*S[W[5], W[25], W[25], W[22]])/16 - (3*S[W[5], W[25], W[25], W[27]])/16 - (3*S[W[5], W[25], W[30], W[22]])/16 - S[W[5], W[25], W[30], W[27]]/16 + S[W[5], W[25], W[46], W[35]]/2 - S[W[5], W[25], W[51], W[1]]/2 - S[W[5], W[25], W[51], W[3]]/4 - S[W[5], W[25], W[51], W[4]]/2 - S[W[5], W[25], W[51], W[5]]/2 + S[W[5], W[25], W[51], W[18]]/4 + S[W[5], W[25], W[59], W[42]]/4 - S[W[5], W[25], W[62], W[40]]/2 + S[W[6], W[1], W[1], W[22]]/4 + S[W[6], W[1], W[1], W[27]]/4 - (3*S[W[6], W[1], W[2], W[22]])/8 - S[W[6], W[1], W[2], W[27]]/8 + S[W[6], W[1], W[4], W[22]]/8 + S[W[6], W[1], W[4], W[27]]/8 + (3*S[W[6], W[1], W[5], W[22]])/8 + S[W[6], W[1], W[5], W[27]]/8 + S[W[6], W[1], W[6], W[22]]/8 + S[W[6], W[1], W[6], W[27]]/8 + S[W[6], W[1], W[21], W[35]]/4 + S[W[6], W[1], W[22], W[1]]/4 + S[W[6], W[1], W[22], W[3]]/8 + S[W[6], W[1], W[22], W[4]]/4 + S[W[6], W[1], W[22], W[5]]/4 - S[W[6], W[1], W[22], W[18]]/8 + S[W[6], W[1], W[23], W[42]]/4 - S[W[6], W[1], W[24], W[40]]/8 + S[W[6], W[1], W[25], W[51]]/8 - S[W[6], W[1], W[26], W[35]]/4 + S[W[6], W[1], W[27], W[1]]/4 + S[W[6], W[1], W[27], W[3]]/8 + S[W[6], W[1], W[27], W[4]]/4 + S[W[6], W[1], W[27], W[5]]/4 - S[W[6], W[1], W[27], W[18]]/8 + S[W[6], W[1], W[29], W[40]]/8 - S[W[6], W[1], W[30], W[51]]/8 + S[W[6], W[2], W[2], W[22]]/8 - S[W[6], W[2], W[2], W[27]]/8 + S[W[6], W[2], W[3], W[22]]/4 - S[W[6], W[2], W[3], W[27]]/4 + (3*S[W[6], W[2], W[4], W[22]])/8 + S[W[6], W[2], W[4], W[27]]/8 - (3*S[W[6], W[2], W[5], W[22]])/8 - S[W[6], W[2], W[5], W[27]]/8 + S[W[6], W[2], W[6], W[22]]/8 - S[W[6], W[2], W[6], W[27]]/8 + S[W[6], W[2], W[21], W[35]]/4 + S[W[6], W[2], W[22], W[1]]/4 + S[W[6], W[2], W[22], W[3]]/8 + S[W[6], W[2], W[22], W[4]]/4 + S[W[6], W[2], W[22], W[5]]/4 - S[W[6], W[2], W[22], W[18]]/8 + S[W[6], W[2], W[23], W[42]]/8 + S[W[6], W[2], W[24], W[40]]/2 - S[W[6], W[2], W[25], W[51]]/8 + S[W[6], W[2], W[26], W[35]]/4 - S[W[6], W[2], W[27], W[1]]/4 - S[W[6], W[2], W[27], W[3]]/8 - S[W[6], W[2], W[27], W[4]]/4 - S[W[6], W[2], W[27], W[5]]/4 + S[W[6], W[2], W[27], W[18]]/8 + S[W[6], W[2], W[28], W[42]]/8 + S[W[6], W[2], W[30], W[51]]/8 - S[W[6], W[3], W[2], W[22]]/8 + S[W[6], W[3], W[2], W[27]]/8 - S[W[6], W[3], W[3], W[22]]/4 + S[W[6], W[3], W[3], W[27]]/4 - (3*S[W[6], W[3], W[4], W[22]])/8 - S[W[6], W[3], W[4], W[27]]/8 + (3*S[W[6], W[3], W[5], W[22]])/8 + S[W[6], W[3], W[5], W[27]]/8 - S[W[6], W[3], W[6], W[22]]/8 + S[W[6], W[3], W[6], W[27]]/8 - S[W[6], W[3], W[21], W[35]]/4 - S[W[6], W[3], W[22], W[1]]/4 - S[W[6], W[3], W[22], W[3]]/8 - S[W[6], W[3], W[22], W[4]]/4 - S[W[6], W[3], W[22], W[5]]/4 + S[W[6], W[3], W[22], W[18]]/8 - S[W[6], W[3], W[23], W[42]]/8 - S[W[6], W[3], W[24], W[40]]/2 + S[W[6], W[3], W[25], W[51]]/8 - S[W[6], W[3], W[26], W[35]]/4 + S[W[6], W[3], W[27], W[1]]/4 + S[W[6], W[3], W[27], W[3]]/8 + S[W[6], W[3], W[27], W[4]]/4 + S[W[6], W[3], W[27], W[5]]/4 - S[W[6], W[3], W[27], W[18]]/8 - S[W[6], W[3], W[28], W[42]]/8 - S[W[6], W[3], W[30], W[51]]/8 - S[W[6], W[4], W[1], W[22]]/4 - S[W[6], W[4], W[1], W[27]]/4 + (3*S[W[6], W[4], W[2], W[22]])/8 + S[W[6], W[4], W[2], W[27]]/8 - S[W[6], W[4], W[4], W[22]]/8 - S[W[6], W[4], W[4], W[27]]/8 - (3*S[W[6], W[4], W[5], W[22]])/8 - S[W[6], W[4], W[5], W[27]]/8 - S[W[6], W[4], W[6], W[22]]/8 - S[W[6], W[4], W[6], W[27]]/8 - S[W[6], W[4], W[21], W[35]]/4 - S[W[6], W[4], W[22], W[1]]/4 - S[W[6], W[4], W[22], W[3]]/8 - S[W[6], W[4], W[22], W[4]]/4 - S[W[6], W[4], W[22], W[5]]/4 + S[W[6], W[4], W[22], W[18]]/8 - S[W[6], W[4], W[23], W[42]]/4 + S[W[6], W[4], W[24], W[40]]/8 - S[W[6], W[4], W[25], W[51]]/8 + S[W[6], W[4], W[26], W[35]]/4 - S[W[6], W[4], W[27], W[1]]/4 - S[W[6], W[4], W[27], W[3]]/8 - S[W[6], W[4], W[27], W[4]]/4 - S[W[6], W[4], W[27], W[5]]/4 + S[W[6], W[4], W[27], W[18]]/8 - S[W[6], W[4], W[29], W[40]]/8 + S[W[6], W[4], W[30], W[51]]/8 + S[W[6], W[6], W[1], W[22]]/2 + S[W[6], W[6], W[1], W[27]]/2 + S[W[6], W[6], W[2], W[22]]/2 - S[W[6], W[6], W[2], W[27]]/2 - S[W[6], W[6], W[3], W[22]]/2 + S[W[6], W[6], W[3], W[27]]/2 - S[W[6], W[6], W[4], W[22]]/2 - S[W[6], W[6], W[4], W[27]]/2 + S[W[6], W[6], W[23], W[42]] + S[W[6], W[6], W[24], W[40]] - S[W[6], W[6], W[25], W[51]] + S[W[6], W[23], W[1], W[42]]/2 + S[W[6], W[23], W[2], W[42]]/2 + S[W[6], W[23], W[3], W[42]]/4 + S[W[6], W[23], W[6], W[42]]/2 - S[W[6], W[23], W[18], W[42]]/4 + (3*S[W[6], W[23], W[23], W[22]])/4 - S[W[6], W[23], W[28], W[27]]/4 - S[W[6], W[23], W[36], W[35]]/2 + S[W[6], W[23], W[42], W[1]]/2 + S[W[6], W[23], W[42], W[3]]/4 + S[W[6], W[23], W[42], W[4]]/2 + S[W[6], W[23], W[42], W[5]]/2 - S[W[6], W[23], W[42], W[18]]/4 - S[W[6], W[23], W[54], W[40]]/2 - S[W[6], W[23], W[59], W[51]] + S[W[6], W[24], W[1], W[40]] - S[W[6], W[24], W[3], W[40]] + (5*S[W[6], W[24], W[4], W[40]])/4 + (5*S[W[6], W[24], W[6], W[40]])/4 - (3*S[W[6], W[24], W[8], W[40]])/2 + S[W[6], W[24], W[18], W[40]]/2 + (3*S[W[6], W[24], W[24], W[22]])/8 + (3*S[W[6], W[24], W[29], W[22]])/8 + S[W[6], W[24], W[29], W[27]]/4 - S[W[6], W[24], W[38], W[35]]/2 + S[W[6], W[24], W[40], W[1]]/2 + S[W[6], W[24], W[40], W[3]]/4 + S[W[6], W[24], W[40], W[4]]/2 + S[W[6], W[24], W[40], W[5]]/2 - S[W[6], W[24], W[40], W[18]]/4 + S[W[6], W[24], W[54], W[42]]/4 - S[W[6], W[24], W[62], W[51]] + S[W[6], W[25], W[1], W[51]]/2 + S[W[6], W[25], W[2], W[51]]/4 + S[W[6], W[25], W[3], W[51]]/2 + S[W[6], W[25], W[4], W[51]]/4 + S[W[6], W[25], W[5], W[51]]/4 + S[W[6], W[25], W[6], W[51]]/4 - (3*S[W[6], W[25], W[13], W[51]])/2 + S[W[6], W[25], W[18], W[51]] - (9*S[W[6], W[25], W[25], W[22]])/16 - (3*S[W[6], W[25], W[25], W[27]])/16 - (3*S[W[6], W[25], W[30], W[22]])/16 - S[W[6], W[25], W[30], W[27]]/16 + S[W[6], W[25], W[46], W[35]]/2 - S[W[6], W[25], W[51], W[1]]/2 - S[W[6], W[25], W[51], W[3]]/4 - S[W[6], W[25], W[51], W[4]]/2 - S[W[6], W[25], W[51], W[5]]/2 + S[W[6], W[25], W[51], W[18]]/4 + S[W[6], W[25], W[59], W[42]]/4 - S[W[6], W[25], W[62], W[40]]/2, S[W[1], W[1], W[2], W[23]]/4 - S[W[1], W[1], W[2], W[28]]/4 + S[W[1], W[1], W[3], W[23]]/2 + S[W[1], W[1], W[3], W[28]]/2 - S[W[1], W[1], W[4], W[23]]/2 + S[W[1], W[1], W[5], W[23]]/4 - S[W[1], W[1], W[5], W[28]]/4 - S[W[1], W[1], W[6], W[23]]/2 - S[W[1], W[1], W[21], W[36]]/4 + S[W[1], W[1], W[24], W[54]]/4 + S[W[1], W[1], W[25], W[59]]/4 + S[W[1], W[1], W[26], W[36]]/4 - S[W[1], W[1], W[29], W[54]]/4 - S[W[1], W[1], W[30], W[59]]/4 + S[W[1], W[2], W[1], W[23]]/4 - S[W[1], W[2], W[1], W[28]]/4 + S[W[1], W[2], W[2], W[23]]/8 - S[W[1], W[2], W[2], W[28]]/8 - (3*S[W[1], W[2], W[4], W[23]])/8 + S[W[1], W[2], W[4], W[28]]/8 + S[W[1], W[2], W[5], W[23]]/8 - S[W[1], W[2], W[5], W[28]]/8 + (3*S[W[1], W[2], W[6], W[23]])/8 - S[W[1], W[2], W[6], W[28]]/8 - S[W[1], W[2], W[21], W[36]]/8 + S[W[1], W[2], W[22], W[42]]/4 + S[W[1], W[2], W[23], W[1]]/4 + S[W[1], W[2], W[23], W[2]]/4 + S[W[1], W[2], W[23], W[3]]/8 + S[W[1], W[2], W[23], W[6]]/4 - S[W[1], W[2], W[23], W[18]]/8 + S[W[1], W[2], W[24], W[54]]/4 + S[W[1], W[2], W[25], W[59]]/8 + S[W[1], W[2], W[26], W[36]]/8 - S[W[1], W[2], W[28], W[1]]/4 - S[W[1], W[2], W[28], W[2]]/4 - S[W[1], W[2], W[28], W[3]]/8 - S[W[1], W[2], W[28], W[6]]/4 + S[W[1], W[2], W[28], W[18]]/8 - S[W[1], W[2], W[29], W[54]]/4 - S[W[1], W[2], W[30], W[59]]/8 + S[W[1], W[3], W[1], W[23]]/2 + S[W[1], W[3], W[1], W[28]]/2 + (3*S[W[1], W[3], W[2], W[23]])/4 - S[W[1], W[3], W[2], W[28]]/4 + S[W[1], W[3], W[3], W[23]]/2 + S[W[1], W[3], W[3], W[28]]/2 + (3*S[W[1], W[3], W[4], W[23]])/4 - S[W[1], W[3], W[4], W[28]]/4 - (3*S[W[1], W[3], W[5], W[23]])/4 + S[W[1], W[3], W[5], W[28]]/4 - (3*S[W[1], W[3], W[6], W[23]])/4 + S[W[1], W[3], W[6], W[28]]/4 + S[W[1], W[3], W[21], W[36]]/2 - S[W[1], W[3], W[22], W[42]]/4 + S[W[1], W[3], W[23], W[1]]/2 + S[W[1], W[3], W[23], W[2]]/2 + S[W[1], W[3], W[23], W[3]]/4 + S[W[1], W[3], W[23], W[6]]/2 - S[W[1], W[3], W[23], W[18]]/4 - S[W[1], W[3], W[24], W[54]]/2 - S[W[1], W[3], W[25], W[59]]/4 - S[W[1], W[3], W[26], W[36]]/2 + S[W[1], W[3], W[27], W[42]]/4 + S[W[1], W[3], W[28], W[1]]/2 + S[W[1], W[3], W[28], W[2]]/2 + S[W[1], W[3], W[28], W[3]]/4 + S[W[1], W[3], W[28], W[6]]/2 - S[W[1], W[3], W[28], W[18]]/4 + S[W[1], W[3], W[29], W[54]]/2 + S[W[1], W[3], W[30], W[59]]/4 - S[W[1], W[4], W[1], W[23]]/2 - (3*S[W[1], W[4], W[2], W[23]])/8 + S[W[1], W[4], W[2], W[28]]/8 - S[W[1], W[4], W[4], W[23]]/4 + (3*S[W[1], W[4], W[5], W[23]])/8 - S[W[1], W[4], W[5], W[28]]/8 - S[W[1], W[4], W[6], W[23]]/4 - S[W[1], W[4], W[21], W[36]]/4 - S[W[1], W[4], W[22], W[42]]/8 - S[W[1], W[4], W[23], W[1]]/2 - S[W[1], W[4], W[23], W[2]]/2 - S[W[1], W[4], W[23], W[3]]/4 - S[W[1], W[4], W[23], W[6]]/2 + S[W[1], W[4], W[23], W[18]]/4 + S[W[1], W[4], W[24], W[54]]/8 + S[W[1], W[4], W[25], W[59]]/8 + S[W[1], W[4], W[26], W[36]]/4 - S[W[1], W[4], W[27], W[42]]/8 - S[W[1], W[4], W[29], W[54]]/8 - S[W[1], W[4], W[30], W[59]]/8 + S[W[1], W[5], W[1], W[23]]/4 - S[W[1], W[5], W[1], W[28]]/4 + S[W[1], W[5], W[2], W[23]]/8 - S[W[1], W[5], W[2], W[28]]/8 - (3*S[W[1], W[5], W[4], W[23]])/8 + S[W[1], W[5], W[4], W[28]]/8 + S[W[1], W[5], W[5], W[23]]/8 - S[W[1], W[5], W[5], W[28]]/8 + (3*S[W[1], W[5], W[6], W[23]])/8 - S[W[1], W[5], W[6], W[28]]/8 - S[W[1], W[5], W[21], W[36]]/8 + S[W[1], W[5], W[22], W[42]]/4 + S[W[1], W[5], W[23], W[1]]/4 + S[W[1], W[5], W[23], W[2]]/4 + S[W[1], W[5], W[23], W[3]]/8 + S[W[1], W[5], W[23], W[6]]/4 - S[W[1], W[5], W[23], W[18]]/8 + S[W[1], W[5], W[24], W[54]]/4 + S[W[1], W[5], W[25], W[59]]/8 + S[W[1], W[5], W[26], W[36]]/8 - S[W[1], W[5], W[28], W[1]]/4 - S[W[1], W[5], W[28], W[2]]/4 - S[W[1], W[5], W[28], W[3]]/8 - S[W[1], W[5], W[28], W[6]]/4 + S[W[1], W[5], W[28], W[18]]/8 - S[W[1], W[5], W[29], W[54]]/4 - S[W[1], W[5], W[30], W[59]]/8 - S[W[1], W[6], W[1], W[23]]/2 - (3*S[W[1], W[6], W[2], W[23]])/8 + S[W[1], W[6], W[2], W[28]]/8 - S[W[1], W[6], W[4], W[23]]/4 + (3*S[W[1], W[6], W[5], W[23]])/8 - S[W[1], W[6], W[5], W[28]]/8 - S[W[1], W[6], W[6], W[23]]/4 - S[W[1], W[6], W[21], W[36]]/4 - S[W[1], W[6], W[22], W[42]]/8 - S[W[1], W[6], W[23], W[1]]/2 - S[W[1], W[6], W[23], W[2]]/2 - S[W[1], W[6], W[23], W[3]]/4 - S[W[1], W[6], W[23], W[6]]/2 + S[W[1], W[6], W[23], W[18]]/4 + S[W[1], W[6], W[24], W[54]]/8 + S[W[1], W[6], W[25], W[59]]/8 + S[W[1], W[6], W[26], W[36]]/4 - S[W[1], W[6], W[27], W[42]]/8 - S[W[1], W[6], W[29], W[54]]/8 - S[W[1], W[6], W[30], W[59]]/8 - S[W[1], W[21], W[1], W[36]]/2 - (5*S[W[1], W[21], W[2], W[36]])/8 + S[W[1], W[21], W[3], W[36]]/2 - (5*S[W[1], W[21], W[5], W[36]])/8 + (3*S[W[1], W[21], W[9], W[36]])/4 - S[W[1], W[21], W[18], W[36]]/4 - (3*S[W[1], W[21], W[21], W[23]])/16 - (3*S[W[1], W[21], W[26], W[23]])/16 + S[W[1], W[21], W[26], W[28]]/8 - S[W[1], W[21], W[35], W[42]]/8 - S[W[1], W[21], W[36], W[1]]/4 - S[W[1], W[21], W[36], W[2]]/4 - S[W[1], W[21], W[36], W[3]]/8 - S[W[1], W[21], W[36], W[6]]/4 + S[W[1], W[21], W[36], W[18]]/8 + S[W[1], W[21], W[38], W[54]]/4 + S[W[1], W[21], W[46], W[59]]/2 + S[W[1], W[24], W[1], W[54]]/2 - S[W[1], W[24], W[3], W[54]]/2 + (5*S[W[1], W[24], W[4], W[54]])/8 + (5*S[W[1], W[24], W[6], W[54]])/8 - (3*S[W[1], W[24], W[8], W[54]])/4 + S[W[1], W[24], W[18], W[54]]/4 - (15*S[W[1], W[24], W[24], W[23]])/32 + (3*S[W[1], W[24], W[24], W[28]])/32 + (3*S[W[1], W[24], W[29], W[23]])/32 + S[W[1], W[24], W[29], W[28]]/32 - S[W[1], W[24], W[38], W[36]]/4 + S[W[1], W[24], W[40], W[42]]/8 + S[W[1], W[24], W[54], W[1]]/4 + S[W[1], W[24], W[54], W[2]]/4 + S[W[1], W[24], W[54], W[3]]/8 + S[W[1], W[24], W[54], W[6]]/4 - S[W[1], W[24], W[54], W[18]]/8 + S[W[1], W[24], W[62], W[59]]/2 - S[W[1], W[25], W[1], W[59]]/4 - S[W[1], W[25], W[2], W[59]]/8 - S[W[1], W[25], W[3], W[59]]/4 - S[W[1], W[25], W[4], W[59]]/8 - S[W[1], W[25], W[5], W[59]]/8 - S[W[1], W[25], W[6], W[59]]/8 + (3*S[W[1], W[25], W[13], W[59]])/4 - S[W[1], W[25], W[18], W[59]]/2 + (9*S[W[1], W[25], W[25], W[23]])/32 - (3*S[W[1], W[25], W[25], W[28]])/32 + (3*S[W[1], W[25], W[30], W[23]])/32 - S[W[1], W[25], W[30], W[28]]/32 + S[W[1], W[25], W[46], W[36]]/4 - S[W[1], W[25], W[51], W[42]]/8 + S[W[1], W[25], W[59], W[1]]/4 + S[W[1], W[25], W[59], W[2]]/4 + S[W[1], W[25], W[59], W[3]]/8 + S[W[1], W[25], W[59], W[6]]/4 - S[W[1], W[25], W[59], W[18]]/8 - S[W[1], W[25], W[62], W[54]]/4 + S[W[1], W[26], W[1], W[36]]/2 + (5*S[W[1], W[26], W[2], W[36]])/8 - S[W[1], W[26], W[3], W[36]]/2 + (5*S[W[1], W[26], W[5], W[36]])/8 - (3*S[W[1], W[26], W[9], W[36]])/4 + S[W[1], W[26], W[18], W[36]]/4 + (3*S[W[1], W[26], W[21], W[23]])/16 + (3*S[W[1], W[26], W[26], W[23]])/16 - S[W[1], W[26], W[26], W[28]]/8 + S[W[1], W[26], W[35], W[42]]/8 + S[W[1], W[26], W[36], W[1]]/4 + S[W[1], W[26], W[36], W[2]]/4 + S[W[1], W[26], W[36], W[3]]/8 + S[W[1], W[26], W[36], W[6]]/4 - S[W[1], W[26], W[36], W[18]]/8 - S[W[1], W[26], W[38], W[54]]/4 - S[W[1], W[26], W[46], W[59]]/2 - S[W[1], W[29], W[1], W[54]]/2 + S[W[1], W[29], W[3], W[54]]/2 - (5*S[W[1], W[29], W[4], W[54]])/8 - (5*S[W[1], W[29], W[6], W[54]])/8 + (3*S[W[1], W[29], W[8], W[54]])/4 - S[W[1], W[29], W[18], W[54]]/4 + (15*S[W[1], W[29], W[24], W[23]])/32 - (3*S[W[1], W[29], W[24], W[28]])/32 - (3*S[W[1], W[29], W[29], W[23]])/32 - S[W[1], W[29], W[29], W[28]]/32 + S[W[1], W[29], W[38], W[36]]/4 - S[W[1], W[29], W[40], W[42]]/8 - S[W[1], W[29], W[54], W[1]]/4 - S[W[1], W[29], W[54], W[2]]/4 - S[W[1], W[29], W[54], W[3]]/8 - S[W[1], W[29], W[54], W[6]]/4 + S[W[1], W[29], W[54], W[18]]/8 - S[W[1], W[29], W[62], W[59]]/2 + S[W[1], W[30], W[1], W[59]]/4 + S[W[1], W[30], W[2], W[59]]/8 + S[W[1], W[30], W[3], W[59]]/4 + S[W[1], W[30], W[4], W[59]]/8 + S[W[1], W[30], W[5], W[59]]/8 + S[W[1], W[30], W[6], W[59]]/8 - (3*S[W[1], W[30], W[13], W[59]])/4 + S[W[1], W[30], W[18], W[59]]/2 - (9*S[W[1], W[30], W[25], W[23]])/32 + (3*S[W[1], W[30], W[25], W[28]])/32 - (3*S[W[1], W[30], W[30], W[23]])/32 + S[W[1], W[30], W[30], W[28]]/32 - S[W[1], W[30], W[46], W[36]]/4 + S[W[1], W[30], W[51], W[42]]/8 - S[W[1], W[30], W[59], W[1]]/4 - S[W[1], W[30], W[59], W[2]]/4 - S[W[1], W[30], W[59], W[3]]/8 - S[W[1], W[30], W[59], W[6]]/4 + S[W[1], W[30], W[59], W[18]]/8 + S[W[1], W[30], W[62], W[54]]/4 + S[W[2], W[1], W[1], W[23]]/4 - S[W[2], W[1], W[1], W[28]]/4 + S[W[2], W[1], W[2], W[23]]/8 - S[W[2], W[1], W[2], W[28]]/8 - (3*S[W[2], W[1], W[4], W[23]])/8 + S[W[2], W[1], W[4], W[28]]/8 + S[W[2], W[1], W[5], W[23]]/8 - S[W[2], W[1], W[5], W[28]]/8 + (3*S[W[2], W[1], W[6], W[23]])/8 - S[W[2], W[1], W[6], W[28]]/8 - S[W[2], W[1], W[21], W[36]]/8 + S[W[2], W[1], W[22], W[42]]/4 + S[W[2], W[1], W[23], W[1]]/4 + S[W[2], W[1], W[23], W[2]]/4 + S[W[2], W[1], W[23], W[3]]/8 + S[W[2], W[1], W[23], W[6]]/4 - S[W[2], W[1], W[23], W[18]]/8 + S[W[2], W[1], W[24], W[54]]/4 + S[W[2], W[1], W[25], W[59]]/8 + S[W[2], W[1], W[26], W[36]]/8 - S[W[2], W[1], W[28], W[1]]/4 - S[W[2], W[1], W[28], W[2]]/4 - S[W[2], W[1], W[28], W[3]]/8 - S[W[2], W[1], W[28], W[6]]/4 + S[W[2], W[1], W[28], W[18]]/8 - S[W[2], W[1], W[29], W[54]]/4 - S[W[2], W[1], W[30], W[59]]/8 + S[W[2], W[2], W[1], W[23]]/2 - S[W[2], W[2], W[1], W[28]]/2 + 2*S[W[2], W[2], W[2], W[23]] - 2*S[W[2], W[2], W[2], W[28]] + S[W[2], W[2], W[3], W[23]]/2 + S[W[2], W[2], W[3], W[28]]/2 - S[W[2], W[2], W[5], W[23]]/2 + S[W[2], W[2], W[5], W[28]]/2 - S[W[2], W[2], W[6], W[23]]/2 - S[W[2], W[2], W[6], W[28]]/2 - S[W[2], W[2], W[21], W[36]]/2 + S[W[2], W[2], W[23], W[1]] + S[W[2], W[2], W[23], W[2]] + S[W[2], W[2], W[23], W[3]]/2 + S[W[2], W[2], W[23], W[6]] - S[W[2], W[2], W[23], W[18]]/2 + S[W[2], W[2], W[25], W[59]]/2 - S[W[2], W[2], W[26], W[36]]/2 - S[W[2], W[2], W[28], W[1]] - S[W[2], W[2], W[28], W[2]] - S[W[2], W[2], W[28], W[3]]/2 - S[W[2], W[2], W[28], W[6]] + S[W[2], W[2], W[28], W[18]]/2 + S[W[2], W[2], W[30], W[59]]/2 + S[W[2], W[3], W[2], W[23]]/8 + S[W[2], W[3], W[2], W[28]]/8 + S[W[2], W[3], W[3], W[23]]/4 + S[W[2], W[3], W[3], W[28]]/4 - (3*S[W[2], W[3], W[4], W[23]])/8 + S[W[2], W[3], W[4], W[28]]/8 + (3*S[W[2], W[3], W[5], W[23]])/8 - S[W[2], W[3], W[5], W[28]]/8 + S[W[2], W[3], W[6], W[23]]/8 + S[W[2], W[3], W[6], W[28]]/8 + S[W[2], W[3], W[21], W[36]]/4 + S[W[2], W[3], W[22], W[42]]/8 + S[W[2], W[3], W[23], W[1]]/4 + S[W[2], W[3], W[23], W[2]]/4 + S[W[2], W[3], W[23], W[3]]/8 + S[W[2], W[3], W[23], W[6]]/4 - S[W[2], W[3], W[23], W[18]]/8 + S[W[2], W[3], W[24], W[54]]/2 + S[W[2], W[3], W[25], W[59]]/8 + S[W[2], W[3], W[26], W[36]]/4 - S[W[2], W[3], W[27], W[42]]/8 + S[W[2], W[3], W[28], W[1]]/4 + S[W[2], W[3], W[28], W[2]]/4 + S[W[2], W[3], W[28], W[3]]/8 + S[W[2], W[3], W[28], W[6]]/4 - S[W[2], W[3], W[28], W[18]]/8 - S[W[2], W[3], W[30], W[59]]/8 - S[W[2], W[5], W[1], W[23]]/4 + S[W[2], W[5], W[1], W[28]]/4 - S[W[2], W[5], W[2], W[23]]/8 + S[W[2], W[5], W[2], W[28]]/8 + (3*S[W[2], W[5], W[4], W[23]])/8 - S[W[2], W[5], W[4], W[28]]/8 - S[W[2], W[5], W[5], W[23]]/8 + S[W[2], W[5], W[5], W[28]]/8 - (3*S[W[2], W[5], W[6], W[23]])/8 + S[W[2], W[5], W[6], W[28]]/8 + S[W[2], W[5], W[21], W[36]]/8 - S[W[2], W[5], W[22], W[42]]/4 - S[W[2], W[5], W[23], W[1]]/4 - S[W[2], W[5], W[23], W[2]]/4 - S[W[2], W[5], W[23], W[3]]/8 - S[W[2], W[5], W[23], W[6]]/4 + S[W[2], W[5], W[23], W[18]]/8 - S[W[2], W[5], W[24], W[54]]/4 - S[W[2], W[5], W[25], W[59]]/8 - S[W[2], W[5], W[26], W[36]]/8 + S[W[2], W[5], W[28], W[1]]/4 + S[W[2], W[5], W[28], W[2]]/4 + S[W[2], W[5], W[28], W[3]]/8 + S[W[2], W[5], W[28], W[6]]/4 - S[W[2], W[5], W[28], W[18]]/8 + S[W[2], W[5], W[29], W[54]]/4 + S[W[2], W[5], W[30], W[59]]/8 - S[W[2], W[6], W[2], W[23]]/8 - S[W[2], W[6], W[2], W[28]]/8 - S[W[2], W[6], W[3], W[23]]/4 - S[W[2], W[6], W[3], W[28]]/4 + (3*S[W[2], W[6], W[4], W[23]])/8 - S[W[2], W[6], W[4], W[28]]/8 - (3*S[W[2], W[6], W[5], W[23]])/8 + S[W[2], W[6], W[5], W[28]]/8 - S[W[2], W[6], W[6], W[23]]/8 - S[W[2], W[6], W[6], W[28]]/8 - S[W[2], W[6], W[21], W[36]]/4 - S[W[2], W[6], W[22], W[42]]/8 - S[W[2], W[6], W[23], W[1]]/4 - S[W[2], W[6], W[23], W[2]]/4 - S[W[2], W[6], W[23], W[3]]/8 - S[W[2], W[6], W[23], W[6]]/4 + S[W[2], W[6], W[23], W[18]]/8 - S[W[2], W[6], W[24], W[54]]/2 - S[W[2], W[6], W[25], W[59]]/8 - S[W[2], W[6], W[26], W[36]]/4 + S[W[2], W[6], W[27], W[42]]/8 - S[W[2], W[6], W[28], W[1]]/4 - S[W[2], W[6], W[28], W[2]]/4 - S[W[2], W[6], W[28], W[3]]/8 - S[W[2], W[6], W[28], W[6]]/4 + S[W[2], W[6], W[28], W[18]]/8 + S[W[2], W[6], W[30], W[59]]/8 - S[W[2], W[21], W[1], W[36]]/2 - (5*S[W[2], W[21], W[2], W[36]])/8 + S[W[2], W[21], W[3], W[36]]/2 - (5*S[W[2], W[21], W[5], W[36]])/8 + (3*S[W[2], W[21], W[9], W[36]])/4 - S[W[2], W[21], W[18], W[36]]/4 - (3*S[W[2], W[21], W[21], W[23]])/16 - (3*S[W[2], W[21], W[26], W[23]])/16 + S[W[2], W[21], W[26], W[28]]/8 - S[W[2], W[21], W[35], W[42]]/8 - S[W[2], W[21], W[36], W[1]]/4 - S[W[2], W[21], W[36], W[2]]/4 - S[W[2], W[21], W[36], W[3]]/8 - S[W[2], W[21], W[36], W[6]]/4 + S[W[2], W[21], W[36], W[18]]/8 + S[W[2], W[21], W[38], W[54]]/4 + S[W[2], W[21], W[46], W[59]]/2 + S[W[2], W[23], W[1], W[1]]/2 + S[W[2], W[23], W[1], W[2]]/2 + S[W[2], W[23], W[1], W[3]]/4 + S[W[2], W[23], W[1], W[6]]/2 - S[W[2], W[23], W[1], W[18]]/4 + S[W[2], W[23], W[2], W[1]]/2 + S[W[2], W[23], W[2], W[2]]/2 + S[W[2], W[23], W[2], W[3]]/4 + S[W[2], W[23], W[2], W[6]]/2 - S[W[2], W[23], W[2], W[18]]/4 + S[W[2], W[23], W[3], W[1]]/4 + S[W[2], W[23], W[3], W[2]]/4 + S[W[2], W[23], W[3], W[3]]/8 + S[W[2], W[23], W[3], W[6]]/4 - S[W[2], W[23], W[3], W[18]]/8 + S[W[2], W[23], W[6], W[1]]/2 + S[W[2], W[23], W[6], W[2]]/2 + S[W[2], W[23], W[6], W[3]]/4 + S[W[2], W[23], W[6], W[6]]/2 - S[W[2], W[23], W[6], W[18]]/4 - S[W[2], W[23], W[18], W[1]]/4 - S[W[2], W[23], W[18], W[2]]/4 - S[W[2], W[23], W[18], W[3]]/8 - S[W[2], W[23], W[18], W[6]]/4 + S[W[2], W[23], W[18], W[18]]/8 - (3*S[W[2], W[23], W[23], W[23]])/16 + (3*S[W[2], W[23], W[23], W[28]])/16 + (3*S[W[2], W[23], W[28], W[23]])/16 + S[W[2], W[23], W[28], W[28]]/16 - S[W[2], W[23], W[36], W[36]]/4 + S[W[2], W[23], W[42], W[42]]/8 - S[W[2], W[23], W[54], W[54]]/4 + S[W[2], W[23], W[59], W[59]]/2 - S[W[2], W[25], W[1], W[59]]/4 - S[W[2], W[25], W[2], W[59]]/8 - S[W[2], W[25], W[3], W[59]]/4 - S[W[2], W[25], W[4], W[59]]/8 - S[W[2], W[25], W[5], W[59]]/8 - S[W[2], W[25], W[6], W[59]]/8 + (3*S[W[2], W[25], W[13], W[59]])/4 - S[W[2], W[25], W[18], W[59]]/2 + (9*S[W[2], W[25], W[25], W[23]])/32 - (3*S[W[2], W[25], W[25], W[28]])/32 + (3*S[W[2], W[25], W[30], W[23]])/32 - S[W[2], W[25], W[30], W[28]]/32 + S[W[2], W[25], W[46], W[36]]/4 - S[W[2], W[25], W[51], W[42]]/8 + S[W[2], W[25], W[59], W[1]]/4 + S[W[2], W[25], W[59], W[2]]/4 + S[W[2], W[25], W[59], W[3]]/8 + S[W[2], W[25], W[59], W[6]]/4 - S[W[2], W[25], W[59], W[18]]/8 - S[W[2], W[25], W[62], W[54]]/4 - S[W[2], W[26], W[1], W[36]]/2 - (5*S[W[2], W[26], W[2], W[36]])/8 + S[W[2], W[26], W[3], W[36]]/2 - (5*S[W[2], W[26], W[5], W[36]])/8 + (3*S[W[2], W[26], W[9], W[36]])/4 - S[W[2], W[26], W[18], W[36]]/4 - (3*S[W[2], W[26], W[21], W[23]])/16 - (3*S[W[2], W[26], W[26], W[23]])/16 + S[W[2], W[26], W[26], W[28]]/8 - S[W[2], W[26], W[35], W[42]]/8 - S[W[2], W[26], W[36], W[1]]/4 - S[W[2], W[26], W[36], W[2]]/4 - S[W[2], W[26], W[36], W[3]]/8 - S[W[2], W[26], W[36], W[6]]/4 + S[W[2], W[26], W[36], W[18]]/8 + S[W[2], W[26], W[38], W[54]]/4 + S[W[2], W[26], W[46], W[59]]/2 - S[W[2], W[28], W[1], W[1]]/2 - S[W[2], W[28], W[1], W[2]]/2 - S[W[2], W[28], W[1], W[3]]/4 - S[W[2], W[28], W[1], W[6]]/2 + S[W[2], W[28], W[1], W[18]]/4 - S[W[2], W[28], W[2], W[1]]/2 - S[W[2], W[28], W[2], W[2]]/2 - S[W[2], W[28], W[2], W[3]]/4 - S[W[2], W[28], W[2], W[6]]/2 + S[W[2], W[28], W[2], W[18]]/4 - S[W[2], W[28], W[3], W[1]]/4 - S[W[2], W[28], W[3], W[2]]/4 - S[W[2], W[28], W[3], W[3]]/8 - S[W[2], W[28], W[3], W[6]]/4 + S[W[2], W[28], W[3], W[18]]/8 - S[W[2], W[28], W[6], W[1]]/2 - S[W[2], W[28], W[6], W[2]]/2 - S[W[2], W[28], W[6], W[3]]/4 - S[W[2], W[28], W[6], W[6]]/2 + S[W[2], W[28], W[6], W[18]]/4 + S[W[2], W[28], W[18], W[1]]/4 + S[W[2], W[28], W[18], W[2]]/4 + S[W[2], W[28], W[18], W[3]]/8 + S[W[2], W[28], W[18], W[6]]/4 - S[W[2], W[28], W[18], W[18]]/8 + (3*S[W[2], W[28], W[23], W[23]])/16 - (3*S[W[2], W[28], W[23], W[28]])/16 - (3*S[W[2], W[28], W[28], W[23]])/16 - S[W[2], W[28], W[28], W[28]]/16 + S[W[2], W[28], W[36], W[36]]/4 - S[W[2], W[28], W[42], W[42]]/8 + S[W[2], W[28], W[54], W[54]]/4 - S[W[2], W[28], W[59], W[59]]/2 - S[W[2], W[30], W[1], W[59]]/4 - S[W[2], W[30], W[2], W[59]]/8 - S[W[2], W[30], W[3], W[59]]/4 - S[W[2], W[30], W[4], W[59]]/8 - S[W[2], W[30], W[5], W[59]]/8 - S[W[2], W[30], W[6], W[59]]/8 + (3*S[W[2], W[30], W[13], W[59]])/4 - S[W[2], W[30], W[18], W[59]]/2 + (9*S[W[2], W[30], W[25], W[23]])/32 - (3*S[W[2], W[30], W[25], W[28]])/32 + (3*S[W[2], W[30], W[30], W[23]])/32 - S[W[2], W[30], W[30], W[28]]/32 + S[W[2], W[30], W[46], W[36]]/4 - S[W[2], W[30], W[51], W[42]]/8 + S[W[2], W[30], W[59], W[1]]/4 + S[W[2], W[30], W[59], W[2]]/4 + S[W[2], W[30], W[59], W[3]]/8 + S[W[2], W[30], W[59], W[6]]/4 - S[W[2], W[30], W[59], W[18]]/8 - S[W[2], W[30], W[62], W[54]]/4 + S[W[3], W[1], W[1], W[23]]/2 + S[W[3], W[1], W[1], W[28]]/2 + (3*S[W[3], W[1], W[2], W[23]])/4 - S[W[3], W[1], W[2], W[28]]/4 + S[W[3], W[1], W[3], W[23]]/2 + S[W[3], W[1], W[3], W[28]]/2 + (3*S[W[3], W[1], W[4], W[23]])/4 - S[W[3], W[1], W[4], W[28]]/4 - (3*S[W[3], W[1], W[5], W[23]])/4 + S[W[3], W[1], W[5], W[28]]/4 - (3*S[W[3], W[1], W[6], W[23]])/4 + S[W[3], W[1], W[6], W[28]]/4 + S[W[3], W[1], W[21], W[36]]/2 - S[W[3], W[1], W[22], W[42]]/4 + S[W[3], W[1], W[23], W[1]]/2 + S[W[3], W[1], W[23], W[2]]/2 + S[W[3], W[1], W[23], W[3]]/4 + S[W[3], W[1], W[23], W[6]]/2 - S[W[3], W[1], W[23], W[18]]/4 - S[W[3], W[1], W[24], W[54]]/2 - S[W[3], W[1], W[25], W[59]]/4 - S[W[3], W[1], W[26], W[36]]/2 + S[W[3], W[1], W[27], W[42]]/4 + S[W[3], W[1], W[28], W[1]]/2 + S[W[3], W[1], W[28], W[2]]/2 + S[W[3], W[1], W[28], W[3]]/4 + S[W[3], W[1], W[28], W[6]]/2 - S[W[3], W[1], W[28], W[18]]/4 + S[W[3], W[1], W[29], W[54]]/2 + S[W[3], W[1], W[30], W[59]]/4 + S[W[3], W[2], W[2], W[23]]/8 + S[W[3], W[2], W[2], W[28]]/8 + S[W[3], W[2], W[3], W[23]]/4 + S[W[3], W[2], W[3], W[28]]/4 - (3*S[W[3], W[2], W[4], W[23]])/8 + S[W[3], W[2], W[4], W[28]]/8 + (3*S[W[3], W[2], W[5], W[23]])/8 - S[W[3], W[2], W[5], W[28]]/8 + S[W[3], W[2], W[6], W[23]]/8 + S[W[3], W[2], W[6], W[28]]/8 + S[W[3], W[2], W[21], W[36]]/4 + S[W[3], W[2], W[22], W[42]]/8 + S[W[3], W[2], W[23], W[1]]/4 + S[W[3], W[2], W[23], W[2]]/4 + S[W[3], W[2], W[23], W[3]]/8 + S[W[3], W[2], W[23], W[6]]/4 - S[W[3], W[2], W[23], W[18]]/8 + S[W[3], W[2], W[24], W[54]]/2 + S[W[3], W[2], W[25], W[59]]/8 + S[W[3], W[2], W[26], W[36]]/4 - S[W[3], W[2], W[27], W[42]]/8 + S[W[3], W[2], W[28], W[1]]/4 + S[W[3], W[2], W[28], W[2]]/4 + S[W[3], W[2], W[28], W[3]]/8 + S[W[3], W[2], W[28], W[6]]/4 - S[W[3], W[2], W[28], W[18]]/8 - S[W[3], W[2], W[30], W[59]]/8 + S[W[3], W[3], W[1], W[23]]/2 + S[W[3], W[3], W[1], W[28]]/2 + S[W[3], W[3], W[2], W[23]]/4 + S[W[3], W[3], W[2], W[28]]/4 + S[W[3], W[3], W[3], W[23]]/2 + S[W[3], W[3], W[3], W[28]]/2 - S[W[3], W[3], W[4], W[23]]/4 - S[W[3], W[3], W[4], W[28]]/4 - S[W[3], W[3], W[5], W[23]]/4 - S[W[3], W[3], W[5], W[28]]/4 + S[W[3], W[3], W[6], W[23]]/4 + S[W[3], W[3], W[6], W[28]]/4 - S[W[3], W[3], W[22], W[42]]/4 + S[W[3], W[3], W[23], W[1]]/2 + S[W[3], W[3], W[23], W[2]]/2 + S[W[3], W[3], W[23], W[3]]/4 + S[W[3], W[3], W[23], W[6]]/2 - S[W[3], W[3], W[23], W[18]]/4 + S[W[3], W[3], W[25], W[59]]/4 + S[W[3], W[3], W[27], W[42]]/4 + S[W[3], W[3], W[28], W[1]]/2 + S[W[3], W[3], W[28], W[2]]/2 + S[W[3], W[3], W[28], W[3]]/4 + S[W[3], W[3], W[28], W[6]]/2 - S[W[3], W[3], W[28], W[18]]/4 - S[W[3], W[3], W[30], W[59]]/4 - (3*S[W[3], W[4], W[2], W[23]])/8 + S[W[3], W[4], W[2], W[28]]/8 - S[W[3], W[4], W[3], W[23]]/4 - S[W[3], W[4], W[3], W[28]]/4 - S[W[3], W[4], W[4], W[23]]/8 - S[W[3], W[4], W[4], W[28]]/8 - S[W[3], W[4], W[5], W[23]]/8 - S[W[3], W[4], W[5], W[28]]/8 + (3*S[W[3], W[4], W[6], W[23]])/8 - S[W[3], W[4], W[6], W[28]]/8 - S[W[3], W[4], W[21], W[36]]/2 - S[W[3], W[4], W[22], W[42]]/8 - S[W[3], W[4], W[23], W[1]]/4 - S[W[3], W[4], W[23], W[2]]/4 - S[W[3], W[4], W[23], W[3]]/8 - S[W[3], W[4], W[23], W[6]]/4 + S[W[3], W[4], W[23], W[18]]/8 - S[W[3], W[4], W[24], W[54]]/4 + S[W[3], W[4], W[25], W[59]]/8 + S[W[3], W[4], W[27], W[42]]/8 - S[W[3], W[4], W[28], W[1]]/4 - S[W[3], W[4], W[28], W[2]]/4 - S[W[3], W[4], W[28], W[3]]/8 - S[W[3], W[4], W[28], W[6]]/4 + S[W[3], W[4], W[28], W[18]]/8 - S[W[3], W[4], W[29], W[54]]/4 - S[W[3], W[4], W[30], W[59]]/8 - (3*S[W[3], W[5], W[2], W[23]])/8 + S[W[3], W[5], W[2], W[28]]/8 - S[W[3], W[5], W[3], W[23]]/4 - S[W[3], W[5], W[3], W[28]]/4 - S[W[3], W[5], W[4], W[23]]/8 - S[W[3], W[5], W[4], W[28]]/8 - S[W[3], W[5], W[5], W[23]]/8 - S[W[3], W[5], W[5], W[28]]/8 + (3*S[W[3], W[5], W[6], W[23]])/8 - S[W[3], W[5], W[6], W[28]]/8 - S[W[3], W[5], W[21], W[36]]/2 - S[W[3], W[5], W[22], W[42]]/8 - S[W[3], W[5], W[23], W[1]]/4 - S[W[3], W[5], W[23], W[2]]/4 - S[W[3], W[5], W[23], W[3]]/8 - S[W[3], W[5], W[23], W[6]]/4 + S[W[3], W[5], W[23], W[18]]/8 - S[W[3], W[5], W[24], W[54]]/4 + S[W[3], W[5], W[25], W[59]]/8 + S[W[3], W[5], W[27], W[42]]/8 - S[W[3], W[5], W[28], W[1]]/4 - S[W[3], W[5], W[28], W[2]]/4 - S[W[3], W[5], W[28], W[3]]/8 - S[W[3], W[5], W[28], W[6]]/4 + S[W[3], W[5], W[28], W[18]]/8 - S[W[3], W[5], W[29], W[54]]/4 - S[W[3], W[5], W[30], W[59]]/8 + S[W[3], W[6], W[2], W[23]]/8 + S[W[3], W[6], W[2], W[28]]/8 + S[W[3], W[6], W[3], W[23]]/4 + S[W[3], W[6], W[3], W[28]]/4 - (3*S[W[3], W[6], W[4], W[23]])/8 + S[W[3], W[6], W[4], W[28]]/8 + (3*S[W[3], W[6], W[5], W[23]])/8 - S[W[3], W[6], W[5], W[28]]/8 + S[W[3], W[6], W[6], W[23]]/8 + S[W[3], W[6], W[6], W[28]]/8 + S[W[3], W[6], W[21], W[36]]/4 + S[W[3], W[6], W[22], W[42]]/8 + S[W[3], W[6], W[23], W[1]]/4 + S[W[3], W[6], W[23], W[2]]/4 + S[W[3], W[6], W[23], W[3]]/8 + S[W[3], W[6], W[23], W[6]]/4 - S[W[3], W[6], W[23], W[18]]/8 + S[W[3], W[6], W[24], W[54]]/2 + S[W[3], W[6], W[25], W[59]]/8 + S[W[3], W[6], W[26], W[36]]/4 - S[W[3], W[6], W[27], W[42]]/8 + S[W[3], W[6], W[28], W[1]]/4 + S[W[3], W[6], W[28], W[2]]/4 + S[W[3], W[6], W[28], W[3]]/8 + S[W[3], W[6], W[28], W[6]]/4 - S[W[3], W[6], W[28], W[18]]/8 - S[W[3], W[6], W[30], W[59]]/8 - S[W[3], W[22], W[1], W[42]]/4 - S[W[3], W[22], W[3], W[42]]/8 - S[W[3], W[22], W[4], W[42]]/4 - S[W[3], W[22], W[5], W[42]]/4 + S[W[3], W[22], W[18], W[42]]/8 - (3*S[W[3], W[22], W[22], W[23]])/8 + S[W[3], W[22], W[27], W[28]]/8 + S[W[3], W[22], W[35], W[36]]/4 + S[W[3], W[22], W[40], W[54]]/4 - S[W[3], W[22], W[42], W[1]]/4 - S[W[3], W[22], W[42], W[2]]/4 - S[W[3], W[22], W[42], W[3]]/8 - S[W[3], W[22], W[42], W[6]]/4 + S[W[3], W[22], W[42], W[18]]/8 + S[W[3], W[22], W[51], W[59]]/2 + S[W[3], W[23], W[1], W[1]]/2 + S[W[3], W[23], W[1], W[2]]/2 + S[W[3], W[23], W[1], W[3]]/4 + S[W[3], W[23], W[1], W[6]]/2 - S[W[3], W[23], W[1], W[18]]/4 + S[W[3], W[23], W[2], W[1]]/2 + S[W[3], W[23], W[2], W[2]]/2 + S[W[3], W[23], W[2], W[3]]/4 + S[W[3], W[23], W[2], W[6]]/2 - S[W[3], W[23], W[2], W[18]]/4 + S[W[3], W[23], W[3], W[1]]/4 + S[W[3], W[23], W[3], W[2]]/4 + S[W[3], W[23], W[3], W[3]]/8 + S[W[3], W[23], W[3], W[6]]/4 - S[W[3], W[23], W[3], W[18]]/8 + S[W[3], W[23], W[6], W[1]]/2 + S[W[3], W[23], W[6], W[2]]/2 + S[W[3], W[23], W[6], W[3]]/4 + S[W[3], W[23], W[6], W[6]]/2 - S[W[3], W[23], W[6], W[18]]/4 - S[W[3], W[23], W[18], W[1]]/4 - S[W[3], W[23], W[18], W[2]]/4 - S[W[3], W[23], W[18], W[3]]/8 - S[W[3], W[23], W[18], W[6]]/4 + S[W[3], W[23], W[18], W[18]]/8 - (3*S[W[3], W[23], W[23], W[23]])/16 + (3*S[W[3], W[23], W[23], W[28]])/16 + (3*S[W[3], W[23], W[28], W[23]])/16 + S[W[3], W[23], W[28], W[28]]/16 - S[W[3], W[23], W[36], W[36]]/4 + S[W[3], W[23], W[42], W[42]]/8 - S[W[3], W[23], W[54], W[54]]/4 + S[W[3], W[23], W[59], W[59]]/2 - S[W[3], W[25], W[1], W[59]]/4 - S[W[3], W[25], W[2], W[59]]/8 - S[W[3], W[25], W[3], W[59]]/4 - S[W[3], W[25], W[4], W[59]]/8 - S[W[3], W[25], W[5], W[59]]/8 - S[W[3], W[25], W[6], W[59]]/8 + (3*S[W[3], W[25], W[13], W[59]])/4 - S[W[3], W[25], W[18], W[59]]/2 + (9*S[W[3], W[25], W[25], W[23]])/32 - (3*S[W[3], W[25], W[25], W[28]])/32 + (3*S[W[3], W[25], W[30], W[23]])/32 - S[W[3], W[25], W[30], W[28]]/32 + S[W[3], W[25], W[46], W[36]]/4 - S[W[3], W[25], W[51], W[42]]/8 + S[W[3], W[25], W[59], W[1]]/4 + S[W[3], W[25], W[59], W[2]]/4 + S[W[3], W[25], W[59], W[3]]/8 + S[W[3], W[25], W[59], W[6]]/4 - S[W[3], W[25], W[59], W[18]]/8 - S[W[3], W[25], W[62], W[54]]/4 + S[W[3], W[27], W[1], W[42]]/4 + S[W[3], W[27], W[3], W[42]]/8 + S[W[3], W[27], W[4], W[42]]/4 + S[W[3], W[27], W[5], W[42]]/4 - S[W[3], W[27], W[18], W[42]]/8 + (3*S[W[3], W[27], W[22], W[23]])/8 - S[W[3], W[27], W[27], W[28]]/8 - S[W[3], W[27], W[35], W[36]]/4 - S[W[3], W[27], W[40], W[54]]/4 + S[W[3], W[27], W[42], W[1]]/4 + S[W[3], W[27], W[42], W[2]]/4 + S[W[3], W[27], W[42], W[3]]/8 + S[W[3], W[27], W[42], W[6]]/4 - S[W[3], W[27], W[42], W[18]]/8 - S[W[3], W[27], W[51], W[59]]/2 + S[W[3], W[28], W[1], W[1]]/2 + S[W[3], W[28], W[1], W[2]]/2 + S[W[3], W[28], W[1], W[3]]/4 + S[W[3], W[28], W[1], W[6]]/2 - S[W[3], W[28], W[1], W[18]]/4 + S[W[3], W[28], W[2], W[1]]/2 + S[W[3], W[28], W[2], W[2]]/2 + S[W[3], W[28], W[2], W[3]]/4 + S[W[3], W[28], W[2], W[6]]/2 - S[W[3], W[28], W[2], W[18]]/4 + S[W[3], W[28], W[3], W[1]]/4 + S[W[3], W[28], W[3], W[2]]/4 + S[W[3], W[28], W[3], W[3]]/8 + S[W[3], W[28], W[3], W[6]]/4 - S[W[3], W[28], W[3], W[18]]/8 + S[W[3], W[28], W[6], W[1]]/2 + S[W[3], W[28], W[6], W[2]]/2 + S[W[3], W[28], W[6], W[3]]/4 + S[W[3], W[28], W[6], W[6]]/2 - S[W[3], W[28], W[6], W[18]]/4 - S[W[3], W[28], W[18], W[1]]/4 - S[W[3], W[28], W[18], W[2]]/4 - S[W[3], W[28], W[18], W[3]]/8 - S[W[3], W[28], W[18], W[6]]/4 + S[W[3], W[28], W[18], W[18]]/8 - (3*S[W[3], W[28], W[23], W[23]])/16 + (3*S[W[3], W[28], W[23], W[28]])/16 + (3*S[W[3], W[28], W[28], W[23]])/16 + S[W[3], W[28], W[28], W[28]]/16 - S[W[3], W[28], W[36], W[36]]/4 + S[W[3], W[28], W[42], W[42]]/8 - S[W[3], W[28], W[54], W[54]]/4 + S[W[3], W[28], W[59], W[59]]/2 + S[W[3], W[30], W[1], W[59]]/4 + S[W[3], W[30], W[2], W[59]]/8 + S[W[3], W[30], W[3], W[59]]/4 + S[W[3], W[30], W[4], W[59]]/8 + S[W[3], W[30], W[5], W[59]]/8 + S[W[3], W[30], W[6], W[59]]/8 - (3*S[W[3], W[30], W[13], W[59]])/4 + S[W[3], W[30], W[18], W[59]]/2 - (9*S[W[3], W[30], W[25], W[23]])/32 + (3*S[W[3], W[30], W[25], W[28]])/32 - (3*S[W[3], W[30], W[30], W[23]])/32 + S[W[3], W[30], W[30], W[28]]/32 - S[W[3], W[30], W[46], W[36]]/4 + S[W[3], W[30], W[51], W[42]]/8 - S[W[3], W[30], W[59], W[1]]/4 - S[W[3], W[30], W[59], W[2]]/4 - S[W[3], W[30], W[59], W[3]]/8 - S[W[3], W[30], W[59], W[6]]/4 + S[W[3], W[30], W[59], W[18]]/8 + S[W[3], W[30], W[62], W[54]]/4 - S[W[4], W[1], W[1], W[23]]/2 - (3*S[W[4], W[1], W[2], W[23]])/8 + S[W[4], W[1], W[2], W[28]]/8 - S[W[4], W[1], W[4], W[23]]/4 + (3*S[W[4], W[1], W[5], W[23]])/8 - S[W[4], W[1], W[5], W[28]]/8 - S[W[4], W[1], W[6], W[23]]/4 - S[W[4], W[1], W[21], W[36]]/4 - S[W[4], W[1], W[22], W[42]]/8 - S[W[4], W[1], W[23], W[1]]/2 - S[W[4], W[1], W[23], W[2]]/2 - S[W[4], W[1], W[23], W[3]]/4 - S[W[4], W[1], W[23], W[6]]/2 + S[W[4], W[1], W[23], W[18]]/4 + S[W[4], W[1], W[24], W[54]]/8 + S[W[4], W[1], W[25], W[59]]/8 + S[W[4], W[1], W[26], W[36]]/4 - S[W[4], W[1], W[27], W[42]]/8 - S[W[4], W[1], W[29], W[54]]/8 - S[W[4], W[1], W[30], W[59]]/8 - (3*S[W[4], W[3], W[2], W[23]])/8 + S[W[4], W[3], W[2], W[28]]/8 - S[W[4], W[3], W[3], W[23]]/4 - S[W[4], W[3], W[3], W[28]]/4 - S[W[4], W[3], W[4], W[23]]/8 - S[W[4], W[3], W[4], W[28]]/8 - S[W[4], W[3], W[5], W[23]]/8 - S[W[4], W[3], W[5], W[28]]/8 + (3*S[W[4], W[3], W[6], W[23]])/8 - S[W[4], W[3], W[6], W[28]]/8 - S[W[4], W[3], W[21], W[36]]/2 - S[W[4], W[3], W[22], W[42]]/8 - S[W[4], W[3], W[23], W[1]]/4 - S[W[4], W[3], W[23], W[2]]/4 - S[W[4], W[3], W[23], W[3]]/8 - S[W[4], W[3], W[23], W[6]]/4 + S[W[4], W[3], W[23], W[18]]/8 - S[W[4], W[3], W[24], W[54]]/4 + S[W[4], W[3], W[25], W[59]]/8 + S[W[4], W[3], W[27], W[42]]/8 - S[W[4], W[3], W[28], W[1]]/4 - S[W[4], W[3], W[28], W[2]]/4 - S[W[4], W[3], W[28], W[3]]/8 - S[W[4], W[3], W[28], W[6]]/4 + S[W[4], W[3], W[28], W[18]]/8 - S[W[4], W[3], W[29], W[54]]/4 - S[W[4], W[3], W[30], W[59]]/8 - S[W[4], W[4], W[1], W[23]] - S[W[4], W[4], W[3], W[23]]/2 - S[W[4], W[4], W[3], W[28]]/2 + S[W[4], W[4], W[5], W[23]]/2 + S[W[4], W[4], W[5], W[28]]/2 + S[W[4], W[4], W[6], W[23]] - S[W[4], W[4], W[22], W[42]]/2 + S[W[4], W[4], W[24], W[54]]/2 + S[W[4], W[4], W[25], W[59]]/2 - S[W[4], W[4], W[27], W[42]]/2 + S[W[4], W[4], W[29], W[54]]/2 + S[W[4], W[4], W[30], W[59]]/2 + (3*S[W[4], W[5], W[2], W[23]])/8 - S[W[4], W[5], W[2], W[28]]/8 + S[W[4], W[5], W[3], W[23]]/4 + S[W[4], W[5], W[3], W[28]]/4 + S[W[4], W[5], W[4], W[23]]/8 + S[W[4], W[5], W[4], W[28]]/8 + S[W[4], W[5], W[5], W[23]]/8 + S[W[4], W[5], W[5], W[28]]/8 - (3*S[W[4], W[5], W[6], W[23]])/8 + S[W[4], W[5], W[6], W[28]]/8 + S[W[4], W[5], W[21], W[36]]/2 + S[W[4], W[5], W[22], W[42]]/8 + S[W[4], W[5], W[23], W[1]]/4 + S[W[4], W[5], W[23], W[2]]/4 + S[W[4], W[5], W[23], W[3]]/8 + S[W[4], W[5], W[23], W[6]]/4 - S[W[4], W[5], W[23], W[18]]/8 + S[W[4], W[5], W[24], W[54]]/4 - S[W[4], W[5], W[25], W[59]]/8 - S[W[4], W[5], W[27], W[42]]/8 + S[W[4], W[5], W[28], W[1]]/4 + S[W[4], W[5], W[28], W[2]]/4 + S[W[4], W[5], W[28], W[3]]/8 + S[W[4], W[5], W[28], W[6]]/4 - S[W[4], W[5], W[28], W[18]]/8 + S[W[4], W[5], W[29], W[54]]/4 + S[W[4], W[5], W[30], W[59]]/8 + S[W[4], W[6], W[1], W[23]]/2 + (3*S[W[4], W[6], W[2], W[23]])/8 - S[W[4], W[6], W[2], W[28]]/8 + S[W[4], W[6], W[4], W[23]]/4 - (3*S[W[4], W[6], W[5], W[23]])/8 + S[W[4], W[6], W[5], W[28]]/8 + S[W[4], W[6], W[6], W[23]]/4 + S[W[4], W[6], W[21], W[36]]/4 + S[W[4], W[6], W[22], W[42]]/8 + S[W[4], W[6], W[23], W[1]]/2 + S[W[4], W[6], W[23], W[2]]/2 + S[W[4], W[6], W[23], W[3]]/4 + S[W[4], W[6], W[23], W[6]]/2 - S[W[4], W[6], W[23], W[18]]/4 - S[W[4], W[6], W[24], W[54]]/8 - S[W[4], W[6], W[25], W[59]]/8 - S[W[4], W[6], W[26], W[36]]/4 + S[W[4], W[6], W[27], W[42]]/8 + S[W[4], W[6], W[29], W[54]]/8 + S[W[4], W[6], W[30], W[59]]/8 - S[W[4], W[22], W[1], W[42]]/4 - S[W[4], W[22], W[3], W[42]]/8 - S[W[4], W[22], W[4], W[42]]/4 - S[W[4], W[22], W[5], W[42]]/4 + S[W[4], W[22], W[18], W[42]]/8 - (3*S[W[4], W[22], W[22], W[23]])/8 + S[W[4], W[22], W[27], W[28]]/8 + S[W[4], W[22], W[35], W[36]]/4 + S[W[4], W[22], W[40], W[54]]/4 - S[W[4], W[22], W[42], W[1]]/4 - S[W[4], W[22], W[42], W[2]]/4 - S[W[4], W[22], W[42], W[3]]/8 - S[W[4], W[22], W[42], W[6]]/4 + S[W[4], W[22], W[42], W[18]]/8 + S[W[4], W[22], W[51], W[59]]/2 + S[W[4], W[24], W[1], W[54]]/2 - S[W[4], W[24], W[3], W[54]]/2 + (5*S[W[4], W[24], W[4], W[54]])/8 + (5*S[W[4], W[24], W[6], W[54]])/8 - (3*S[W[4], W[24], W[8], W[54]])/4 + S[W[4], W[24], W[18], W[54]]/4 - (15*S[W[4], W[24], W[24], W[23]])/32 + (3*S[W[4], W[24], W[24], W[28]])/32 + (3*S[W[4], W[24], W[29], W[23]])/32 + S[W[4], W[24], W[29], W[28]]/32 - S[W[4], W[24], W[38], W[36]]/4 + S[W[4], W[24], W[40], W[42]]/8 + S[W[4], W[24], W[54], W[1]]/4 + S[W[4], W[24], W[54], W[2]]/4 + S[W[4], W[24], W[54], W[3]]/8 + S[W[4], W[24], W[54], W[6]]/4 - S[W[4], W[24], W[54], W[18]]/8 + S[W[4], W[24], W[62], W[59]]/2 - S[W[4], W[25], W[1], W[59]]/4 - S[W[4], W[25], W[2], W[59]]/8 - S[W[4], W[25], W[3], W[59]]/4 - S[W[4], W[25], W[4], W[59]]/8 - S[W[4], W[25], W[5], W[59]]/8 - S[W[4], W[25], W[6], W[59]]/8 + (3*S[W[4], W[25], W[13], W[59]])/4 - S[W[4], W[25], W[18], W[59]]/2 + (9*S[W[4], W[25], W[25], W[23]])/32 - (3*S[W[4], W[25], W[25], W[28]])/32 + (3*S[W[4], W[25], W[30], W[23]])/32 - S[W[4], W[25], W[30], W[28]]/32 + S[W[4], W[25], W[46], W[36]]/4 - S[W[4], W[25], W[51], W[42]]/8 + S[W[4], W[25], W[59], W[1]]/4 + S[W[4], W[25], W[59], W[2]]/4 + S[W[4], W[25], W[59], W[3]]/8 + S[W[4], W[25], W[59], W[6]]/4 - S[W[4], W[25], W[59], W[18]]/8 - S[W[4], W[25], W[62], W[54]]/4 - S[W[4], W[27], W[1], W[42]]/4 - S[W[4], W[27], W[3], W[42]]/8 - S[W[4], W[27], W[4], W[42]]/4 - S[W[4], W[27], W[5], W[42]]/4 + S[W[4], W[27], W[18], W[42]]/8 - (3*S[W[4], W[27], W[22], W[23]])/8 + S[W[4], W[27], W[27], W[28]]/8 + S[W[4], W[27], W[35], W[36]]/4 + S[W[4], W[27], W[40], W[54]]/4 - S[W[4], W[27], W[42], W[1]]/4 - S[W[4], W[27], W[42], W[2]]/4 - S[W[4], W[27], W[42], W[3]]/8 - S[W[4], W[27], W[42], W[6]]/4 + S[W[4], W[27], W[42], W[18]]/8 + S[W[4], W[27], W[51], W[59]]/2 + S[W[4], W[29], W[1], W[54]]/2 - S[W[4], W[29], W[3], W[54]]/2 + (5*S[W[4], W[29], W[4], W[54]])/8 + (5*S[W[4], W[29], W[6], W[54]])/8 - (3*S[W[4], W[29], W[8], W[54]])/4 + S[W[4], W[29], W[18], W[54]]/4 - (15*S[W[4], W[29], W[24], W[23]])/32 + (3*S[W[4], W[29], W[24], W[28]])/32 + (3*S[W[4], W[29], W[29], W[23]])/32 + S[W[4], W[29], W[29], W[28]]/32 - S[W[4], W[29], W[38], W[36]]/4 + S[W[4], W[29], W[40], W[42]]/8 + S[W[4], W[29], W[54], W[1]]/4 + S[W[4], W[29], W[54], W[2]]/4 + S[W[4], W[29], W[54], W[3]]/8 + S[W[4], W[29], W[54], W[6]]/4 - S[W[4], W[29], W[54], W[18]]/8 + S[W[4], W[29], W[62], W[59]]/2 - S[W[4], W[30], W[1], W[59]]/4 - S[W[4], W[30], W[2], W[59]]/8 - S[W[4], W[30], W[3], W[59]]/4 - S[W[4], W[30], W[4], W[59]]/8 - S[W[4], W[30], W[5], W[59]]/8 - S[W[4], W[30], W[6], W[59]]/8 + (3*S[W[4], W[30], W[13], W[59]])/4 - S[W[4], W[30], W[18], W[59]]/2 + (9*S[W[4], W[30], W[25], W[23]])/32 - (3*S[W[4], W[30], W[25], W[28]])/32 + (3*S[W[4], W[30], W[30], W[23]])/32 - S[W[4], W[30], W[30], W[28]]/32 + S[W[4], W[30], W[46], W[36]]/4 - S[W[4], W[30], W[51], W[42]]/8 + S[W[4], W[30], W[59], W[1]]/4 + S[W[4], W[30], W[59], W[2]]/4 + S[W[4], W[30], W[59], W[3]]/8 + S[W[4], W[30], W[59], W[6]]/4 - S[W[4], W[30], W[59], W[18]]/8 - S[W[4], W[30], W[62], W[54]]/4 + S[W[5], W[1], W[1], W[23]]/4 - S[W[5], W[1], W[1], W[28]]/4 + S[W[5], W[1], W[2], W[23]]/8 - S[W[5], W[1], W[2], W[28]]/8 - (3*S[W[5], W[1], W[4], W[23]])/8 + S[W[5], W[1], W[4], W[28]]/8 + S[W[5], W[1], W[5], W[23]]/8 - S[W[5], W[1], W[5], W[28]]/8 + (3*S[W[5], W[1], W[6], W[23]])/8 - S[W[5], W[1], W[6], W[28]]/8 - S[W[5], W[1], W[21], W[36]]/8 + S[W[5], W[1], W[22], W[42]]/4 + S[W[5], W[1], W[23], W[1]]/4 + S[W[5], W[1], W[23], W[2]]/4 + S[W[5], W[1], W[23], W[3]]/8 + S[W[5], W[1], W[23], W[6]]/4 - S[W[5], W[1], W[23], W[18]]/8 + S[W[5], W[1], W[24], W[54]]/4 + S[W[5], W[1], W[25], W[59]]/8 + S[W[5], W[1], W[26], W[36]]/8 - S[W[5], W[1], W[28], W[1]]/4 - S[W[5], W[1], W[28], W[2]]/4 - S[W[5], W[1], W[28], W[3]]/8 - S[W[5], W[1], W[28], W[6]]/4 + S[W[5], W[1], W[28], W[18]]/8 - S[W[5], W[1], W[29], W[54]]/4 - S[W[5], W[1], W[30], W[59]]/8 - S[W[5], W[2], W[1], W[23]]/4 + S[W[5], W[2], W[1], W[28]]/4 - S[W[5], W[2], W[2], W[23]]/8 + S[W[5], W[2], W[2], W[28]]/8 + (3*S[W[5], W[2], W[4], W[23]])/8 - S[W[5], W[2], W[4], W[28]]/8 - S[W[5], W[2], W[5], W[23]]/8 + S[W[5], W[2], W[5], W[28]]/8 - (3*S[W[5], W[2], W[6], W[23]])/8 + S[W[5], W[2], W[6], W[28]]/8 + S[W[5], W[2], W[21], W[36]]/8 - S[W[5], W[2], W[22], W[42]]/4 - S[W[5], W[2], W[23], W[1]]/4 - S[W[5], W[2], W[23], W[2]]/4 - S[W[5], W[2], W[23], W[3]]/8 - S[W[5], W[2], W[23], W[6]]/4 + S[W[5], W[2], W[23], W[18]]/8 - S[W[5], W[2], W[24], W[54]]/4 - S[W[5], W[2], W[25], W[59]]/8 - S[W[5], W[2], W[26], W[36]]/8 + S[W[5], W[2], W[28], W[1]]/4 + S[W[5], W[2], W[28], W[2]]/4 + S[W[5], W[2], W[28], W[3]]/8 + S[W[5], W[2], W[28], W[6]]/4 - S[W[5], W[2], W[28], W[18]]/8 + S[W[5], W[2], W[29], W[54]]/4 + S[W[5], W[2], W[30], W[59]]/8 - (3*S[W[5], W[3], W[2], W[23]])/8 + S[W[5], W[3], W[2], W[28]]/8 - S[W[5], W[3], W[3], W[23]]/4 - S[W[5], W[3], W[3], W[28]]/4 - S[W[5], W[3], W[4], W[23]]/8 - S[W[5], W[3], W[4], W[28]]/8 - S[W[5], W[3], W[5], W[23]]/8 - S[W[5], W[3], W[5], W[28]]/8 + (3*S[W[5], W[3], W[6], W[23]])/8 - S[W[5], W[3], W[6], W[28]]/8 - S[W[5], W[3], W[21], W[36]]/2 - S[W[5], W[3], W[22], W[42]]/8 - S[W[5], W[3], W[23], W[1]]/4 - S[W[5], W[3], W[23], W[2]]/4 - S[W[5], W[3], W[23], W[3]]/8 - S[W[5], W[3], W[23], W[6]]/4 + S[W[5], W[3], W[23], W[18]]/8 - S[W[5], W[3], W[24], W[54]]/4 + S[W[5], W[3], W[25], W[59]]/8 + S[W[5], W[3], W[27], W[42]]/8 - S[W[5], W[3], W[28], W[1]]/4 - S[W[5], W[3], W[28], W[2]]/4 - S[W[5], W[3], W[28], W[3]]/8 - S[W[5], W[3], W[28], W[6]]/4 + S[W[5], W[3], W[28], W[18]]/8 - S[W[5], W[3], W[29], W[54]]/4 - S[W[5], W[3], W[30], W[59]]/8 + (3*S[W[5], W[4], W[2], W[23]])/8 - S[W[5], W[4], W[2], W[28]]/8 + S[W[5], W[4], W[3], W[23]]/4 + S[W[5], W[4], W[3], W[28]]/4 + S[W[5], W[4], W[4], W[23]]/8 + S[W[5], W[4], W[4], W[28]]/8 + S[W[5], W[4], W[5], W[23]]/8 + S[W[5], W[4], W[5], W[28]]/8 - (3*S[W[5], W[4], W[6], W[23]])/8 + S[W[5], W[4], W[6], W[28]]/8 + S[W[5], W[4], W[21], W[36]]/2 + S[W[5], W[4], W[22], W[42]]/8 + S[W[5], W[4], W[23], W[1]]/4 + S[W[5], W[4], W[23], W[2]]/4 + S[W[5], W[4], W[23], W[3]]/8 + S[W[5], W[4], W[23], W[6]]/4 - S[W[5], W[4], W[23], W[18]]/8 + S[W[5], W[4], W[24], W[54]]/4 - S[W[5], W[4], W[25], W[59]]/8 - S[W[5], W[4], W[27], W[42]]/8 + S[W[5], W[4], W[28], W[1]]/4 + S[W[5], W[4], W[28], W[2]]/4 + S[W[5], W[4], W[28], W[3]]/8 + S[W[5], W[4], W[28], W[6]]/4 - S[W[5], W[4], W[28], W[18]]/8 + S[W[5], W[4], W[29], W[54]]/4 + S[W[5], W[4], W[30], W[59]]/8 + S[W[5], W[5], W[1], W[23]]/2 - S[W[5], W[5], W[1], W[28]]/2 - S[W[5], W[5], W[2], W[23]]/2 + S[W[5], W[5], W[2], W[28]]/2 - S[W[5], W[5], W[3], W[23]]/2 - S[W[5], W[5], W[3], W[28]]/2 + S[W[5], W[5], W[4], W[23]]/2 + S[W[5], W[5], W[4], W[28]]/2 + S[W[5], W[5], W[21], W[36]] + S[W[5], W[5], W[22], W[42]] - S[W[5], W[5], W[25], W[59]] + S[W[5], W[21], W[1], W[36]] + (5*S[W[5], W[21], W[2], W[36]])/4 - S[W[5], W[21], W[3], W[36]] + (5*S[W[5], W[21], W[5], W[36]])/4 - (3*S[W[5], W[21], W[9], W[36]])/2 + S[W[5], W[21], W[18], W[36]]/2 + (3*S[W[5], W[21], W[21], W[23]])/8 + (3*S[W[5], W[21], W[26], W[23]])/8 - S[W[5], W[21], W[26], W[28]]/4 + S[W[5], W[21], W[35], W[42]]/4 + S[W[5], W[21], W[36], W[1]]/2 + S[W[5], W[21], W[36], W[2]]/2 + S[W[5], W[21], W[36], W[3]]/4 + S[W[5], W[21], W[36], W[6]]/2 - S[W[5], W[21], W[36], W[18]]/4 - S[W[5], W[21], W[38], W[54]]/2 - S[W[5], W[21], W[46], W[59]] + S[W[5], W[22], W[1], W[42]]/2 + S[W[5], W[22], W[3], W[42]]/4 + S[W[5], W[22], W[4], W[42]]/2 + S[W[5], W[22], W[5], W[42]]/2 - S[W[5], W[22], W[18], W[42]]/4 + (3*S[W[5], W[22], W[22], W[23]])/4 - S[W[5], W[22], W[27], W[28]]/4 - S[W[5], W[22], W[35], W[36]]/2 - S[W[5], W[22], W[40], W[54]]/2 + S[W[5], W[22], W[42], W[1]]/2 + S[W[5], W[22], W[42], W[2]]/2 + S[W[5], W[22], W[42], W[3]]/4 + S[W[5], W[22], W[42], W[6]]/2 - S[W[5], W[22], W[42], W[18]]/4 - S[W[5], W[22], W[51], W[59]] + S[W[5], W[25], W[1], W[59]]/2 + S[W[5], W[25], W[2], W[59]]/4 + S[W[5], W[25], W[3], W[59]]/2 + S[W[5], W[25], W[4], W[59]]/4 + S[W[5], W[25], W[5], W[59]]/4 + S[W[5], W[25], W[6], W[59]]/4 - (3*S[W[5], W[25], W[13], W[59]])/2 + S[W[5], W[25], W[18], W[59]] - (9*S[W[5], W[25], W[25], W[23]])/16 + (3*S[W[5], W[25], W[25], W[28]])/16 - (3*S[W[5], W[25], W[30], W[23]])/16 + S[W[5], W[25], W[30], W[28]]/16 - S[W[5], W[25], W[46], W[36]]/2 + S[W[5], W[25], W[51], W[42]]/4 - S[W[5], W[25], W[59], W[1]]/2 - S[W[5], W[25], W[59], W[2]]/2 - S[W[5], W[25], W[59], W[3]]/4 - S[W[5], W[25], W[59], W[6]]/2 + S[W[5], W[25], W[59], W[18]]/4 + S[W[5], W[25], W[62], W[54]]/2 - S[W[6], W[1], W[1], W[23]]/2 - (3*S[W[6], W[1], W[2], W[23]])/8 + S[W[6], W[1], W[2], W[28]]/8 - S[W[6], W[1], W[4], W[23]]/4 + (3*S[W[6], W[1], W[5], W[23]])/8 - S[W[6], W[1], W[5], W[28]]/8 - S[W[6], W[1], W[6], W[23]]/4 - S[W[6], W[1], W[21], W[36]]/4 - S[W[6], W[1], W[22], W[42]]/8 - S[W[6], W[1], W[23], W[1]]/2 - S[W[6], W[1], W[23], W[2]]/2 - S[W[6], W[1], W[23], W[3]]/4 - S[W[6], W[1], W[23], W[6]]/2 + S[W[6], W[1], W[23], W[18]]/4 + S[W[6], W[1], W[24], W[54]]/8 + S[W[6], W[1], W[25], W[59]]/8 + S[W[6], W[1], W[26], W[36]]/4 - S[W[6], W[1], W[27], W[42]]/8 - S[W[6], W[1], W[29], W[54]]/8 - S[W[6], W[1], W[30], W[59]]/8 - S[W[6], W[2], W[2], W[23]]/8 - S[W[6], W[2], W[2], W[28]]/8 - S[W[6], W[2], W[3], W[23]]/4 - S[W[6], W[2], W[3], W[28]]/4 + (3*S[W[6], W[2], W[4], W[23]])/8 - S[W[6], W[2], W[4], W[28]]/8 - (3*S[W[6], W[2], W[5], W[23]])/8 + S[W[6], W[2], W[5], W[28]]/8 - S[W[6], W[2], W[6], W[23]]/8 - S[W[6], W[2], W[6], W[28]]/8 - S[W[6], W[2], W[21], W[36]]/4 - S[W[6], W[2], W[22], W[42]]/8 - S[W[6], W[2], W[23], W[1]]/4 - S[W[6], W[2], W[23], W[2]]/4 - S[W[6], W[2], W[23], W[3]]/8 - S[W[6], W[2], W[23], W[6]]/4 + S[W[6], W[2], W[23], W[18]]/8 - S[W[6], W[2], W[24], W[54]]/2 - S[W[6], W[2], W[25], W[59]]/8 - S[W[6], W[2], W[26], W[36]]/4 + S[W[6], W[2], W[27], W[42]]/8 - S[W[6], W[2], W[28], W[1]]/4 - S[W[6], W[2], W[28], W[2]]/4 - S[W[6], W[2], W[28], W[3]]/8 - S[W[6], W[2], W[28], W[6]]/4 + S[W[6], W[2], W[28], W[18]]/8 + S[W[6], W[2], W[30], W[59]]/8 + S[W[6], W[3], W[2], W[23]]/8 + S[W[6], W[3], W[2], W[28]]/8 + S[W[6], W[3], W[3], W[23]]/4 + S[W[6], W[3], W[3], W[28]]/4 - (3*S[W[6], W[3], W[4], W[23]])/8 + S[W[6], W[3], W[4], W[28]]/8 + (3*S[W[6], W[3], W[5], W[23]])/8 - S[W[6], W[3], W[5], W[28]]/8 + S[W[6], W[3], W[6], W[23]]/8 + S[W[6], W[3], W[6], W[28]]/8 + S[W[6], W[3], W[21], W[36]]/4 + S[W[6], W[3], W[22], W[42]]/8 + S[W[6], W[3], W[23], W[1]]/4 + S[W[6], W[3], W[23], W[2]]/4 + S[W[6], W[3], W[23], W[3]]/8 + S[W[6], W[3], W[23], W[6]]/4 - S[W[6], W[3], W[23], W[18]]/8 + S[W[6], W[3], W[24], W[54]]/2 + S[W[6], W[3], W[25], W[59]]/8 + S[W[6], W[3], W[26], W[36]]/4 - S[W[6], W[3], W[27], W[42]]/8 + S[W[6], W[3], W[28], W[1]]/4 + S[W[6], W[3], W[28], W[2]]/4 + S[W[6], W[3], W[28], W[3]]/8 + S[W[6], W[3], W[28], W[6]]/4 - S[W[6], W[3], W[28], W[18]]/8 - S[W[6], W[3], W[30], W[59]]/8 + S[W[6], W[4], W[1], W[23]]/2 + (3*S[W[6], W[4], W[2], W[23]])/8 - S[W[6], W[4], W[2], W[28]]/8 + S[W[6], W[4], W[4], W[23]]/4 - (3*S[W[6], W[4], W[5], W[23]])/8 + S[W[6], W[4], W[5], W[28]]/8 + S[W[6], W[4], W[6], W[23]]/4 + S[W[6], W[4], W[21], W[36]]/4 + S[W[6], W[4], W[22], W[42]]/8 + S[W[6], W[4], W[23], W[1]]/2 + S[W[6], W[4], W[23], W[2]]/2 + S[W[6], W[4], W[23], W[3]]/4 + S[W[6], W[4], W[23], W[6]]/2 - S[W[6], W[4], W[23], W[18]]/4 - S[W[6], W[4], W[24], W[54]]/8 - S[W[6], W[4], W[25], W[59]]/8 - S[W[6], W[4], W[26], W[36]]/4 + S[W[6], W[4], W[27], W[42]]/8 + S[W[6], W[4], W[29], W[54]]/8 + S[W[6], W[4], W[30], W[59]]/8 - S[W[6], W[6], W[1], W[23]] - S[W[6], W[6], W[2], W[23]]/2 - S[W[6], W[6], W[2], W[28]]/2 + S[W[6], W[6], W[3], W[23]]/2 + S[W[6], W[6], W[3], W[28]]/2 + S[W[6], W[6], W[4], W[23]] - 4*S[W[6], W[6], W[6], W[23]] - 2*S[W[6], W[6], W[23], W[1]] - 2*S[W[6], W[6], W[23], W[2]] - S[W[6], W[6], W[23], W[3]] - 2*S[W[6], W[6], W[23], W[6]] + S[W[6], W[6], W[23], W[18]] - S[W[6], W[6], W[24], W[54]] - S[W[6], W[6], W[25], W[59]] - S[W[6], W[23], W[1], W[1]] - S[W[6], W[23], W[1], W[2]] - S[W[6], W[23], W[1], W[3]]/2 - S[W[6], W[23], W[1], W[6]] + S[W[6], W[23], W[1], W[18]]/2 - S[W[6], W[23], W[2], W[1]] - S[W[6], W[23], W[2], W[2]] - S[W[6], W[23], W[2], W[3]]/2 - S[W[6], W[23], W[2], W[6]] + S[W[6], W[23], W[2], W[18]]/2 - S[W[6], W[23], W[3], W[1]]/2 - S[W[6], W[23], W[3], W[2]]/2 - S[W[6], W[23], W[3], W[3]]/4 - S[W[6], W[23], W[3], W[6]]/2 + S[W[6], W[23], W[3], W[18]]/4 - S[W[6], W[23], W[6], W[1]] - S[W[6], W[23], W[6], W[2]] - S[W[6], W[23], W[6], W[3]]/2 - S[W[6], W[23], W[6], W[6]] + S[W[6], W[23], W[6], W[18]]/2 + S[W[6], W[23], W[18], W[1]]/2 + S[W[6], W[23], W[18], W[2]]/2 + S[W[6], W[23], W[18], W[3]]/4 + S[W[6], W[23], W[18], W[6]]/2 - S[W[6], W[23], W[18], W[18]]/4 + (3*S[W[6], W[23], W[23], W[23]])/8 - (3*S[W[6], W[23], W[23], W[28]])/8 - (3*S[W[6], W[23], W[28], W[23]])/8 - S[W[6], W[23], W[28], W[28]]/8 + S[W[6], W[23], W[36], W[36]]/2 - S[W[6], W[23], W[42], W[42]]/4 + S[W[6], W[23], W[54], W[54]]/2 - S[W[6], W[23], W[59], W[59]] - S[W[6], W[24], W[1], W[54]] + S[W[6], W[24], W[3], W[54]] - (5*S[W[6], W[24], W[4], W[54]])/4 - (5*S[W[6], W[24], W[6], W[54]])/4 + (3*S[W[6], W[24], W[8], W[54]])/2 - S[W[6], W[24], W[18], W[54]]/2 + (15*S[W[6], W[24], W[24], W[23]])/16 - (3*S[W[6], W[24], W[24], W[28]])/16 - (3*S[W[6], W[24], W[29], W[23]])/16 - S[W[6], W[24], W[29], W[28]]/16 + S[W[6], W[24], W[38], W[36]]/2 - S[W[6], W[24], W[40], W[42]]/4 - S[W[6], W[24], W[54], W[1]]/2 - S[W[6], W[24], W[54], W[2]]/2 - S[W[6], W[24], W[54], W[3]]/4 - S[W[6], W[24], W[54], W[6]]/2 + S[W[6], W[24], W[54], W[18]]/4 - S[W[6], W[24], W[62], W[59]] + S[W[6], W[25], W[1], W[59]]/2 + S[W[6], W[25], W[2], W[59]]/4 + S[W[6], W[25], W[3], W[59]]/2 + S[W[6], W[25], W[4], W[59]]/4 + S[W[6], W[25], W[5], W[59]]/4 + S[W[6], W[25], W[6], W[59]]/4 - (3*S[W[6], W[25], W[13], W[59]])/2 + S[W[6], W[25], W[18], W[59]] - (9*S[W[6], W[25], W[25], W[23]])/16 + (3*S[W[6], W[25], W[25], W[28]])/16 - (3*S[W[6], W[25], W[30], W[23]])/16 + S[W[6], W[25], W[30], W[28]]/16 - S[W[6], W[25], W[46], W[36]]/2 + S[W[6], W[25], W[51], W[42]]/4 - S[W[6], W[25], W[59], W[1]]/2 - S[W[6], W[25], W[59], W[2]]/2 - S[W[6], W[25], W[59], W[3]]/4 - S[W[6], W[25], W[59], W[6]]/2 + S[W[6], W[25], W[59], W[18]]/4 + S[W[6], W[25], W[62], W[54]]/2, S[W[1], W[1], W[1], W[21]]/2 - S[W[1], W[1], W[1], W[26]]/2 + S[W[1], W[1], W[2], W[21]]/4 - S[W[1], W[1], W[2], W[26]]/4 + S[W[1], W[1], W[3], W[21]]/2 - S[W[1], W[1], W[3], W[26]]/2 - S[W[1], W[1], W[4], W[21]]/4 + S[W[1], W[1], W[4], W[26]]/4 + S[W[1], W[1], W[5], W[21]]/4 - S[W[1], W[1], W[5], W[26]]/4 - S[W[1], W[1], W[6], W[21]]/4 + S[W[1], W[1], W[6], W[26]]/4 + S[W[1], W[1], W[21], W[1]]/4 + S[W[1], W[1], W[21], W[2]]/2 + S[W[1], W[1], W[21], W[3]]/2 + S[W[1], W[1], W[21], W[5]]/2 - S[W[1], W[1], W[21], W[18]]/4 - S[W[1], W[1], W[24], W[38]]/4 + S[W[1], W[1], W[25], W[46]]/4 - S[W[1], W[1], W[26], W[1]]/4 - S[W[1], W[1], W[26], W[2]]/2 - S[W[1], W[1], W[26], W[3]]/2 - S[W[1], W[1], W[26], W[5]]/2 + S[W[1], W[1], W[26], W[18]]/4 + S[W[1], W[1], W[29], W[38]]/4 - S[W[1], W[1], W[30], W[46]]/4 + S[W[1], W[2], W[1], W[21]]/4 - S[W[1], W[2], W[1], W[26]]/4 + S[W[1], W[2], W[2], W[21]]/8 - S[W[1], W[2], W[2], W[26]]/8 - (3*S[W[1], W[2], W[4], W[21]])/8 - S[W[1], W[2], W[4], W[26]]/8 + S[W[1], W[2], W[5], W[21]]/8 - S[W[1], W[2], W[5], W[26]]/8 + (3*S[W[1], W[2], W[6], W[21]])/8 + S[W[1], W[2], W[6], W[26]]/8 + S[W[1], W[2], W[21], W[1]]/8 + S[W[1], W[2], W[21], W[2]]/4 + S[W[1], W[2], W[21], W[3]]/4 + S[W[1], W[2], W[21], W[5]]/4 - S[W[1], W[2], W[21], W[18]]/8 + S[W[1], W[2], W[22], W[35]]/2 + S[W[1], W[2], W[23], W[36]]/4 + S[W[1], W[2], W[24], W[38]]/8 + S[W[1], W[2], W[25], W[46]]/8 - S[W[1], W[2], W[26], W[1]]/8 - S[W[1], W[2], W[26], W[2]]/4 - S[W[1], W[2], W[26], W[3]]/4 - S[W[1], W[2], W[26], W[5]]/4 + S[W[1], W[2], W[26], W[18]]/8 - S[W[1], W[2], W[28], W[36]]/4 - S[W[1], W[2], W[29], W[38]]/8 - S[W[1], W[2], W[30], W[46]]/8 + S[W[1], W[3], W[1], W[21]]/2 - S[W[1], W[3], W[1], W[26]]/2 + (3*S[W[1], W[3], W[2], W[21]])/4 + S[W[1], W[3], W[2], W[26]]/4 + S[W[1], W[3], W[3], W[21]]/2 - S[W[1], W[3], W[3], W[26]]/2 + (3*S[W[1], W[3], W[4], W[21]])/4 + S[W[1], W[3], W[4], W[26]]/4 - (3*S[W[1], W[3], W[5], W[21]])/4 - S[W[1], W[3], W[5], W[26]]/4 - (3*S[W[1], W[3], W[6], W[21]])/4 - S[W[1], W[3], W[6], W[26]]/4 + S[W[1], W[3], W[21], W[1]]/4 + S[W[1], W[3], W[21], W[2]]/2 + S[W[1], W[3], W[21], W[3]]/2 + S[W[1], W[3], W[21], W[5]]/2 - S[W[1], W[3], W[21], W[18]]/4 - S[W[1], W[3], W[22], W[35]]/2 + S[W[1], W[3], W[23], W[36]]/2 - S[W[1], W[3], W[24], W[38]]/4 - S[W[1], W[3], W[25], W[46]]/4 - S[W[1], W[3], W[26], W[1]]/4 - S[W[1], W[3], W[26], W[2]]/2 - S[W[1], W[3], W[26], W[3]]/2 - S[W[1], W[3], W[26], W[5]]/2 + S[W[1], W[3], W[26], W[18]]/4 + S[W[1], W[3], W[27], W[35]]/2 + S[W[1], W[3], W[28], W[36]]/2 + S[W[1], W[3], W[29], W[38]]/4 + S[W[1], W[3], W[30], W[46]]/4 - S[W[1], W[4], W[1], W[21]]/4 + S[W[1], W[4], W[1], W[26]]/4 - (3*S[W[1], W[4], W[2], W[21]])/8 - S[W[1], W[4], W[2], W[26]]/8 - S[W[1], W[4], W[4], W[21]]/8 + S[W[1], W[4], W[4], W[26]]/8 + (3*S[W[1], W[4], W[5], W[21]])/8 + S[W[1], W[4], W[5], W[26]]/8 - S[W[1], W[4], W[6], W[21]]/8 + S[W[1], W[4], W[6], W[26]]/8 - S[W[1], W[4], W[21], W[1]]/8 - S[W[1], W[4], W[21], W[2]]/4 - S[W[1], W[4], W[21], W[3]]/4 - S[W[1], W[4], W[21], W[5]]/4 + S[W[1], W[4], W[21], W[18]]/8 - S[W[1], W[4], W[22], W[35]]/4 - S[W[1], W[4], W[23], W[36]]/2 - S[W[1], W[4], W[24], W[38]]/8 + S[W[1], W[4], W[25], W[46]]/8 + S[W[1], W[4], W[26], W[1]]/8 + S[W[1], W[4], W[26], W[2]]/4 + S[W[1], W[4], W[26], W[3]]/4 + S[W[1], W[4], W[26], W[5]]/4 - S[W[1], W[4], W[26], W[18]]/8 - S[W[1], W[4], W[27], W[35]]/4 + S[W[1], W[4], W[29], W[38]]/8 - S[W[1], W[4], W[30], W[46]]/8 + S[W[1], W[5], W[1], W[21]]/4 - S[W[1], W[5], W[1], W[26]]/4 + S[W[1], W[5], W[2], W[21]]/8 - S[W[1], W[5], W[2], W[26]]/8 - (3*S[W[1], W[5], W[4], W[21]])/8 - S[W[1], W[5], W[4], W[26]]/8 + S[W[1], W[5], W[5], W[21]]/8 - S[W[1], W[5], W[5], W[26]]/8 + (3*S[W[1], W[5], W[6], W[21]])/8 + S[W[1], W[5], W[6], W[26]]/8 + S[W[1], W[5], W[21], W[1]]/8 + S[W[1], W[5], W[21], W[2]]/4 + S[W[1], W[5], W[21], W[3]]/4 + S[W[1], W[5], W[21], W[5]]/4 - S[W[1], W[5], W[21], W[18]]/8 + S[W[1], W[5], W[22], W[35]]/2 + S[W[1], W[5], W[23], W[36]]/4 + S[W[1], W[5], W[24], W[38]]/8 + S[W[1], W[5], W[25], W[46]]/8 - S[W[1], W[5], W[26], W[1]]/8 - S[W[1], W[5], W[26], W[2]]/4 - S[W[1], W[5], W[26], W[3]]/4 - S[W[1], W[5], W[26], W[5]]/4 + S[W[1], W[5], W[26], W[18]]/8 - S[W[1], W[5], W[28], W[36]]/4 - S[W[1], W[5], W[29], W[38]]/8 - S[W[1], W[5], W[30], W[46]]/8 - S[W[1], W[6], W[1], W[21]]/4 + S[W[1], W[6], W[1], W[26]]/4 - (3*S[W[1], W[6], W[2], W[21]])/8 - S[W[1], W[6], W[2], W[26]]/8 - S[W[1], W[6], W[4], W[21]]/8 + S[W[1], W[6], W[4], W[26]]/8 + (3*S[W[1], W[6], W[5], W[21]])/8 + S[W[1], W[6], W[5], W[26]]/8 - S[W[1], W[6], W[6], W[21]]/8 + S[W[1], W[6], W[6], W[26]]/8 - S[W[1], W[6], W[21], W[1]]/8 - S[W[1], W[6], W[21], W[2]]/4 - S[W[1], W[6], W[21], W[3]]/4 - S[W[1], W[6], W[21], W[5]]/4 + S[W[1], W[6], W[21], W[18]]/8 - S[W[1], W[6], W[22], W[35]]/4 - S[W[1], W[6], W[23], W[36]]/2 - S[W[1], W[6], W[24], W[38]]/8 + S[W[1], W[6], W[25], W[46]]/8 + S[W[1], W[6], W[26], W[1]]/8 + S[W[1], W[6], W[26], W[2]]/4 + S[W[1], W[6], W[26], W[3]]/4 + S[W[1], W[6], W[26], W[5]]/4 - S[W[1], W[6], W[26], W[18]]/8 - S[W[1], W[6], W[27], W[35]]/4 + S[W[1], W[6], W[29], W[38]]/8 - S[W[1], W[6], W[30], W[46]]/8 + S[W[1], W[21], W[1], W[1]]/8 + S[W[1], W[21], W[1], W[2]]/4 + S[W[1], W[21], W[1], W[3]]/4 + S[W[1], W[21], W[1], W[5]]/4 - S[W[1], W[21], W[1], W[18]]/8 + S[W[1], W[21], W[2], W[1]]/4 + S[W[1], W[21], W[2], W[2]]/2 + S[W[1], W[21], W[2], W[3]]/2 + S[W[1], W[21], W[2], W[5]]/2 - S[W[1], W[21], W[2], W[18]]/4 + S[W[1], W[21], W[3], W[1]]/4 + S[W[1], W[21], W[3], W[2]]/2 + S[W[1], W[21], W[3], W[3]]/2 + S[W[1], W[21], W[3], W[5]]/2 - S[W[1], W[21], W[3], W[18]]/4 + S[W[1], W[21], W[5], W[1]]/4 + S[W[1], W[21], W[5], W[2]]/2 + S[W[1], W[21], W[5], W[3]]/2 + S[W[1], W[21], W[5], W[5]]/2 - S[W[1], W[21], W[5], W[18]]/4 - S[W[1], W[21], W[18], W[1]]/8 - S[W[1], W[21], W[18], W[2]]/4 - S[W[1], W[21], W[18], W[3]]/4 - S[W[1], W[21], W[18], W[5]]/4 + S[W[1], W[21], W[18], W[18]]/8 - (3*S[W[1], W[21], W[21], W[21]])/16 - (3*S[W[1], W[21], W[21], W[26]])/16 - (3*S[W[1], W[21], W[26], W[21]])/16 + S[W[1], W[21], W[26], W[26]]/16 - S[W[1], W[21], W[35], W[35]]/4 - S[W[1], W[21], W[36], W[36]]/4 + S[W[1], W[21], W[38], W[38]]/8 + S[W[1], W[21], W[46], W[46]]/2 - S[W[1], W[24], W[1], W[38]]/8 - S[W[1], W[24], W[3], W[38]]/4 - S[W[1], W[24], W[4], W[38]]/4 - S[W[1], W[24], W[6], W[38]]/4 + S[W[1], W[24], W[18], W[38]]/8 - (3*S[W[1], W[24], W[24], W[21]])/8 - S[W[1], W[24], W[29], W[26]]/8 - S[W[1], W[24], W[38], W[1]]/8 - S[W[1], W[24], W[38], W[2]]/4 - S[W[1], W[24], W[38], W[3]]/4 - S[W[1], W[24], W[38], W[5]]/4 + S[W[1], W[24], W[38], W[18]]/8 + S[W[1], W[24], W[40], W[35]]/4 + S[W[1], W[24], W[54], W[36]]/4 + S[W[1], W[24], W[62], W[46]]/2 - S[W[1], W[25], W[1], W[46]]/4 - S[W[1], W[25], W[2], W[46]]/8 - S[W[1], W[25], W[3], W[46]]/4 - S[W[1], W[25], W[4], W[46]]/8 - S[W[1], W[25], W[5], W[46]]/8 - S[W[1], W[25], W[6], W[46]]/8 + (3*S[W[1], W[25], W[13], W[46]])/4 - S[W[1], W[25], W[18], W[46]]/2 + (9*S[W[1], W[25], W[25], W[21]])/32 + (3*S[W[1], W[25], W[25], W[26]])/32 + (3*S[W[1], W[25], W[30], W[21]])/32 + S[W[1], W[25], W[30], W[26]]/32 + S[W[1], W[25], W[46], W[1]]/8 + S[W[1], W[25], W[46], W[2]]/4 + S[W[1], W[25], W[46], W[3]]/4 + S[W[1], W[25], W[46], W[5]]/4 - S[W[1], W[25], W[46], W[18]]/8 - S[W[1], W[25], W[51], W[35]]/4 + S[W[1], W[25], W[59], W[36]]/4 - S[W[1], W[25], W[62], W[38]]/8 - S[W[1], W[26], W[1], W[1]]/8 - S[W[1], W[26], W[1], W[2]]/4 - S[W[1], W[26], W[1], W[3]]/4 - S[W[1], W[26], W[1], W[5]]/4 + S[W[1], W[26], W[1], W[18]]/8 - S[W[1], W[26], W[2], W[1]]/4 - S[W[1], W[26], W[2], W[2]]/2 - S[W[1], W[26], W[2], W[3]]/2 - S[W[1], W[26], W[2], W[5]]/2 + S[W[1], W[26], W[2], W[18]]/4 - S[W[1], W[26], W[3], W[1]]/4 - S[W[1], W[26], W[3], W[2]]/2 - S[W[1], W[26], W[3], W[3]]/2 - S[W[1], W[26], W[3], W[5]]/2 + S[W[1], W[26], W[3], W[18]]/4 - S[W[1], W[26], W[5], W[1]]/4 - S[W[1], W[26], W[5], W[2]]/2 - S[W[1], W[26], W[5], W[3]]/2 - S[W[1], W[26], W[5], W[5]]/2 + S[W[1], W[26], W[5], W[18]]/4 + S[W[1], W[26], W[18], W[1]]/8 + S[W[1], W[26], W[18], W[2]]/4 + S[W[1], W[26], W[18], W[3]]/4 + S[W[1], W[26], W[18], W[5]]/4 - S[W[1], W[26], W[18], W[18]]/8 + (3*S[W[1], W[26], W[21], W[21]])/16 + (3*S[W[1], W[26], W[21], W[26]])/16 + (3*S[W[1], W[26], W[26], W[21]])/16 - S[W[1], W[26], W[26], W[26]]/16 + S[W[1], W[26], W[35], W[35]]/4 + S[W[1], W[26], W[36], W[36]]/4 - S[W[1], W[26], W[38], W[38]]/8 - S[W[1], W[26], W[46], W[46]]/2 + S[W[1], W[29], W[1], W[38]]/8 + S[W[1], W[29], W[3], W[38]]/4 + S[W[1], W[29], W[4], W[38]]/4 + S[W[1], W[29], W[6], W[38]]/4 - S[W[1], W[29], W[18], W[38]]/8 + (3*S[W[1], W[29], W[24], W[21]])/8 + S[W[1], W[29], W[29], W[26]]/8 + S[W[1], W[29], W[38], W[1]]/8 + S[W[1], W[29], W[38], W[2]]/4 + S[W[1], W[29], W[38], W[3]]/4 + S[W[1], W[29], W[38], W[5]]/4 - S[W[1], W[29], W[38], W[18]]/8 - S[W[1], W[29], W[40], W[35]]/4 - S[W[1], W[29], W[54], W[36]]/4 - S[W[1], W[29], W[62], W[46]]/2 + S[W[1], W[30], W[1], W[46]]/4 + S[W[1], W[30], W[2], W[46]]/8 + S[W[1], W[30], W[3], W[46]]/4 + S[W[1], W[30], W[4], W[46]]/8 + S[W[1], W[30], W[5], W[46]]/8 + S[W[1], W[30], W[6], W[46]]/8 - (3*S[W[1], W[30], W[13], W[46]])/4 + S[W[1], W[30], W[18], W[46]]/2 - (9*S[W[1], W[30], W[25], W[21]])/32 - (3*S[W[1], W[30], W[25], W[26]])/32 - (3*S[W[1], W[30], W[30], W[21]])/32 - S[W[1], W[30], W[30], W[26]]/32 - S[W[1], W[30], W[46], W[1]]/8 - S[W[1], W[30], W[46], W[2]]/4 - S[W[1], W[30], W[46], W[3]]/4 - S[W[1], W[30], W[46], W[5]]/4 + S[W[1], W[30], W[46], W[18]]/8 + S[W[1], W[30], W[51], W[35]]/4 - S[W[1], W[30], W[59], W[36]]/4 + S[W[1], W[30], W[62], W[38]]/8 + S[W[2], W[1], W[1], W[21]]/4 - S[W[2], W[1], W[1], W[26]]/4 + S[W[2], W[1], W[2], W[21]]/8 - S[W[2], W[1], W[2], W[26]]/8 - (3*S[W[2], W[1], W[4], W[21]])/8 - S[W[2], W[1], W[4], W[26]]/8 + S[W[2], W[1], W[5], W[21]]/8 - S[W[2], W[1], W[5], W[26]]/8 + (3*S[W[2], W[1], W[6], W[21]])/8 + S[W[2], W[1], W[6], W[26]]/8 + S[W[2], W[1], W[21], W[1]]/8 + S[W[2], W[1], W[21], W[2]]/4 + S[W[2], W[1], W[21], W[3]]/4 + S[W[2], W[1], W[21], W[5]]/4 - S[W[2], W[1], W[21], W[18]]/8 + S[W[2], W[1], W[22], W[35]]/2 + S[W[2], W[1], W[23], W[36]]/4 + S[W[2], W[1], W[24], W[38]]/8 + S[W[2], W[1], W[25], W[46]]/8 - S[W[2], W[1], W[26], W[1]]/8 - S[W[2], W[1], W[26], W[2]]/4 - S[W[2], W[1], W[26], W[3]]/4 - S[W[2], W[1], W[26], W[5]]/4 + S[W[2], W[1], W[26], W[18]]/8 - S[W[2], W[1], W[28], W[36]]/4 - S[W[2], W[1], W[29], W[38]]/8 - S[W[2], W[1], W[30], W[46]]/8 + S[W[2], W[2], W[1], W[21]]/2 - S[W[2], W[2], W[1], W[26]]/2 + 2*S[W[2], W[2], W[2], W[21]] + 2*S[W[2], W[2], W[2], W[26]] + S[W[2], W[2], W[3], W[21]]/2 + S[W[2], W[2], W[3], W[26]]/2 - S[W[2], W[2], W[5], W[21]]/2 + S[W[2], W[2], W[5], W[26]]/2 - S[W[2], W[2], W[6], W[21]]/2 - S[W[2], W[2], W[6], W[26]]/2 + S[W[2], W[2], W[21], W[1]]/2 + S[W[2], W[2], W[21], W[2]] + S[W[2], W[2], W[21], W[3]] + S[W[2], W[2], W[21], W[5]] - S[W[2], W[2], W[21], W[18]]/2 - S[W[2], W[2], W[23], W[36]]/2 + S[W[2], W[2], W[25], W[46]]/2 + S[W[2], W[2], W[26], W[1]]/2 + S[W[2], W[2], W[26], W[2]] + S[W[2], W[2], W[26], W[3]] + S[W[2], W[2], W[26], W[5]] - S[W[2], W[2], W[26], W[18]]/2 + S[W[2], W[2], W[28], W[36]]/2 + S[W[2], W[2], W[30], W[46]]/2 + S[W[2], W[3], W[2], W[21]]/8 + S[W[2], W[3], W[2], W[26]]/8 + S[W[2], W[3], W[3], W[21]]/4 + S[W[2], W[3], W[3], W[26]]/4 - (3*S[W[2], W[3], W[4], W[21]])/8 - S[W[2], W[3], W[4], W[26]]/8 + (3*S[W[2], W[3], W[5], W[21]])/8 + S[W[2], W[3], W[5], W[26]]/8 + S[W[2], W[3], W[6], W[21]]/8 + S[W[2], W[3], W[6], W[26]]/8 + S[W[2], W[3], W[21], W[1]]/8 + S[W[2], W[3], W[21], W[2]]/4 + S[W[2], W[3], W[21], W[3]]/4 + S[W[2], W[3], W[21], W[5]]/4 - S[W[2], W[3], W[21], W[18]]/8 + S[W[2], W[3], W[22], W[35]]/4 - S[W[2], W[3], W[23], W[36]]/8 + S[W[2], W[3], W[24], W[38]]/4 + S[W[2], W[3], W[25], W[46]]/8 + S[W[2], W[3], W[26], W[1]]/8 + S[W[2], W[3], W[26], W[2]]/4 + S[W[2], W[3], W[26], W[3]]/4 + S[W[2], W[3], W[26], W[5]]/4 - S[W[2], W[3], W[26], W[18]]/8 - S[W[2], W[3], W[27], W[35]]/4 - S[W[2], W[3], W[28], W[36]]/8 - S[W[2], W[3], W[30], W[46]]/8 - S[W[2], W[5], W[1], W[21]]/4 + S[W[2], W[5], W[1], W[26]]/4 - S[W[2], W[5], W[2], W[21]]/8 + S[W[2], W[5], W[2], W[26]]/8 + (3*S[W[2], W[5], W[4], W[21]])/8 + S[W[2], W[5], W[4], W[26]]/8 - S[W[2], W[5], W[5], W[21]]/8 + S[W[2], W[5], W[5], W[26]]/8 - (3*S[W[2], W[5], W[6], W[21]])/8 - S[W[2], W[5], W[6], W[26]]/8 - S[W[2], W[5], W[21], W[1]]/8 - S[W[2], W[5], W[21], W[2]]/4 - S[W[2], W[5], W[21], W[3]]/4 - S[W[2], W[5], W[21], W[5]]/4 + S[W[2], W[5], W[21], W[18]]/8 - S[W[2], W[5], W[22], W[35]]/2 - S[W[2], W[5], W[23], W[36]]/4 - S[W[2], W[5], W[24], W[38]]/8 - S[W[2], W[5], W[25], W[46]]/8 + S[W[2], W[5], W[26], W[1]]/8 + S[W[2], W[5], W[26], W[2]]/4 + S[W[2], W[5], W[26], W[3]]/4 + S[W[2], W[5], W[26], W[5]]/4 - S[W[2], W[5], W[26], W[18]]/8 + S[W[2], W[5], W[28], W[36]]/4 + S[W[2], W[5], W[29], W[38]]/8 + S[W[2], W[5], W[30], W[46]]/8 - S[W[2], W[6], W[2], W[21]]/8 - S[W[2], W[6], W[2], W[26]]/8 - S[W[2], W[6], W[3], W[21]]/4 - S[W[2], W[6], W[3], W[26]]/4 + (3*S[W[2], W[6], W[4], W[21]])/8 + S[W[2], W[6], W[4], W[26]]/8 - (3*S[W[2], W[6], W[5], W[21]])/8 - S[W[2], W[6], W[5], W[26]]/8 - S[W[2], W[6], W[6], W[21]]/8 - S[W[2], W[6], W[6], W[26]]/8 - S[W[2], W[6], W[21], W[1]]/8 - S[W[2], W[6], W[21], W[2]]/4 - S[W[2], W[6], W[21], W[3]]/4 - S[W[2], W[6], W[21], W[5]]/4 + S[W[2], W[6], W[21], W[18]]/8 - S[W[2], W[6], W[22], W[35]]/4 + S[W[2], W[6], W[23], W[36]]/8 - S[W[2], W[6], W[24], W[38]]/4 - S[W[2], W[6], W[25], W[46]]/8 - S[W[2], W[6], W[26], W[1]]/8 - S[W[2], W[6], W[26], W[2]]/4 - S[W[2], W[6], W[26], W[3]]/4 - S[W[2], W[6], W[26], W[5]]/4 + S[W[2], W[6], W[26], W[18]]/8 + S[W[2], W[6], W[27], W[35]]/4 + S[W[2], W[6], W[28], W[36]]/8 + S[W[2], W[6], W[30], W[46]]/8 + S[W[2], W[21], W[1], W[1]]/8 + S[W[2], W[21], W[1], W[2]]/4 + S[W[2], W[21], W[1], W[3]]/4 + S[W[2], W[21], W[1], W[5]]/4 - S[W[2], W[21], W[1], W[18]]/8 + S[W[2], W[21], W[2], W[1]]/4 + S[W[2], W[21], W[2], W[2]]/2 + S[W[2], W[21], W[2], W[3]]/2 + S[W[2], W[21], W[2], W[5]]/2 - S[W[2], W[21], W[2], W[18]]/4 + S[W[2], W[21], W[3], W[1]]/4 + S[W[2], W[21], W[3], W[2]]/2 + S[W[2], W[21], W[3], W[3]]/2 + S[W[2], W[21], W[3], W[5]]/2 - S[W[2], W[21], W[3], W[18]]/4 + S[W[2], W[21], W[5], W[1]]/4 + S[W[2], W[21], W[5], W[2]]/2 + S[W[2], W[21], W[5], W[3]]/2 + S[W[2], W[21], W[5], W[5]]/2 - S[W[2], W[21], W[5], W[18]]/4 - S[W[2], W[21], W[18], W[1]]/8 - S[W[2], W[21], W[18], W[2]]/4 - S[W[2], W[21], W[18], W[3]]/4 - S[W[2], W[21], W[18], W[5]]/4 + S[W[2], W[21], W[18], W[18]]/8 - (3*S[W[2], W[21], W[21], W[21]])/16 - (3*S[W[2], W[21], W[21], W[26]])/16 - (3*S[W[2], W[21], W[26], W[21]])/16 + S[W[2], W[21], W[26], W[26]]/16 - S[W[2], W[21], W[35], W[35]]/4 - S[W[2], W[21], W[36], W[36]]/4 + S[W[2], W[21], W[38], W[38]]/8 + S[W[2], W[21], W[46], W[46]]/2 + S[W[2], W[23], W[1], W[36]]/2 - (5*S[W[2], W[23], W[2], W[36]])/8 - S[W[2], W[23], W[3], W[36]]/2 - (5*S[W[2], W[23], W[6], W[36]])/8 + (3*S[W[2], W[23], W[7], W[36]])/4 - S[W[2], W[23], W[18], W[36]]/4 - (3*S[W[2], W[23], W[23], W[21]])/16 + (3*S[W[2], W[23], W[28], W[21]])/16 + S[W[2], W[23], W[28], W[26]]/8 - S[W[2], W[23], W[36], W[1]]/8 - S[W[2], W[23], W[36], W[2]]/4 - S[W[2], W[23], W[36], W[3]]/4 - S[W[2], W[23], W[36], W[5]]/4 + S[W[2], W[23], W[36], W[18]]/8 + S[W[2], W[23], W[42], W[35]]/4 - S[W[2], W[23], W[54], W[38]]/8 + S[W[2], W[23], W[59], W[46]]/2 - S[W[2], W[25], W[1], W[46]]/4 - S[W[2], W[25], W[2], W[46]]/8 - S[W[2], W[25], W[3], W[46]]/4 - S[W[2], W[25], W[4], W[46]]/8 - S[W[2], W[25], W[5], W[46]]/8 - S[W[2], W[25], W[6], W[46]]/8 + (3*S[W[2], W[25], W[13], W[46]])/4 - S[W[2], W[25], W[18], W[46]]/2 + (9*S[W[2], W[25], W[25], W[21]])/32 + (3*S[W[2], W[25], W[25], W[26]])/32 + (3*S[W[2], W[25], W[30], W[21]])/32 + S[W[2], W[25], W[30], W[26]]/32 + S[W[2], W[25], W[46], W[1]]/8 + S[W[2], W[25], W[46], W[2]]/4 + S[W[2], W[25], W[46], W[3]]/4 + S[W[2], W[25], W[46], W[5]]/4 - S[W[2], W[25], W[46], W[18]]/8 - S[W[2], W[25], W[51], W[35]]/4 + S[W[2], W[25], W[59], W[36]]/4 - S[W[2], W[25], W[62], W[38]]/8 + S[W[2], W[26], W[1], W[1]]/8 + S[W[2], W[26], W[1], W[2]]/4 + S[W[2], W[26], W[1], W[3]]/4 + S[W[2], W[26], W[1], W[5]]/4 - S[W[2], W[26], W[1], W[18]]/8 + S[W[2], W[26], W[2], W[1]]/4 + S[W[2], W[26], W[2], W[2]]/2 + S[W[2], W[26], W[2], W[3]]/2 + S[W[2], W[26], W[2], W[5]]/2 - S[W[2], W[26], W[2], W[18]]/4 + S[W[2], W[26], W[3], W[1]]/4 + S[W[2], W[26], W[3], W[2]]/2 + S[W[2], W[26], W[3], W[3]]/2 + S[W[2], W[26], W[3], W[5]]/2 - S[W[2], W[26], W[3], W[18]]/4 + S[W[2], W[26], W[5], W[1]]/4 + S[W[2], W[26], W[5], W[2]]/2 + S[W[2], W[26], W[5], W[3]]/2 + S[W[2], W[26], W[5], W[5]]/2 - S[W[2], W[26], W[5], W[18]]/4 - S[W[2], W[26], W[18], W[1]]/8 - S[W[2], W[26], W[18], W[2]]/4 - S[W[2], W[26], W[18], W[3]]/4 - S[W[2], W[26], W[18], W[5]]/4 + S[W[2], W[26], W[18], W[18]]/8 - (3*S[W[2], W[26], W[21], W[21]])/16 - (3*S[W[2], W[26], W[21], W[26]])/16 - (3*S[W[2], W[26], W[26], W[21]])/16 + S[W[2], W[26], W[26], W[26]]/16 - S[W[2], W[26], W[35], W[35]]/4 - S[W[2], W[26], W[36], W[36]]/4 + S[W[2], W[26], W[38], W[38]]/8 + S[W[2], W[26], W[46], W[46]]/2 - S[W[2], W[28], W[1], W[36]]/2 + (5*S[W[2], W[28], W[2], W[36]])/8 + S[W[2], W[28], W[3], W[36]]/2 + (5*S[W[2], W[28], W[6], W[36]])/8 - (3*S[W[2], W[28], W[7], W[36]])/4 + S[W[2], W[28], W[18], W[36]]/4 + (3*S[W[2], W[28], W[23], W[21]])/16 - (3*S[W[2], W[28], W[28], W[21]])/16 - S[W[2], W[28], W[28], W[26]]/8 + S[W[2], W[28], W[36], W[1]]/8 + S[W[2], W[28], W[36], W[2]]/4 + S[W[2], W[28], W[36], W[3]]/4 + S[W[2], W[28], W[36], W[5]]/4 - S[W[2], W[28], W[36], W[18]]/8 - S[W[2], W[28], W[42], W[35]]/4 + S[W[2], W[28], W[54], W[38]]/8 - S[W[2], W[28], W[59], W[46]]/2 - S[W[2], W[30], W[1], W[46]]/4 - S[W[2], W[30], W[2], W[46]]/8 - S[W[2], W[30], W[3], W[46]]/4 - S[W[2], W[30], W[4], W[46]]/8 - S[W[2], W[30], W[5], W[46]]/8 - S[W[2], W[30], W[6], W[46]]/8 + (3*S[W[2], W[30], W[13], W[46]])/4 - S[W[2], W[30], W[18], W[46]]/2 + (9*S[W[2], W[30], W[25], W[21]])/32 + (3*S[W[2], W[30], W[25], W[26]])/32 + (3*S[W[2], W[30], W[30], W[21]])/32 + S[W[2], W[30], W[30], W[26]]/32 + S[W[2], W[30], W[46], W[1]]/8 + S[W[2], W[30], W[46], W[2]]/4 + S[W[2], W[30], W[46], W[3]]/4 + S[W[2], W[30], W[46], W[5]]/4 - S[W[2], W[30], W[46], W[18]]/8 - S[W[2], W[30], W[51], W[35]]/4 + S[W[2], W[30], W[59], W[36]]/4 - S[W[2], W[30], W[62], W[38]]/8 + S[W[3], W[1], W[1], W[21]]/2 - S[W[3], W[1], W[1], W[26]]/2 + (3*S[W[3], W[1], W[2], W[21]])/4 + S[W[3], W[1], W[2], W[26]]/4 + S[W[3], W[1], W[3], W[21]]/2 - S[W[3], W[1], W[3], W[26]]/2 + (3*S[W[3], W[1], W[4], W[21]])/4 + S[W[3], W[1], W[4], W[26]]/4 - (3*S[W[3], W[1], W[5], W[21]])/4 - S[W[3], W[1], W[5], W[26]]/4 - (3*S[W[3], W[1], W[6], W[21]])/4 - S[W[3], W[1], W[6], W[26]]/4 + S[W[3], W[1], W[21], W[1]]/4 + S[W[3], W[1], W[21], W[2]]/2 + S[W[3], W[1], W[21], W[3]]/2 + S[W[3], W[1], W[21], W[5]]/2 - S[W[3], W[1], W[21], W[18]]/4 - S[W[3], W[1], W[22], W[35]]/2 + S[W[3], W[1], W[23], W[36]]/2 - S[W[3], W[1], W[24], W[38]]/4 - S[W[3], W[1], W[25], W[46]]/4 - S[W[3], W[1], W[26], W[1]]/4 - S[W[3], W[1], W[26], W[2]]/2 - S[W[3], W[1], W[26], W[3]]/2 - S[W[3], W[1], W[26], W[5]]/2 + S[W[3], W[1], W[26], W[18]]/4 + S[W[3], W[1], W[27], W[35]]/2 + S[W[3], W[1], W[28], W[36]]/2 + S[W[3], W[1], W[29], W[38]]/4 + S[W[3], W[1], W[30], W[46]]/4 + S[W[3], W[2], W[2], W[21]]/8 + S[W[3], W[2], W[2], W[26]]/8 + S[W[3], W[2], W[3], W[21]]/4 + S[W[3], W[2], W[3], W[26]]/4 - (3*S[W[3], W[2], W[4], W[21]])/8 - S[W[3], W[2], W[4], W[26]]/8 + (3*S[W[3], W[2], W[5], W[21]])/8 + S[W[3], W[2], W[5], W[26]]/8 + S[W[3], W[2], W[6], W[21]]/8 + S[W[3], W[2], W[6], W[26]]/8 + S[W[3], W[2], W[21], W[1]]/8 + S[W[3], W[2], W[21], W[2]]/4 + S[W[3], W[2], W[21], W[3]]/4 + S[W[3], W[2], W[21], W[5]]/4 - S[W[3], W[2], W[21], W[18]]/8 + S[W[3], W[2], W[22], W[35]]/4 - S[W[3], W[2], W[23], W[36]]/8 + S[W[3], W[2], W[24], W[38]]/4 + S[W[3], W[2], W[25], W[46]]/8 + S[W[3], W[2], W[26], W[1]]/8 + S[W[3], W[2], W[26], W[2]]/4 + S[W[3], W[2], W[26], W[3]]/4 + S[W[3], W[2], W[26], W[5]]/4 - S[W[3], W[2], W[26], W[18]]/8 - S[W[3], W[2], W[27], W[35]]/4 - S[W[3], W[2], W[28], W[36]]/8 - S[W[3], W[2], W[30], W[46]]/8 + S[W[3], W[3], W[1], W[21]]/2 - S[W[3], W[3], W[1], W[26]]/2 + S[W[3], W[3], W[2], W[21]]/4 + S[W[3], W[3], W[2], W[26]]/4 - S[W[3], W[3], W[4], W[21]]/2 - S[W[3], W[3], W[5], W[21]]/2 + S[W[3], W[3], W[6], W[21]]/4 + S[W[3], W[3], W[6], W[26]]/4 + S[W[3], W[3], W[22], W[35]]/4 - S[W[3], W[3], W[23], W[36]]/4 + S[W[3], W[3], W[25], W[46]]/4 - S[W[3], W[3], W[27], W[35]]/4 - S[W[3], W[3], W[28], W[36]]/4 - S[W[3], W[3], W[30], W[46]]/4 - (3*S[W[3], W[4], W[2], W[21]])/8 - S[W[3], W[4], W[2], W[26]]/8 - S[W[3], W[4], W[3], W[21]]/2 - S[W[3], W[4], W[4], W[21]]/4 - S[W[3], W[4], W[5], W[21]]/4 + (3*S[W[3], W[4], W[6], W[21]])/8 + S[W[3], W[4], W[6], W[26]]/8 - S[W[3], W[4], W[21], W[1]]/4 - S[W[3], W[4], W[21], W[2]]/2 - S[W[3], W[4], W[21], W[3]]/2 - S[W[3], W[4], W[21], W[5]]/2 + S[W[3], W[4], W[21], W[18]]/4 + S[W[3], W[4], W[22], W[35]]/8 - S[W[3], W[4], W[23], W[36]]/4 - S[W[3], W[4], W[24], W[38]]/8 + S[W[3], W[4], W[25], W[46]]/8 - S[W[3], W[4], W[27], W[35]]/8 - S[W[3], W[4], W[28], W[36]]/4 - S[W[3], W[4], W[29], W[38]]/8 - S[W[3], W[4], W[30], W[46]]/8 - (3*S[W[3], W[5], W[2], W[21]])/8 - S[W[3], W[5], W[2], W[26]]/8 - S[W[3], W[5], W[3], W[21]]/2 - S[W[3], W[5], W[4], W[21]]/4 - S[W[3], W[5], W[5], W[21]]/4 + (3*S[W[3], W[5], W[6], W[21]])/8 + S[W[3], W[5], W[6], W[26]]/8 - S[W[3], W[5], W[21], W[1]]/4 - S[W[3], W[5], W[21], W[2]]/2 - S[W[3], W[5], W[21], W[3]]/2 - S[W[3], W[5], W[21], W[5]]/2 + S[W[3], W[5], W[21], W[18]]/4 + S[W[3], W[5], W[22], W[35]]/8 - S[W[3], W[5], W[23], W[36]]/4 - S[W[3], W[5], W[24], W[38]]/8 + S[W[3], W[5], W[25], W[46]]/8 - S[W[3], W[5], W[27], W[35]]/8 - S[W[3], W[5], W[28], W[36]]/4 - S[W[3], W[5], W[29], W[38]]/8 - S[W[3], W[5], W[30], W[46]]/8 + S[W[3], W[6], W[2], W[21]]/8 + S[W[3], W[6], W[2], W[26]]/8 + S[W[3], W[6], W[3], W[21]]/4 + S[W[3], W[6], W[3], W[26]]/4 - (3*S[W[3], W[6], W[4], W[21]])/8 - S[W[3], W[6], W[4], W[26]]/8 + (3*S[W[3], W[6], W[5], W[21]])/8 + S[W[3], W[6], W[5], W[26]]/8 + S[W[3], W[6], W[6], W[21]]/8 + S[W[3], W[6], W[6], W[26]]/8 + S[W[3], W[6], W[21], W[1]]/8 + S[W[3], W[6], W[21], W[2]]/4 + S[W[3], W[6], W[21], W[3]]/4 + S[W[3], W[6], W[21], W[5]]/4 - S[W[3], W[6], W[21], W[18]]/8 + S[W[3], W[6], W[22], W[35]]/4 - S[W[3], W[6], W[23], W[36]]/8 + S[W[3], W[6], W[24], W[38]]/4 + S[W[3], W[6], W[25], W[46]]/8 + S[W[3], W[6], W[26], W[1]]/8 + S[W[3], W[6], W[26], W[2]]/4 + S[W[3], W[6], W[26], W[3]]/4 + S[W[3], W[6], W[26], W[5]]/4 - S[W[3], W[6], W[26], W[18]]/8 - S[W[3], W[6], W[27], W[35]]/4 - S[W[3], W[6], W[28], W[36]]/8 - S[W[3], W[6], W[30], W[46]]/8 - S[W[3], W[22], W[1], W[35]]/2 + S[W[3], W[22], W[3], W[35]]/2 + (5*S[W[3], W[22], W[4], W[35]])/8 + (5*S[W[3], W[22], W[5], W[35]])/8 - (3*S[W[3], W[22], W[10], W[35]])/4 + S[W[3], W[22], W[18], W[35]]/4 - (15*S[W[3], W[22], W[22], W[21]])/32 - (3*S[W[3], W[22], W[22], W[26]])/32 + (3*S[W[3], W[22], W[27], W[21]])/32 - S[W[3], W[22], W[27], W[26]]/32 + S[W[3], W[22], W[35], W[1]]/8 + S[W[3], W[22], W[35], W[2]]/4 + S[W[3], W[22], W[35], W[3]]/4 + S[W[3], W[22], W[35], W[5]]/4 - S[W[3], W[22], W[35], W[18]]/8 + S[W[3], W[22], W[40], W[38]]/8 - S[W[3], W[22], W[42], W[36]]/4 + S[W[3], W[22], W[51], W[46]]/2 + S[W[3], W[23], W[1], W[36]]/2 - (5*S[W[3], W[23], W[2], W[36]])/8 - S[W[3], W[23], W[3], W[36]]/2 - (5*S[W[3], W[23], W[6], W[36]])/8 + (3*S[W[3], W[23], W[7], W[36]])/4 - S[W[3], W[23], W[18], W[36]]/4 - (3*S[W[3], W[23], W[23], W[21]])/16 + (3*S[W[3], W[23], W[28], W[21]])/16 + S[W[3], W[23], W[28], W[26]]/8 - S[W[3], W[23], W[36], W[1]]/8 - S[W[3], W[23], W[36], W[2]]/4 - S[W[3], W[23], W[36], W[3]]/4 - S[W[3], W[23], W[36], W[5]]/4 + S[W[3], W[23], W[36], W[18]]/8 + S[W[3], W[23], W[42], W[35]]/4 - S[W[3], W[23], W[54], W[38]]/8 + S[W[3], W[23], W[59], W[46]]/2 - S[W[3], W[25], W[1], W[46]]/4 - S[W[3], W[25], W[2], W[46]]/8 - S[W[3], W[25], W[3], W[46]]/4 - S[W[3], W[25], W[4], W[46]]/8 - S[W[3], W[25], W[5], W[46]]/8 - S[W[3], W[25], W[6], W[46]]/8 + (3*S[W[3], W[25], W[13], W[46]])/4 - S[W[3], W[25], W[18], W[46]]/2 + (9*S[W[3], W[25], W[25], W[21]])/32 + (3*S[W[3], W[25], W[25], W[26]])/32 + (3*S[W[3], W[25], W[30], W[21]])/32 + S[W[3], W[25], W[30], W[26]]/32 + S[W[3], W[25], W[46], W[1]]/8 + S[W[3], W[25], W[46], W[2]]/4 + S[W[3], W[25], W[46], W[3]]/4 + S[W[3], W[25], W[46], W[5]]/4 - S[W[3], W[25], W[46], W[18]]/8 - S[W[3], W[25], W[51], W[35]]/4 + S[W[3], W[25], W[59], W[36]]/4 - S[W[3], W[25], W[62], W[38]]/8 + S[W[3], W[27], W[1], W[35]]/2 - S[W[3], W[27], W[3], W[35]]/2 - (5*S[W[3], W[27], W[4], W[35]])/8 - (5*S[W[3], W[27], W[5], W[35]])/8 + (3*S[W[3], W[27], W[10], W[35]])/4 - S[W[3], W[27], W[18], W[35]]/4 + (15*S[W[3], W[27], W[22], W[21]])/32 + (3*S[W[3], W[27], W[22], W[26]])/32 - (3*S[W[3], W[27], W[27], W[21]])/32 + S[W[3], W[27], W[27], W[26]]/32 - S[W[3], W[27], W[35], W[1]]/8 - S[W[3], W[27], W[35], W[2]]/4 - S[W[3], W[27], W[35], W[3]]/4 - S[W[3], W[27], W[35], W[5]]/4 + S[W[3], W[27], W[35], W[18]]/8 - S[W[3], W[27], W[40], W[38]]/8 + S[W[3], W[27], W[42], W[36]]/4 - S[W[3], W[27], W[51], W[46]]/2 + S[W[3], W[28], W[1], W[36]]/2 - (5*S[W[3], W[28], W[2], W[36]])/8 - S[W[3], W[28], W[3], W[36]]/2 - (5*S[W[3], W[28], W[6], W[36]])/8 + (3*S[W[3], W[28], W[7], W[36]])/4 - S[W[3], W[28], W[18], W[36]]/4 - (3*S[W[3], W[28], W[23], W[21]])/16 + (3*S[W[3], W[28], W[28], W[21]])/16 + S[W[3], W[28], W[28], W[26]]/8 - S[W[3], W[28], W[36], W[1]]/8 - S[W[3], W[28], W[36], W[2]]/4 - S[W[3], W[28], W[36], W[3]]/4 - S[W[3], W[28], W[36], W[5]]/4 + S[W[3], W[28], W[36], W[18]]/8 + S[W[3], W[28], W[42], W[35]]/4 - S[W[3], W[28], W[54], W[38]]/8 + S[W[3], W[28], W[59], W[46]]/2 + S[W[3], W[30], W[1], W[46]]/4 + S[W[3], W[30], W[2], W[46]]/8 + S[W[3], W[30], W[3], W[46]]/4 + S[W[3], W[30], W[4], W[46]]/8 + S[W[3], W[30], W[5], W[46]]/8 + S[W[3], W[30], W[6], W[46]]/8 - (3*S[W[3], W[30], W[13], W[46]])/4 + S[W[3], W[30], W[18], W[46]]/2 - (9*S[W[3], W[30], W[25], W[21]])/32 - (3*S[W[3], W[30], W[25], W[26]])/32 - (3*S[W[3], W[30], W[30], W[21]])/32 - S[W[3], W[30], W[30], W[26]]/32 - S[W[3], W[30], W[46], W[1]]/8 - S[W[3], W[30], W[46], W[2]]/4 - S[W[3], W[30], W[46], W[3]]/4 - S[W[3], W[30], W[46], W[5]]/4 + S[W[3], W[30], W[46], W[18]]/8 + S[W[3], W[30], W[51], W[35]]/4 - S[W[3], W[30], W[59], W[36]]/4 + S[W[3], W[30], W[62], W[38]]/8 - S[W[4], W[1], W[1], W[21]]/4 + S[W[4], W[1], W[1], W[26]]/4 - (3*S[W[4], W[1], W[2], W[21]])/8 - S[W[4], W[1], W[2], W[26]]/8 - S[W[4], W[1], W[4], W[21]]/8 + S[W[4], W[1], W[4], W[26]]/8 + (3*S[W[4], W[1], W[5], W[21]])/8 + S[W[4], W[1], W[5], W[26]]/8 - S[W[4], W[1], W[6], W[21]]/8 + S[W[4], W[1], W[6], W[26]]/8 - S[W[4], W[1], W[21], W[1]]/8 - S[W[4], W[1], W[21], W[2]]/4 - S[W[4], W[1], W[21], W[3]]/4 - S[W[4], W[1], W[21], W[5]]/4 + S[W[4], W[1], W[21], W[18]]/8 - S[W[4], W[1], W[22], W[35]]/4 - S[W[4], W[1], W[23], W[36]]/2 - S[W[4], W[1], W[24], W[38]]/8 + S[W[4], W[1], W[25], W[46]]/8 + S[W[4], W[1], W[26], W[1]]/8 + S[W[4], W[1], W[26], W[2]]/4 + S[W[4], W[1], W[26], W[3]]/4 + S[W[4], W[1], W[26], W[5]]/4 - S[W[4], W[1], W[26], W[18]]/8 - S[W[4], W[1], W[27], W[35]]/4 + S[W[4], W[1], W[29], W[38]]/8 - S[W[4], W[1], W[30], W[46]]/8 - (3*S[W[4], W[3], W[2], W[21]])/8 - S[W[4], W[3], W[2], W[26]]/8 - S[W[4], W[3], W[3], W[21]]/2 - S[W[4], W[3], W[4], W[21]]/4 - S[W[4], W[3], W[5], W[21]]/4 + (3*S[W[4], W[3], W[6], W[21]])/8 + S[W[4], W[3], W[6], W[26]]/8 - S[W[4], W[3], W[21], W[1]]/4 - S[W[4], W[3], W[21], W[2]]/2 - S[W[4], W[3], W[21], W[3]]/2 - S[W[4], W[3], W[21], W[5]]/2 + S[W[4], W[3], W[21], W[18]]/4 + S[W[4], W[3], W[22], W[35]]/8 - S[W[4], W[3], W[23], W[36]]/4 - S[W[4], W[3], W[24], W[38]]/8 + S[W[4], W[3], W[25], W[46]]/8 - S[W[4], W[3], W[27], W[35]]/8 - S[W[4], W[3], W[28], W[36]]/4 - S[W[4], W[3], W[29], W[38]]/8 - S[W[4], W[3], W[30], W[46]]/8 - S[W[4], W[4], W[1], W[21]]/2 + S[W[4], W[4], W[1], W[26]]/2 - S[W[4], W[4], W[3], W[21]] + S[W[4], W[4], W[5], W[21]] + S[W[4], W[4], W[6], W[21]]/2 - S[W[4], W[4], W[6], W[26]]/2 + S[W[4], W[4], W[22], W[35]]/2 - S[W[4], W[4], W[24], W[38]]/2 + S[W[4], W[4], W[25], W[46]]/2 + S[W[4], W[4], W[27], W[35]]/2 - S[W[4], W[4], W[29], W[38]]/2 + S[W[4], W[4], W[30], W[46]]/2 + (3*S[W[4], W[5], W[2], W[21]])/8 + S[W[4], W[5], W[2], W[26]]/8 + S[W[4], W[5], W[3], W[21]]/2 + S[W[4], W[5], W[4], W[21]]/4 + S[W[4], W[5], W[5], W[21]]/4 - (3*S[W[4], W[5], W[6], W[21]])/8 - S[W[4], W[5], W[6], W[26]]/8 + S[W[4], W[5], W[21], W[1]]/4 + S[W[4], W[5], W[21], W[2]]/2 + S[W[4], W[5], W[21], W[3]]/2 + S[W[4], W[5], W[21], W[5]]/2 - S[W[4], W[5], W[21], W[18]]/4 - S[W[4], W[5], W[22], W[35]]/8 + S[W[4], W[5], W[23], W[36]]/4 + S[W[4], W[5], W[24], W[38]]/8 - S[W[4], W[5], W[25], W[46]]/8 + S[W[4], W[5], W[27], W[35]]/8 + S[W[4], W[5], W[28], W[36]]/4 + S[W[4], W[5], W[29], W[38]]/8 + S[W[4], W[5], W[30], W[46]]/8 + S[W[4], W[6], W[1], W[21]]/4 - S[W[4], W[6], W[1], W[26]]/4 + (3*S[W[4], W[6], W[2], W[21]])/8 + S[W[4], W[6], W[2], W[26]]/8 + S[W[4], W[6], W[4], W[21]]/8 - S[W[4], W[6], W[4], W[26]]/8 - (3*S[W[4], W[6], W[5], W[21]])/8 - S[W[4], W[6], W[5], W[26]]/8 + S[W[4], W[6], W[6], W[21]]/8 - S[W[4], W[6], W[6], W[26]]/8 + S[W[4], W[6], W[21], W[1]]/8 + S[W[4], W[6], W[21], W[2]]/4 + S[W[4], W[6], W[21], W[3]]/4 + S[W[4], W[6], W[21], W[5]]/4 - S[W[4], W[6], W[21], W[18]]/8 + S[W[4], W[6], W[22], W[35]]/4 + S[W[4], W[6], W[23], W[36]]/2 + S[W[4], W[6], W[24], W[38]]/8 - S[W[4], W[6], W[25], W[46]]/8 - S[W[4], W[6], W[26], W[1]]/8 - S[W[4], W[6], W[26], W[2]]/4 - S[W[4], W[6], W[26], W[3]]/4 - S[W[4], W[6], W[26], W[5]]/4 + S[W[4], W[6], W[26], W[18]]/8 + S[W[4], W[6], W[27], W[35]]/4 - S[W[4], W[6], W[29], W[38]]/8 + S[W[4], W[6], W[30], W[46]]/8 - S[W[4], W[22], W[1], W[35]]/2 + S[W[4], W[22], W[3], W[35]]/2 + (5*S[W[4], W[22], W[4], W[35]])/8 + (5*S[W[4], W[22], W[5], W[35]])/8 - (3*S[W[4], W[22], W[10], W[35]])/4 + S[W[4], W[22], W[18], W[35]]/4 - (15*S[W[4], W[22], W[22], W[21]])/32 - (3*S[W[4], W[22], W[22], W[26]])/32 + (3*S[W[4], W[22], W[27], W[21]])/32 - S[W[4], W[22], W[27], W[26]]/32 + S[W[4], W[22], W[35], W[1]]/8 + S[W[4], W[22], W[35], W[2]]/4 + S[W[4], W[22], W[35], W[3]]/4 + S[W[4], W[22], W[35], W[5]]/4 - S[W[4], W[22], W[35], W[18]]/8 + S[W[4], W[22], W[40], W[38]]/8 - S[W[4], W[22], W[42], W[36]]/4 + S[W[4], W[22], W[51], W[46]]/2 - S[W[4], W[24], W[1], W[38]]/8 - S[W[4], W[24], W[3], W[38]]/4 - S[W[4], W[24], W[4], W[38]]/4 - S[W[4], W[24], W[6], W[38]]/4 + S[W[4], W[24], W[18], W[38]]/8 - (3*S[W[4], W[24], W[24], W[21]])/8 - S[W[4], W[24], W[29], W[26]]/8 - S[W[4], W[24], W[38], W[1]]/8 - S[W[4], W[24], W[38], W[2]]/4 - S[W[4], W[24], W[38], W[3]]/4 - S[W[4], W[24], W[38], W[5]]/4 + S[W[4], W[24], W[38], W[18]]/8 + S[W[4], W[24], W[40], W[35]]/4 + S[W[4], W[24], W[54], W[36]]/4 + S[W[4], W[24], W[62], W[46]]/2 - S[W[4], W[25], W[1], W[46]]/4 - S[W[4], W[25], W[2], W[46]]/8 - S[W[4], W[25], W[3], W[46]]/4 - S[W[4], W[25], W[4], W[46]]/8 - S[W[4], W[25], W[5], W[46]]/8 - S[W[4], W[25], W[6], W[46]]/8 + (3*S[W[4], W[25], W[13], W[46]])/4 - S[W[4], W[25], W[18], W[46]]/2 + (9*S[W[4], W[25], W[25], W[21]])/32 + (3*S[W[4], W[25], W[25], W[26]])/32 + (3*S[W[4], W[25], W[30], W[21]])/32 + S[W[4], W[25], W[30], W[26]]/32 + S[W[4], W[25], W[46], W[1]]/8 + S[W[4], W[25], W[46], W[2]]/4 + S[W[4], W[25], W[46], W[3]]/4 + S[W[4], W[25], W[46], W[5]]/4 - S[W[4], W[25], W[46], W[18]]/8 - S[W[4], W[25], W[51], W[35]]/4 + S[W[4], W[25], W[59], W[36]]/4 - S[W[4], W[25], W[62], W[38]]/8 - S[W[4], W[27], W[1], W[35]]/2 + S[W[4], W[27], W[3], W[35]]/2 + (5*S[W[4], W[27], W[4], W[35]])/8 + (5*S[W[4], W[27], W[5], W[35]])/8 - (3*S[W[4], W[27], W[10], W[35]])/4 + S[W[4], W[27], W[18], W[35]]/4 - (15*S[W[4], W[27], W[22], W[21]])/32 - (3*S[W[4], W[27], W[22], W[26]])/32 + (3*S[W[4], W[27], W[27], W[21]])/32 - S[W[4], W[27], W[27], W[26]]/32 + S[W[4], W[27], W[35], W[1]]/8 + S[W[4], W[27], W[35], W[2]]/4 + S[W[4], W[27], W[35], W[3]]/4 + S[W[4], W[27], W[35], W[5]]/4 - S[W[4], W[27], W[35], W[18]]/8 + S[W[4], W[27], W[40], W[38]]/8 - S[W[4], W[27], W[42], W[36]]/4 + S[W[4], W[27], W[51], W[46]]/2 - S[W[4], W[29], W[1], W[38]]/8 - S[W[4], W[29], W[3], W[38]]/4 - S[W[4], W[29], W[4], W[38]]/4 - S[W[4], W[29], W[6], W[38]]/4 + S[W[4], W[29], W[18], W[38]]/8 - (3*S[W[4], W[29], W[24], W[21]])/8 - S[W[4], W[29], W[29], W[26]]/8 - S[W[4], W[29], W[38], W[1]]/8 - S[W[4], W[29], W[38], W[2]]/4 - S[W[4], W[29], W[38], W[3]]/4 - S[W[4], W[29], W[38], W[5]]/4 + S[W[4], W[29], W[38], W[18]]/8 + S[W[4], W[29], W[40], W[35]]/4 + S[W[4], W[29], W[54], W[36]]/4 + S[W[4], W[29], W[62], W[46]]/2 - S[W[4], W[30], W[1], W[46]]/4 - S[W[4], W[30], W[2], W[46]]/8 - S[W[4], W[30], W[3], W[46]]/4 - S[W[4], W[30], W[4], W[46]]/8 - S[W[4], W[30], W[5], W[46]]/8 - S[W[4], W[30], W[6], W[46]]/8 + (3*S[W[4], W[30], W[13], W[46]])/4 - S[W[4], W[30], W[18], W[46]]/2 + (9*S[W[4], W[30], W[25], W[21]])/32 + (3*S[W[4], W[30], W[25], W[26]])/32 + (3*S[W[4], W[30], W[30], W[21]])/32 + S[W[4], W[30], W[30], W[26]]/32 + S[W[4], W[30], W[46], W[1]]/8 + S[W[4], W[30], W[46], W[2]]/4 + S[W[4], W[30], W[46], W[3]]/4 + S[W[4], W[30], W[46], W[5]]/4 - S[W[4], W[30], W[46], W[18]]/8 - S[W[4], W[30], W[51], W[35]]/4 + S[W[4], W[30], W[59], W[36]]/4 - S[W[4], W[30], W[62], W[38]]/8 + S[W[5], W[1], W[1], W[21]]/4 - S[W[5], W[1], W[1], W[26]]/4 + S[W[5], W[1], W[2], W[21]]/8 - S[W[5], W[1], W[2], W[26]]/8 - (3*S[W[5], W[1], W[4], W[21]])/8 - S[W[5], W[1], W[4], W[26]]/8 + S[W[5], W[1], W[5], W[21]]/8 - S[W[5], W[1], W[5], W[26]]/8 + (3*S[W[5], W[1], W[6], W[21]])/8 + S[W[5], W[1], W[6], W[26]]/8 + S[W[5], W[1], W[21], W[1]]/8 + S[W[5], W[1], W[21], W[2]]/4 + S[W[5], W[1], W[21], W[3]]/4 + S[W[5], W[1], W[21], W[5]]/4 - S[W[5], W[1], W[21], W[18]]/8 + S[W[5], W[1], W[22], W[35]]/2 + S[W[5], W[1], W[23], W[36]]/4 + S[W[5], W[1], W[24], W[38]]/8 + S[W[5], W[1], W[25], W[46]]/8 - S[W[5], W[1], W[26], W[1]]/8 - S[W[5], W[1], W[26], W[2]]/4 - S[W[5], W[1], W[26], W[3]]/4 - S[W[5], W[1], W[26], W[5]]/4 + S[W[5], W[1], W[26], W[18]]/8 - S[W[5], W[1], W[28], W[36]]/4 - S[W[5], W[1], W[29], W[38]]/8 - S[W[5], W[1], W[30], W[46]]/8 - S[W[5], W[2], W[1], W[21]]/4 + S[W[5], W[2], W[1], W[26]]/4 - S[W[5], W[2], W[2], W[21]]/8 + S[W[5], W[2], W[2], W[26]]/8 + (3*S[W[5], W[2], W[4], W[21]])/8 + S[W[5], W[2], W[4], W[26]]/8 - S[W[5], W[2], W[5], W[21]]/8 + S[W[5], W[2], W[5], W[26]]/8 - (3*S[W[5], W[2], W[6], W[21]])/8 - S[W[5], W[2], W[6], W[26]]/8 - S[W[5], W[2], W[21], W[1]]/8 - S[W[5], W[2], W[21], W[2]]/4 - S[W[5], W[2], W[21], W[3]]/4 - S[W[5], W[2], W[21], W[5]]/4 + S[W[5], W[2], W[21], W[18]]/8 - S[W[5], W[2], W[22], W[35]]/2 - S[W[5], W[2], W[23], W[36]]/4 - S[W[5], W[2], W[24], W[38]]/8 - S[W[5], W[2], W[25], W[46]]/8 + S[W[5], W[2], W[26], W[1]]/8 + S[W[5], W[2], W[26], W[2]]/4 + S[W[5], W[2], W[26], W[3]]/4 + S[W[5], W[2], W[26], W[5]]/4 - S[W[5], W[2], W[26], W[18]]/8 + S[W[5], W[2], W[28], W[36]]/4 + S[W[5], W[2], W[29], W[38]]/8 + S[W[5], W[2], W[30], W[46]]/8 - (3*S[W[5], W[3], W[2], W[21]])/8 - S[W[5], W[3], W[2], W[26]]/8 - S[W[5], W[3], W[3], W[21]]/2 - S[W[5], W[3], W[4], W[21]]/4 - S[W[5], W[3], W[5], W[21]]/4 + (3*S[W[5], W[3], W[6], W[21]])/8 + S[W[5], W[3], W[6], W[26]]/8 - S[W[5], W[3], W[21], W[1]]/4 - S[W[5], W[3], W[21], W[2]]/2 - S[W[5], W[3], W[21], W[3]]/2 - S[W[5], W[3], W[21], W[5]]/2 + S[W[5], W[3], W[21], W[18]]/4 + S[W[5], W[3], W[22], W[35]]/8 - S[W[5], W[3], W[23], W[36]]/4 - S[W[5], W[3], W[24], W[38]]/8 + S[W[5], W[3], W[25], W[46]]/8 - S[W[5], W[3], W[27], W[35]]/8 - S[W[5], W[3], W[28], W[36]]/4 - S[W[5], W[3], W[29], W[38]]/8 - S[W[5], W[3], W[30], W[46]]/8 + (3*S[W[5], W[4], W[2], W[21]])/8 + S[W[5], W[4], W[2], W[26]]/8 + S[W[5], W[4], W[3], W[21]]/2 + S[W[5], W[4], W[4], W[21]]/4 + S[W[5], W[4], W[5], W[21]]/4 - (3*S[W[5], W[4], W[6], W[21]])/8 - S[W[5], W[4], W[6], W[26]]/8 + S[W[5], W[4], W[21], W[1]]/4 + S[W[5], W[4], W[21], W[2]]/2 + S[W[5], W[4], W[21], W[3]]/2 + S[W[5], W[4], W[21], W[5]]/2 - S[W[5], W[4], W[21], W[18]]/4 - S[W[5], W[4], W[22], W[35]]/8 + S[W[5], W[4], W[23], W[36]]/4 + S[W[5], W[4], W[24], W[38]]/8 - S[W[5], W[4], W[25], W[46]]/8 + S[W[5], W[4], W[27], W[35]]/8 + S[W[5], W[4], W[28], W[36]]/4 + S[W[5], W[4], W[29], W[38]]/8 + S[W[5], W[4], W[30], W[46]]/8 + S[W[5], W[5], W[1], W[21]]/2 - S[W[5], W[5], W[1], W[26]]/2 - S[W[5], W[5], W[2], W[21]]/2 + S[W[5], W[5], W[2], W[26]]/2 - S[W[5], W[5], W[3], W[21]] + S[W[5], W[5], W[4], W[21]] - 4*S[W[5], W[5], W[5], W[21]] - S[W[5], W[5], W[21], W[1]] - 2*S[W[5], W[5], W[21], W[2]] - 2*S[W[5], W[5], W[21], W[3]] - 2*S[W[5], W[5], W[21], W[5]] + S[W[5], W[5], W[21], W[18]] - S[W[5], W[5], W[22], W[35]] - S[W[5], W[5], W[25], W[46]] - S[W[5], W[21], W[1], W[1]]/4 - S[W[5], W[21], W[1], W[2]]/2 - S[W[5], W[21], W[1], W[3]]/2 - S[W[5], W[21], W[1], W[5]]/2 + S[W[5], W[21], W[1], W[18]]/4 - S[W[5], W[21], W[2], W[1]]/2 - S[W[5], W[21], W[2], W[2]] - S[W[5], W[21], W[2], W[3]] - S[W[5], W[21], W[2], W[5]] + S[W[5], W[21], W[2], W[18]]/2 - S[W[5], W[21], W[3], W[1]]/2 - S[W[5], W[21], W[3], W[2]] - S[W[5], W[21], W[3], W[3]] - S[W[5], W[21], W[3], W[5]] + S[W[5], W[21], W[3], W[18]]/2 - S[W[5], W[21], W[5], W[1]]/2 - S[W[5], W[21], W[5], W[2]] - S[W[5], W[21], W[5], W[3]] - S[W[5], W[21], W[5], W[5]] + S[W[5], W[21], W[5], W[18]]/2 + S[W[5], W[21], W[18], W[1]]/4 + S[W[5], W[21], W[18], W[2]]/2 + S[W[5], W[21], W[18], W[3]]/2 + S[W[5], W[21], W[18], W[5]]/2 - S[W[5], W[21], W[18], W[18]]/4 + (3*S[W[5], W[21], W[21], W[21]])/8 + (3*S[W[5], W[21], W[21], W[26]])/8 + (3*S[W[5], W[21], W[26], W[21]])/8 - S[W[5], W[21], W[26], W[26]]/8 + S[W[5], W[21], W[35], W[35]]/2 + S[W[5], W[21], W[36], W[36]]/2 - S[W[5], W[21], W[38], W[38]]/4 - S[W[5], W[21], W[46], W[46]] + S[W[5], W[22], W[1], W[35]] - S[W[5], W[22], W[3], W[35]] - (5*S[W[5], W[22], W[4], W[35]])/4 - (5*S[W[5], W[22], W[5], W[35]])/4 + (3*S[W[5], W[22], W[10], W[35]])/2 - S[W[5], W[22], W[18], W[35]]/2 + (15*S[W[5], W[22], W[22], W[21]])/16 + (3*S[W[5], W[22], W[22], W[26]])/16 - (3*S[W[5], W[22], W[27], W[21]])/16 + S[W[5], W[22], W[27], W[26]]/16 - S[W[5], W[22], W[35], W[1]]/4 - S[W[5], W[22], W[35], W[2]]/2 - S[W[5], W[22], W[35], W[3]]/2 - S[W[5], W[22], W[35], W[5]]/2 + S[W[5], W[22], W[35], W[18]]/4 - S[W[5], W[22], W[40], W[38]]/4 + S[W[5], W[22], W[42], W[36]]/2 - S[W[5], W[22], W[51], W[46]] + S[W[5], W[25], W[1], W[46]]/2 + S[W[5], W[25], W[2], W[46]]/4 + S[W[5], W[25], W[3], W[46]]/2 + S[W[5], W[25], W[4], W[46]]/4 + S[W[5], W[25], W[5], W[46]]/4 + S[W[5], W[25], W[6], W[46]]/4 - (3*S[W[5], W[25], W[13], W[46]])/2 + S[W[5], W[25], W[18], W[46]] - (9*S[W[5], W[25], W[25], W[21]])/16 - (3*S[W[5], W[25], W[25], W[26]])/16 - (3*S[W[5], W[25], W[30], W[21]])/16 - S[W[5], W[25], W[30], W[26]]/16 - S[W[5], W[25], W[46], W[1]]/4 - S[W[5], W[25], W[46], W[2]]/2 - S[W[5], W[25], W[46], W[3]]/2 - S[W[5], W[25], W[46], W[5]]/2 + S[W[5], W[25], W[46], W[18]]/4 + S[W[5], W[25], W[51], W[35]]/2 - S[W[5], W[25], W[59], W[36]]/2 + S[W[5], W[25], W[62], W[38]]/4 - S[W[6], W[1], W[1], W[21]]/4 + S[W[6], W[1], W[1], W[26]]/4 - (3*S[W[6], W[1], W[2], W[21]])/8 - S[W[6], W[1], W[2], W[26]]/8 - S[W[6], W[1], W[4], W[21]]/8 + S[W[6], W[1], W[4], W[26]]/8 + (3*S[W[6], W[1], W[5], W[21]])/8 + S[W[6], W[1], W[5], W[26]]/8 - S[W[6], W[1], W[6], W[21]]/8 + S[W[6], W[1], W[6], W[26]]/8 - S[W[6], W[1], W[21], W[1]]/8 - S[W[6], W[1], W[21], W[2]]/4 - S[W[6], W[1], W[21], W[3]]/4 - S[W[6], W[1], W[21], W[5]]/4 + S[W[6], W[1], W[21], W[18]]/8 - S[W[6], W[1], W[22], W[35]]/4 - S[W[6], W[1], W[23], W[36]]/2 - S[W[6], W[1], W[24], W[38]]/8 + S[W[6], W[1], W[25], W[46]]/8 + S[W[6], W[1], W[26], W[1]]/8 + S[W[6], W[1], W[26], W[2]]/4 + S[W[6], W[1], W[26], W[3]]/4 + S[W[6], W[1], W[26], W[5]]/4 - S[W[6], W[1], W[26], W[18]]/8 - S[W[6], W[1], W[27], W[35]]/4 + S[W[6], W[1], W[29], W[38]]/8 - S[W[6], W[1], W[30], W[46]]/8 - S[W[6], W[2], W[2], W[21]]/8 - S[W[6], W[2], W[2], W[26]]/8 - S[W[6], W[2], W[3], W[21]]/4 - S[W[6], W[2], W[3], W[26]]/4 + (3*S[W[6], W[2], W[4], W[21]])/8 + S[W[6], W[2], W[4], W[26]]/8 - (3*S[W[6], W[2], W[5], W[21]])/8 - S[W[6], W[2], W[5], W[26]]/8 - S[W[6], W[2], W[6], W[21]]/8 - S[W[6], W[2], W[6], W[26]]/8 - S[W[6], W[2], W[21], W[1]]/8 - S[W[6], W[2], W[21], W[2]]/4 - S[W[6], W[2], W[21], W[3]]/4 - S[W[6], W[2], W[21], W[5]]/4 + S[W[6], W[2], W[21], W[18]]/8 - S[W[6], W[2], W[22], W[35]]/4 + S[W[6], W[2], W[23], W[36]]/8 - S[W[6], W[2], W[24], W[38]]/4 - S[W[6], W[2], W[25], W[46]]/8 - S[W[6], W[2], W[26], W[1]]/8 - S[W[6], W[2], W[26], W[2]]/4 - S[W[6], W[2], W[26], W[3]]/4 - S[W[6], W[2], W[26], W[5]]/4 + S[W[6], W[2], W[26], W[18]]/8 + S[W[6], W[2], W[27], W[35]]/4 + S[W[6], W[2], W[28], W[36]]/8 + S[W[6], W[2], W[30], W[46]]/8 + S[W[6], W[3], W[2], W[21]]/8 + S[W[6], W[3], W[2], W[26]]/8 + S[W[6], W[3], W[3], W[21]]/4 + S[W[6], W[3], W[3], W[26]]/4 - (3*S[W[6], W[3], W[4], W[21]])/8 - S[W[6], W[3], W[4], W[26]]/8 + (3*S[W[6], W[3], W[5], W[21]])/8 + S[W[6], W[3], W[5], W[26]]/8 + S[W[6], W[3], W[6], W[21]]/8 + S[W[6], W[3], W[6], W[26]]/8 + S[W[6], W[3], W[21], W[1]]/8 + S[W[6], W[3], W[21], W[2]]/4 + S[W[6], W[3], W[21], W[3]]/4 + S[W[6], W[3], W[21], W[5]]/4 - S[W[6], W[3], W[21], W[18]]/8 + S[W[6], W[3], W[22], W[35]]/4 - S[W[6], W[3], W[23], W[36]]/8 + S[W[6], W[3], W[24], W[38]]/4 + S[W[6], W[3], W[25], W[46]]/8 + S[W[6], W[3], W[26], W[1]]/8 + S[W[6], W[3], W[26], W[2]]/4 + S[W[6], W[3], W[26], W[3]]/4 + S[W[6], W[3], W[26], W[5]]/4 - S[W[6], W[3], W[26], W[18]]/8 - S[W[6], W[3], W[27], W[35]]/4 - S[W[6], W[3], W[28], W[36]]/8 - S[W[6], W[3], W[30], W[46]]/8 + S[W[6], W[4], W[1], W[21]]/4 - S[W[6], W[4], W[1], W[26]]/4 + (3*S[W[6], W[4], W[2], W[21]])/8 + S[W[6], W[4], W[2], W[26]]/8 + S[W[6], W[4], W[4], W[21]]/8 - S[W[6], W[4], W[4], W[26]]/8 - (3*S[W[6], W[4], W[5], W[21]])/8 - S[W[6], W[4], W[5], W[26]]/8 + S[W[6], W[4], W[6], W[21]]/8 - S[W[6], W[4], W[6], W[26]]/8 + S[W[6], W[4], W[21], W[1]]/8 + S[W[6], W[4], W[21], W[2]]/4 + S[W[6], W[4], W[21], W[3]]/4 + S[W[6], W[4], W[21], W[5]]/4 - S[W[6], W[4], W[21], W[18]]/8 + S[W[6], W[4], W[22], W[35]]/4 + S[W[6], W[4], W[23], W[36]]/2 + S[W[6], W[4], W[24], W[38]]/8 - S[W[6], W[4], W[25], W[46]]/8 - S[W[6], W[4], W[26], W[1]]/8 - S[W[6], W[4], W[26], W[2]]/4 - S[W[6], W[4], W[26], W[3]]/4 - S[W[6], W[4], W[26], W[5]]/4 + S[W[6], W[4], W[26], W[18]]/8 + S[W[6], W[4], W[27], W[35]]/4 - S[W[6], W[4], W[29], W[38]]/8 + S[W[6], W[4], W[30], W[46]]/8 - S[W[6], W[6], W[1], W[21]]/2 + S[W[6], W[6], W[1], W[26]]/2 - S[W[6], W[6], W[2], W[21]]/2 - S[W[6], W[6], W[2], W[26]]/2 + S[W[6], W[6], W[3], W[21]]/2 + S[W[6], W[6], W[3], W[26]]/2 + S[W[6], W[6], W[4], W[21]]/2 - S[W[6], W[6], W[4], W[26]]/2 + S[W[6], W[6], W[23], W[36]] + S[W[6], W[6], W[24], W[38]] - S[W[6], W[6], W[25], W[46]] - S[W[6], W[23], W[1], W[36]] + (5*S[W[6], W[23], W[2], W[36]])/4 + S[W[6], W[23], W[3], W[36]] + (5*S[W[6], W[23], W[6], W[36]])/4 - (3*S[W[6], W[23], W[7], W[36]])/2 + S[W[6], W[23], W[18], W[36]]/2 + (3*S[W[6], W[23], W[23], W[21]])/8 - (3*S[W[6], W[23], W[28], W[21]])/8 - S[W[6], W[23], W[28], W[26]]/4 + S[W[6], W[23], W[36], W[1]]/4 + S[W[6], W[23], W[36], W[2]]/2 + S[W[6], W[23], W[36], W[3]]/2 + S[W[6], W[23], W[36], W[5]]/2 - S[W[6], W[23], W[36], W[18]]/4 - S[W[6], W[23], W[42], W[35]]/2 + S[W[6], W[23], W[54], W[38]]/4 - S[W[6], W[23], W[59], W[46]] + S[W[6], W[24], W[1], W[38]]/4 + S[W[6], W[24], W[3], W[38]]/2 + S[W[6], W[24], W[4], W[38]]/2 + S[W[6], W[24], W[6], W[38]]/2 - S[W[6], W[24], W[18], W[38]]/4 + (3*S[W[6], W[24], W[24], W[21]])/4 + S[W[6], W[24], W[29], W[26]]/4 + S[W[6], W[24], W[38], W[1]]/4 + S[W[6], W[24], W[38], W[2]]/2 + S[W[6], W[24], W[38], W[3]]/2 + S[W[6], W[24], W[38], W[5]]/2 - S[W[6], W[24], W[38], W[18]]/4 - S[W[6], W[24], W[40], W[35]]/2 - S[W[6], W[24], W[54], W[36]]/2 - S[W[6], W[24], W[62], W[46]] + S[W[6], W[25], W[1], W[46]]/2 + S[W[6], W[25], W[2], W[46]]/4 + S[W[6], W[25], W[3], W[46]]/2 + S[W[6], W[25], W[4], W[46]]/4 + S[W[6], W[25], W[5], W[46]]/4 + S[W[6], W[25], W[6], W[46]]/4 - (3*S[W[6], W[25], W[13], W[46]])/2 + S[W[6], W[25], W[18], W[46]] - (9*S[W[6], W[25], W[25], W[21]])/16 - (3*S[W[6], W[25], W[25], W[26]])/16 - (3*S[W[6], W[25], W[30], W[21]])/16 - S[W[6], W[25], W[30], W[26]]/16 - S[W[6], W[25], W[46], W[1]]/4 - S[W[6], W[25], W[46], W[2]]/2 - S[W[6], W[25], W[46], W[3]]/2 - S[W[6], W[25], W[46], W[5]]/2 + S[W[6], W[25], W[46], W[18]]/4 + S[W[6], W[25], W[51], W[35]]/2 - S[W[6], W[25], W[59], W[36]]/2 + S[W[6], W[25], W[62], W[38]]/4, S[W[1], W[1], W[1], W[24]]/2 - S[W[1], W[1], W[1], W[29]]/2 - S[W[1], W[1], W[2], W[24]]/4 + S[W[1], W[1], W[2], W[29]]/4 + S[W[1], W[1], W[3], W[24]]/2 - S[W[1], W[1], W[3], W[29]]/2 + S[W[1], W[1], W[4], W[24]]/4 - S[W[1], W[1], W[4], W[29]]/4 - S[W[1], W[1], W[5], W[24]]/4 + S[W[1], W[1], W[5], W[29]]/4 + S[W[1], W[1], W[6], W[24]]/4 - S[W[1], W[1], W[6], W[29]]/4 - S[W[1], W[1], W[21], W[38]]/4 + S[W[1], W[1], W[24], W[1]]/4 + S[W[1], W[1], W[24], W[3]]/2 + S[W[1], W[1], W[24], W[4]]/2 + S[W[1], W[1], W[24], W[6]]/2 - S[W[1], W[1], W[24], W[18]]/4 + S[W[1], W[1], W[25], W[62]]/4 + S[W[1], W[1], W[26], W[38]]/4 - S[W[1], W[1], W[29], W[1]]/4 - S[W[1], W[1], W[29], W[3]]/2 - S[W[1], W[1], W[29], W[4]]/2 - S[W[1], W[1], W[29], W[6]]/2 + S[W[1], W[1], W[29], W[18]]/4 - S[W[1], W[1], W[30], W[62]]/4 - S[W[1], W[2], W[1], W[24]]/4 + S[W[1], W[2], W[1], W[29]]/4 - S[W[1], W[2], W[2], W[24]]/8 + S[W[1], W[2], W[2], W[29]]/8 - (3*S[W[1], W[2], W[4], W[24]])/8 - S[W[1], W[2], W[4], W[29]]/8 - S[W[1], W[2], W[5], W[24]]/8 + S[W[1], W[2], W[5], W[29]]/8 + (3*S[W[1], W[2], W[6], W[24]])/8 + S[W[1], W[2], W[6], W[29]]/8 - S[W[1], W[2], W[21], W[38]]/8 - S[W[1], W[2], W[22], W[40]]/2 - S[W[1], W[2], W[23], W[54]]/4 - S[W[1], W[2], W[24], W[1]]/8 - S[W[1], W[2], W[24], W[3]]/4 - S[W[1], W[2], W[24], W[4]]/4 - S[W[1], W[2], W[24], W[6]]/4 + S[W[1], W[2], W[24], W[18]]/8 + S[W[1], W[2], W[25], W[62]]/8 + S[W[1], W[2], W[26], W[38]]/8 + S[W[1], W[2], W[28], W[54]]/4 + S[W[1], W[2], W[29], W[1]]/8 + S[W[1], W[2], W[29], W[3]]/4 + S[W[1], W[2], W[29], W[4]]/4 + S[W[1], W[2], W[29], W[6]]/4 - S[W[1], W[2], W[29], W[18]]/8 - S[W[1], W[2], W[30], W[62]]/8 + S[W[1], W[3], W[1], W[24]]/2 - S[W[1], W[3], W[1], W[29]]/2 + (3*S[W[1], W[3], W[2], W[24]])/4 + S[W[1], W[3], W[2], W[29]]/4 + S[W[1], W[3], W[3], W[24]]/2 - S[W[1], W[3], W[3], W[29]]/2 + (3*S[W[1], W[3], W[4], W[24]])/4 + S[W[1], W[3], W[4], W[29]]/4 - (3*S[W[1], W[3], W[5], W[24]])/4 - S[W[1], W[3], W[5], W[29]]/4 - (3*S[W[1], W[3], W[6], W[24]])/4 - S[W[1], W[3], W[6], W[29]]/4 - S[W[1], W[3], W[21], W[38]]/4 + S[W[1], W[3], W[22], W[40]]/2 - S[W[1], W[3], W[23], W[54]]/2 + S[W[1], W[3], W[24], W[1]]/4 + S[W[1], W[3], W[24], W[3]]/2 + S[W[1], W[3], W[24], W[4]]/2 + S[W[1], W[3], W[24], W[6]]/2 - S[W[1], W[3], W[24], W[18]]/4 - S[W[1], W[3], W[25], W[62]]/4 + S[W[1], W[3], W[26], W[38]]/4 - S[W[1], W[3], W[27], W[40]]/2 - S[W[1], W[3], W[28], W[54]]/2 - S[W[1], W[3], W[29], W[1]]/4 - S[W[1], W[3], W[29], W[3]]/2 - S[W[1], W[3], W[29], W[4]]/2 - S[W[1], W[3], W[29], W[6]]/2 + S[W[1], W[3], W[29], W[18]]/4 + S[W[1], W[3], W[30], W[62]]/4 + S[W[1], W[4], W[1], W[24]]/4 - S[W[1], W[4], W[1], W[29]]/4 - (3*S[W[1], W[4], W[2], W[24]])/8 - S[W[1], W[4], W[2], W[29]]/8 + S[W[1], W[4], W[4], W[24]]/8 - S[W[1], W[4], W[4], W[29]]/8 + (3*S[W[1], W[4], W[5], W[24]])/8 + S[W[1], W[4], W[5], W[29]]/8 + S[W[1], W[4], W[6], W[24]]/8 - S[W[1], W[4], W[6], W[29]]/8 + S[W[1], W[4], W[21], W[38]]/8 + S[W[1], W[4], W[22], W[40]]/4 + S[W[1], W[4], W[23], W[54]]/2 + S[W[1], W[4], W[24], W[1]]/8 + S[W[1], W[4], W[24], W[3]]/4 + S[W[1], W[4], W[24], W[4]]/4 + S[W[1], W[4], W[24], W[6]]/4 - S[W[1], W[4], W[24], W[18]]/8 + S[W[1], W[4], W[25], W[62]]/8 - S[W[1], W[4], W[26], W[38]]/8 + S[W[1], W[4], W[27], W[40]]/4 - S[W[1], W[4], W[29], W[1]]/8 - S[W[1], W[4], W[29], W[3]]/4 - S[W[1], W[4], W[29], W[4]]/4 - S[W[1], W[4], W[29], W[6]]/4 + S[W[1], W[4], W[29], W[18]]/8 - S[W[1], W[4], W[30], W[62]]/8 - S[W[1], W[5], W[1], W[24]]/4 + S[W[1], W[5], W[1], W[29]]/4 - S[W[1], W[5], W[2], W[24]]/8 + S[W[1], W[5], W[2], W[29]]/8 - (3*S[W[1], W[5], W[4], W[24]])/8 - S[W[1], W[5], W[4], W[29]]/8 - S[W[1], W[5], W[5], W[24]]/8 + S[W[1], W[5], W[5], W[29]]/8 + (3*S[W[1], W[5], W[6], W[24]])/8 + S[W[1], W[5], W[6], W[29]]/8 - S[W[1], W[5], W[21], W[38]]/8 - S[W[1], W[5], W[22], W[40]]/2 - S[W[1], W[5], W[23], W[54]]/4 - S[W[1], W[5], W[24], W[1]]/8 - S[W[1], W[5], W[24], W[3]]/4 - S[W[1], W[5], W[24], W[4]]/4 - S[W[1], W[5], W[24], W[6]]/4 + S[W[1], W[5], W[24], W[18]]/8 + S[W[1], W[5], W[25], W[62]]/8 + S[W[1], W[5], W[26], W[38]]/8 + S[W[1], W[5], W[28], W[54]]/4 + S[W[1], W[5], W[29], W[1]]/8 + S[W[1], W[5], W[29], W[3]]/4 + S[W[1], W[5], W[29], W[4]]/4 + S[W[1], W[5], W[29], W[6]]/4 - S[W[1], W[5], W[29], W[18]]/8 - S[W[1], W[5], W[30], W[62]]/8 + S[W[1], W[6], W[1], W[24]]/4 - S[W[1], W[6], W[1], W[29]]/4 - (3*S[W[1], W[6], W[2], W[24]])/8 - S[W[1], W[6], W[2], W[29]]/8 + S[W[1], W[6], W[4], W[24]]/8 - S[W[1], W[6], W[4], W[29]]/8 + (3*S[W[1], W[6], W[5], W[24]])/8 + S[W[1], W[6], W[5], W[29]]/8 + S[W[1], W[6], W[6], W[24]]/8 - S[W[1], W[6], W[6], W[29]]/8 + S[W[1], W[6], W[21], W[38]]/8 + S[W[1], W[6], W[22], W[40]]/4 + S[W[1], W[6], W[23], W[54]]/2 + S[W[1], W[6], W[24], W[1]]/8 + S[W[1], W[6], W[24], W[3]]/4 + S[W[1], W[6], W[24], W[4]]/4 + S[W[1], W[6], W[24], W[6]]/4 - S[W[1], W[6], W[24], W[18]]/8 + S[W[1], W[6], W[25], W[62]]/8 - S[W[1], W[6], W[26], W[38]]/8 + S[W[1], W[6], W[27], W[40]]/4 - S[W[1], W[6], W[29], W[1]]/8 - S[W[1], W[6], W[29], W[3]]/4 - S[W[1], W[6], W[29], W[4]]/4 - S[W[1], W[6], W[29], W[6]]/4 + S[W[1], W[6], W[29], W[18]]/8 - S[W[1], W[6], W[30], W[62]]/8 - S[W[1], W[21], W[1], W[38]]/8 - S[W[1], W[21], W[2], W[38]]/4 - S[W[1], W[21], W[3], W[38]]/4 - S[W[1], W[21], W[5], W[38]]/4 + S[W[1], W[21], W[18], W[38]]/8 - (3*S[W[1], W[21], W[21], W[24]])/8 - S[W[1], W[21], W[26], W[29]]/8 + S[W[1], W[21], W[35], W[40]]/4 + S[W[1], W[21], W[36], W[54]]/4 - S[W[1], W[21], W[38], W[1]]/8 - S[W[1], W[21], W[38], W[3]]/4 - S[W[1], W[21], W[38], W[4]]/4 - S[W[1], W[21], W[38], W[6]]/4 + S[W[1], W[21], W[38], W[18]]/8 + S[W[1], W[21], W[46], W[62]]/2 + S[W[1], W[24], W[1], W[1]]/8 + S[W[1], W[24], W[1], W[3]]/4 + S[W[1], W[24], W[1], W[4]]/4 + S[W[1], W[24], W[1], W[6]]/4 - S[W[1], W[24], W[1], W[18]]/8 + S[W[1], W[24], W[3], W[1]]/4 + S[W[1], W[24], W[3], W[3]]/2 + S[W[1], W[24], W[3], W[4]]/2 + S[W[1], W[24], W[3], W[6]]/2 - S[W[1], W[24], W[3], W[18]]/4 + S[W[1], W[24], W[4], W[1]]/4 + S[W[1], W[24], W[4], W[3]]/2 + S[W[1], W[24], W[4], W[4]]/2 + S[W[1], W[24], W[4], W[6]]/2 - S[W[1], W[24], W[4], W[18]]/4 + S[W[1], W[24], W[6], W[1]]/4 + S[W[1], W[24], W[6], W[3]]/2 + S[W[1], W[24], W[6], W[4]]/2 + S[W[1], W[24], W[6], W[6]]/2 - S[W[1], W[24], W[6], W[18]]/4 - S[W[1], W[24], W[18], W[1]]/8 - S[W[1], W[24], W[18], W[3]]/4 - S[W[1], W[24], W[18], W[4]]/4 - S[W[1], W[24], W[18], W[6]]/4 + S[W[1], W[24], W[18], W[18]]/8 - (3*S[W[1], W[24], W[24], W[24]])/16 - (3*S[W[1], W[24], W[24], W[29]])/16 - (3*S[W[1], W[24], W[29], W[24]])/16 + S[W[1], W[24], W[29], W[29]]/16 + S[W[1], W[24], W[38], W[38]]/8 - S[W[1], W[24], W[40], W[40]]/4 - S[W[1], W[24], W[54], W[54]]/4 + S[W[1], W[24], W[62], W[62]]/2 - S[W[1], W[25], W[1], W[62]]/4 - S[W[1], W[25], W[2], W[62]]/8 - S[W[1], W[25], W[3], W[62]]/4 - S[W[1], W[25], W[4], W[62]]/8 - S[W[1], W[25], W[5], W[62]]/8 - S[W[1], W[25], W[6], W[62]]/8 + (3*S[W[1], W[25], W[13], W[62]])/4 - S[W[1], W[25], W[18], W[62]]/2 + (9*S[W[1], W[25], W[25], W[24]])/32 + (3*S[W[1], W[25], W[25], W[29]])/32 + (3*S[W[1], W[25], W[30], W[24]])/32 + S[W[1], W[25], W[30], W[29]]/32 - S[W[1], W[25], W[46], W[38]]/8 + S[W[1], W[25], W[51], W[40]]/4 - S[W[1], W[25], W[59], W[54]]/4 + S[W[1], W[25], W[62], W[1]]/8 + S[W[1], W[25], W[62], W[3]]/4 + S[W[1], W[25], W[62], W[4]]/4 + S[W[1], W[25], W[62], W[6]]/4 - S[W[1], W[25], W[62], W[18]]/8 + S[W[1], W[26], W[1], W[38]]/8 + S[W[1], W[26], W[2], W[38]]/4 + S[W[1], W[26], W[3], W[38]]/4 + S[W[1], W[26], W[5], W[38]]/4 - S[W[1], W[26], W[18], W[38]]/8 + (3*S[W[1], W[26], W[21], W[24]])/8 + S[W[1], W[26], W[26], W[29]]/8 - S[W[1], W[26], W[35], W[40]]/4 - S[W[1], W[26], W[36], W[54]]/4 + S[W[1], W[26], W[38], W[1]]/8 + S[W[1], W[26], W[38], W[3]]/4 + S[W[1], W[26], W[38], W[4]]/4 + S[W[1], W[26], W[38], W[6]]/4 - S[W[1], W[26], W[38], W[18]]/8 - S[W[1], W[26], W[46], W[62]]/2 - S[W[1], W[29], W[1], W[1]]/8 - S[W[1], W[29], W[1], W[3]]/4 - S[W[1], W[29], W[1], W[4]]/4 - S[W[1], W[29], W[1], W[6]]/4 + S[W[1], W[29], W[1], W[18]]/8 - S[W[1], W[29], W[3], W[1]]/4 - S[W[1], W[29], W[3], W[3]]/2 - S[W[1], W[29], W[3], W[4]]/2 - S[W[1], W[29], W[3], W[6]]/2 + S[W[1], W[29], W[3], W[18]]/4 - S[W[1], W[29], W[4], W[1]]/4 - S[W[1], W[29], W[4], W[3]]/2 - S[W[1], W[29], W[4], W[4]]/2 - S[W[1], W[29], W[4], W[6]]/2 + S[W[1], W[29], W[4], W[18]]/4 - S[W[1], W[29], W[6], W[1]]/4 - S[W[1], W[29], W[6], W[3]]/2 - S[W[1], W[29], W[6], W[4]]/2 - S[W[1], W[29], W[6], W[6]]/2 + S[W[1], W[29], W[6], W[18]]/4 + S[W[1], W[29], W[18], W[1]]/8 + S[W[1], W[29], W[18], W[3]]/4 + S[W[1], W[29], W[18], W[4]]/4 + S[W[1], W[29], W[18], W[6]]/4 - S[W[1], W[29], W[18], W[18]]/8 + (3*S[W[1], W[29], W[24], W[24]])/16 + (3*S[W[1], W[29], W[24], W[29]])/16 + (3*S[W[1], W[29], W[29], W[24]])/16 - S[W[1], W[29], W[29], W[29]]/16 - S[W[1], W[29], W[38], W[38]]/8 + S[W[1], W[29], W[40], W[40]]/4 + S[W[1], W[29], W[54], W[54]]/4 - S[W[1], W[29], W[62], W[62]]/2 + S[W[1], W[30], W[1], W[62]]/4 + S[W[1], W[30], W[2], W[62]]/8 + S[W[1], W[30], W[3], W[62]]/4 + S[W[1], W[30], W[4], W[62]]/8 + S[W[1], W[30], W[5], W[62]]/8 + S[W[1], W[30], W[6], W[62]]/8 - (3*S[W[1], W[30], W[13], W[62]])/4 + S[W[1], W[30], W[18], W[62]]/2 - (9*S[W[1], W[30], W[25], W[24]])/32 - (3*S[W[1], W[30], W[25], W[29]])/32 - (3*S[W[1], W[30], W[30], W[24]])/32 - S[W[1], W[30], W[30], W[29]]/32 + S[W[1], W[30], W[46], W[38]]/8 - S[W[1], W[30], W[51], W[40]]/4 + S[W[1], W[30], W[59], W[54]]/4 - S[W[1], W[30], W[62], W[1]]/8 - S[W[1], W[30], W[62], W[3]]/4 - S[W[1], W[30], W[62], W[4]]/4 - S[W[1], W[30], W[62], W[6]]/4 + S[W[1], W[30], W[62], W[18]]/8 - S[W[2], W[1], W[1], W[24]]/4 + S[W[2], W[1], W[1], W[29]]/4 - S[W[2], W[1], W[2], W[24]]/8 + S[W[2], W[1], W[2], W[29]]/8 - (3*S[W[2], W[1], W[4], W[24]])/8 - S[W[2], W[1], W[4], W[29]]/8 - S[W[2], W[1], W[5], W[24]]/8 + S[W[2], W[1], W[5], W[29]]/8 + (3*S[W[2], W[1], W[6], W[24]])/8 + S[W[2], W[1], W[6], W[29]]/8 - S[W[2], W[1], W[21], W[38]]/8 - S[W[2], W[1], W[22], W[40]]/2 - S[W[2], W[1], W[23], W[54]]/4 - S[W[2], W[1], W[24], W[1]]/8 - S[W[2], W[1], W[24], W[3]]/4 - S[W[2], W[1], W[24], W[4]]/4 - S[W[2], W[1], W[24], W[6]]/4 + S[W[2], W[1], W[24], W[18]]/8 + S[W[2], W[1], W[25], W[62]]/8 + S[W[2], W[1], W[26], W[38]]/8 + S[W[2], W[1], W[28], W[54]]/4 + S[W[2], W[1], W[29], W[1]]/8 + S[W[2], W[1], W[29], W[3]]/4 + S[W[2], W[1], W[29], W[4]]/4 + S[W[2], W[1], W[29], W[6]]/4 - S[W[2], W[1], W[29], W[18]]/8 - S[W[2], W[1], W[30], W[62]]/8 - S[W[2], W[2], W[1], W[24]]/2 + S[W[2], W[2], W[1], W[29]]/2 - S[W[2], W[2], W[3], W[24]] + S[W[2], W[2], W[5], W[24]]/2 - S[W[2], W[2], W[5], W[29]]/2 + S[W[2], W[2], W[6], W[24]] - S[W[2], W[2], W[21], W[38]]/2 + S[W[2], W[2], W[23], W[54]]/2 + S[W[2], W[2], W[25], W[62]]/2 - S[W[2], W[2], W[26], W[38]]/2 - S[W[2], W[2], W[28], W[54]]/2 + S[W[2], W[2], W[30], W[62]]/2 - S[W[2], W[3], W[2], W[24]]/4 - S[W[2], W[3], W[3], W[24]]/2 - (3*S[W[2], W[3], W[4], W[24]])/8 - S[W[2], W[3], W[4], W[29]]/8 + (3*S[W[2], W[3], W[5], W[24]])/8 + S[W[2], W[3], W[5], W[29]]/8 - S[W[2], W[3], W[6], W[24]]/4 - S[W[2], W[3], W[21], W[38]]/8 - S[W[2], W[3], W[22], W[40]]/4 + S[W[2], W[3], W[23], W[54]]/8 - S[W[2], W[3], W[24], W[1]]/4 - S[W[2], W[3], W[24], W[3]]/2 - S[W[2], W[3], W[24], W[4]]/2 - S[W[2], W[3], W[24], W[6]]/2 + S[W[2], W[3], W[24], W[18]]/4 + S[W[2], W[3], W[25], W[62]]/8 - S[W[2], W[3], W[26], W[38]]/8 + S[W[2], W[3], W[27], W[40]]/4 + S[W[2], W[3], W[28], W[54]]/8 - S[W[2], W[3], W[30], W[62]]/8 + S[W[2], W[5], W[1], W[24]]/4 - S[W[2], W[5], W[1], W[29]]/4 + S[W[2], W[5], W[2], W[24]]/8 - S[W[2], W[5], W[2], W[29]]/8 + (3*S[W[2], W[5], W[4], W[24]])/8 + S[W[2], W[5], W[4], W[29]]/8 + S[W[2], W[5], W[5], W[24]]/8 - S[W[2], W[5], W[5], W[29]]/8 - (3*S[W[2], W[5], W[6], W[24]])/8 - S[W[2], W[5], W[6], W[29]]/8 + S[W[2], W[5], W[21], W[38]]/8 + S[W[2], W[5], W[22], W[40]]/2 + S[W[2], W[5], W[23], W[54]]/4 + S[W[2], W[5], W[24], W[1]]/8 + S[W[2], W[5], W[24], W[3]]/4 + S[W[2], W[5], W[24], W[4]]/4 + S[W[2], W[5], W[24], W[6]]/4 - S[W[2], W[5], W[24], W[18]]/8 - S[W[2], W[5], W[25], W[62]]/8 - S[W[2], W[5], W[26], W[38]]/8 - S[W[2], W[5], W[28], W[54]]/4 - S[W[2], W[5], W[29], W[1]]/8 - S[W[2], W[5], W[29], W[3]]/4 - S[W[2], W[5], W[29], W[4]]/4 - S[W[2], W[5], W[29], W[6]]/4 + S[W[2], W[5], W[29], W[18]]/8 + S[W[2], W[5], W[30], W[62]]/8 + S[W[2], W[6], W[2], W[24]]/4 + S[W[2], W[6], W[3], W[24]]/2 + (3*S[W[2], W[6], W[4], W[24]])/8 + S[W[2], W[6], W[4], W[29]]/8 - (3*S[W[2], W[6], W[5], W[24]])/8 - S[W[2], W[6], W[5], W[29]]/8 + S[W[2], W[6], W[6], W[24]]/4 + S[W[2], W[6], W[21], W[38]]/8 + S[W[2], W[6], W[22], W[40]]/4 - S[W[2], W[6], W[23], W[54]]/8 + S[W[2], W[6], W[24], W[1]]/4 + S[W[2], W[6], W[24], W[3]]/2 + S[W[2], W[6], W[24], W[4]]/2 + S[W[2], W[6], W[24], W[6]]/2 - S[W[2], W[6], W[24], W[18]]/4 - S[W[2], W[6], W[25], W[62]]/8 + S[W[2], W[6], W[26], W[38]]/8 - S[W[2], W[6], W[27], W[40]]/4 - S[W[2], W[6], W[28], W[54]]/8 + S[W[2], W[6], W[30], W[62]]/8 - S[W[2], W[21], W[1], W[38]]/8 - S[W[2], W[21], W[2], W[38]]/4 - S[W[2], W[21], W[3], W[38]]/4 - S[W[2], W[21], W[5], W[38]]/4 + S[W[2], W[21], W[18], W[38]]/8 - (3*S[W[2], W[21], W[21], W[24]])/8 - S[W[2], W[21], W[26], W[29]]/8 + S[W[2], W[21], W[35], W[40]]/4 + S[W[2], W[21], W[36], W[54]]/4 - S[W[2], W[21], W[38], W[1]]/8 - S[W[2], W[21], W[38], W[3]]/4 - S[W[2], W[21], W[38], W[4]]/4 - S[W[2], W[21], W[38], W[6]]/4 + S[W[2], W[21], W[38], W[18]]/8 + S[W[2], W[21], W[46], W[62]]/2 - S[W[2], W[23], W[1], W[54]]/2 + (5*S[W[2], W[23], W[2], W[54]])/8 + S[W[2], W[23], W[3], W[54]]/2 + (5*S[W[2], W[23], W[6], W[54]])/8 - (3*S[W[2], W[23], W[7], W[54]])/4 + S[W[2], W[23], W[18], W[54]]/4 - (15*S[W[2], W[23], W[23], W[24]])/32 - (3*S[W[2], W[23], W[23], W[29]])/32 - (3*S[W[2], W[23], W[28], W[24]])/32 + S[W[2], W[23], W[28], W[29]]/32 + S[W[2], W[23], W[36], W[38]]/8 - S[W[2], W[23], W[42], W[40]]/4 + S[W[2], W[23], W[54], W[1]]/8 + S[W[2], W[23], W[54], W[3]]/4 + S[W[2], W[23], W[54], W[4]]/4 + S[W[2], W[23], W[54], W[6]]/4 - S[W[2], W[23], W[54], W[18]]/8 + S[W[2], W[23], W[59], W[62]]/2 - S[W[2], W[25], W[1], W[62]]/4 - S[W[2], W[25], W[2], W[62]]/8 - S[W[2], W[25], W[3], W[62]]/4 - S[W[2], W[25], W[4], W[62]]/8 - S[W[2], W[25], W[5], W[62]]/8 - S[W[2], W[25], W[6], W[62]]/8 + (3*S[W[2], W[25], W[13], W[62]])/4 - S[W[2], W[25], W[18], W[62]]/2 + (9*S[W[2], W[25], W[25], W[24]])/32 + (3*S[W[2], W[25], W[25], W[29]])/32 + (3*S[W[2], W[25], W[30], W[24]])/32 + S[W[2], W[25], W[30], W[29]]/32 - S[W[2], W[25], W[46], W[38]]/8 + S[W[2], W[25], W[51], W[40]]/4 - S[W[2], W[25], W[59], W[54]]/4 + S[W[2], W[25], W[62], W[1]]/8 + S[W[2], W[25], W[62], W[3]]/4 + S[W[2], W[25], W[62], W[4]]/4 + S[W[2], W[25], W[62], W[6]]/4 - S[W[2], W[25], W[62], W[18]]/8 - S[W[2], W[26], W[1], W[38]]/8 - S[W[2], W[26], W[2], W[38]]/4 - S[W[2], W[26], W[3], W[38]]/4 - S[W[2], W[26], W[5], W[38]]/4 + S[W[2], W[26], W[18], W[38]]/8 - (3*S[W[2], W[26], W[21], W[24]])/8 - S[W[2], W[26], W[26], W[29]]/8 + S[W[2], W[26], W[35], W[40]]/4 + S[W[2], W[26], W[36], W[54]]/4 - S[W[2], W[26], W[38], W[1]]/8 - S[W[2], W[26], W[38], W[3]]/4 - S[W[2], W[26], W[38], W[4]]/4 - S[W[2], W[26], W[38], W[6]]/4 + S[W[2], W[26], W[38], W[18]]/8 + S[W[2], W[26], W[46], W[62]]/2 + S[W[2], W[28], W[1], W[54]]/2 - (5*S[W[2], W[28], W[2], W[54]])/8 - S[W[2], W[28], W[3], W[54]]/2 - (5*S[W[2], W[28], W[6], W[54]])/8 + (3*S[W[2], W[28], W[7], W[54]])/4 - S[W[2], W[28], W[18], W[54]]/4 + (15*S[W[2], W[28], W[23], W[24]])/32 + (3*S[W[2], W[28], W[23], W[29]])/32 + (3*S[W[2], W[28], W[28], W[24]])/32 - S[W[2], W[28], W[28], W[29]]/32 - S[W[2], W[28], W[36], W[38]]/8 + S[W[2], W[28], W[42], W[40]]/4 - S[W[2], W[28], W[54], W[1]]/8 - S[W[2], W[28], W[54], W[3]]/4 - S[W[2], W[28], W[54], W[4]]/4 - S[W[2], W[28], W[54], W[6]]/4 + S[W[2], W[28], W[54], W[18]]/8 - S[W[2], W[28], W[59], W[62]]/2 - S[W[2], W[30], W[1], W[62]]/4 - S[W[2], W[30], W[2], W[62]]/8 - S[W[2], W[30], W[3], W[62]]/4 - S[W[2], W[30], W[4], W[62]]/8 - S[W[2], W[30], W[5], W[62]]/8 - S[W[2], W[30], W[6], W[62]]/8 + (3*S[W[2], W[30], W[13], W[62]])/4 - S[W[2], W[30], W[18], W[62]]/2 + (9*S[W[2], W[30], W[25], W[24]])/32 + (3*S[W[2], W[30], W[25], W[29]])/32 + (3*S[W[2], W[30], W[30], W[24]])/32 + S[W[2], W[30], W[30], W[29]]/32 - S[W[2], W[30], W[46], W[38]]/8 + S[W[2], W[30], W[51], W[40]]/4 - S[W[2], W[30], W[59], W[54]]/4 + S[W[2], W[30], W[62], W[1]]/8 + S[W[2], W[30], W[62], W[3]]/4 + S[W[2], W[30], W[62], W[4]]/4 + S[W[2], W[30], W[62], W[6]]/4 - S[W[2], W[30], W[62], W[18]]/8 + S[W[3], W[1], W[1], W[24]]/2 - S[W[3], W[1], W[1], W[29]]/2 + (3*S[W[3], W[1], W[2], W[24]])/4 + S[W[3], W[1], W[2], W[29]]/4 + S[W[3], W[1], W[3], W[24]]/2 - S[W[3], W[1], W[3], W[29]]/2 + (3*S[W[3], W[1], W[4], W[24]])/4 + S[W[3], W[1], W[4], W[29]]/4 - (3*S[W[3], W[1], W[5], W[24]])/4 - S[W[3], W[1], W[5], W[29]]/4 - (3*S[W[3], W[1], W[6], W[24]])/4 - S[W[3], W[1], W[6], W[29]]/4 - S[W[3], W[1], W[21], W[38]]/4 + S[W[3], W[1], W[22], W[40]]/2 - S[W[3], W[1], W[23], W[54]]/2 + S[W[3], W[1], W[24], W[1]]/4 + S[W[3], W[1], W[24], W[3]]/2 + S[W[3], W[1], W[24], W[4]]/2 + S[W[3], W[1], W[24], W[6]]/2 - S[W[3], W[1], W[24], W[18]]/4 - S[W[3], W[1], W[25], W[62]]/4 + S[W[3], W[1], W[26], W[38]]/4 - S[W[3], W[1], W[27], W[40]]/2 - S[W[3], W[1], W[28], W[54]]/2 - S[W[3], W[1], W[29], W[1]]/4 - S[W[3], W[1], W[29], W[3]]/2 - S[W[3], W[1], W[29], W[4]]/2 - S[W[3], W[1], W[29], W[6]]/2 + S[W[3], W[1], W[29], W[18]]/4 + S[W[3], W[1], W[30], W[62]]/4 - S[W[3], W[2], W[2], W[24]]/4 - S[W[3], W[2], W[3], W[24]]/2 - (3*S[W[3], W[2], W[4], W[24]])/8 - S[W[3], W[2], W[4], W[29]]/8 + (3*S[W[3], W[2], W[5], W[24]])/8 + S[W[3], W[2], W[5], W[29]]/8 - S[W[3], W[2], W[6], W[24]]/4 - S[W[3], W[2], W[21], W[38]]/8 - S[W[3], W[2], W[22], W[40]]/4 + S[W[3], W[2], W[23], W[54]]/8 - S[W[3], W[2], W[24], W[1]]/4 - S[W[3], W[2], W[24], W[3]]/2 - S[W[3], W[2], W[24], W[4]]/2 - S[W[3], W[2], W[24], W[6]]/2 + S[W[3], W[2], W[24], W[18]]/4 + S[W[3], W[2], W[25], W[62]]/8 - S[W[3], W[2], W[26], W[38]]/8 + S[W[3], W[2], W[27], W[40]]/4 + S[W[3], W[2], W[28], W[54]]/8 - S[W[3], W[2], W[30], W[62]]/8 + S[W[3], W[3], W[1], W[24]]/2 - S[W[3], W[3], W[1], W[29]]/2 - S[W[3], W[3], W[2], W[24]]/2 + S[W[3], W[3], W[4], W[24]]/4 + S[W[3], W[3], W[4], W[29]]/4 + S[W[3], W[3], W[5], W[24]]/4 + S[W[3], W[3], W[5], W[29]]/4 - S[W[3], W[3], W[6], W[24]]/2 - S[W[3], W[3], W[22], W[40]]/4 + S[W[3], W[3], W[23], W[54]]/4 + S[W[3], W[3], W[25], W[62]]/4 + S[W[3], W[3], W[27], W[40]]/4 + S[W[3], W[3], W[28], W[54]]/4 - S[W[3], W[3], W[30], W[62]]/4 - (3*S[W[3], W[4], W[2], W[24]])/8 - S[W[3], W[4], W[2], W[29]]/8 + S[W[3], W[4], W[3], W[24]]/4 + S[W[3], W[4], W[3], W[29]]/4 + S[W[3], W[4], W[4], W[24]]/8 + S[W[3], W[4], W[4], W[29]]/8 + S[W[3], W[4], W[5], W[24]]/8 + S[W[3], W[4], W[5], W[29]]/8 + (3*S[W[3], W[4], W[6], W[24]])/8 + S[W[3], W[4], W[6], W[29]]/8 + S[W[3], W[4], W[21], W[38]]/4 - S[W[3], W[4], W[22], W[40]]/8 + S[W[3], W[4], W[23], W[54]]/4 + S[W[3], W[4], W[24], W[1]]/8 + S[W[3], W[4], W[24], W[3]]/4 + S[W[3], W[4], W[24], W[4]]/4 + S[W[3], W[4], W[24], W[6]]/4 - S[W[3], W[4], W[24], W[18]]/8 + S[W[3], W[4], W[25], W[62]]/8 + S[W[3], W[4], W[27], W[40]]/8 + S[W[3], W[4], W[28], W[54]]/4 + S[W[3], W[4], W[29], W[1]]/8 + S[W[3], W[4], W[29], W[3]]/4 + S[W[3], W[4], W[29], W[4]]/4 + S[W[3], W[4], W[29], W[6]]/4 - S[W[3], W[4], W[29], W[18]]/8 - S[W[3], W[4], W[30], W[62]]/8 - (3*S[W[3], W[5], W[2], W[24]])/8 - S[W[3], W[5], W[2], W[29]]/8 + S[W[3], W[5], W[3], W[24]]/4 + S[W[3], W[5], W[3], W[29]]/4 + S[W[3], W[5], W[4], W[24]]/8 + S[W[3], W[5], W[4], W[29]]/8 + S[W[3], W[5], W[5], W[24]]/8 + S[W[3], W[5], W[5], W[29]]/8 + (3*S[W[3], W[5], W[6], W[24]])/8 + S[W[3], W[5], W[6], W[29]]/8 + S[W[3], W[5], W[21], W[38]]/4 - S[W[3], W[5], W[22], W[40]]/8 + S[W[3], W[5], W[23], W[54]]/4 + S[W[3], W[5], W[24], W[1]]/8 + S[W[3], W[5], W[24], W[3]]/4 + S[W[3], W[5], W[24], W[4]]/4 + S[W[3], W[5], W[24], W[6]]/4 - S[W[3], W[5], W[24], W[18]]/8 + S[W[3], W[5], W[25], W[62]]/8 + S[W[3], W[5], W[27], W[40]]/8 + S[W[3], W[5], W[28], W[54]]/4 + S[W[3], W[5], W[29], W[1]]/8 + S[W[3], W[5], W[29], W[3]]/4 + S[W[3], W[5], W[29], W[4]]/4 + S[W[3], W[5], W[29], W[6]]/4 - S[W[3], W[5], W[29], W[18]]/8 - S[W[3], W[5], W[30], W[62]]/8 - S[W[3], W[6], W[2], W[24]]/4 - S[W[3], W[6], W[3], W[24]]/2 - (3*S[W[3], W[6], W[4], W[24]])/8 - S[W[3], W[6], W[4], W[29]]/8 + (3*S[W[3], W[6], W[5], W[24]])/8 + S[W[3], W[6], W[5], W[29]]/8 - S[W[3], W[6], W[6], W[24]]/4 - S[W[3], W[6], W[21], W[38]]/8 - S[W[3], W[6], W[22], W[40]]/4 + S[W[3], W[6], W[23], W[54]]/8 - S[W[3], W[6], W[24], W[1]]/4 - S[W[3], W[6], W[24], W[3]]/2 - S[W[3], W[6], W[24], W[4]]/2 - S[W[3], W[6], W[24], W[6]]/2 + S[W[3], W[6], W[24], W[18]]/4 + S[W[3], W[6], W[25], W[62]]/8 - S[W[3], W[6], W[26], W[38]]/8 + S[W[3], W[6], W[27], W[40]]/4 + S[W[3], W[6], W[28], W[54]]/8 - S[W[3], W[6], W[30], W[62]]/8 + S[W[3], W[22], W[1], W[40]]/2 - S[W[3], W[22], W[3], W[40]]/2 - (5*S[W[3], W[22], W[4], W[40]])/8 - (5*S[W[3], W[22], W[5], W[40]])/8 + (3*S[W[3], W[22], W[10], W[40]])/4 - S[W[3], W[22], W[18], W[40]]/4 - (3*S[W[3], W[22], W[22], W[24]])/16 - (3*S[W[3], W[22], W[27], W[24]])/16 - S[W[3], W[22], W[27], W[29]]/8 - S[W[3], W[22], W[35], W[38]]/8 - S[W[3], W[22], W[40], W[1]]/8 - S[W[3], W[22], W[40], W[3]]/4 - S[W[3], W[22], W[40], W[4]]/4 - S[W[3], W[22], W[40], W[6]]/4 + S[W[3], W[22], W[40], W[18]]/8 + S[W[3], W[22], W[42], W[54]]/4 + S[W[3], W[22], W[51], W[62]]/2 - S[W[3], W[23], W[1], W[54]]/2 + (5*S[W[3], W[23], W[2], W[54]])/8 + S[W[3], W[23], W[3], W[54]]/2 + (5*S[W[3], W[23], W[6], W[54]])/8 - (3*S[W[3], W[23], W[7], W[54]])/4 + S[W[3], W[23], W[18], W[54]]/4 - (15*S[W[3], W[23], W[23], W[24]])/32 - (3*S[W[3], W[23], W[23], W[29]])/32 - (3*S[W[3], W[23], W[28], W[24]])/32 + S[W[3], W[23], W[28], W[29]]/32 + S[W[3], W[23], W[36], W[38]]/8 - S[W[3], W[23], W[42], W[40]]/4 + S[W[3], W[23], W[54], W[1]]/8 + S[W[3], W[23], W[54], W[3]]/4 + S[W[3], W[23], W[54], W[4]]/4 + S[W[3], W[23], W[54], W[6]]/4 - S[W[3], W[23], W[54], W[18]]/8 + S[W[3], W[23], W[59], W[62]]/2 - S[W[3], W[25], W[1], W[62]]/4 - S[W[3], W[25], W[2], W[62]]/8 - S[W[3], W[25], W[3], W[62]]/4 - S[W[3], W[25], W[4], W[62]]/8 - S[W[3], W[25], W[5], W[62]]/8 - S[W[3], W[25], W[6], W[62]]/8 + (3*S[W[3], W[25], W[13], W[62]])/4 - S[W[3], W[25], W[18], W[62]]/2 + (9*S[W[3], W[25], W[25], W[24]])/32 + (3*S[W[3], W[25], W[25], W[29]])/32 + (3*S[W[3], W[25], W[30], W[24]])/32 + S[W[3], W[25], W[30], W[29]]/32 - S[W[3], W[25], W[46], W[38]]/8 + S[W[3], W[25], W[51], W[40]]/4 - S[W[3], W[25], W[59], W[54]]/4 + S[W[3], W[25], W[62], W[1]]/8 + S[W[3], W[25], W[62], W[3]]/4 + S[W[3], W[25], W[62], W[4]]/4 + S[W[3], W[25], W[62], W[6]]/4 - S[W[3], W[25], W[62], W[18]]/8 - S[W[3], W[27], W[1], W[40]]/2 + S[W[3], W[27], W[3], W[40]]/2 + (5*S[W[3], W[27], W[4], W[40]])/8 + (5*S[W[3], W[27], W[5], W[40]])/8 - (3*S[W[3], W[27], W[10], W[40]])/4 + S[W[3], W[27], W[18], W[40]]/4 + (3*S[W[3], W[27], W[22], W[24]])/16 + (3*S[W[3], W[27], W[27], W[24]])/16 + S[W[3], W[27], W[27], W[29]]/8 + S[W[3], W[27], W[35], W[38]]/8 + S[W[3], W[27], W[40], W[1]]/8 + S[W[3], W[27], W[40], W[3]]/4 + S[W[3], W[27], W[40], W[4]]/4 + S[W[3], W[27], W[40], W[6]]/4 - S[W[3], W[27], W[40], W[18]]/8 - S[W[3], W[27], W[42], W[54]]/4 - S[W[3], W[27], W[51], W[62]]/2 - S[W[3], W[28], W[1], W[54]]/2 + (5*S[W[3], W[28], W[2], W[54]])/8 + S[W[3], W[28], W[3], W[54]]/2 + (5*S[W[3], W[28], W[6], W[54]])/8 - (3*S[W[3], W[28], W[7], W[54]])/4 + S[W[3], W[28], W[18], W[54]]/4 - (15*S[W[3], W[28], W[23], W[24]])/32 - (3*S[W[3], W[28], W[23], W[29]])/32 - (3*S[W[3], W[28], W[28], W[24]])/32 + S[W[3], W[28], W[28], W[29]]/32 + S[W[3], W[28], W[36], W[38]]/8 - S[W[3], W[28], W[42], W[40]]/4 + S[W[3], W[28], W[54], W[1]]/8 + S[W[3], W[28], W[54], W[3]]/4 + S[W[3], W[28], W[54], W[4]]/4 + S[W[3], W[28], W[54], W[6]]/4 - S[W[3], W[28], W[54], W[18]]/8 + S[W[3], W[28], W[59], W[62]]/2 + S[W[3], W[30], W[1], W[62]]/4 + S[W[3], W[30], W[2], W[62]]/8 + S[W[3], W[30], W[3], W[62]]/4 + S[W[3], W[30], W[4], W[62]]/8 + S[W[3], W[30], W[5], W[62]]/8 + S[W[3], W[30], W[6], W[62]]/8 - (3*S[W[3], W[30], W[13], W[62]])/4 + S[W[3], W[30], W[18], W[62]]/2 - (9*S[W[3], W[30], W[25], W[24]])/32 - (3*S[W[3], W[30], W[25], W[29]])/32 - (3*S[W[3], W[30], W[30], W[24]])/32 - S[W[3], W[30], W[30], W[29]]/32 + S[W[3], W[30], W[46], W[38]]/8 - S[W[3], W[30], W[51], W[40]]/4 + S[W[3], W[30], W[59], W[54]]/4 - S[W[3], W[30], W[62], W[1]]/8 - S[W[3], W[30], W[62], W[3]]/4 - S[W[3], W[30], W[62], W[4]]/4 - S[W[3], W[30], W[62], W[6]]/4 + S[W[3], W[30], W[62], W[18]]/8 + S[W[4], W[1], W[1], W[24]]/4 - S[W[4], W[1], W[1], W[29]]/4 - (3*S[W[4], W[1], W[2], W[24]])/8 - S[W[4], W[1], W[2], W[29]]/8 + S[W[4], W[1], W[4], W[24]]/8 - S[W[4], W[1], W[4], W[29]]/8 + (3*S[W[4], W[1], W[5], W[24]])/8 + S[W[4], W[1], W[5], W[29]]/8 + S[W[4], W[1], W[6], W[24]]/8 - S[W[4], W[1], W[6], W[29]]/8 + S[W[4], W[1], W[21], W[38]]/8 + S[W[4], W[1], W[22], W[40]]/4 + S[W[4], W[1], W[23], W[54]]/2 + S[W[4], W[1], W[24], W[1]]/8 + S[W[4], W[1], W[24], W[3]]/4 + S[W[4], W[1], W[24], W[4]]/4 + S[W[4], W[1], W[24], W[6]]/4 - S[W[4], W[1], W[24], W[18]]/8 + S[W[4], W[1], W[25], W[62]]/8 - S[W[4], W[1], W[26], W[38]]/8 + S[W[4], W[1], W[27], W[40]]/4 - S[W[4], W[1], W[29], W[1]]/8 - S[W[4], W[1], W[29], W[3]]/4 - S[W[4], W[1], W[29], W[4]]/4 - S[W[4], W[1], W[29], W[6]]/4 + S[W[4], W[1], W[29], W[18]]/8 - S[W[4], W[1], W[30], W[62]]/8 - (3*S[W[4], W[3], W[2], W[24]])/8 - S[W[4], W[3], W[2], W[29]]/8 + S[W[4], W[3], W[3], W[24]]/4 + S[W[4], W[3], W[3], W[29]]/4 + S[W[4], W[3], W[4], W[24]]/8 + S[W[4], W[3], W[4], W[29]]/8 + S[W[4], W[3], W[5], W[24]]/8 + S[W[4], W[3], W[5], W[29]]/8 + (3*S[W[4], W[3], W[6], W[24]])/8 + S[W[4], W[3], W[6], W[29]]/8 + S[W[4], W[3], W[21], W[38]]/4 - S[W[4], W[3], W[22], W[40]]/8 + S[W[4], W[3], W[23], W[54]]/4 + S[W[4], W[3], W[24], W[1]]/8 + S[W[4], W[3], W[24], W[3]]/4 + S[W[4], W[3], W[24], W[4]]/4 + S[W[4], W[3], W[24], W[6]]/4 - S[W[4], W[3], W[24], W[18]]/8 + S[W[4], W[3], W[25], W[62]]/8 + S[W[4], W[3], W[27], W[40]]/8 + S[W[4], W[3], W[28], W[54]]/4 + S[W[4], W[3], W[29], W[1]]/8 + S[W[4], W[3], W[29], W[3]]/4 + S[W[4], W[3], W[29], W[4]]/4 + S[W[4], W[3], W[29], W[6]]/4 - S[W[4], W[3], W[29], W[18]]/8 - S[W[4], W[3], W[30], W[62]]/8 + S[W[4], W[4], W[1], W[24]]/2 - S[W[4], W[4], W[1], W[29]]/2 + S[W[4], W[4], W[3], W[24]]/2 + S[W[4], W[4], W[3], W[29]]/2 + 2*S[W[4], W[4], W[4], W[24]] + 2*S[W[4], W[4], W[4], W[29]] - S[W[4], W[4], W[5], W[24]]/2 - S[W[4], W[4], W[5], W[29]]/2 - S[W[4], W[4], W[6], W[24]]/2 + S[W[4], W[4], W[6], W[29]]/2 - S[W[4], W[4], W[22], W[40]]/2 + S[W[4], W[4], W[24], W[1]]/2 + S[W[4], W[4], W[24], W[3]] + S[W[4], W[4], W[24], W[4]] + S[W[4], W[4], W[24], W[6]] - S[W[4], W[4], W[24], W[18]]/2 + S[W[4], W[4], W[25], W[62]]/2 - S[W[4], W[4], W[27], W[40]]/2 + S[W[4], W[4], W[29], W[1]]/2 + S[W[4], W[4], W[29], W[3]] + S[W[4], W[4], W[29], W[4]] + S[W[4], W[4], W[29], W[6]] - S[W[4], W[4], W[29], W[18]]/2 + S[W[4], W[4], W[30], W[62]]/2 + (3*S[W[4], W[5], W[2], W[24]])/8 + S[W[4], W[5], W[2], W[29]]/8 - S[W[4], W[5], W[3], W[24]]/4 - S[W[4], W[5], W[3], W[29]]/4 - S[W[4], W[5], W[4], W[24]]/8 - S[W[4], W[5], W[4], W[29]]/8 - S[W[4], W[5], W[5], W[24]]/8 - S[W[4], W[5], W[5], W[29]]/8 - (3*S[W[4], W[5], W[6], W[24]])/8 - S[W[4], W[5], W[6], W[29]]/8 - S[W[4], W[5], W[21], W[38]]/4 + S[W[4], W[5], W[22], W[40]]/8 - S[W[4], W[5], W[23], W[54]]/4 - S[W[4], W[5], W[24], W[1]]/8 - S[W[4], W[5], W[24], W[3]]/4 - S[W[4], W[5], W[24], W[4]]/4 - S[W[4], W[5], W[24], W[6]]/4 + S[W[4], W[5], W[24], W[18]]/8 - S[W[4], W[5], W[25], W[62]]/8 - S[W[4], W[5], W[27], W[40]]/8 - S[W[4], W[5], W[28], W[54]]/4 - S[W[4], W[5], W[29], W[1]]/8 - S[W[4], W[5], W[29], W[3]]/4 - S[W[4], W[5], W[29], W[4]]/4 - S[W[4], W[5], W[29], W[6]]/4 + S[W[4], W[5], W[29], W[18]]/8 + S[W[4], W[5], W[30], W[62]]/8 - S[W[4], W[6], W[1], W[24]]/4 + S[W[4], W[6], W[1], W[29]]/4 + (3*S[W[4], W[6], W[2], W[24]])/8 + S[W[4], W[6], W[2], W[29]]/8 - S[W[4], W[6], W[4], W[24]]/8 + S[W[4], W[6], W[4], W[29]]/8 - (3*S[W[4], W[6], W[5], W[24]])/8 - S[W[4], W[6], W[5], W[29]]/8 - S[W[4], W[6], W[6], W[24]]/8 + S[W[4], W[6], W[6], W[29]]/8 - S[W[4], W[6], W[21], W[38]]/8 - S[W[4], W[6], W[22], W[40]]/4 - S[W[4], W[6], W[23], W[54]]/2 - S[W[4], W[6], W[24], W[1]]/8 - S[W[4], W[6], W[24], W[3]]/4 - S[W[4], W[6], W[24], W[4]]/4 - S[W[4], W[6], W[24], W[6]]/4 + S[W[4], W[6], W[24], W[18]]/8 - S[W[4], W[6], W[25], W[62]]/8 + S[W[4], W[6], W[26], W[38]]/8 - S[W[4], W[6], W[27], W[40]]/4 + S[W[4], W[6], W[29], W[1]]/8 + S[W[4], W[6], W[29], W[3]]/4 + S[W[4], W[6], W[29], W[4]]/4 + S[W[4], W[6], W[29], W[6]]/4 - S[W[4], W[6], W[29], W[18]]/8 + S[W[4], W[6], W[30], W[62]]/8 + S[W[4], W[22], W[1], W[40]]/2 - S[W[4], W[22], W[3], W[40]]/2 - (5*S[W[4], W[22], W[4], W[40]])/8 - (5*S[W[4], W[22], W[5], W[40]])/8 + (3*S[W[4], W[22], W[10], W[40]])/4 - S[W[4], W[22], W[18], W[40]]/4 - (3*S[W[4], W[22], W[22], W[24]])/16 - (3*S[W[4], W[22], W[27], W[24]])/16 - S[W[4], W[22], W[27], W[29]]/8 - S[W[4], W[22], W[35], W[38]]/8 - S[W[4], W[22], W[40], W[1]]/8 - S[W[4], W[22], W[40], W[3]]/4 - S[W[4], W[22], W[40], W[4]]/4 - S[W[4], W[22], W[40], W[6]]/4 + S[W[4], W[22], W[40], W[18]]/8 + S[W[4], W[22], W[42], W[54]]/4 + S[W[4], W[22], W[51], W[62]]/2 + S[W[4], W[24], W[1], W[1]]/8 + S[W[4], W[24], W[1], W[3]]/4 + S[W[4], W[24], W[1], W[4]]/4 + S[W[4], W[24], W[1], W[6]]/4 - S[W[4], W[24], W[1], W[18]]/8 + S[W[4], W[24], W[3], W[1]]/4 + S[W[4], W[24], W[3], W[3]]/2 + S[W[4], W[24], W[3], W[4]]/2 + S[W[4], W[24], W[3], W[6]]/2 - S[W[4], W[24], W[3], W[18]]/4 + S[W[4], W[24], W[4], W[1]]/4 + S[W[4], W[24], W[4], W[3]]/2 + S[W[4], W[24], W[4], W[4]]/2 + S[W[4], W[24], W[4], W[6]]/2 - S[W[4], W[24], W[4], W[18]]/4 + S[W[4], W[24], W[6], W[1]]/4 + S[W[4], W[24], W[6], W[3]]/2 + S[W[4], W[24], W[6], W[4]]/2 + S[W[4], W[24], W[6], W[6]]/2 - S[W[4], W[24], W[6], W[18]]/4 - S[W[4], W[24], W[18], W[1]]/8 - S[W[4], W[24], W[18], W[3]]/4 - S[W[4], W[24], W[18], W[4]]/4 - S[W[4], W[24], W[18], W[6]]/4 + S[W[4], W[24], W[18], W[18]]/8 - (3*S[W[4], W[24], W[24], W[24]])/16 - (3*S[W[4], W[24], W[24], W[29]])/16 - (3*S[W[4], W[24], W[29], W[24]])/16 + S[W[4], W[24], W[29], W[29]]/16 + S[W[4], W[24], W[38], W[38]]/8 - S[W[4], W[24], W[40], W[40]]/4 - S[W[4], W[24], W[54], W[54]]/4 + S[W[4], W[24], W[62], W[62]]/2 - S[W[4], W[25], W[1], W[62]]/4 - S[W[4], W[25], W[2], W[62]]/8 - S[W[4], W[25], W[3], W[62]]/4 - S[W[4], W[25], W[4], W[62]]/8 - S[W[4], W[25], W[5], W[62]]/8 - S[W[4], W[25], W[6], W[62]]/8 + (3*S[W[4], W[25], W[13], W[62]])/4 - S[W[4], W[25], W[18], W[62]]/2 + (9*S[W[4], W[25], W[25], W[24]])/32 + (3*S[W[4], W[25], W[25], W[29]])/32 + (3*S[W[4], W[25], W[30], W[24]])/32 + S[W[4], W[25], W[30], W[29]]/32 - S[W[4], W[25], W[46], W[38]]/8 + S[W[4], W[25], W[51], W[40]]/4 - S[W[4], W[25], W[59], W[54]]/4 + S[W[4], W[25], W[62], W[1]]/8 + S[W[4], W[25], W[62], W[3]]/4 + S[W[4], W[25], W[62], W[4]]/4 + S[W[4], W[25], W[62], W[6]]/4 - S[W[4], W[25], W[62], W[18]]/8 + S[W[4], W[27], W[1], W[40]]/2 - S[W[4], W[27], W[3], W[40]]/2 - (5*S[W[4], W[27], W[4], W[40]])/8 - (5*S[W[4], W[27], W[5], W[40]])/8 + (3*S[W[4], W[27], W[10], W[40]])/4 - S[W[4], W[27], W[18], W[40]]/4 - (3*S[W[4], W[27], W[22], W[24]])/16 - (3*S[W[4], W[27], W[27], W[24]])/16 - S[W[4], W[27], W[27], W[29]]/8 - S[W[4], W[27], W[35], W[38]]/8 - S[W[4], W[27], W[40], W[1]]/8 - S[W[4], W[27], W[40], W[3]]/4 - S[W[4], W[27], W[40], W[4]]/4 - S[W[4], W[27], W[40], W[6]]/4 + S[W[4], W[27], W[40], W[18]]/8 + S[W[4], W[27], W[42], W[54]]/4 + S[W[4], W[27], W[51], W[62]]/2 + S[W[4], W[29], W[1], W[1]]/8 + S[W[4], W[29], W[1], W[3]]/4 + S[W[4], W[29], W[1], W[4]]/4 + S[W[4], W[29], W[1], W[6]]/4 - S[W[4], W[29], W[1], W[18]]/8 + S[W[4], W[29], W[3], W[1]]/4 + S[W[4], W[29], W[3], W[3]]/2 + S[W[4], W[29], W[3], W[4]]/2 + S[W[4], W[29], W[3], W[6]]/2 - S[W[4], W[29], W[3], W[18]]/4 + S[W[4], W[29], W[4], W[1]]/4 + S[W[4], W[29], W[4], W[3]]/2 + S[W[4], W[29], W[4], W[4]]/2 + S[W[4], W[29], W[4], W[6]]/2 - S[W[4], W[29], W[4], W[18]]/4 + S[W[4], W[29], W[6], W[1]]/4 + S[W[4], W[29], W[6], W[3]]/2 + S[W[4], W[29], W[6], W[4]]/2 + S[W[4], W[29], W[6], W[6]]/2 - S[W[4], W[29], W[6], W[18]]/4 - S[W[4], W[29], W[18], W[1]]/8 - S[W[4], W[29], W[18], W[3]]/4 - S[W[4], W[29], W[18], W[4]]/4 - S[W[4], W[29], W[18], W[6]]/4 + S[W[4], W[29], W[18], W[18]]/8 - (3*S[W[4], W[29], W[24], W[24]])/16 - (3*S[W[4], W[29], W[24], W[29]])/16 - (3*S[W[4], W[29], W[29], W[24]])/16 + S[W[4], W[29], W[29], W[29]]/16 + S[W[4], W[29], W[38], W[38]]/8 - S[W[4], W[29], W[40], W[40]]/4 - S[W[4], W[29], W[54], W[54]]/4 + S[W[4], W[29], W[62], W[62]]/2 - S[W[4], W[30], W[1], W[62]]/4 - S[W[4], W[30], W[2], W[62]]/8 - S[W[4], W[30], W[3], W[62]]/4 - S[W[4], W[30], W[4], W[62]]/8 - S[W[4], W[30], W[5], W[62]]/8 - S[W[4], W[30], W[6], W[62]]/8 + (3*S[W[4], W[30], W[13], W[62]])/4 - S[W[4], W[30], W[18], W[62]]/2 + (9*S[W[4], W[30], W[25], W[24]])/32 + (3*S[W[4], W[30], W[25], W[29]])/32 + (3*S[W[4], W[30], W[30], W[24]])/32 + S[W[4], W[30], W[30], W[29]]/32 - S[W[4], W[30], W[46], W[38]]/8 + S[W[4], W[30], W[51], W[40]]/4 - S[W[4], W[30], W[59], W[54]]/4 + S[W[4], W[30], W[62], W[1]]/8 + S[W[4], W[30], W[62], W[3]]/4 + S[W[4], W[30], W[62], W[4]]/4 + S[W[4], W[30], W[62], W[6]]/4 - S[W[4], W[30], W[62], W[18]]/8 - S[W[5], W[1], W[1], W[24]]/4 + S[W[5], W[1], W[1], W[29]]/4 - S[W[5], W[1], W[2], W[24]]/8 + S[W[5], W[1], W[2], W[29]]/8 - (3*S[W[5], W[1], W[4], W[24]])/8 - S[W[5], W[1], W[4], W[29]]/8 - S[W[5], W[1], W[5], W[24]]/8 + S[W[5], W[1], W[5], W[29]]/8 + (3*S[W[5], W[1], W[6], W[24]])/8 + S[W[5], W[1], W[6], W[29]]/8 - S[W[5], W[1], W[21], W[38]]/8 - S[W[5], W[1], W[22], W[40]]/2 - S[W[5], W[1], W[23], W[54]]/4 - S[W[5], W[1], W[24], W[1]]/8 - S[W[5], W[1], W[24], W[3]]/4 - S[W[5], W[1], W[24], W[4]]/4 - S[W[5], W[1], W[24], W[6]]/4 + S[W[5], W[1], W[24], W[18]]/8 + S[W[5], W[1], W[25], W[62]]/8 + S[W[5], W[1], W[26], W[38]]/8 + S[W[5], W[1], W[28], W[54]]/4 + S[W[5], W[1], W[29], W[1]]/8 + S[W[5], W[1], W[29], W[3]]/4 + S[W[5], W[1], W[29], W[4]]/4 + S[W[5], W[1], W[29], W[6]]/4 - S[W[5], W[1], W[29], W[18]]/8 - S[W[5], W[1], W[30], W[62]]/8 + S[W[5], W[2], W[1], W[24]]/4 - S[W[5], W[2], W[1], W[29]]/4 + S[W[5], W[2], W[2], W[24]]/8 - S[W[5], W[2], W[2], W[29]]/8 + (3*S[W[5], W[2], W[4], W[24]])/8 + S[W[5], W[2], W[4], W[29]]/8 + S[W[5], W[2], W[5], W[24]]/8 - S[W[5], W[2], W[5], W[29]]/8 - (3*S[W[5], W[2], W[6], W[24]])/8 - S[W[5], W[2], W[6], W[29]]/8 + S[W[5], W[2], W[21], W[38]]/8 + S[W[5], W[2], W[22], W[40]]/2 + S[W[5], W[2], W[23], W[54]]/4 + S[W[5], W[2], W[24], W[1]]/8 + S[W[5], W[2], W[24], W[3]]/4 + S[W[5], W[2], W[24], W[4]]/4 + S[W[5], W[2], W[24], W[6]]/4 - S[W[5], W[2], W[24], W[18]]/8 - S[W[5], W[2], W[25], W[62]]/8 - S[W[5], W[2], W[26], W[38]]/8 - S[W[5], W[2], W[28], W[54]]/4 - S[W[5], W[2], W[29], W[1]]/8 - S[W[5], W[2], W[29], W[3]]/4 - S[W[5], W[2], W[29], W[4]]/4 - S[W[5], W[2], W[29], W[6]]/4 + S[W[5], W[2], W[29], W[18]]/8 + S[W[5], W[2], W[30], W[62]]/8 - (3*S[W[5], W[3], W[2], W[24]])/8 - S[W[5], W[3], W[2], W[29]]/8 + S[W[5], W[3], W[3], W[24]]/4 + S[W[5], W[3], W[3], W[29]]/4 + S[W[5], W[3], W[4], W[24]]/8 + S[W[5], W[3], W[4], W[29]]/8 + S[W[5], W[3], W[5], W[24]]/8 + S[W[5], W[3], W[5], W[29]]/8 + (3*S[W[5], W[3], W[6], W[24]])/8 + S[W[5], W[3], W[6], W[29]]/8 + S[W[5], W[3], W[21], W[38]]/4 - S[W[5], W[3], W[22], W[40]]/8 + S[W[5], W[3], W[23], W[54]]/4 + S[W[5], W[3], W[24], W[1]]/8 + S[W[5], W[3], W[24], W[3]]/4 + S[W[5], W[3], W[24], W[4]]/4 + S[W[5], W[3], W[24], W[6]]/4 - S[W[5], W[3], W[24], W[18]]/8 + S[W[5], W[3], W[25], W[62]]/8 + S[W[5], W[3], W[27], W[40]]/8 + S[W[5], W[3], W[28], W[54]]/4 + S[W[5], W[3], W[29], W[1]]/8 + S[W[5], W[3], W[29], W[3]]/4 + S[W[5], W[3], W[29], W[4]]/4 + S[W[5], W[3], W[29], W[6]]/4 - S[W[5], W[3], W[29], W[18]]/8 - S[W[5], W[3], W[30], W[62]]/8 + (3*S[W[5], W[4], W[2], W[24]])/8 + S[W[5], W[4], W[2], W[29]]/8 - S[W[5], W[4], W[3], W[24]]/4 - S[W[5], W[4], W[3], W[29]]/4 - S[W[5], W[4], W[4], W[24]]/8 - S[W[5], W[4], W[4], W[29]]/8 - S[W[5], W[4], W[5], W[24]]/8 - S[W[5], W[4], W[5], W[29]]/8 - (3*S[W[5], W[4], W[6], W[24]])/8 - S[W[5], W[4], W[6], W[29]]/8 - S[W[5], W[4], W[21], W[38]]/4 + S[W[5], W[4], W[22], W[40]]/8 - S[W[5], W[4], W[23], W[54]]/4 - S[W[5], W[4], W[24], W[1]]/8 - S[W[5], W[4], W[24], W[3]]/4 - S[W[5], W[4], W[24], W[4]]/4 - S[W[5], W[4], W[24], W[6]]/4 + S[W[5], W[4], W[24], W[18]]/8 - S[W[5], W[4], W[25], W[62]]/8 - S[W[5], W[4], W[27], W[40]]/8 - S[W[5], W[4], W[28], W[54]]/4 - S[W[5], W[4], W[29], W[1]]/8 - S[W[5], W[4], W[29], W[3]]/4 - S[W[5], W[4], W[29], W[4]]/4 - S[W[5], W[4], W[29], W[6]]/4 + S[W[5], W[4], W[29], W[18]]/8 + S[W[5], W[4], W[30], W[62]]/8 - S[W[5], W[5], W[1], W[24]]/2 + S[W[5], W[5], W[1], W[29]]/2 + S[W[5], W[5], W[2], W[24]]/2 - S[W[5], W[5], W[2], W[29]]/2 + S[W[5], W[5], W[3], W[24]]/2 + S[W[5], W[5], W[3], W[29]]/2 - S[W[5], W[5], W[4], W[24]]/2 - S[W[5], W[5], W[4], W[29]]/2 + S[W[5], W[5], W[21], W[38]] + S[W[5], W[5], W[22], W[40]] - S[W[5], W[5], W[25], W[62]] + S[W[5], W[21], W[1], W[38]]/4 + S[W[5], W[21], W[2], W[38]]/2 + S[W[5], W[21], W[3], W[38]]/2 + S[W[5], W[21], W[5], W[38]]/2 - S[W[5], W[21], W[18], W[38]]/4 + (3*S[W[5], W[21], W[21], W[24]])/4 + S[W[5], W[21], W[26], W[29]]/4 - S[W[5], W[21], W[35], W[40]]/2 - S[W[5], W[21], W[36], W[54]]/2 + S[W[5], W[21], W[38], W[1]]/4 + S[W[5], W[21], W[38], W[3]]/2 + S[W[5], W[21], W[38], W[4]]/2 + S[W[5], W[21], W[38], W[6]]/2 - S[W[5], W[21], W[38], W[18]]/4 - S[W[5], W[21], W[46], W[62]] - S[W[5], W[22], W[1], W[40]] + S[W[5], W[22], W[3], W[40]] + (5*S[W[5], W[22], W[4], W[40]])/4 + (5*S[W[5], W[22], W[5], W[40]])/4 - (3*S[W[5], W[22], W[10], W[40]])/2 + S[W[5], W[22], W[18], W[40]]/2 + (3*S[W[5], W[22], W[22], W[24]])/8 + (3*S[W[5], W[22], W[27], W[24]])/8 + S[W[5], W[22], W[27], W[29]]/4 + S[W[5], W[22], W[35], W[38]]/4 + S[W[5], W[22], W[40], W[1]]/4 + S[W[5], W[22], W[40], W[3]]/2 + S[W[5], W[22], W[40], W[4]]/2 + S[W[5], W[22], W[40], W[6]]/2 - S[W[5], W[22], W[40], W[18]]/4 - S[W[5], W[22], W[42], W[54]]/2 - S[W[5], W[22], W[51], W[62]] + S[W[5], W[25], W[1], W[62]]/2 + S[W[5], W[25], W[2], W[62]]/4 + S[W[5], W[25], W[3], W[62]]/2 + S[W[5], W[25], W[4], W[62]]/4 + S[W[5], W[25], W[5], W[62]]/4 + S[W[5], W[25], W[6], W[62]]/4 - (3*S[W[5], W[25], W[13], W[62]])/2 + S[W[5], W[25], W[18], W[62]] - (9*S[W[5], W[25], W[25], W[24]])/16 - (3*S[W[5], W[25], W[25], W[29]])/16 - (3*S[W[5], W[25], W[30], W[24]])/16 - S[W[5], W[25], W[30], W[29]]/16 + S[W[5], W[25], W[46], W[38]]/4 - S[W[5], W[25], W[51], W[40]]/2 + S[W[5], W[25], W[59], W[54]]/2 - S[W[5], W[25], W[62], W[1]]/4 - S[W[5], W[25], W[62], W[3]]/2 - S[W[5], W[25], W[62], W[4]]/2 - S[W[5], W[25], W[62], W[6]]/2 + S[W[5], W[25], W[62], W[18]]/4 + S[W[6], W[1], W[1], W[24]]/4 - S[W[6], W[1], W[1], W[29]]/4 - (3*S[W[6], W[1], W[2], W[24]])/8 - S[W[6], W[1], W[2], W[29]]/8 + S[W[6], W[1], W[4], W[24]]/8 - S[W[6], W[1], W[4], W[29]]/8 + (3*S[W[6], W[1], W[5], W[24]])/8 + S[W[6], W[1], W[5], W[29]]/8 + S[W[6], W[1], W[6], W[24]]/8 - S[W[6], W[1], W[6], W[29]]/8 + S[W[6], W[1], W[21], W[38]]/8 + S[W[6], W[1], W[22], W[40]]/4 + S[W[6], W[1], W[23], W[54]]/2 + S[W[6], W[1], W[24], W[1]]/8 + S[W[6], W[1], W[24], W[3]]/4 + S[W[6], W[1], W[24], W[4]]/4 + S[W[6], W[1], W[24], W[6]]/4 - S[W[6], W[1], W[24], W[18]]/8 + S[W[6], W[1], W[25], W[62]]/8 - S[W[6], W[1], W[26], W[38]]/8 + S[W[6], W[1], W[27], W[40]]/4 - S[W[6], W[1], W[29], W[1]]/8 - S[W[6], W[1], W[29], W[3]]/4 - S[W[6], W[1], W[29], W[4]]/4 - S[W[6], W[1], W[29], W[6]]/4 + S[W[6], W[1], W[29], W[18]]/8 - S[W[6], W[1], W[30], W[62]]/8 + S[W[6], W[2], W[2], W[24]]/4 + S[W[6], W[2], W[3], W[24]]/2 + (3*S[W[6], W[2], W[4], W[24]])/8 + S[W[6], W[2], W[4], W[29]]/8 - (3*S[W[6], W[2], W[5], W[24]])/8 - S[W[6], W[2], W[5], W[29]]/8 + S[W[6], W[2], W[6], W[24]]/4 + S[W[6], W[2], W[21], W[38]]/8 + S[W[6], W[2], W[22], W[40]]/4 - S[W[6], W[2], W[23], W[54]]/8 + S[W[6], W[2], W[24], W[1]]/4 + S[W[6], W[2], W[24], W[3]]/2 + S[W[6], W[2], W[24], W[4]]/2 + S[W[6], W[2], W[24], W[6]]/2 - S[W[6], W[2], W[24], W[18]]/4 - S[W[6], W[2], W[25], W[62]]/8 + S[W[6], W[2], W[26], W[38]]/8 - S[W[6], W[2], W[27], W[40]]/4 - S[W[6], W[2], W[28], W[54]]/8 + S[W[6], W[2], W[30], W[62]]/8 - S[W[6], W[3], W[2], W[24]]/4 - S[W[6], W[3], W[3], W[24]]/2 - (3*S[W[6], W[3], W[4], W[24]])/8 - S[W[6], W[3], W[4], W[29]]/8 + (3*S[W[6], W[3], W[5], W[24]])/8 + S[W[6], W[3], W[5], W[29]]/8 - S[W[6], W[3], W[6], W[24]]/4 - S[W[6], W[3], W[21], W[38]]/8 - S[W[6], W[3], W[22], W[40]]/4 + S[W[6], W[3], W[23], W[54]]/8 - S[W[6], W[3], W[24], W[1]]/4 - S[W[6], W[3], W[24], W[3]]/2 - S[W[6], W[3], W[24], W[4]]/2 - S[W[6], W[3], W[24], W[6]]/2 + S[W[6], W[3], W[24], W[18]]/4 + S[W[6], W[3], W[25], W[62]]/8 - S[W[6], W[3], W[26], W[38]]/8 + S[W[6], W[3], W[27], W[40]]/4 + S[W[6], W[3], W[28], W[54]]/8 - S[W[6], W[3], W[30], W[62]]/8 - S[W[6], W[4], W[1], W[24]]/4 + S[W[6], W[4], W[1], W[29]]/4 + (3*S[W[6], W[4], W[2], W[24]])/8 + S[W[6], W[4], W[2], W[29]]/8 - S[W[6], W[4], W[4], W[24]]/8 + S[W[6], W[4], W[4], W[29]]/8 - (3*S[W[6], W[4], W[5], W[24]])/8 - S[W[6], W[4], W[5], W[29]]/8 - S[W[6], W[4], W[6], W[24]]/8 + S[W[6], W[4], W[6], W[29]]/8 - S[W[6], W[4], W[21], W[38]]/8 - S[W[6], W[4], W[22], W[40]]/4 - S[W[6], W[4], W[23], W[54]]/2 - S[W[6], W[4], W[24], W[1]]/8 - S[W[6], W[4], W[24], W[3]]/4 - S[W[6], W[4], W[24], W[4]]/4 - S[W[6], W[4], W[24], W[6]]/4 + S[W[6], W[4], W[24], W[18]]/8 - S[W[6], W[4], W[25], W[62]]/8 + S[W[6], W[4], W[26], W[38]]/8 - S[W[6], W[4], W[27], W[40]]/4 + S[W[6], W[4], W[29], W[1]]/8 + S[W[6], W[4], W[29], W[3]]/4 + S[W[6], W[4], W[29], W[4]]/4 + S[W[6], W[4], W[29], W[6]]/4 - S[W[6], W[4], W[29], W[18]]/8 + S[W[6], W[4], W[30], W[62]]/8 + S[W[6], W[6], W[1], W[24]]/2 - S[W[6], W[6], W[1], W[29]]/2 + S[W[6], W[6], W[2], W[24]] - S[W[6], W[6], W[3], W[24]] - S[W[6], W[6], W[4], W[24]]/2 + S[W[6], W[6], W[4], W[29]]/2 - 4*S[W[6], W[6], W[6], W[24]] - S[W[6], W[6], W[23], W[54]] - S[W[6], W[6], W[24], W[1]] - 2*S[W[6], W[6], W[24], W[3]] - 2*S[W[6], W[6], W[24], W[4]] - 2*S[W[6], W[6], W[24], W[6]] + S[W[6], W[6], W[24], W[18]] - S[W[6], W[6], W[25], W[62]] + S[W[6], W[23], W[1], W[54]] - (5*S[W[6], W[23], W[2], W[54]])/4 - S[W[6], W[23], W[3], W[54]] - (5*S[W[6], W[23], W[6], W[54]])/4 + (3*S[W[6], W[23], W[7], W[54]])/2 - S[W[6], W[23], W[18], W[54]]/2 + (15*S[W[6], W[23], W[23], W[24]])/16 + (3*S[W[6], W[23], W[23], W[29]])/16 + (3*S[W[6], W[23], W[28], W[24]])/16 - S[W[6], W[23], W[28], W[29]]/16 - S[W[6], W[23], W[36], W[38]]/4 + S[W[6], W[23], W[42], W[40]]/2 - S[W[6], W[23], W[54], W[1]]/4 - S[W[6], W[23], W[54], W[3]]/2 - S[W[6], W[23], W[54], W[4]]/2 - S[W[6], W[23], W[54], W[6]]/2 + S[W[6], W[23], W[54], W[18]]/4 - S[W[6], W[23], W[59], W[62]] - S[W[6], W[24], W[1], W[1]]/4 - S[W[6], W[24], W[1], W[3]]/2 - S[W[6], W[24], W[1], W[4]]/2 - S[W[6], W[24], W[1], W[6]]/2 + S[W[6], W[24], W[1], W[18]]/4 - S[W[6], W[24], W[3], W[1]]/2 - S[W[6], W[24], W[3], W[3]] - S[W[6], W[24], W[3], W[4]] - S[W[6], W[24], W[3], W[6]] + S[W[6], W[24], W[3], W[18]]/2 - S[W[6], W[24], W[4], W[1]]/2 - S[W[6], W[24], W[4], W[3]] - S[W[6], W[24], W[4], W[4]] - S[W[6], W[24], W[4], W[6]] + S[W[6], W[24], W[4], W[18]]/2 - S[W[6], W[24], W[6], W[1]]/2 - S[W[6], W[24], W[6], W[3]] - S[W[6], W[24], W[6], W[4]] - S[W[6], W[24], W[6], W[6]] + S[W[6], W[24], W[6], W[18]]/2 + S[W[6], W[24], W[18], W[1]]/4 + S[W[6], W[24], W[18], W[3]]/2 + S[W[6], W[24], W[18], W[4]]/2 + S[W[6], W[24], W[18], W[6]]/2 - S[W[6], W[24], W[18], W[18]]/4 + (3*S[W[6], W[24], W[24], W[24]])/8 + (3*S[W[6], W[24], W[24], W[29]])/8 + (3*S[W[6], W[24], W[29], W[24]])/8 - S[W[6], W[24], W[29], W[29]]/8 - S[W[6], W[24], W[38], W[38]]/4 + S[W[6], W[24], W[40], W[40]]/2 + S[W[6], W[24], W[54], W[54]]/2 - S[W[6], W[24], W[62], W[62]] + S[W[6], W[25], W[1], W[62]]/2 + S[W[6], W[25], W[2], W[62]]/4 + S[W[6], W[25], W[3], W[62]]/2 + S[W[6], W[25], W[4], W[62]]/4 + S[W[6], W[25], W[5], W[62]]/4 + S[W[6], W[25], W[6], W[62]]/4 - (3*S[W[6], W[25], W[13], W[62]])/2 + S[W[6], W[25], W[18], W[62]] - (9*S[W[6], W[25], W[25], W[24]])/16 - (3*S[W[6], W[25], W[25], W[29]])/16 - (3*S[W[6], W[25], W[30], W[24]])/16 - S[W[6], W[25], W[30], W[29]]/16 + S[W[6], W[25], W[46], W[38]]/4 - S[W[6], W[25], W[51], W[40]]/2 + S[W[6], W[25], W[59], W[54]]/2 - S[W[6], W[25], W[62], W[1]]/4 - S[W[6], W[25], W[62], W[3]]/2 - S[W[6], W[25], W[62], W[4]]/2 - S[W[6], W[25], W[62], W[6]]/2 + S[W[6], W[25], W[62], W[18]]/4, S[W[1], W[1], W[1], W[25]]/2 - S[W[1], W[1], W[1], W[30]]/2 + S[W[1], W[1], W[2], W[25]]/4 - S[W[1], W[1], W[2], W[30]]/4 - S[W[1], W[1], W[3], W[25]]/2 + S[W[1], W[1], W[3], W[30]]/2 + S[W[1], W[1], W[4], W[25]]/4 - S[W[1], W[1], W[4], W[30]]/4 + S[W[1], W[1], W[5], W[25]]/4 - S[W[1], W[1], W[5], W[30]]/4 + S[W[1], W[1], W[6], W[25]]/4 - S[W[1], W[1], W[6], W[30]]/4 + S[W[1], W[1], W[21], W[46]] + S[W[1], W[1], W[24], W[62]] - S[W[1], W[1], W[25], W[1]]/2 - S[W[1], W[1], W[25], W[2]]/4 - S[W[1], W[1], W[25], W[3]]/2 - S[W[1], W[1], W[25], W[4]]/4 - S[W[1], W[1], W[25], W[5]]/4 - S[W[1], W[1], W[25], W[6]]/4 + (3*S[W[1], W[1], W[25], W[13]])/2 - S[W[1], W[1], W[25], W[18]] - S[W[1], W[1], W[26], W[46]] - S[W[1], W[1], W[29], W[62]] + S[W[1], W[1], W[30], W[1]]/2 + S[W[1], W[1], W[30], W[2]]/4 + S[W[1], W[1], W[30], W[3]]/2 + S[W[1], W[1], W[30], W[4]]/4 + S[W[1], W[1], W[30], W[5]]/4 + S[W[1], W[1], W[30], W[6]]/4 - (3*S[W[1], W[1], W[30], W[13]])/2 + S[W[1], W[1], W[30], W[18]] + S[W[1], W[2], W[1], W[25]]/4 - S[W[1], W[2], W[1], W[30]]/4 + S[W[1], W[2], W[2], W[25]]/8 - S[W[1], W[2], W[2], W[30]]/8 + (3*S[W[1], W[2], W[4], W[25]])/8 + S[W[1], W[2], W[4], W[30]]/8 + S[W[1], W[2], W[5], W[25]]/8 - S[W[1], W[2], W[5], W[30]]/8 - (3*S[W[1], W[2], W[6], W[25]])/8 - S[W[1], W[2], W[6], W[30]]/8 + S[W[1], W[2], W[21], W[46]]/2 + S[W[1], W[2], W[22], W[51]]/2 - S[W[1], W[2], W[23], W[59]]/4 + S[W[1], W[2], W[24], W[62]]/4 - S[W[1], W[2], W[25], W[1]]/4 - S[W[1], W[2], W[25], W[2]]/8 - S[W[1], W[2], W[25], W[3]]/4 - S[W[1], W[2], W[25], W[4]]/8 - S[W[1], W[2], W[25], W[5]]/8 - S[W[1], W[2], W[25], W[6]]/8 + (3*S[W[1], W[2], W[25], W[13]])/4 - S[W[1], W[2], W[25], W[18]]/2 - S[W[1], W[2], W[26], W[46]]/2 + S[W[1], W[2], W[28], W[59]]/4 - S[W[1], W[2], W[29], W[62]]/4 + S[W[1], W[2], W[30], W[1]]/4 + S[W[1], W[2], W[30], W[2]]/8 + S[W[1], W[2], W[30], W[3]]/4 + S[W[1], W[2], W[30], W[4]]/8 + S[W[1], W[2], W[30], W[5]]/8 + S[W[1], W[2], W[30], W[6]]/8 - (3*S[W[1], W[2], W[30], W[13]])/4 + S[W[1], W[2], W[30], W[18]]/2 - S[W[1], W[3], W[1], W[25]]/2 + S[W[1], W[3], W[1], W[30]]/2 - (3*S[W[1], W[3], W[2], W[25]])/4 - S[W[1], W[3], W[2], W[30]]/4 - S[W[1], W[3], W[3], W[25]]/2 + S[W[1], W[3], W[3], W[30]]/2 - (3*S[W[1], W[3], W[4], W[25]])/4 - S[W[1], W[3], W[4], W[30]]/4 + (3*S[W[1], W[3], W[5], W[25]])/4 + S[W[1], W[3], W[5], W[30]]/4 + (3*S[W[1], W[3], W[6], W[25]])/4 + S[W[1], W[3], W[6], W[30]]/4 - S[W[1], W[3], W[21], W[46]]/2 - S[W[1], W[3], W[22], W[51]]/2 - S[W[1], W[3], W[23], W[59]]/2 - S[W[1], W[3], W[24], W[62]]/2 + S[W[1], W[3], W[25], W[1]]/2 + S[W[1], W[3], W[25], W[2]]/4 + S[W[1], W[3], W[25], W[3]]/2 + S[W[1], W[3], W[25], W[4]]/4 + S[W[1], W[3], W[25], W[5]]/4 + S[W[1], W[3], W[25], W[6]]/4 - (3*S[W[1], W[3], W[25], W[13]])/2 + S[W[1], W[3], W[25], W[18]] + S[W[1], W[3], W[26], W[46]]/2 + S[W[1], W[3], W[27], W[51]]/2 - S[W[1], W[3], W[28], W[59]]/2 + S[W[1], W[3], W[29], W[62]]/2 - S[W[1], W[3], W[30], W[1]]/2 - S[W[1], W[3], W[30], W[2]]/4 - S[W[1], W[3], W[30], W[3]]/2 - S[W[1], W[3], W[30], W[4]]/4 - S[W[1], W[3], W[30], W[5]]/4 - S[W[1], W[3], W[30], W[6]]/4 + (3*S[W[1], W[3], W[30], W[13]])/2 - S[W[1], W[3], W[30], W[18]] + S[W[1], W[4], W[1], W[25]]/4 - S[W[1], W[4], W[1], W[30]]/4 + (3*S[W[1], W[4], W[2], W[25]])/8 + S[W[1], W[4], W[2], W[30]]/8 + S[W[1], W[4], W[4], W[25]]/8 - S[W[1], W[4], W[4], W[30]]/8 - (3*S[W[1], W[4], W[5], W[25]])/8 - S[W[1], W[4], W[5], W[30]]/8 + S[W[1], W[4], W[6], W[25]]/8 - S[W[1], W[4], W[6], W[30]]/8 + S[W[1], W[4], W[21], W[46]]/4 - S[W[1], W[4], W[22], W[51]]/4 + S[W[1], W[4], W[23], W[59]]/2 + S[W[1], W[4], W[24], W[62]]/2 - S[W[1], W[4], W[25], W[1]]/4 - S[W[1], W[4], W[25], W[2]]/8 - S[W[1], W[4], W[25], W[3]]/4 - S[W[1], W[4], W[25], W[4]]/8 - S[W[1], W[4], W[25], W[5]]/8 - S[W[1], W[4], W[25], W[6]]/8 + (3*S[W[1], W[4], W[25], W[13]])/4 - S[W[1], W[4], W[25], W[18]]/2 - S[W[1], W[4], W[26], W[46]]/4 - S[W[1], W[4], W[27], W[51]]/4 - S[W[1], W[4], W[29], W[62]]/2 + S[W[1], W[4], W[30], W[1]]/4 + S[W[1], W[4], W[30], W[2]]/8 + S[W[1], W[4], W[30], W[3]]/4 + S[W[1], W[4], W[30], W[4]]/8 + S[W[1], W[4], W[30], W[5]]/8 + S[W[1], W[4], W[30], W[6]]/8 - (3*S[W[1], W[4], W[30], W[13]])/4 + S[W[1], W[4], W[30], W[18]]/2 + S[W[1], W[5], W[1], W[25]]/4 - S[W[1], W[5], W[1], W[30]]/4 + S[W[1], W[5], W[2], W[25]]/8 - S[W[1], W[5], W[2], W[30]]/8 + (3*S[W[1], W[5], W[4], W[25]])/8 + S[W[1], W[5], W[4], W[30]]/8 + S[W[1], W[5], W[5], W[25]]/8 - S[W[1], W[5], W[5], W[30]]/8 - (3*S[W[1], W[5], W[6], W[25]])/8 - S[W[1], W[5], W[6], W[30]]/8 + S[W[1], W[5], W[21], W[46]]/2 + S[W[1], W[5], W[22], W[51]]/2 - S[W[1], W[5], W[23], W[59]]/4 + S[W[1], W[5], W[24], W[62]]/4 - S[W[1], W[5], W[25], W[1]]/4 - S[W[1], W[5], W[25], W[2]]/8 - S[W[1], W[5], W[25], W[3]]/4 - S[W[1], W[5], W[25], W[4]]/8 - S[W[1], W[5], W[25], W[5]]/8 - S[W[1], W[5], W[25], W[6]]/8 + (3*S[W[1], W[5], W[25], W[13]])/4 - S[W[1], W[5], W[25], W[18]]/2 - S[W[1], W[5], W[26], W[46]]/2 + S[W[1], W[5], W[28], W[59]]/4 - S[W[1], W[5], W[29], W[62]]/4 + S[W[1], W[5], W[30], W[1]]/4 + S[W[1], W[5], W[30], W[2]]/8 + S[W[1], W[5], W[30], W[3]]/4 + S[W[1], W[5], W[30], W[4]]/8 + S[W[1], W[5], W[30], W[5]]/8 + S[W[1], W[5], W[30], W[6]]/8 - (3*S[W[1], W[5], W[30], W[13]])/4 + S[W[1], W[5], W[30], W[18]]/2 + S[W[1], W[6], W[1], W[25]]/4 - S[W[1], W[6], W[1], W[30]]/4 + (3*S[W[1], W[6], W[2], W[25]])/8 + S[W[1], W[6], W[2], W[30]]/8 + S[W[1], W[6], W[4], W[25]]/8 - S[W[1], W[6], W[4], W[30]]/8 - (3*S[W[1], W[6], W[5], W[25]])/8 - S[W[1], W[6], W[5], W[30]]/8 + S[W[1], W[6], W[6], W[25]]/8 - S[W[1], W[6], W[6], W[30]]/8 + S[W[1], W[6], W[21], W[46]]/4 - S[W[1], W[6], W[22], W[51]]/4 + S[W[1], W[6], W[23], W[59]]/2 + S[W[1], W[6], W[24], W[62]]/2 - S[W[1], W[6], W[25], W[1]]/4 - S[W[1], W[6], W[25], W[2]]/8 - S[W[1], W[6], W[25], W[3]]/4 - S[W[1], W[6], W[25], W[4]]/8 - S[W[1], W[6], W[25], W[5]]/8 - S[W[1], W[6], W[25], W[6]]/8 + (3*S[W[1], W[6], W[25], W[13]])/4 - S[W[1], W[6], W[25], W[18]]/2 - S[W[1], W[6], W[26], W[46]]/4 - S[W[1], W[6], W[27], W[51]]/4 - S[W[1], W[6], W[29], W[62]]/2 + S[W[1], W[6], W[30], W[1]]/4 + S[W[1], W[6], W[30], W[2]]/8 + S[W[1], W[6], W[30], W[3]]/4 + S[W[1], W[6], W[30], W[4]]/8 + S[W[1], W[6], W[30], W[5]]/8 + S[W[1], W[6], W[30], W[6]]/8 - (3*S[W[1], W[6], W[30], W[13]])/4 + S[W[1], W[6], W[30], W[18]]/2 + (5*S[W[1], W[21], W[1], W[46]])/4 + (7*S[W[1], W[21], W[2], W[46]])/4 - S[W[1], W[21], W[3], W[46]]/2 + (7*S[W[1], W[21], W[5], W[46]])/4 - (3*S[W[1], W[21], W[9], W[46]])/2 + S[W[1], W[21], W[18], W[46]]/4 + (3*S[W[1], W[21], W[21], W[25]])/8 + S[W[1], W[21], W[26], W[30]]/8 - S[W[1], W[21], W[35], W[51]]/4 + S[W[1], W[21], W[36], W[59]]/4 + S[W[1], W[21], W[38], W[62]]/4 - S[W[1], W[21], W[46], W[1]] - S[W[1], W[21], W[46], W[2]]/2 - S[W[1], W[21], W[46], W[3]] - S[W[1], W[21], W[46], W[4]]/2 - S[W[1], W[21], W[46], W[5]]/2 - S[W[1], W[21], W[46], W[6]]/2 + 3*S[W[1], W[21], W[46], W[13]] - 2*S[W[1], W[21], W[46], W[18]] + (5*S[W[1], W[24], W[1], W[62]])/4 - S[W[1], W[24], W[3], W[62]]/2 + (7*S[W[1], W[24], W[4], W[62]])/4 + (7*S[W[1], W[24], W[6], W[62]])/4 - (3*S[W[1], W[24], W[8], W[62]])/2 + S[W[1], W[24], W[18], W[62]]/4 + (3*S[W[1], W[24], W[24], W[25]])/8 + S[W[1], W[24], W[29], W[30]]/8 + S[W[1], W[24], W[38], W[46]]/4 + S[W[1], W[24], W[40], W[51]]/4 - S[W[1], W[24], W[54], W[59]]/4 - S[W[1], W[24], W[62], W[1]] - S[W[1], W[24], W[62], W[2]]/2 - S[W[1], W[24], W[62], W[3]] - S[W[1], W[24], W[62], W[4]]/2 - S[W[1], W[24], W[62], W[5]]/2 - S[W[1], W[24], W[62], W[6]]/2 + 3*S[W[1], W[24], W[62], W[13]] - 2*S[W[1], W[24], W[62], W[18]] + S[W[1], W[25], W[1], W[1]]/2 + S[W[1], W[25], W[1], W[2]]/4 + S[W[1], W[25], W[1], W[3]]/2 + S[W[1], W[25], W[1], W[4]]/4 + S[W[1], W[25], W[1], W[5]]/4 + S[W[1], W[25], W[1], W[6]]/4 - (3*S[W[1], W[25], W[1], W[13]])/2 + S[W[1], W[25], W[1], W[18]] + S[W[1], W[25], W[2], W[1]]/4 + S[W[1], W[25], W[2], W[2]]/8 + S[W[1], W[25], W[2], W[3]]/4 + S[W[1], W[25], W[2], W[4]]/8 + S[W[1], W[25], W[2], W[5]]/8 + S[W[1], W[25], W[2], W[6]]/8 - (3*S[W[1], W[25], W[2], W[13]])/4 + S[W[1], W[25], W[2], W[18]]/2 + S[W[1], W[25], W[3], W[1]]/2 + S[W[1], W[25], W[3], W[2]]/4 + S[W[1], W[25], W[3], W[3]]/2 + S[W[1], W[25], W[3], W[4]]/4 + S[W[1], W[25], W[3], W[5]]/4 + S[W[1], W[25], W[3], W[6]]/4 - (3*S[W[1], W[25], W[3], W[13]])/2 + S[W[1], W[25], W[3], W[18]] + S[W[1], W[25], W[4], W[1]]/4 + S[W[1], W[25], W[4], W[2]]/8 + S[W[1], W[25], W[4], W[3]]/4 + S[W[1], W[25], W[4], W[4]]/8 + S[W[1], W[25], W[4], W[5]]/8 + S[W[1], W[25], W[4], W[6]]/8 - (3*S[W[1], W[25], W[4], W[13]])/4 + S[W[1], W[25], W[4], W[18]]/2 + S[W[1], W[25], W[5], W[1]]/4 + S[W[1], W[25], W[5], W[2]]/8 + S[W[1], W[25], W[5], W[3]]/4 + S[W[1], W[25], W[5], W[4]]/8 + S[W[1], W[25], W[5], W[5]]/8 + S[W[1], W[25], W[5], W[6]]/8 - (3*S[W[1], W[25], W[5], W[13]])/4 + S[W[1], W[25], W[5], W[18]]/2 + S[W[1], W[25], W[6], W[1]]/4 + S[W[1], W[25], W[6], W[2]]/8 + S[W[1], W[25], W[6], W[3]]/4 + S[W[1], W[25], W[6], W[4]]/8 + S[W[1], W[25], W[6], W[5]]/8 + S[W[1], W[25], W[6], W[6]]/8 - (3*S[W[1], W[25], W[6], W[13]])/4 + S[W[1], W[25], W[6], W[18]]/2 - (3*S[W[1], W[25], W[13], W[1]])/2 - (3*S[W[1], W[25], W[13], W[2]])/4 - (3*S[W[1], W[25], W[13], W[3]])/2 - (3*S[W[1], W[25], W[13], W[4]])/4 - (3*S[W[1], W[25], W[13], W[5]])/4 - (3*S[W[1], W[25], W[13], W[6]])/4 + (9*S[W[1], W[25], W[13], W[13]])/2 - 3*S[W[1], W[25], W[13], W[18]] + S[W[1], W[25], W[18], W[1]] + S[W[1], W[25], W[18], W[2]]/2 + S[W[1], W[25], W[18], W[3]] + S[W[1], W[25], W[18], W[4]]/2 + S[W[1], W[25], W[18], W[5]]/2 + S[W[1], W[25], W[18], W[6]]/2 - 3*S[W[1], W[25], W[18], W[13]] + 2*S[W[1], W[25], W[18], W[18]] - (9*S[W[1], W[25], W[25], W[25]])/32 - (3*S[W[1], W[25], W[25], W[30]])/32 - (3*S[W[1], W[25], W[30], W[25]])/32 - S[W[1], W[25], W[30], W[30]]/32 - S[W[1], W[25], W[46], W[46]]/4 - S[W[1], W[25], W[51], W[51]]/4 - S[W[1], W[25], W[59], W[59]]/4 - S[W[1], W[25], W[62], W[62]]/4 - (5*S[W[1], W[26], W[1], W[46]])/4 - (7*S[W[1], W[26], W[2], W[46]])/4 + S[W[1], W[26], W[3], W[46]]/2 - (7*S[W[1], W[26], W[5], W[46]])/4 + (3*S[W[1], W[26], W[9], W[46]])/2 - S[W[1], W[26], W[18], W[46]]/4 - (3*S[W[1], W[26], W[21], W[25]])/8 - S[W[1], W[26], W[26], W[30]]/8 + S[W[1], W[26], W[35], W[51]]/4 - S[W[1], W[26], W[36], W[59]]/4 - S[W[1], W[26], W[38], W[62]]/4 + S[W[1], W[26], W[46], W[1]] + S[W[1], W[26], W[46], W[2]]/2 + S[W[1], W[26], W[46], W[3]] + S[W[1], W[26], W[46], W[4]]/2 + S[W[1], W[26], W[46], W[5]]/2 + S[W[1], W[26], W[46], W[6]]/2 - 3*S[W[1], W[26], W[46], W[13]] + 2*S[W[1], W[26], W[46], W[18]] - (5*S[W[1], W[29], W[1], W[62]])/4 + S[W[1], W[29], W[3], W[62]]/2 - (7*S[W[1], W[29], W[4], W[62]])/4 - (7*S[W[1], W[29], W[6], W[62]])/4 + (3*S[W[1], W[29], W[8], W[62]])/2 - S[W[1], W[29], W[18], W[62]]/4 - (3*S[W[1], W[29], W[24], W[25]])/8 - S[W[1], W[29], W[29], W[30]]/8 - S[W[1], W[29], W[38], W[46]]/4 - S[W[1], W[29], W[40], W[51]]/4 + S[W[1], W[29], W[54], W[59]]/4 + S[W[1], W[29], W[62], W[1]] + S[W[1], W[29], W[62], W[2]]/2 + S[W[1], W[29], W[62], W[3]] + S[W[1], W[29], W[62], W[4]]/2 + S[W[1], W[29], W[62], W[5]]/2 + S[W[1], W[29], W[62], W[6]]/2 - 3*S[W[1], W[29], W[62], W[13]] + 2*S[W[1], W[29], W[62], W[18]] - S[W[1], W[30], W[1], W[1]]/2 - S[W[1], W[30], W[1], W[2]]/4 - S[W[1], W[30], W[1], W[3]]/2 - S[W[1], W[30], W[1], W[4]]/4 - S[W[1], W[30], W[1], W[5]]/4 - S[W[1], W[30], W[1], W[6]]/4 + (3*S[W[1], W[30], W[1], W[13]])/2 - S[W[1], W[30], W[1], W[18]] - S[W[1], W[30], W[2], W[1]]/4 - S[W[1], W[30], W[2], W[2]]/8 - S[W[1], W[30], W[2], W[3]]/4 - S[W[1], W[30], W[2], W[4]]/8 - S[W[1], W[30], W[2], W[5]]/8 - S[W[1], W[30], W[2], W[6]]/8 + (3*S[W[1], W[30], W[2], W[13]])/4 - S[W[1], W[30], W[2], W[18]]/2 - S[W[1], W[30], W[3], W[1]]/2 - S[W[1], W[30], W[3], W[2]]/4 - S[W[1], W[30], W[3], W[3]]/2 - S[W[1], W[30], W[3], W[4]]/4 - S[W[1], W[30], W[3], W[5]]/4 - S[W[1], W[30], W[3], W[6]]/4 + (3*S[W[1], W[30], W[3], W[13]])/2 - S[W[1], W[30], W[3], W[18]] - S[W[1], W[30], W[4], W[1]]/4 - S[W[1], W[30], W[4], W[2]]/8 - S[W[1], W[30], W[4], W[3]]/4 - S[W[1], W[30], W[4], W[4]]/8 - S[W[1], W[30], W[4], W[5]]/8 - S[W[1], W[30], W[4], W[6]]/8 + (3*S[W[1], W[30], W[4], W[13]])/4 - S[W[1], W[30], W[4], W[18]]/2 - S[W[1], W[30], W[5], W[1]]/4 - S[W[1], W[30], W[5], W[2]]/8 - S[W[1], W[30], W[5], W[3]]/4 - S[W[1], W[30], W[5], W[4]]/8 - S[W[1], W[30], W[5], W[5]]/8 - S[W[1], W[30], W[5], W[6]]/8 + (3*S[W[1], W[30], W[5], W[13]])/4 - S[W[1], W[30], W[5], W[18]]/2 - S[W[1], W[30], W[6], W[1]]/4 - S[W[1], W[30], W[6], W[2]]/8 - S[W[1], W[30], W[6], W[3]]/4 - S[W[1], W[30], W[6], W[4]]/8 - S[W[1], W[30], W[6], W[5]]/8 - S[W[1], W[30], W[6], W[6]]/8 + (3*S[W[1], W[30], W[6], W[13]])/4 - S[W[1], W[30], W[6], W[18]]/2 + (3*S[W[1], W[30], W[13], W[1]])/2 + (3*S[W[1], W[30], W[13], W[2]])/4 + (3*S[W[1], W[30], W[13], W[3]])/2 + (3*S[W[1], W[30], W[13], W[4]])/4 + (3*S[W[1], W[30], W[13], W[5]])/4 + (3*S[W[1], W[30], W[13], W[6]])/4 - (9*S[W[1], W[30], W[13], W[13]])/2 + 3*S[W[1], W[30], W[13], W[18]] - S[W[1], W[30], W[18], W[1]] - S[W[1], W[30], W[18], W[2]]/2 - S[W[1], W[30], W[18], W[3]] - S[W[1], W[30], W[18], W[4]]/2 - S[W[1], W[30], W[18], W[5]]/2 - S[W[1], W[30], W[18], W[6]]/2 + 3*S[W[1], W[30], W[18], W[13]] - 2*S[W[1], W[30], W[18], W[18]] + (9*S[W[1], W[30], W[25], W[25]])/32 + (3*S[W[1], W[30], W[25], W[30]])/32 + (3*S[W[1], W[30], W[30], W[25]])/32 + S[W[1], W[30], W[30], W[30]]/32 + S[W[1], W[30], W[46], W[46]]/4 + S[W[1], W[30], W[51], W[51]]/4 + S[W[1], W[30], W[59], W[59]]/4 + S[W[1], W[30], W[62], W[62]]/4 + S[W[2], W[1], W[1], W[25]]/4 - S[W[2], W[1], W[1], W[30]]/4 + S[W[2], W[1], W[2], W[25]]/8 - S[W[2], W[1], W[2], W[30]]/8 + (3*S[W[2], W[1], W[4], W[25]])/8 + S[W[2], W[1], W[4], W[30]]/8 + S[W[2], W[1], W[5], W[25]]/8 - S[W[2], W[1], W[5], W[30]]/8 - (3*S[W[2], W[1], W[6], W[25]])/8 - S[W[2], W[1], W[6], W[30]]/8 + S[W[2], W[1], W[21], W[46]]/2 + S[W[2], W[1], W[22], W[51]]/2 - S[W[2], W[1], W[23], W[59]]/4 + S[W[2], W[1], W[24], W[62]]/4 - S[W[2], W[1], W[25], W[1]]/4 - S[W[2], W[1], W[25], W[2]]/8 - S[W[2], W[1], W[25], W[3]]/4 - S[W[2], W[1], W[25], W[4]]/8 - S[W[2], W[1], W[25], W[5]]/8 - S[W[2], W[1], W[25], W[6]]/8 + (3*S[W[2], W[1], W[25], W[13]])/4 - S[W[2], W[1], W[25], W[18]]/2 - S[W[2], W[1], W[26], W[46]]/2 + S[W[2], W[1], W[28], W[59]]/4 - S[W[2], W[1], W[29], W[62]]/4 + S[W[2], W[1], W[30], W[1]]/4 + S[W[2], W[1], W[30], W[2]]/8 + S[W[2], W[1], W[30], W[3]]/4 + S[W[2], W[1], W[30], W[4]]/8 + S[W[2], W[1], W[30], W[5]]/8 + S[W[2], W[1], W[30], W[6]]/8 - (3*S[W[2], W[1], W[30], W[13]])/4 + S[W[2], W[1], W[30], W[18]]/2 + S[W[2], W[2], W[1], W[25]]/2 - S[W[2], W[2], W[1], W[30]]/2 + 2*S[W[2], W[2], W[2], W[25]] + 2*S[W[2], W[2], W[2], W[30]] + S[W[2], W[2], W[3], W[25]]/2 - S[W[2], W[2], W[3], W[30]]/2 - S[W[2], W[2], W[5], W[25]]/2 + S[W[2], W[2], W[5], W[30]]/2 - S[W[2], W[2], W[6], W[25]]/2 + S[W[2], W[2], W[6], W[30]]/2 + 2*S[W[2], W[2], W[21], W[46]] + 2*S[W[2], W[2], W[23], W[59]] - S[W[2], W[2], W[25], W[1]] - S[W[2], W[2], W[25], W[2]]/2 - S[W[2], W[2], W[25], W[3]] - S[W[2], W[2], W[25], W[4]]/2 - S[W[2], W[2], W[25], W[5]]/2 - S[W[2], W[2], W[25], W[6]]/2 + 3*S[W[2], W[2], W[25], W[13]] - 2*S[W[2], W[2], W[25], W[18]] + 2*S[W[2], W[2], W[26], W[46]] - 2*S[W[2], W[2], W[28], W[59]] - S[W[2], W[2], W[30], W[1]] - S[W[2], W[2], W[30], W[2]]/2 - S[W[2], W[2], W[30], W[3]] - S[W[2], W[2], W[30], W[4]]/2 - S[W[2], W[2], W[30], W[5]]/2 - S[W[2], W[2], W[30], W[6]]/2 + 3*S[W[2], W[2], W[30], W[13]] - 2*S[W[2], W[2], W[30], W[18]] + S[W[2], W[3], W[2], W[25]]/8 - S[W[2], W[3], W[2], W[30]]/8 + S[W[2], W[3], W[3], W[25]]/4 - S[W[2], W[3], W[3], W[30]]/4 + (3*S[W[2], W[3], W[4], W[25]])/8 + S[W[2], W[3], W[4], W[30]]/8 - (3*S[W[2], W[3], W[5], W[25]])/8 - S[W[2], W[3], W[5], W[30]]/8 + S[W[2], W[3], W[6], W[25]]/8 - S[W[2], W[3], W[6], W[30]]/8 - S[W[2], W[3], W[21], W[46]]/4 + S[W[2], W[3], W[22], W[51]]/4 + S[W[2], W[3], W[23], W[59]]/2 + S[W[2], W[3], W[24], W[62]]/2 - S[W[2], W[3], W[25], W[1]]/4 - S[W[2], W[3], W[25], W[2]]/8 - S[W[2], W[3], W[25], W[3]]/4 - S[W[2], W[3], W[25], W[4]]/8 - S[W[2], W[3], W[25], W[5]]/8 - S[W[2], W[3], W[25], W[6]]/8 + (3*S[W[2], W[3], W[25], W[13]])/4 - S[W[2], W[3], W[25], W[18]]/2 - S[W[2], W[3], W[26], W[46]]/4 - S[W[2], W[3], W[27], W[51]]/4 + S[W[2], W[3], W[28], W[59]]/2 + S[W[2], W[3], W[30], W[1]]/4 + S[W[2], W[3], W[30], W[2]]/8 + S[W[2], W[3], W[30], W[3]]/4 + S[W[2], W[3], W[30], W[4]]/8 + S[W[2], W[3], W[30], W[5]]/8 + S[W[2], W[3], W[30], W[6]]/8 - (3*S[W[2], W[3], W[30], W[13]])/4 + S[W[2], W[3], W[30], W[18]]/2 - S[W[2], W[5], W[1], W[25]]/4 + S[W[2], W[5], W[1], W[30]]/4 - S[W[2], W[5], W[2], W[25]]/8 + S[W[2], W[5], W[2], W[30]]/8 - (3*S[W[2], W[5], W[4], W[25]])/8 - S[W[2], W[5], W[4], W[30]]/8 - S[W[2], W[5], W[5], W[25]]/8 + S[W[2], W[5], W[5], W[30]]/8 + (3*S[W[2], W[5], W[6], W[25]])/8 + S[W[2], W[5], W[6], W[30]]/8 - S[W[2], W[5], W[21], W[46]]/2 - S[W[2], W[5], W[22], W[51]]/2 + S[W[2], W[5], W[23], W[59]]/4 - S[W[2], W[5], W[24], W[62]]/4 + S[W[2], W[5], W[25], W[1]]/4 + S[W[2], W[5], W[25], W[2]]/8 + S[W[2], W[5], W[25], W[3]]/4 + S[W[2], W[5], W[25], W[4]]/8 + S[W[2], W[5], W[25], W[5]]/8 + S[W[2], W[5], W[25], W[6]]/8 - (3*S[W[2], W[5], W[25], W[13]])/4 + S[W[2], W[5], W[25], W[18]]/2 + S[W[2], W[5], W[26], W[46]]/2 - S[W[2], W[5], W[28], W[59]]/4 + S[W[2], W[5], W[29], W[62]]/4 - S[W[2], W[5], W[30], W[1]]/4 - S[W[2], W[5], W[30], W[2]]/8 - S[W[2], W[5], W[30], W[3]]/4 - S[W[2], W[5], W[30], W[4]]/8 - S[W[2], W[5], W[30], W[5]]/8 - S[W[2], W[5], W[30], W[6]]/8 + (3*S[W[2], W[5], W[30], W[13]])/4 - S[W[2], W[5], W[30], W[18]]/2 - S[W[2], W[6], W[2], W[25]]/8 + S[W[2], W[6], W[2], W[30]]/8 - S[W[2], W[6], W[3], W[25]]/4 + S[W[2], W[6], W[3], W[30]]/4 - (3*S[W[2], W[6], W[4], W[25]])/8 - S[W[2], W[6], W[4], W[30]]/8 + (3*S[W[2], W[6], W[5], W[25]])/8 + S[W[2], W[6], W[5], W[30]]/8 - S[W[2], W[6], W[6], W[25]]/8 + S[W[2], W[6], W[6], W[30]]/8 + S[W[2], W[6], W[21], W[46]]/4 - S[W[2], W[6], W[22], W[51]]/4 - S[W[2], W[6], W[23], W[59]]/2 - S[W[2], W[6], W[24], W[62]]/2 + S[W[2], W[6], W[25], W[1]]/4 + S[W[2], W[6], W[25], W[2]]/8 + S[W[2], W[6], W[25], W[3]]/4 + S[W[2], W[6], W[25], W[4]]/8 + S[W[2], W[6], W[25], W[5]]/8 + S[W[2], W[6], W[25], W[6]]/8 - (3*S[W[2], W[6], W[25], W[13]])/4 + S[W[2], W[6], W[25], W[18]]/2 + S[W[2], W[6], W[26], W[46]]/4 + S[W[2], W[6], W[27], W[51]]/4 - S[W[2], W[6], W[28], W[59]]/2 - S[W[2], W[6], W[30], W[1]]/4 - S[W[2], W[6], W[30], W[2]]/8 - S[W[2], W[6], W[30], W[3]]/4 - S[W[2], W[6], W[30], W[4]]/8 - S[W[2], W[6], W[30], W[5]]/8 - S[W[2], W[6], W[30], W[6]]/8 + (3*S[W[2], W[6], W[30], W[13]])/4 - S[W[2], W[6], W[30], W[18]]/2 + (5*S[W[2], W[21], W[1], W[46]])/4 + (7*S[W[2], W[21], W[2], W[46]])/4 - S[W[2], W[21], W[3], W[46]]/2 + (7*S[W[2], W[21], W[5], W[46]])/4 - (3*S[W[2], W[21], W[9], W[46]])/2 + S[W[2], W[21], W[18], W[46]]/4 + (3*S[W[2], W[21], W[21], W[25]])/8 + S[W[2], W[21], W[26], W[30]]/8 - S[W[2], W[21], W[35], W[51]]/4 + S[W[2], W[21], W[36], W[59]]/4 + S[W[2], W[21], W[38], W[62]]/4 - S[W[2], W[21], W[46], W[1]] - S[W[2], W[21], W[46], W[2]]/2 - S[W[2], W[21], W[46], W[3]] - S[W[2], W[21], W[46], W[4]]/2 - S[W[2], W[21], W[46], W[5]]/2 - S[W[2], W[21], W[46], W[6]]/2 + 3*S[W[2], W[21], W[46], W[13]] - 2*S[W[2], W[21], W[46], W[18]] - S[W[2], W[23], W[1], W[59]]/2 + (7*S[W[2], W[23], W[2], W[59]])/4 + (5*S[W[2], W[23], W[3], W[59]])/4 + (7*S[W[2], W[23], W[6], W[59]])/4 - (3*S[W[2], W[23], W[7], W[59]])/2 + S[W[2], W[23], W[18], W[59]]/4 + (3*S[W[2], W[23], W[23], W[25]])/8 - S[W[2], W[23], W[28], W[30]]/8 + S[W[2], W[23], W[36], W[46]]/4 + S[W[2], W[23], W[42], W[51]]/4 - S[W[2], W[23], W[54], W[62]]/4 - S[W[2], W[23], W[59], W[1]] - S[W[2], W[23], W[59], W[2]]/2 - S[W[2], W[23], W[59], W[3]] - S[W[2], W[23], W[59], W[4]]/2 - S[W[2], W[23], W[59], W[5]]/2 - S[W[2], W[23], W[59], W[6]]/2 + 3*S[W[2], W[23], W[59], W[13]] - 2*S[W[2], W[23], W[59], W[18]] + S[W[2], W[25], W[1], W[1]]/2 + S[W[2], W[25], W[1], W[2]]/4 + S[W[2], W[25], W[1], W[3]]/2 + S[W[2], W[25], W[1], W[4]]/4 + S[W[2], W[25], W[1], W[5]]/4 + S[W[2], W[25], W[1], W[6]]/4 - (3*S[W[2], W[25], W[1], W[13]])/2 + S[W[2], W[25], W[1], W[18]] + S[W[2], W[25], W[2], W[1]]/4 + S[W[2], W[25], W[2], W[2]]/8 + S[W[2], W[25], W[2], W[3]]/4 + S[W[2], W[25], W[2], W[4]]/8 + S[W[2], W[25], W[2], W[5]]/8 + S[W[2], W[25], W[2], W[6]]/8 - (3*S[W[2], W[25], W[2], W[13]])/4 + S[W[2], W[25], W[2], W[18]]/2 + S[W[2], W[25], W[3], W[1]]/2 + S[W[2], W[25], W[3], W[2]]/4 + S[W[2], W[25], W[3], W[3]]/2 + S[W[2], W[25], W[3], W[4]]/4 + S[W[2], W[25], W[3], W[5]]/4 + S[W[2], W[25], W[3], W[6]]/4 - (3*S[W[2], W[25], W[3], W[13]])/2 + S[W[2], W[25], W[3], W[18]] + S[W[2], W[25], W[4], W[1]]/4 + S[W[2], W[25], W[4], W[2]]/8 + S[W[2], W[25], W[4], W[3]]/4 + S[W[2], W[25], W[4], W[4]]/8 + S[W[2], W[25], W[4], W[5]]/8 + S[W[2], W[25], W[4], W[6]]/8 - (3*S[W[2], W[25], W[4], W[13]])/4 + S[W[2], W[25], W[4], W[18]]/2 + S[W[2], W[25], W[5], W[1]]/4 + S[W[2], W[25], W[5], W[2]]/8 + S[W[2], W[25], W[5], W[3]]/4 + S[W[2], W[25], W[5], W[4]]/8 + S[W[2], W[25], W[5], W[5]]/8 + S[W[2], W[25], W[5], W[6]]/8 - (3*S[W[2], W[25], W[5], W[13]])/4 + S[W[2], W[25], W[5], W[18]]/2 + S[W[2], W[25], W[6], W[1]]/4 + S[W[2], W[25], W[6], W[2]]/8 + S[W[2], W[25], W[6], W[3]]/4 + S[W[2], W[25], W[6], W[4]]/8 + S[W[2], W[25], W[6], W[5]]/8 + S[W[2], W[25], W[6], W[6]]/8 - (3*S[W[2], W[25], W[6], W[13]])/4 + S[W[2], W[25], W[6], W[18]]/2 - (3*S[W[2], W[25], W[13], W[1]])/2 - (3*S[W[2], W[25], W[13], W[2]])/4 - (3*S[W[2], W[25], W[13], W[3]])/2 - (3*S[W[2], W[25], W[13], W[4]])/4 - (3*S[W[2], W[25], W[13], W[5]])/4 - (3*S[W[2], W[25], W[13], W[6]])/4 + (9*S[W[2], W[25], W[13], W[13]])/2 - 3*S[W[2], W[25], W[13], W[18]] + S[W[2], W[25], W[18], W[1]] + S[W[2], W[25], W[18], W[2]]/2 + S[W[2], W[25], W[18], W[3]] + S[W[2], W[25], W[18], W[4]]/2 + S[W[2], W[25], W[18], W[5]]/2 + S[W[2], W[25], W[18], W[6]]/2 - 3*S[W[2], W[25], W[18], W[13]] + 2*S[W[2], W[25], W[18], W[18]] - (9*S[W[2], W[25], W[25], W[25]])/32 - (3*S[W[2], W[25], W[25], W[30]])/32 - (3*S[W[2], W[25], W[30], W[25]])/32 - S[W[2], W[25], W[30], W[30]]/32 - S[W[2], W[25], W[46], W[46]]/4 - S[W[2], W[25], W[51], W[51]]/4 - S[W[2], W[25], W[59], W[59]]/4 - S[W[2], W[25], W[62], W[62]]/4 + (5*S[W[2], W[26], W[1], W[46]])/4 + (7*S[W[2], W[26], W[2], W[46]])/4 - S[W[2], W[26], W[3], W[46]]/2 + (7*S[W[2], W[26], W[5], W[46]])/4 - (3*S[W[2], W[26], W[9], W[46]])/2 + S[W[2], W[26], W[18], W[46]]/4 + (3*S[W[2], W[26], W[21], W[25]])/8 + S[W[2], W[26], W[26], W[30]]/8 - S[W[2], W[26], W[35], W[51]]/4 + S[W[2], W[26], W[36], W[59]]/4 + S[W[2], W[26], W[38], W[62]]/4 - S[W[2], W[26], W[46], W[1]] - S[W[2], W[26], W[46], W[2]]/2 - S[W[2], W[26], W[46], W[3]] - S[W[2], W[26], W[46], W[4]]/2 - S[W[2], W[26], W[46], W[5]]/2 - S[W[2], W[26], W[46], W[6]]/2 + 3*S[W[2], W[26], W[46], W[13]] - 2*S[W[2], W[26], W[46], W[18]] + S[W[2], W[28], W[1], W[59]]/2 - (7*S[W[2], W[28], W[2], W[59]])/4 - (5*S[W[2], W[28], W[3], W[59]])/4 - (7*S[W[2], W[28], W[6], W[59]])/4 + (3*S[W[2], W[28], W[7], W[59]])/2 - S[W[2], W[28], W[18], W[59]]/4 - (3*S[W[2], W[28], W[23], W[25]])/8 + S[W[2], W[28], W[28], W[30]]/8 - S[W[2], W[28], W[36], W[46]]/4 - S[W[2], W[28], W[42], W[51]]/4 + S[W[2], W[28], W[54], W[62]]/4 + S[W[2], W[28], W[59], W[1]] + S[W[2], W[28], W[59], W[2]]/2 + S[W[2], W[28], W[59], W[3]] + S[W[2], W[28], W[59], W[4]]/2 + S[W[2], W[28], W[59], W[5]]/2 + S[W[2], W[28], W[59], W[6]]/2 - 3*S[W[2], W[28], W[59], W[13]] + 2*S[W[2], W[28], W[59], W[18]] + S[W[2], W[30], W[1], W[1]]/2 + S[W[2], W[30], W[1], W[2]]/4 + S[W[2], W[30], W[1], W[3]]/2 + S[W[2], W[30], W[1], W[4]]/4 + S[W[2], W[30], W[1], W[5]]/4 + S[W[2], W[30], W[1], W[6]]/4 - (3*S[W[2], W[30], W[1], W[13]])/2 + S[W[2], W[30], W[1], W[18]] + S[W[2], W[30], W[2], W[1]]/4 + S[W[2], W[30], W[2], W[2]]/8 + S[W[2], W[30], W[2], W[3]]/4 + S[W[2], W[30], W[2], W[4]]/8 + S[W[2], W[30], W[2], W[5]]/8 + S[W[2], W[30], W[2], W[6]]/8 - (3*S[W[2], W[30], W[2], W[13]])/4 + S[W[2], W[30], W[2], W[18]]/2 + S[W[2], W[30], W[3], W[1]]/2 + S[W[2], W[30], W[3], W[2]]/4 + S[W[2], W[30], W[3], W[3]]/2 + S[W[2], W[30], W[3], W[4]]/4 + S[W[2], W[30], W[3], W[5]]/4 + S[W[2], W[30], W[3], W[6]]/4 - (3*S[W[2], W[30], W[3], W[13]])/2 + S[W[2], W[30], W[3], W[18]] + S[W[2], W[30], W[4], W[1]]/4 + S[W[2], W[30], W[4], W[2]]/8 + S[W[2], W[30], W[4], W[3]]/4 + S[W[2], W[30], W[4], W[4]]/8 + S[W[2], W[30], W[4], W[5]]/8 + S[W[2], W[30], W[4], W[6]]/8 - (3*S[W[2], W[30], W[4], W[13]])/4 + S[W[2], W[30], W[4], W[18]]/2 + S[W[2], W[30], W[5], W[1]]/4 + S[W[2], W[30], W[5], W[2]]/8 + S[W[2], W[30], W[5], W[3]]/4 + S[W[2], W[30], W[5], W[4]]/8 + S[W[2], W[30], W[5], W[5]]/8 + S[W[2], W[30], W[5], W[6]]/8 - (3*S[W[2], W[30], W[5], W[13]])/4 + S[W[2], W[30], W[5], W[18]]/2 + S[W[2], W[30], W[6], W[1]]/4 + S[W[2], W[30], W[6], W[2]]/8 + S[W[2], W[30], W[6], W[3]]/4 + S[W[2], W[30], W[6], W[4]]/8 + S[W[2], W[30], W[6], W[5]]/8 + S[W[2], W[30], W[6], W[6]]/8 - (3*S[W[2], W[30], W[6], W[13]])/4 + S[W[2], W[30], W[6], W[18]]/2 - (3*S[W[2], W[30], W[13], W[1]])/2 - (3*S[W[2], W[30], W[13], W[2]])/4 - (3*S[W[2], W[30], W[13], W[3]])/2 - (3*S[W[2], W[30], W[13], W[4]])/4 - (3*S[W[2], W[30], W[13], W[5]])/4 - (3*S[W[2], W[30], W[13], W[6]])/4 + (9*S[W[2], W[30], W[13], W[13]])/2 - 3*S[W[2], W[30], W[13], W[18]] + S[W[2], W[30], W[18], W[1]] + S[W[2], W[30], W[18], W[2]]/2 + S[W[2], W[30], W[18], W[3]] + S[W[2], W[30], W[18], W[4]]/2 + S[W[2], W[30], W[18], W[5]]/2 + S[W[2], W[30], W[18], W[6]]/2 - 3*S[W[2], W[30], W[18], W[13]] + 2*S[W[2], W[30], W[18], W[18]] - (9*S[W[2], W[30], W[25], W[25]])/32 - (3*S[W[2], W[30], W[25], W[30]])/32 - (3*S[W[2], W[30], W[30], W[25]])/32 - S[W[2], W[30], W[30], W[30]]/32 - S[W[2], W[30], W[46], W[46]]/4 - S[W[2], W[30], W[51], W[51]]/4 - S[W[2], W[30], W[59], W[59]]/4 - S[W[2], W[30], W[62], W[62]]/4 - S[W[3], W[1], W[1], W[25]]/2 + S[W[3], W[1], W[1], W[30]]/2 - (3*S[W[3], W[1], W[2], W[25]])/4 - S[W[3], W[1], W[2], W[30]]/4 - S[W[3], W[1], W[3], W[25]]/2 + S[W[3], W[1], W[3], W[30]]/2 - (3*S[W[3], W[1], W[4], W[25]])/4 - S[W[3], W[1], W[4], W[30]]/4 + (3*S[W[3], W[1], W[5], W[25]])/4 + S[W[3], W[1], W[5], W[30]]/4 + (3*S[W[3], W[1], W[6], W[25]])/4 + S[W[3], W[1], W[6], W[30]]/4 - S[W[3], W[1], W[21], W[46]]/2 - S[W[3], W[1], W[22], W[51]]/2 - S[W[3], W[1], W[23], W[59]]/2 - S[W[3], W[1], W[24], W[62]]/2 + S[W[3], W[1], W[25], W[1]]/2 + S[W[3], W[1], W[25], W[2]]/4 + S[W[3], W[1], W[25], W[3]]/2 + S[W[3], W[1], W[25], W[4]]/4 + S[W[3], W[1], W[25], W[5]]/4 + S[W[3], W[1], W[25], W[6]]/4 - (3*S[W[3], W[1], W[25], W[13]])/2 + S[W[3], W[1], W[25], W[18]] + S[W[3], W[1], W[26], W[46]]/2 + S[W[3], W[1], W[27], W[51]]/2 - S[W[3], W[1], W[28], W[59]]/2 + S[W[3], W[1], W[29], W[62]]/2 - S[W[3], W[1], W[30], W[1]]/2 - S[W[3], W[1], W[30], W[2]]/4 - S[W[3], W[1], W[30], W[3]]/2 - S[W[3], W[1], W[30], W[4]]/4 - S[W[3], W[1], W[30], W[5]]/4 - S[W[3], W[1], W[30], W[6]]/4 + (3*S[W[3], W[1], W[30], W[13]])/2 - S[W[3], W[1], W[30], W[18]] + S[W[3], W[2], W[2], W[25]]/8 - S[W[3], W[2], W[2], W[30]]/8 + S[W[3], W[2], W[3], W[25]]/4 - S[W[3], W[2], W[3], W[30]]/4 + (3*S[W[3], W[2], W[4], W[25]])/8 + S[W[3], W[2], W[4], W[30]]/8 - (3*S[W[3], W[2], W[5], W[25]])/8 - S[W[3], W[2], W[5], W[30]]/8 + S[W[3], W[2], W[6], W[25]]/8 - S[W[3], W[2], W[6], W[30]]/8 - S[W[3], W[2], W[21], W[46]]/4 + S[W[3], W[2], W[22], W[51]]/4 + S[W[3], W[2], W[23], W[59]]/2 + S[W[3], W[2], W[24], W[62]]/2 - S[W[3], W[2], W[25], W[1]]/4 - S[W[3], W[2], W[25], W[2]]/8 - S[W[3], W[2], W[25], W[3]]/4 - S[W[3], W[2], W[25], W[4]]/8 - S[W[3], W[2], W[25], W[5]]/8 - S[W[3], W[2], W[25], W[6]]/8 + (3*S[W[3], W[2], W[25], W[13]])/4 - S[W[3], W[2], W[25], W[18]]/2 - S[W[3], W[2], W[26], W[46]]/4 - S[W[3], W[2], W[27], W[51]]/4 + S[W[3], W[2], W[28], W[59]]/2 + S[W[3], W[2], W[30], W[1]]/4 + S[W[3], W[2], W[30], W[2]]/8 + S[W[3], W[2], W[30], W[3]]/4 + S[W[3], W[2], W[30], W[4]]/8 + S[W[3], W[2], W[30], W[5]]/8 + S[W[3], W[2], W[30], W[6]]/8 - (3*S[W[3], W[2], W[30], W[13]])/4 + S[W[3], W[2], W[30], W[18]]/2 - S[W[3], W[3], W[1], W[25]]/2 + S[W[3], W[3], W[1], W[30]]/2 + S[W[3], W[3], W[2], W[25]]/4 - S[W[3], W[3], W[2], W[30]]/4 + S[W[3], W[3], W[3], W[25]]/2 - S[W[3], W[3], W[3], W[30]]/2 + S[W[3], W[3], W[4], W[25]]/4 - S[W[3], W[3], W[4], W[30]]/4 + S[W[3], W[3], W[5], W[25]]/4 - S[W[3], W[3], W[5], W[30]]/4 + S[W[3], W[3], W[6], W[25]]/4 - S[W[3], W[3], W[6], W[30]]/4 + S[W[3], W[3], W[22], W[51]] + S[W[3], W[3], W[23], W[59]] - S[W[3], W[3], W[25], W[1]]/2 - S[W[3], W[3], W[25], W[2]]/4 - S[W[3], W[3], W[25], W[3]]/2 - S[W[3], W[3], W[25], W[4]]/4 - S[W[3], W[3], W[25], W[5]]/4 - S[W[3], W[3], W[25], W[6]]/4 + (3*S[W[3], W[3], W[25], W[13]])/2 - S[W[3], W[3], W[25], W[18]] - S[W[3], W[3], W[27], W[51]] + S[W[3], W[3], W[28], W[59]] + S[W[3], W[3], W[30], W[1]]/2 + S[W[3], W[3], W[30], W[2]]/4 + S[W[3], W[3], W[30], W[3]]/2 + S[W[3], W[3], W[30], W[4]]/4 + S[W[3], W[3], W[30], W[5]]/4 + S[W[3], W[3], W[30], W[6]]/4 - (3*S[W[3], W[3], W[30], W[13]])/2 + S[W[3], W[3], W[30], W[18]] + (3*S[W[3], W[4], W[2], W[25]])/8 + S[W[3], W[4], W[2], W[30]]/8 + S[W[3], W[4], W[3], W[25]]/4 - S[W[3], W[4], W[3], W[30]]/4 + S[W[3], W[4], W[4], W[25]]/8 - S[W[3], W[4], W[4], W[30]]/8 + S[W[3], W[4], W[5], W[25]]/8 - S[W[3], W[4], W[5], W[30]]/8 - (3*S[W[3], W[4], W[6], W[25]])/8 - S[W[3], W[4], W[6], W[30]]/8 + S[W[3], W[4], W[21], W[46]]/2 + S[W[3], W[4], W[22], W[51]]/2 + S[W[3], W[4], W[23], W[59]]/4 - S[W[3], W[4], W[24], W[62]]/4 - S[W[3], W[4], W[25], W[1]]/4 - S[W[3], W[4], W[25], W[2]]/8 - S[W[3], W[4], W[25], W[3]]/4 - S[W[3], W[4], W[25], W[4]]/8 - S[W[3], W[4], W[25], W[5]]/8 - S[W[3], W[4], W[25], W[6]]/8 + (3*S[W[3], W[4], W[25], W[13]])/4 - S[W[3], W[4], W[25], W[18]]/2 - S[W[3], W[4], W[27], W[51]]/2 + S[W[3], W[4], W[28], W[59]]/4 - S[W[3], W[4], W[29], W[62]]/4 + S[W[3], W[4], W[30], W[1]]/4 + S[W[3], W[4], W[30], W[2]]/8 + S[W[3], W[4], W[30], W[3]]/4 + S[W[3], W[4], W[30], W[4]]/8 + S[W[3], W[4], W[30], W[5]]/8 + S[W[3], W[4], W[30], W[6]]/8 - (3*S[W[3], W[4], W[30], W[13]])/4 + S[W[3], W[4], W[30], W[18]]/2 + (3*S[W[3], W[5], W[2], W[25]])/8 + S[W[3], W[5], W[2], W[30]]/8 + S[W[3], W[5], W[3], W[25]]/4 - S[W[3], W[5], W[3], W[30]]/4 + S[W[3], W[5], W[4], W[25]]/8 - S[W[3], W[5], W[4], W[30]]/8 + S[W[3], W[5], W[5], W[25]]/8 - S[W[3], W[5], W[5], W[30]]/8 - (3*S[W[3], W[5], W[6], W[25]])/8 - S[W[3], W[5], W[6], W[30]]/8 + S[W[3], W[5], W[21], W[46]]/2 + S[W[3], W[5], W[22], W[51]]/2 + S[W[3], W[5], W[23], W[59]]/4 - S[W[3], W[5], W[24], W[62]]/4 - S[W[3], W[5], W[25], W[1]]/4 - S[W[3], W[5], W[25], W[2]]/8 - S[W[3], W[5], W[25], W[3]]/4 - S[W[3], W[5], W[25], W[4]]/8 - S[W[3], W[5], W[25], W[5]]/8 - S[W[3], W[5], W[25], W[6]]/8 + (3*S[W[3], W[5], W[25], W[13]])/4 - S[W[3], W[5], W[25], W[18]]/2 - S[W[3], W[5], W[27], W[51]]/2 + S[W[3], W[5], W[28], W[59]]/4 - S[W[3], W[5], W[29], W[62]]/4 + S[W[3], W[5], W[30], W[1]]/4 + S[W[3], W[5], W[30], W[2]]/8 + S[W[3], W[5], W[30], W[3]]/4 + S[W[3], W[5], W[30], W[4]]/8 + S[W[3], W[5], W[30], W[5]]/8 + S[W[3], W[5], W[30], W[6]]/8 - (3*S[W[3], W[5], W[30], W[13]])/4 + S[W[3], W[5], W[30], W[18]]/2 + S[W[3], W[6], W[2], W[25]]/8 - S[W[3], W[6], W[2], W[30]]/8 + S[W[3], W[6], W[3], W[25]]/4 - S[W[3], W[6], W[3], W[30]]/4 + (3*S[W[3], W[6], W[4], W[25]])/8 + S[W[3], W[6], W[4], W[30]]/8 - (3*S[W[3], W[6], W[5], W[25]])/8 - S[W[3], W[6], W[5], W[30]]/8 + S[W[3], W[6], W[6], W[25]]/8 - S[W[3], W[6], W[6], W[30]]/8 - S[W[3], W[6], W[21], W[46]]/4 + S[W[3], W[6], W[22], W[51]]/4 + S[W[3], W[6], W[23], W[59]]/2 + S[W[3], W[6], W[24], W[62]]/2 - S[W[3], W[6], W[25], W[1]]/4 - S[W[3], W[6], W[25], W[2]]/8 - S[W[3], W[6], W[25], W[3]]/4 - S[W[3], W[6], W[25], W[4]]/8 - S[W[3], W[6], W[25], W[5]]/8 - S[W[3], W[6], W[25], W[6]]/8 + (3*S[W[3], W[6], W[25], W[13]])/4 - S[W[3], W[6], W[25], W[18]]/2 - S[W[3], W[6], W[26], W[46]]/4 - S[W[3], W[6], W[27], W[51]]/4 + S[W[3], W[6], W[28], W[59]]/2 + S[W[3], W[6], W[30], W[1]]/4 + S[W[3], W[6], W[30], W[2]]/8 + S[W[3], W[6], W[30], W[3]]/4 + S[W[3], W[6], W[30], W[4]]/8 + S[W[3], W[6], W[30], W[5]]/8 + S[W[3], W[6], W[30], W[6]]/8 - (3*S[W[3], W[6], W[30], W[13]])/4 + S[W[3], W[6], W[30], W[18]]/2 - S[W[3], W[22], W[1], W[51]]/2 + (5*S[W[3], W[22], W[3], W[51]])/4 + (7*S[W[3], W[22], W[4], W[51]])/4 + (7*S[W[3], W[22], W[5], W[51]])/4 - (3*S[W[3], W[22], W[10], W[51]])/2 + S[W[3], W[22], W[18], W[51]]/4 + (3*S[W[3], W[22], W[22], W[25]])/8 + S[W[3], W[22], W[27], W[30]]/8 - S[W[3], W[22], W[35], W[46]]/4 + S[W[3], W[22], W[40], W[62]]/4 + S[W[3], W[22], W[42], W[59]]/4 - S[W[3], W[22], W[51], W[1]] - S[W[3], W[22], W[51], W[2]]/2 - S[W[3], W[22], W[51], W[3]] - S[W[3], W[22], W[51], W[4]]/2 - S[W[3], W[22], W[51], W[5]]/2 - S[W[3], W[22], W[51], W[6]]/2 + 3*S[W[3], W[22], W[51], W[13]] - 2*S[W[3], W[22], W[51], W[18]] - S[W[3], W[23], W[1], W[59]]/2 + (7*S[W[3], W[23], W[2], W[59]])/4 + (5*S[W[3], W[23], W[3], W[59]])/4 + (7*S[W[3], W[23], W[6], W[59]])/4 - (3*S[W[3], W[23], W[7], W[59]])/2 + S[W[3], W[23], W[18], W[59]]/4 + (3*S[W[3], W[23], W[23], W[25]])/8 - S[W[3], W[23], W[28], W[30]]/8 + S[W[3], W[23], W[36], W[46]]/4 + S[W[3], W[23], W[42], W[51]]/4 - S[W[3], W[23], W[54], W[62]]/4 - S[W[3], W[23], W[59], W[1]] - S[W[3], W[23], W[59], W[2]]/2 - S[W[3], W[23], W[59], W[3]] - S[W[3], W[23], W[59], W[4]]/2 - S[W[3], W[23], W[59], W[5]]/2 - S[W[3], W[23], W[59], W[6]]/2 + 3*S[W[3], W[23], W[59], W[13]] - 2*S[W[3], W[23], W[59], W[18]] + S[W[3], W[25], W[1], W[1]]/2 + S[W[3], W[25], W[1], W[2]]/4 + S[W[3], W[25], W[1], W[3]]/2 + S[W[3], W[25], W[1], W[4]]/4 + S[W[3], W[25], W[1], W[5]]/4 + S[W[3], W[25], W[1], W[6]]/4 - (3*S[W[3], W[25], W[1], W[13]])/2 + S[W[3], W[25], W[1], W[18]] + S[W[3], W[25], W[2], W[1]]/4 + S[W[3], W[25], W[2], W[2]]/8 + S[W[3], W[25], W[2], W[3]]/4 + S[W[3], W[25], W[2], W[4]]/8 + S[W[3], W[25], W[2], W[5]]/8 + S[W[3], W[25], W[2], W[6]]/8 - (3*S[W[3], W[25], W[2], W[13]])/4 + S[W[3], W[25], W[2], W[18]]/2 + S[W[3], W[25], W[3], W[1]]/2 + S[W[3], W[25], W[3], W[2]]/4 + S[W[3], W[25], W[3], W[3]]/2 + S[W[3], W[25], W[3], W[4]]/4 + S[W[3], W[25], W[3], W[5]]/4 + S[W[3], W[25], W[3], W[6]]/4 - (3*S[W[3], W[25], W[3], W[13]])/2 + S[W[3], W[25], W[3], W[18]] + S[W[3], W[25], W[4], W[1]]/4 + S[W[3], W[25], W[4], W[2]]/8 + S[W[3], W[25], W[4], W[3]]/4 + S[W[3], W[25], W[4], W[4]]/8 + S[W[3], W[25], W[4], W[5]]/8 + S[W[3], W[25], W[4], W[6]]/8 - (3*S[W[3], W[25], W[4], W[13]])/4 + S[W[3], W[25], W[4], W[18]]/2 + S[W[3], W[25], W[5], W[1]]/4 + S[W[3], W[25], W[5], W[2]]/8 + S[W[3], W[25], W[5], W[3]]/4 + S[W[3], W[25], W[5], W[4]]/8 + S[W[3], W[25], W[5], W[5]]/8 + S[W[3], W[25], W[5], W[6]]/8 - (3*S[W[3], W[25], W[5], W[13]])/4 + S[W[3], W[25], W[5], W[18]]/2 + S[W[3], W[25], W[6], W[1]]/4 + S[W[3], W[25], W[6], W[2]]/8 + S[W[3], W[25], W[6], W[3]]/4 + S[W[3], W[25], W[6], W[4]]/8 + S[W[3], W[25], W[6], W[5]]/8 + S[W[3], W[25], W[6], W[6]]/8 - (3*S[W[3], W[25], W[6], W[13]])/4 + S[W[3], W[25], W[6], W[18]]/2 - (3*S[W[3], W[25], W[13], W[1]])/2 - (3*S[W[3], W[25], W[13], W[2]])/4 - (3*S[W[3], W[25], W[13], W[3]])/2 - (3*S[W[3], W[25], W[13], W[4]])/4 - (3*S[W[3], W[25], W[13], W[5]])/4 - (3*S[W[3], W[25], W[13], W[6]])/4 + (9*S[W[3], W[25], W[13], W[13]])/2 - 3*S[W[3], W[25], W[13], W[18]] + S[W[3], W[25], W[18], W[1]] + S[W[3], W[25], W[18], W[2]]/2 + S[W[3], W[25], W[18], W[3]] + S[W[3], W[25], W[18], W[4]]/2 + S[W[3], W[25], W[18], W[5]]/2 + S[W[3], W[25], W[18], W[6]]/2 - 3*S[W[3], W[25], W[18], W[13]] + 2*S[W[3], W[25], W[18], W[18]] - (9*S[W[3], W[25], W[25], W[25]])/32 - (3*S[W[3], W[25], W[25], W[30]])/32 - (3*S[W[3], W[25], W[30], W[25]])/32 - S[W[3], W[25], W[30], W[30]]/32 - S[W[3], W[25], W[46], W[46]]/4 - S[W[3], W[25], W[51], W[51]]/4 - S[W[3], W[25], W[59], W[59]]/4 - S[W[3], W[25], W[62], W[62]]/4 + S[W[3], W[27], W[1], W[51]]/2 - (5*S[W[3], W[27], W[3], W[51]])/4 - (7*S[W[3], W[27], W[4], W[51]])/4 - (7*S[W[3], W[27], W[5], W[51]])/4 + (3*S[W[3], W[27], W[10], W[51]])/2 - S[W[3], W[27], W[18], W[51]]/4 - (3*S[W[3], W[27], W[22], W[25]])/8 - S[W[3], W[27], W[27], W[30]]/8 + S[W[3], W[27], W[35], W[46]]/4 - S[W[3], W[27], W[40], W[62]]/4 - S[W[3], W[27], W[42], W[59]]/4 + S[W[3], W[27], W[51], W[1]] + S[W[3], W[27], W[51], W[2]]/2 + S[W[3], W[27], W[51], W[3]] + S[W[3], W[27], W[51], W[4]]/2 + S[W[3], W[27], W[51], W[5]]/2 + S[W[3], W[27], W[51], W[6]]/2 - 3*S[W[3], W[27], W[51], W[13]] + 2*S[W[3], W[27], W[51], W[18]] - S[W[3], W[28], W[1], W[59]]/2 + (7*S[W[3], W[28], W[2], W[59]])/4 + (5*S[W[3], W[28], W[3], W[59]])/4 + (7*S[W[3], W[28], W[6], W[59]])/4 - (3*S[W[3], W[28], W[7], W[59]])/2 + S[W[3], W[28], W[18], W[59]]/4 + (3*S[W[3], W[28], W[23], W[25]])/8 - S[W[3], W[28], W[28], W[30]]/8 + S[W[3], W[28], W[36], W[46]]/4 + S[W[3], W[28], W[42], W[51]]/4 - S[W[3], W[28], W[54], W[62]]/4 - S[W[3], W[28], W[59], W[1]] - S[W[3], W[28], W[59], W[2]]/2 - S[W[3], W[28], W[59], W[3]] - S[W[3], W[28], W[59], W[4]]/2 - S[W[3], W[28], W[59], W[5]]/2 - S[W[3], W[28], W[59], W[6]]/2 + 3*S[W[3], W[28], W[59], W[13]] - 2*S[W[3], W[28], W[59], W[18]] - S[W[3], W[30], W[1], W[1]]/2 - S[W[3], W[30], W[1], W[2]]/4 - S[W[3], W[30], W[1], W[3]]/2 - S[W[3], W[30], W[1], W[4]]/4 - S[W[3], W[30], W[1], W[5]]/4 - S[W[3], W[30], W[1], W[6]]/4 + (3*S[W[3], W[30], W[1], W[13]])/2 - S[W[3], W[30], W[1], W[18]] - S[W[3], W[30], W[2], W[1]]/4 - S[W[3], W[30], W[2], W[2]]/8 - S[W[3], W[30], W[2], W[3]]/4 - S[W[3], W[30], W[2], W[4]]/8 - S[W[3], W[30], W[2], W[5]]/8 - S[W[3], W[30], W[2], W[6]]/8 + (3*S[W[3], W[30], W[2], W[13]])/4 - S[W[3], W[30], W[2], W[18]]/2 - S[W[3], W[30], W[3], W[1]]/2 - S[W[3], W[30], W[3], W[2]]/4 - S[W[3], W[30], W[3], W[3]]/2 - S[W[3], W[30], W[3], W[4]]/4 - S[W[3], W[30], W[3], W[5]]/4 - S[W[3], W[30], W[3], W[6]]/4 + (3*S[W[3], W[30], W[3], W[13]])/2 - S[W[3], W[30], W[3], W[18]] - S[W[3], W[30], W[4], W[1]]/4 - S[W[3], W[30], W[4], W[2]]/8 - S[W[3], W[30], W[4], W[3]]/4 - S[W[3], W[30], W[4], W[4]]/8 - S[W[3], W[30], W[4], W[5]]/8 - S[W[3], W[30], W[4], W[6]]/8 + (3*S[W[3], W[30], W[4], W[13]])/4 - S[W[3], W[30], W[4], W[18]]/2 - S[W[3], W[30], W[5], W[1]]/4 - S[W[3], W[30], W[5], W[2]]/8 - S[W[3], W[30], W[5], W[3]]/4 - S[W[3], W[30], W[5], W[4]]/8 - S[W[3], W[30], W[5], W[5]]/8 - S[W[3], W[30], W[5], W[6]]/8 + (3*S[W[3], W[30], W[5], W[13]])/4 - S[W[3], W[30], W[5], W[18]]/2 - S[W[3], W[30], W[6], W[1]]/4 - S[W[3], W[30], W[6], W[2]]/8 - S[W[3], W[30], W[6], W[3]]/4 - S[W[3], W[30], W[6], W[4]]/8 - S[W[3], W[30], W[6], W[5]]/8 - S[W[3], W[30], W[6], W[6]]/8 + (3*S[W[3], W[30], W[6], W[13]])/4 - S[W[3], W[30], W[6], W[18]]/2 + (3*S[W[3], W[30], W[13], W[1]])/2 + (3*S[W[3], W[30], W[13], W[2]])/4 + (3*S[W[3], W[30], W[13], W[3]])/2 + (3*S[W[3], W[30], W[13], W[4]])/4 + (3*S[W[3], W[30], W[13], W[5]])/4 + (3*S[W[3], W[30], W[13], W[6]])/4 - (9*S[W[3], W[30], W[13], W[13]])/2 + 3*S[W[3], W[30], W[13], W[18]] - S[W[3], W[30], W[18], W[1]] - S[W[3], W[30], W[18], W[2]]/2 - S[W[3], W[30], W[18], W[3]] - S[W[3], W[30], W[18], W[4]]/2 - S[W[3], W[30], W[18], W[5]]/2 - S[W[3], W[30], W[18], W[6]]/2 + 3*S[W[3], W[30], W[18], W[13]] - 2*S[W[3], W[30], W[18], W[18]] + (9*S[W[3], W[30], W[25], W[25]])/32 + (3*S[W[3], W[30], W[25], W[30]])/32 + (3*S[W[3], W[30], W[30], W[25]])/32 + S[W[3], W[30], W[30], W[30]]/32 + S[W[3], W[30], W[46], W[46]]/4 + S[W[3], W[30], W[51], W[51]]/4 + S[W[3], W[30], W[59], W[59]]/4 + S[W[3], W[30], W[62], W[62]]/4 + S[W[4], W[1], W[1], W[25]]/4 - S[W[4], W[1], W[1], W[30]]/4 + (3*S[W[4], W[1], W[2], W[25]])/8 + S[W[4], W[1], W[2], W[30]]/8 + S[W[4], W[1], W[4], W[25]]/8 - S[W[4], W[1], W[4], W[30]]/8 - (3*S[W[4], W[1], W[5], W[25]])/8 - S[W[4], W[1], W[5], W[30]]/8 + S[W[4], W[1], W[6], W[25]]/8 - S[W[4], W[1], W[6], W[30]]/8 + S[W[4], W[1], W[21], W[46]]/4 - S[W[4], W[1], W[22], W[51]]/4 + S[W[4], W[1], W[23], W[59]]/2 + S[W[4], W[1], W[24], W[62]]/2 - S[W[4], W[1], W[25], W[1]]/4 - S[W[4], W[1], W[25], W[2]]/8 - S[W[4], W[1], W[25], W[3]]/4 - S[W[4], W[1], W[25], W[4]]/8 - S[W[4], W[1], W[25], W[5]]/8 - S[W[4], W[1], W[25], W[6]]/8 + (3*S[W[4], W[1], W[25], W[13]])/4 - S[W[4], W[1], W[25], W[18]]/2 - S[W[4], W[1], W[26], W[46]]/4 - S[W[4], W[1], W[27], W[51]]/4 - S[W[4], W[1], W[29], W[62]]/2 + S[W[4], W[1], W[30], W[1]]/4 + S[W[4], W[1], W[30], W[2]]/8 + S[W[4], W[1], W[30], W[3]]/4 + S[W[4], W[1], W[30], W[4]]/8 + S[W[4], W[1], W[30], W[5]]/8 + S[W[4], W[1], W[30], W[6]]/8 - (3*S[W[4], W[1], W[30], W[13]])/4 + S[W[4], W[1], W[30], W[18]]/2 + (3*S[W[4], W[3], W[2], W[25]])/8 + S[W[4], W[3], W[2], W[30]]/8 + S[W[4], W[3], W[3], W[25]]/4 - S[W[4], W[3], W[3], W[30]]/4 + S[W[4], W[3], W[4], W[25]]/8 - S[W[4], W[3], W[4], W[30]]/8 + S[W[4], W[3], W[5], W[25]]/8 - S[W[4], W[3], W[5], W[30]]/8 - (3*S[W[4], W[3], W[6], W[25]])/8 - S[W[4], W[3], W[6], W[30]]/8 + S[W[4], W[3], W[21], W[46]]/2 + S[W[4], W[3], W[22], W[51]]/2 + S[W[4], W[3], W[23], W[59]]/4 - S[W[4], W[3], W[24], W[62]]/4 - S[W[4], W[3], W[25], W[1]]/4 - S[W[4], W[3], W[25], W[2]]/8 - S[W[4], W[3], W[25], W[3]]/4 - S[W[4], W[3], W[25], W[4]]/8 - S[W[4], W[3], W[25], W[5]]/8 - S[W[4], W[3], W[25], W[6]]/8 + (3*S[W[4], W[3], W[25], W[13]])/4 - S[W[4], W[3], W[25], W[18]]/2 - S[W[4], W[3], W[27], W[51]]/2 + S[W[4], W[3], W[28], W[59]]/4 - S[W[4], W[3], W[29], W[62]]/4 + S[W[4], W[3], W[30], W[1]]/4 + S[W[4], W[3], W[30], W[2]]/8 + S[W[4], W[3], W[30], W[3]]/4 + S[W[4], W[3], W[30], W[4]]/8 + S[W[4], W[3], W[30], W[5]]/8 + S[W[4], W[3], W[30], W[6]]/8 - (3*S[W[4], W[3], W[30], W[13]])/4 + S[W[4], W[3], W[30], W[18]]/2 + S[W[4], W[4], W[1], W[25]]/2 - S[W[4], W[4], W[1], W[30]]/2 + S[W[4], W[4], W[3], W[25]]/2 - S[W[4], W[4], W[3], W[30]]/2 + 2*S[W[4], W[4], W[4], W[25]] + 2*S[W[4], W[4], W[4], W[30]] - S[W[4], W[4], W[5], W[25]]/2 + S[W[4], W[4], W[5], W[30]]/2 - S[W[4], W[4], W[6], W[25]]/2 + S[W[4], W[4], W[6], W[30]]/2 + 2*S[W[4], W[4], W[22], W[51]] + 2*S[W[4], W[4], W[24], W[62]] - S[W[4], W[4], W[25], W[1]] - S[W[4], W[4], W[25], W[2]]/2 - S[W[4], W[4], W[25], W[3]] - S[W[4], W[4], W[25], W[4]]/2 - S[W[4], W[4], W[25], W[5]]/2 - S[W[4], W[4], W[25], W[6]]/2 + 3*S[W[4], W[4], W[25], W[13]] - 2*S[W[4], W[4], W[25], W[18]] + 2*S[W[4], W[4], W[27], W[51]] + 2*S[W[4], W[4], W[29], W[62]] - S[W[4], W[4], W[30], W[1]] - S[W[4], W[4], W[30], W[2]]/2 - S[W[4], W[4], W[30], W[3]] - S[W[4], W[4], W[30], W[4]]/2 - S[W[4], W[4], W[30], W[5]]/2 - S[W[4], W[4], W[30], W[6]]/2 + 3*S[W[4], W[4], W[30], W[13]] - 2*S[W[4], W[4], W[30], W[18]] - (3*S[W[4], W[5], W[2], W[25]])/8 - S[W[4], W[5], W[2], W[30]]/8 - S[W[4], W[5], W[3], W[25]]/4 + S[W[4], W[5], W[3], W[30]]/4 - S[W[4], W[5], W[4], W[25]]/8 + S[W[4], W[5], W[4], W[30]]/8 - S[W[4], W[5], W[5], W[25]]/8 + S[W[4], W[5], W[5], W[30]]/8 + (3*S[W[4], W[5], W[6], W[25]])/8 + S[W[4], W[5], W[6], W[30]]/8 - S[W[4], W[5], W[21], W[46]]/2 - S[W[4], W[5], W[22], W[51]]/2 - S[W[4], W[5], W[23], W[59]]/4 + S[W[4], W[5], W[24], W[62]]/4 + S[W[4], W[5], W[25], W[1]]/4 + S[W[4], W[5], W[25], W[2]]/8 + S[W[4], W[5], W[25], W[3]]/4 + S[W[4], W[5], W[25], W[4]]/8 + S[W[4], W[5], W[25], W[5]]/8 + S[W[4], W[5], W[25], W[6]]/8 - (3*S[W[4], W[5], W[25], W[13]])/4 + S[W[4], W[5], W[25], W[18]]/2 + S[W[4], W[5], W[27], W[51]]/2 - S[W[4], W[5], W[28], W[59]]/4 + S[W[4], W[5], W[29], W[62]]/4 - S[W[4], W[5], W[30], W[1]]/4 - S[W[4], W[5], W[30], W[2]]/8 - S[W[4], W[5], W[30], W[3]]/4 - S[W[4], W[5], W[30], W[4]]/8 - S[W[4], W[5], W[30], W[5]]/8 - S[W[4], W[5], W[30], W[6]]/8 + (3*S[W[4], W[5], W[30], W[13]])/4 - S[W[4], W[5], W[30], W[18]]/2 - S[W[4], W[6], W[1], W[25]]/4 + S[W[4], W[6], W[1], W[30]]/4 - (3*S[W[4], W[6], W[2], W[25]])/8 - S[W[4], W[6], W[2], W[30]]/8 - S[W[4], W[6], W[4], W[25]]/8 + S[W[4], W[6], W[4], W[30]]/8 + (3*S[W[4], W[6], W[5], W[25]])/8 + S[W[4], W[6], W[5], W[30]]/8 - S[W[4], W[6], W[6], W[25]]/8 + S[W[4], W[6], W[6], W[30]]/8 - S[W[4], W[6], W[21], W[46]]/4 + S[W[4], W[6], W[22], W[51]]/4 - S[W[4], W[6], W[23], W[59]]/2 - S[W[4], W[6], W[24], W[62]]/2 + S[W[4], W[6], W[25], W[1]]/4 + S[W[4], W[6], W[25], W[2]]/8 + S[W[4], W[6], W[25], W[3]]/4 + S[W[4], W[6], W[25], W[4]]/8 + S[W[4], W[6], W[25], W[5]]/8 + S[W[4], W[6], W[25], W[6]]/8 - (3*S[W[4], W[6], W[25], W[13]])/4 + S[W[4], W[6], W[25], W[18]]/2 + S[W[4], W[6], W[26], W[46]]/4 + S[W[4], W[6], W[27], W[51]]/4 + S[W[4], W[6], W[29], W[62]]/2 - S[W[4], W[6], W[30], W[1]]/4 - S[W[4], W[6], W[30], W[2]]/8 - S[W[4], W[6], W[30], W[3]]/4 - S[W[4], W[6], W[30], W[4]]/8 - S[W[4], W[6], W[30], W[5]]/8 - S[W[4], W[6], W[30], W[6]]/8 + (3*S[W[4], W[6], W[30], W[13]])/4 - S[W[4], W[6], W[30], W[18]]/2 - S[W[4], W[22], W[1], W[51]]/2 + (5*S[W[4], W[22], W[3], W[51]])/4 + (7*S[W[4], W[22], W[4], W[51]])/4 + (7*S[W[4], W[22], W[5], W[51]])/4 - (3*S[W[4], W[22], W[10], W[51]])/2 + S[W[4], W[22], W[18], W[51]]/4 + (3*S[W[4], W[22], W[22], W[25]])/8 + S[W[4], W[22], W[27], W[30]]/8 - S[W[4], W[22], W[35], W[46]]/4 + S[W[4], W[22], W[40], W[62]]/4 + S[W[4], W[22], W[42], W[59]]/4 - S[W[4], W[22], W[51], W[1]] - S[W[4], W[22], W[51], W[2]]/2 - S[W[4], W[22], W[51], W[3]] - S[W[4], W[22], W[51], W[4]]/2 - S[W[4], W[22], W[51], W[5]]/2 - S[W[4], W[22], W[51], W[6]]/2 + 3*S[W[4], W[22], W[51], W[13]] - 2*S[W[4], W[22], W[51], W[18]] + (5*S[W[4], W[24], W[1], W[62]])/4 - S[W[4], W[24], W[3], W[62]]/2 + (7*S[W[4], W[24], W[4], W[62]])/4 + (7*S[W[4], W[24], W[6], W[62]])/4 - (3*S[W[4], W[24], W[8], W[62]])/2 + S[W[4], W[24], W[18], W[62]]/4 + (3*S[W[4], W[24], W[24], W[25]])/8 + S[W[4], W[24], W[29], W[30]]/8 + S[W[4], W[24], W[38], W[46]]/4 + S[W[4], W[24], W[40], W[51]]/4 - S[W[4], W[24], W[54], W[59]]/4 - S[W[4], W[24], W[62], W[1]] - S[W[4], W[24], W[62], W[2]]/2 - S[W[4], W[24], W[62], W[3]] - S[W[4], W[24], W[62], W[4]]/2 - S[W[4], W[24], W[62], W[5]]/2 - S[W[4], W[24], W[62], W[6]]/2 + 3*S[W[4], W[24], W[62], W[13]] - 2*S[W[4], W[24], W[62], W[18]] + S[W[4], W[25], W[1], W[1]]/2 + S[W[4], W[25], W[1], W[2]]/4 + S[W[4], W[25], W[1], W[3]]/2 + S[W[4], W[25], W[1], W[4]]/4 + S[W[4], W[25], W[1], W[5]]/4 + S[W[4], W[25], W[1], W[6]]/4 - (3*S[W[4], W[25], W[1], W[13]])/2 + S[W[4], W[25], W[1], W[18]] + S[W[4], W[25], W[2], W[1]]/4 + S[W[4], W[25], W[2], W[2]]/8 + S[W[4], W[25], W[2], W[3]]/4 + S[W[4], W[25], W[2], W[4]]/8 + S[W[4], W[25], W[2], W[5]]/8 + S[W[4], W[25], W[2], W[6]]/8 - (3*S[W[4], W[25], W[2], W[13]])/4 + S[W[4], W[25], W[2], W[18]]/2 + S[W[4], W[25], W[3], W[1]]/2 + S[W[4], W[25], W[3], W[2]]/4 + S[W[4], W[25], W[3], W[3]]/2 + S[W[4], W[25], W[3], W[4]]/4 + S[W[4], W[25], W[3], W[5]]/4 + S[W[4], W[25], W[3], W[6]]/4 - (3*S[W[4], W[25], W[3], W[13]])/2 + S[W[4], W[25], W[3], W[18]] + S[W[4], W[25], W[4], W[1]]/4 + S[W[4], W[25], W[4], W[2]]/8 + S[W[4], W[25], W[4], W[3]]/4 + S[W[4], W[25], W[4], W[4]]/8 + S[W[4], W[25], W[4], W[5]]/8 + S[W[4], W[25], W[4], W[6]]/8 - (3*S[W[4], W[25], W[4], W[13]])/4 + S[W[4], W[25], W[4], W[18]]/2 + S[W[4], W[25], W[5], W[1]]/4 + S[W[4], W[25], W[5], W[2]]/8 + S[W[4], W[25], W[5], W[3]]/4 + S[W[4], W[25], W[5], W[4]]/8 + S[W[4], W[25], W[5], W[5]]/8 + S[W[4], W[25], W[5], W[6]]/8 - (3*S[W[4], W[25], W[5], W[13]])/4 + S[W[4], W[25], W[5], W[18]]/2 + S[W[4], W[25], W[6], W[1]]/4 + S[W[4], W[25], W[6], W[2]]/8 + S[W[4], W[25], W[6], W[3]]/4 + S[W[4], W[25], W[6], W[4]]/8 + S[W[4], W[25], W[6], W[5]]/8 + S[W[4], W[25], W[6], W[6]]/8 - (3*S[W[4], W[25], W[6], W[13]])/4 + S[W[4], W[25], W[6], W[18]]/2 - (3*S[W[4], W[25], W[13], W[1]])/2 - (3*S[W[4], W[25], W[13], W[2]])/4 - (3*S[W[4], W[25], W[13], W[3]])/2 - (3*S[W[4], W[25], W[13], W[4]])/4 - (3*S[W[4], W[25], W[13], W[5]])/4 - (3*S[W[4], W[25], W[13], W[6]])/4 + (9*S[W[4], W[25], W[13], W[13]])/2 - 3*S[W[4], W[25], W[13], W[18]] + S[W[4], W[25], W[18], W[1]] + S[W[4], W[25], W[18], W[2]]/2 + S[W[4], W[25], W[18], W[3]] + S[W[4], W[25], W[18], W[4]]/2 + S[W[4], W[25], W[18], W[5]]/2 + S[W[4], W[25], W[18], W[6]]/2 - 3*S[W[4], W[25], W[18], W[13]] + 2*S[W[4], W[25], W[18], W[18]] - (9*S[W[4], W[25], W[25], W[25]])/32 - (3*S[W[4], W[25], W[25], W[30]])/32 - (3*S[W[4], W[25], W[30], W[25]])/32 - S[W[4], W[25], W[30], W[30]]/32 - S[W[4], W[25], W[46], W[46]]/4 - S[W[4], W[25], W[51], W[51]]/4 - S[W[4], W[25], W[59], W[59]]/4 - S[W[4], W[25], W[62], W[62]]/4 - S[W[4], W[27], W[1], W[51]]/2 + (5*S[W[4], W[27], W[3], W[51]])/4 + (7*S[W[4], W[27], W[4], W[51]])/4 + (7*S[W[4], W[27], W[5], W[51]])/4 - (3*S[W[4], W[27], W[10], W[51]])/2 + S[W[4], W[27], W[18], W[51]]/4 + (3*S[W[4], W[27], W[22], W[25]])/8 + S[W[4], W[27], W[27], W[30]]/8 - S[W[4], W[27], W[35], W[46]]/4 + S[W[4], W[27], W[40], W[62]]/4 + S[W[4], W[27], W[42], W[59]]/4 - S[W[4], W[27], W[51], W[1]] - S[W[4], W[27], W[51], W[2]]/2 - S[W[4], W[27], W[51], W[3]] - S[W[4], W[27], W[51], W[4]]/2 - S[W[4], W[27], W[51], W[5]]/2 - S[W[4], W[27], W[51], W[6]]/2 + 3*S[W[4], W[27], W[51], W[13]] - 2*S[W[4], W[27], W[51], W[18]] + (5*S[W[4], W[29], W[1], W[62]])/4 - S[W[4], W[29], W[3], W[62]]/2 + (7*S[W[4], W[29], W[4], W[62]])/4 + (7*S[W[4], W[29], W[6], W[62]])/4 - (3*S[W[4], W[29], W[8], W[62]])/2 + S[W[4], W[29], W[18], W[62]]/4 + (3*S[W[4], W[29], W[24], W[25]])/8 + S[W[4], W[29], W[29], W[30]]/8 + S[W[4], W[29], W[38], W[46]]/4 + S[W[4], W[29], W[40], W[51]]/4 - S[W[4], W[29], W[54], W[59]]/4 - S[W[4], W[29], W[62], W[1]] - S[W[4], W[29], W[62], W[2]]/2 - S[W[4], W[29], W[62], W[3]] - S[W[4], W[29], W[62], W[4]]/2 - S[W[4], W[29], W[62], W[5]]/2 - S[W[4], W[29], W[62], W[6]]/2 + 3*S[W[4], W[29], W[62], W[13]] - 2*S[W[4], W[29], W[62], W[18]] + S[W[4], W[30], W[1], W[1]]/2 + S[W[4], W[30], W[1], W[2]]/4 + S[W[4], W[30], W[1], W[3]]/2 + S[W[4], W[30], W[1], W[4]]/4 + S[W[4], W[30], W[1], W[5]]/4 + S[W[4], W[30], W[1], W[6]]/4 - (3*S[W[4], W[30], W[1], W[13]])/2 + S[W[4], W[30], W[1], W[18]] + S[W[4], W[30], W[2], W[1]]/4 + S[W[4], W[30], W[2], W[2]]/8 + S[W[4], W[30], W[2], W[3]]/4 + S[W[4], W[30], W[2], W[4]]/8 + S[W[4], W[30], W[2], W[5]]/8 + S[W[4], W[30], W[2], W[6]]/8 - (3*S[W[4], W[30], W[2], W[13]])/4 + S[W[4], W[30], W[2], W[18]]/2 + S[W[4], W[30], W[3], W[1]]/2 + S[W[4], W[30], W[3], W[2]]/4 + S[W[4], W[30], W[3], W[3]]/2 + S[W[4], W[30], W[3], W[4]]/4 + S[W[4], W[30], W[3], W[5]]/4 + S[W[4], W[30], W[3], W[6]]/4 - (3*S[W[4], W[30], W[3], W[13]])/2 + S[W[4], W[30], W[3], W[18]] + S[W[4], W[30], W[4], W[1]]/4 + S[W[4], W[30], W[4], W[2]]/8 + S[W[4], W[30], W[4], W[3]]/4 + S[W[4], W[30], W[4], W[4]]/8 + S[W[4], W[30], W[4], W[5]]/8 + S[W[4], W[30], W[4], W[6]]/8 - (3*S[W[4], W[30], W[4], W[13]])/4 + S[W[4], W[30], W[4], W[18]]/2 + S[W[4], W[30], W[5], W[1]]/4 + S[W[4], W[30], W[5], W[2]]/8 + S[W[4], W[30], W[5], W[3]]/4 + S[W[4], W[30], W[5], W[4]]/8 + S[W[4], W[30], W[5], W[5]]/8 + S[W[4], W[30], W[5], W[6]]/8 - (3*S[W[4], W[30], W[5], W[13]])/4 + S[W[4], W[30], W[5], W[18]]/2 + S[W[4], W[30], W[6], W[1]]/4 + S[W[4], W[30], W[6], W[2]]/8 + S[W[4], W[30], W[6], W[3]]/4 + S[W[4], W[30], W[6], W[4]]/8 + S[W[4], W[30], W[6], W[5]]/8 + S[W[4], W[30], W[6], W[6]]/8 - (3*S[W[4], W[30], W[6], W[13]])/4 + S[W[4], W[30], W[6], W[18]]/2 - (3*S[W[4], W[30], W[13], W[1]])/2 - (3*S[W[4], W[30], W[13], W[2]])/4 - (3*S[W[4], W[30], W[13], W[3]])/2 - (3*S[W[4], W[30], W[13], W[4]])/4 - (3*S[W[4], W[30], W[13], W[5]])/4 - (3*S[W[4], W[30], W[13], W[6]])/4 + (9*S[W[4], W[30], W[13], W[13]])/2 - 3*S[W[4], W[30], W[13], W[18]] + S[W[4], W[30], W[18], W[1]] + S[W[4], W[30], W[18], W[2]]/2 + S[W[4], W[30], W[18], W[3]] + S[W[4], W[30], W[18], W[4]]/2 + S[W[4], W[30], W[18], W[5]]/2 + S[W[4], W[30], W[18], W[6]]/2 - 3*S[W[4], W[30], W[18], W[13]] + 2*S[W[4], W[30], W[18], W[18]] - (9*S[W[4], W[30], W[25], W[25]])/32 - (3*S[W[4], W[30], W[25], W[30]])/32 - (3*S[W[4], W[30], W[30], W[25]])/32 - S[W[4], W[30], W[30], W[30]]/32 - S[W[4], W[30], W[46], W[46]]/4 - S[W[4], W[30], W[51], W[51]]/4 - S[W[4], W[30], W[59], W[59]]/4 - S[W[4], W[30], W[62], W[62]]/4 + S[W[5], W[1], W[1], W[25]]/4 - S[W[5], W[1], W[1], W[30]]/4 + S[W[5], W[1], W[2], W[25]]/8 - S[W[5], W[1], W[2], W[30]]/8 + (3*S[W[5], W[1], W[4], W[25]])/8 + S[W[5], W[1], W[4], W[30]]/8 + S[W[5], W[1], W[5], W[25]]/8 - S[W[5], W[1], W[5], W[30]]/8 - (3*S[W[5], W[1], W[6], W[25]])/8 - S[W[5], W[1], W[6], W[30]]/8 + S[W[5], W[1], W[21], W[46]]/2 + S[W[5], W[1], W[22], W[51]]/2 - S[W[5], W[1], W[23], W[59]]/4 + S[W[5], W[1], W[24], W[62]]/4 - S[W[5], W[1], W[25], W[1]]/4 - S[W[5], W[1], W[25], W[2]]/8 - S[W[5], W[1], W[25], W[3]]/4 - S[W[5], W[1], W[25], W[4]]/8 - S[W[5], W[1], W[25], W[5]]/8 - S[W[5], W[1], W[25], W[6]]/8 + (3*S[W[5], W[1], W[25], W[13]])/4 - S[W[5], W[1], W[25], W[18]]/2 - S[W[5], W[1], W[26], W[46]]/2 + S[W[5], W[1], W[28], W[59]]/4 - S[W[5], W[1], W[29], W[62]]/4 + S[W[5], W[1], W[30], W[1]]/4 + S[W[5], W[1], W[30], W[2]]/8 + S[W[5], W[1], W[30], W[3]]/4 + S[W[5], W[1], W[30], W[4]]/8 + S[W[5], W[1], W[30], W[5]]/8 + S[W[5], W[1], W[30], W[6]]/8 - (3*S[W[5], W[1], W[30], W[13]])/4 + S[W[5], W[1], W[30], W[18]]/2 - S[W[5], W[2], W[1], W[25]]/4 + S[W[5], W[2], W[1], W[30]]/4 - S[W[5], W[2], W[2], W[25]]/8 + S[W[5], W[2], W[2], W[30]]/8 - (3*S[W[5], W[2], W[4], W[25]])/8 - S[W[5], W[2], W[4], W[30]]/8 - S[W[5], W[2], W[5], W[25]]/8 + S[W[5], W[2], W[5], W[30]]/8 + (3*S[W[5], W[2], W[6], W[25]])/8 + S[W[5], W[2], W[6], W[30]]/8 - S[W[5], W[2], W[21], W[46]]/2 - S[W[5], W[2], W[22], W[51]]/2 + S[W[5], W[2], W[23], W[59]]/4 - S[W[5], W[2], W[24], W[62]]/4 + S[W[5], W[2], W[25], W[1]]/4 + S[W[5], W[2], W[25], W[2]]/8 + S[W[5], W[2], W[25], W[3]]/4 + S[W[5], W[2], W[25], W[4]]/8 + S[W[5], W[2], W[25], W[5]]/8 + S[W[5], W[2], W[25], W[6]]/8 - (3*S[W[5], W[2], W[25], W[13]])/4 + S[W[5], W[2], W[25], W[18]]/2 + S[W[5], W[2], W[26], W[46]]/2 - S[W[5], W[2], W[28], W[59]]/4 + S[W[5], W[2], W[29], W[62]]/4 - S[W[5], W[2], W[30], W[1]]/4 - S[W[5], W[2], W[30], W[2]]/8 - S[W[5], W[2], W[30], W[3]]/4 - S[W[5], W[2], W[30], W[4]]/8 - S[W[5], W[2], W[30], W[5]]/8 - S[W[5], W[2], W[30], W[6]]/8 + (3*S[W[5], W[2], W[30], W[13]])/4 - S[W[5], W[2], W[30], W[18]]/2 + (3*S[W[5], W[3], W[2], W[25]])/8 + S[W[5], W[3], W[2], W[30]]/8 + S[W[5], W[3], W[3], W[25]]/4 - S[W[5], W[3], W[3], W[30]]/4 + S[W[5], W[3], W[4], W[25]]/8 - S[W[5], W[3], W[4], W[30]]/8 + S[W[5], W[3], W[5], W[25]]/8 - S[W[5], W[3], W[5], W[30]]/8 - (3*S[W[5], W[3], W[6], W[25]])/8 - S[W[5], W[3], W[6], W[30]]/8 + S[W[5], W[3], W[21], W[46]]/2 + S[W[5], W[3], W[22], W[51]]/2 + S[W[5], W[3], W[23], W[59]]/4 - S[W[5], W[3], W[24], W[62]]/4 - S[W[5], W[3], W[25], W[1]]/4 - S[W[5], W[3], W[25], W[2]]/8 - S[W[5], W[3], W[25], W[3]]/4 - S[W[5], W[3], W[25], W[4]]/8 - S[W[5], W[3], W[25], W[5]]/8 - S[W[5], W[3], W[25], W[6]]/8 + (3*S[W[5], W[3], W[25], W[13]])/4 - S[W[5], W[3], W[25], W[18]]/2 - S[W[5], W[3], W[27], W[51]]/2 + S[W[5], W[3], W[28], W[59]]/4 - S[W[5], W[3], W[29], W[62]]/4 + S[W[5], W[3], W[30], W[1]]/4 + S[W[5], W[3], W[30], W[2]]/8 + S[W[5], W[3], W[30], W[3]]/4 + S[W[5], W[3], W[30], W[4]]/8 + S[W[5], W[3], W[30], W[5]]/8 + S[W[5], W[3], W[30], W[6]]/8 - (3*S[W[5], W[3], W[30], W[13]])/4 + S[W[5], W[3], W[30], W[18]]/2 - (3*S[W[5], W[4], W[2], W[25]])/8 - S[W[5], W[4], W[2], W[30]]/8 - S[W[5], W[4], W[3], W[25]]/4 + S[W[5], W[4], W[3], W[30]]/4 - S[W[5], W[4], W[4], W[25]]/8 + S[W[5], W[4], W[4], W[30]]/8 - S[W[5], W[4], W[5], W[25]]/8 + S[W[5], W[4], W[5], W[30]]/8 + (3*S[W[5], W[4], W[6], W[25]])/8 + S[W[5], W[4], W[6], W[30]]/8 - S[W[5], W[4], W[21], W[46]]/2 - S[W[5], W[4], W[22], W[51]]/2 - S[W[5], W[4], W[23], W[59]]/4 + S[W[5], W[4], W[24], W[62]]/4 + S[W[5], W[4], W[25], W[1]]/4 + S[W[5], W[4], W[25], W[2]]/8 + S[W[5], W[4], W[25], W[3]]/4 + S[W[5], W[4], W[25], W[4]]/8 + S[W[5], W[4], W[25], W[5]]/8 + S[W[5], W[4], W[25], W[6]]/8 - (3*S[W[5], W[4], W[25], W[13]])/4 + S[W[5], W[4], W[25], W[18]]/2 + S[W[5], W[4], W[27], W[51]]/2 - S[W[5], W[4], W[28], W[59]]/4 + S[W[5], W[4], W[29], W[62]]/4 - S[W[5], W[4], W[30], W[1]]/4 - S[W[5], W[4], W[30], W[2]]/8 - S[W[5], W[4], W[30], W[3]]/4 - S[W[5], W[4], W[30], W[4]]/8 - S[W[5], W[4], W[30], W[5]]/8 - S[W[5], W[4], W[30], W[6]]/8 + (3*S[W[5], W[4], W[30], W[13]])/4 - S[W[5], W[4], W[30], W[18]]/2 + S[W[5], W[5], W[1], W[25]]/2 - S[W[5], W[5], W[1], W[30]]/2 - S[W[5], W[5], W[2], W[25]]/2 + S[W[5], W[5], W[2], W[30]]/2 + S[W[5], W[5], W[3], W[25]]/2 - S[W[5], W[5], W[3], W[30]]/2 - S[W[5], W[5], W[4], W[25]]/2 + S[W[5], W[5], W[4], W[30]]/2 - 4*S[W[5], W[5], W[5], W[25]] - 4*S[W[5], W[5], W[21], W[46]] - 4*S[W[5], W[5], W[22], W[51]] + 2*S[W[5], W[5], W[25], W[1]] + S[W[5], W[5], W[25], W[2]] + 2*S[W[5], W[5], W[25], W[3]] + S[W[5], W[5], W[25], W[4]] + S[W[5], W[5], W[25], W[5]] + S[W[5], W[5], W[25], W[6]] - 6*S[W[5], W[5], W[25], W[13]] + 4*S[W[5], W[5], W[25], W[18]] - (5*S[W[5], W[21], W[1], W[46]])/2 - (7*S[W[5], W[21], W[2], W[46]])/2 + S[W[5], W[21], W[3], W[46]] - (7*S[W[5], W[21], W[5], W[46]])/2 + 3*S[W[5], W[21], W[9], W[46]] - S[W[5], W[21], W[18], W[46]]/2 - (3*S[W[5], W[21], W[21], W[25]])/4 - S[W[5], W[21], W[26], W[30]]/4 + S[W[5], W[21], W[35], W[51]]/2 - S[W[5], W[21], W[36], W[59]]/2 - S[W[5], W[21], W[38], W[62]]/2 + 2*S[W[5], W[21], W[46], W[1]] + S[W[5], W[21], W[46], W[2]] + 2*S[W[5], W[21], W[46], W[3]] + S[W[5], W[21], W[46], W[4]] + S[W[5], W[21], W[46], W[5]] + S[W[5], W[21], W[46], W[6]] - 6*S[W[5], W[21], W[46], W[13]] + 4*S[W[5], W[21], W[46], W[18]] + S[W[5], W[22], W[1], W[51]] - (5*S[W[5], W[22], W[3], W[51]])/2 - (7*S[W[5], W[22], W[4], W[51]])/2 - (7*S[W[5], W[22], W[5], W[51]])/2 + 3*S[W[5], W[22], W[10], W[51]] - S[W[5], W[22], W[18], W[51]]/2 - (3*S[W[5], W[22], W[22], W[25]])/4 - S[W[5], W[22], W[27], W[30]]/4 + S[W[5], W[22], W[35], W[46]]/2 - S[W[5], W[22], W[40], W[62]]/2 - S[W[5], W[22], W[42], W[59]]/2 + 2*S[W[5], W[22], W[51], W[1]] + S[W[5], W[22], W[51], W[2]] + 2*S[W[5], W[22], W[51], W[3]] + S[W[5], W[22], W[51], W[4]] + S[W[5], W[22], W[51], W[5]] + S[W[5], W[22], W[51], W[6]] - 6*S[W[5], W[22], W[51], W[13]] + 4*S[W[5], W[22], W[51], W[18]] - S[W[5], W[25], W[1], W[1]] - S[W[5], W[25], W[1], W[2]]/2 - S[W[5], W[25], W[1], W[3]] - S[W[5], W[25], W[1], W[4]]/2 - S[W[5], W[25], W[1], W[5]]/2 - S[W[5], W[25], W[1], W[6]]/2 + 3*S[W[5], W[25], W[1], W[13]] - 2*S[W[5], W[25], W[1], W[18]] - S[W[5], W[25], W[2], W[1]]/2 - S[W[5], W[25], W[2], W[2]]/4 - S[W[5], W[25], W[2], W[3]]/2 - S[W[5], W[25], W[2], W[4]]/4 - S[W[5], W[25], W[2], W[5]]/4 - S[W[5], W[25], W[2], W[6]]/4 + (3*S[W[5], W[25], W[2], W[13]])/2 - S[W[5], W[25], W[2], W[18]] - S[W[5], W[25], W[3], W[1]] - S[W[5], W[25], W[3], W[2]]/2 - S[W[5], W[25], W[3], W[3]] - S[W[5], W[25], W[3], W[4]]/2 - S[W[5], W[25], W[3], W[5]]/2 - S[W[5], W[25], W[3], W[6]]/2 + 3*S[W[5], W[25], W[3], W[13]] - 2*S[W[5], W[25], W[3], W[18]] - S[W[5], W[25], W[4], W[1]]/2 - S[W[5], W[25], W[4], W[2]]/4 - S[W[5], W[25], W[4], W[3]]/2 - S[W[5], W[25], W[4], W[4]]/4 - S[W[5], W[25], W[4], W[5]]/4 - S[W[5], W[25], W[4], W[6]]/4 + (3*S[W[5], W[25], W[4], W[13]])/2 - S[W[5], W[25], W[4], W[18]] - S[W[5], W[25], W[5], W[1]]/2 - S[W[5], W[25], W[5], W[2]]/4 - S[W[5], W[25], W[5], W[3]]/2 - S[W[5], W[25], W[5], W[4]]/4 - S[W[5], W[25], W[5], W[5]]/4 - S[W[5], W[25], W[5], W[6]]/4 + (3*S[W[5], W[25], W[5], W[13]])/2 - S[W[5], W[25], W[5], W[18]] - S[W[5], W[25], W[6], W[1]]/2 - S[W[5], W[25], W[6], W[2]]/4 - S[W[5], W[25], W[6], W[3]]/2 - S[W[5], W[25], W[6], W[4]]/4 - S[W[5], W[25], W[6], W[5]]/4 - S[W[5], W[25], W[6], W[6]]/4 + (3*S[W[5], W[25], W[6], W[13]])/2 - S[W[5], W[25], W[6], W[18]] + 3*S[W[5], W[25], W[13], W[1]] + (3*S[W[5], W[25], W[13], W[2]])/2 + 3*S[W[5], W[25], W[13], W[3]] + (3*S[W[5], W[25], W[13], W[4]])/2 + (3*S[W[5], W[25], W[13], W[5]])/2 + (3*S[W[5], W[25], W[13], W[6]])/2 - 9*S[W[5], W[25], W[13], W[13]] + 6*S[W[5], W[25], W[13], W[18]] - 2*S[W[5], W[25], W[18], W[1]] - S[W[5], W[25], W[18], W[2]] - 2*S[W[5], W[25], W[18], W[3]] - S[W[5], W[25], W[18], W[4]] - S[W[5], W[25], W[18], W[5]] - S[W[5], W[25], W[18], W[6]] + 6*S[W[5], W[25], W[18], W[13]] - 4*S[W[5], W[25], W[18], W[18]] + (9*S[W[5], W[25], W[25], W[25]])/16 + (3*S[W[5], W[25], W[25], W[30]])/16 + (3*S[W[5], W[25], W[30], W[25]])/16 + S[W[5], W[25], W[30], W[30]]/16 + S[W[5], W[25], W[46], W[46]]/2 + S[W[5], W[25], W[51], W[51]]/2 + S[W[5], W[25], W[59], W[59]]/2 + S[W[5], W[25], W[62], W[62]]/2 + S[W[6], W[1], W[1], W[25]]/4 - S[W[6], W[1], W[1], W[30]]/4 + (3*S[W[6], W[1], W[2], W[25]])/8 + S[W[6], W[1], W[2], W[30]]/8 + S[W[6], W[1], W[4], W[25]]/8 - S[W[6], W[1], W[4], W[30]]/8 - (3*S[W[6], W[1], W[5], W[25]])/8 - S[W[6], W[1], W[5], W[30]]/8 + S[W[6], W[1], W[6], W[25]]/8 - S[W[6], W[1], W[6], W[30]]/8 + S[W[6], W[1], W[21], W[46]]/4 - S[W[6], W[1], W[22], W[51]]/4 + S[W[6], W[1], W[23], W[59]]/2 + S[W[6], W[1], W[24], W[62]]/2 - S[W[6], W[1], W[25], W[1]]/4 - S[W[6], W[1], W[25], W[2]]/8 - S[W[6], W[1], W[25], W[3]]/4 - S[W[6], W[1], W[25], W[4]]/8 - S[W[6], W[1], W[25], W[5]]/8 - S[W[6], W[1], W[25], W[6]]/8 + (3*S[W[6], W[1], W[25], W[13]])/4 - S[W[6], W[1], W[25], W[18]]/2 - S[W[6], W[1], W[26], W[46]]/4 - S[W[6], W[1], W[27], W[51]]/4 - S[W[6], W[1], W[29], W[62]]/2 + S[W[6], W[1], W[30], W[1]]/4 + S[W[6], W[1], W[30], W[2]]/8 + S[W[6], W[1], W[30], W[3]]/4 + S[W[6], W[1], W[30], W[4]]/8 + S[W[6], W[1], W[30], W[5]]/8 + S[W[6], W[1], W[30], W[6]]/8 - (3*S[W[6], W[1], W[30], W[13]])/4 + S[W[6], W[1], W[30], W[18]]/2 - S[W[6], W[2], W[2], W[25]]/8 + S[W[6], W[2], W[2], W[30]]/8 - S[W[6], W[2], W[3], W[25]]/4 + S[W[6], W[2], W[3], W[30]]/4 - (3*S[W[6], W[2], W[4], W[25]])/8 - S[W[6], W[2], W[4], W[30]]/8 + (3*S[W[6], W[2], W[5], W[25]])/8 + S[W[6], W[2], W[5], W[30]]/8 - S[W[6], W[2], W[6], W[25]]/8 + S[W[6], W[2], W[6], W[30]]/8 + S[W[6], W[2], W[21], W[46]]/4 - S[W[6], W[2], W[22], W[51]]/4 - S[W[6], W[2], W[23], W[59]]/2 - S[W[6], W[2], W[24], W[62]]/2 + S[W[6], W[2], W[25], W[1]]/4 + S[W[6], W[2], W[25], W[2]]/8 + S[W[6], W[2], W[25], W[3]]/4 + S[W[6], W[2], W[25], W[4]]/8 + S[W[6], W[2], W[25], W[5]]/8 + S[W[6], W[2], W[25], W[6]]/8 - (3*S[W[6], W[2], W[25], W[13]])/4 + S[W[6], W[2], W[25], W[18]]/2 + S[W[6], W[2], W[26], W[46]]/4 + S[W[6], W[2], W[27], W[51]]/4 - S[W[6], W[2], W[28], W[59]]/2 - S[W[6], W[2], W[30], W[1]]/4 - S[W[6], W[2], W[30], W[2]]/8 - S[W[6], W[2], W[30], W[3]]/4 - S[W[6], W[2], W[30], W[4]]/8 - S[W[6], W[2], W[30], W[5]]/8 - S[W[6], W[2], W[30], W[6]]/8 + (3*S[W[6], W[2], W[30], W[13]])/4 - S[W[6], W[2], W[30], W[18]]/2 + S[W[6], W[3], W[2], W[25]]/8 - S[W[6], W[3], W[2], W[30]]/8 + S[W[6], W[3], W[3], W[25]]/4 - S[W[6], W[3], W[3], W[30]]/4 + (3*S[W[6], W[3], W[4], W[25]])/8 + S[W[6], W[3], W[4], W[30]]/8 - (3*S[W[6], W[3], W[5], W[25]])/8 - S[W[6], W[3], W[5], W[30]]/8 + S[W[6], W[3], W[6], W[25]]/8 - S[W[6], W[3], W[6], W[30]]/8 - S[W[6], W[3], W[21], W[46]]/4 + S[W[6], W[3], W[22], W[51]]/4 + S[W[6], W[3], W[23], W[59]]/2 + S[W[6], W[3], W[24], W[62]]/2 - S[W[6], W[3], W[25], W[1]]/4 - S[W[6], W[3], W[25], W[2]]/8 - S[W[6], W[3], W[25], W[3]]/4 - S[W[6], W[3], W[25], W[4]]/8 - S[W[6], W[3], W[25], W[5]]/8 - S[W[6], W[3], W[25], W[6]]/8 + (3*S[W[6], W[3], W[25], W[13]])/4 - S[W[6], W[3], W[25], W[18]]/2 - S[W[6], W[3], W[26], W[46]]/4 - S[W[6], W[3], W[27], W[51]]/4 + S[W[6], W[3], W[28], W[59]]/2 + S[W[6], W[3], W[30], W[1]]/4 + S[W[6], W[3], W[30], W[2]]/8 + S[W[6], W[3], W[30], W[3]]/4 + S[W[6], W[3], W[30], W[4]]/8 + S[W[6], W[3], W[30], W[5]]/8 + S[W[6], W[3], W[30], W[6]]/8 - (3*S[W[6], W[3], W[30], W[13]])/4 + S[W[6], W[3], W[30], W[18]]/2 - S[W[6], W[4], W[1], W[25]]/4 + S[W[6], W[4], W[1], W[30]]/4 - (3*S[W[6], W[4], W[2], W[25]])/8 - S[W[6], W[4], W[2], W[30]]/8 - S[W[6], W[4], W[4], W[25]]/8 + S[W[6], W[4], W[4], W[30]]/8 + (3*S[W[6], W[4], W[5], W[25]])/8 + S[W[6], W[4], W[5], W[30]]/8 - S[W[6], W[4], W[6], W[25]]/8 + S[W[6], W[4], W[6], W[30]]/8 - S[W[6], W[4], W[21], W[46]]/4 + S[W[6], W[4], W[22], W[51]]/4 - S[W[6], W[4], W[23], W[59]]/2 - S[W[6], W[4], W[24], W[62]]/2 + S[W[6], W[4], W[25], W[1]]/4 + S[W[6], W[4], W[25], W[2]]/8 + S[W[6], W[4], W[25], W[3]]/4 + S[W[6], W[4], W[25], W[4]]/8 + S[W[6], W[4], W[25], W[5]]/8 + S[W[6], W[4], W[25], W[6]]/8 - (3*S[W[6], W[4], W[25], W[13]])/4 + S[W[6], W[4], W[25], W[18]]/2 + S[W[6], W[4], W[26], W[46]]/4 + S[W[6], W[4], W[27], W[51]]/4 + S[W[6], W[4], W[29], W[62]]/2 - S[W[6], W[4], W[30], W[1]]/4 - S[W[6], W[4], W[30], W[2]]/8 - S[W[6], W[4], W[30], W[3]]/4 - S[W[6], W[4], W[30], W[4]]/8 - S[W[6], W[4], W[30], W[5]]/8 - S[W[6], W[4], W[30], W[6]]/8 + (3*S[W[6], W[4], W[30], W[13]])/4 - S[W[6], W[4], W[30], W[18]]/2 + S[W[6], W[6], W[1], W[25]]/2 - S[W[6], W[6], W[1], W[30]]/2 - S[W[6], W[6], W[2], W[25]]/2 + S[W[6], W[6], W[2], W[30]]/2 + S[W[6], W[6], W[3], W[25]]/2 - S[W[6], W[6], W[3], W[30]]/2 - S[W[6], W[6], W[4], W[25]]/2 + S[W[6], W[6], W[4], W[30]]/2 - 4*S[W[6], W[6], W[6], W[25]] - 4*S[W[6], W[6], W[23], W[59]] - 4*S[W[6], W[6], W[24], W[62]] + 2*S[W[6], W[6], W[25], W[1]] + S[W[6], W[6], W[25], W[2]] + 2*S[W[6], W[6], W[25], W[3]] + S[W[6], W[6], W[25], W[4]] + S[W[6], W[6], W[25], W[5]] + S[W[6], W[6], W[25], W[6]] - 6*S[W[6], W[6], W[25], W[13]] + 4*S[W[6], W[6], W[25], W[18]] + S[W[6], W[23], W[1], W[59]] - (7*S[W[6], W[23], W[2], W[59]])/2 - (5*S[W[6], W[23], W[3], W[59]])/2 - (7*S[W[6], W[23], W[6], W[59]])/2 + 3*S[W[6], W[23], W[7], W[59]] - S[W[6], W[23], W[18], W[59]]/2 - (3*S[W[6], W[23], W[23], W[25]])/4 + S[W[6], W[23], W[28], W[30]]/4 - S[W[6], W[23], W[36], W[46]]/2 - S[W[6], W[23], W[42], W[51]]/2 + S[W[6], W[23], W[54], W[62]]/2 + 2*S[W[6], W[23], W[59], W[1]] + S[W[6], W[23], W[59], W[2]] + 2*S[W[6], W[23], W[59], W[3]] + S[W[6], W[23], W[59], W[4]] + S[W[6], W[23], W[59], W[5]] + S[W[6], W[23], W[59], W[6]] - 6*S[W[6], W[23], W[59], W[13]] + 4*S[W[6], W[23], W[59], W[18]] - (5*S[W[6], W[24], W[1], W[62]])/2 + S[W[6], W[24], W[3], W[62]] - (7*S[W[6], W[24], W[4], W[62]])/2 - (7*S[W[6], W[24], W[6], W[62]])/2 + 3*S[W[6], W[24], W[8], W[62]] - S[W[6], W[24], W[18], W[62]]/2 - (3*S[W[6], W[24], W[24], W[25]])/4 - S[W[6], W[24], W[29], W[30]]/4 - S[W[6], W[24], W[38], W[46]]/2 - S[W[6], W[24], W[40], W[51]]/2 + S[W[6], W[24], W[54], W[59]]/2 + 2*S[W[6], W[24], W[62], W[1]] + S[W[6], W[24], W[62], W[2]] + 2*S[W[6], W[24], W[62], W[3]] + S[W[6], W[24], W[62], W[4]] + S[W[6], W[24], W[62], W[5]] + S[W[6], W[24], W[62], W[6]] - 6*S[W[6], W[24], W[62], W[13]] + 4*S[W[6], W[24], W[62], W[18]] - S[W[6], W[25], W[1], W[1]] - S[W[6], W[25], W[1], W[2]]/2 - S[W[6], W[25], W[1], W[3]] - S[W[6], W[25], W[1], W[4]]/2 - S[W[6], W[25], W[1], W[5]]/2 - S[W[6], W[25], W[1], W[6]]/2 + 3*S[W[6], W[25], W[1], W[13]] - 2*S[W[6], W[25], W[1], W[18]] - S[W[6], W[25], W[2], W[1]]/2 - S[W[6], W[25], W[2], W[2]]/4 - S[W[6], W[25], W[2], W[3]]/2 - S[W[6], W[25], W[2], W[4]]/4 - S[W[6], W[25], W[2], W[5]]/4 - S[W[6], W[25], W[2], W[6]]/4 + (3*S[W[6], W[25], W[2], W[13]])/2 - S[W[6], W[25], W[2], W[18]] - S[W[6], W[25], W[3], W[1]] - S[W[6], W[25], W[3], W[2]]/2 - S[W[6], W[25], W[3], W[3]] - S[W[6], W[25], W[3], W[4]]/2 - S[W[6], W[25], W[3], W[5]]/2 - S[W[6], W[25], W[3], W[6]]/2 + 3*S[W[6], W[25], W[3], W[13]] - 2*S[W[6], W[25], W[3], W[18]] - S[W[6], W[25], W[4], W[1]]/2 - S[W[6], W[25], W[4], W[2]]/4 - S[W[6], W[25], W[4], W[3]]/2 - S[W[6], W[25], W[4], W[4]]/4 - S[W[6], W[25], W[4], W[5]]/4 - S[W[6], W[25], W[4], W[6]]/4 + (3*S[W[6], W[25], W[4], W[13]])/2 - S[W[6], W[25], W[4], W[18]] - S[W[6], W[25], W[5], W[1]]/2 - S[W[6], W[25], W[5], W[2]]/4 - S[W[6], W[25], W[5], W[3]]/2 - S[W[6], W[25], W[5], W[4]]/4 - S[W[6], W[25], W[5], W[5]]/4 - S[W[6], W[25], W[5], W[6]]/4 + (3*S[W[6], W[25], W[5], W[13]])/2 - S[W[6], W[25], W[5], W[18]] - S[W[6], W[25], W[6], W[1]]/2 - S[W[6], W[25], W[6], W[2]]/4 - S[W[6], W[25], W[6], W[3]]/2 - S[W[6], W[25], W[6], W[4]]/4 - S[W[6], W[25], W[6], W[5]]/4 - S[W[6], W[25], W[6], W[6]]/4 + (3*S[W[6], W[25], W[6], W[13]])/2 - S[W[6], W[25], W[6], W[18]] + 3*S[W[6], W[25], W[13], W[1]] + (3*S[W[6], W[25], W[13], W[2]])/2 + 3*S[W[6], W[25], W[13], W[3]] + (3*S[W[6], W[25], W[13], W[4]])/2 + (3*S[W[6], W[25], W[13], W[5]])/2 + (3*S[W[6], W[25], W[13], W[6]])/2 - 9*S[W[6], W[25], W[13], W[13]] + 6*S[W[6], W[25], W[13], W[18]] - 2*S[W[6], W[25], W[18], W[1]] - S[W[6], W[25], W[18], W[2]] - 2*S[W[6], W[25], W[18], W[3]] - S[W[6], W[25], W[18], W[4]] - S[W[6], W[25], W[18], W[5]] - S[W[6], W[25], W[18], W[6]] + 6*S[W[6], W[25], W[18], W[13]] - 4*S[W[6], W[25], W[18], W[18]] + (9*S[W[6], W[25], W[25], W[25]])/16 + (3*S[W[6], W[25], W[25], W[30]])/16 + (3*S[W[6], W[25], W[30], W[25]])/16 + S[W[6], W[25], W[30], W[30]]/16 + S[W[6], W[25], W[46], W[46]]/2 + S[W[6], W[25], W[51], W[51]]/2 + S[W[6], W[25], W[59], W[59]]/2 + S[W[6], W[25], W[62], W[62]]/2, S[W[1], W[2], W[4], W[20]]/4 - S[W[1], W[2], W[6], W[20]]/4 + S[W[1], W[2], W[22], W[43]]/4 - S[W[1], W[2], W[23], W[57]]/8 + S[W[1], W[2], W[24], W[58]]/8 + S[W[1], W[2], W[28], W[57]]/8 - S[W[1], W[2], W[29], W[58]]/8 - S[W[1], W[3], W[2], W[20]]/2 - S[W[1], W[3], W[4], W[20]]/2 + S[W[1], W[3], W[5], W[20]]/2 + S[W[1], W[3], W[6], W[20]]/2 - S[W[1], W[3], W[21], W[39]]/4 - S[W[1], W[3], W[22], W[43]]/4 - S[W[1], W[3], W[23], W[57]]/4 - S[W[1], W[3], W[24], W[58]]/4 + S[W[1], W[3], W[26], W[39]]/4 + S[W[1], W[3], W[27], W[43]]/4 - S[W[1], W[3], W[28], W[57]]/4 + S[W[1], W[3], W[29], W[58]]/4 + S[W[1], W[4], W[2], W[20]]/4 - S[W[1], W[4], W[5], W[20]]/4 + S[W[1], W[4], W[21], W[39]]/8 - S[W[1], W[4], W[22], W[43]]/8 + S[W[1], W[4], W[23], W[57]]/4 - S[W[1], W[4], W[26], W[39]]/8 - S[W[1], W[4], W[27], W[43]]/8 + S[W[1], W[5], W[4], W[20]]/4 - S[W[1], W[5], W[6], W[20]]/4 + S[W[1], W[5], W[22], W[43]]/4 - S[W[1], W[5], W[23], W[57]]/8 + S[W[1], W[5], W[24], W[58]]/8 + S[W[1], W[5], W[28], W[57]]/8 - S[W[1], W[5], W[29], W[58]]/8 + S[W[1], W[6], W[2], W[20]]/4 - S[W[1], W[6], W[5], W[20]]/4 + S[W[1], W[6], W[21], W[39]]/8 - S[W[1], W[6], W[22], W[43]]/8 + S[W[1], W[6], W[23], W[57]]/4 - S[W[1], W[6], W[26], W[39]]/8 - S[W[1], W[6], W[27], W[43]]/8 + S[W[1], W[21], W[1], W[39]]/8 + S[W[1], W[21], W[2], W[39]]/8 - S[W[1], W[21], W[3], W[39]]/4 + S[W[1], W[21], W[5], W[39]]/8 - S[W[1], W[21], W[9], W[39]]/4 + S[W[1], W[21], W[18], W[39]]/8 + (3*S[W[1], W[21], W[21], W[20]])/16 + S[W[1], W[21], W[26], W[20]]/16 - S[W[1], W[21], W[35], W[43]]/8 + S[W[1], W[21], W[36], W[57]]/8 + S[W[1], W[21], W[38], W[58]]/8 + S[W[1], W[24], W[1], W[58]]/8 - S[W[1], W[24], W[3], W[58]]/4 + S[W[1], W[24], W[4], W[58]]/8 + S[W[1], W[24], W[6], W[58]]/8 - S[W[1], W[24], W[8], W[58]]/4 + S[W[1], W[24], W[18], W[58]]/8 + (3*S[W[1], W[24], W[24], W[20]])/16 + S[W[1], W[24], W[29], W[20]]/16 + S[W[1], W[24], W[38], W[39]]/8 + S[W[1], W[24], W[40], W[43]]/8 - S[W[1], W[24], W[54], W[57]]/8 - (3*S[W[1], W[25], W[25], W[20]])/16 - S[W[1], W[25], W[30], W[20]]/16 - S[W[1], W[25], W[46], W[39]]/8 - S[W[1], W[25], W[51], W[43]]/8 - S[W[1], W[25], W[59], W[57]]/8 - S[W[1], W[25], W[62], W[58]]/8 - S[W[1], W[26], W[1], W[39]]/8 - S[W[1], W[26], W[2], W[39]]/8 + S[W[1], W[26], W[3], W[39]]/4 - S[W[1], W[26], W[5], W[39]]/8 + S[W[1], W[26], W[9], W[39]]/4 - S[W[1], W[26], W[18], W[39]]/8 - (3*S[W[1], W[26], W[21], W[20]])/16 - S[W[1], W[26], W[26], W[20]]/16 + S[W[1], W[26], W[35], W[43]]/8 - S[W[1], W[26], W[36], W[57]]/8 - S[W[1], W[26], W[38], W[58]]/8 - S[W[1], W[29], W[1], W[58]]/8 + S[W[1], W[29], W[3], W[58]]/4 - S[W[1], W[29], W[4], W[58]]/8 - S[W[1], W[29], W[6], W[58]]/8 + S[W[1], W[29], W[8], W[58]]/4 - S[W[1], W[29], W[18], W[58]]/8 - (3*S[W[1], W[29], W[24], W[20]])/16 - S[W[1], W[29], W[29], W[20]]/16 - S[W[1], W[29], W[38], W[39]]/8 - S[W[1], W[29], W[40], W[43]]/8 + S[W[1], W[29], W[54], W[57]]/8 + (3*S[W[1], W[30], W[25], W[20]])/16 + S[W[1], W[30], W[30], W[20]]/16 + S[W[1], W[30], W[46], W[39]]/8 + S[W[1], W[30], W[51], W[43]]/8 + S[W[1], W[30], W[59], W[57]]/8 + S[W[1], W[30], W[62], W[58]]/8 + S[W[2], W[1], W[4], W[20]]/4 - S[W[2], W[1], W[6], W[20]]/4 + S[W[2], W[1], W[22], W[43]]/4 - S[W[2], W[1], W[23], W[57]]/8 + S[W[2], W[1], W[24], W[58]]/8 + S[W[2], W[1], W[28], W[57]]/8 - S[W[2], W[1], W[29], W[58]]/8 + S[W[2], W[3], W[4], W[20]]/4 - S[W[2], W[3], W[5], W[20]]/4 - S[W[2], W[3], W[21], W[39]]/8 + S[W[2], W[3], W[22], W[43]]/8 + S[W[2], W[3], W[24], W[58]]/4 - S[W[2], W[3], W[26], W[39]]/8 - S[W[2], W[3], W[27], W[43]]/8 - S[W[2], W[5], W[4], W[20]]/4 + S[W[2], W[5], W[6], W[20]]/4 - S[W[2], W[5], W[22], W[43]]/4 + S[W[2], W[5], W[23], W[57]]/8 - S[W[2], W[5], W[24], W[58]]/8 - S[W[2], W[5], W[28], W[57]]/8 + S[W[2], W[5], W[29], W[58]]/8 - S[W[2], W[6], W[4], W[20]]/4 + S[W[2], W[6], W[5], W[20]]/4 + S[W[2], W[6], W[21], W[39]]/8 - S[W[2], W[6], W[22], W[43]]/8 - S[W[2], W[6], W[24], W[58]]/4 + S[W[2], W[6], W[26], W[39]]/8 + S[W[2], W[6], W[27], W[43]]/8 + S[W[2], W[21], W[1], W[39]]/8 + S[W[2], W[21], W[2], W[39]]/8 - S[W[2], W[21], W[3], W[39]]/4 + S[W[2], W[21], W[5], W[39]]/8 - S[W[2], W[21], W[9], W[39]]/4 + S[W[2], W[21], W[18], W[39]]/8 + (3*S[W[2], W[21], W[21], W[20]])/16 + S[W[2], W[21], W[26], W[20]]/16 - S[W[2], W[21], W[35], W[43]]/8 + S[W[2], W[21], W[36], W[57]]/8 + S[W[2], W[21], W[38], W[58]]/8 - S[W[2], W[23], W[1], W[57]]/4 + S[W[2], W[23], W[2], W[57]]/8 + S[W[2], W[23], W[3], W[57]]/8 + S[W[2], W[23], W[6], W[57]]/8 - S[W[2], W[23], W[7], W[57]]/4 + S[W[2], W[23], W[18], W[57]]/8 + (3*S[W[2], W[23], W[23], W[20]])/16 - S[W[2], W[23], W[28], W[20]]/16 + S[W[2], W[23], W[36], W[39]]/8 + S[W[2], W[23], W[42], W[43]]/8 - S[W[2], W[23], W[54], W[58]]/8 - (3*S[W[2], W[25], W[25], W[20]])/16 - S[W[2], W[25], W[30], W[20]]/16 - S[W[2], W[25], W[46], W[39]]/8 - S[W[2], W[25], W[51], W[43]]/8 - S[W[2], W[25], W[59], W[57]]/8 - S[W[2], W[25], W[62], W[58]]/8 + S[W[2], W[26], W[1], W[39]]/8 + S[W[2], W[26], W[2], W[39]]/8 - S[W[2], W[26], W[3], W[39]]/4 + S[W[2], W[26], W[5], W[39]]/8 - S[W[2], W[26], W[9], W[39]]/4 + S[W[2], W[26], W[18], W[39]]/8 + (3*S[W[2], W[26], W[21], W[20]])/16 + S[W[2], W[26], W[26], W[20]]/16 - S[W[2], W[26], W[35], W[43]]/8 + S[W[2], W[26], W[36], W[57]]/8 + S[W[2], W[26], W[38], W[58]]/8 + S[W[2], W[28], W[1], W[57]]/4 - S[W[2], W[28], W[2], W[57]]/8 - S[W[2], W[28], W[3], W[57]]/8 - S[W[2], W[28], W[6], W[57]]/8 + S[W[2], W[28], W[7], W[57]]/4 - S[W[2], W[28], W[18], W[57]]/8 - (3*S[W[2], W[28], W[23], W[20]])/16 + S[W[2], W[28], W[28], W[20]]/16 - S[W[2], W[28], W[36], W[39]]/8 - S[W[2], W[28], W[42], W[43]]/8 + S[W[2], W[28], W[54], W[58]]/8 - (3*S[W[2], W[30], W[25], W[20]])/16 - S[W[2], W[30], W[30], W[20]]/16 - S[W[2], W[30], W[46], W[39]]/8 - S[W[2], W[30], W[51], W[43]]/8 - S[W[2], W[30], W[59], W[57]]/8 - S[W[2], W[30], W[62], W[58]]/8 - S[W[3], W[1], W[2], W[20]]/2 - S[W[3], W[1], W[4], W[20]]/2 + S[W[3], W[1], W[5], W[20]]/2 + S[W[3], W[1], W[6], W[20]]/2 - S[W[3], W[1], W[21], W[39]]/4 - S[W[3], W[1], W[22], W[43]]/4 - S[W[3], W[1], W[23], W[57]]/4 - S[W[3], W[1], W[24], W[58]]/4 + S[W[3], W[1], W[26], W[39]]/4 + S[W[3], W[1], W[27], W[43]]/4 - S[W[3], W[1], W[28], W[57]]/4 + S[W[3], W[1], W[29], W[58]]/4 + S[W[3], W[2], W[4], W[20]]/4 - S[W[3], W[2], W[5], W[20]]/4 - S[W[3], W[2], W[21], W[39]]/8 + S[W[3], W[2], W[22], W[43]]/8 + S[W[3], W[2], W[24], W[58]]/4 - S[W[3], W[2], W[26], W[39]]/8 - S[W[3], W[2], W[27], W[43]]/8 + S[W[3], W[4], W[2], W[20]]/4 - S[W[3], W[4], W[6], W[20]]/4 + S[W[3], W[4], W[21], W[39]]/4 + S[W[3], W[4], W[23], W[57]]/8 - S[W[3], W[4], W[24], W[58]]/8 + S[W[3], W[4], W[28], W[57]]/8 - S[W[3], W[4], W[29], W[58]]/8 + S[W[3], W[5], W[2], W[20]]/4 - S[W[3], W[5], W[6], W[20]]/4 + S[W[3], W[5], W[21], W[39]]/4 + S[W[3], W[5], W[23], W[57]]/8 - S[W[3], W[5], W[24], W[58]]/8 + S[W[3], W[5], W[28], W[57]]/8 - S[W[3], W[5], W[29], W[58]]/8 + S[W[3], W[6], W[4], W[20]]/4 - S[W[3], W[6], W[5], W[20]]/4 - S[W[3], W[6], W[21], W[39]]/8 + S[W[3], W[6], W[22], W[43]]/8 + S[W[3], W[6], W[24], W[58]]/4 - S[W[3], W[6], W[26], W[39]]/8 - S[W[3], W[6], W[27], W[43]]/8 - S[W[3], W[22], W[1], W[43]]/4 + S[W[3], W[22], W[3], W[43]]/8 + S[W[3], W[22], W[4], W[43]]/8 + S[W[3], W[22], W[5], W[43]]/8 - S[W[3], W[22], W[10], W[43]]/4 + S[W[3], W[22], W[18], W[43]]/8 + (3*S[W[3], W[22], W[22], W[20]])/16 + S[W[3], W[22], W[27], W[20]]/16 - S[W[3], W[22], W[35], W[39]]/8 + S[W[3], W[22], W[40], W[58]]/8 + S[W[3], W[22], W[42], W[57]]/8 - S[W[3], W[23], W[1], W[57]]/4 + S[W[3], W[23], W[2], W[57]]/8 + S[W[3], W[23], W[3], W[57]]/8 + S[W[3], W[23], W[6], W[57]]/8 - S[W[3], W[23], W[7], W[57]]/4 + S[W[3], W[23], W[18], W[57]]/8 + (3*S[W[3], W[23], W[23], W[20]])/16 - S[W[3], W[23], W[28], W[20]]/16 + S[W[3], W[23], W[36], W[39]]/8 + S[W[3], W[23], W[42], W[43]]/8 - S[W[3], W[23], W[54], W[58]]/8 - (3*S[W[3], W[25], W[25], W[20]])/16 - S[W[3], W[25], W[30], W[20]]/16 - S[W[3], W[25], W[46], W[39]]/8 - S[W[3], W[25], W[51], W[43]]/8 - S[W[3], W[25], W[59], W[57]]/8 - S[W[3], W[25], W[62], W[58]]/8 + S[W[3], W[27], W[1], W[43]]/4 - S[W[3], W[27], W[3], W[43]]/8 - S[W[3], W[27], W[4], W[43]]/8 - S[W[3], W[27], W[5], W[43]]/8 + S[W[3], W[27], W[10], W[43]]/4 - S[W[3], W[27], W[18], W[43]]/8 - (3*S[W[3], W[27], W[22], W[20]])/16 - S[W[3], W[27], W[27], W[20]]/16 + S[W[3], W[27], W[35], W[39]]/8 - S[W[3], W[27], W[40], W[58]]/8 - S[W[3], W[27], W[42], W[57]]/8 - S[W[3], W[28], W[1], W[57]]/4 + S[W[3], W[28], W[2], W[57]]/8 + S[W[3], W[28], W[3], W[57]]/8 + S[W[3], W[28], W[6], W[57]]/8 - S[W[3], W[28], W[7], W[57]]/4 + S[W[3], W[28], W[18], W[57]]/8 + (3*S[W[3], W[28], W[23], W[20]])/16 - S[W[3], W[28], W[28], W[20]]/16 + S[W[3], W[28], W[36], W[39]]/8 + S[W[3], W[28], W[42], W[43]]/8 - S[W[3], W[28], W[54], W[58]]/8 + (3*S[W[3], W[30], W[25], W[20]])/16 + S[W[3], W[30], W[30], W[20]]/16 + S[W[3], W[30], W[46], W[39]]/8 + S[W[3], W[30], W[51], W[43]]/8 + S[W[3], W[30], W[59], W[57]]/8 + S[W[3], W[30], W[62], W[58]]/8 + S[W[4], W[1], W[2], W[20]]/4 - S[W[4], W[1], W[5], W[20]]/4 + S[W[4], W[1], W[21], W[39]]/8 - S[W[4], W[1], W[22], W[43]]/8 + S[W[4], W[1], W[23], W[57]]/4 - S[W[4], W[1], W[26], W[39]]/8 - S[W[4], W[1], W[27], W[43]]/8 + S[W[4], W[3], W[2], W[20]]/4 - S[W[4], W[3], W[6], W[20]]/4 + S[W[4], W[3], W[21], W[39]]/4 + S[W[4], W[3], W[23], W[57]]/8 - S[W[4], W[3], W[24], W[58]]/8 + S[W[4], W[3], W[28], W[57]]/8 - S[W[4], W[3], W[29], W[58]]/8 - S[W[4], W[5], W[2], W[20]]/4 + S[W[4], W[5], W[6], W[20]]/4 - S[W[4], W[5], W[21], W[39]]/4 - S[W[4], W[5], W[23], W[57]]/8 + S[W[4], W[5], W[24], W[58]]/8 - S[W[4], W[5], W[28], W[57]]/8 + S[W[4], W[5], W[29], W[58]]/8 - S[W[4], W[6], W[2], W[20]]/4 + S[W[4], W[6], W[5], W[20]]/4 - S[W[4], W[6], W[21], W[39]]/8 + S[W[4], W[6], W[22], W[43]]/8 - S[W[4], W[6], W[23], W[57]]/4 + S[W[4], W[6], W[26], W[39]]/8 + S[W[4], W[6], W[27], W[43]]/8 - S[W[4], W[22], W[1], W[43]]/4 + S[W[4], W[22], W[3], W[43]]/8 + S[W[4], W[22], W[4], W[43]]/8 + S[W[4], W[22], W[5], W[43]]/8 - S[W[4], W[22], W[10], W[43]]/4 + S[W[4], W[22], W[18], W[43]]/8 + (3*S[W[4], W[22], W[22], W[20]])/16 + S[W[4], W[22], W[27], W[20]]/16 - S[W[4], W[22], W[35], W[39]]/8 + S[W[4], W[22], W[40], W[58]]/8 + S[W[4], W[22], W[42], W[57]]/8 + S[W[4], W[24], W[1], W[58]]/8 - S[W[4], W[24], W[3], W[58]]/4 + S[W[4], W[24], W[4], W[58]]/8 + S[W[4], W[24], W[6], W[58]]/8 - S[W[4], W[24], W[8], W[58]]/4 + S[W[4], W[24], W[18], W[58]]/8 + (3*S[W[4], W[24], W[24], W[20]])/16 + S[W[4], W[24], W[29], W[20]]/16 + S[W[4], W[24], W[38], W[39]]/8 + S[W[4], W[24], W[40], W[43]]/8 - S[W[4], W[24], W[54], W[57]]/8 - (3*S[W[4], W[25], W[25], W[20]])/16 - S[W[4], W[25], W[30], W[20]]/16 - S[W[4], W[25], W[46], W[39]]/8 - S[W[4], W[25], W[51], W[43]]/8 - S[W[4], W[25], W[59], W[57]]/8 - S[W[4], W[25], W[62], W[58]]/8 - S[W[4], W[27], W[1], W[43]]/4 + S[W[4], W[27], W[3], W[43]]/8 + S[W[4], W[27], W[4], W[43]]/8 + S[W[4], W[27], W[5], W[43]]/8 - S[W[4], W[27], W[10], W[43]]/4 + S[W[4], W[27], W[18], W[43]]/8 + (3*S[W[4], W[27], W[22], W[20]])/16 + S[W[4], W[27], W[27], W[20]]/16 - S[W[4], W[27], W[35], W[39]]/8 + S[W[4], W[27], W[40], W[58]]/8 + S[W[4], W[27], W[42], W[57]]/8 + S[W[4], W[29], W[1], W[58]]/8 - S[W[4], W[29], W[3], W[58]]/4 + S[W[4], W[29], W[4], W[58]]/8 + S[W[4], W[29], W[6], W[58]]/8 - S[W[4], W[29], W[8], W[58]]/4 + S[W[4], W[29], W[18], W[58]]/8 + (3*S[W[4], W[29], W[24], W[20]])/16 + S[W[4], W[29], W[29], W[20]]/16 + S[W[4], W[29], W[38], W[39]]/8 + S[W[4], W[29], W[40], W[43]]/8 - S[W[4], W[29], W[54], W[57]]/8 - (3*S[W[4], W[30], W[25], W[20]])/16 - S[W[4], W[30], W[30], W[20]]/16 - S[W[4], W[30], W[46], W[39]]/8 - S[W[4], W[30], W[51], W[43]]/8 - S[W[4], W[30], W[59], W[57]]/8 - S[W[4], W[30], W[62], W[58]]/8 + S[W[5], W[1], W[4], W[20]]/4 - S[W[5], W[1], W[6], W[20]]/4 + S[W[5], W[1], W[22], W[43]]/4 - S[W[5], W[1], W[23], W[57]]/8 + S[W[5], W[1], W[24], W[58]]/8 + S[W[5], W[1], W[28], W[57]]/8 - S[W[5], W[1], W[29], W[58]]/8 - S[W[5], W[2], W[4], W[20]]/4 + S[W[5], W[2], W[6], W[20]]/4 - S[W[5], W[2], W[22], W[43]]/4 + S[W[5], W[2], W[23], W[57]]/8 - S[W[5], W[2], W[24], W[58]]/8 - S[W[5], W[2], W[28], W[57]]/8 + S[W[5], W[2], W[29], W[58]]/8 + S[W[5], W[3], W[2], W[20]]/4 - S[W[5], W[3], W[6], W[20]]/4 + S[W[5], W[3], W[21], W[39]]/4 + S[W[5], W[3], W[23], W[57]]/8 - S[W[5], W[3], W[24], W[58]]/8 + S[W[5], W[3], W[28], W[57]]/8 - S[W[5], W[3], W[29], W[58]]/8 - S[W[5], W[4], W[2], W[20]]/4 + S[W[5], W[4], W[6], W[20]]/4 - S[W[5], W[4], W[21], W[39]]/4 - S[W[5], W[4], W[23], W[57]]/8 + S[W[5], W[4], W[24], W[58]]/8 - S[W[5], W[4], W[28], W[57]]/8 + S[W[5], W[4], W[29], W[58]]/8 - S[W[5], W[21], W[1], W[39]]/4 - S[W[5], W[21], W[2], W[39]]/4 + S[W[5], W[21], W[3], W[39]]/2 - S[W[5], W[21], W[5], W[39]]/4 + S[W[5], W[21], W[9], W[39]]/2 - S[W[5], W[21], W[18], W[39]]/4 - (3*S[W[5], W[21], W[21], W[20]])/8 - S[W[5], W[21], W[26], W[20]]/8 + S[W[5], W[21], W[35], W[43]]/4 - S[W[5], W[21], W[36], W[57]]/4 - S[W[5], W[21], W[38], W[58]]/4 + S[W[5], W[22], W[1], W[43]]/2 - S[W[5], W[22], W[3], W[43]]/4 - S[W[5], W[22], W[4], W[43]]/4 - S[W[5], W[22], W[5], W[43]]/4 + S[W[5], W[22], W[10], W[43]]/2 - S[W[5], W[22], W[18], W[43]]/4 - (3*S[W[5], W[22], W[22], W[20]])/8 - S[W[5], W[22], W[27], W[20]]/8 + S[W[5], W[22], W[35], W[39]]/4 - S[W[5], W[22], W[40], W[58]]/4 - S[W[5], W[22], W[42], W[57]]/4 + (3*S[W[5], W[25], W[25], W[20]])/8 + S[W[5], W[25], W[30], W[20]]/8 + S[W[5], W[25], W[46], W[39]]/4 + S[W[5], W[25], W[51], W[43]]/4 + S[W[5], W[25], W[59], W[57]]/4 + S[W[5], W[25], W[62], W[58]]/4 + S[W[6], W[1], W[2], W[20]]/4 - S[W[6], W[1], W[5], W[20]]/4 + S[W[6], W[1], W[21], W[39]]/8 - S[W[6], W[1], W[22], W[43]]/8 + S[W[6], W[1], W[23], W[57]]/4 - S[W[6], W[1], W[26], W[39]]/8 - S[W[6], W[1], W[27], W[43]]/8 - S[W[6], W[2], W[4], W[20]]/4 + S[W[6], W[2], W[5], W[20]]/4 + S[W[6], W[2], W[21], W[39]]/8 - S[W[6], W[2], W[22], W[43]]/8 - S[W[6], W[2], W[24], W[58]]/4 + S[W[6], W[2], W[26], W[39]]/8 + S[W[6], W[2], W[27], W[43]]/8 + S[W[6], W[3], W[4], W[20]]/4 - S[W[6], W[3], W[5], W[20]]/4 - S[W[6], W[3], W[21], W[39]]/8 + S[W[6], W[3], W[22], W[43]]/8 + S[W[6], W[3], W[24], W[58]]/4 - S[W[6], W[3], W[26], W[39]]/8 - S[W[6], W[3], W[27], W[43]]/8 - S[W[6], W[4], W[2], W[20]]/4 + S[W[6], W[4], W[5], W[20]]/4 - S[W[6], W[4], W[21], W[39]]/8 + S[W[6], W[4], W[22], W[43]]/8 - S[W[6], W[4], W[23], W[57]]/4 + S[W[6], W[4], W[26], W[39]]/8 + S[W[6], W[4], W[27], W[43]]/8 + S[W[6], W[23], W[1], W[57]]/2 - S[W[6], W[23], W[2], W[57]]/4 - S[W[6], W[23], W[3], W[57]]/4 - S[W[6], W[23], W[6], W[57]]/4 + S[W[6], W[23], W[7], W[57]]/2 - S[W[6], W[23], W[18], W[57]]/4 - (3*S[W[6], W[23], W[23], W[20]])/8 + S[W[6], W[23], W[28], W[20]]/8 - S[W[6], W[23], W[36], W[39]]/4 - S[W[6], W[23], W[42], W[43]]/4 + S[W[6], W[23], W[54], W[58]]/4 - S[W[6], W[24], W[1], W[58]]/4 + S[W[6], W[24], W[3], W[58]]/2 - S[W[6], W[24], W[4], W[58]]/4 - S[W[6], W[24], W[6], W[58]]/4 + S[W[6], W[24], W[8], W[58]]/2 - S[W[6], W[24], W[18], W[58]]/4 - (3*S[W[6], W[24], W[24], W[20]])/8 - S[W[6], W[24], W[29], W[20]]/8 - S[W[6], W[24], W[38], W[39]]/4 - S[W[6], W[24], W[40], W[43]]/4 + S[W[6], W[24], W[54], W[57]]/4 + (3*S[W[6], W[25], W[25], W[20]])/8 + S[W[6], W[25], W[30], W[20]]/8 + S[W[6], W[25], W[46], W[39]]/4 + S[W[6], W[25], W[51], W[43]]/4 + S[W[6], W[25], W[59], W[57]]/4 + S[W[6], W[25], W[62], W[58]]/4, S[W[1], W[1], W[1], W[1]] + S[W[1], W[1], W[1], W[2]]/2 + S[W[1], W[1], W[1], W[3]] - S[W[1], W[1], W[1], W[4]]/2 + S[W[1], W[1], W[1], W[5]]/2 - S[W[1], W[1], W[1], W[6]]/2 + S[W[1], W[1], W[2], W[1]]/2 + S[W[1], W[1], W[2], W[2]]/4 + S[W[1], W[1], W[2], W[4]]/4 + S[W[1], W[1], W[2], W[5]]/4 - S[W[1], W[1], W[2], W[6]]/4 + S[W[1], W[1], W[3], W[1]] - S[W[1], W[1], W[3], W[2]]/2 + S[W[1], W[1], W[3], W[3]] - S[W[1], W[1], W[3], W[4]]/2 + S[W[1], W[1], W[3], W[5]]/2 + S[W[1], W[1], W[3], W[6]]/2 - S[W[1], W[1], W[4], W[1]]/2 + S[W[1], W[1], W[4], W[2]]/4 - S[W[1], W[1], W[4], W[4]]/4 - S[W[1], W[1], W[4], W[5]]/4 - S[W[1], W[1], W[4], W[6]]/4 + S[W[1], W[1], W[5], W[1]]/2 + S[W[1], W[1], W[5], W[2]]/4 + S[W[1], W[1], W[5], W[4]]/4 + S[W[1], W[1], W[5], W[5]]/4 - S[W[1], W[1], W[5], W[6]]/4 - S[W[1], W[1], W[6], W[1]]/2 + S[W[1], W[1], W[6], W[2]]/4 - S[W[1], W[1], W[6], W[4]]/4 - S[W[1], W[1], W[6], W[5]]/4 - S[W[1], W[1], W[6], W[6]]/4 + (3*S[W[1], W[1], W[21], W[21]])/8 - S[W[1], W[1], W[21], W[26]]/8 + S[W[1], W[1], W[24], W[29]]/4 - (3*S[W[1], W[1], W[25], W[25]])/16 - S[W[1], W[1], W[25], W[30]]/16 - (3*S[W[1], W[1], W[26], W[21]])/8 + S[W[1], W[1], W[26], W[26]]/8 - S[W[1], W[1], W[29], W[29]]/4 + (3*S[W[1], W[1], W[30], W[25]])/16 + S[W[1], W[1], W[30], W[30]]/16 + S[W[1], W[2], W[1], W[1]]/2 + S[W[1], W[2], W[1], W[2]]/4 + S[W[1], W[2], W[1], W[4]]/4 + S[W[1], W[2], W[1], W[5]]/4 - S[W[1], W[2], W[1], W[6]]/4 + S[W[1], W[2], W[2], W[1]]/4 + S[W[1], W[2], W[2], W[2]]/8 + S[W[1], W[2], W[2], W[4]]/8 + S[W[1], W[2], W[2], W[5]]/8 - S[W[1], W[2], W[2], W[6]]/8 + S[W[1], W[2], W[4], W[2]]/8 + S[W[1], W[2], W[4], W[4]]/8 + S[W[1], W[2], W[4], W[5]]/8 + S[W[1], W[2], W[4], W[6]]/8 + S[W[1], W[2], W[5], W[1]]/4 + S[W[1], W[2], W[5], W[2]]/8 + S[W[1], W[2], W[5], W[4]]/8 + S[W[1], W[2], W[5], W[5]]/8 - S[W[1], W[2], W[5], W[6]]/8 - S[W[1], W[2], W[6], W[2]]/8 - S[W[1], W[2], W[6], W[4]]/8 - S[W[1], W[2], W[6], W[5]]/8 - S[W[1], W[2], W[6], W[6]]/8 + (3*S[W[1], W[2], W[21], W[21]])/16 - S[W[1], W[2], W[21], W[26]]/16 + (3*S[W[1], W[2], W[22], W[22]])/8 + S[W[1], W[2], W[22], W[27]]/8 - (3*S[W[1], W[2], W[23], W[23]])/16 + S[W[1], W[2], W[23], W[28]]/16 + (3*S[W[1], W[2], W[24], W[24]])/16 + S[W[1], W[2], W[24], W[29]]/16 - (3*S[W[1], W[2], W[25], W[25]])/32 - S[W[1], W[2], W[25], W[30]]/32 - (3*S[W[1], W[2], W[26], W[21]])/16 + S[W[1], W[2], W[26], W[26]]/16 + (3*S[W[1], W[2], W[28], W[23]])/16 - S[W[1], W[2], W[28], W[28]]/16 - (3*S[W[1], W[2], W[29], W[24]])/16 - S[W[1], W[2], W[29], W[29]]/16 + (3*S[W[1], W[2], W[30], W[25]])/32 + S[W[1], W[2], W[30], W[30]]/32 + S[W[1], W[3], W[1], W[1]] - S[W[1], W[3], W[1], W[2]]/2 + S[W[1], W[3], W[1], W[3]] - S[W[1], W[3], W[1], W[4]]/2 + S[W[1], W[3], W[1], W[5]]/2 + S[W[1], W[3], W[1], W[6]]/2 - S[W[1], W[3], W[2], W[2]]/4 - S[W[1], W[3], W[2], W[4]]/4 - S[W[1], W[3], W[2], W[5]]/4 - S[W[1], W[3], W[2], W[6]]/4 + S[W[1], W[3], W[3], W[1]] - S[W[1], W[3], W[3], W[2]]/2 + S[W[1], W[3], W[3], W[3]] - S[W[1], W[3], W[3], W[4]]/2 + S[W[1], W[3], W[3], W[5]]/2 + S[W[1], W[3], W[3], W[6]]/2 - S[W[1], W[3], W[4], W[2]]/4 - S[W[1], W[3], W[4], W[4]]/4 - S[W[1], W[3], W[4], W[5]]/4 - S[W[1], W[3], W[4], W[6]]/4 + S[W[1], W[3], W[5], W[2]]/4 + S[W[1], W[3], W[5], W[4]]/4 + S[W[1], W[3], W[5], W[5]]/4 + S[W[1], W[3], W[5], W[6]]/4 + S[W[1], W[3], W[6], W[2]]/4 + S[W[1], W[3], W[6], W[4]]/4 + S[W[1], W[3], W[6], W[5]]/4 + S[W[1], W[3], W[6], W[6]]/4 - (3*S[W[1], W[3], W[21], W[21]])/8 - S[W[1], W[3], W[21], W[26]]/8 - (3*S[W[1], W[3], W[22], W[22]])/8 - S[W[1], W[3], W[22], W[27]]/8 - (3*S[W[1], W[3], W[23], W[23]])/8 + S[W[1], W[3], W[23], W[28]]/8 - (3*S[W[1], W[3], W[24], W[24]])/8 - S[W[1], W[3], W[24], W[29]]/8 + (3*S[W[1], W[3], W[25], W[25]])/16 + S[W[1], W[3], W[25], W[30]]/16 + (3*S[W[1], W[3], W[26], W[21]])/8 + S[W[1], W[3], W[26], W[26]]/8 + (3*S[W[1], W[3], W[27], W[22]])/8 + S[W[1], W[3], W[27], W[27]]/8 - (3*S[W[1], W[3], W[28], W[23]])/8 + S[W[1], W[3], W[28], W[28]]/8 + (3*S[W[1], W[3], W[29], W[24]])/8 + S[W[1], W[3], W[29], W[29]]/8 - (3*S[W[1], W[3], W[30], W[25]])/16 - S[W[1], W[3], W[30], W[30]]/16 - S[W[1], W[4], W[1], W[1]]/2 + S[W[1], W[4], W[1], W[2]]/4 - S[W[1], W[4], W[1], W[4]]/4 - S[W[1], W[4], W[1], W[5]]/4 - S[W[1], W[4], W[1], W[6]]/4 + S[W[1], W[4], W[2], W[2]]/8 + S[W[1], W[4], W[2], W[4]]/8 + S[W[1], W[4], W[2], W[5]]/8 + S[W[1], W[4], W[2], W[6]]/8 - S[W[1], W[4], W[4], W[1]]/4 + S[W[1], W[4], W[4], W[2]]/8 - S[W[1], W[4], W[4], W[4]]/8 - S[W[1], W[4], W[4], W[5]]/8 - S[W[1], W[4], W[4], W[6]]/8 - S[W[1], W[4], W[5], W[2]]/8 - S[W[1], W[4], W[5], W[4]]/8 - S[W[1], W[4], W[5], W[5]]/8 - S[W[1], W[4], W[5], W[6]]/8 - S[W[1], W[4], W[6], W[1]]/4 + S[W[1], W[4], W[6], W[2]]/8 - S[W[1], W[4], W[6], W[4]]/8 - S[W[1], W[4], W[6], W[5]]/8 - S[W[1], W[4], W[6], W[6]]/8 + (3*S[W[1], W[4], W[21], W[21]])/16 + S[W[1], W[4], W[21], W[26]]/16 - (3*S[W[1], W[4], W[22], W[22]])/16 - S[W[1], W[4], W[22], W[27]]/16 + (3*S[W[1], W[4], W[23], W[23]])/8 - S[W[1], W[4], W[23], W[28]]/8 + S[W[1], W[4], W[24], W[29]]/8 - (3*S[W[1], W[4], W[25], W[25]])/32 - S[W[1], W[4], W[25], W[30]]/32 - (3*S[W[1], W[4], W[26], W[21]])/16 - S[W[1], W[4], W[26], W[26]]/16 - (3*S[W[1], W[4], W[27], W[22]])/16 - S[W[1], W[4], W[27], W[27]]/16 - S[W[1], W[4], W[29], W[29]]/8 + (3*S[W[1], W[4], W[30], W[25]])/32 + S[W[1], W[4], W[30], W[30]]/32 + S[W[1], W[5], W[1], W[1]]/2 + S[W[1], W[5], W[1], W[2]]/4 + S[W[1], W[5], W[1], W[4]]/4 + S[W[1], W[5], W[1], W[5]]/4 - S[W[1], W[5], W[1], W[6]]/4 + S[W[1], W[5], W[2], W[1]]/4 + S[W[1], W[5], W[2], W[2]]/8 + S[W[1], W[5], W[2], W[4]]/8 + S[W[1], W[5], W[2], W[5]]/8 - S[W[1], W[5], W[2], W[6]]/8 + S[W[1], W[5], W[4], W[2]]/8 + S[W[1], W[5], W[4], W[4]]/8 + S[W[1], W[5], W[4], W[5]]/8 + S[W[1], W[5], W[4], W[6]]/8 + S[W[1], W[5], W[5], W[1]]/4 + S[W[1], W[5], W[5], W[2]]/8 + S[W[1], W[5], W[5], W[4]]/8 + S[W[1], W[5], W[5], W[5]]/8 - S[W[1], W[5], W[5], W[6]]/8 - S[W[1], W[5], W[6], W[2]]/8 - S[W[1], W[5], W[6], W[4]]/8 - S[W[1], W[5], W[6], W[5]]/8 - S[W[1], W[5], W[6], W[6]]/8 + (3*S[W[1], W[5], W[21], W[21]])/16 - S[W[1], W[5], W[21], W[26]]/16 + (3*S[W[1], W[5], W[22], W[22]])/8 + S[W[1], W[5], W[22], W[27]]/8 - (3*S[W[1], W[5], W[23], W[23]])/16 + S[W[1], W[5], W[23], W[28]]/16 + (3*S[W[1], W[5], W[24], W[24]])/16 + S[W[1], W[5], W[24], W[29]]/16 - (3*S[W[1], W[5], W[25], W[25]])/32 - S[W[1], W[5], W[25], W[30]]/32 - (3*S[W[1], W[5], W[26], W[21]])/16 + S[W[1], W[5], W[26], W[26]]/16 + (3*S[W[1], W[5], W[28], W[23]])/16 - S[W[1], W[5], W[28], W[28]]/16 - (3*S[W[1], W[5], W[29], W[24]])/16 - S[W[1], W[5], W[29], W[29]]/16 + (3*S[W[1], W[5], W[30], W[25]])/32 + S[W[1], W[5], W[30], W[30]]/32 - S[W[1], W[6], W[1], W[1]]/2 + S[W[1], W[6], W[1], W[2]]/4 - S[W[1], W[6], W[1], W[4]]/4 - S[W[1], W[6], W[1], W[5]]/4 - S[W[1], W[6], W[1], W[6]]/4 + S[W[1], W[6], W[2], W[2]]/8 + S[W[1], W[6], W[2], W[4]]/8 + S[W[1], W[6], W[2], W[5]]/8 + S[W[1], W[6], W[2], W[6]]/8 - S[W[1], W[6], W[4], W[1]]/4 + S[W[1], W[6], W[4], W[2]]/8 - S[W[1], W[6], W[4], W[4]]/8 - S[W[1], W[6], W[4], W[5]]/8 - S[W[1], W[6], W[4], W[6]]/8 - S[W[1], W[6], W[5], W[2]]/8 - S[W[1], W[6], W[5], W[4]]/8 - S[W[1], W[6], W[5], W[5]]/8 - S[W[1], W[6], W[5], W[6]]/8 - S[W[1], W[6], W[6], W[1]]/4 + S[W[1], W[6], W[6], W[2]]/8 - S[W[1], W[6], W[6], W[4]]/8 - S[W[1], W[6], W[6], W[5]]/8 - S[W[1], W[6], W[6], W[6]]/8 + (3*S[W[1], W[6], W[21], W[21]])/16 + S[W[1], W[6], W[21], W[26]]/16 - (3*S[W[1], W[6], W[22], W[22]])/16 - S[W[1], W[6], W[22], W[27]]/16 + (3*S[W[1], W[6], W[23], W[23]])/8 - S[W[1], W[6], W[23], W[28]]/8 + S[W[1], W[6], W[24], W[29]]/8 - (3*S[W[1], W[6], W[25], W[25]])/32 - S[W[1], W[6], W[25], W[30]]/32 - (3*S[W[1], W[6], W[26], W[21]])/16 - S[W[1], W[6], W[26], W[26]]/16 - (3*S[W[1], W[6], W[27], W[22]])/16 - S[W[1], W[6], W[27], W[27]]/16 - S[W[1], W[6], W[29], W[29]]/8 + (3*S[W[1], W[6], W[30], W[25]])/32 + S[W[1], W[6], W[30], W[30]]/32 + (9*S[W[1], W[21], W[1], W[21]])/16 - S[W[1], W[21], W[1], W[26]]/16 + (3*S[W[1], W[21], W[2], W[21]])/4 - S[W[1], W[21], W[2], W[26]]/8 - (3*S[W[1], W[21], W[3], W[21]])/8 - S[W[1], W[21], W[3], W[26]]/8 + (3*S[W[1], W[21], W[5], W[21]])/4 - S[W[1], W[21], W[5], W[26]]/8 - (3*S[W[1], W[21], W[9], W[21]])/4 + (3*S[W[1], W[21], W[18], W[21]])/16 + S[W[1], W[21], W[18], W[26]]/16 + (3*S[W[1], W[21], W[21], W[1]])/16 + (3*S[W[1], W[21], W[21], W[2]])/16 + (3*S[W[1], W[21], W[21], W[4]])/16 + (3*S[W[1], W[21], W[21], W[5]])/16 - (3*S[W[1], W[21], W[26], W[1]])/16 - S[W[1], W[21], W[26], W[2]]/16 - S[W[1], W[21], W[26], W[4]]/16 - S[W[1], W[21], W[26], W[5]]/16 + S[W[1], W[21], W[26], W[6]]/8 - (3*S[W[1], W[21], W[35], W[22]])/16 - S[W[1], W[21], W[35], W[27]]/16 + (3*S[W[1], W[21], W[36], W[23]])/16 - S[W[1], W[21], W[36], W[28]]/16 + (3*S[W[1], W[21], W[38], W[24]])/16 + S[W[1], W[21], W[38], W[29]]/16 - (3*S[W[1], W[21], W[46], W[25]])/8 - S[W[1], W[21], W[46], W[30]]/8 + (3*S[W[1], W[24], W[1], W[24]])/16 + (5*S[W[1], W[24], W[1], W[29]])/16 - (3*S[W[1], W[24], W[3], W[24]])/8 - S[W[1], W[24], W[3], W[29]]/8 + (3*S[W[1], W[24], W[4], W[24]])/16 + (7*S[W[1], W[24], W[4], W[29]])/16 + (3*S[W[1], W[24], W[6], W[24]])/16 + (7*S[W[1], W[24], W[6], W[29]])/16 - (3*S[W[1], W[24], W[8], W[24]])/8 - (3*S[W[1], W[24], W[8], W[29]])/8 + (3*S[W[1], W[24], W[18], W[24]])/16 + S[W[1], W[24], W[18], W[29]]/16 - (3*S[W[1], W[24], W[24], W[1]])/16 + (3*S[W[1], W[24], W[24], W[2]])/16 + (3*S[W[1], W[24], W[29], W[1]])/16 - S[W[1], W[24], W[29], W[2]]/16 + S[W[1], W[24], W[29], W[4]]/8 + S[W[1], W[24], W[29], W[5]]/8 + S[W[1], W[24], W[29], W[6]]/8 + (3*S[W[1], W[24], W[38], W[21]])/16 + S[W[1], W[24], W[38], W[26]]/16 + (3*S[W[1], W[24], W[40], W[22]])/16 + S[W[1], W[24], W[40], W[27]]/16 - (3*S[W[1], W[24], W[54], W[23]])/16 + S[W[1], W[24], W[54], W[28]]/16 - (3*S[W[1], W[24], W[62], W[25]])/8 - S[W[1], W[24], W[62], W[30]]/8 + (3*S[W[1], W[25], W[1], W[25]])/16 + S[W[1], W[25], W[1], W[30]]/16 + (3*S[W[1], W[25], W[2], W[25]])/32 + S[W[1], W[25], W[2], W[30]]/32 + (3*S[W[1], W[25], W[3], W[25]])/16 + S[W[1], W[25], W[3], W[30]]/16 + (3*S[W[1], W[25], W[4], W[25]])/32 + S[W[1], W[25], W[4], W[30]]/32 + (3*S[W[1], W[25], W[5], W[25]])/32 + S[W[1], W[25], W[5], W[30]]/32 + (3*S[W[1], W[25], W[6], W[25]])/32 + S[W[1], W[25], W[6], W[30]]/32 - (9*S[W[1], W[25], W[13], W[25]])/16 - (3*S[W[1], W[25], W[13], W[30]])/16 + (3*S[W[1], W[25], W[18], W[25]])/8 + S[W[1], W[25], W[18], W[30]]/8 - (3*S[W[1], W[25], W[25], W[2]])/32 - (3*S[W[1], W[25], W[25], W[4]])/32 - (3*S[W[1], W[25], W[25], W[5]])/32 - (3*S[W[1], W[25], W[25], W[6]])/32 - S[W[1], W[25], W[30], W[2]]/32 - S[W[1], W[25], W[30], W[4]]/32 - S[W[1], W[25], W[30], W[5]]/32 - S[W[1], W[25], W[30], W[6]]/32 - (3*S[W[1], W[25], W[46], W[21]])/16 - S[W[1], W[25], W[46], W[26]]/16 - (3*S[W[1], W[25], W[51], W[22]])/16 - S[W[1], W[25], W[51], W[27]]/16 - (3*S[W[1], W[25], W[59], W[23]])/16 + S[W[1], W[25], W[59], W[28]]/16 - (3*S[W[1], W[25], W[62], W[24]])/16 - S[W[1], W[25], W[62], W[29]]/16 - (9*S[W[1], W[26], W[1], W[21]])/16 + S[W[1], W[26], W[1], W[26]]/16 - (3*S[W[1], W[26], W[2], W[21]])/4 + S[W[1], W[26], W[2], W[26]]/8 + (3*S[W[1], W[26], W[3], W[21]])/8 + S[W[1], W[26], W[3], W[26]]/8 - (3*S[W[1], W[26], W[5], W[21]])/4 + S[W[1], W[26], W[5], W[26]]/8 + (3*S[W[1], W[26], W[9], W[21]])/4 - (3*S[W[1], W[26], W[18], W[21]])/16 - S[W[1], W[26], W[18], W[26]]/16 - (3*S[W[1], W[26], W[21], W[1]])/16 - (3*S[W[1], W[26], W[21], W[2]])/16 - (3*S[W[1], W[26], W[21], W[4]])/16 - (3*S[W[1], W[26], W[21], W[5]])/16 + (3*S[W[1], W[26], W[26], W[1]])/16 + S[W[1], W[26], W[26], W[2]]/16 + S[W[1], W[26], W[26], W[4]]/16 + S[W[1], W[26], W[26], W[5]]/16 - S[W[1], W[26], W[26], W[6]]/8 + (3*S[W[1], W[26], W[35], W[22]])/16 + S[W[1], W[26], W[35], W[27]]/16 - (3*S[W[1], W[26], W[36], W[23]])/16 + S[W[1], W[26], W[36], W[28]]/16 - (3*S[W[1], W[26], W[38], W[24]])/16 - S[W[1], W[26], W[38], W[29]]/16 + (3*S[W[1], W[26], W[46], W[25]])/8 + S[W[1], W[26], W[46], W[30]]/8 - (3*S[W[1], W[29], W[1], W[24]])/16 - (5*S[W[1], W[29], W[1], W[29]])/16 + (3*S[W[1], W[29], W[3], W[24]])/8 + S[W[1], W[29], W[3], W[29]]/8 - (3*S[W[1], W[29], W[4], W[24]])/16 - (7*S[W[1], W[29], W[4], W[29]])/16 - (3*S[W[1], W[29], W[6], W[24]])/16 - (7*S[W[1], W[29], W[6], W[29]])/16 + (3*S[W[1], W[29], W[8], W[24]])/8 + (3*S[W[1], W[29], W[8], W[29]])/8 - (3*S[W[1], W[29], W[18], W[24]])/16 - S[W[1], W[29], W[18], W[29]]/16 + (3*S[W[1], W[29], W[24], W[1]])/16 - (3*S[W[1], W[29], W[24], W[2]])/16 - (3*S[W[1], W[29], W[29], W[1]])/16 + S[W[1], W[29], W[29], W[2]]/16 - S[W[1], W[29], W[29], W[4]]/8 - S[W[1], W[29], W[29], W[5]]/8 - S[W[1], W[29], W[29], W[6]]/8 - (3*S[W[1], W[29], W[38], W[21]])/16 - S[W[1], W[29], W[38], W[26]]/16 - (3*S[W[1], W[29], W[40], W[22]])/16 - S[W[1], W[29], W[40], W[27]]/16 + (3*S[W[1], W[29], W[54], W[23]])/16 - S[W[1], W[29], W[54], W[28]]/16 + (3*S[W[1], W[29], W[62], W[25]])/8 + S[W[1], W[29], W[62], W[30]]/8 - (3*S[W[1], W[30], W[1], W[25]])/16 - S[W[1], W[30], W[1], W[30]]/16 - (3*S[W[1], W[30], W[2], W[25]])/32 - S[W[1], W[30], W[2], W[30]]/32 - (3*S[W[1], W[30], W[3], W[25]])/16 - S[W[1], W[30], W[3], W[30]]/16 - (3*S[W[1], W[30], W[4], W[25]])/32 - S[W[1], W[30], W[4], W[30]]/32 - (3*S[W[1], W[30], W[5], W[25]])/32 - S[W[1], W[30], W[5], W[30]]/32 - (3*S[W[1], W[30], W[6], W[25]])/32 - S[W[1], W[30], W[6], W[30]]/32 + (9*S[W[1], W[30], W[13], W[25]])/16 + (3*S[W[1], W[30], W[13], W[30]])/16 - (3*S[W[1], W[30], W[18], W[25]])/8 - S[W[1], W[30], W[18], W[30]]/8 + (3*S[W[1], W[30], W[25], W[2]])/32 + (3*S[W[1], W[30], W[25], W[4]])/32 + (3*S[W[1], W[30], W[25], W[5]])/32 + (3*S[W[1], W[30], W[25], W[6]])/32 + S[W[1], W[30], W[30], W[2]]/32 + S[W[1], W[30], W[30], W[4]]/32 + S[W[1], W[30], W[30], W[5]]/32 + S[W[1], W[30], W[30], W[6]]/32 + (3*S[W[1], W[30], W[46], W[21]])/16 + S[W[1], W[30], W[46], W[26]]/16 + (3*S[W[1], W[30], W[51], W[22]])/16 + S[W[1], W[30], W[51], W[27]]/16 + (3*S[W[1], W[30], W[59], W[23]])/16 - S[W[1], W[30], W[59], W[28]]/16 + (3*S[W[1], W[30], W[62], W[24]])/16 + S[W[1], W[30], W[62], W[29]]/16 + S[W[2], W[1], W[1], W[1]]/2 + S[W[2], W[1], W[1], W[2]]/4 + S[W[2], W[1], W[1], W[4]]/4 + S[W[2], W[1], W[1], W[5]]/4 - S[W[2], W[1], W[1], W[6]]/4 + S[W[2], W[1], W[2], W[1]]/4 + S[W[2], W[1], W[2], W[2]]/8 + S[W[2], W[1], W[2], W[4]]/8 + S[W[2], W[1], W[2], W[5]]/8 - S[W[2], W[1], W[2], W[6]]/8 + S[W[2], W[1], W[4], W[2]]/8 + S[W[2], W[1], W[4], W[4]]/8 + S[W[2], W[1], W[4], W[5]]/8 + S[W[2], W[1], W[4], W[6]]/8 + S[W[2], W[1], W[5], W[1]]/4 + S[W[2], W[1], W[5], W[2]]/8 + S[W[2], W[1], W[5], W[4]]/8 + S[W[2], W[1], W[5], W[5]]/8 - S[W[2], W[1], W[5], W[6]]/8 - S[W[2], W[1], W[6], W[2]]/8 - S[W[2], W[1], W[6], W[4]]/8 - S[W[2], W[1], W[6], W[5]]/8 - S[W[2], W[1], W[6], W[6]]/8 + (3*S[W[2], W[1], W[21], W[21]])/16 - S[W[2], W[1], W[21], W[26]]/16 + (3*S[W[2], W[1], W[22], W[22]])/8 + S[W[2], W[1], W[22], W[27]]/8 - (3*S[W[2], W[1], W[23], W[23]])/16 + S[W[2], W[1], W[23], W[28]]/16 + (3*S[W[2], W[1], W[24], W[24]])/16 + S[W[2], W[1], W[24], W[29]]/16 - (3*S[W[2], W[1], W[25], W[25]])/32 - S[W[2], W[1], W[25], W[30]]/32 - (3*S[W[2], W[1], W[26], W[21]])/16 + S[W[2], W[1], W[26], W[26]]/16 + (3*S[W[2], W[1], W[28], W[23]])/16 - S[W[2], W[1], W[28], W[28]]/16 - (3*S[W[2], W[1], W[29], W[24]])/16 - S[W[2], W[1], W[29], W[29]]/16 + (3*S[W[2], W[1], W[30], W[25]])/32 + S[W[2], W[1], W[30], W[30]]/32 + S[W[2], W[2], W[1], W[1]] + S[W[2], W[2], W[1], W[2]]/2 + S[W[2], W[2], W[1], W[4]]/2 + S[W[2], W[2], W[1], W[5]]/2 - S[W[2], W[2], W[1], W[6]]/2 + 2*S[W[2], W[2], W[2], W[1]] - 8*S[W[2], W[2], W[2], W[2]] - 2*S[W[2], W[2], W[2], W[3]] - 2*S[W[2], W[2], W[2], W[5]] + 2*S[W[2], W[2], W[2], W[6]] - S[W[2], W[2], W[3], W[2]]/2 - S[W[2], W[2], W[3], W[3]] + S[W[2], W[2], W[3], W[4]]/2 - S[W[2], W[2], W[3], W[5]]/2 - S[W[2], W[2], W[3], W[6]]/2 - S[W[2], W[2], W[5], W[1]] - S[W[2], W[2], W[5], W[2]]/2 - S[W[2], W[2], W[5], W[4]]/2 - S[W[2], W[2], W[5], W[5]]/2 + S[W[2], W[2], W[5], W[6]]/2 + S[W[2], W[2], W[6], W[2]]/2 + S[W[2], W[2], W[6], W[3]] - S[W[2], W[2], W[6], W[4]]/2 + S[W[2], W[2], W[6], W[5]]/2 + S[W[2], W[2], W[6], W[6]]/2 + (3*S[W[2], W[2], W[21], W[21]])/4 - S[W[2], W[2], W[21], W[26]]/4 - S[W[2], W[2], W[23], W[28]]/2 - (3*S[W[2], W[2], W[25], W[25]])/8 - S[W[2], W[2], W[25], W[30]]/8 + (3*S[W[2], W[2], W[26], W[21]])/4 - S[W[2], W[2], W[26], W[26]]/4 + S[W[2], W[2], W[28], W[28]]/2 - (3*S[W[2], W[2], W[30], W[25]])/8 - S[W[2], W[2], W[30], W[30]]/8 - S[W[2], W[3], W[2], W[2]]/8 - S[W[2], W[3], W[2], W[3]]/4 + S[W[2], W[3], W[2], W[4]]/8 - S[W[2], W[3], W[2], W[5]]/8 - S[W[2], W[3], W[2], W[6]]/8 - S[W[2], W[3], W[3], W[2]]/4 - S[W[2], W[3], W[3], W[3]]/2 + S[W[2], W[3], W[3], W[4]]/4 - S[W[2], W[3], W[3], W[5]]/4 - S[W[2], W[3], W[3], W[6]]/4 + S[W[2], W[3], W[4], W[2]]/8 + S[W[2], W[3], W[4], W[4]]/8 + S[W[2], W[3], W[4], W[5]]/8 + S[W[2], W[3], W[4], W[6]]/8 - S[W[2], W[3], W[5], W[2]]/8 - S[W[2], W[3], W[5], W[4]]/8 - S[W[2], W[3], W[5], W[5]]/8 - S[W[2], W[3], W[5], W[6]]/8 - S[W[2], W[3], W[6], W[2]]/8 - S[W[2], W[3], W[6], W[3]]/4 + S[W[2], W[3], W[6], W[4]]/8 - S[W[2], W[3], W[6], W[5]]/8 - S[W[2], W[3], W[6], W[6]]/8 - (3*S[W[2], W[3], W[21], W[21]])/16 - S[W[2], W[3], W[21], W[26]]/16 + (3*S[W[2], W[3], W[22], W[22]])/16 + S[W[2], W[3], W[22], W[27]]/16 - S[W[2], W[3], W[23], W[28]]/8 + (3*S[W[2], W[3], W[24], W[24]])/8 + S[W[2], W[3], W[24], W[29]]/8 - (3*S[W[2], W[3], W[25], W[25]])/32 - S[W[2], W[3], W[25], W[30]]/32 - (3*S[W[2], W[3], W[26], W[21]])/16 - S[W[2], W[3], W[26], W[26]]/16 - (3*S[W[2], W[3], W[27], W[22]])/16 - S[W[2], W[3], W[27], W[27]]/16 - S[W[2], W[3], W[28], W[28]]/8 + (3*S[W[2], W[3], W[30], W[25]])/32 + S[W[2], W[3], W[30], W[30]]/32 - S[W[2], W[5], W[1], W[1]]/2 - S[W[2], W[5], W[1], W[2]]/4 - S[W[2], W[5], W[1], W[4]]/4 - S[W[2], W[5], W[1], W[5]]/4 + S[W[2], W[5], W[1], W[6]]/4 - S[W[2], W[5], W[2], W[1]]/4 - S[W[2], W[5], W[2], W[2]]/8 - S[W[2], W[5], W[2], W[4]]/8 - S[W[2], W[5], W[2], W[5]]/8 + S[W[2], W[5], W[2], W[6]]/8 - S[W[2], W[5], W[4], W[2]]/8 - S[W[2], W[5], W[4], W[4]]/8 - S[W[2], W[5], W[4], W[5]]/8 - S[W[2], W[5], W[4], W[6]]/8 - S[W[2], W[5], W[5], W[1]]/4 - S[W[2], W[5], W[5], W[2]]/8 - S[W[2], W[5], W[5], W[4]]/8 - S[W[2], W[5], W[5], W[5]]/8 + S[W[2], W[5], W[5], W[6]]/8 + S[W[2], W[5], W[6], W[2]]/8 + S[W[2], W[5], W[6], W[4]]/8 + S[W[2], W[5], W[6], W[5]]/8 + S[W[2], W[5], W[6], W[6]]/8 - (3*S[W[2], W[5], W[21], W[21]])/16 + S[W[2], W[5], W[21], W[26]]/16 - (3*S[W[2], W[5], W[22], W[22]])/8 - S[W[2], W[5], W[22], W[27]]/8 + (3*S[W[2], W[5], W[23], W[23]])/16 - S[W[2], W[5], W[23], W[28]]/16 - (3*S[W[2], W[5], W[24], W[24]])/16 - S[W[2], W[5], W[24], W[29]]/16 + (3*S[W[2], W[5], W[25], W[25]])/32 + S[W[2], W[5], W[25], W[30]]/32 + (3*S[W[2], W[5], W[26], W[21]])/16 - S[W[2], W[5], W[26], W[26]]/16 - (3*S[W[2], W[5], W[28], W[23]])/16 + S[W[2], W[5], W[28], W[28]]/16 + (3*S[W[2], W[5], W[29], W[24]])/16 + S[W[2], W[5], W[29], W[29]]/16 - (3*S[W[2], W[5], W[30], W[25]])/32 - S[W[2], W[5], W[30], W[30]]/32 + S[W[2], W[6], W[2], W[2]]/8 + S[W[2], W[6], W[2], W[3]]/4 - S[W[2], W[6], W[2], W[4]]/8 + S[W[2], W[6], W[2], W[5]]/8 + S[W[2], W[6], W[2], W[6]]/8 + S[W[2], W[6], W[3], W[2]]/4 + S[W[2], W[6], W[3], W[3]]/2 - S[W[2], W[6], W[3], W[4]]/4 + S[W[2], W[6], W[3], W[5]]/4 + S[W[2], W[6], W[3], W[6]]/4 - S[W[2], W[6], W[4], W[2]]/8 - S[W[2], W[6], W[4], W[4]]/8 - S[W[2], W[6], W[4], W[5]]/8 - S[W[2], W[6], W[4], W[6]]/8 + S[W[2], W[6], W[5], W[2]]/8 + S[W[2], W[6], W[5], W[4]]/8 + S[W[2], W[6], W[5], W[5]]/8 + S[W[2], W[6], W[5], W[6]]/8 + S[W[2], W[6], W[6], W[2]]/8 + S[W[2], W[6], W[6], W[3]]/4 - S[W[2], W[6], W[6], W[4]]/8 + S[W[2], W[6], W[6], W[5]]/8 + S[W[2], W[6], W[6], W[6]]/8 + (3*S[W[2], W[6], W[21], W[21]])/16 + S[W[2], W[6], W[21], W[26]]/16 - (3*S[W[2], W[6], W[22], W[22]])/16 - S[W[2], W[6], W[22], W[27]]/16 + S[W[2], W[6], W[23], W[28]]/8 - (3*S[W[2], W[6], W[24], W[24]])/8 - S[W[2], W[6], W[24], W[29]]/8 + (3*S[W[2], W[6], W[25], W[25]])/32 + S[W[2], W[6], W[25], W[30]]/32 + (3*S[W[2], W[6], W[26], W[21]])/16 + S[W[2], W[6], W[26], W[26]]/16 + (3*S[W[2], W[6], W[27], W[22]])/16 + S[W[2], W[6], W[27], W[27]]/16 + S[W[2], W[6], W[28], W[28]]/8 - (3*S[W[2], W[6], W[30], W[25]])/32 - S[W[2], W[6], W[30], W[30]]/32 + (9*S[W[2], W[21], W[1], W[21]])/16 - S[W[2], W[21], W[1], W[26]]/16 + (3*S[W[2], W[21], W[2], W[21]])/4 - S[W[2], W[21], W[2], W[26]]/8 - (3*S[W[2], W[21], W[3], W[21]])/8 - S[W[2], W[21], W[3], W[26]]/8 + (3*S[W[2], W[21], W[5], W[21]])/4 - S[W[2], W[21], W[5], W[26]]/8 - (3*S[W[2], W[21], W[9], W[21]])/4 + (3*S[W[2], W[21], W[18], W[21]])/16 + S[W[2], W[21], W[18], W[26]]/16 + (3*S[W[2], W[21], W[21], W[1]])/16 + (3*S[W[2], W[21], W[21], W[2]])/16 + (3*S[W[2], W[21], W[21], W[4]])/16 + (3*S[W[2], W[21], W[21], W[5]])/16 - (3*S[W[2], W[21], W[26], W[1]])/16 - S[W[2], W[21], W[26], W[2]]/16 - S[W[2], W[21], W[26], W[4]]/16 - S[W[2], W[21], W[26], W[5]]/16 + S[W[2], W[21], W[26], W[6]]/8 - (3*S[W[2], W[21], W[35], W[22]])/16 - S[W[2], W[21], W[35], W[27]]/16 + (3*S[W[2], W[21], W[36], W[23]])/16 - S[W[2], W[21], W[36], W[28]]/16 + (3*S[W[2], W[21], W[38], W[24]])/16 + S[W[2], W[21], W[38], W[29]]/16 - (3*S[W[2], W[21], W[46], W[25]])/8 - S[W[2], W[21], W[46], W[30]]/8 - (3*S[W[2], W[23], W[1], W[23]])/8 + S[W[2], W[23], W[1], W[28]]/8 + (3*S[W[2], W[23], W[2], W[23]])/16 - (7*S[W[2], W[23], W[2], W[28]])/16 + (3*S[W[2], W[23], W[3], W[23]])/16 - (5*S[W[2], W[23], W[3], W[28]])/16 + (3*S[W[2], W[23], W[6], W[23]])/16 - (7*S[W[2], W[23], W[6], W[28]])/16 - (3*S[W[2], W[23], W[7], W[23]])/8 + (3*S[W[2], W[23], W[7], W[28]])/8 + (3*S[W[2], W[23], W[18], W[23]])/16 - S[W[2], W[23], W[18], W[28]]/16 - (3*S[W[2], W[23], W[23], W[3]])/16 + (3*S[W[2], W[23], W[23], W[4]])/16 - S[W[2], W[23], W[28], W[2]]/8 - (3*S[W[2], W[23], W[28], W[3]])/16 + S[W[2], W[23], W[28], W[4]]/16 - S[W[2], W[23], W[28], W[5]]/8 - S[W[2], W[23], W[28], W[6]]/8 + (3*S[W[2], W[23], W[36], W[21]])/16 + S[W[2], W[23], W[36], W[26]]/16 + (3*S[W[2], W[23], W[42], W[22]])/16 + S[W[2], W[23], W[42], W[27]]/16 - (3*S[W[2], W[23], W[54], W[24]])/16 - S[W[2], W[23], W[54], W[29]]/16 - (3*S[W[2], W[23], W[59], W[25]])/8 - S[W[2], W[23], W[59], W[30]]/8 + (3*S[W[2], W[25], W[1], W[25]])/16 + S[W[2], W[25], W[1], W[30]]/16 + (3*S[W[2], W[25], W[2], W[25]])/32 + S[W[2], W[25], W[2], W[30]]/32 + (3*S[W[2], W[25], W[3], W[25]])/16 + S[W[2], W[25], W[3], W[30]]/16 + (3*S[W[2], W[25], W[4], W[25]])/32 + S[W[2], W[25], W[4], W[30]]/32 + (3*S[W[2], W[25], W[5], W[25]])/32 + S[W[2], W[25], W[5], W[30]]/32 + (3*S[W[2], W[25], W[6], W[25]])/32 + S[W[2], W[25], W[6], W[30]]/32 - (9*S[W[2], W[25], W[13], W[25]])/16 - (3*S[W[2], W[25], W[13], W[30]])/16 + (3*S[W[2], W[25], W[18], W[25]])/8 + S[W[2], W[25], W[18], W[30]]/8 - (3*S[W[2], W[25], W[25], W[2]])/32 - (3*S[W[2], W[25], W[25], W[4]])/32 - (3*S[W[2], W[25], W[25], W[5]])/32 - (3*S[W[2], W[25], W[25], W[6]])/32 - S[W[2], W[25], W[30], W[2]]/32 - S[W[2], W[25], W[30], W[4]]/32 - S[W[2], W[25], W[30], W[5]]/32 - S[W[2], W[25], W[30], W[6]]/32 - (3*S[W[2], W[25], W[46], W[21]])/16 - S[W[2], W[25], W[46], W[26]]/16 - (3*S[W[2], W[25], W[51], W[22]])/16 - S[W[2], W[25], W[51], W[27]]/16 - (3*S[W[2], W[25], W[59], W[23]])/16 + S[W[2], W[25], W[59], W[28]]/16 - (3*S[W[2], W[25], W[62], W[24]])/16 - S[W[2], W[25], W[62], W[29]]/16 + (9*S[W[2], W[26], W[1], W[21]])/16 - S[W[2], W[26], W[1], W[26]]/16 + (3*S[W[2], W[26], W[2], W[21]])/4 - S[W[2], W[26], W[2], W[26]]/8 - (3*S[W[2], W[26], W[3], W[21]])/8 - S[W[2], W[26], W[3], W[26]]/8 + (3*S[W[2], W[26], W[5], W[21]])/4 - S[W[2], W[26], W[5], W[26]]/8 - (3*S[W[2], W[26], W[9], W[21]])/4 + (3*S[W[2], W[26], W[18], W[21]])/16 + S[W[2], W[26], W[18], W[26]]/16 + (3*S[W[2], W[26], W[21], W[1]])/16 + (3*S[W[2], W[26], W[21], W[2]])/16 + (3*S[W[2], W[26], W[21], W[4]])/16 + (3*S[W[2], W[26], W[21], W[5]])/16 - (3*S[W[2], W[26], W[26], W[1]])/16 - S[W[2], W[26], W[26], W[2]]/16 - S[W[2], W[26], W[26], W[4]]/16 - S[W[2], W[26], W[26], W[5]]/16 + S[W[2], W[26], W[26], W[6]]/8 - (3*S[W[2], W[26], W[35], W[22]])/16 - S[W[2], W[26], W[35], W[27]]/16 + (3*S[W[2], W[26], W[36], W[23]])/16 - S[W[2], W[26], W[36], W[28]]/16 + (3*S[W[2], W[26], W[38], W[24]])/16 + S[W[2], W[26], W[38], W[29]]/16 - (3*S[W[2], W[26], W[46], W[25]])/8 - S[W[2], W[26], W[46], W[30]]/8 + (3*S[W[2], W[28], W[1], W[23]])/8 - S[W[2], W[28], W[1], W[28]]/8 - (3*S[W[2], W[28], W[2], W[23]])/16 + (7*S[W[2], W[28], W[2], W[28]])/16 - (3*S[W[2], W[28], W[3], W[23]])/16 + (5*S[W[2], W[28], W[3], W[28]])/16 - (3*S[W[2], W[28], W[6], W[23]])/16 + (7*S[W[2], W[28], W[6], W[28]])/16 + (3*S[W[2], W[28], W[7], W[23]])/8 - (3*S[W[2], W[28], W[7], W[28]])/8 - (3*S[W[2], W[28], W[18], W[23]])/16 + S[W[2], W[28], W[18], W[28]]/16 + (3*S[W[2], W[28], W[23], W[3]])/16 - (3*S[W[2], W[28], W[23], W[4]])/16 + S[W[2], W[28], W[28], W[2]]/8 + (3*S[W[2], W[28], W[28], W[3]])/16 - S[W[2], W[28], W[28], W[4]]/16 + S[W[2], W[28], W[28], W[5]]/8 + S[W[2], W[28], W[28], W[6]]/8 - (3*S[W[2], W[28], W[36], W[21]])/16 - S[W[2], W[28], W[36], W[26]]/16 - (3*S[W[2], W[28], W[42], W[22]])/16 - S[W[2], W[28], W[42], W[27]]/16 + (3*S[W[2], W[28], W[54], W[24]])/16 + S[W[2], W[28], W[54], W[29]]/16 + (3*S[W[2], W[28], W[59], W[25]])/8 + S[W[2], W[28], W[59], W[30]]/8 + (3*S[W[2], W[30], W[1], W[25]])/16 + S[W[2], W[30], W[1], W[30]]/16 + (3*S[W[2], W[30], W[2], W[25]])/32 + S[W[2], W[30], W[2], W[30]]/32 + (3*S[W[2], W[30], W[3], W[25]])/16 + S[W[2], W[30], W[3], W[30]]/16 + (3*S[W[2], W[30], W[4], W[25]])/32 + S[W[2], W[30], W[4], W[30]]/32 + (3*S[W[2], W[30], W[5], W[25]])/32 + S[W[2], W[30], W[5], W[30]]/32 + (3*S[W[2], W[30], W[6], W[25]])/32 + S[W[2], W[30], W[6], W[30]]/32 - (9*S[W[2], W[30], W[13], W[25]])/16 - (3*S[W[2], W[30], W[13], W[30]])/16 + (3*S[W[2], W[30], W[18], W[25]])/8 + S[W[2], W[30], W[18], W[30]]/8 - (3*S[W[2], W[30], W[25], W[2]])/32 - (3*S[W[2], W[30], W[25], W[4]])/32 - (3*S[W[2], W[30], W[25], W[5]])/32 - (3*S[W[2], W[30], W[25], W[6]])/32 - S[W[2], W[30], W[30], W[2]]/32 - S[W[2], W[30], W[30], W[4]]/32 - S[W[2], W[30], W[30], W[5]]/32 - S[W[2], W[30], W[30], W[6]]/32 - (3*S[W[2], W[30], W[46], W[21]])/16 - S[W[2], W[30], W[46], W[26]]/16 - (3*S[W[2], W[30], W[51], W[22]])/16 - S[W[2], W[30], W[51], W[27]]/16 - (3*S[W[2], W[30], W[59], W[23]])/16 + S[W[2], W[30], W[59], W[28]]/16 - (3*S[W[2], W[30], W[62], W[24]])/16 - S[W[2], W[30], W[62], W[29]]/16 + S[W[3], W[1], W[1], W[1]] - S[W[3], W[1], W[1], W[2]]/2 + S[W[3], W[1], W[1], W[3]] - S[W[3], W[1], W[1], W[4]]/2 + S[W[3], W[1], W[1], W[5]]/2 + S[W[3], W[1], W[1], W[6]]/2 - S[W[3], W[1], W[2], W[2]]/4 - S[W[3], W[1], W[2], W[4]]/4 - S[W[3], W[1], W[2], W[5]]/4 - S[W[3], W[1], W[2], W[6]]/4 + S[W[3], W[1], W[3], W[1]] - S[W[3], W[1], W[3], W[2]]/2 + S[W[3], W[1], W[3], W[3]] - S[W[3], W[1], W[3], W[4]]/2 + S[W[3], W[1], W[3], W[5]]/2 + S[W[3], W[1], W[3], W[6]]/2 - S[W[3], W[1], W[4], W[2]]/4 - S[W[3], W[1], W[4], W[4]]/4 - S[W[3], W[1], W[4], W[5]]/4 - S[W[3], W[1], W[4], W[6]]/4 + S[W[3], W[1], W[5], W[2]]/4 + S[W[3], W[1], W[5], W[4]]/4 + S[W[3], W[1], W[5], W[5]]/4 + S[W[3], W[1], W[5], W[6]]/4 + S[W[3], W[1], W[6], W[2]]/4 + S[W[3], W[1], W[6], W[4]]/4 + S[W[3], W[1], W[6], W[5]]/4 + S[W[3], W[1], W[6], W[6]]/4 - (3*S[W[3], W[1], W[21], W[21]])/8 - S[W[3], W[1], W[21], W[26]]/8 - (3*S[W[3], W[1], W[22], W[22]])/8 - S[W[3], W[1], W[22], W[27]]/8 - (3*S[W[3], W[1], W[23], W[23]])/8 + S[W[3], W[1], W[23], W[28]]/8 - (3*S[W[3], W[1], W[24], W[24]])/8 - S[W[3], W[1], W[24], W[29]]/8 + (3*S[W[3], W[1], W[25], W[25]])/16 + S[W[3], W[1], W[25], W[30]]/16 + (3*S[W[3], W[1], W[26], W[21]])/8 + S[W[3], W[1], W[26], W[26]]/8 + (3*S[W[3], W[1], W[27], W[22]])/8 + S[W[3], W[1], W[27], W[27]]/8 - (3*S[W[3], W[1], W[28], W[23]])/8 + S[W[3], W[1], W[28], W[28]]/8 + (3*S[W[3], W[1], W[29], W[24]])/8 + S[W[3], W[1], W[29], W[29]]/8 - (3*S[W[3], W[1], W[30], W[25]])/16 - S[W[3], W[1], W[30], W[30]]/16 - S[W[3], W[2], W[2], W[2]]/8 - S[W[3], W[2], W[2], W[3]]/4 + S[W[3], W[2], W[2], W[4]]/8 - S[W[3], W[2], W[2], W[5]]/8 - S[W[3], W[2], W[2], W[6]]/8 - S[W[3], W[2], W[3], W[2]]/4 - S[W[3], W[2], W[3], W[3]]/2 + S[W[3], W[2], W[3], W[4]]/4 - S[W[3], W[2], W[3], W[5]]/4 - S[W[3], W[2], W[3], W[6]]/4 + S[W[3], W[2], W[4], W[2]]/8 + S[W[3], W[2], W[4], W[4]]/8 + S[W[3], W[2], W[4], W[5]]/8 + S[W[3], W[2], W[4], W[6]]/8 - S[W[3], W[2], W[5], W[2]]/8 - S[W[3], W[2], W[5], W[4]]/8 - S[W[3], W[2], W[5], W[5]]/8 - S[W[3], W[2], W[5], W[6]]/8 - S[W[3], W[2], W[6], W[2]]/8 - S[W[3], W[2], W[6], W[3]]/4 + S[W[3], W[2], W[6], W[4]]/8 - S[W[3], W[2], W[6], W[5]]/8 - S[W[3], W[2], W[6], W[6]]/8 - (3*S[W[3], W[2], W[21], W[21]])/16 - S[W[3], W[2], W[21], W[26]]/16 + (3*S[W[3], W[2], W[22], W[22]])/16 + S[W[3], W[2], W[22], W[27]]/16 - S[W[3], W[2], W[23], W[28]]/8 + (3*S[W[3], W[2], W[24], W[24]])/8 + S[W[3], W[2], W[24], W[29]]/8 - (3*S[W[3], W[2], W[25], W[25]])/32 - S[W[3], W[2], W[25], W[30]]/32 - (3*S[W[3], W[2], W[26], W[21]])/16 - S[W[3], W[2], W[26], W[26]]/16 - (3*S[W[3], W[2], W[27], W[22]])/16 - S[W[3], W[2], W[27], W[27]]/16 - S[W[3], W[2], W[28], W[28]]/8 + (3*S[W[3], W[2], W[30], W[25]])/32 + S[W[3], W[2], W[30], W[30]]/32 + S[W[3], W[3], W[1], W[1]] - S[W[3], W[3], W[1], W[2]]/2 + S[W[3], W[3], W[1], W[3]] - S[W[3], W[3], W[1], W[4]]/2 + S[W[3], W[3], W[1], W[5]]/2 + S[W[3], W[3], W[1], W[6]]/2 - S[W[3], W[3], W[2], W[2]]/4 - S[W[3], W[3], W[2], W[3]]/2 + S[W[3], W[3], W[2], W[4]]/4 - S[W[3], W[3], W[2], W[5]]/4 - S[W[3], W[3], W[2], W[6]]/4 + S[W[3], W[3], W[3], W[1]] - S[W[3], W[3], W[3], W[2]]/2 + S[W[3], W[3], W[3], W[3]] + S[W[3], W[3], W[3], W[4]]/2 + S[W[3], W[3], W[3], W[5]]/2 - S[W[3], W[3], W[3], W[6]]/2 + S[W[3], W[3], W[4], W[2]]/4 + S[W[3], W[3], W[4], W[3]]/2 + S[W[3], W[3], W[4], W[4]]/4 + S[W[3], W[3], W[4], W[5]]/4 - S[W[3], W[3], W[4], W[6]]/4 + S[W[3], W[3], W[5], W[2]]/4 + S[W[3], W[3], W[5], W[3]]/2 + S[W[3], W[3], W[5], W[4]]/4 + S[W[3], W[3], W[5], W[5]]/4 - S[W[3], W[3], W[5], W[6]]/4 - S[W[3], W[3], W[6], W[2]]/4 - S[W[3], W[3], W[6], W[3]]/2 + S[W[3], W[3], W[6], W[4]]/4 - S[W[3], W[3], W[6], W[5]]/4 - S[W[3], W[3], W[6], W[6]]/4 + (3*S[W[3], W[3], W[22], W[22]])/8 - S[W[3], W[3], W[22], W[27]]/8 - S[W[3], W[3], W[23], W[28]]/4 - (3*S[W[3], W[3], W[25], W[25]])/16 - S[W[3], W[3], W[25], W[30]]/16 - (3*S[W[3], W[3], W[27], W[22]])/8 + S[W[3], W[3], W[27], W[27]]/8 - S[W[3], W[3], W[28], W[28]]/4 + (3*S[W[3], W[3], W[30], W[25]])/16 + S[W[3], W[3], W[30], W[30]]/16 + S[W[3], W[4], W[2], W[2]]/8 + S[W[3], W[4], W[2], W[4]]/8 + S[W[3], W[4], W[2], W[5]]/8 + S[W[3], W[4], W[2], W[6]]/8 + S[W[3], W[4], W[3], W[2]]/4 + S[W[3], W[4], W[3], W[3]]/2 + S[W[3], W[4], W[3], W[4]]/4 + S[W[3], W[4], W[3], W[5]]/4 - S[W[3], W[4], W[3], W[6]]/4 + S[W[3], W[4], W[4], W[2]]/8 + S[W[3], W[4], W[4], W[3]]/4 + S[W[3], W[4], W[4], W[4]]/8 + S[W[3], W[4], W[4], W[5]]/8 - S[W[3], W[4], W[4], W[6]]/8 + S[W[3], W[4], W[5], W[2]]/8 + S[W[3], W[4], W[5], W[3]]/4 + S[W[3], W[4], W[5], W[4]]/8 + S[W[3], W[4], W[5], W[5]]/8 - S[W[3], W[4], W[5], W[6]]/8 - S[W[3], W[4], W[6], W[2]]/8 - S[W[3], W[4], W[6], W[4]]/8 - S[W[3], W[4], W[6], W[5]]/8 - S[W[3], W[4], W[6], W[6]]/8 + (3*S[W[3], W[4], W[21], W[21]])/8 + S[W[3], W[4], W[21], W[26]]/8 + (3*S[W[3], W[4], W[22], W[22]])/16 - S[W[3], W[4], W[22], W[27]]/16 + (3*S[W[3], W[4], W[23], W[23]])/16 - S[W[3], W[4], W[23], W[28]]/16 - (3*S[W[3], W[4], W[24], W[24]])/16 - S[W[3], W[4], W[24], W[29]]/16 - (3*S[W[3], W[4], W[25], W[25]])/32 - S[W[3], W[4], W[25], W[30]]/32 - (3*S[W[3], W[4], W[27], W[22]])/16 + S[W[3], W[4], W[27], W[27]]/16 + (3*S[W[3], W[4], W[28], W[23]])/16 - S[W[3], W[4], W[28], W[28]]/16 - (3*S[W[3], W[4], W[29], W[24]])/16 - S[W[3], W[4], W[29], W[29]]/16 + (3*S[W[3], W[4], W[30], W[25]])/32 + S[W[3], W[4], W[30], W[30]]/32 + S[W[3], W[5], W[2], W[2]]/8 + S[W[3], W[5], W[2], W[4]]/8 + S[W[3], W[5], W[2], W[5]]/8 + S[W[3], W[5], W[2], W[6]]/8 + S[W[3], W[5], W[3], W[2]]/4 + S[W[3], W[5], W[3], W[3]]/2 + S[W[3], W[5], W[3], W[4]]/4 + S[W[3], W[5], W[3], W[5]]/4 - S[W[3], W[5], W[3], W[6]]/4 + S[W[3], W[5], W[4], W[2]]/8 + S[W[3], W[5], W[4], W[3]]/4 + S[W[3], W[5], W[4], W[4]]/8 + S[W[3], W[5], W[4], W[5]]/8 - S[W[3], W[5], W[4], W[6]]/8 + S[W[3], W[5], W[5], W[2]]/8 + S[W[3], W[5], W[5], W[3]]/4 + S[W[3], W[5], W[5], W[4]]/8 + S[W[3], W[5], W[5], W[5]]/8 - S[W[3], W[5], W[5], W[6]]/8 - S[W[3], W[5], W[6], W[2]]/8 - S[W[3], W[5], W[6], W[4]]/8 - S[W[3], W[5], W[6], W[5]]/8 - S[W[3], W[5], W[6], W[6]]/8 + (3*S[W[3], W[5], W[21], W[21]])/8 + S[W[3], W[5], W[21], W[26]]/8 + (3*S[W[3], W[5], W[22], W[22]])/16 - S[W[3], W[5], W[22], W[27]]/16 + (3*S[W[3], W[5], W[23], W[23]])/16 - S[W[3], W[5], W[23], W[28]]/16 - (3*S[W[3], W[5], W[24], W[24]])/16 - S[W[3], W[5], W[24], W[29]]/16 - (3*S[W[3], W[5], W[25], W[25]])/32 - S[W[3], W[5], W[25], W[30]]/32 - (3*S[W[3], W[5], W[27], W[22]])/16 + S[W[3], W[5], W[27], W[27]]/16 + (3*S[W[3], W[5], W[28], W[23]])/16 - S[W[3], W[5], W[28], W[28]]/16 - (3*S[W[3], W[5], W[29], W[24]])/16 - S[W[3], W[5], W[29], W[29]]/16 + (3*S[W[3], W[5], W[30], W[25]])/32 + S[W[3], W[5], W[30], W[30]]/32 - S[W[3], W[6], W[2], W[2]]/8 - S[W[3], W[6], W[2], W[3]]/4 + S[W[3], W[6], W[2], W[4]]/8 - S[W[3], W[6], W[2], W[5]]/8 - S[W[3], W[6], W[2], W[6]]/8 - S[W[3], W[6], W[3], W[2]]/4 - S[W[3], W[6], W[3], W[3]]/2 + S[W[3], W[6], W[3], W[4]]/4 - S[W[3], W[6], W[3], W[5]]/4 - S[W[3], W[6], W[3], W[6]]/4 + S[W[3], W[6], W[4], W[2]]/8 + S[W[3], W[6], W[4], W[4]]/8 + S[W[3], W[6], W[4], W[5]]/8 + S[W[3], W[6], W[4], W[6]]/8 - S[W[3], W[6], W[5], W[2]]/8 - S[W[3], W[6], W[5], W[4]]/8 - S[W[3], W[6], W[5], W[5]]/8 - S[W[3], W[6], W[5], W[6]]/8 - S[W[3], W[6], W[6], W[2]]/8 - S[W[3], W[6], W[6], W[3]]/4 + S[W[3], W[6], W[6], W[4]]/8 - S[W[3], W[6], W[6], W[5]]/8 - S[W[3], W[6], W[6], W[6]]/8 - (3*S[W[3], W[6], W[21], W[21]])/16 - S[W[3], W[6], W[21], W[26]]/16 + (3*S[W[3], W[6], W[22], W[22]])/16 + S[W[3], W[6], W[22], W[27]]/16 - S[W[3], W[6], W[23], W[28]]/8 + (3*S[W[3], W[6], W[24], W[24]])/8 + S[W[3], W[6], W[24], W[29]]/8 - (3*S[W[3], W[6], W[25], W[25]])/32 - S[W[3], W[6], W[25], W[30]]/32 - (3*S[W[3], W[6], W[26], W[21]])/16 - S[W[3], W[6], W[26], W[26]]/16 - (3*S[W[3], W[6], W[27], W[22]])/16 - S[W[3], W[6], W[27], W[27]]/16 - S[W[3], W[6], W[28], W[28]]/8 + (3*S[W[3], W[6], W[30], W[25]])/32 + S[W[3], W[6], W[30], W[30]]/32 - (3*S[W[3], W[22], W[1], W[22]])/8 - S[W[3], W[22], W[1], W[27]]/8 + (9*S[W[3], W[22], W[3], W[22]])/16 - S[W[3], W[22], W[3], W[27]]/16 + (3*S[W[3], W[22], W[4], W[22]])/4 - S[W[3], W[22], W[4], W[27]]/8 + (3*S[W[3], W[22], W[5], W[22]])/4 - S[W[3], W[22], W[5], W[27]]/8 - (3*S[W[3], W[22], W[10], W[22]])/4 + (3*S[W[3], W[22], W[18], W[22]])/16 + S[W[3], W[22], W[18], W[27]]/16 + (3*S[W[3], W[22], W[22], W[2]])/16 + (3*S[W[3], W[22], W[22], W[3]])/16 + (3*S[W[3], W[22], W[22], W[4]])/16 + (3*S[W[3], W[22], W[22], W[5]])/16 - S[W[3], W[22], W[27], W[2]]/16 - (3*S[W[3], W[22], W[27], W[3]])/16 - S[W[3], W[22], W[27], W[4]]/16 - S[W[3], W[22], W[27], W[5]]/16 + S[W[3], W[22], W[27], W[6]]/8 - (3*S[W[3], W[22], W[35], W[21]])/16 - S[W[3], W[22], W[35], W[26]]/16 + (3*S[W[3], W[22], W[40], W[24]])/16 + S[W[3], W[22], W[40], W[29]]/16 + (3*S[W[3], W[22], W[42], W[23]])/16 - S[W[3], W[22], W[42], W[28]]/16 - (3*S[W[3], W[22], W[51], W[25]])/8 - S[W[3], W[22], W[51], W[30]]/8 - (3*S[W[3], W[23], W[1], W[23]])/8 + S[W[3], W[23], W[1], W[28]]/8 + (3*S[W[3], W[23], W[2], W[23]])/16 - (7*S[W[3], W[23], W[2], W[28]])/16 + (3*S[W[3], W[23], W[3], W[23]])/16 - (5*S[W[3], W[23], W[3], W[28]])/16 + (3*S[W[3], W[23], W[6], W[23]])/16 - (7*S[W[3], W[23], W[6], W[28]])/16 - (3*S[W[3], W[23], W[7], W[23]])/8 + (3*S[W[3], W[23], W[7], W[28]])/8 + (3*S[W[3], W[23], W[18], W[23]])/16 - S[W[3], W[23], W[18], W[28]]/16 - (3*S[W[3], W[23], W[23], W[3]])/16 + (3*S[W[3], W[23], W[23], W[4]])/16 - S[W[3], W[23], W[28], W[2]]/8 - (3*S[W[3], W[23], W[28], W[3]])/16 + S[W[3], W[23], W[28], W[4]]/16 - S[W[3], W[23], W[28], W[5]]/8 - S[W[3], W[23], W[28], W[6]]/8 + (3*S[W[3], W[23], W[36], W[21]])/16 + S[W[3], W[23], W[36], W[26]]/16 + (3*S[W[3], W[23], W[42], W[22]])/16 + S[W[3], W[23], W[42], W[27]]/16 - (3*S[W[3], W[23], W[54], W[24]])/16 - S[W[3], W[23], W[54], W[29]]/16 - (3*S[W[3], W[23], W[59], W[25]])/8 - S[W[3], W[23], W[59], W[30]]/8 + (3*S[W[3], W[25], W[1], W[25]])/16 + S[W[3], W[25], W[1], W[30]]/16 + (3*S[W[3], W[25], W[2], W[25]])/32 + S[W[3], W[25], W[2], W[30]]/32 + (3*S[W[3], W[25], W[3], W[25]])/16 + S[W[3], W[25], W[3], W[30]]/16 + (3*S[W[3], W[25], W[4], W[25]])/32 + S[W[3], W[25], W[4], W[30]]/32 + (3*S[W[3], W[25], W[5], W[25]])/32 + S[W[3], W[25], W[5], W[30]]/32 + (3*S[W[3], W[25], W[6], W[25]])/32 + S[W[3], W[25], W[6], W[30]]/32 - (9*S[W[3], W[25], W[13], W[25]])/16 - (3*S[W[3], W[25], W[13], W[30]])/16 + (3*S[W[3], W[25], W[18], W[25]])/8 + S[W[3], W[25], W[18], W[30]]/8 - (3*S[W[3], W[25], W[25], W[2]])/32 - (3*S[W[3], W[25], W[25], W[4]])/32 - (3*S[W[3], W[25], W[25], W[5]])/32 - (3*S[W[3], W[25], W[25], W[6]])/32 - S[W[3], W[25], W[30], W[2]]/32 - S[W[3], W[25], W[30], W[4]]/32 - S[W[3], W[25], W[30], W[5]]/32 - S[W[3], W[25], W[30], W[6]]/32 - (3*S[W[3], W[25], W[46], W[21]])/16 - S[W[3], W[25], W[46], W[26]]/16 - (3*S[W[3], W[25], W[51], W[22]])/16 - S[W[3], W[25], W[51], W[27]]/16 - (3*S[W[3], W[25], W[59], W[23]])/16 + S[W[3], W[25], W[59], W[28]]/16 - (3*S[W[3], W[25], W[62], W[24]])/16 - S[W[3], W[25], W[62], W[29]]/16 + (3*S[W[3], W[27], W[1], W[22]])/8 + S[W[3], W[27], W[1], W[27]]/8 - (9*S[W[3], W[27], W[3], W[22]])/16 + S[W[3], W[27], W[3], W[27]]/16 - (3*S[W[3], W[27], W[4], W[22]])/4 + S[W[3], W[27], W[4], W[27]]/8 - (3*S[W[3], W[27], W[5], W[22]])/4 + S[W[3], W[27], W[5], W[27]]/8 + (3*S[W[3], W[27], W[10], W[22]])/4 - (3*S[W[3], W[27], W[18], W[22]])/16 - S[W[3], W[27], W[18], W[27]]/16 - (3*S[W[3], W[27], W[22], W[2]])/16 - (3*S[W[3], W[27], W[22], W[3]])/16 - (3*S[W[3], W[27], W[22], W[4]])/16 - (3*S[W[3], W[27], W[22], W[5]])/16 + S[W[3], W[27], W[27], W[2]]/16 + (3*S[W[3], W[27], W[27], W[3]])/16 + S[W[3], W[27], W[27], W[4]]/16 + S[W[3], W[27], W[27], W[5]]/16 - S[W[3], W[27], W[27], W[6]]/8 + (3*S[W[3], W[27], W[35], W[21]])/16 + S[W[3], W[27], W[35], W[26]]/16 - (3*S[W[3], W[27], W[40], W[24]])/16 - S[W[3], W[27], W[40], W[29]]/16 - (3*S[W[3], W[27], W[42], W[23]])/16 + S[W[3], W[27], W[42], W[28]]/16 + (3*S[W[3], W[27], W[51], W[25]])/8 + S[W[3], W[27], W[51], W[30]]/8 - (3*S[W[3], W[28], W[1], W[23]])/8 + S[W[3], W[28], W[1], W[28]]/8 + (3*S[W[3], W[28], W[2], W[23]])/16 - (7*S[W[3], W[28], W[2], W[28]])/16 + (3*S[W[3], W[28], W[3], W[23]])/16 - (5*S[W[3], W[28], W[3], W[28]])/16 + (3*S[W[3], W[28], W[6], W[23]])/16 - (7*S[W[3], W[28], W[6], W[28]])/16 - (3*S[W[3], W[28], W[7], W[23]])/8 + (3*S[W[3], W[28], W[7], W[28]])/8 + (3*S[W[3], W[28], W[18], W[23]])/16 - S[W[3], W[28], W[18], W[28]]/16 - (3*S[W[3], W[28], W[23], W[3]])/16 + (3*S[W[3], W[28], W[23], W[4]])/16 - S[W[3], W[28], W[28], W[2]]/8 - (3*S[W[3], W[28], W[28], W[3]])/16 + S[W[3], W[28], W[28], W[4]]/16 - S[W[3], W[28], W[28], W[5]]/8 - S[W[3], W[28], W[28], W[6]]/8 + (3*S[W[3], W[28], W[36], W[21]])/16 + S[W[3], W[28], W[36], W[26]]/16 + (3*S[W[3], W[28], W[42], W[22]])/16 + S[W[3], W[28], W[42], W[27]]/16 - (3*S[W[3], W[28], W[54], W[24]])/16 - S[W[3], W[28], W[54], W[29]]/16 - (3*S[W[3], W[28], W[59], W[25]])/8 - S[W[3], W[28], W[59], W[30]]/8 - (3*S[W[3], W[30], W[1], W[25]])/16 - S[W[3], W[30], W[1], W[30]]/16 - (3*S[W[3], W[30], W[2], W[25]])/32 - S[W[3], W[30], W[2], W[30]]/32 - (3*S[W[3], W[30], W[3], W[25]])/16 - S[W[3], W[30], W[3], W[30]]/16 - (3*S[W[3], W[30], W[4], W[25]])/32 - S[W[3], W[30], W[4], W[30]]/32 - (3*S[W[3], W[30], W[5], W[25]])/32 - S[W[3], W[30], W[5], W[30]]/32 - (3*S[W[3], W[30], W[6], W[25]])/32 - S[W[3], W[30], W[6], W[30]]/32 + (9*S[W[3], W[30], W[13], W[25]])/16 + (3*S[W[3], W[30], W[13], W[30]])/16 - (3*S[W[3], W[30], W[18], W[25]])/8 - S[W[3], W[30], W[18], W[30]]/8 + (3*S[W[3], W[30], W[25], W[2]])/32 + (3*S[W[3], W[30], W[25], W[4]])/32 + (3*S[W[3], W[30], W[25], W[5]])/32 + (3*S[W[3], W[30], W[25], W[6]])/32 + S[W[3], W[30], W[30], W[2]]/32 + S[W[3], W[30], W[30], W[4]]/32 + S[W[3], W[30], W[30], W[5]]/32 + S[W[3], W[30], W[30], W[6]]/32 + (3*S[W[3], W[30], W[46], W[21]])/16 + S[W[3], W[30], W[46], W[26]]/16 + (3*S[W[3], W[30], W[51], W[22]])/16 + S[W[3], W[30], W[51], W[27]]/16 + (3*S[W[3], W[30], W[59], W[23]])/16 - S[W[3], W[30], W[59], W[28]]/16 + (3*S[W[3], W[30], W[62], W[24]])/16 + S[W[3], W[30], W[62], W[29]]/16 - S[W[4], W[1], W[1], W[1]]/2 + S[W[4], W[1], W[1], W[2]]/4 - S[W[4], W[1], W[1], W[4]]/4 - S[W[4], W[1], W[1], W[5]]/4 - S[W[4], W[1], W[1], W[6]]/4 + S[W[4], W[1], W[2], W[2]]/8 + S[W[4], W[1], W[2], W[4]]/8 + S[W[4], W[1], W[2], W[5]]/8 + S[W[4], W[1], W[2], W[6]]/8 - S[W[4], W[1], W[4], W[1]]/4 + S[W[4], W[1], W[4], W[2]]/8 - S[W[4], W[1], W[4], W[4]]/8 - S[W[4], W[1], W[4], W[5]]/8 - S[W[4], W[1], W[4], W[6]]/8 - S[W[4], W[1], W[5], W[2]]/8 - S[W[4], W[1], W[5], W[4]]/8 - S[W[4], W[1], W[5], W[5]]/8 - S[W[4], W[1], W[5], W[6]]/8 - S[W[4], W[1], W[6], W[1]]/4 + S[W[4], W[1], W[6], W[2]]/8 - S[W[4], W[1], W[6], W[4]]/8 - S[W[4], W[1], W[6], W[5]]/8 - S[W[4], W[1], W[6], W[6]]/8 + (3*S[W[4], W[1], W[21], W[21]])/16 + S[W[4], W[1], W[21], W[26]]/16 - (3*S[W[4], W[1], W[22], W[22]])/16 - S[W[4], W[1], W[22], W[27]]/16 + (3*S[W[4], W[1], W[23], W[23]])/8 - S[W[4], W[1], W[23], W[28]]/8 + S[W[4], W[1], W[24], W[29]]/8 - (3*S[W[4], W[1], W[25], W[25]])/32 - S[W[4], W[1], W[25], W[30]]/32 - (3*S[W[4], W[1], W[26], W[21]])/16 - S[W[4], W[1], W[26], W[26]]/16 - (3*S[W[4], W[1], W[27], W[22]])/16 - S[W[4], W[1], W[27], W[27]]/16 - S[W[4], W[1], W[29], W[29]]/8 + (3*S[W[4], W[1], W[30], W[25]])/32 + S[W[4], W[1], W[30], W[30]]/32 + S[W[4], W[3], W[2], W[2]]/8 + S[W[4], W[3], W[2], W[4]]/8 + S[W[4], W[3], W[2], W[5]]/8 + S[W[4], W[3], W[2], W[6]]/8 + S[W[4], W[3], W[3], W[2]]/4 + S[W[4], W[3], W[3], W[3]]/2 + S[W[4], W[3], W[3], W[4]]/4 + S[W[4], W[3], W[3], W[5]]/4 - S[W[4], W[3], W[3], W[6]]/4 + S[W[4], W[3], W[4], W[2]]/8 + S[W[4], W[3], W[4], W[3]]/4 + S[W[4], W[3], W[4], W[4]]/8 + S[W[4], W[3], W[4], W[5]]/8 - S[W[4], W[3], W[4], W[6]]/8 + S[W[4], W[3], W[5], W[2]]/8 + S[W[4], W[3], W[5], W[3]]/4 + S[W[4], W[3], W[5], W[4]]/8 + S[W[4], W[3], W[5], W[5]]/8 - S[W[4], W[3], W[5], W[6]]/8 - S[W[4], W[3], W[6], W[2]]/8 - S[W[4], W[3], W[6], W[4]]/8 - S[W[4], W[3], W[6], W[5]]/8 - S[W[4], W[3], W[6], W[6]]/8 + (3*S[W[4], W[3], W[21], W[21]])/8 + S[W[4], W[3], W[21], W[26]]/8 + (3*S[W[4], W[3], W[22], W[22]])/16 - S[W[4], W[3], W[22], W[27]]/16 + (3*S[W[4], W[3], W[23], W[23]])/16 - S[W[4], W[3], W[23], W[28]]/16 - (3*S[W[4], W[3], W[24], W[24]])/16 - S[W[4], W[3], W[24], W[29]]/16 - (3*S[W[4], W[3], W[25], W[25]])/32 - S[W[4], W[3], W[25], W[30]]/32 - (3*S[W[4], W[3], W[27], W[22]])/16 + S[W[4], W[3], W[27], W[27]]/16 + (3*S[W[4], W[3], W[28], W[23]])/16 - S[W[4], W[3], W[28], W[28]]/16 - (3*S[W[4], W[3], W[29], W[24]])/16 - S[W[4], W[3], W[29], W[29]]/16 + (3*S[W[4], W[3], W[30], W[25]])/32 + S[W[4], W[3], W[30], W[30]]/32 - S[W[4], W[4], W[1], W[1]] + S[W[4], W[4], W[1], W[2]]/2 - S[W[4], W[4], W[1], W[4]]/2 - S[W[4], W[4], W[1], W[5]]/2 - S[W[4], W[4], W[1], W[6]]/2 + S[W[4], W[4], W[3], W[2]]/2 + S[W[4], W[4], W[3], W[3]] + S[W[4], W[4], W[3], W[4]]/2 + S[W[4], W[4], W[3], W[5]]/2 - S[W[4], W[4], W[3], W[6]]/2 - 2*S[W[4], W[4], W[4], W[1]] + 2*S[W[4], W[4], W[4], W[3]] - 8*S[W[4], W[4], W[4], W[4]] - 2*S[W[4], W[4], W[4], W[5]] + 2*S[W[4], W[4], W[4], W[6]] - S[W[4], W[4], W[5], W[2]]/2 - S[W[4], W[4], W[5], W[3]] - S[W[4], W[4], W[5], W[4]]/2 - S[W[4], W[4], W[5], W[5]]/2 + S[W[4], W[4], W[5], W[6]]/2 + S[W[4], W[4], W[6], W[1]] - S[W[4], W[4], W[6], W[2]]/2 + S[W[4], W[4], W[6], W[4]]/2 + S[W[4], W[4], W[6], W[5]]/2 + S[W[4], W[4], W[6], W[6]]/2 + (3*S[W[4], W[4], W[22], W[22]])/4 - S[W[4], W[4], W[22], W[27]]/4 + S[W[4], W[4], W[24], W[29]]/2 - (3*S[W[4], W[4], W[25], W[25]])/8 - S[W[4], W[4], W[25], W[30]]/8 + (3*S[W[4], W[4], W[27], W[22]])/4 - S[W[4], W[4], W[27], W[27]]/4 + S[W[4], W[4], W[29], W[29]]/2 - (3*S[W[4], W[4], W[30], W[25]])/8 - S[W[4], W[4], W[30], W[30]]/8 - S[W[4], W[5], W[2], W[2]]/8 - S[W[4], W[5], W[2], W[4]]/8 - S[W[4], W[5], W[2], W[5]]/8 - S[W[4], W[5], W[2], W[6]]/8 - S[W[4], W[5], W[3], W[2]]/4 - S[W[4], W[5], W[3], W[3]]/2 - S[W[4], W[5], W[3], W[4]]/4 - S[W[4], W[5], W[3], W[5]]/4 + S[W[4], W[5], W[3], W[6]]/4 - S[W[4], W[5], W[4], W[2]]/8 - S[W[4], W[5], W[4], W[3]]/4 - S[W[4], W[5], W[4], W[4]]/8 - S[W[4], W[5], W[4], W[5]]/8 + S[W[4], W[5], W[4], W[6]]/8 - S[W[4], W[5], W[5], W[2]]/8 - S[W[4], W[5], W[5], W[3]]/4 - S[W[4], W[5], W[5], W[4]]/8 - S[W[4], W[5], W[5], W[5]]/8 + S[W[4], W[5], W[5], W[6]]/8 + S[W[4], W[5], W[6], W[2]]/8 + S[W[4], W[5], W[6], W[4]]/8 + S[W[4], W[5], W[6], W[5]]/8 + S[W[4], W[5], W[6], W[6]]/8 - (3*S[W[4], W[5], W[21], W[21]])/8 - S[W[4], W[5], W[21], W[26]]/8 - (3*S[W[4], W[5], W[22], W[22]])/16 + S[W[4], W[5], W[22], W[27]]/16 - (3*S[W[4], W[5], W[23], W[23]])/16 + S[W[4], W[5], W[23], W[28]]/16 + (3*S[W[4], W[5], W[24], W[24]])/16 + S[W[4], W[5], W[24], W[29]]/16 + (3*S[W[4], W[5], W[25], W[25]])/32 + S[W[4], W[5], W[25], W[30]]/32 + (3*S[W[4], W[5], W[27], W[22]])/16 - S[W[4], W[5], W[27], W[27]]/16 - (3*S[W[4], W[5], W[28], W[23]])/16 + S[W[4], W[5], W[28], W[28]]/16 + (3*S[W[4], W[5], W[29], W[24]])/16 + S[W[4], W[5], W[29], W[29]]/16 - (3*S[W[4], W[5], W[30], W[25]])/32 - S[W[4], W[5], W[30], W[30]]/32 + S[W[4], W[6], W[1], W[1]]/2 - S[W[4], W[6], W[1], W[2]]/4 + S[W[4], W[6], W[1], W[4]]/4 + S[W[4], W[6], W[1], W[5]]/4 + S[W[4], W[6], W[1], W[6]]/4 - S[W[4], W[6], W[2], W[2]]/8 - S[W[4], W[6], W[2], W[4]]/8 - S[W[4], W[6], W[2], W[5]]/8 - S[W[4], W[6], W[2], W[6]]/8 + S[W[4], W[6], W[4], W[1]]/4 - S[W[4], W[6], W[4], W[2]]/8 + S[W[4], W[6], W[4], W[4]]/8 + S[W[4], W[6], W[4], W[5]]/8 + S[W[4], W[6], W[4], W[6]]/8 + S[W[4], W[6], W[5], W[2]]/8 + S[W[4], W[6], W[5], W[4]]/8 + S[W[4], W[6], W[5], W[5]]/8 + S[W[4], W[6], W[5], W[6]]/8 + S[W[4], W[6], W[6], W[1]]/4 - S[W[4], W[6], W[6], W[2]]/8 + S[W[4], W[6], W[6], W[4]]/8 + S[W[4], W[6], W[6], W[5]]/8 + S[W[4], W[6], W[6], W[6]]/8 - (3*S[W[4], W[6], W[21], W[21]])/16 - S[W[4], W[6], W[21], W[26]]/16 + (3*S[W[4], W[6], W[22], W[22]])/16 + S[W[4], W[6], W[22], W[27]]/16 - (3*S[W[4], W[6], W[23], W[23]])/8 + S[W[4], W[6], W[23], W[28]]/8 - S[W[4], W[6], W[24], W[29]]/8 + (3*S[W[4], W[6], W[25], W[25]])/32 + S[W[4], W[6], W[25], W[30]]/32 + (3*S[W[4], W[6], W[26], W[21]])/16 + S[W[4], W[6], W[26], W[26]]/16 + (3*S[W[4], W[6], W[27], W[22]])/16 + S[W[4], W[6], W[27], W[27]]/16 + S[W[4], W[6], W[29], W[29]]/8 - (3*S[W[4], W[6], W[30], W[25]])/32 - S[W[4], W[6], W[30], W[30]]/32 - (3*S[W[4], W[22], W[1], W[22]])/8 - S[W[4], W[22], W[1], W[27]]/8 + (9*S[W[4], W[22], W[3], W[22]])/16 - S[W[4], W[22], W[3], W[27]]/16 + (3*S[W[4], W[22], W[4], W[22]])/4 - S[W[4], W[22], W[4], W[27]]/8 + (3*S[W[4], W[22], W[5], W[22]])/4 - S[W[4], W[22], W[5], W[27]]/8 - (3*S[W[4], W[22], W[10], W[22]])/4 + (3*S[W[4], W[22], W[18], W[22]])/16 + S[W[4], W[22], W[18], W[27]]/16 + (3*S[W[4], W[22], W[22], W[2]])/16 + (3*S[W[4], W[22], W[22], W[3]])/16 + (3*S[W[4], W[22], W[22], W[4]])/16 + (3*S[W[4], W[22], W[22], W[5]])/16 - S[W[4], W[22], W[27], W[2]]/16 - (3*S[W[4], W[22], W[27], W[3]])/16 - S[W[4], W[22], W[27], W[4]]/16 - S[W[4], W[22], W[27], W[5]]/16 + S[W[4], W[22], W[27], W[6]]/8 - (3*S[W[4], W[22], W[35], W[21]])/16 - S[W[4], W[22], W[35], W[26]]/16 + (3*S[W[4], W[22], W[40], W[24]])/16 + S[W[4], W[22], W[40], W[29]]/16 + (3*S[W[4], W[22], W[42], W[23]])/16 - S[W[4], W[22], W[42], W[28]]/16 - (3*S[W[4], W[22], W[51], W[25]])/8 - S[W[4], W[22], W[51], W[30]]/8 + (3*S[W[4], W[24], W[1], W[24]])/16 + (5*S[W[4], W[24], W[1], W[29]])/16 - (3*S[W[4], W[24], W[3], W[24]])/8 - S[W[4], W[24], W[3], W[29]]/8 + (3*S[W[4], W[24], W[4], W[24]])/16 + (7*S[W[4], W[24], W[4], W[29]])/16 + (3*S[W[4], W[24], W[6], W[24]])/16 + (7*S[W[4], W[24], W[6], W[29]])/16 - (3*S[W[4], W[24], W[8], W[24]])/8 - (3*S[W[4], W[24], W[8], W[29]])/8 + (3*S[W[4], W[24], W[18], W[24]])/16 + S[W[4], W[24], W[18], W[29]]/16 - (3*S[W[4], W[24], W[24], W[1]])/16 + (3*S[W[4], W[24], W[24], W[2]])/16 + (3*S[W[4], W[24], W[29], W[1]])/16 - S[W[4], W[24], W[29], W[2]]/16 + S[W[4], W[24], W[29], W[4]]/8 + S[W[4], W[24], W[29], W[5]]/8 + S[W[4], W[24], W[29], W[6]]/8 + (3*S[W[4], W[24], W[38], W[21]])/16 + S[W[4], W[24], W[38], W[26]]/16 + (3*S[W[4], W[24], W[40], W[22]])/16 + S[W[4], W[24], W[40], W[27]]/16 - (3*S[W[4], W[24], W[54], W[23]])/16 + S[W[4], W[24], W[54], W[28]]/16 - (3*S[W[4], W[24], W[62], W[25]])/8 - S[W[4], W[24], W[62], W[30]]/8 + (3*S[W[4], W[25], W[1], W[25]])/16 + S[W[4], W[25], W[1], W[30]]/16 + (3*S[W[4], W[25], W[2], W[25]])/32 + S[W[4], W[25], W[2], W[30]]/32 + (3*S[W[4], W[25], W[3], W[25]])/16 + S[W[4], W[25], W[3], W[30]]/16 + (3*S[W[4], W[25], W[4], W[25]])/32 + S[W[4], W[25], W[4], W[30]]/32 + (3*S[W[4], W[25], W[5], W[25]])/32 + S[W[4], W[25], W[5], W[30]]/32 + (3*S[W[4], W[25], W[6], W[25]])/32 + S[W[4], W[25], W[6], W[30]]/32 - (9*S[W[4], W[25], W[13], W[25]])/16 - (3*S[W[4], W[25], W[13], W[30]])/16 + (3*S[W[4], W[25], W[18], W[25]])/8 + S[W[4], W[25], W[18], W[30]]/8 - (3*S[W[4], W[25], W[25], W[2]])/32 - (3*S[W[4], W[25], W[25], W[4]])/32 - (3*S[W[4], W[25], W[25], W[5]])/32 - (3*S[W[4], W[25], W[25], W[6]])/32 - S[W[4], W[25], W[30], W[2]]/32 - S[W[4], W[25], W[30], W[4]]/32 - S[W[4], W[25], W[30], W[5]]/32 - S[W[4], W[25], W[30], W[6]]/32 - (3*S[W[4], W[25], W[46], W[21]])/16 - S[W[4], W[25], W[46], W[26]]/16 - (3*S[W[4], W[25], W[51], W[22]])/16 - S[W[4], W[25], W[51], W[27]]/16 - (3*S[W[4], W[25], W[59], W[23]])/16 + S[W[4], W[25], W[59], W[28]]/16 - (3*S[W[4], W[25], W[62], W[24]])/16 - S[W[4], W[25], W[62], W[29]]/16 - (3*S[W[4], W[27], W[1], W[22]])/8 - S[W[4], W[27], W[1], W[27]]/8 + (9*S[W[4], W[27], W[3], W[22]])/16 - S[W[4], W[27], W[3], W[27]]/16 + (3*S[W[4], W[27], W[4], W[22]])/4 - S[W[4], W[27], W[4], W[27]]/8 + (3*S[W[4], W[27], W[5], W[22]])/4 - S[W[4], W[27], W[5], W[27]]/8 - (3*S[W[4], W[27], W[10], W[22]])/4 + (3*S[W[4], W[27], W[18], W[22]])/16 + S[W[4], W[27], W[18], W[27]]/16 + (3*S[W[4], W[27], W[22], W[2]])/16 + (3*S[W[4], W[27], W[22], W[3]])/16 + (3*S[W[4], W[27], W[22], W[4]])/16 + (3*S[W[4], W[27], W[22], W[5]])/16 - S[W[4], W[27], W[27], W[2]]/16 - (3*S[W[4], W[27], W[27], W[3]])/16 - S[W[4], W[27], W[27], W[4]]/16 - S[W[4], W[27], W[27], W[5]]/16 + S[W[4], W[27], W[27], W[6]]/8 - (3*S[W[4], W[27], W[35], W[21]])/16 - S[W[4], W[27], W[35], W[26]]/16 + (3*S[W[4], W[27], W[40], W[24]])/16 + S[W[4], W[27], W[40], W[29]]/16 + (3*S[W[4], W[27], W[42], W[23]])/16 - S[W[4], W[27], W[42], W[28]]/16 - (3*S[W[4], W[27], W[51], W[25]])/8 - S[W[4], W[27], W[51], W[30]]/8 + (3*S[W[4], W[29], W[1], W[24]])/16 + (5*S[W[4], W[29], W[1], W[29]])/16 - (3*S[W[4], W[29], W[3], W[24]])/8 - S[W[4], W[29], W[3], W[29]]/8 + (3*S[W[4], W[29], W[4], W[24]])/16 + (7*S[W[4], W[29], W[4], W[29]])/16 + (3*S[W[4], W[29], W[6], W[24]])/16 + (7*S[W[4], W[29], W[6], W[29]])/16 - (3*S[W[4], W[29], W[8], W[24]])/8 - (3*S[W[4], W[29], W[8], W[29]])/8 + (3*S[W[4], W[29], W[18], W[24]])/16 + S[W[4], W[29], W[18], W[29]]/16 - (3*S[W[4], W[29], W[24], W[1]])/16 + (3*S[W[4], W[29], W[24], W[2]])/16 + (3*S[W[4], W[29], W[29], W[1]])/16 - S[W[4], W[29], W[29], W[2]]/16 + S[W[4], W[29], W[29], W[4]]/8 + S[W[4], W[29], W[29], W[5]]/8 + S[W[4], W[29], W[29], W[6]]/8 + (3*S[W[4], W[29], W[38], W[21]])/16 + S[W[4], W[29], W[38], W[26]]/16 + (3*S[W[4], W[29], W[40], W[22]])/16 + S[W[4], W[29], W[40], W[27]]/16 - (3*S[W[4], W[29], W[54], W[23]])/16 + S[W[4], W[29], W[54], W[28]]/16 - (3*S[W[4], W[29], W[62], W[25]])/8 - S[W[4], W[29], W[62], W[30]]/8 + (3*S[W[4], W[30], W[1], W[25]])/16 + S[W[4], W[30], W[1], W[30]]/16 + (3*S[W[4], W[30], W[2], W[25]])/32 + S[W[4], W[30], W[2], W[30]]/32 + (3*S[W[4], W[30], W[3], W[25]])/16 + S[W[4], W[30], W[3], W[30]]/16 + (3*S[W[4], W[30], W[4], W[25]])/32 + S[W[4], W[30], W[4], W[30]]/32 + (3*S[W[4], W[30], W[5], W[25]])/32 + S[W[4], W[30], W[5], W[30]]/32 + (3*S[W[4], W[30], W[6], W[25]])/32 + S[W[4], W[30], W[6], W[30]]/32 - (9*S[W[4], W[30], W[13], W[25]])/16 - (3*S[W[4], W[30], W[13], W[30]])/16 + (3*S[W[4], W[30], W[18], W[25]])/8 + S[W[4], W[30], W[18], W[30]]/8 - (3*S[W[4], W[30], W[25], W[2]])/32 - (3*S[W[4], W[30], W[25], W[4]])/32 - (3*S[W[4], W[30], W[25], W[5]])/32 - (3*S[W[4], W[30], W[25], W[6]])/32 - S[W[4], W[30], W[30], W[2]]/32 - S[W[4], W[30], W[30], W[4]]/32 - S[W[4], W[30], W[30], W[5]]/32 - S[W[4], W[30], W[30], W[6]]/32 - (3*S[W[4], W[30], W[46], W[21]])/16 - S[W[4], W[30], W[46], W[26]]/16 - (3*S[W[4], W[30], W[51], W[22]])/16 - S[W[4], W[30], W[51], W[27]]/16 - (3*S[W[4], W[30], W[59], W[23]])/16 + S[W[4], W[30], W[59], W[28]]/16 - (3*S[W[4], W[30], W[62], W[24]])/16 - S[W[4], W[30], W[62], W[29]]/16 + S[W[5], W[1], W[1], W[1]]/2 + S[W[5], W[1], W[1], W[2]]/4 + S[W[5], W[1], W[1], W[4]]/4 + S[W[5], W[1], W[1], W[5]]/4 - S[W[5], W[1], W[1], W[6]]/4 + S[W[5], W[1], W[2], W[1]]/4 + S[W[5], W[1], W[2], W[2]]/8 + S[W[5], W[1], W[2], W[4]]/8 + S[W[5], W[1], W[2], W[5]]/8 - S[W[5], W[1], W[2], W[6]]/8 + S[W[5], W[1], W[4], W[2]]/8 + S[W[5], W[1], W[4], W[4]]/8 + S[W[5], W[1], W[4], W[5]]/8 + S[W[5], W[1], W[4], W[6]]/8 + S[W[5], W[1], W[5], W[1]]/4 + S[W[5], W[1], W[5], W[2]]/8 + S[W[5], W[1], W[5], W[4]]/8 + S[W[5], W[1], W[5], W[5]]/8 - S[W[5], W[1], W[5], W[6]]/8 - S[W[5], W[1], W[6], W[2]]/8 - S[W[5], W[1], W[6], W[4]]/8 - S[W[5], W[1], W[6], W[5]]/8 - S[W[5], W[1], W[6], W[6]]/8 + (3*S[W[5], W[1], W[21], W[21]])/16 - S[W[5], W[1], W[21], W[26]]/16 + (3*S[W[5], W[1], W[22], W[22]])/8 + S[W[5], W[1], W[22], W[27]]/8 - (3*S[W[5], W[1], W[23], W[23]])/16 + S[W[5], W[1], W[23], W[28]]/16 + (3*S[W[5], W[1], W[24], W[24]])/16 + S[W[5], W[1], W[24], W[29]]/16 - (3*S[W[5], W[1], W[25], W[25]])/32 - S[W[5], W[1], W[25], W[30]]/32 - (3*S[W[5], W[1], W[26], W[21]])/16 + S[W[5], W[1], W[26], W[26]]/16 + (3*S[W[5], W[1], W[28], W[23]])/16 - S[W[5], W[1], W[28], W[28]]/16 - (3*S[W[5], W[1], W[29], W[24]])/16 - S[W[5], W[1], W[29], W[29]]/16 + (3*S[W[5], W[1], W[30], W[25]])/32 + S[W[5], W[1], W[30], W[30]]/32 - S[W[5], W[2], W[1], W[1]]/2 - S[W[5], W[2], W[1], W[2]]/4 - S[W[5], W[2], W[1], W[4]]/4 - S[W[5], W[2], W[1], W[5]]/4 + S[W[5], W[2], W[1], W[6]]/4 - S[W[5], W[2], W[2], W[1]]/4 - S[W[5], W[2], W[2], W[2]]/8 - S[W[5], W[2], W[2], W[4]]/8 - S[W[5], W[2], W[2], W[5]]/8 + S[W[5], W[2], W[2], W[6]]/8 - S[W[5], W[2], W[4], W[2]]/8 - S[W[5], W[2], W[4], W[4]]/8 - S[W[5], W[2], W[4], W[5]]/8 - S[W[5], W[2], W[4], W[6]]/8 - S[W[5], W[2], W[5], W[1]]/4 - S[W[5], W[2], W[5], W[2]]/8 - S[W[5], W[2], W[5], W[4]]/8 - S[W[5], W[2], W[5], W[5]]/8 + S[W[5], W[2], W[5], W[6]]/8 + S[W[5], W[2], W[6], W[2]]/8 + S[W[5], W[2], W[6], W[4]]/8 + S[W[5], W[2], W[6], W[5]]/8 + S[W[5], W[2], W[6], W[6]]/8 - (3*S[W[5], W[2], W[21], W[21]])/16 + S[W[5], W[2], W[21], W[26]]/16 - (3*S[W[5], W[2], W[22], W[22]])/8 - S[W[5], W[2], W[22], W[27]]/8 + (3*S[W[5], W[2], W[23], W[23]])/16 - S[W[5], W[2], W[23], W[28]]/16 - (3*S[W[5], W[2], W[24], W[24]])/16 - S[W[5], W[2], W[24], W[29]]/16 + (3*S[W[5], W[2], W[25], W[25]])/32 + S[W[5], W[2], W[25], W[30]]/32 + (3*S[W[5], W[2], W[26], W[21]])/16 - S[W[5], W[2], W[26], W[26]]/16 - (3*S[W[5], W[2], W[28], W[23]])/16 + S[W[5], W[2], W[28], W[28]]/16 + (3*S[W[5], W[2], W[29], W[24]])/16 + S[W[5], W[2], W[29], W[29]]/16 - (3*S[W[5], W[2], W[30], W[25]])/32 - S[W[5], W[2], W[30], W[30]]/32 + S[W[5], W[3], W[2], W[2]]/8 + S[W[5], W[3], W[2], W[4]]/8 + S[W[5], W[3], W[2], W[5]]/8 + S[W[5], W[3], W[2], W[6]]/8 + S[W[5], W[3], W[3], W[2]]/4 + S[W[5], W[3], W[3], W[3]]/2 + S[W[5], W[3], W[3], W[4]]/4 + S[W[5], W[3], W[3], W[5]]/4 - S[W[5], W[3], W[3], W[6]]/4 + S[W[5], W[3], W[4], W[2]]/8 + S[W[5], W[3], W[4], W[3]]/4 + S[W[5], W[3], W[4], W[4]]/8 + S[W[5], W[3], W[4], W[5]]/8 - S[W[5], W[3], W[4], W[6]]/8 + S[W[5], W[3], W[5], W[2]]/8 + S[W[5], W[3], W[5], W[3]]/4 + S[W[5], W[3], W[5], W[4]]/8 + S[W[5], W[3], W[5], W[5]]/8 - S[W[5], W[3], W[5], W[6]]/8 - S[W[5], W[3], W[6], W[2]]/8 - S[W[5], W[3], W[6], W[4]]/8 - S[W[5], W[3], W[6], W[5]]/8 - S[W[5], W[3], W[6], W[6]]/8 + (3*S[W[5], W[3], W[21], W[21]])/8 + S[W[5], W[3], W[21], W[26]]/8 + (3*S[W[5], W[3], W[22], W[22]])/16 - S[W[5], W[3], W[22], W[27]]/16 + (3*S[W[5], W[3], W[23], W[23]])/16 - S[W[5], W[3], W[23], W[28]]/16 - (3*S[W[5], W[3], W[24], W[24]])/16 - S[W[5], W[3], W[24], W[29]]/16 - (3*S[W[5], W[3], W[25], W[25]])/32 - S[W[5], W[3], W[25], W[30]]/32 - (3*S[W[5], W[3], W[27], W[22]])/16 + S[W[5], W[3], W[27], W[27]]/16 + (3*S[W[5], W[3], W[28], W[23]])/16 - S[W[5], W[3], W[28], W[28]]/16 - (3*S[W[5], W[3], W[29], W[24]])/16 - S[W[5], W[3], W[29], W[29]]/16 + (3*S[W[5], W[3], W[30], W[25]])/32 + S[W[5], W[3], W[30], W[30]]/32 - S[W[5], W[4], W[2], W[2]]/8 - S[W[5], W[4], W[2], W[4]]/8 - S[W[5], W[4], W[2], W[5]]/8 - S[W[5], W[4], W[2], W[6]]/8 - S[W[5], W[4], W[3], W[2]]/4 - S[W[5], W[4], W[3], W[3]]/2 - S[W[5], W[4], W[3], W[4]]/4 - S[W[5], W[4], W[3], W[5]]/4 + S[W[5], W[4], W[3], W[6]]/4 - S[W[5], W[4], W[4], W[2]]/8 - S[W[5], W[4], W[4], W[3]]/4 - S[W[5], W[4], W[4], W[4]]/8 - S[W[5], W[4], W[4], W[5]]/8 + S[W[5], W[4], W[4], W[6]]/8 - S[W[5], W[4], W[5], W[2]]/8 - S[W[5], W[4], W[5], W[3]]/4 - S[W[5], W[4], W[5], W[4]]/8 - S[W[5], W[4], W[5], W[5]]/8 + S[W[5], W[4], W[5], W[6]]/8 + S[W[5], W[4], W[6], W[2]]/8 + S[W[5], W[4], W[6], W[4]]/8 + S[W[5], W[4], W[6], W[5]]/8 + S[W[5], W[4], W[6], W[6]]/8 - (3*S[W[5], W[4], W[21], W[21]])/8 - S[W[5], W[4], W[21], W[26]]/8 - (3*S[W[5], W[4], W[22], W[22]])/16 + S[W[5], W[4], W[22], W[27]]/16 - (3*S[W[5], W[4], W[23], W[23]])/16 + S[W[5], W[4], W[23], W[28]]/16 + (3*S[W[5], W[4], W[24], W[24]])/16 + S[W[5], W[4], W[24], W[29]]/16 + (3*S[W[5], W[4], W[25], W[25]])/32 + S[W[5], W[4], W[25], W[30]]/32 + (3*S[W[5], W[4], W[27], W[22]])/16 - S[W[5], W[4], W[27], W[27]]/16 - (3*S[W[5], W[4], W[28], W[23]])/16 + S[W[5], W[4], W[28], W[28]]/16 + (3*S[W[5], W[4], W[29], W[24]])/16 + S[W[5], W[4], W[29], W[29]]/16 - (3*S[W[5], W[4], W[30], W[25]])/32 - S[W[5], W[4], W[30], W[30]]/32 + S[W[5], W[5], W[1], W[1]] + S[W[5], W[5], W[1], W[2]]/2 + S[W[5], W[5], W[1], W[4]]/2 + S[W[5], W[5], W[1], W[5]]/2 - S[W[5], W[5], W[1], W[6]]/2 - S[W[5], W[5], W[2], W[1]] - S[W[5], W[5], W[2], W[2]]/2 - S[W[5], W[5], W[2], W[4]]/2 - S[W[5], W[5], W[2], W[5]]/2 + S[W[5], W[5], W[2], W[6]]/2 + S[W[5], W[5], W[3], W[2]]/2 + S[W[5], W[5], W[3], W[3]] + S[W[5], W[5], W[3], W[4]]/2 + S[W[5], W[5], W[3], W[5]]/2 - S[W[5], W[5], W[3], W[6]]/2 - S[W[5], W[5], W[4], W[2]]/2 - S[W[5], W[5], W[4], W[3]] - S[W[5], W[5], W[4], W[4]]/2 - S[W[5], W[5], W[4], W[5]]/2 + S[W[5], W[5], W[4], W[6]]/2 + 2*S[W[5], W[5], W[5], W[1]] - 2*S[W[5], W[5], W[5], W[2]] + 2*S[W[5], W[5], W[5], W[3]] - 2*S[W[5], W[5], W[5], W[4]] + 16*S[W[5], W[5], W[5], W[5]] - (3*S[W[5], W[5], W[21], W[21]])/2 + S[W[5], W[5], W[21], W[26]]/2 - (3*S[W[5], W[5], W[22], W[22]])/2 + S[W[5], W[5], W[22], W[27]]/2 + (3*S[W[5], W[5], W[25], W[25]])/4 + S[W[5], W[5], W[25], W[30]]/4 - (9*S[W[5], W[21], W[1], W[21]])/8 + S[W[5], W[21], W[1], W[26]]/8 - (3*S[W[5], W[21], W[2], W[21]])/2 + S[W[5], W[21], W[2], W[26]]/4 + (3*S[W[5], W[21], W[3], W[21]])/4 + S[W[5], W[21], W[3], W[26]]/4 - (3*S[W[5], W[21], W[5], W[21]])/2 + S[W[5], W[21], W[5], W[26]]/4 + (3*S[W[5], W[21], W[9], W[21]])/2 - (3*S[W[5], W[21], W[18], W[21]])/8 - S[W[5], W[21], W[18], W[26]]/8 - (3*S[W[5], W[21], W[21], W[1]])/8 - (3*S[W[5], W[21], W[21], W[2]])/8 - (3*S[W[5], W[21], W[21], W[4]])/8 - (3*S[W[5], W[21], W[21], W[5]])/8 + (3*S[W[5], W[21], W[26], W[1]])/8 + S[W[5], W[21], W[26], W[2]]/8 + S[W[5], W[21], W[26], W[4]]/8 + S[W[5], W[21], W[26], W[5]]/8 - S[W[5], W[21], W[26], W[6]]/4 + (3*S[W[5], W[21], W[35], W[22]])/8 + S[W[5], W[21], W[35], W[27]]/8 - (3*S[W[5], W[21], W[36], W[23]])/8 + S[W[5], W[21], W[36], W[28]]/8 - (3*S[W[5], W[21], W[38], W[24]])/8 - S[W[5], W[21], W[38], W[29]]/8 + (3*S[W[5], W[21], W[46], W[25]])/4 + S[W[5], W[21], W[46], W[30]]/4 + (3*S[W[5], W[22], W[1], W[22]])/4 + S[W[5], W[22], W[1], W[27]]/4 - (9*S[W[5], W[22], W[3], W[22]])/8 + S[W[5], W[22], W[3], W[27]]/8 - (3*S[W[5], W[22], W[4], W[22]])/2 + S[W[5], W[22], W[4], W[27]]/4 - (3*S[W[5], W[22], W[5], W[22]])/2 + S[W[5], W[22], W[5], W[27]]/4 + (3*S[W[5], W[22], W[10], W[22]])/2 - (3*S[W[5], W[22], W[18], W[22]])/8 - S[W[5], W[22], W[18], W[27]]/8 - (3*S[W[5], W[22], W[22], W[2]])/8 - (3*S[W[5], W[22], W[22], W[3]])/8 - (3*S[W[5], W[22], W[22], W[4]])/8 - (3*S[W[5], W[22], W[22], W[5]])/8 + S[W[5], W[22], W[27], W[2]]/8 + (3*S[W[5], W[22], W[27], W[3]])/8 + S[W[5], W[22], W[27], W[4]]/8 + S[W[5], W[22], W[27], W[5]]/8 - S[W[5], W[22], W[27], W[6]]/4 + (3*S[W[5], W[22], W[35], W[21]])/8 + S[W[5], W[22], W[35], W[26]]/8 - (3*S[W[5], W[22], W[40], W[24]])/8 - S[W[5], W[22], W[40], W[29]]/8 - (3*S[W[5], W[22], W[42], W[23]])/8 + S[W[5], W[22], W[42], W[28]]/8 + (3*S[W[5], W[22], W[51], W[25]])/4 + S[W[5], W[22], W[51], W[30]]/4 - (3*S[W[5], W[25], W[1], W[25]])/8 - S[W[5], W[25], W[1], W[30]]/8 - (3*S[W[5], W[25], W[2], W[25]])/16 - S[W[5], W[25], W[2], W[30]]/16 - (3*S[W[5], W[25], W[3], W[25]])/8 - S[W[5], W[25], W[3], W[30]]/8 - (3*S[W[5], W[25], W[4], W[25]])/16 - S[W[5], W[25], W[4], W[30]]/16 - (3*S[W[5], W[25], W[5], W[25]])/16 - S[W[5], W[25], W[5], W[30]]/16 - (3*S[W[5], W[25], W[6], W[25]])/16 - S[W[5], W[25], W[6], W[30]]/16 + (9*S[W[5], W[25], W[13], W[25]])/8 + (3*S[W[5], W[25], W[13], W[30]])/8 - (3*S[W[5], W[25], W[18], W[25]])/4 - S[W[5], W[25], W[18], W[30]]/4 + (3*S[W[5], W[25], W[25], W[2]])/16 + (3*S[W[5], W[25], W[25], W[4]])/16 + (3*S[W[5], W[25], W[25], W[5]])/16 + (3*S[W[5], W[25], W[25], W[6]])/16 + S[W[5], W[25], W[30], W[2]]/16 + S[W[5], W[25], W[30], W[4]]/16 + S[W[5], W[25], W[30], W[5]]/16 + S[W[5], W[25], W[30], W[6]]/16 + (3*S[W[5], W[25], W[46], W[21]])/8 + S[W[5], W[25], W[46], W[26]]/8 + (3*S[W[5], W[25], W[51], W[22]])/8 + S[W[5], W[25], W[51], W[27]]/8 + (3*S[W[5], W[25], W[59], W[23]])/8 - S[W[5], W[25], W[59], W[28]]/8 + (3*S[W[5], W[25], W[62], W[24]])/8 + S[W[5], W[25], W[62], W[29]]/8 - S[W[6], W[1], W[1], W[1]]/2 + S[W[6], W[1], W[1], W[2]]/4 - S[W[6], W[1], W[1], W[4]]/4 - S[W[6], W[1], W[1], W[5]]/4 - S[W[6], W[1], W[1], W[6]]/4 + S[W[6], W[1], W[2], W[2]]/8 + S[W[6], W[1], W[2], W[4]]/8 + S[W[6], W[1], W[2], W[5]]/8 + S[W[6], W[1], W[2], W[6]]/8 - S[W[6], W[1], W[4], W[1]]/4 + S[W[6], W[1], W[4], W[2]]/8 - S[W[6], W[1], W[4], W[4]]/8 - S[W[6], W[1], W[4], W[5]]/8 - S[W[6], W[1], W[4], W[6]]/8 - S[W[6], W[1], W[5], W[2]]/8 - S[W[6], W[1], W[5], W[4]]/8 - S[W[6], W[1], W[5], W[5]]/8 - S[W[6], W[1], W[5], W[6]]/8 - S[W[6], W[1], W[6], W[1]]/4 + S[W[6], W[1], W[6], W[2]]/8 - S[W[6], W[1], W[6], W[4]]/8 - S[W[6], W[1], W[6], W[5]]/8 - S[W[6], W[1], W[6], W[6]]/8 + (3*S[W[6], W[1], W[21], W[21]])/16 + S[W[6], W[1], W[21], W[26]]/16 - (3*S[W[6], W[1], W[22], W[22]])/16 - S[W[6], W[1], W[22], W[27]]/16 + (3*S[W[6], W[1], W[23], W[23]])/8 - S[W[6], W[1], W[23], W[28]]/8 + S[W[6], W[1], W[24], W[29]]/8 - (3*S[W[6], W[1], W[25], W[25]])/32 - S[W[6], W[1], W[25], W[30]]/32 - (3*S[W[6], W[1], W[26], W[21]])/16 - S[W[6], W[1], W[26], W[26]]/16 - (3*S[W[6], W[1], W[27], W[22]])/16 - S[W[6], W[1], W[27], W[27]]/16 - S[W[6], W[1], W[29], W[29]]/8 + (3*S[W[6], W[1], W[30], W[25]])/32 + S[W[6], W[1], W[30], W[30]]/32 + S[W[6], W[2], W[2], W[2]]/8 + S[W[6], W[2], W[2], W[3]]/4 - S[W[6], W[2], W[2], W[4]]/8 + S[W[6], W[2], W[2], W[5]]/8 + S[W[6], W[2], W[2], W[6]]/8 + S[W[6], W[2], W[3], W[2]]/4 + S[W[6], W[2], W[3], W[3]]/2 - S[W[6], W[2], W[3], W[4]]/4 + S[W[6], W[2], W[3], W[5]]/4 + S[W[6], W[2], W[3], W[6]]/4 - S[W[6], W[2], W[4], W[2]]/8 - S[W[6], W[2], W[4], W[4]]/8 - S[W[6], W[2], W[4], W[5]]/8 - S[W[6], W[2], W[4], W[6]]/8 + S[W[6], W[2], W[5], W[2]]/8 + S[W[6], W[2], W[5], W[4]]/8 + S[W[6], W[2], W[5], W[5]]/8 + S[W[6], W[2], W[5], W[6]]/8 + S[W[6], W[2], W[6], W[2]]/8 + S[W[6], W[2], W[6], W[3]]/4 - S[W[6], W[2], W[6], W[4]]/8 + S[W[6], W[2], W[6], W[5]]/8 + S[W[6], W[2], W[6], W[6]]/8 + (3*S[W[6], W[2], W[21], W[21]])/16 + S[W[6], W[2], W[21], W[26]]/16 - (3*S[W[6], W[2], W[22], W[22]])/16 - S[W[6], W[2], W[22], W[27]]/16 + S[W[6], W[2], W[23], W[28]]/8 - (3*S[W[6], W[2], W[24], W[24]])/8 - S[W[6], W[2], W[24], W[29]]/8 + (3*S[W[6], W[2], W[25], W[25]])/32 + S[W[6], W[2], W[25], W[30]]/32 + (3*S[W[6], W[2], W[26], W[21]])/16 + S[W[6], W[2], W[26], W[26]]/16 + (3*S[W[6], W[2], W[27], W[22]])/16 + S[W[6], W[2], W[27], W[27]]/16 + S[W[6], W[2], W[28], W[28]]/8 - (3*S[W[6], W[2], W[30], W[25]])/32 - S[W[6], W[2], W[30], W[30]]/32 - S[W[6], W[3], W[2], W[2]]/8 - S[W[6], W[3], W[2], W[3]]/4 + S[W[6], W[3], W[2], W[4]]/8 - S[W[6], W[3], W[2], W[5]]/8 - S[W[6], W[3], W[2], W[6]]/8 - S[W[6], W[3], W[3], W[2]]/4 - S[W[6], W[3], W[3], W[3]]/2 + S[W[6], W[3], W[3], W[4]]/4 - S[W[6], W[3], W[3], W[5]]/4 - S[W[6], W[3], W[3], W[6]]/4 + S[W[6], W[3], W[4], W[2]]/8 + S[W[6], W[3], W[4], W[4]]/8 + S[W[6], W[3], W[4], W[5]]/8 + S[W[6], W[3], W[4], W[6]]/8 - S[W[6], W[3], W[5], W[2]]/8 - S[W[6], W[3], W[5], W[4]]/8 - S[W[6], W[3], W[5], W[5]]/8 - S[W[6], W[3], W[5], W[6]]/8 - S[W[6], W[3], W[6], W[2]]/8 - S[W[6], W[3], W[6], W[3]]/4 + S[W[6], W[3], W[6], W[4]]/8 - S[W[6], W[3], W[6], W[5]]/8 - S[W[6], W[3], W[6], W[6]]/8 - (3*S[W[6], W[3], W[21], W[21]])/16 - S[W[6], W[3], W[21], W[26]]/16 + (3*S[W[6], W[3], W[22], W[22]])/16 + S[W[6], W[3], W[22], W[27]]/16 - S[W[6], W[3], W[23], W[28]]/8 + (3*S[W[6], W[3], W[24], W[24]])/8 + S[W[6], W[3], W[24], W[29]]/8 - (3*S[W[6], W[3], W[25], W[25]])/32 - S[W[6], W[3], W[25], W[30]]/32 - (3*S[W[6], W[3], W[26], W[21]])/16 - S[W[6], W[3], W[26], W[26]]/16 - (3*S[W[6], W[3], W[27], W[22]])/16 - S[W[6], W[3], W[27], W[27]]/16 - S[W[6], W[3], W[28], W[28]]/8 + (3*S[W[6], W[3], W[30], W[25]])/32 + S[W[6], W[3], W[30], W[30]]/32 + S[W[6], W[4], W[1], W[1]]/2 - S[W[6], W[4], W[1], W[2]]/4 + S[W[6], W[4], W[1], W[4]]/4 + S[W[6], W[4], W[1], W[5]]/4 + S[W[6], W[4], W[1], W[6]]/4 - S[W[6], W[4], W[2], W[2]]/8 - S[W[6], W[4], W[2], W[4]]/8 - S[W[6], W[4], W[2], W[5]]/8 - S[W[6], W[4], W[2], W[6]]/8 + S[W[6], W[4], W[4], W[1]]/4 - S[W[6], W[4], W[4], W[2]]/8 + S[W[6], W[4], W[4], W[4]]/8 + S[W[6], W[4], W[4], W[5]]/8 + S[W[6], W[4], W[4], W[6]]/8 + S[W[6], W[4], W[5], W[2]]/8 + S[W[6], W[4], W[5], W[4]]/8 + S[W[6], W[4], W[5], W[5]]/8 + S[W[6], W[4], W[5], W[6]]/8 + S[W[6], W[4], W[6], W[1]]/4 - S[W[6], W[4], W[6], W[2]]/8 + S[W[6], W[4], W[6], W[4]]/8 + S[W[6], W[4], W[6], W[5]]/8 + S[W[6], W[4], W[6], W[6]]/8 - (3*S[W[6], W[4], W[21], W[21]])/16 - S[W[6], W[4], W[21], W[26]]/16 + (3*S[W[6], W[4], W[22], W[22]])/16 + S[W[6], W[4], W[22], W[27]]/16 - (3*S[W[6], W[4], W[23], W[23]])/8 + S[W[6], W[4], W[23], W[28]]/8 - S[W[6], W[4], W[24], W[29]]/8 + (3*S[W[6], W[4], W[25], W[25]])/32 + S[W[6], W[4], W[25], W[30]]/32 + (3*S[W[6], W[4], W[26], W[21]])/16 + S[W[6], W[4], W[26], W[26]]/16 + (3*S[W[6], W[4], W[27], W[22]])/16 + S[W[6], W[4], W[27], W[27]]/16 + S[W[6], W[4], W[29], W[29]]/8 - (3*S[W[6], W[4], W[30], W[25]])/32 - S[W[6], W[4], W[30], W[30]]/32 - S[W[6], W[6], W[1], W[1]] + S[W[6], W[6], W[1], W[2]]/2 - S[W[6], W[6], W[1], W[4]]/2 - S[W[6], W[6], W[1], W[5]]/2 - S[W[6], W[6], W[1], W[6]]/2 + S[W[6], W[6], W[2], W[2]]/2 + S[W[6], W[6], W[2], W[3]] - S[W[6], W[6], W[2], W[4]]/2 + S[W[6], W[6], W[2], W[5]]/2 + S[W[6], W[6], W[2], W[6]]/2 - S[W[6], W[6], W[3], W[2]]/2 - S[W[6], W[6], W[3], W[3]] + S[W[6], W[6], W[3], W[4]]/2 - S[W[6], W[6], W[3], W[5]]/2 - S[W[6], W[6], W[3], W[6]]/2 + S[W[6], W[6], W[4], W[1]] - S[W[6], W[6], W[4], W[2]]/2 + S[W[6], W[6], W[4], W[4]]/2 + S[W[6], W[6], W[4], W[5]]/2 + S[W[6], W[6], W[4], W[6]]/2 - 2*S[W[6], W[6], W[6], W[1]] + 2*S[W[6], W[6], W[6], W[2]] - 2*S[W[6], W[6], W[6], W[3]] + 2*S[W[6], W[6], W[6], W[4]] + S[W[6], W[6], W[23], W[28]] - S[W[6], W[6], W[24], W[29]] + (3*S[W[6], W[6], W[25], W[25]])/4 + S[W[6], W[6], W[25], W[30]]/4 + (3*S[W[6], W[23], W[1], W[23]])/4 - S[W[6], W[23], W[1], W[28]]/4 - (3*S[W[6], W[23], W[2], W[23]])/8 + (7*S[W[6], W[23], W[2], W[28]])/8 - (3*S[W[6], W[23], W[3], W[23]])/8 + (5*S[W[6], W[23], W[3], W[28]])/8 - (3*S[W[6], W[23], W[6], W[23]])/8 + (7*S[W[6], W[23], W[6], W[28]])/8 + (3*S[W[6], W[23], W[7], W[23]])/4 - (3*S[W[6], W[23], W[7], W[28]])/4 - (3*S[W[6], W[23], W[18], W[23]])/8 + S[W[6], W[23], W[18], W[28]]/8 + (3*S[W[6], W[23], W[23], W[3]])/8 - (3*S[W[6], W[23], W[23], W[4]])/8 + S[W[6], W[23], W[28], W[2]]/4 + (3*S[W[6], W[23], W[28], W[3]])/8 - S[W[6], W[23], W[28], W[4]]/8 + S[W[6], W[23], W[28], W[5]]/4 + S[W[6], W[23], W[28], W[6]]/4 - (3*S[W[6], W[23], W[36], W[21]])/8 - S[W[6], W[23], W[36], W[26]]/8 - (3*S[W[6], W[23], W[42], W[22]])/8 - S[W[6], W[23], W[42], W[27]]/8 + (3*S[W[6], W[23], W[54], W[24]])/8 + S[W[6], W[23], W[54], W[29]]/8 + (3*S[W[6], W[23], W[59], W[25]])/4 + S[W[6], W[23], W[59], W[30]]/4 - (3*S[W[6], W[24], W[1], W[24]])/8 - (5*S[W[6], W[24], W[1], W[29]])/8 + (3*S[W[6], W[24], W[3], W[24]])/4 + S[W[6], W[24], W[3], W[29]]/4 - (3*S[W[6], W[24], W[4], W[24]])/8 - (7*S[W[6], W[24], W[4], W[29]])/8 - (3*S[W[6], W[24], W[6], W[24]])/8 - (7*S[W[6], W[24], W[6], W[29]])/8 + (3*S[W[6], W[24], W[8], W[24]])/4 + (3*S[W[6], W[24], W[8], W[29]])/4 - (3*S[W[6], W[24], W[18], W[24]])/8 - S[W[6], W[24], W[18], W[29]]/8 + (3*S[W[6], W[24], W[24], W[1]])/8 - (3*S[W[6], W[24], W[24], W[2]])/8 - (3*S[W[6], W[24], W[29], W[1]])/8 + S[W[6], W[24], W[29], W[2]]/8 - S[W[6], W[24], W[29], W[4]]/4 - S[W[6], W[24], W[29], W[5]]/4 - S[W[6], W[24], W[29], W[6]]/4 - (3*S[W[6], W[24], W[38], W[21]])/8 - S[W[6], W[24], W[38], W[26]]/8 - (3*S[W[6], W[24], W[40], W[22]])/8 - S[W[6], W[24], W[40], W[27]]/8 + (3*S[W[6], W[24], W[54], W[23]])/8 - S[W[6], W[24], W[54], W[28]]/8 + (3*S[W[6], W[24], W[62], W[25]])/4 + S[W[6], W[24], W[62], W[30]]/4 - (3*S[W[6], W[25], W[1], W[25]])/8 - S[W[6], W[25], W[1], W[30]]/8 - (3*S[W[6], W[25], W[2], W[25]])/16 - S[W[6], W[25], W[2], W[30]]/16 - (3*S[W[6], W[25], W[3], W[25]])/8 - S[W[6], W[25], W[3], W[30]]/8 - (3*S[W[6], W[25], W[4], W[25]])/16 - S[W[6], W[25], W[4], W[30]]/16 - (3*S[W[6], W[25], W[5], W[25]])/16 - S[W[6], W[25], W[5], W[30]]/16 - (3*S[W[6], W[25], W[6], W[25]])/16 - S[W[6], W[25], W[6], W[30]]/16 + (9*S[W[6], W[25], W[13], W[25]])/8 + (3*S[W[6], W[25], W[13], W[30]])/8 - (3*S[W[6], W[25], W[18], W[25]])/4 - S[W[6], W[25], W[18], W[30]]/4 + (3*S[W[6], W[25], W[25], W[2]])/16 + (3*S[W[6], W[25], W[25], W[4]])/16 + (3*S[W[6], W[25], W[25], W[5]])/16 + (3*S[W[6], W[25], W[25], W[6]])/16 + S[W[6], W[25], W[30], W[2]]/16 + S[W[6], W[25], W[30], W[4]]/16 + S[W[6], W[25], W[30], W[5]]/16 + S[W[6], W[25], W[30], W[6]]/16 + (3*S[W[6], W[25], W[46], W[21]])/8 + S[W[6], W[25], W[46], W[26]]/8 + (3*S[W[6], W[25], W[51], W[22]])/8 + S[W[6], W[25], W[51], W[27]]/8 + (3*S[W[6], W[25], W[59], W[23]])/8 - S[W[6], W[25], W[59], W[28]]/8 + (3*S[W[6], W[25], W[62], W[24]])/8 + S[W[6], W[25], W[62], W[29]]/8, S[W[1], W[1], W[3], W[22]]/2 - S[W[1], W[1], W[3], W[27]]/2 + S[W[1], W[1], W[4], W[22]]/2 + S[W[1], W[1], W[4], W[27]]/2 - S[W[1], W[1], W[5], W[22]] + S[W[1], W[3], W[1], W[22]]/2 - S[W[1], W[3], W[1], W[27]]/2 + S[W[1], W[3], W[3], W[22]]/2 - S[W[1], W[3], W[3], W[27]]/2 + S[W[1], W[3], W[22], W[1]]/2 + S[W[1], W[3], W[22], W[3]]/2 + S[W[1], W[3], W[22], W[4]]/2 + S[W[1], W[3], W[22], W[5]]/2 - S[W[1], W[3], W[22], W[10]]/2 - S[W[1], W[3], W[27], W[1]]/2 - S[W[1], W[3], W[27], W[3]]/2 - S[W[1], W[3], W[27], W[4]]/2 - S[W[1], W[3], W[27], W[5]]/2 + S[W[1], W[3], W[27], W[10]]/2 + S[W[1], W[4], W[1], W[22]]/2 + S[W[1], W[4], W[1], W[27]]/2 + S[W[1], W[4], W[4], W[22]]/2 + S[W[1], W[4], W[4], W[27]]/2 + S[W[1], W[4], W[22], W[1]]/2 + S[W[1], W[4], W[22], W[3]]/2 + S[W[1], W[4], W[22], W[4]]/2 + S[W[1], W[4], W[22], W[5]]/2 - S[W[1], W[4], W[22], W[10]]/2 + S[W[1], W[4], W[27], W[1]]/2 + S[W[1], W[4], W[27], W[3]]/2 + S[W[1], W[4], W[27], W[4]]/2 + S[W[1], W[4], W[27], W[5]]/2 - S[W[1], W[4], W[27], W[10]]/2 - S[W[1], W[5], W[1], W[22]] - S[W[1], W[5], W[5], W[22]] - S[W[1], W[5], W[22], W[1]] - S[W[1], W[5], W[22], W[3]] - S[W[1], W[5], W[22], W[4]] - S[W[1], W[5], W[22], W[5]] + S[W[1], W[5], W[22], W[10]] + S[W[3], W[1], W[1], W[22]]/2 - S[W[3], W[1], W[1], W[27]]/2 + S[W[3], W[1], W[3], W[22]]/2 - S[W[3], W[1], W[3], W[27]]/2 + S[W[3], W[1], W[22], W[1]]/2 + S[W[3], W[1], W[22], W[3]]/2 + S[W[3], W[1], W[22], W[4]]/2 + S[W[3], W[1], W[22], W[5]]/2 - S[W[3], W[1], W[22], W[10]]/2 - S[W[3], W[1], W[27], W[1]]/2 - S[W[3], W[1], W[27], W[3]]/2 - S[W[3], W[1], W[27], W[4]]/2 - S[W[3], W[1], W[27], W[5]]/2 + S[W[3], W[1], W[27], W[10]]/2 + S[W[3], W[3], W[1], W[22]]/2 - S[W[3], W[3], W[1], W[27]]/2 + S[W[3], W[3], W[3], W[22]]/2 - S[W[3], W[3], W[3], W[27]]/2 + S[W[3], W[3], W[22], W[1]]/2 + S[W[3], W[3], W[22], W[3]]/2 + S[W[3], W[3], W[22], W[4]]/2 + S[W[3], W[3], W[22], W[5]]/2 - S[W[3], W[3], W[22], W[10]]/2 - S[W[3], W[3], W[27], W[1]]/2 - S[W[3], W[3], W[27], W[3]]/2 - S[W[3], W[3], W[27], W[4]]/2 - S[W[3], W[3], W[27], W[5]]/2 + S[W[3], W[3], W[27], W[10]]/2 + S[W[3], W[22], W[1], W[1]]/2 + S[W[3], W[22], W[1], W[3]]/2 + S[W[3], W[22], W[1], W[4]]/2 + S[W[3], W[22], W[1], W[5]]/2 - S[W[3], W[22], W[1], W[10]]/2 + S[W[3], W[22], W[3], W[1]]/2 + S[W[3], W[22], W[3], W[3]]/2 + S[W[3], W[22], W[3], W[4]]/2 + S[W[3], W[22], W[3], W[5]]/2 - S[W[3], W[22], W[3], W[10]]/2 + S[W[3], W[22], W[4], W[1]]/2 + S[W[3], W[22], W[4], W[3]]/2 + S[W[3], W[22], W[4], W[4]]/2 + S[W[3], W[22], W[4], W[5]]/2 - S[W[3], W[22], W[4], W[10]]/2 + S[W[3], W[22], W[5], W[1]]/2 + S[W[3], W[22], W[5], W[3]]/2 + S[W[3], W[22], W[5], W[4]]/2 + S[W[3], W[22], W[5], W[5]]/2 - S[W[3], W[22], W[5], W[10]]/2 - S[W[3], W[22], W[10], W[1]]/2 - S[W[3], W[22], W[10], W[3]]/2 - S[W[3], W[22], W[10], W[4]]/2 - S[W[3], W[22], W[10], W[5]]/2 + S[W[3], W[22], W[10], W[10]]/2 - S[W[3], W[27], W[1], W[1]]/2 - S[W[3], W[27], W[1], W[3]]/2 - S[W[3], W[27], W[1], W[4]]/2 - S[W[3], W[27], W[1], W[5]]/2 + S[W[3], W[27], W[1], W[10]]/2 - S[W[3], W[27], W[3], W[1]]/2 - S[W[3], W[27], W[3], W[3]]/2 - S[W[3], W[27], W[3], W[4]]/2 - S[W[3], W[27], W[3], W[5]]/2 + S[W[3], W[27], W[3], W[10]]/2 - S[W[3], W[27], W[4], W[1]]/2 - S[W[3], W[27], W[4], W[3]]/2 - S[W[3], W[27], W[4], W[4]]/2 - S[W[3], W[27], W[4], W[5]]/2 + S[W[3], W[27], W[4], W[10]]/2 - S[W[3], W[27], W[5], W[1]]/2 - S[W[3], W[27], W[5], W[3]]/2 - S[W[3], W[27], W[5], W[4]]/2 - S[W[3], W[27], W[5], W[5]]/2 + S[W[3], W[27], W[5], W[10]]/2 + S[W[3], W[27], W[10], W[1]]/2 + S[W[3], W[27], W[10], W[3]]/2 + S[W[3], W[27], W[10], W[4]]/2 + S[W[3], W[27], W[10], W[5]]/2 - S[W[3], W[27], W[10], W[10]]/2 + S[W[4], W[1], W[1], W[22]]/2 + S[W[4], W[1], W[1], W[27]]/2 + S[W[4], W[1], W[4], W[22]]/2 + S[W[4], W[1], W[4], W[27]]/2 + S[W[4], W[1], W[22], W[1]]/2 + S[W[4], W[1], W[22], W[3]]/2 + S[W[4], W[1], W[22], W[4]]/2 + S[W[4], W[1], W[22], W[5]]/2 - S[W[4], W[1], W[22], W[10]]/2 + S[W[4], W[1], W[27], W[1]]/2 + S[W[4], W[1], W[27], W[3]]/2 + S[W[4], W[1], W[27], W[4]]/2 + S[W[4], W[1], W[27], W[5]]/2 - S[W[4], W[1], W[27], W[10]]/2 + S[W[4], W[4], W[1], W[22]]/2 + S[W[4], W[4], W[1], W[27]]/2 + S[W[4], W[4], W[4], W[22]]/2 + S[W[4], W[4], W[4], W[27]]/2 + S[W[4], W[4], W[22], W[1]]/2 + S[W[4], W[4], W[22], W[3]]/2 + S[W[4], W[4], W[22], W[4]]/2 + S[W[4], W[4], W[22], W[5]]/2 - S[W[4], W[4], W[22], W[10]]/2 + S[W[4], W[4], W[27], W[1]]/2 + S[W[4], W[4], W[27], W[3]]/2 + S[W[4], W[4], W[27], W[4]]/2 + S[W[4], W[4], W[27], W[5]]/2 - S[W[4], W[4], W[27], W[10]]/2 + S[W[4], W[22], W[1], W[1]]/2 + S[W[4], W[22], W[1], W[3]]/2 + S[W[4], W[22], W[1], W[4]]/2 + S[W[4], W[22], W[1], W[5]]/2 - S[W[4], W[22], W[1], W[10]]/2 + S[W[4], W[22], W[3], W[1]]/2 + S[W[4], W[22], W[3], W[3]]/2 + S[W[4], W[22], W[3], W[4]]/2 + S[W[4], W[22], W[3], W[5]]/2 - S[W[4], W[22], W[3], W[10]]/2 + S[W[4], W[22], W[4], W[1]]/2 + S[W[4], W[22], W[4], W[3]]/2 + S[W[4], W[22], W[4], W[4]]/2 + S[W[4], W[22], W[4], W[5]]/2 - S[W[4], W[22], W[4], W[10]]/2 + S[W[4], W[22], W[5], W[1]]/2 + S[W[4], W[22], W[5], W[3]]/2 + S[W[4], W[22], W[5], W[4]]/2 + S[W[4], W[22], W[5], W[5]]/2 - S[W[4], W[22], W[5], W[10]]/2 - S[W[4], W[22], W[10], W[1]]/2 - S[W[4], W[22], W[10], W[3]]/2 - S[W[4], W[22], W[10], W[4]]/2 - S[W[4], W[22], W[10], W[5]]/2 + S[W[4], W[22], W[10], W[10]]/2 + S[W[4], W[27], W[1], W[1]]/2 + S[W[4], W[27], W[1], W[3]]/2 + S[W[4], W[27], W[1], W[4]]/2 + S[W[4], W[27], W[1], W[5]]/2 - S[W[4], W[27], W[1], W[10]]/2 + S[W[4], W[27], W[3], W[1]]/2 + S[W[4], W[27], W[3], W[3]]/2 + S[W[4], W[27], W[3], W[4]]/2 + S[W[4], W[27], W[3], W[5]]/2 - S[W[4], W[27], W[3], W[10]]/2 + S[W[4], W[27], W[4], W[1]]/2 + S[W[4], W[27], W[4], W[3]]/2 + S[W[4], W[27], W[4], W[4]]/2 + S[W[4], W[27], W[4], W[5]]/2 - S[W[4], W[27], W[4], W[10]]/2 + S[W[4], W[27], W[5], W[1]]/2 + S[W[4], W[27], W[5], W[3]]/2 + S[W[4], W[27], W[5], W[4]]/2 + S[W[4], W[27], W[5], W[5]]/2 - S[W[4], W[27], W[5], W[10]]/2 - S[W[4], W[27], W[10], W[1]]/2 - S[W[4], W[27], W[10], W[3]]/2 - S[W[4], W[27], W[10], W[4]]/2 - S[W[4], W[27], W[10], W[5]]/2 + S[W[4], W[27], W[10], W[10]]/2 - S[W[5], W[1], W[1], W[22]] - S[W[5], W[1], W[5], W[22]] - S[W[5], W[1], W[22], W[1]] - S[W[5], W[1], W[22], W[3]] - S[W[5], W[1], W[22], W[4]] - S[W[5], W[1], W[22], W[5]] + S[W[5], W[1], W[22], W[10]] - S[W[5], W[5], W[1], W[22]] - S[W[5], W[5], W[5], W[22]] - S[W[5], W[5], W[22], W[1]] - S[W[5], W[5], W[22], W[3]] - S[W[5], W[5], W[22], W[4]] - S[W[5], W[5], W[22], W[5]] + S[W[5], W[5], W[22], W[10]] - S[W[5], W[22], W[1], W[1]] - S[W[5], W[22], W[1], W[3]] - S[W[5], W[22], W[1], W[4]] - S[W[5], W[22], W[1], W[5]] + S[W[5], W[22], W[1], W[10]] - S[W[5], W[22], W[3], W[1]] - S[W[5], W[22], W[3], W[3]] - S[W[5], W[22], W[3], W[4]] - S[W[5], W[22], W[3], W[5]] + S[W[5], W[22], W[3], W[10]] - S[W[5], W[22], W[4], W[1]] - S[W[5], W[22], W[4], W[3]] - S[W[5], W[22], W[4], W[4]] - S[W[5], W[22], W[4], W[5]] + S[W[5], W[22], W[4], W[10]] - S[W[5], W[22], W[5], W[1]] - S[W[5], W[22], W[5], W[3]] - S[W[5], W[22], W[5], W[4]] - S[W[5], W[22], W[5], W[5]] + S[W[5], W[22], W[5], W[10]] + S[W[5], W[22], W[10], W[1]] + S[W[5], W[22], W[10], W[3]] + S[W[5], W[22], W[10], W[4]] + S[W[5], W[22], W[10], W[5]] - S[W[5], W[22], W[10], W[10]], S[W[1], W[1], W[1], W[25]]/2 - S[W[1], W[1], W[1], W[30]]/2 + S[W[1], W[1], W[4], W[25]]/4 - S[W[1], W[1], W[4], W[30]]/4 + S[W[1], W[1], W[6], W[25]]/4 - S[W[1], W[1], W[6], W[30]]/4 + (3*S[W[1], W[1], W[21], W[46]])/4 + (3*S[W[1], W[1], W[24], W[62]])/4 - S[W[1], W[1], W[25], W[1]]/4 - S[W[1], W[1], W[25], W[2]]/4 - S[W[1], W[1], W[25], W[5]]/4 + S[W[1], W[1], W[25], W[13]] - (3*S[W[1], W[1], W[25], W[18]])/4 - (3*S[W[1], W[1], W[26], W[46]])/4 - (3*S[W[1], W[1], W[29], W[62]])/4 + S[W[1], W[1], W[30], W[1]]/4 + S[W[1], W[1], W[30], W[2]]/4 + S[W[1], W[1], W[30], W[5]]/4 - S[W[1], W[1], W[30], W[13]] + (3*S[W[1], W[1], W[30], W[18]])/4 + S[W[1], W[4], W[1], W[25]]/4 - S[W[1], W[4], W[1], W[30]]/4 + S[W[1], W[4], W[4], W[25]]/8 - S[W[1], W[4], W[4], W[30]]/8 + S[W[1], W[4], W[6], W[25]]/8 - S[W[1], W[4], W[6], W[30]]/8 + (3*S[W[1], W[4], W[21], W[46]])/8 + (3*S[W[1], W[4], W[24], W[62]])/8 - S[W[1], W[4], W[25], W[1]]/8 - S[W[1], W[4], W[25], W[2]]/8 - S[W[1], W[4], W[25], W[5]]/8 + S[W[1], W[4], W[25], W[13]]/2 - (3*S[W[1], W[4], W[25], W[18]])/8 - (3*S[W[1], W[4], W[26], W[46]])/8 - (3*S[W[1], W[4], W[29], W[62]])/8 + S[W[1], W[4], W[30], W[1]]/8 + S[W[1], W[4], W[30], W[2]]/8 + S[W[1], W[4], W[30], W[5]]/8 - S[W[1], W[4], W[30], W[13]]/2 + (3*S[W[1], W[4], W[30], W[18]])/8 + S[W[1], W[6], W[1], W[25]]/4 - S[W[1], W[6], W[1], W[30]]/4 + S[W[1], W[6], W[4], W[25]]/8 - S[W[1], W[6], W[4], W[30]]/8 + S[W[1], W[6], W[6], W[25]]/8 - S[W[1], W[6], W[6], W[30]]/8 + (3*S[W[1], W[6], W[21], W[46]])/8 + (3*S[W[1], W[6], W[24], W[62]])/8 - S[W[1], W[6], W[25], W[1]]/8 - S[W[1], W[6], W[25], W[2]]/8 - S[W[1], W[6], W[25], W[5]]/8 + S[W[1], W[6], W[25], W[13]]/2 - (3*S[W[1], W[6], W[25], W[18]])/8 - (3*S[W[1], W[6], W[26], W[46]])/8 - (3*S[W[1], W[6], W[29], W[62]])/8 + S[W[1], W[6], W[30], W[1]]/8 + S[W[1], W[6], W[30], W[2]]/8 + S[W[1], W[6], W[30], W[5]]/8 - S[W[1], W[6], W[30], W[13]]/2 + (3*S[W[1], W[6], W[30], W[18]])/8 + (9*S[W[1], W[21], W[1], W[46]])/8 + (9*S[W[1], W[21], W[2], W[46]])/8 + (9*S[W[1], W[21], W[5], W[46]])/8 - (3*S[W[1], W[21], W[9], W[46]])/2 + (3*S[W[1], W[21], W[18], W[46]])/8 - (3*S[W[1], W[21], W[46], W[1]])/8 - (3*S[W[1], W[21], W[46], W[2]])/8 - (3*S[W[1], W[21], W[46], W[5]])/8 + (3*S[W[1], W[21], W[46], W[13]])/2 - (9*S[W[1], W[21], W[46], W[18]])/8 + (3*S[W[1], W[24], W[1], W[62]])/4 + (9*S[W[1], W[24], W[4], W[62]])/8 + (9*S[W[1], W[24], W[6], W[62]])/8 - (3*S[W[1], W[24], W[8], W[62]])/4 + (3*S[W[1], W[24], W[24], W[25]])/32 - (3*S[W[1], W[24], W[24], W[30]])/32 - (3*S[W[1], W[24], W[29], W[25]])/32 + (3*S[W[1], W[24], W[29], W[30]])/32 + (3*S[W[1], W[24], W[38], W[46]])/8 - (3*S[W[1], W[24], W[62], W[1]])/8 - (3*S[W[1], W[24], W[62], W[2]])/8 - (3*S[W[1], W[24], W[62], W[5]])/8 + (3*S[W[1], W[24], W[62], W[13]])/2 - (9*S[W[1], W[24], W[62], W[18]])/8 + S[W[1], W[25], W[1], W[1]]/8 + S[W[1], W[25], W[1], W[2]]/8 + S[W[1], W[25], W[1], W[5]]/8 - S[W[1], W[25], W[1], W[13]]/2 + (3*S[W[1], W[25], W[1], W[18]])/8 + S[W[1], W[25], W[2], W[1]]/8 + S[W[1], W[25], W[2], W[2]]/8 + S[W[1], W[25], W[2], W[5]]/8 - S[W[1], W[25], W[2], W[13]]/2 + (3*S[W[1], W[25], W[2], W[18]])/8 + S[W[1], W[25], W[5], W[1]]/8 + S[W[1], W[25], W[5], W[2]]/8 + S[W[1], W[25], W[5], W[5]]/8 - S[W[1], W[25], W[5], W[13]]/2 + (3*S[W[1], W[25], W[5], W[18]])/8 - S[W[1], W[25], W[13], W[1]]/2 - S[W[1], W[25], W[13], W[2]]/2 - S[W[1], W[25], W[13], W[5]]/2 + 2*S[W[1], W[25], W[13], W[13]] - (3*S[W[1], W[25], W[13], W[18]])/2 + (3*S[W[1], W[25], W[18], W[1]])/8 + (3*S[W[1], W[25], W[18], W[2]])/8 + (3*S[W[1], W[25], W[18], W[5]])/8 - (3*S[W[1], W[25], W[18], W[13]])/2 + (9*S[W[1], W[25], W[18], W[18]])/8 - (3*S[W[1], W[25], W[46], W[46]])/8 - (9*S[W[1], W[26], W[1], W[46]])/8 - (9*S[W[1], W[26], W[2], W[46]])/8 - (9*S[W[1], W[26], W[5], W[46]])/8 + (3*S[W[1], W[26], W[9], W[46]])/2 - (3*S[W[1], W[26], W[18], W[46]])/8 + (3*S[W[1], W[26], W[46], W[1]])/8 + (3*S[W[1], W[26], W[46], W[2]])/8 + (3*S[W[1], W[26], W[46], W[5]])/8 - (3*S[W[1], W[26], W[46], W[13]])/2 + (9*S[W[1], W[26], W[46], W[18]])/8 - (3*S[W[1], W[29], W[1], W[62]])/4 - (9*S[W[1], W[29], W[4], W[62]])/8 - (9*S[W[1], W[29], W[6], W[62]])/8 + (3*S[W[1], W[29], W[8], W[62]])/4 - (3*S[W[1], W[29], W[24], W[25]])/32 + (3*S[W[1], W[29], W[24], W[30]])/32 + (3*S[W[1], W[29], W[29], W[25]])/32 - (3*S[W[1], W[29], W[29], W[30]])/32 - (3*S[W[1], W[29], W[38], W[46]])/8 + (3*S[W[1], W[29], W[62], W[1]])/8 + (3*S[W[1], W[29], W[62], W[2]])/8 + (3*S[W[1], W[29], W[62], W[5]])/8 - (3*S[W[1], W[29], W[62], W[13]])/2 + (9*S[W[1], W[29], W[62], W[18]])/8 - S[W[1], W[30], W[1], W[1]]/8 - S[W[1], W[30], W[1], W[2]]/8 - S[W[1], W[30], W[1], W[5]]/8 + S[W[1], W[30], W[1], W[13]]/2 - (3*S[W[1], W[30], W[1], W[18]])/8 - S[W[1], W[30], W[2], W[1]]/8 - S[W[1], W[30], W[2], W[2]]/8 - S[W[1], W[30], W[2], W[5]]/8 + S[W[1], W[30], W[2], W[13]]/2 - (3*S[W[1], W[30], W[2], W[18]])/8 - S[W[1], W[30], W[5], W[1]]/8 - S[W[1], W[30], W[5], W[2]]/8 - S[W[1], W[30], W[5], W[5]]/8 + S[W[1], W[30], W[5], W[13]]/2 - (3*S[W[1], W[30], W[5], W[18]])/8 + S[W[1], W[30], W[13], W[1]]/2 + S[W[1], W[30], W[13], W[2]]/2 + S[W[1], W[30], W[13], W[5]]/2 - 2*S[W[1], W[30], W[13], W[13]] + (3*S[W[1], W[30], W[13], W[18]])/2 - (3*S[W[1], W[30], W[18], W[1]])/8 - (3*S[W[1], W[30], W[18], W[2]])/8 - (3*S[W[1], W[30], W[18], W[5]])/8 + (3*S[W[1], W[30], W[18], W[13]])/2 - (9*S[W[1], W[30], W[18], W[18]])/8 + (3*S[W[1], W[30], W[46], W[46]])/8 + S[W[2], W[2], W[2], W[25]]/2 + S[W[2], W[2], W[2], W[30]]/2 + S[W[2], W[2], W[3], W[25]]/4 + S[W[2], W[2], W[3], W[30]]/4 + S[W[2], W[2], W[6], W[25]]/4 + S[W[2], W[2], W[6], W[30]]/4 + (3*S[W[2], W[2], W[21], W[46]])/4 + (3*S[W[2], W[2], W[23], W[59]])/4 - S[W[2], W[2], W[25], W[1]]/4 - S[W[2], W[2], W[25], W[2]]/4 - S[W[2], W[2], W[25], W[5]]/4 + S[W[2], W[2], W[25], W[13]] - (3*S[W[2], W[2], W[25], W[18]])/4 + (3*S[W[2], W[2], W[26], W[46]])/4 - (3*S[W[2], W[2], W[28], W[59]])/4 - S[W[2], W[2], W[30], W[1]]/4 - S[W[2], W[2], W[30], W[2]]/4 - S[W[2], W[2], W[30], W[5]]/4 + S[W[2], W[2], W[30], W[13]] - (3*S[W[2], W[2], W[30], W[18]])/4 + S[W[2], W[3], W[2], W[25]]/4 + S[W[2], W[3], W[2], W[30]]/4 + S[W[2], W[3], W[3], W[25]]/8 + S[W[2], W[3], W[3], W[30]]/8 + S[W[2], W[3], W[6], W[25]]/8 + S[W[2], W[3], W[6], W[30]]/8 + (3*S[W[2], W[3], W[21], W[46]])/8 + (3*S[W[2], W[3], W[23], W[59]])/8 - S[W[2], W[3], W[25], W[1]]/8 - S[W[2], W[3], W[25], W[2]]/8 - S[W[2], W[3], W[25], W[5]]/8 + S[W[2], W[3], W[25], W[13]]/2 - (3*S[W[2], W[3], W[25], W[18]])/8 + (3*S[W[2], W[3], W[26], W[46]])/8 - (3*S[W[2], W[3], W[28], W[59]])/8 - S[W[2], W[3], W[30], W[1]]/8 - S[W[2], W[3], W[30], W[2]]/8 - S[W[2], W[3], W[30], W[5]]/8 + S[W[2], W[3], W[30], W[13]]/2 - (3*S[W[2], W[3], W[30], W[18]])/8 + S[W[2], W[6], W[2], W[25]]/4 + S[W[2], W[6], W[2], W[30]]/4 + S[W[2], W[6], W[3], W[25]]/8 + S[W[2], W[6], W[3], W[30]]/8 + S[W[2], W[6], W[6], W[25]]/8 + S[W[2], W[6], W[6], W[30]]/8 + (3*S[W[2], W[6], W[21], W[46]])/8 + (3*S[W[2], W[6], W[23], W[59]])/8 - S[W[2], W[6], W[25], W[1]]/8 - S[W[2], W[6], W[25], W[2]]/8 - S[W[2], W[6], W[25], W[5]]/8 + S[W[2], W[6], W[25], W[13]]/2 - (3*S[W[2], W[6], W[25], W[18]])/8 + (3*S[W[2], W[6], W[26], W[46]])/8 - (3*S[W[2], W[6], W[28], W[59]])/8 - S[W[2], W[6], W[30], W[1]]/8 - S[W[2], W[6], W[30], W[2]]/8 - S[W[2], W[6], W[30], W[5]]/8 + S[W[2], W[6], W[30], W[13]]/2 - (3*S[W[2], W[6], W[30], W[18]])/8 + (9*S[W[2], W[21], W[1], W[46]])/8 + (9*S[W[2], W[21], W[2], W[46]])/8 + (9*S[W[2], W[21], W[5], W[46]])/8 - (3*S[W[2], W[21], W[9], W[46]])/2 + (3*S[W[2], W[21], W[18], W[46]])/8 - (3*S[W[2], W[21], W[46], W[1]])/8 - (3*S[W[2], W[21], W[46], W[2]])/8 - (3*S[W[2], W[21], W[46], W[5]])/8 + (3*S[W[2], W[21], W[46], W[13]])/2 - (9*S[W[2], W[21], W[46], W[18]])/8 + (3*S[W[2], W[23], W[2], W[59]])/4 + (9*S[W[2], W[23], W[3], W[59]])/8 + (9*S[W[2], W[23], W[6], W[59]])/8 - (3*S[W[2], W[23], W[7], W[59]])/4 + (3*S[W[2], W[23], W[23], W[25]])/32 + (3*S[W[2], W[23], W[23], W[30]])/32 - (3*S[W[2], W[23], W[28], W[25]])/32 - (3*S[W[2], W[23], W[28], W[30]])/32 + (3*S[W[2], W[23], W[36], W[46]])/8 - (3*S[W[2], W[23], W[59], W[1]])/8 - (3*S[W[2], W[23], W[59], W[2]])/8 - (3*S[W[2], W[23], W[59], W[5]])/8 + (3*S[W[2], W[23], W[59], W[13]])/2 - (9*S[W[2], W[23], W[59], W[18]])/8 + S[W[2], W[25], W[1], W[1]]/8 + S[W[2], W[25], W[1], W[2]]/8 + S[W[2], W[25], W[1], W[5]]/8 - S[W[2], W[25], W[1], W[13]]/2 + (3*S[W[2], W[25], W[1], W[18]])/8 + S[W[2], W[25], W[2], W[1]]/8 + S[W[2], W[25], W[2], W[2]]/8 + S[W[2], W[25], W[2], W[5]]/8 - S[W[2], W[25], W[2], W[13]]/2 + (3*S[W[2], W[25], W[2], W[18]])/8 + S[W[2], W[25], W[5], W[1]]/8 + S[W[2], W[25], W[5], W[2]]/8 + S[W[2], W[25], W[5], W[5]]/8 - S[W[2], W[25], W[5], W[13]]/2 + (3*S[W[2], W[25], W[5], W[18]])/8 - S[W[2], W[25], W[13], W[1]]/2 - S[W[2], W[25], W[13], W[2]]/2 - S[W[2], W[25], W[13], W[5]]/2 + 2*S[W[2], W[25], W[13], W[13]] - (3*S[W[2], W[25], W[13], W[18]])/2 + (3*S[W[2], W[25], W[18], W[1]])/8 + (3*S[W[2], W[25], W[18], W[2]])/8 + (3*S[W[2], W[25], W[18], W[5]])/8 - (3*S[W[2], W[25], W[18], W[13]])/2 + (9*S[W[2], W[25], W[18], W[18]])/8 - (3*S[W[2], W[25], W[46], W[46]])/8 + (9*S[W[2], W[26], W[1], W[46]])/8 + (9*S[W[2], W[26], W[2], W[46]])/8 + (9*S[W[2], W[26], W[5], W[46]])/8 - (3*S[W[2], W[26], W[9], W[46]])/2 + (3*S[W[2], W[26], W[18], W[46]])/8 - (3*S[W[2], W[26], W[46], W[1]])/8 - (3*S[W[2], W[26], W[46], W[2]])/8 - (3*S[W[2], W[26], W[46], W[5]])/8 + (3*S[W[2], W[26], W[46], W[13]])/2 - (9*S[W[2], W[26], W[46], W[18]])/8 - (3*S[W[2], W[28], W[2], W[59]])/4 - (9*S[W[2], W[28], W[3], W[59]])/8 - (9*S[W[2], W[28], W[6], W[59]])/8 + (3*S[W[2], W[28], W[7], W[59]])/4 - (3*S[W[2], W[28], W[23], W[25]])/32 - (3*S[W[2], W[28], W[23], W[30]])/32 + (3*S[W[2], W[28], W[28], W[25]])/32 + (3*S[W[2], W[28], W[28], W[30]])/32 - (3*S[W[2], W[28], W[36], W[46]])/8 + (3*S[W[2], W[28], W[59], W[1]])/8 + (3*S[W[2], W[28], W[59], W[2]])/8 + (3*S[W[2], W[28], W[59], W[5]])/8 - (3*S[W[2], W[28], W[59], W[13]])/2 + (9*S[W[2], W[28], W[59], W[18]])/8 + S[W[2], W[30], W[1], W[1]]/8 + S[W[2], W[30], W[1], W[2]]/8 + S[W[2], W[30], W[1], W[5]]/8 - S[W[2], W[30], W[1], W[13]]/2 + (3*S[W[2], W[30], W[1], W[18]])/8 + S[W[2], W[30], W[2], W[1]]/8 + S[W[2], W[30], W[2], W[2]]/8 + S[W[2], W[30], W[2], W[5]]/8 - S[W[2], W[30], W[2], W[13]]/2 + (3*S[W[2], W[30], W[2], W[18]])/8 + S[W[2], W[30], W[5], W[1]]/8 + S[W[2], W[30], W[5], W[2]]/8 + S[W[2], W[30], W[5], W[5]]/8 - S[W[2], W[30], W[5], W[13]]/2 + (3*S[W[2], W[30], W[5], W[18]])/8 - S[W[2], W[30], W[13], W[1]]/2 - S[W[2], W[30], W[13], W[2]]/2 - S[W[2], W[30], W[13], W[5]]/2 + 2*S[W[2], W[30], W[13], W[13]] - (3*S[W[2], W[30], W[13], W[18]])/2 + (3*S[W[2], W[30], W[18], W[1]])/8 + (3*S[W[2], W[30], W[18], W[2]])/8 + (3*S[W[2], W[30], W[18], W[5]])/8 - (3*S[W[2], W[30], W[18], W[13]])/2 + (9*S[W[2], W[30], W[18], W[18]])/8 - (3*S[W[2], W[30], W[46], W[46]])/8 + S[W[3], W[2], W[2], W[25]]/4 + S[W[3], W[2], W[2], W[30]]/4 + S[W[3], W[2], W[3], W[25]]/8 + S[W[3], W[2], W[3], W[30]]/8 + S[W[3], W[2], W[6], W[25]]/8 + S[W[3], W[2], W[6], W[30]]/8 + (3*S[W[3], W[2], W[21], W[46]])/8 + (3*S[W[3], W[2], W[23], W[59]])/8 - S[W[3], W[2], W[25], W[1]]/8 - S[W[3], W[2], W[25], W[2]]/8 - S[W[3], W[2], W[25], W[5]]/8 + S[W[3], W[2], W[25], W[13]]/2 - (3*S[W[3], W[2], W[25], W[18]])/8 + (3*S[W[3], W[2], W[26], W[46]])/8 - (3*S[W[3], W[2], W[28], W[59]])/8 - S[W[3], W[2], W[30], W[1]]/8 - S[W[3], W[2], W[30], W[2]]/8 - S[W[3], W[2], W[30], W[5]]/8 + S[W[3], W[2], W[30], W[13]]/2 - (3*S[W[3], W[2], W[30], W[18]])/8 + S[W[3], W[3], W[2], W[25]]/2 + S[W[3], W[3], W[2], W[30]]/2 + 2*S[W[3], W[3], W[3], W[25]] - 2*S[W[3], W[3], W[3], W[30]] + S[W[3], W[3], W[4], W[25]] - S[W[3], W[3], W[5], W[25]] - S[W[3], W[3], W[6], W[25]]/2 - S[W[3], W[3], W[6], W[30]]/2 + (3*S[W[3], W[3], W[22], W[51]])/2 + (3*S[W[3], W[3], W[23], W[59]])/2 - S[W[3], W[3], W[25], W[1]]/2 - S[W[3], W[3], W[25], W[2]]/2 - S[W[3], W[3], W[25], W[5]]/2 + 2*S[W[3], W[3], W[25], W[13]] - (3*S[W[3], W[3], W[25], W[18]])/2 - (3*S[W[3], W[3], W[27], W[51]])/2 + (3*S[W[3], W[3], W[28], W[59]])/2 + S[W[3], W[3], W[30], W[1]]/2 + S[W[3], W[3], W[30], W[2]]/2 + S[W[3], W[3], W[30], W[5]]/2 - 2*S[W[3], W[3], W[30], W[13]] + (3*S[W[3], W[3], W[30], W[18]])/2 + S[W[3], W[4], W[3], W[25]]/4 + S[W[3], W[4], W[4], W[25]]/4 + S[W[3], W[4], W[5], W[25]]/2 + (3*S[W[3], W[4], W[21], W[46]])/4 + (3*S[W[3], W[4], W[22], W[51]])/4 - S[W[3], W[4], W[25], W[1]]/4 - S[W[3], W[4], W[25], W[2]]/4 - S[W[3], W[4], W[25], W[5]]/4 + S[W[3], W[4], W[25], W[13]] - (3*S[W[3], W[4], W[25], W[18]])/4 - S[W[3], W[5], W[3], W[25]]/4 - S[W[3], W[5], W[4], W[25]]/4 - S[W[3], W[5], W[5], W[25]]/2 - (3*S[W[3], W[5], W[21], W[46]])/4 - (3*S[W[3], W[5], W[22], W[51]])/4 + S[W[3], W[5], W[25], W[1]]/4 + S[W[3], W[5], W[25], W[2]]/4 + S[W[3], W[5], W[25], W[5]]/4 - S[W[3], W[5], W[25], W[13]] + (3*S[W[3], W[5], W[25], W[18]])/4 - S[W[3], W[6], W[2], W[25]]/4 - S[W[3], W[6], W[2], W[30]]/4 - S[W[3], W[6], W[3], W[25]]/8 - S[W[3], W[6], W[3], W[30]]/8 - S[W[3], W[6], W[6], W[25]]/8 - S[W[3], W[6], W[6], W[30]]/8 - (3*S[W[3], W[6], W[21], W[46]])/8 - (3*S[W[3], W[6], W[23], W[59]])/8 + S[W[3], W[6], W[25], W[1]]/8 + S[W[3], W[6], W[25], W[2]]/8 + S[W[3], W[6], W[25], W[5]]/8 - S[W[3], W[6], W[25], W[13]]/2 + (3*S[W[3], W[6], W[25], W[18]])/8 - (3*S[W[3], W[6], W[26], W[46]])/8 + (3*S[W[3], W[6], W[28], W[59]])/8 + S[W[3], W[6], W[30], W[1]]/8 + S[W[3], W[6], W[30], W[2]]/8 + S[W[3], W[6], W[30], W[5]]/8 - S[W[3], W[6], W[30], W[13]]/2 + (3*S[W[3], W[6], W[30], W[18]])/8 + (9*S[W[3], W[22], W[3], W[51]])/8 + (9*S[W[3], W[22], W[4], W[51]])/8 + (3*S[W[3], W[22], W[5], W[51]])/4 - (3*S[W[3], W[22], W[10], W[51]])/4 + (3*S[W[3], W[22], W[22], W[25]])/8 - (3*S[W[3], W[22], W[35], W[46]])/8 - (3*S[W[3], W[22], W[51], W[1]])/8 - (3*S[W[3], W[22], W[51], W[2]])/8 - (3*S[W[3], W[22], W[51], W[5]])/8 + (3*S[W[3], W[22], W[51], W[13]])/2 - (9*S[W[3], W[22], W[51], W[18]])/8 + (3*S[W[3], W[23], W[2], W[59]])/4 + (9*S[W[3], W[23], W[3], W[59]])/8 + (9*S[W[3], W[23], W[6], W[59]])/8 - (3*S[W[3], W[23], W[7], W[59]])/4 + (3*S[W[3], W[23], W[23], W[25]])/32 + (3*S[W[3], W[23], W[23], W[30]])/32 - (3*S[W[3], W[23], W[28], W[25]])/32 - (3*S[W[3], W[23], W[28], W[30]])/32 + (3*S[W[3], W[23], W[36], W[46]])/8 - (3*S[W[3], W[23], W[59], W[1]])/8 - (3*S[W[3], W[23], W[59], W[2]])/8 - (3*S[W[3], W[23], W[59], W[5]])/8 + (3*S[W[3], W[23], W[59], W[13]])/2 - (9*S[W[3], W[23], W[59], W[18]])/8 + S[W[3], W[25], W[1], W[1]]/8 + S[W[3], W[25], W[1], W[2]]/8 + S[W[3], W[25], W[1], W[5]]/8 - S[W[3], W[25], W[1], W[13]]/2 + (3*S[W[3], W[25], W[1], W[18]])/8 + S[W[3], W[25], W[2], W[1]]/8 + S[W[3], W[25], W[2], W[2]]/8 + S[W[3], W[25], W[2], W[5]]/8 - S[W[3], W[25], W[2], W[13]]/2 + (3*S[W[3], W[25], W[2], W[18]])/8 + S[W[3], W[25], W[5], W[1]]/8 + S[W[3], W[25], W[5], W[2]]/8 + S[W[3], W[25], W[5], W[5]]/8 - S[W[3], W[25], W[5], W[13]]/2 + (3*S[W[3], W[25], W[5], W[18]])/8 - S[W[3], W[25], W[13], W[1]]/2 - S[W[3], W[25], W[13], W[2]]/2 - S[W[3], W[25], W[13], W[5]]/2 + 2*S[W[3], W[25], W[13], W[13]] - (3*S[W[3], W[25], W[13], W[18]])/2 + (3*S[W[3], W[25], W[18], W[1]])/8 + (3*S[W[3], W[25], W[18], W[2]])/8 + (3*S[W[3], W[25], W[18], W[5]])/8 - (3*S[W[3], W[25], W[18], W[13]])/2 + (9*S[W[3], W[25], W[18], W[18]])/8 - (3*S[W[3], W[25], W[46], W[46]])/8 - (9*S[W[3], W[27], W[3], W[51]])/8 - (9*S[W[3], W[27], W[4], W[51]])/8 - (3*S[W[3], W[27], W[5], W[51]])/4 + (3*S[W[3], W[27], W[10], W[51]])/4 - (3*S[W[3], W[27], W[22], W[25]])/8 + (3*S[W[3], W[27], W[35], W[46]])/8 + (3*S[W[3], W[27], W[51], W[1]])/8 + (3*S[W[3], W[27], W[51], W[2]])/8 + (3*S[W[3], W[27], W[51], W[5]])/8 - (3*S[W[3], W[27], W[51], W[13]])/2 + (9*S[W[3], W[27], W[51], W[18]])/8 + (3*S[W[3], W[28], W[2], W[59]])/4 + (9*S[W[3], W[28], W[3], W[59]])/8 + (9*S[W[3], W[28], W[6], W[59]])/8 - (3*S[W[3], W[28], W[7], W[59]])/4 + (3*S[W[3], W[28], W[23], W[25]])/32 + (3*S[W[3], W[28], W[23], W[30]])/32 - (3*S[W[3], W[28], W[28], W[25]])/32 - (3*S[W[3], W[28], W[28], W[30]])/32 + (3*S[W[3], W[28], W[36], W[46]])/8 - (3*S[W[3], W[28], W[59], W[1]])/8 - (3*S[W[3], W[28], W[59], W[2]])/8 - (3*S[W[3], W[28], W[59], W[5]])/8 + (3*S[W[3], W[28], W[59], W[13]])/2 - (9*S[W[3], W[28], W[59], W[18]])/8 - S[W[3], W[30], W[1], W[1]]/8 - S[W[3], W[30], W[1], W[2]]/8 - S[W[3], W[30], W[1], W[5]]/8 + S[W[3], W[30], W[1], W[13]]/2 - (3*S[W[3], W[30], W[1], W[18]])/8 - S[W[3], W[30], W[2], W[1]]/8 - S[W[3], W[30], W[2], W[2]]/8 - S[W[3], W[30], W[2], W[5]]/8 + S[W[3], W[30], W[2], W[13]]/2 - (3*S[W[3], W[30], W[2], W[18]])/8 - S[W[3], W[30], W[5], W[1]]/8 - S[W[3], W[30], W[5], W[2]]/8 - S[W[3], W[30], W[5], W[5]]/8 + S[W[3], W[30], W[5], W[13]]/2 - (3*S[W[3], W[30], W[5], W[18]])/8 + S[W[3], W[30], W[13], W[1]]/2 + S[W[3], W[30], W[13], W[2]]/2 + S[W[3], W[30], W[13], W[5]]/2 - 2*S[W[3], W[30], W[13], W[13]] + (3*S[W[3], W[30], W[13], W[18]])/2 - (3*S[W[3], W[30], W[18], W[1]])/8 - (3*S[W[3], W[30], W[18], W[2]])/8 - (3*S[W[3], W[30], W[18], W[5]])/8 + (3*S[W[3], W[30], W[18], W[13]])/2 - (9*S[W[3], W[30], W[18], W[18]])/8 + (3*S[W[3], W[30], W[46], W[46]])/8 + S[W[4], W[1], W[1], W[25]]/4 - S[W[4], W[1], W[1], W[30]]/4 + S[W[4], W[1], W[4], W[25]]/8 - S[W[4], W[1], W[4], W[30]]/8 + S[W[4], W[1], W[6], W[25]]/8 - S[W[4], W[1], W[6], W[30]]/8 + (3*S[W[4], W[1], W[21], W[46]])/8 + (3*S[W[4], W[1], W[24], W[62]])/8 - S[W[4], W[1], W[25], W[1]]/8 - S[W[4], W[1], W[25], W[2]]/8 - S[W[4], W[1], W[25], W[5]]/8 + S[W[4], W[1], W[25], W[13]]/2 - (3*S[W[4], W[1], W[25], W[18]])/8 - (3*S[W[4], W[1], W[26], W[46]])/8 - (3*S[W[4], W[1], W[29], W[62]])/8 + S[W[4], W[1], W[30], W[1]]/8 + S[W[4], W[1], W[30], W[2]]/8 + S[W[4], W[1], W[30], W[5]]/8 - S[W[4], W[1], W[30], W[13]]/2 + (3*S[W[4], W[1], W[30], W[18]])/8 + S[W[4], W[3], W[3], W[25]]/4 + S[W[4], W[3], W[4], W[25]]/4 + S[W[4], W[3], W[5], W[25]]/2 + (3*S[W[4], W[3], W[21], W[46]])/4 + (3*S[W[4], W[3], W[22], W[51]])/4 - S[W[4], W[3], W[25], W[1]]/4 - S[W[4], W[3], W[25], W[2]]/4 - S[W[4], W[3], W[25], W[5]]/4 + S[W[4], W[3], W[25], W[13]] - (3*S[W[4], W[3], W[25], W[18]])/4 + S[W[4], W[4], W[1], W[25]]/2 - S[W[4], W[4], W[1], W[30]]/2 + S[W[4], W[4], W[3], W[25]] + 2*S[W[4], W[4], W[4], W[25]] + 2*S[W[4], W[4], W[4], W[30]] - S[W[4], W[4], W[5], W[25]] - S[W[4], W[4], W[6], W[25]]/2 + S[W[4], W[4], W[6], W[30]]/2 + (3*S[W[4], W[4], W[22], W[51]])/2 + (3*S[W[4], W[4], W[24], W[62]])/2 - S[W[4], W[4], W[25], W[1]]/2 - S[W[4], W[4], W[25], W[2]]/2 - S[W[4], W[4], W[25], W[5]]/2 + 2*S[W[4], W[4], W[25], W[13]] - (3*S[W[4], W[4], W[25], W[18]])/2 + (3*S[W[4], W[4], W[27], W[51]])/2 + (3*S[W[4], W[4], W[29], W[62]])/2 - S[W[4], W[4], W[30], W[1]]/2 - S[W[4], W[4], W[30], W[2]]/2 - S[W[4], W[4], W[30], W[5]]/2 + 2*S[W[4], W[4], W[30], W[13]] - (3*S[W[4], W[4], W[30], W[18]])/2 - S[W[4], W[5], W[3], W[25]]/4 - S[W[4], W[5], W[4], W[25]]/4 - S[W[4], W[5], W[5], W[25]]/2 - (3*S[W[4], W[5], W[21], W[46]])/4 - (3*S[W[4], W[5], W[22], W[51]])/4 + S[W[4], W[5], W[25], W[1]]/4 + S[W[4], W[5], W[25], W[2]]/4 + S[W[4], W[5], W[25], W[5]]/4 - S[W[4], W[5], W[25], W[13]] + (3*S[W[4], W[5], W[25], W[18]])/4 - S[W[4], W[6], W[1], W[25]]/4 + S[W[4], W[6], W[1], W[30]]/4 - S[W[4], W[6], W[4], W[25]]/8 + S[W[4], W[6], W[4], W[30]]/8 - S[W[4], W[6], W[6], W[25]]/8 + S[W[4], W[6], W[6], W[30]]/8 - (3*S[W[4], W[6], W[21], W[46]])/8 - (3*S[W[4], W[6], W[24], W[62]])/8 + S[W[4], W[6], W[25], W[1]]/8 + S[W[4], W[6], W[25], W[2]]/8 + S[W[4], W[6], W[25], W[5]]/8 - S[W[4], W[6], W[25], W[13]]/2 + (3*S[W[4], W[6], W[25], W[18]])/8 + (3*S[W[4], W[6], W[26], W[46]])/8 + (3*S[W[4], W[6], W[29], W[62]])/8 - S[W[4], W[6], W[30], W[1]]/8 - S[W[4], W[6], W[30], W[2]]/8 - S[W[4], W[6], W[30], W[5]]/8 + S[W[4], W[6], W[30], W[13]]/2 - (3*S[W[4], W[6], W[30], W[18]])/8 + (9*S[W[4], W[22], W[3], W[51]])/8 + (9*S[W[4], W[22], W[4], W[51]])/8 + (3*S[W[4], W[22], W[5], W[51]])/4 - (3*S[W[4], W[22], W[10], W[51]])/4 + (3*S[W[4], W[22], W[22], W[25]])/8 - (3*S[W[4], W[22], W[35], W[46]])/8 - (3*S[W[4], W[22], W[51], W[1]])/8 - (3*S[W[4], W[22], W[51], W[2]])/8 - (3*S[W[4], W[22], W[51], W[5]])/8 + (3*S[W[4], W[22], W[51], W[13]])/2 - (9*S[W[4], W[22], W[51], W[18]])/8 + (3*S[W[4], W[24], W[1], W[62]])/4 + (9*S[W[4], W[24], W[4], W[62]])/8 + (9*S[W[4], W[24], W[6], W[62]])/8 - (3*S[W[4], W[24], W[8], W[62]])/4 + (3*S[W[4], W[24], W[24], W[25]])/32 - (3*S[W[4], W[24], W[24], W[30]])/32 - (3*S[W[4], W[24], W[29], W[25]])/32 + (3*S[W[4], W[24], W[29], W[30]])/32 + (3*S[W[4], W[24], W[38], W[46]])/8 - (3*S[W[4], W[24], W[62], W[1]])/8 - (3*S[W[4], W[24], W[62], W[2]])/8 - (3*S[W[4], W[24], W[62], W[5]])/8 + (3*S[W[4], W[24], W[62], W[13]])/2 - (9*S[W[4], W[24], W[62], W[18]])/8 + S[W[4], W[25], W[1], W[1]]/8 + S[W[4], W[25], W[1], W[2]]/8 + S[W[4], W[25], W[1], W[5]]/8 - S[W[4], W[25], W[1], W[13]]/2 + (3*S[W[4], W[25], W[1], W[18]])/8 + S[W[4], W[25], W[2], W[1]]/8 + S[W[4], W[25], W[2], W[2]]/8 + S[W[4], W[25], W[2], W[5]]/8 - S[W[4], W[25], W[2], W[13]]/2 + (3*S[W[4], W[25], W[2], W[18]])/8 + S[W[4], W[25], W[5], W[1]]/8 + S[W[4], W[25], W[5], W[2]]/8 + S[W[4], W[25], W[5], W[5]]/8 - S[W[4], W[25], W[5], W[13]]/2 + (3*S[W[4], W[25], W[5], W[18]])/8 - S[W[4], W[25], W[13], W[1]]/2 - S[W[4], W[25], W[13], W[2]]/2 - S[W[4], W[25], W[13], W[5]]/2 + 2*S[W[4], W[25], W[13], W[13]] - (3*S[W[4], W[25], W[13], W[18]])/2 + (3*S[W[4], W[25], W[18], W[1]])/8 + (3*S[W[4], W[25], W[18], W[2]])/8 + (3*S[W[4], W[25], W[18], W[5]])/8 - (3*S[W[4], W[25], W[18], W[13]])/2 + (9*S[W[4], W[25], W[18], W[18]])/8 - (3*S[W[4], W[25], W[46], W[46]])/8 + (9*S[W[4], W[27], W[3], W[51]])/8 + (9*S[W[4], W[27], W[4], W[51]])/8 + (3*S[W[4], W[27], W[5], W[51]])/4 - (3*S[W[4], W[27], W[10], W[51]])/4 + (3*S[W[4], W[27], W[22], W[25]])/8 - (3*S[W[4], W[27], W[35], W[46]])/8 - (3*S[W[4], W[27], W[51], W[1]])/8 - (3*S[W[4], W[27], W[51], W[2]])/8 - (3*S[W[4], W[27], W[51], W[5]])/8 + (3*S[W[4], W[27], W[51], W[13]])/2 - (9*S[W[4], W[27], W[51], W[18]])/8 + (3*S[W[4], W[29], W[1], W[62]])/4 + (9*S[W[4], W[29], W[4], W[62]])/8 + (9*S[W[4], W[29], W[6], W[62]])/8 - (3*S[W[4], W[29], W[8], W[62]])/4 + (3*S[W[4], W[29], W[24], W[25]])/32 - (3*S[W[4], W[29], W[24], W[30]])/32 - (3*S[W[4], W[29], W[29], W[25]])/32 + (3*S[W[4], W[29], W[29], W[30]])/32 + (3*S[W[4], W[29], W[38], W[46]])/8 - (3*S[W[4], W[29], W[62], W[1]])/8 - (3*S[W[4], W[29], W[62], W[2]])/8 - (3*S[W[4], W[29], W[62], W[5]])/8 + (3*S[W[4], W[29], W[62], W[13]])/2 - (9*S[W[4], W[29], W[62], W[18]])/8 + S[W[4], W[30], W[1], W[1]]/8 + S[W[4], W[30], W[1], W[2]]/8 + S[W[4], W[30], W[1], W[5]]/8 - S[W[4], W[30], W[1], W[13]]/2 + (3*S[W[4], W[30], W[1], W[18]])/8 + S[W[4], W[30], W[2], W[1]]/8 + S[W[4], W[30], W[2], W[2]]/8 + S[W[4], W[30], W[2], W[5]]/8 - S[W[4], W[30], W[2], W[13]]/2 + (3*S[W[4], W[30], W[2], W[18]])/8 + S[W[4], W[30], W[5], W[1]]/8 + S[W[4], W[30], W[5], W[2]]/8 + S[W[4], W[30], W[5], W[5]]/8 - S[W[4], W[30], W[5], W[13]]/2 + (3*S[W[4], W[30], W[5], W[18]])/8 - S[W[4], W[30], W[13], W[1]]/2 - S[W[4], W[30], W[13], W[2]]/2 - S[W[4], W[30], W[13], W[5]]/2 + 2*S[W[4], W[30], W[13], W[13]] - (3*S[W[4], W[30], W[13], W[18]])/2 + (3*S[W[4], W[30], W[18], W[1]])/8 + (3*S[W[4], W[30], W[18], W[2]])/8 + (3*S[W[4], W[30], W[18], W[5]])/8 - (3*S[W[4], W[30], W[18], W[13]])/2 + (9*S[W[4], W[30], W[18], W[18]])/8 - (3*S[W[4], W[30], W[46], W[46]])/8 - S[W[5], W[3], W[3], W[25]]/4 - S[W[5], W[3], W[4], W[25]]/4 - S[W[5], W[3], W[5], W[25]]/2 - (3*S[W[5], W[3], W[21], W[46]])/4 - (3*S[W[5], W[3], W[22], W[51]])/4 + S[W[5], W[3], W[25], W[1]]/4 + S[W[5], W[3], W[25], W[2]]/4 + S[W[5], W[3], W[25], W[5]]/4 - S[W[5], W[3], W[25], W[13]] + (3*S[W[5], W[3], W[25], W[18]])/4 - S[W[5], W[4], W[3], W[25]]/4 - S[W[5], W[4], W[4], W[25]]/4 - S[W[5], W[4], W[5], W[25]]/2 - (3*S[W[5], W[4], W[21], W[46]])/4 - (3*S[W[5], W[4], W[22], W[51]])/4 + S[W[5], W[4], W[25], W[1]]/4 + S[W[5], W[4], W[25], W[2]]/4 + S[W[5], W[4], W[25], W[5]]/4 - S[W[5], W[4], W[25], W[13]] + (3*S[W[5], W[4], W[25], W[18]])/4 - S[W[5], W[5], W[3], W[25]]/2 - S[W[5], W[5], W[4], W[25]]/2 - S[W[5], W[5], W[5], W[25]] - (3*S[W[5], W[5], W[21], W[46]])/2 - (3*S[W[5], W[5], W[22], W[51]])/2 + S[W[5], W[5], W[25], W[1]]/2 + S[W[5], W[5], W[25], W[2]]/2 + S[W[5], W[5], W[25], W[5]]/2 - 2*S[W[5], W[5], W[25], W[13]] + (3*S[W[5], W[5], W[25], W[18]])/2 - (9*S[W[5], W[21], W[1], W[46]])/4 - (9*S[W[5], W[21], W[2], W[46]])/4 - (9*S[W[5], W[21], W[5], W[46]])/4 + 3*S[W[5], W[21], W[9], W[46]] - (3*S[W[5], W[21], W[18], W[46]])/4 + (3*S[W[5], W[21], W[46], W[1]])/4 + (3*S[W[5], W[21], W[46], W[2]])/4 + (3*S[W[5], W[21], W[46], W[5]])/4 - 3*S[W[5], W[21], W[46], W[13]] + (9*S[W[5], W[21], W[46], W[18]])/4 - (9*S[W[5], W[22], W[3], W[51]])/4 - (9*S[W[5], W[22], W[4], W[51]])/4 - (3*S[W[5], W[22], W[5], W[51]])/2 + (3*S[W[5], W[22], W[10], W[51]])/2 - (3*S[W[5], W[22], W[22], W[25]])/4 + (3*S[W[5], W[22], W[35], W[46]])/4 + (3*S[W[5], W[22], W[51], W[1]])/4 + (3*S[W[5], W[22], W[51], W[2]])/4 + (3*S[W[5], W[22], W[51], W[5]])/4 - 3*S[W[5], W[22], W[51], W[13]] + (9*S[W[5], W[22], W[51], W[18]])/4 - S[W[5], W[25], W[1], W[1]]/4 - S[W[5], W[25], W[1], W[2]]/4 - S[W[5], W[25], W[1], W[5]]/4 + S[W[5], W[25], W[1], W[13]] - (3*S[W[5], W[25], W[1], W[18]])/4 - S[W[5], W[25], W[2], W[1]]/4 - S[W[5], W[25], W[2], W[2]]/4 - S[W[5], W[25], W[2], W[5]]/4 + S[W[5], W[25], W[2], W[13]] - (3*S[W[5], W[25], W[2], W[18]])/4 - S[W[5], W[25], W[5], W[1]]/4 - S[W[5], W[25], W[5], W[2]]/4 - S[W[5], W[25], W[5], W[5]]/4 + S[W[5], W[25], W[5], W[13]] - (3*S[W[5], W[25], W[5], W[18]])/4 + S[W[5], W[25], W[13], W[1]] + S[W[5], W[25], W[13], W[2]] + S[W[5], W[25], W[13], W[5]] - 4*S[W[5], W[25], W[13], W[13]] + 3*S[W[5], W[25], W[13], W[18]] - (3*S[W[5], W[25], W[18], W[1]])/4 - (3*S[W[5], W[25], W[18], W[2]])/4 - (3*S[W[5], W[25], W[18], W[5]])/4 + 3*S[W[5], W[25], W[18], W[13]] - (9*S[W[5], W[25], W[18], W[18]])/4 + (3*S[W[5], W[25], W[46], W[46]])/4 + S[W[6], W[1], W[1], W[25]]/4 - S[W[6], W[1], W[1], W[30]]/4 + S[W[6], W[1], W[4], W[25]]/8 - S[W[6], W[1], W[4], W[30]]/8 + S[W[6], W[1], W[6], W[25]]/8 - S[W[6], W[1], W[6], W[30]]/8 + (3*S[W[6], W[1], W[21], W[46]])/8 + (3*S[W[6], W[1], W[24], W[62]])/8 - S[W[6], W[1], W[25], W[1]]/8 - S[W[6], W[1], W[25], W[2]]/8 - S[W[6], W[1], W[25], W[5]]/8 + S[W[6], W[1], W[25], W[13]]/2 - (3*S[W[6], W[1], W[25], W[18]])/8 - (3*S[W[6], W[1], W[26], W[46]])/8 - (3*S[W[6], W[1], W[29], W[62]])/8 + S[W[6], W[1], W[30], W[1]]/8 + S[W[6], W[1], W[30], W[2]]/8 + S[W[6], W[1], W[30], W[5]]/8 - S[W[6], W[1], W[30], W[13]]/2 + (3*S[W[6], W[1], W[30], W[18]])/8 + S[W[6], W[2], W[2], W[25]]/4 + S[W[6], W[2], W[2], W[30]]/4 + S[W[6], W[2], W[3], W[25]]/8 + S[W[6], W[2], W[3], W[30]]/8 + S[W[6], W[2], W[6], W[25]]/8 + S[W[6], W[2], W[6], W[30]]/8 + (3*S[W[6], W[2], W[21], W[46]])/8 + (3*S[W[6], W[2], W[23], W[59]])/8 - S[W[6], W[2], W[25], W[1]]/8 - S[W[6], W[2], W[25], W[2]]/8 - S[W[6], W[2], W[25], W[5]]/8 + S[W[6], W[2], W[25], W[13]]/2 - (3*S[W[6], W[2], W[25], W[18]])/8 + (3*S[W[6], W[2], W[26], W[46]])/8 - (3*S[W[6], W[2], W[28], W[59]])/8 - S[W[6], W[2], W[30], W[1]]/8 - S[W[6], W[2], W[30], W[2]]/8 - S[W[6], W[2], W[30], W[5]]/8 + S[W[6], W[2], W[30], W[13]]/2 - (3*S[W[6], W[2], W[30], W[18]])/8 - S[W[6], W[3], W[2], W[25]]/4 - S[W[6], W[3], W[2], W[30]]/4 - S[W[6], W[3], W[3], W[25]]/8 - S[W[6], W[3], W[3], W[30]]/8 - S[W[6], W[3], W[6], W[25]]/8 - S[W[6], W[3], W[6], W[30]]/8 - (3*S[W[6], W[3], W[21], W[46]])/8 - (3*S[W[6], W[3], W[23], W[59]])/8 + S[W[6], W[3], W[25], W[1]]/8 + S[W[6], W[3], W[25], W[2]]/8 + S[W[6], W[3], W[25], W[5]]/8 - S[W[6], W[3], W[25], W[13]]/2 + (3*S[W[6], W[3], W[25], W[18]])/8 - (3*S[W[6], W[3], W[26], W[46]])/8 + (3*S[W[6], W[3], W[28], W[59]])/8 + S[W[6], W[3], W[30], W[1]]/8 + S[W[6], W[3], W[30], W[2]]/8 + S[W[6], W[3], W[30], W[5]]/8 - S[W[6], W[3], W[30], W[13]]/2 + (3*S[W[6], W[3], W[30], W[18]])/8 - S[W[6], W[4], W[1], W[25]]/4 + S[W[6], W[4], W[1], W[30]]/4 - S[W[6], W[4], W[4], W[25]]/8 + S[W[6], W[4], W[4], W[30]]/8 - S[W[6], W[4], W[6], W[25]]/8 + S[W[6], W[4], W[6], W[30]]/8 - (3*S[W[6], W[4], W[21], W[46]])/8 - (3*S[W[6], W[4], W[24], W[62]])/8 + S[W[6], W[4], W[25], W[1]]/8 + S[W[6], W[4], W[25], W[2]]/8 + S[W[6], W[4], W[25], W[5]]/8 - S[W[6], W[4], W[25], W[13]]/2 + (3*S[W[6], W[4], W[25], W[18]])/8 + (3*S[W[6], W[4], W[26], W[46]])/8 + (3*S[W[6], W[4], W[29], W[62]])/8 - S[W[6], W[4], W[30], W[1]]/8 - S[W[6], W[4], W[30], W[2]]/8 - S[W[6], W[4], W[30], W[5]]/8 + S[W[6], W[4], W[30], W[13]]/2 - (3*S[W[6], W[4], W[30], W[18]])/8 + S[W[6], W[6], W[1], W[25]]/2 - S[W[6], W[6], W[1], W[30]]/2 + S[W[6], W[6], W[2], W[25]]/2 + S[W[6], W[6], W[2], W[30]]/2 - S[W[6], W[6], W[3], W[25]]/2 - S[W[6], W[6], W[3], W[30]]/2 - S[W[6], W[6], W[4], W[25]]/2 + S[W[6], W[6], W[4], W[30]]/2 - 4*S[W[6], W[6], W[6], W[25]] - 3*S[W[6], W[6], W[23], W[59]] - 3*S[W[6], W[6], W[24], W[62]] + S[W[6], W[6], W[25], W[1]] + S[W[6], W[6], W[25], W[2]] + S[W[6], W[6], W[25], W[5]] - 4*S[W[6], W[6], W[25], W[13]] + 3*S[W[6], W[6], W[25], W[18]] - (3*S[W[6], W[23], W[2], W[59]])/2 - (9*S[W[6], W[23], W[3], W[59]])/4 - (9*S[W[6], W[23], W[6], W[59]])/4 + (3*S[W[6], W[23], W[7], W[59]])/2 - (3*S[W[6], W[23], W[23], W[25]])/16 - (3*S[W[6], W[23], W[23], W[30]])/16 + (3*S[W[6], W[23], W[28], W[25]])/16 + (3*S[W[6], W[23], W[28], W[30]])/16 - (3*S[W[6], W[23], W[36], W[46]])/4 + (3*S[W[6], W[23], W[59], W[1]])/4 + (3*S[W[6], W[23], W[59], W[2]])/4 + (3*S[W[6], W[23], W[59], W[5]])/4 - 3*S[W[6], W[23], W[59], W[13]] + (9*S[W[6], W[23], W[59], W[18]])/4 - (3*S[W[6], W[24], W[1], W[62]])/2 - (9*S[W[6], W[24], W[4], W[62]])/4 - (9*S[W[6], W[24], W[6], W[62]])/4 + (3*S[W[6], W[24], W[8], W[62]])/2 - (3*S[W[6], W[24], W[24], W[25]])/16 + (3*S[W[6], W[24], W[24], W[30]])/16 + (3*S[W[6], W[24], W[29], W[25]])/16 - (3*S[W[6], W[24], W[29], W[30]])/16 - (3*S[W[6], W[24], W[38], W[46]])/4 + (3*S[W[6], W[24], W[62], W[1]])/4 + (3*S[W[6], W[24], W[62], W[2]])/4 + (3*S[W[6], W[24], W[62], W[5]])/4 - 3*S[W[6], W[24], W[62], W[13]] + (9*S[W[6], W[24], W[62], W[18]])/4 - S[W[6], W[25], W[1], W[1]]/4 - S[W[6], W[25], W[1], W[2]]/4 - S[W[6], W[25], W[1], W[5]]/4 + S[W[6], W[25], W[1], W[13]] - (3*S[W[6], W[25], W[1], W[18]])/4 - S[W[6], W[25], W[2], W[1]]/4 - S[W[6], W[25], W[2], W[2]]/4 - S[W[6], W[25], W[2], W[5]]/4 + S[W[6], W[25], W[2], W[13]] - (3*S[W[6], W[25], W[2], W[18]])/4 - S[W[6], W[25], W[5], W[1]]/4 - S[W[6], W[25], W[5], W[2]]/4 - S[W[6], W[25], W[5], W[5]]/4 + S[W[6], W[25], W[5], W[13]] - (3*S[W[6], W[25], W[5], W[18]])/4 + S[W[6], W[25], W[13], W[1]] + S[W[6], W[25], W[13], W[2]] + S[W[6], W[25], W[13], W[5]] - 4*S[W[6], W[25], W[13], W[13]] + 3*S[W[6], W[25], W[13], W[18]] - (3*S[W[6], W[25], W[18], W[1]])/4 - (3*S[W[6], W[25], W[18], W[2]])/4 - (3*S[W[6], W[25], W[18], W[5]])/4 + 3*S[W[6], W[25], W[18], W[13]] - (9*S[W[6], W[25], W[18], W[18]])/4 + (3*S[W[6], W[25], W[46], W[46]])/4, S[W[1], W[1], W[1], W[21]]/2 - S[W[1], W[1], W[1], W[26]]/2 + S[W[1], W[1], W[4], W[21]]/4 - S[W[1], W[1], W[4], W[26]]/4 + S[W[1], W[1], W[6], W[21]]/4 - S[W[1], W[1], W[6], W[26]]/4 + (3*S[W[1], W[1], W[21], W[1]])/4 + (3*S[W[1], W[1], W[21], W[2]])/4 + (3*S[W[1], W[1], W[21], W[5]])/4 - S[W[1], W[1], W[21], W[9]] + S[W[1], W[1], W[21], W[18]]/4 + S[W[1], W[1], W[24], W[38]]/4 - S[W[1], W[1], W[25], W[46]]/4 - (3*S[W[1], W[1], W[26], W[1]])/4 - (3*S[W[1], W[1], W[26], W[2]])/4 - (3*S[W[1], W[1], W[26], W[5]])/4 + S[W[1], W[1], W[26], W[9]] - S[W[1], W[1], W[26], W[18]]/4 - S[W[1], W[1], W[29], W[38]]/4 + S[W[1], W[1], W[30], W[46]]/4 + S[W[1], W[4], W[1], W[21]]/4 - S[W[1], W[4], W[1], W[26]]/4 + S[W[1], W[4], W[4], W[21]]/8 - S[W[1], W[4], W[4], W[26]]/8 + S[W[1], W[4], W[6], W[21]]/8 - S[W[1], W[4], W[6], W[26]]/8 + (3*S[W[1], W[4], W[21], W[1]])/8 + (3*S[W[1], W[4], W[21], W[2]])/8 + (3*S[W[1], W[4], W[21], W[5]])/8 - S[W[1], W[4], W[21], W[9]]/2 + S[W[1], W[4], W[21], W[18]]/8 + S[W[1], W[4], W[24], W[38]]/8 - S[W[1], W[4], W[25], W[46]]/8 - (3*S[W[1], W[4], W[26], W[1]])/8 - (3*S[W[1], W[4], W[26], W[2]])/8 - (3*S[W[1], W[4], W[26], W[5]])/8 + S[W[1], W[4], W[26], W[9]]/2 - S[W[1], W[4], W[26], W[18]]/8 - S[W[1], W[4], W[29], W[38]]/8 + S[W[1], W[4], W[30], W[46]]/8 + S[W[1], W[6], W[1], W[21]]/4 - S[W[1], W[6], W[1], W[26]]/4 + S[W[1], W[6], W[4], W[21]]/8 - S[W[1], W[6], W[4], W[26]]/8 + S[W[1], W[6], W[6], W[21]]/8 - S[W[1], W[6], W[6], W[26]]/8 + (3*S[W[1], W[6], W[21], W[1]])/8 + (3*S[W[1], W[6], W[21], W[2]])/8 + (3*S[W[1], W[6], W[21], W[5]])/8 - S[W[1], W[6], W[21], W[9]]/2 + S[W[1], W[6], W[21], W[18]]/8 + S[W[1], W[6], W[24], W[38]]/8 - S[W[1], W[6], W[25], W[46]]/8 - (3*S[W[1], W[6], W[26], W[1]])/8 - (3*S[W[1], W[6], W[26], W[2]])/8 - (3*S[W[1], W[6], W[26], W[5]])/8 + S[W[1], W[6], W[26], W[9]]/2 - S[W[1], W[6], W[26], W[18]]/8 - S[W[1], W[6], W[29], W[38]]/8 + S[W[1], W[6], W[30], W[46]]/8 + (9*S[W[1], W[21], W[1], W[1]])/8 + (9*S[W[1], W[21], W[1], W[2]])/8 + (9*S[W[1], W[21], W[1], W[5]])/8 - (3*S[W[1], W[21], W[1], W[9]])/2 + (3*S[W[1], W[21], W[1], W[18]])/8 + (9*S[W[1], W[21], W[2], W[1]])/8 + (9*S[W[1], W[21], W[2], W[2]])/8 + (9*S[W[1], W[21], W[2], W[5]])/8 - (3*S[W[1], W[21], W[2], W[9]])/2 + (3*S[W[1], W[21], W[2], W[18]])/8 + (9*S[W[1], W[21], W[5], W[1]])/8 + (9*S[W[1], W[21], W[5], W[2]])/8 + (9*S[W[1], W[21], W[5], W[5]])/8 - (3*S[W[1], W[21], W[5], W[9]])/2 + (3*S[W[1], W[21], W[5], W[18]])/8 - (3*S[W[1], W[21], W[9], W[1]])/2 - (3*S[W[1], W[21], W[9], W[2]])/2 - (3*S[W[1], W[21], W[9], W[5]])/2 + 2*S[W[1], W[21], W[9], W[9]] - S[W[1], W[21], W[9], W[18]]/2 + (3*S[W[1], W[21], W[18], W[1]])/8 + (3*S[W[1], W[21], W[18], W[2]])/8 + (3*S[W[1], W[21], W[18], W[5]])/8 - S[W[1], W[21], W[18], W[9]]/2 + S[W[1], W[21], W[18], W[18]]/8 - (3*S[W[1], W[21], W[46], W[46]])/8 + S[W[1], W[24], W[1], W[38]]/4 + (3*S[W[1], W[24], W[4], W[38]])/8 + (3*S[W[1], W[24], W[6], W[38]])/8 - S[W[1], W[24], W[8], W[38]]/4 + (3*S[W[1], W[24], W[24], W[21]])/32 - (3*S[W[1], W[24], W[24], W[26]])/32 - (3*S[W[1], W[24], W[29], W[21]])/32 + (3*S[W[1], W[24], W[29], W[26]])/32 + (3*S[W[1], W[24], W[38], W[1]])/8 + (3*S[W[1], W[24], W[38], W[2]])/8 + (3*S[W[1], W[24], W[38], W[5]])/8 - S[W[1], W[24], W[38], W[9]]/2 + S[W[1], W[24], W[38], W[18]]/8 - (3*S[W[1], W[24], W[62], W[46]])/8 + S[W[1], W[25], W[1], W[46]]/8 + S[W[1], W[25], W[2], W[46]]/8 + S[W[1], W[25], W[5], W[46]]/8 - S[W[1], W[25], W[13], W[46]]/2 + (3*S[W[1], W[25], W[18], W[46]])/8 - (3*S[W[1], W[25], W[46], W[1]])/8 - (3*S[W[1], W[25], W[46], W[2]])/8 - (3*S[W[1], W[25], W[46], W[5]])/8 + S[W[1], W[25], W[46], W[9]]/2 - S[W[1], W[25], W[46], W[18]]/8 - (9*S[W[1], W[26], W[1], W[1]])/8 - (9*S[W[1], W[26], W[1], W[2]])/8 - (9*S[W[1], W[26], W[1], W[5]])/8 + (3*S[W[1], W[26], W[1], W[9]])/2 - (3*S[W[1], W[26], W[1], W[18]])/8 - (9*S[W[1], W[26], W[2], W[1]])/8 - (9*S[W[1], W[26], W[2], W[2]])/8 - (9*S[W[1], W[26], W[2], W[5]])/8 + (3*S[W[1], W[26], W[2], W[9]])/2 - (3*S[W[1], W[26], W[2], W[18]])/8 - (9*S[W[1], W[26], W[5], W[1]])/8 - (9*S[W[1], W[26], W[5], W[2]])/8 - (9*S[W[1], W[26], W[5], W[5]])/8 + (3*S[W[1], W[26], W[5], W[9]])/2 - (3*S[W[1], W[26], W[5], W[18]])/8 + (3*S[W[1], W[26], W[9], W[1]])/2 + (3*S[W[1], W[26], W[9], W[2]])/2 + (3*S[W[1], W[26], W[9], W[5]])/2 - 2*S[W[1], W[26], W[9], W[9]] + S[W[1], W[26], W[9], W[18]]/2 - (3*S[W[1], W[26], W[18], W[1]])/8 - (3*S[W[1], W[26], W[18], W[2]])/8 - (3*S[W[1], W[26], W[18], W[5]])/8 + S[W[1], W[26], W[18], W[9]]/2 - S[W[1], W[26], W[18], W[18]]/8 + (3*S[W[1], W[26], W[46], W[46]])/8 - S[W[1], W[29], W[1], W[38]]/4 - (3*S[W[1], W[29], W[4], W[38]])/8 - (3*S[W[1], W[29], W[6], W[38]])/8 + S[W[1], W[29], W[8], W[38]]/4 - (3*S[W[1], W[29], W[24], W[21]])/32 + (3*S[W[1], W[29], W[24], W[26]])/32 + (3*S[W[1], W[29], W[29], W[21]])/32 - (3*S[W[1], W[29], W[29], W[26]])/32 - (3*S[W[1], W[29], W[38], W[1]])/8 - (3*S[W[1], W[29], W[38], W[2]])/8 - (3*S[W[1], W[29], W[38], W[5]])/8 + S[W[1], W[29], W[38], W[9]]/2 - S[W[1], W[29], W[38], W[18]]/8 + (3*S[W[1], W[29], W[62], W[46]])/8 - S[W[1], W[30], W[1], W[46]]/8 - S[W[1], W[30], W[2], W[46]]/8 - S[W[1], W[30], W[5], W[46]]/8 + S[W[1], W[30], W[13], W[46]]/2 - (3*S[W[1], W[30], W[18], W[46]])/8 + (3*S[W[1], W[30], W[46], W[1]])/8 + (3*S[W[1], W[30], W[46], W[2]])/8 + (3*S[W[1], W[30], W[46], W[5]])/8 - S[W[1], W[30], W[46], W[9]]/2 + S[W[1], W[30], W[46], W[18]]/8 + S[W[2], W[2], W[2], W[21]]/2 + S[W[2], W[2], W[2], W[26]]/2 + S[W[2], W[2], W[3], W[21]]/4 + S[W[2], W[2], W[3], W[26]]/4 + S[W[2], W[2], W[6], W[21]]/4 + S[W[2], W[2], W[6], W[26]]/4 + (3*S[W[2], W[2], W[21], W[1]])/4 + (3*S[W[2], W[2], W[21], W[2]])/4 + (3*S[W[2], W[2], W[21], W[5]])/4 - S[W[2], W[2], W[21], W[9]] + S[W[2], W[2], W[21], W[18]]/4 + S[W[2], W[2], W[23], W[36]]/4 - S[W[2], W[2], W[25], W[46]]/4 + (3*S[W[2], W[2], W[26], W[1]])/4 + (3*S[W[2], W[2], W[26], W[2]])/4 + (3*S[W[2], W[2], W[26], W[5]])/4 - S[W[2], W[2], W[26], W[9]] + S[W[2], W[2], W[26], W[18]]/4 - S[W[2], W[2], W[28], W[36]]/4 - S[W[2], W[2], W[30], W[46]]/4 + S[W[2], W[3], W[2], W[21]]/4 + S[W[2], W[3], W[2], W[26]]/4 + S[W[2], W[3], W[3], W[21]]/8 + S[W[2], W[3], W[3], W[26]]/8 + S[W[2], W[3], W[6], W[21]]/8 + S[W[2], W[3], W[6], W[26]]/8 + (3*S[W[2], W[3], W[21], W[1]])/8 + (3*S[W[2], W[3], W[21], W[2]])/8 + (3*S[W[2], W[3], W[21], W[5]])/8 - S[W[2], W[3], W[21], W[9]]/2 + S[W[2], W[3], W[21], W[18]]/8 + S[W[2], W[3], W[23], W[36]]/8 - S[W[2], W[3], W[25], W[46]]/8 + (3*S[W[2], W[3], W[26], W[1]])/8 + (3*S[W[2], W[3], W[26], W[2]])/8 + (3*S[W[2], W[3], W[26], W[5]])/8 - S[W[2], W[3], W[26], W[9]]/2 + S[W[2], W[3], W[26], W[18]]/8 - S[W[2], W[3], W[28], W[36]]/8 - S[W[2], W[3], W[30], W[46]]/8 + S[W[2], W[6], W[2], W[21]]/4 + S[W[2], W[6], W[2], W[26]]/4 + S[W[2], W[6], W[3], W[21]]/8 + S[W[2], W[6], W[3], W[26]]/8 + S[W[2], W[6], W[6], W[21]]/8 + S[W[2], W[6], W[6], W[26]]/8 + (3*S[W[2], W[6], W[21], W[1]])/8 + (3*S[W[2], W[6], W[21], W[2]])/8 + (3*S[W[2], W[6], W[21], W[5]])/8 - S[W[2], W[6], W[21], W[9]]/2 + S[W[2], W[6], W[21], W[18]]/8 + S[W[2], W[6], W[23], W[36]]/8 - S[W[2], W[6], W[25], W[46]]/8 + (3*S[W[2], W[6], W[26], W[1]])/8 + (3*S[W[2], W[6], W[26], W[2]])/8 + (3*S[W[2], W[6], W[26], W[5]])/8 - S[W[2], W[6], W[26], W[9]]/2 + S[W[2], W[6], W[26], W[18]]/8 - S[W[2], W[6], W[28], W[36]]/8 - S[W[2], W[6], W[30], W[46]]/8 + (9*S[W[2], W[21], W[1], W[1]])/8 + (9*S[W[2], W[21], W[1], W[2]])/8 + (9*S[W[2], W[21], W[1], W[5]])/8 - (3*S[W[2], W[21], W[1], W[9]])/2 + (3*S[W[2], W[21], W[1], W[18]])/8 + (9*S[W[2], W[21], W[2], W[1]])/8 + (9*S[W[2], W[21], W[2], W[2]])/8 + (9*S[W[2], W[21], W[2], W[5]])/8 - (3*S[W[2], W[21], W[2], W[9]])/2 + (3*S[W[2], W[21], W[2], W[18]])/8 + (9*S[W[2], W[21], W[5], W[1]])/8 + (9*S[W[2], W[21], W[5], W[2]])/8 + (9*S[W[2], W[21], W[5], W[5]])/8 - (3*S[W[2], W[21], W[5], W[9]])/2 + (3*S[W[2], W[21], W[5], W[18]])/8 - (3*S[W[2], W[21], W[9], W[1]])/2 - (3*S[W[2], W[21], W[9], W[2]])/2 - (3*S[W[2], W[21], W[9], W[5]])/2 + 2*S[W[2], W[21], W[9], W[9]] - S[W[2], W[21], W[9], W[18]]/2 + (3*S[W[2], W[21], W[18], W[1]])/8 + (3*S[W[2], W[21], W[18], W[2]])/8 + (3*S[W[2], W[21], W[18], W[5]])/8 - S[W[2], W[21], W[18], W[9]]/2 + S[W[2], W[21], W[18], W[18]]/8 - (3*S[W[2], W[21], W[46], W[46]])/8 + S[W[2], W[23], W[2], W[36]]/4 + (3*S[W[2], W[23], W[3], W[36]])/8 + (3*S[W[2], W[23], W[6], W[36]])/8 - S[W[2], W[23], W[7], W[36]]/4 + (3*S[W[2], W[23], W[23], W[21]])/32 + (3*S[W[2], W[23], W[23], W[26]])/32 - (3*S[W[2], W[23], W[28], W[21]])/32 - (3*S[W[2], W[23], W[28], W[26]])/32 + (3*S[W[2], W[23], W[36], W[1]])/8 + (3*S[W[2], W[23], W[36], W[2]])/8 + (3*S[W[2], W[23], W[36], W[5]])/8 - S[W[2], W[23], W[36], W[9]]/2 + S[W[2], W[23], W[36], W[18]]/8 - (3*S[W[2], W[23], W[59], W[46]])/8 + S[W[2], W[25], W[1], W[46]]/8 + S[W[2], W[25], W[2], W[46]]/8 + S[W[2], W[25], W[5], W[46]]/8 - S[W[2], W[25], W[13], W[46]]/2 + (3*S[W[2], W[25], W[18], W[46]])/8 - (3*S[W[2], W[25], W[46], W[1]])/8 - (3*S[W[2], W[25], W[46], W[2]])/8 - (3*S[W[2], W[25], W[46], W[5]])/8 + S[W[2], W[25], W[46], W[9]]/2 - S[W[2], W[25], W[46], W[18]]/8 + (9*S[W[2], W[26], W[1], W[1]])/8 + (9*S[W[2], W[26], W[1], W[2]])/8 + (9*S[W[2], W[26], W[1], W[5]])/8 - (3*S[W[2], W[26], W[1], W[9]])/2 + (3*S[W[2], W[26], W[1], W[18]])/8 + (9*S[W[2], W[26], W[2], W[1]])/8 + (9*S[W[2], W[26], W[2], W[2]])/8 + (9*S[W[2], W[26], W[2], W[5]])/8 - (3*S[W[2], W[26], W[2], W[9]])/2 + (3*S[W[2], W[26], W[2], W[18]])/8 + (9*S[W[2], W[26], W[5], W[1]])/8 + (9*S[W[2], W[26], W[5], W[2]])/8 + (9*S[W[2], W[26], W[5], W[5]])/8 - (3*S[W[2], W[26], W[5], W[9]])/2 + (3*S[W[2], W[26], W[5], W[18]])/8 - (3*S[W[2], W[26], W[9], W[1]])/2 - (3*S[W[2], W[26], W[9], W[2]])/2 - (3*S[W[2], W[26], W[9], W[5]])/2 + 2*S[W[2], W[26], W[9], W[9]] - S[W[2], W[26], W[9], W[18]]/2 + (3*S[W[2], W[26], W[18], W[1]])/8 + (3*S[W[2], W[26], W[18], W[2]])/8 + (3*S[W[2], W[26], W[18], W[5]])/8 - S[W[2], W[26], W[18], W[9]]/2 + S[W[2], W[26], W[18], W[18]]/8 - (3*S[W[2], W[26], W[46], W[46]])/8 - S[W[2], W[28], W[2], W[36]]/4 - (3*S[W[2], W[28], W[3], W[36]])/8 - (3*S[W[2], W[28], W[6], W[36]])/8 + S[W[2], W[28], W[7], W[36]]/4 - (3*S[W[2], W[28], W[23], W[21]])/32 - (3*S[W[2], W[28], W[23], W[26]])/32 + (3*S[W[2], W[28], W[28], W[21]])/32 + (3*S[W[2], W[28], W[28], W[26]])/32 - (3*S[W[2], W[28], W[36], W[1]])/8 - (3*S[W[2], W[28], W[36], W[2]])/8 - (3*S[W[2], W[28], W[36], W[5]])/8 + S[W[2], W[28], W[36], W[9]]/2 - S[W[2], W[28], W[36], W[18]]/8 + (3*S[W[2], W[28], W[59], W[46]])/8 + S[W[2], W[30], W[1], W[46]]/8 + S[W[2], W[30], W[2], W[46]]/8 + S[W[2], W[30], W[5], W[46]]/8 - S[W[2], W[30], W[13], W[46]]/2 + (3*S[W[2], W[30], W[18], W[46]])/8 - (3*S[W[2], W[30], W[46], W[1]])/8 - (3*S[W[2], W[30], W[46], W[2]])/8 - (3*S[W[2], W[30], W[46], W[5]])/8 + S[W[2], W[30], W[46], W[9]]/2 - S[W[2], W[30], W[46], W[18]]/8 + S[W[3], W[2], W[2], W[21]]/4 + S[W[3], W[2], W[2], W[26]]/4 + S[W[3], W[2], W[3], W[21]]/8 + S[W[3], W[2], W[3], W[26]]/8 + S[W[3], W[2], W[6], W[21]]/8 + S[W[3], W[2], W[6], W[26]]/8 + (3*S[W[3], W[2], W[21], W[1]])/8 + (3*S[W[3], W[2], W[21], W[2]])/8 + (3*S[W[3], W[2], W[21], W[5]])/8 - S[W[3], W[2], W[21], W[9]]/2 + S[W[3], W[2], W[21], W[18]]/8 + S[W[3], W[2], W[23], W[36]]/8 - S[W[3], W[2], W[25], W[46]]/8 + (3*S[W[3], W[2], W[26], W[1]])/8 + (3*S[W[3], W[2], W[26], W[2]])/8 + (3*S[W[3], W[2], W[26], W[5]])/8 - S[W[3], W[2], W[26], W[9]]/2 + S[W[3], W[2], W[26], W[18]]/8 - S[W[3], W[2], W[28], W[36]]/8 - S[W[3], W[2], W[30], W[46]]/8 + S[W[3], W[3], W[2], W[21]]/2 + S[W[3], W[3], W[2], W[26]]/2 + S[W[3], W[3], W[4], W[21]] - S[W[3], W[3], W[5], W[21]] - S[W[3], W[3], W[6], W[21]]/2 - S[W[3], W[3], W[6], W[26]]/2 - S[W[3], W[3], W[22], W[35]]/2 + S[W[3], W[3], W[23], W[36]]/2 - S[W[3], W[3], W[25], W[46]]/2 + S[W[3], W[3], W[27], W[35]]/2 + S[W[3], W[3], W[28], W[36]]/2 + S[W[3], W[3], W[30], W[46]]/2 + S[W[3], W[4], W[3], W[21]]/4 + S[W[3], W[4], W[4], W[21]]/4 + S[W[3], W[4], W[5], W[21]]/2 + (3*S[W[3], W[4], W[21], W[1]])/4 + (3*S[W[3], W[4], W[21], W[2]])/4 + (3*S[W[3], W[4], W[21], W[5]])/4 - S[W[3], W[4], W[21], W[9]] + S[W[3], W[4], W[21], W[18]]/4 - S[W[3], W[4], W[22], W[35]]/4 - S[W[3], W[4], W[25], W[46]]/4 - S[W[3], W[5], W[3], W[21]]/4 - S[W[3], W[5], W[4], W[21]]/4 - S[W[3], W[5], W[5], W[21]]/2 - (3*S[W[3], W[5], W[21], W[1]])/4 - (3*S[W[3], W[5], W[21], W[2]])/4 - (3*S[W[3], W[5], W[21], W[5]])/4 + S[W[3], W[5], W[21], W[9]] - S[W[3], W[5], W[21], W[18]]/4 + S[W[3], W[5], W[22], W[35]]/4 + S[W[3], W[5], W[25], W[46]]/4 - S[W[3], W[6], W[2], W[21]]/4 - S[W[3], W[6], W[2], W[26]]/4 - S[W[3], W[6], W[3], W[21]]/8 - S[W[3], W[6], W[3], W[26]]/8 - S[W[3], W[6], W[6], W[21]]/8 - S[W[3], W[6], W[6], W[26]]/8 - (3*S[W[3], W[6], W[21], W[1]])/8 - (3*S[W[3], W[6], W[21], W[2]])/8 - (3*S[W[3], W[6], W[21], W[5]])/8 + S[W[3], W[6], W[21], W[9]]/2 - S[W[3], W[6], W[21], W[18]]/8 - S[W[3], W[6], W[23], W[36]]/8 + S[W[3], W[6], W[25], W[46]]/8 - (3*S[W[3], W[6], W[26], W[1]])/8 - (3*S[W[3], W[6], W[26], W[2]])/8 - (3*S[W[3], W[6], W[26], W[5]])/8 + S[W[3], W[6], W[26], W[9]]/2 - S[W[3], W[6], W[26], W[18]]/8 + S[W[3], W[6], W[28], W[36]]/8 + S[W[3], W[6], W[30], W[46]]/8 - (3*S[W[3], W[22], W[3], W[35]])/8 - (3*S[W[3], W[22], W[4], W[35]])/8 - S[W[3], W[22], W[5], W[35]]/4 + S[W[3], W[22], W[10], W[35]]/4 + (3*S[W[3], W[22], W[22], W[21]])/8 - (3*S[W[3], W[22], W[35], W[1]])/8 - (3*S[W[3], W[22], W[35], W[2]])/8 - (3*S[W[3], W[22], W[35], W[5]])/8 + S[W[3], W[22], W[35], W[9]]/2 - S[W[3], W[22], W[35], W[18]]/8 - (3*S[W[3], W[22], W[51], W[46]])/8 + S[W[3], W[23], W[2], W[36]]/4 + (3*S[W[3], W[23], W[3], W[36]])/8 + (3*S[W[3], W[23], W[6], W[36]])/8 - S[W[3], W[23], W[7], W[36]]/4 + (3*S[W[3], W[23], W[23], W[21]])/32 + (3*S[W[3], W[23], W[23], W[26]])/32 - (3*S[W[3], W[23], W[28], W[21]])/32 - (3*S[W[3], W[23], W[28], W[26]])/32 + (3*S[W[3], W[23], W[36], W[1]])/8 + (3*S[W[3], W[23], W[36], W[2]])/8 + (3*S[W[3], W[23], W[36], W[5]])/8 - S[W[3], W[23], W[36], W[9]]/2 + S[W[3], W[23], W[36], W[18]]/8 - (3*S[W[3], W[23], W[59], W[46]])/8 + S[W[3], W[25], W[1], W[46]]/8 + S[W[3], W[25], W[2], W[46]]/8 + S[W[3], W[25], W[5], W[46]]/8 - S[W[3], W[25], W[13], W[46]]/2 + (3*S[W[3], W[25], W[18], W[46]])/8 - (3*S[W[3], W[25], W[46], W[1]])/8 - (3*S[W[3], W[25], W[46], W[2]])/8 - (3*S[W[3], W[25], W[46], W[5]])/8 + S[W[3], W[25], W[46], W[9]]/2 - S[W[3], W[25], W[46], W[18]]/8 + (3*S[W[3], W[27], W[3], W[35]])/8 + (3*S[W[3], W[27], W[4], W[35]])/8 + S[W[3], W[27], W[5], W[35]]/4 - S[W[3], W[27], W[10], W[35]]/4 - (3*S[W[3], W[27], W[22], W[21]])/8 + (3*S[W[3], W[27], W[35], W[1]])/8 + (3*S[W[3], W[27], W[35], W[2]])/8 + (3*S[W[3], W[27], W[35], W[5]])/8 - S[W[3], W[27], W[35], W[9]]/2 + S[W[3], W[27], W[35], W[18]]/8 + (3*S[W[3], W[27], W[51], W[46]])/8 + S[W[3], W[28], W[2], W[36]]/4 + (3*S[W[3], W[28], W[3], W[36]])/8 + (3*S[W[3], W[28], W[6], W[36]])/8 - S[W[3], W[28], W[7], W[36]]/4 + (3*S[W[3], W[28], W[23], W[21]])/32 + (3*S[W[3], W[28], W[23], W[26]])/32 - (3*S[W[3], W[28], W[28], W[21]])/32 - (3*S[W[3], W[28], W[28], W[26]])/32 + (3*S[W[3], W[28], W[36], W[1]])/8 + (3*S[W[3], W[28], W[36], W[2]])/8 + (3*S[W[3], W[28], W[36], W[5]])/8 - S[W[3], W[28], W[36], W[9]]/2 + S[W[3], W[28], W[36], W[18]]/8 - (3*S[W[3], W[28], W[59], W[46]])/8 - S[W[3], W[30], W[1], W[46]]/8 - S[W[3], W[30], W[2], W[46]]/8 - S[W[3], W[30], W[5], W[46]]/8 + S[W[3], W[30], W[13], W[46]]/2 - (3*S[W[3], W[30], W[18], W[46]])/8 + (3*S[W[3], W[30], W[46], W[1]])/8 + (3*S[W[3], W[30], W[46], W[2]])/8 + (3*S[W[3], W[30], W[46], W[5]])/8 - S[W[3], W[30], W[46], W[9]]/2 + S[W[3], W[30], W[46], W[18]]/8 + S[W[4], W[1], W[1], W[21]]/4 - S[W[4], W[1], W[1], W[26]]/4 + S[W[4], W[1], W[4], W[21]]/8 - S[W[4], W[1], W[4], W[26]]/8 + S[W[4], W[1], W[6], W[21]]/8 - S[W[4], W[1], W[6], W[26]]/8 + (3*S[W[4], W[1], W[21], W[1]])/8 + (3*S[W[4], W[1], W[21], W[2]])/8 + (3*S[W[4], W[1], W[21], W[5]])/8 - S[W[4], W[1], W[21], W[9]]/2 + S[W[4], W[1], W[21], W[18]]/8 + S[W[4], W[1], W[24], W[38]]/8 - S[W[4], W[1], W[25], W[46]]/8 - (3*S[W[4], W[1], W[26], W[1]])/8 - (3*S[W[4], W[1], W[26], W[2]])/8 - (3*S[W[4], W[1], W[26], W[5]])/8 + S[W[4], W[1], W[26], W[9]]/2 - S[W[4], W[1], W[26], W[18]]/8 - S[W[4], W[1], W[29], W[38]]/8 + S[W[4], W[1], W[30], W[46]]/8 + S[W[4], W[3], W[3], W[21]]/4 + S[W[4], W[3], W[4], W[21]]/4 + S[W[4], W[3], W[5], W[21]]/2 + (3*S[W[4], W[3], W[21], W[1]])/4 + (3*S[W[4], W[3], W[21], W[2]])/4 + (3*S[W[4], W[3], W[21], W[5]])/4 - S[W[4], W[3], W[21], W[9]] + S[W[4], W[3], W[21], W[18]]/4 - S[W[4], W[3], W[22], W[35]]/4 - S[W[4], W[3], W[25], W[46]]/4 + S[W[4], W[4], W[1], W[21]]/2 - S[W[4], W[4], W[1], W[26]]/2 + S[W[4], W[4], W[3], W[21]] - S[W[4], W[4], W[5], W[21]] - S[W[4], W[4], W[6], W[21]]/2 + S[W[4], W[4], W[6], W[26]]/2 - S[W[4], W[4], W[22], W[35]]/2 + S[W[4], W[4], W[24], W[38]]/2 - S[W[4], W[4], W[25], W[46]]/2 - S[W[4], W[4], W[27], W[35]]/2 + S[W[4], W[4], W[29], W[38]]/2 - S[W[4], W[4], W[30], W[46]]/2 - S[W[4], W[5], W[3], W[21]]/4 - S[W[4], W[5], W[4], W[21]]/4 - S[W[4], W[5], W[5], W[21]]/2 - (3*S[W[4], W[5], W[21], W[1]])/4 - (3*S[W[4], W[5], W[21], W[2]])/4 - (3*S[W[4], W[5], W[21], W[5]])/4 + S[W[4], W[5], W[21], W[9]] - S[W[4], W[5], W[21], W[18]]/4 + S[W[4], W[5], W[22], W[35]]/4 + S[W[4], W[5], W[25], W[46]]/4 - S[W[4], W[6], W[1], W[21]]/4 + S[W[4], W[6], W[1], W[26]]/4 - S[W[4], W[6], W[4], W[21]]/8 + S[W[4], W[6], W[4], W[26]]/8 - S[W[4], W[6], W[6], W[21]]/8 + S[W[4], W[6], W[6], W[26]]/8 - (3*S[W[4], W[6], W[21], W[1]])/8 - (3*S[W[4], W[6], W[21], W[2]])/8 - (3*S[W[4], W[6], W[21], W[5]])/8 + S[W[4], W[6], W[21], W[9]]/2 - S[W[4], W[6], W[21], W[18]]/8 - S[W[4], W[6], W[24], W[38]]/8 + S[W[4], W[6], W[25], W[46]]/8 + (3*S[W[4], W[6], W[26], W[1]])/8 + (3*S[W[4], W[6], W[26], W[2]])/8 + (3*S[W[4], W[6], W[26], W[5]])/8 - S[W[4], W[6], W[26], W[9]]/2 + S[W[4], W[6], W[26], W[18]]/8 + S[W[4], W[6], W[29], W[38]]/8 - S[W[4], W[6], W[30], W[46]]/8 - (3*S[W[4], W[22], W[3], W[35]])/8 - (3*S[W[4], W[22], W[4], W[35]])/8 - S[W[4], W[22], W[5], W[35]]/4 + S[W[4], W[22], W[10], W[35]]/4 + (3*S[W[4], W[22], W[22], W[21]])/8 - (3*S[W[4], W[22], W[35], W[1]])/8 - (3*S[W[4], W[22], W[35], W[2]])/8 - (3*S[W[4], W[22], W[35], W[5]])/8 + S[W[4], W[22], W[35], W[9]]/2 - S[W[4], W[22], W[35], W[18]]/8 - (3*S[W[4], W[22], W[51], W[46]])/8 + S[W[4], W[24], W[1], W[38]]/4 + (3*S[W[4], W[24], W[4], W[38]])/8 + (3*S[W[4], W[24], W[6], W[38]])/8 - S[W[4], W[24], W[8], W[38]]/4 + (3*S[W[4], W[24], W[24], W[21]])/32 - (3*S[W[4], W[24], W[24], W[26]])/32 - (3*S[W[4], W[24], W[29], W[21]])/32 + (3*S[W[4], W[24], W[29], W[26]])/32 + (3*S[W[4], W[24], W[38], W[1]])/8 + (3*S[W[4], W[24], W[38], W[2]])/8 + (3*S[W[4], W[24], W[38], W[5]])/8 - S[W[4], W[24], W[38], W[9]]/2 + S[W[4], W[24], W[38], W[18]]/8 - (3*S[W[4], W[24], W[62], W[46]])/8 + S[W[4], W[25], W[1], W[46]]/8 + S[W[4], W[25], W[2], W[46]]/8 + S[W[4], W[25], W[5], W[46]]/8 - S[W[4], W[25], W[13], W[46]]/2 + (3*S[W[4], W[25], W[18], W[46]])/8 - (3*S[W[4], W[25], W[46], W[1]])/8 - (3*S[W[4], W[25], W[46], W[2]])/8 - (3*S[W[4], W[25], W[46], W[5]])/8 + S[W[4], W[25], W[46], W[9]]/2 - S[W[4], W[25], W[46], W[18]]/8 - (3*S[W[4], W[27], W[3], W[35]])/8 - (3*S[W[4], W[27], W[4], W[35]])/8 - S[W[4], W[27], W[5], W[35]]/4 + S[W[4], W[27], W[10], W[35]]/4 + (3*S[W[4], W[27], W[22], W[21]])/8 - (3*S[W[4], W[27], W[35], W[1]])/8 - (3*S[W[4], W[27], W[35], W[2]])/8 - (3*S[W[4], W[27], W[35], W[5]])/8 + S[W[4], W[27], W[35], W[9]]/2 - S[W[4], W[27], W[35], W[18]]/8 - (3*S[W[4], W[27], W[51], W[46]])/8 + S[W[4], W[29], W[1], W[38]]/4 + (3*S[W[4], W[29], W[4], W[38]])/8 + (3*S[W[4], W[29], W[6], W[38]])/8 - S[W[4], W[29], W[8], W[38]]/4 + (3*S[W[4], W[29], W[24], W[21]])/32 - (3*S[W[4], W[29], W[24], W[26]])/32 - (3*S[W[4], W[29], W[29], W[21]])/32 + (3*S[W[4], W[29], W[29], W[26]])/32 + (3*S[W[4], W[29], W[38], W[1]])/8 + (3*S[W[4], W[29], W[38], W[2]])/8 + (3*S[W[4], W[29], W[38], W[5]])/8 - S[W[4], W[29], W[38], W[9]]/2 + S[W[4], W[29], W[38], W[18]]/8 - (3*S[W[4], W[29], W[62], W[46]])/8 + S[W[4], W[30], W[1], W[46]]/8 + S[W[4], W[30], W[2], W[46]]/8 + S[W[4], W[30], W[5], W[46]]/8 - S[W[4], W[30], W[13], W[46]]/2 + (3*S[W[4], W[30], W[18], W[46]])/8 - (3*S[W[4], W[30], W[46], W[1]])/8 - (3*S[W[4], W[30], W[46], W[2]])/8 - (3*S[W[4], W[30], W[46], W[5]])/8 + S[W[4], W[30], W[46], W[9]]/2 - S[W[4], W[30], W[46], W[18]]/8 - S[W[5], W[3], W[3], W[21]]/4 - S[W[5], W[3], W[4], W[21]]/4 - S[W[5], W[3], W[5], W[21]]/2 - (3*S[W[5], W[3], W[21], W[1]])/4 - (3*S[W[5], W[3], W[21], W[2]])/4 - (3*S[W[5], W[3], W[21], W[5]])/4 + S[W[5], W[3], W[21], W[9]] - S[W[5], W[3], W[21], W[18]]/4 + S[W[5], W[3], W[22], W[35]]/4 + S[W[5], W[3], W[25], W[46]]/4 - S[W[5], W[4], W[3], W[21]]/4 - S[W[5], W[4], W[4], W[21]]/4 - S[W[5], W[4], W[5], W[21]]/2 - (3*S[W[5], W[4], W[21], W[1]])/4 - (3*S[W[5], W[4], W[21], W[2]])/4 - (3*S[W[5], W[4], W[21], W[5]])/4 + S[W[5], W[4], W[21], W[9]] - S[W[5], W[4], W[21], W[18]]/4 + S[W[5], W[4], W[22], W[35]]/4 + S[W[5], W[4], W[25], W[46]]/4 - S[W[5], W[5], W[3], W[21]]/2 - S[W[5], W[5], W[4], W[21]]/2 - S[W[5], W[5], W[5], W[21]] - (3*S[W[5], W[5], W[21], W[1]])/2 - (3*S[W[5], W[5], W[21], W[2]])/2 - (3*S[W[5], W[5], W[21], W[5]])/2 + 2*S[W[5], W[5], W[21], W[9]] - S[W[5], W[5], W[21], W[18]]/2 + S[W[5], W[5], W[22], W[35]]/2 + S[W[5], W[5], W[25], W[46]]/2 - (9*S[W[5], W[21], W[1], W[1]])/4 - (9*S[W[5], W[21], W[1], W[2]])/4 - (9*S[W[5], W[21], W[1], W[5]])/4 + 3*S[W[5], W[21], W[1], W[9]] - (3*S[W[5], W[21], W[1], W[18]])/4 - (9*S[W[5], W[21], W[2], W[1]])/4 - (9*S[W[5], W[21], W[2], W[2]])/4 - (9*S[W[5], W[21], W[2], W[5]])/4 + 3*S[W[5], W[21], W[2], W[9]] - (3*S[W[5], W[21], W[2], W[18]])/4 - (9*S[W[5], W[21], W[5], W[1]])/4 - (9*S[W[5], W[21], W[5], W[2]])/4 - (9*S[W[5], W[21], W[5], W[5]])/4 + 3*S[W[5], W[21], W[5], W[9]] - (3*S[W[5], W[21], W[5], W[18]])/4 + 3*S[W[5], W[21], W[9], W[1]] + 3*S[W[5], W[21], W[9], W[2]] + 3*S[W[5], W[21], W[9], W[5]] - 4*S[W[5], W[21], W[9], W[9]] + S[W[5], W[21], W[9], W[18]] - (3*S[W[5], W[21], W[18], W[1]])/4 - (3*S[W[5], W[21], W[18], W[2]])/4 - (3*S[W[5], W[21], W[18], W[5]])/4 + S[W[5], W[21], W[18], W[9]] - S[W[5], W[21], W[18], W[18]]/4 + (3*S[W[5], W[21], W[46], W[46]])/4 + (3*S[W[5], W[22], W[3], W[35]])/4 + (3*S[W[5], W[22], W[4], W[35]])/4 + S[W[5], W[22], W[5], W[35]]/2 - S[W[5], W[22], W[10], W[35]]/2 - (3*S[W[5], W[22], W[22], W[21]])/4 + (3*S[W[5], W[22], W[35], W[1]])/4 + (3*S[W[5], W[22], W[35], W[2]])/4 + (3*S[W[5], W[22], W[35], W[5]])/4 - S[W[5], W[22], W[35], W[9]] + S[W[5], W[22], W[35], W[18]]/4 + (3*S[W[5], W[22], W[51], W[46]])/4 - S[W[5], W[25], W[1], W[46]]/4 - S[W[5], W[25], W[2], W[46]]/4 - S[W[5], W[25], W[5], W[46]]/4 + S[W[5], W[25], W[13], W[46]] - (3*S[W[5], W[25], W[18], W[46]])/4 + (3*S[W[5], W[25], W[46], W[1]])/4 + (3*S[W[5], W[25], W[46], W[2]])/4 + (3*S[W[5], W[25], W[46], W[5]])/4 - S[W[5], W[25], W[46], W[9]] + S[W[5], W[25], W[46], W[18]]/4 + S[W[6], W[1], W[1], W[21]]/4 - S[W[6], W[1], W[1], W[26]]/4 + S[W[6], W[1], W[4], W[21]]/8 - S[W[6], W[1], W[4], W[26]]/8 + S[W[6], W[1], W[6], W[21]]/8 - S[W[6], W[1], W[6], W[26]]/8 + (3*S[W[6], W[1], W[21], W[1]])/8 + (3*S[W[6], W[1], W[21], W[2]])/8 + (3*S[W[6], W[1], W[21], W[5]])/8 - S[W[6], W[1], W[21], W[9]]/2 + S[W[6], W[1], W[21], W[18]]/8 + S[W[6], W[1], W[24], W[38]]/8 - S[W[6], W[1], W[25], W[46]]/8 - (3*S[W[6], W[1], W[26], W[1]])/8 - (3*S[W[6], W[1], W[26], W[2]])/8 - (3*S[W[6], W[1], W[26], W[5]])/8 + S[W[6], W[1], W[26], W[9]]/2 - S[W[6], W[1], W[26], W[18]]/8 - S[W[6], W[1], W[29], W[38]]/8 + S[W[6], W[1], W[30], W[46]]/8 + S[W[6], W[2], W[2], W[21]]/4 + S[W[6], W[2], W[2], W[26]]/4 + S[W[6], W[2], W[3], W[21]]/8 + S[W[6], W[2], W[3], W[26]]/8 + S[W[6], W[2], W[6], W[21]]/8 + S[W[6], W[2], W[6], W[26]]/8 + (3*S[W[6], W[2], W[21], W[1]])/8 + (3*S[W[6], W[2], W[21], W[2]])/8 + (3*S[W[6], W[2], W[21], W[5]])/8 - S[W[6], W[2], W[21], W[9]]/2 + S[W[6], W[2], W[21], W[18]]/8 + S[W[6], W[2], W[23], W[36]]/8 - S[W[6], W[2], W[25], W[46]]/8 + (3*S[W[6], W[2], W[26], W[1]])/8 + (3*S[W[6], W[2], W[26], W[2]])/8 + (3*S[W[6], W[2], W[26], W[5]])/8 - S[W[6], W[2], W[26], W[9]]/2 + S[W[6], W[2], W[26], W[18]]/8 - S[W[6], W[2], W[28], W[36]]/8 - S[W[6], W[2], W[30], W[46]]/8 - S[W[6], W[3], W[2], W[21]]/4 - S[W[6], W[3], W[2], W[26]]/4 - S[W[6], W[3], W[3], W[21]]/8 - S[W[6], W[3], W[3], W[26]]/8 - S[W[6], W[3], W[6], W[21]]/8 - S[W[6], W[3], W[6], W[26]]/8 - (3*S[W[6], W[3], W[21], W[1]])/8 - (3*S[W[6], W[3], W[21], W[2]])/8 - (3*S[W[6], W[3], W[21], W[5]])/8 + S[W[6], W[3], W[21], W[9]]/2 - S[W[6], W[3], W[21], W[18]]/8 - S[W[6], W[3], W[23], W[36]]/8 + S[W[6], W[3], W[25], W[46]]/8 - (3*S[W[6], W[3], W[26], W[1]])/8 - (3*S[W[6], W[3], W[26], W[2]])/8 - (3*S[W[6], W[3], W[26], W[5]])/8 + S[W[6], W[3], W[26], W[9]]/2 - S[W[6], W[3], W[26], W[18]]/8 + S[W[6], W[3], W[28], W[36]]/8 + S[W[6], W[3], W[30], W[46]]/8 - S[W[6], W[4], W[1], W[21]]/4 + S[W[6], W[4], W[1], W[26]]/4 - S[W[6], W[4], W[4], W[21]]/8 + S[W[6], W[4], W[4], W[26]]/8 - S[W[6], W[4], W[6], W[21]]/8 + S[W[6], W[4], W[6], W[26]]/8 - (3*S[W[6], W[4], W[21], W[1]])/8 - (3*S[W[6], W[4], W[21], W[2]])/8 - (3*S[W[6], W[4], W[21], W[5]])/8 + S[W[6], W[4], W[21], W[9]]/2 - S[W[6], W[4], W[21], W[18]]/8 - S[W[6], W[4], W[24], W[38]]/8 + S[W[6], W[4], W[25], W[46]]/8 + (3*S[W[6], W[4], W[26], W[1]])/8 + (3*S[W[6], W[4], W[26], W[2]])/8 + (3*S[W[6], W[4], W[26], W[5]])/8 - S[W[6], W[4], W[26], W[9]]/2 + S[W[6], W[4], W[26], W[18]]/8 + S[W[6], W[4], W[29], W[38]]/8 - S[W[6], W[4], W[30], W[46]]/8 + S[W[6], W[6], W[1], W[21]]/2 - S[W[6], W[6], W[1], W[26]]/2 + S[W[6], W[6], W[2], W[21]]/2 + S[W[6], W[6], W[2], W[26]]/2 - S[W[6], W[6], W[3], W[21]]/2 - S[W[6], W[6], W[3], W[26]]/2 - S[W[6], W[6], W[4], W[21]]/2 + S[W[6], W[6], W[4], W[26]]/2 - S[W[6], W[6], W[23], W[36]] - S[W[6], W[6], W[24], W[38]] + S[W[6], W[6], W[25], W[46]] - S[W[6], W[23], W[2], W[36]]/2 - (3*S[W[6], W[23], W[3], W[36]])/4 - (3*S[W[6], W[23], W[6], W[36]])/4 + S[W[6], W[23], W[7], W[36]]/2 - (3*S[W[6], W[23], W[23], W[21]])/16 - (3*S[W[6], W[23], W[23], W[26]])/16 + (3*S[W[6], W[23], W[28], W[21]])/16 + (3*S[W[6], W[23], W[28], W[26]])/16 - (3*S[W[6], W[23], W[36], W[1]])/4 - (3*S[W[6], W[23], W[36], W[2]])/4 - (3*S[W[6], W[23], W[36], W[5]])/4 + S[W[6], W[23], W[36], W[9]] - S[W[6], W[23], W[36], W[18]]/4 + (3*S[W[6], W[23], W[59], W[46]])/4 - S[W[6], W[24], W[1], W[38]]/2 - (3*S[W[6], W[24], W[4], W[38]])/4 - (3*S[W[6], W[24], W[6], W[38]])/4 + S[W[6], W[24], W[8], W[38]]/2 - (3*S[W[6], W[24], W[24], W[21]])/16 + (3*S[W[6], W[24], W[24], W[26]])/16 + (3*S[W[6], W[24], W[29], W[21]])/16 - (3*S[W[6], W[24], W[29], W[26]])/16 - (3*S[W[6], W[24], W[38], W[1]])/4 - (3*S[W[6], W[24], W[38], W[2]])/4 - (3*S[W[6], W[24], W[38], W[5]])/4 + S[W[6], W[24], W[38], W[9]] - S[W[6], W[24], W[38], W[18]]/4 + (3*S[W[6], W[24], W[62], W[46]])/4 - S[W[6], W[25], W[1], W[46]]/4 - S[W[6], W[25], W[2], W[46]]/4 - S[W[6], W[25], W[5], W[46]]/4 + S[W[6], W[25], W[13], W[46]] - (3*S[W[6], W[25], W[18], W[46]])/4 + (3*S[W[6], W[25], W[46], W[1]])/4 + (3*S[W[6], W[25], W[46], W[2]])/4 + (3*S[W[6], W[25], W[46], W[5]])/4 - S[W[6], W[25], W[46], W[9]] + S[W[6], W[25], W[46], W[18]]/4, S[W[1], W[1], W[1], W[21]]/2 - S[W[1], W[1], W[1], W[26]]/2 + S[W[1], W[1], W[4], W[21]]/2 - S[W[1], W[1], W[4], W[26]]/2 + S[W[1], W[1], W[21], W[1]]/2 + S[W[1], W[1], W[21], W[2]]/2 + S[W[1], W[1], W[21], W[4]]/2 + S[W[1], W[1], W[21], W[5]]/2 - S[W[1], W[1], W[21], W[9]]/2 - S[W[1], W[1], W[26], W[1]]/2 - S[W[1], W[1], W[26], W[2]]/2 - S[W[1], W[1], W[26], W[4]]/2 - S[W[1], W[1], W[26], W[5]]/2 + S[W[1], W[1], W[26], W[9]]/2 + S[W[1], W[4], W[1], W[21]]/2 - S[W[1], W[4], W[1], W[26]]/2 + S[W[1], W[4], W[4], W[21]]/2 - S[W[1], W[4], W[4], W[26]]/2 + S[W[1], W[4], W[21], W[1]]/2 + S[W[1], W[4], W[21], W[2]]/2 + S[W[1], W[4], W[21], W[4]]/2 + S[W[1], W[4], W[21], W[5]]/2 - S[W[1], W[4], W[21], W[9]]/2 - S[W[1], W[4], W[26], W[1]]/2 - S[W[1], W[4], W[26], W[2]]/2 - S[W[1], W[4], W[26], W[4]]/2 - S[W[1], W[4], W[26], W[5]]/2 + S[W[1], W[4], W[26], W[9]]/2 + S[W[1], W[21], W[1], W[1]]/2 + S[W[1], W[21], W[1], W[2]]/2 + S[W[1], W[21], W[1], W[4]]/2 + S[W[1], W[21], W[1], W[5]]/2 - S[W[1], W[21], W[1], W[9]]/2 + S[W[1], W[21], W[2], W[1]]/2 + S[W[1], W[21], W[2], W[2]]/2 + S[W[1], W[21], W[2], W[4]]/2 + S[W[1], W[21], W[2], W[5]]/2 - S[W[1], W[21], W[2], W[9]]/2 + S[W[1], W[21], W[4], W[1]]/2 + S[W[1], W[21], W[4], W[2]]/2 + S[W[1], W[21], W[4], W[4]]/2 + S[W[1], W[21], W[4], W[5]]/2 - S[W[1], W[21], W[4], W[9]]/2 + S[W[1], W[21], W[5], W[1]]/2 + S[W[1], W[21], W[5], W[2]]/2 + S[W[1], W[21], W[5], W[4]]/2 + S[W[1], W[21], W[5], W[5]]/2 - S[W[1], W[21], W[5], W[9]]/2 - S[W[1], W[21], W[9], W[1]]/2 - S[W[1], W[21], W[9], W[2]]/2 - S[W[1], W[21], W[9], W[4]]/2 - S[W[1], W[21], W[9], W[5]]/2 + S[W[1], W[21], W[9], W[9]]/2 - S[W[1], W[26], W[1], W[1]]/2 - S[W[1], W[26], W[1], W[2]]/2 - S[W[1], W[26], W[1], W[4]]/2 - S[W[1], W[26], W[1], W[5]]/2 + S[W[1], W[26], W[1], W[9]]/2 - S[W[1], W[26], W[2], W[1]]/2 - S[W[1], W[26], W[2], W[2]]/2 - S[W[1], W[26], W[2], W[4]]/2 - S[W[1], W[26], W[2], W[5]]/2 + S[W[1], W[26], W[2], W[9]]/2 - S[W[1], W[26], W[4], W[1]]/2 - S[W[1], W[26], W[4], W[2]]/2 - S[W[1], W[26], W[4], W[4]]/2 - S[W[1], W[26], W[4], W[5]]/2 + S[W[1], W[26], W[4], W[9]]/2 - S[W[1], W[26], W[5], W[1]]/2 - S[W[1], W[26], W[5], W[2]]/2 - S[W[1], W[26], W[5], W[4]]/2 - S[W[1], W[26], W[5], W[5]]/2 + S[W[1], W[26], W[5], W[9]]/2 + S[W[1], W[26], W[9], W[1]]/2 + S[W[1], W[26], W[9], W[2]]/2 + S[W[1], W[26], W[9], W[4]]/2 + S[W[1], W[26], W[9], W[5]]/2 - S[W[1], W[26], W[9], W[9]]/2 + S[W[2], W[2], W[2], W[21]]/2 + S[W[2], W[2], W[2], W[26]]/2 + S[W[2], W[2], W[4], W[21]]/2 + S[W[2], W[2], W[4], W[26]]/2 + S[W[2], W[2], W[21], W[1]]/2 + S[W[2], W[2], W[21], W[2]]/2 + S[W[2], W[2], W[21], W[4]]/2 + S[W[2], W[2], W[21], W[5]]/2 - S[W[2], W[2], W[21], W[9]]/2 + S[W[2], W[2], W[26], W[1]]/2 + S[W[2], W[2], W[26], W[2]]/2 + S[W[2], W[2], W[26], W[4]]/2 + S[W[2], W[2], W[26], W[5]]/2 - S[W[2], W[2], W[26], W[9]]/2 + S[W[2], W[4], W[2], W[21]]/2 + S[W[2], W[4], W[2], W[26]]/2 + S[W[2], W[4], W[4], W[21]]/2 + S[W[2], W[4], W[4], W[26]]/2 + S[W[2], W[4], W[21], W[1]]/2 + S[W[2], W[4], W[21], W[2]]/2 + S[W[2], W[4], W[21], W[4]]/2 + S[W[2], W[4], W[21], W[5]]/2 - S[W[2], W[4], W[21], W[9]]/2 + S[W[2], W[4], W[26], W[1]]/2 + S[W[2], W[4], W[26], W[2]]/2 + S[W[2], W[4], W[26], W[4]]/2 + S[W[2], W[4], W[26], W[5]]/2 - S[W[2], W[4], W[26], W[9]]/2 + S[W[2], W[21], W[1], W[1]]/2 + S[W[2], W[21], W[1], W[2]]/2 + S[W[2], W[21], W[1], W[4]]/2 + S[W[2], W[21], W[1], W[5]]/2 - S[W[2], W[21], W[1], W[9]]/2 + S[W[2], W[21], W[2], W[1]]/2 + S[W[2], W[21], W[2], W[2]]/2 + S[W[2], W[21], W[2], W[4]]/2 + S[W[2], W[21], W[2], W[5]]/2 - S[W[2], W[21], W[2], W[9]]/2 + S[W[2], W[21], W[4], W[1]]/2 + S[W[2], W[21], W[4], W[2]]/2 + S[W[2], W[21], W[4], W[4]]/2 + S[W[2], W[21], W[4], W[5]]/2 - S[W[2], W[21], W[4], W[9]]/2 + S[W[2], W[21], W[5], W[1]]/2 + S[W[2], W[21], W[5], W[2]]/2 + S[W[2], W[21], W[5], W[4]]/2 + S[W[2], W[21], W[5], W[5]]/2 - S[W[2], W[21], W[5], W[9]]/2 - S[W[2], W[21], W[9], W[1]]/2 - S[W[2], W[21], W[9], W[2]]/2 - S[W[2], W[21], W[9], W[4]]/2 - S[W[2], W[21], W[9], W[5]]/2 + S[W[2], W[21], W[9], W[9]]/2 + S[W[2], W[26], W[1], W[1]]/2 + S[W[2], W[26], W[1], W[2]]/2 + S[W[2], W[26], W[1], W[4]]/2 + S[W[2], W[26], W[1], W[5]]/2 - S[W[2], W[26], W[1], W[9]]/2 + S[W[2], W[26], W[2], W[1]]/2 + S[W[2], W[26], W[2], W[2]]/2 + S[W[2], W[26], W[2], W[4]]/2 + S[W[2], W[26], W[2], W[5]]/2 - S[W[2], W[26], W[2], W[9]]/2 + S[W[2], W[26], W[4], W[1]]/2 + S[W[2], W[26], W[4], W[2]]/2 + S[W[2], W[26], W[4], W[4]]/2 + S[W[2], W[26], W[4], W[5]]/2 - S[W[2], W[26], W[4], W[9]]/2 + S[W[2], W[26], W[5], W[1]]/2 + S[W[2], W[26], W[5], W[2]]/2 + S[W[2], W[26], W[5], W[4]]/2 + S[W[2], W[26], W[5], W[5]]/2 - S[W[2], W[26], W[5], W[9]]/2 - S[W[2], W[26], W[9], W[1]]/2 - S[W[2], W[26], W[9], W[2]]/2 - S[W[2], W[26], W[9], W[4]]/2 - S[W[2], W[26], W[9], W[5]]/2 + S[W[2], W[26], W[9], W[9]]/2 + S[W[4], W[1], W[1], W[21]]/2 - S[W[4], W[1], W[1], W[26]]/2 + S[W[4], W[1], W[4], W[21]]/2 - S[W[4], W[1], W[4], W[26]]/2 + S[W[4], W[1], W[21], W[1]]/2 + S[W[4], W[1], W[21], W[2]]/2 + S[W[4], W[1], W[21], W[4]]/2 + S[W[4], W[1], W[21], W[5]]/2 - S[W[4], W[1], W[21], W[9]]/2 - S[W[4], W[1], W[26], W[1]]/2 - S[W[4], W[1], W[26], W[2]]/2 - S[W[4], W[1], W[26], W[4]]/2 - S[W[4], W[1], W[26], W[5]]/2 + S[W[4], W[1], W[26], W[9]]/2 + S[W[4], W[2], W[2], W[21]]/2 + S[W[4], W[2], W[2], W[26]]/2 + S[W[4], W[2], W[4], W[21]]/2 + S[W[4], W[2], W[4], W[26]]/2 + S[W[4], W[2], W[21], W[1]]/2 + S[W[4], W[2], W[21], W[2]]/2 + S[W[4], W[2], W[21], W[4]]/2 + S[W[4], W[2], W[21], W[5]]/2 - S[W[4], W[2], W[21], W[9]]/2 + S[W[4], W[2], W[26], W[1]]/2 + S[W[4], W[2], W[26], W[2]]/2 + S[W[4], W[2], W[26], W[4]]/2 + S[W[4], W[2], W[26], W[5]]/2 - S[W[4], W[2], W[26], W[9]]/2 + S[W[4], W[4], W[1], W[21]]/2 - S[W[4], W[4], W[1], W[26]]/2 + S[W[4], W[4], W[2], W[21]]/2 + S[W[4], W[4], W[2], W[26]]/2 - S[W[4], W[4], W[5], W[21]] - S[W[4], W[5], W[4], W[21]] - S[W[4], W[5], W[5], W[21]] - S[W[4], W[5], W[21], W[1]] - S[W[4], W[5], W[21], W[2]] - S[W[4], W[5], W[21], W[4]] - S[W[4], W[5], W[21], W[5]] + S[W[4], W[5], W[21], W[9]] - S[W[5], W[4], W[4], W[21]] - S[W[5], W[4], W[5], W[21]] - S[W[5], W[4], W[21], W[1]] - S[W[5], W[4], W[21], W[2]] - S[W[5], W[4], W[21], W[4]] - S[W[5], W[4], W[21], W[5]] + S[W[5], W[4], W[21], W[9]] - S[W[5], W[5], W[4], W[21]] - S[W[5], W[5], W[5], W[21]] - S[W[5], W[5], W[21], W[1]] - S[W[5], W[5], W[21], W[2]] - S[W[5], W[5], W[21], W[4]] - S[W[5], W[5], W[21], W[5]] + S[W[5], W[5], W[21], W[9]] - S[W[5], W[21], W[1], W[1]] - S[W[5], W[21], W[1], W[2]] - S[W[5], W[21], W[1], W[4]] - S[W[5], W[21], W[1], W[5]] + S[W[5], W[21], W[1], W[9]] - S[W[5], W[21], W[2], W[1]] - S[W[5], W[21], W[2], W[2]] - S[W[5], W[21], W[2], W[4]] - S[W[5], W[21], W[2], W[5]] + S[W[5], W[21], W[2], W[9]] - S[W[5], W[21], W[4], W[1]] - S[W[5], W[21], W[4], W[2]] - S[W[5], W[21], W[4], W[4]] - S[W[5], W[21], W[4], W[5]] + S[W[5], W[21], W[4], W[9]] - S[W[5], W[21], W[5], W[1]] - S[W[5], W[21], W[5], W[2]] - S[W[5], W[21], W[5], W[4]] - S[W[5], W[21], W[5], W[5]] + S[W[5], W[21], W[5], W[9]] + S[W[5], W[21], W[9], W[1]] + S[W[5], W[21], W[9], W[2]] + S[W[5], W[21], W[9], W[4]] + S[W[5], W[21], W[9], W[5]] - S[W[5], W[21], W[9], W[9]], -S[W[1], W[1], W[2], W[21]]/2 + S[W[1], W[1], W[5], W[21]]/2 + S[W[1], W[1], W[21], W[1]]/4 - S[W[1], W[1], W[21], W[2]]/4 - S[W[1], W[1], W[26], W[1]]/4 + S[W[1], W[1], W[26], W[2]]/4 + S[W[1], W[2], W[1], W[21]]/4 + S[W[1], W[2], W[2], W[21]]/4 - S[W[1], W[2], W[5], W[21]]/2 + S[W[1], W[2], W[26], W[1]]/4 - S[W[1], W[2], W[26], W[2]]/4 - S[W[1], W[5], W[1], W[21]]/4 + S[W[1], W[5], W[2], W[21]]/4 - S[W[1], W[5], W[21], W[1]]/4 + S[W[1], W[5], W[21], W[2]]/4 + S[W[1], W[21], W[1], W[1]]/8 - S[W[1], W[21], W[1], W[2]]/8 - S[W[1], W[21], W[2], W[1]]/8 + S[W[1], W[21], W[2], W[2]]/8 - (3*S[W[1], W[21], W[21], W[21]])/8 - S[W[1], W[26], W[1], W[1]]/8 + S[W[1], W[26], W[1], W[2]]/8 + S[W[1], W[26], W[2], W[1]]/8 - S[W[1], W[26], W[2], W[2]]/8 + (3*S[W[1], W[26], W[21], W[21]])/8 + S[W[2], W[1], W[1], W[21]]/4 + S[W[2], W[1], W[2], W[21]]/4 - S[W[2], W[1], W[5], W[21]]/2 + S[W[2], W[1], W[26], W[1]]/4 - S[W[2], W[1], W[26], W[2]]/4 - S[W[2], W[2], W[1], W[21]]/2 + S[W[2], W[2], W[5], W[21]]/2 - S[W[2], W[2], W[21], W[1]]/4 + S[W[2], W[2], W[21], W[2]]/4 - S[W[2], W[2], W[26], W[1]]/4 + S[W[2], W[2], W[26], W[2]]/4 + S[W[2], W[5], W[1], W[21]]/4 - S[W[2], W[5], W[2], W[21]]/4 + S[W[2], W[5], W[21], W[1]]/4 - S[W[2], W[5], W[21], W[2]]/4 + S[W[2], W[21], W[1], W[1]]/8 - S[W[2], W[21], W[1], W[2]]/8 - S[W[2], W[21], W[2], W[1]]/8 + S[W[2], W[21], W[2], W[2]]/8 - (3*S[W[2], W[21], W[21], W[21]])/8 + S[W[2], W[26], W[1], W[1]]/8 - S[W[2], W[26], W[1], W[2]]/8 - S[W[2], W[26], W[2], W[1]]/8 + S[W[2], W[26], W[2], W[2]]/8 - (3*S[W[2], W[26], W[21], W[21]])/8 - S[W[5], W[1], W[1], W[21]]/4 + S[W[5], W[1], W[2], W[21]]/4 - S[W[5], W[1], W[21], W[1]]/4 + S[W[5], W[1], W[21], W[2]]/4 + S[W[5], W[2], W[1], W[21]]/4 - S[W[5], W[2], W[2], W[21]]/4 + S[W[5], W[2], W[21], W[1]]/4 - S[W[5], W[2], W[21], W[2]]/4 - S[W[5], W[21], W[1], W[1]]/4 + S[W[5], W[21], W[1], W[2]]/4 + S[W[5], W[21], W[2], W[1]]/4 - S[W[5], W[21], W[2], W[2]]/4 + (3*S[W[5], W[21], W[21], W[21]])/4, S[W[1], W[1], W[1], W[21]]/2 - S[W[1], W[1], W[1], W[26]]/2 + S[W[1], W[1], W[3], W[21]]/2 - S[W[1], W[1], W[3], W[26]]/2 + S[W[1], W[1], W[21], W[1]]/2 + S[W[1], W[1], W[21], W[2]]/2 + S[W[1], W[1], W[21], W[3]]/2 + S[W[1], W[1], W[21], W[5]]/2 - S[W[1], W[1], W[21], W[9]]/2 - S[W[1], W[1], W[26], W[1]]/2 - S[W[1], W[1], W[26], W[2]]/2 - S[W[1], W[1], W[26], W[3]]/2 - S[W[1], W[1], W[26], W[5]]/2 + S[W[1], W[1], W[26], W[9]]/2 + S[W[1], W[3], W[1], W[21]]/2 - S[W[1], W[3], W[1], W[26]]/2 + S[W[1], W[3], W[3], W[21]]/2 - S[W[1], W[3], W[3], W[26]]/2 + S[W[1], W[3], W[21], W[1]]/2 + S[W[1], W[3], W[21], W[2]]/2 + S[W[1], W[3], W[21], W[3]]/2 + S[W[1], W[3], W[21], W[5]]/2 - S[W[1], W[3], W[21], W[9]]/2 - S[W[1], W[3], W[26], W[1]]/2 - S[W[1], W[3], W[26], W[2]]/2 - S[W[1], W[3], W[26], W[3]]/2 - S[W[1], W[3], W[26], W[5]]/2 + S[W[1], W[3], W[26], W[9]]/2 + S[W[1], W[21], W[1], W[1]]/2 + S[W[1], W[21], W[1], W[2]]/2 + S[W[1], W[21], W[1], W[3]]/2 + S[W[1], W[21], W[1], W[5]]/2 - S[W[1], W[21], W[1], W[9]]/2 + S[W[1], W[21], W[2], W[1]]/2 + S[W[1], W[21], W[2], W[2]]/2 + S[W[1], W[21], W[2], W[3]]/2 + S[W[1], W[21], W[2], W[5]]/2 - S[W[1], W[21], W[2], W[9]]/2 + S[W[1], W[21], W[3], W[1]]/2 + S[W[1], W[21], W[3], W[2]]/2 + S[W[1], W[21], W[3], W[3]]/2 + S[W[1], W[21], W[3], W[5]]/2 - S[W[1], W[21], W[3], W[9]]/2 + S[W[1], W[21], W[5], W[1]]/2 + S[W[1], W[21], W[5], W[2]]/2 + S[W[1], W[21], W[5], W[3]]/2 + S[W[1], W[21], W[5], W[5]]/2 - S[W[1], W[21], W[5], W[9]]/2 - S[W[1], W[21], W[9], W[1]]/2 - S[W[1], W[21], W[9], W[2]]/2 - S[W[1], W[21], W[9], W[3]]/2 - S[W[1], W[21], W[9], W[5]]/2 + S[W[1], W[21], W[9], W[9]]/2 - S[W[1], W[26], W[1], W[1]]/2 - S[W[1], W[26], W[1], W[2]]/2 - S[W[1], W[26], W[1], W[3]]/2 - S[W[1], W[26], W[1], W[5]]/2 + S[W[1], W[26], W[1], W[9]]/2 - S[W[1], W[26], W[2], W[1]]/2 - S[W[1], W[26], W[2], W[2]]/2 - S[W[1], W[26], W[2], W[3]]/2 - S[W[1], W[26], W[2], W[5]]/2 + S[W[1], W[26], W[2], W[9]]/2 - S[W[1], W[26], W[3], W[1]]/2 - S[W[1], W[26], W[3], W[2]]/2 - S[W[1], W[26], W[3], W[3]]/2 - S[W[1], W[26], W[3], W[5]]/2 + S[W[1], W[26], W[3], W[9]]/2 - S[W[1], W[26], W[5], W[1]]/2 - S[W[1], W[26], W[5], W[2]]/2 - S[W[1], W[26], W[5], W[3]]/2 - S[W[1], W[26], W[5], W[5]]/2 + S[W[1], W[26], W[5], W[9]]/2 + S[W[1], W[26], W[9], W[1]]/2 + S[W[1], W[26], W[9], W[2]]/2 + S[W[1], W[26], W[9], W[3]]/2 + S[W[1], W[26], W[9], W[5]]/2 - S[W[1], W[26], W[9], W[9]]/2 + S[W[2], W[2], W[2], W[21]]/2 + S[W[2], W[2], W[2], W[26]]/2 + S[W[2], W[2], W[3], W[21]]/2 + S[W[2], W[2], W[3], W[26]]/2 + S[W[2], W[2], W[21], W[1]]/2 + S[W[2], W[2], W[21], W[2]]/2 + S[W[2], W[2], W[21], W[3]]/2 + S[W[2], W[2], W[21], W[5]]/2 - S[W[2], W[2], W[21], W[9]]/2 + S[W[2], W[2], W[26], W[1]]/2 + S[W[2], W[2], W[26], W[2]]/2 + S[W[2], W[2], W[26], W[3]]/2 + S[W[2], W[2], W[26], W[5]]/2 - S[W[2], W[2], W[26], W[9]]/2 + S[W[2], W[3], W[2], W[21]]/2 + S[W[2], W[3], W[2], W[26]]/2 + S[W[2], W[3], W[3], W[21]]/2 + S[W[2], W[3], W[3], W[26]]/2 + S[W[2], W[3], W[21], W[1]]/2 + S[W[2], W[3], W[21], W[2]]/2 + S[W[2], W[3], W[21], W[3]]/2 + S[W[2], W[3], W[21], W[5]]/2 - S[W[2], W[3], W[21], W[9]]/2 + S[W[2], W[3], W[26], W[1]]/2 + S[W[2], W[3], W[26], W[2]]/2 + S[W[2], W[3], W[26], W[3]]/2 + S[W[2], W[3], W[26], W[5]]/2 - S[W[2], W[3], W[26], W[9]]/2 + S[W[2], W[21], W[1], W[1]]/2 + S[W[2], W[21], W[1], W[2]]/2 + S[W[2], W[21], W[1], W[3]]/2 + S[W[2], W[21], W[1], W[5]]/2 - S[W[2], W[21], W[1], W[9]]/2 + S[W[2], W[21], W[2], W[1]]/2 + S[W[2], W[21], W[2], W[2]]/2 + S[W[2], W[21], W[2], W[3]]/2 + S[W[2], W[21], W[2], W[5]]/2 - S[W[2], W[21], W[2], W[9]]/2 + S[W[2], W[21], W[3], W[1]]/2 + S[W[2], W[21], W[3], W[2]]/2 + S[W[2], W[21], W[3], W[3]]/2 + S[W[2], W[21], W[3], W[5]]/2 - S[W[2], W[21], W[3], W[9]]/2 + S[W[2], W[21], W[5], W[1]]/2 + S[W[2], W[21], W[5], W[2]]/2 + S[W[2], W[21], W[5], W[3]]/2 + S[W[2], W[21], W[5], W[5]]/2 - S[W[2], W[21], W[5], W[9]]/2 - S[W[2], W[21], W[9], W[1]]/2 - S[W[2], W[21], W[9], W[2]]/2 - S[W[2], W[21], W[9], W[3]]/2 - S[W[2], W[21], W[9], W[5]]/2 + S[W[2], W[21], W[9], W[9]]/2 + S[W[2], W[26], W[1], W[1]]/2 + S[W[2], W[26], W[1], W[2]]/2 + S[W[2], W[26], W[1], W[3]]/2 + S[W[2], W[26], W[1], W[5]]/2 - S[W[2], W[26], W[1], W[9]]/2 + S[W[2], W[26], W[2], W[1]]/2 + S[W[2], W[26], W[2], W[2]]/2 + S[W[2], W[26], W[2], W[3]]/2 + S[W[2], W[26], W[2], W[5]]/2 - S[W[2], W[26], W[2], W[9]]/2 + S[W[2], W[26], W[3], W[1]]/2 + S[W[2], W[26], W[3], W[2]]/2 + S[W[2], W[26], W[3], W[3]]/2 + S[W[2], W[26], W[3], W[5]]/2 - S[W[2], W[26], W[3], W[9]]/2 + S[W[2], W[26], W[5], W[1]]/2 + S[W[2], W[26], W[5], W[2]]/2 + S[W[2], W[26], W[5], W[3]]/2 + S[W[2], W[26], W[5], W[5]]/2 - S[W[2], W[26], W[5], W[9]]/2 - S[W[2], W[26], W[9], W[1]]/2 - S[W[2], W[26], W[9], W[2]]/2 - S[W[2], W[26], W[9], W[3]]/2 - S[W[2], W[26], W[9], W[5]]/2 + S[W[2], W[26], W[9], W[9]]/2 + S[W[3], W[1], W[1], W[21]]/2 - S[W[3], W[1], W[1], W[26]]/2 + S[W[3], W[1], W[3], W[21]]/2 - S[W[3], W[1], W[3], W[26]]/2 + S[W[3], W[1], W[21], W[1]]/2 + S[W[3], W[1], W[21], W[2]]/2 + S[W[3], W[1], W[21], W[3]]/2 + S[W[3], W[1], W[21], W[5]]/2 - S[W[3], W[1], W[21], W[9]]/2 - S[W[3], W[1], W[26], W[1]]/2 - S[W[3], W[1], W[26], W[2]]/2 - S[W[3], W[1], W[26], W[3]]/2 - S[W[3], W[1], W[26], W[5]]/2 + S[W[3], W[1], W[26], W[9]]/2 + S[W[3], W[2], W[2], W[21]]/2 + S[W[3], W[2], W[2], W[26]]/2 + S[W[3], W[2], W[3], W[21]]/2 + S[W[3], W[2], W[3], W[26]]/2 + S[W[3], W[2], W[21], W[1]]/2 + S[W[3], W[2], W[21], W[2]]/2 + S[W[3], W[2], W[21], W[3]]/2 + S[W[3], W[2], W[21], W[5]]/2 - S[W[3], W[2], W[21], W[9]]/2 + S[W[3], W[2], W[26], W[1]]/2 + S[W[3], W[2], W[26], W[2]]/2 + S[W[3], W[2], W[26], W[3]]/2 + S[W[3], W[2], W[26], W[5]]/2 - S[W[3], W[2], W[26], W[9]]/2 + S[W[3], W[3], W[1], W[21]]/2 - S[W[3], W[3], W[1], W[26]]/2 + S[W[3], W[3], W[2], W[21]]/2 + S[W[3], W[3], W[2], W[26]]/2 - S[W[3], W[3], W[5], W[21]] - S[W[3], W[5], W[3], W[21]] - S[W[3], W[5], W[5], W[21]] - S[W[3], W[5], W[21], W[1]] - S[W[3], W[5], W[21], W[2]] - S[W[3], W[5], W[21], W[3]] - S[W[3], W[5], W[21], W[5]] + S[W[3], W[5], W[21], W[9]] - S[W[5], W[3], W[3], W[21]] - S[W[5], W[3], W[5], W[21]] - S[W[5], W[3], W[21], W[1]] - S[W[5], W[3], W[21], W[2]] - S[W[5], W[3], W[21], W[3]] - S[W[5], W[3], W[21], W[5]] + S[W[5], W[3], W[21], W[9]] - S[W[5], W[5], W[3], W[21]] - S[W[5], W[5], W[5], W[21]] - S[W[5], W[5], W[21], W[1]] - S[W[5], W[5], W[21], W[2]] - S[W[5], W[5], W[21], W[3]] - S[W[5], W[5], W[21], W[5]] + S[W[5], W[5], W[21], W[9]] - S[W[5], W[21], W[1], W[1]] - S[W[5], W[21], W[1], W[2]] - S[W[5], W[21], W[1], W[3]] - S[W[5], W[21], W[1], W[5]] + S[W[5], W[21], W[1], W[9]] - S[W[5], W[21], W[2], W[1]] - S[W[5], W[21], W[2], W[2]] - S[W[5], W[21], W[2], W[3]] - S[W[5], W[21], W[2], W[5]] + S[W[5], W[21], W[2], W[9]] - S[W[5], W[21], W[3], W[1]] - S[W[5], W[21], W[3], W[2]] - S[W[5], W[21], W[3], W[3]] - S[W[5], W[21], W[3], W[5]] + S[W[5], W[21], W[3], W[9]] - S[W[5], W[21], W[5], W[1]] - S[W[5], W[21], W[5], W[2]] - S[W[5], W[21], W[5], W[3]] - S[W[5], W[21], W[5], W[5]] + S[W[5], W[21], W[5], W[9]] + S[W[5], W[21], W[9], W[1]] + S[W[5], W[21], W[9], W[2]] + S[W[5], W[21], W[9], W[3]] + S[W[5], W[21], W[9], W[5]] - S[W[5], W[21], W[9], W[9]], 2*S[W[3], W[3], W[3], W[22]] - 2*S[W[3], W[3], W[3], W[27]] + S[W[3], W[3], W[4], W[22]]/2 + S[W[3], W[3], W[4], W[27]]/2 - S[W[3], W[3], W[5], W[22]]/2 - S[W[3], W[3], W[5], W[27]]/2 + (3*S[W[3], W[3], W[22], W[3]])/2 + S[W[3], W[3], W[22], W[4]] + (3*S[W[3], W[3], W[22], W[5]])/2 - S[W[3], W[3], W[22], W[10]] - (3*S[W[3], W[3], W[27], W[3]])/2 - S[W[3], W[3], W[27], W[4]] - (3*S[W[3], W[3], W[27], W[5]])/2 + S[W[3], W[3], W[27], W[10]] + S[W[3], W[4], W[3], W[22]]/8 + S[W[3], W[4], W[3], W[27]]/8 + S[W[3], W[4], W[4], W[22]]/4 + S[W[3], W[4], W[4], W[27]]/4 + S[W[3], W[4], W[5], W[22]]/8 + S[W[3], W[4], W[5], W[27]]/8 + (3*S[W[3], W[4], W[22], W[3]])/8 + S[W[3], W[4], W[22], W[4]]/4 + (3*S[W[3], W[4], W[22], W[5]])/8 - S[W[3], W[4], W[22], W[10]]/4 + (3*S[W[3], W[4], W[27], W[3]])/8 + S[W[3], W[4], W[27], W[4]]/4 + (3*S[W[3], W[4], W[27], W[5]])/8 - S[W[3], W[4], W[27], W[10]]/4 - S[W[3], W[5], W[3], W[22]]/8 - S[W[3], W[5], W[3], W[27]]/8 - S[W[3], W[5], W[4], W[22]]/4 - S[W[3], W[5], W[4], W[27]]/4 - S[W[3], W[5], W[5], W[22]]/8 - S[W[3], W[5], W[5], W[27]]/8 - (3*S[W[3], W[5], W[22], W[3]])/8 - S[W[3], W[5], W[22], W[4]]/4 - (3*S[W[3], W[5], W[22], W[5]])/8 + S[W[3], W[5], W[22], W[10]]/4 - (3*S[W[3], W[5], W[27], W[3]])/8 - S[W[3], W[5], W[27], W[4]]/4 - (3*S[W[3], W[5], W[27], W[5]])/8 + S[W[3], W[5], W[27], W[10]]/4 + (9*S[W[3], W[22], W[3], W[3]])/8 + (3*S[W[3], W[22], W[3], W[4]])/4 + (9*S[W[3], W[22], W[3], W[5]])/8 - (3*S[W[3], W[22], W[3], W[10]])/4 + (3*S[W[3], W[22], W[4], W[3]])/4 + S[W[3], W[22], W[4], W[4]]/2 + (3*S[W[3], W[22], W[4], W[5]])/4 - S[W[3], W[22], W[4], W[10]]/2 + (9*S[W[3], W[22], W[5], W[3]])/8 + (3*S[W[3], W[22], W[5], W[4]])/4 + (9*S[W[3], W[22], W[5], W[5]])/8 - (3*S[W[3], W[22], W[5], W[10]])/4 - (3*S[W[3], W[22], W[10], W[3]])/4 - S[W[3], W[22], W[10], W[4]]/2 - (3*S[W[3], W[22], W[10], W[5]])/4 + S[W[3], W[22], W[10], W[10]]/2 + (3*S[W[3], W[22], W[22], W[22]])/32 + (3*S[W[3], W[22], W[22], W[27]])/32 + (3*S[W[3], W[22], W[27], W[22]])/32 + (3*S[W[3], W[22], W[27], W[27]])/32 - (9*S[W[3], W[27], W[3], W[3]])/8 - (3*S[W[3], W[27], W[3], W[4]])/4 - (9*S[W[3], W[27], W[3], W[5]])/8 + (3*S[W[3], W[27], W[3], W[10]])/4 - (3*S[W[3], W[27], W[4], W[3]])/4 - S[W[3], W[27], W[4], W[4]]/2 - (3*S[W[3], W[27], W[4], W[5]])/4 + S[W[3], W[27], W[4], W[10]]/2 - (9*S[W[3], W[27], W[5], W[3]])/8 - (3*S[W[3], W[27], W[5], W[4]])/4 - (9*S[W[3], W[27], W[5], W[5]])/8 + (3*S[W[3], W[27], W[5], W[10]])/4 + (3*S[W[3], W[27], W[10], W[3]])/4 + S[W[3], W[27], W[10], W[4]]/2 + (3*S[W[3], W[27], W[10], W[5]])/4 - S[W[3], W[27], W[10], W[10]]/2 - (3*S[W[3], W[27], W[22], W[22]])/32 - (3*S[W[3], W[27], W[22], W[27]])/32 - (3*S[W[3], W[27], W[27], W[22]])/32 - (3*S[W[3], W[27], W[27], W[27]])/32 + S[W[4], W[3], W[3], W[22]]/8 + S[W[4], W[3], W[3], W[27]]/8 + S[W[4], W[3], W[4], W[22]]/4 + S[W[4], W[3], W[4], W[27]]/4 + S[W[4], W[3], W[5], W[22]]/8 + S[W[4], W[3], W[5], W[27]]/8 + (3*S[W[4], W[3], W[22], W[3]])/8 + S[W[4], W[3], W[22], W[4]]/4 + (3*S[W[4], W[3], W[22], W[5]])/8 - S[W[4], W[3], W[22], W[10]]/4 + (3*S[W[4], W[3], W[27], W[3]])/8 + S[W[4], W[3], W[27], W[4]]/4 + (3*S[W[4], W[3], W[27], W[5]])/8 - S[W[4], W[3], W[27], W[10]]/4 + S[W[4], W[4], W[3], W[22]]/4 + S[W[4], W[4], W[3], W[27]]/4 + S[W[4], W[4], W[4], W[22]]/2 + S[W[4], W[4], W[4], W[27]]/2 + S[W[4], W[4], W[5], W[22]]/4 + S[W[4], W[4], W[5], W[27]]/4 + (3*S[W[4], W[4], W[22], W[3]])/4 + S[W[4], W[4], W[22], W[4]]/2 + (3*S[W[4], W[4], W[22], W[5]])/4 - S[W[4], W[4], W[22], W[10]]/2 + (3*S[W[4], W[4], W[27], W[3]])/4 + S[W[4], W[4], W[27], W[4]]/2 + (3*S[W[4], W[4], W[27], W[5]])/4 - S[W[4], W[4], W[27], W[10]]/2 + S[W[4], W[5], W[3], W[22]]/8 + S[W[4], W[5], W[3], W[27]]/8 + S[W[4], W[5], W[4], W[22]]/4 + S[W[4], W[5], W[4], W[27]]/4 + S[W[4], W[5], W[5], W[22]]/8 + S[W[4], W[5], W[5], W[27]]/8 + (3*S[W[4], W[5], W[22], W[3]])/8 + S[W[4], W[5], W[22], W[4]]/4 + (3*S[W[4], W[5], W[22], W[5]])/8 - S[W[4], W[5], W[22], W[10]]/4 + (3*S[W[4], W[5], W[27], W[3]])/8 + S[W[4], W[5], W[27], W[4]]/4 + (3*S[W[4], W[5], W[27], W[5]])/8 - S[W[4], W[5], W[27], W[10]]/4 + (9*S[W[4], W[22], W[3], W[3]])/8 + (3*S[W[4], W[22], W[3], W[4]])/4 + (9*S[W[4], W[22], W[3], W[5]])/8 - (3*S[W[4], W[22], W[3], W[10]])/4 + (3*S[W[4], W[22], W[4], W[3]])/4 + S[W[4], W[22], W[4], W[4]]/2 + (3*S[W[4], W[22], W[4], W[5]])/4 - S[W[4], W[22], W[4], W[10]]/2 + (9*S[W[4], W[22], W[5], W[3]])/8 + (3*S[W[4], W[22], W[5], W[4]])/4 + (9*S[W[4], W[22], W[5], W[5]])/8 - (3*S[W[4], W[22], W[5], W[10]])/4 - (3*S[W[4], W[22], W[10], W[3]])/4 - S[W[4], W[22], W[10], W[4]]/2 - (3*S[W[4], W[22], W[10], W[5]])/4 + S[W[4], W[22], W[10], W[10]]/2 + (3*S[W[4], W[22], W[22], W[22]])/32 + (3*S[W[4], W[22], W[22], W[27]])/32 + (3*S[W[4], W[22], W[27], W[22]])/32 + (3*S[W[4], W[22], W[27], W[27]])/32 + (9*S[W[4], W[27], W[3], W[3]])/8 + (3*S[W[4], W[27], W[3], W[4]])/4 + (9*S[W[4], W[27], W[3], W[5]])/8 - (3*S[W[4], W[27], W[3], W[10]])/4 + (3*S[W[4], W[27], W[4], W[3]])/4 + S[W[4], W[27], W[4], W[4]]/2 + (3*S[W[4], W[27], W[4], W[5]])/4 - S[W[4], W[27], W[4], W[10]]/2 + (9*S[W[4], W[27], W[5], W[3]])/8 + (3*S[W[4], W[27], W[5], W[4]])/4 + (9*S[W[4], W[27], W[5], W[5]])/8 - (3*S[W[4], W[27], W[5], W[10]])/4 - (3*S[W[4], W[27], W[10], W[3]])/4 - S[W[4], W[27], W[10], W[4]]/2 - (3*S[W[4], W[27], W[10], W[5]])/4 + S[W[4], W[27], W[10], W[10]]/2 + (3*S[W[4], W[27], W[22], W[22]])/32 + (3*S[W[4], W[27], W[22], W[27]])/32 + (3*S[W[4], W[27], W[27], W[22]])/32 + (3*S[W[4], W[27], W[27], W[27]])/32 - S[W[5], W[3], W[3], W[22]]/8 - S[W[5], W[3], W[3], W[27]]/8 - S[W[5], W[3], W[4], W[22]]/4 - S[W[5], W[3], W[4], W[27]]/4 - S[W[5], W[3], W[5], W[22]]/8 - S[W[5], W[3], W[5], W[27]]/8 - (3*S[W[5], W[3], W[22], W[3]])/8 - S[W[5], W[3], W[22], W[4]]/4 - (3*S[W[5], W[3], W[22], W[5]])/8 + S[W[5], W[3], W[22], W[10]]/4 - (3*S[W[5], W[3], W[27], W[3]])/8 - S[W[5], W[3], W[27], W[4]]/4 - (3*S[W[5], W[3], W[27], W[5]])/8 + S[W[5], W[3], W[27], W[10]]/4 + S[W[5], W[4], W[3], W[22]]/8 + S[W[5], W[4], W[3], W[27]]/8 + S[W[5], W[4], W[4], W[22]]/4 + S[W[5], W[4], W[4], W[27]]/4 + S[W[5], W[4], W[5], W[22]]/8 + S[W[5], W[4], W[5], W[27]]/8 + (3*S[W[5], W[4], W[22], W[3]])/8 + S[W[5], W[4], W[22], W[4]]/4 + (3*S[W[5], W[4], W[22], W[5]])/8 - S[W[5], W[4], W[22], W[10]]/4 + (3*S[W[5], W[4], W[27], W[3]])/8 + S[W[5], W[4], W[27], W[4]]/4 + (3*S[W[5], W[4], W[27], W[5]])/8 - S[W[5], W[4], W[27], W[10]]/4 - S[W[5], W[5], W[3], W[22]]/2 - S[W[5], W[5], W[3], W[27]]/2 + S[W[5], W[5], W[4], W[22]]/2 + S[W[5], W[5], W[4], W[27]]/2 - 4*S[W[5], W[5], W[5], W[22]] - 3*S[W[5], W[5], W[22], W[3]] - 2*S[W[5], W[5], W[22], W[4]] - 3*S[W[5], W[5], W[22], W[5]] + 2*S[W[5], W[5], W[22], W[10]] - (9*S[W[5], W[22], W[3], W[3]])/4 - (3*S[W[5], W[22], W[3], W[4]])/2 - (9*S[W[5], W[22], W[3], W[5]])/4 + (3*S[W[5], W[22], W[3], W[10]])/2 - (3*S[W[5], W[22], W[4], W[3]])/2 - S[W[5], W[22], W[4], W[4]] - (3*S[W[5], W[22], W[4], W[5]])/2 + S[W[5], W[22], W[4], W[10]] - (9*S[W[5], W[22], W[5], W[3]])/4 - (3*S[W[5], W[22], W[5], W[4]])/2 - (9*S[W[5], W[22], W[5], W[5]])/4 + (3*S[W[5], W[22], W[5], W[10]])/2 + (3*S[W[5], W[22], W[10], W[3]])/2 + S[W[5], W[22], W[10], W[4]] + (3*S[W[5], W[22], W[10], W[5]])/2 - S[W[5], W[22], W[10], W[10]] - (3*S[W[5], W[22], W[22], W[22]])/16 - (3*S[W[5], W[22], W[22], W[27]])/16 - (3*S[W[5], W[22], W[27], W[22]])/16 - (3*S[W[5], W[22], W[27], W[27]])/16, 16*S[W[3], W[3], W[3], W[3]] - 4*S[W[3], W[3], W[3], W[4]] + 4*S[W[3], W[3], W[3], W[5]] - S[W[3], W[3], W[4], W[3]] - 2*S[W[3], W[3], W[4], W[4]] - S[W[3], W[3], W[4], W[5]] + S[W[3], W[3], W[5], W[3]] + 2*S[W[3], W[3], W[5], W[4]] + S[W[3], W[3], W[5], W[5]] - (3*S[W[3], W[3], W[22], W[22]])/4 - (3*S[W[3], W[3], W[22], W[27]])/4 + (3*S[W[3], W[3], W[27], W[22]])/4 + (3*S[W[3], W[3], W[27], W[27]])/4 - S[W[3], W[4], W[3], W[3]]/4 - S[W[3], W[4], W[3], W[4]]/2 - S[W[3], W[4], W[3], W[5]]/4 - S[W[3], W[4], W[4], W[3]]/2 - S[W[3], W[4], W[4], W[4]] - S[W[3], W[4], W[4], W[5]]/2 - S[W[3], W[4], W[5], W[3]]/4 - S[W[3], W[4], W[5], W[4]]/2 - S[W[3], W[4], W[5], W[5]]/4 - (3*S[W[3], W[4], W[22], W[22]])/16 - (3*S[W[3], W[4], W[22], W[27]])/16 - (3*S[W[3], W[4], W[27], W[22]])/16 - (3*S[W[3], W[4], W[27], W[27]])/16 + S[W[3], W[5], W[3], W[3]]/4 + S[W[3], W[5], W[3], W[4]]/2 + S[W[3], W[5], W[3], W[5]]/4 + S[W[3], W[5], W[4], W[3]]/2 + S[W[3], W[5], W[4], W[4]] + S[W[3], W[5], W[4], W[5]]/2 + S[W[3], W[5], W[5], W[3]]/4 + S[W[3], W[5], W[5], W[4]]/2 + S[W[3], W[5], W[5], W[5]]/4 + (3*S[W[3], W[5], W[22], W[22]])/16 + (3*S[W[3], W[5], W[22], W[27]])/16 + (3*S[W[3], W[5], W[27], W[22]])/16 + (3*S[W[3], W[5], W[27], W[27]])/16 - (9*S[W[3], W[22], W[3], W[22]])/16 - (9*S[W[3], W[22], W[3], W[27]])/16 - (3*S[W[3], W[22], W[4], W[22]])/8 - (3*S[W[3], W[22], W[4], W[27]])/8 - (9*S[W[3], W[22], W[5], W[22]])/16 - (9*S[W[3], W[22], W[5], W[27]])/16 + (3*S[W[3], W[22], W[10], W[22]])/8 + (3*S[W[3], W[22], W[10], W[27]])/8 - (3*S[W[3], W[22], W[22], W[3]])/16 - (3*S[W[3], W[22], W[22], W[4]])/8 - (3*S[W[3], W[22], W[22], W[5]])/16 - (3*S[W[3], W[22], W[27], W[3]])/16 - (3*S[W[3], W[22], W[27], W[4]])/8 - (3*S[W[3], W[22], W[27], W[5]])/16 + (9*S[W[3], W[27], W[3], W[22]])/16 + (9*S[W[3], W[27], W[3], W[27]])/16 + (3*S[W[3], W[27], W[4], W[22]])/8 + (3*S[W[3], W[27], W[4], W[27]])/8 + (9*S[W[3], W[27], W[5], W[22]])/16 + (9*S[W[3], W[27], W[5], W[27]])/16 - (3*S[W[3], W[27], W[10], W[22]])/8 - (3*S[W[3], W[27], W[10], W[27]])/8 + (3*S[W[3], W[27], W[22], W[3]])/16 + (3*S[W[3], W[27], W[22], W[4]])/8 + (3*S[W[3], W[27], W[22], W[5]])/16 + (3*S[W[3], W[27], W[27], W[3]])/16 + (3*S[W[3], W[27], W[27], W[4]])/8 + (3*S[W[3], W[27], W[27], W[5]])/16 - S[W[4], W[3], W[3], W[3]]/4 - S[W[4], W[3], W[3], W[4]]/2 - S[W[4], W[3], W[3], W[5]]/4 - S[W[4], W[3], W[4], W[3]]/2 - S[W[4], W[3], W[4], W[4]] - S[W[4], W[3], W[4], W[5]]/2 - S[W[4], W[3], W[5], W[3]]/4 - S[W[4], W[3], W[5], W[4]]/2 - S[W[4], W[3], W[5], W[5]]/4 - (3*S[W[4], W[3], W[22], W[22]])/16 - (3*S[W[4], W[3], W[22], W[27]])/16 - (3*S[W[4], W[3], W[27], W[22]])/16 - (3*S[W[4], W[3], W[27], W[27]])/16 - S[W[4], W[4], W[3], W[3]]/2 - S[W[4], W[4], W[3], W[4]] - S[W[4], W[4], W[3], W[5]]/2 - S[W[4], W[4], W[4], W[3]] - 2*S[W[4], W[4], W[4], W[4]] - S[W[4], W[4], W[4], W[5]] - S[W[4], W[4], W[5], W[3]]/2 - S[W[4], W[4], W[5], W[4]] - S[W[4], W[4], W[5], W[5]]/2 - (3*S[W[4], W[4], W[22], W[22]])/8 - (3*S[W[4], W[4], W[22], W[27]])/8 - (3*S[W[4], W[4], W[27], W[22]])/8 - (3*S[W[4], W[4], W[27], W[27]])/8 - S[W[4], W[5], W[3], W[3]]/4 - S[W[4], W[5], W[3], W[4]]/2 - S[W[4], W[5], W[3], W[5]]/4 - S[W[4], W[5], W[4], W[3]]/2 - S[W[4], W[5], W[4], W[4]] - S[W[4], W[5], W[4], W[5]]/2 - S[W[4], W[5], W[5], W[3]]/4 - S[W[4], W[5], W[5], W[4]]/2 - S[W[4], W[5], W[5], W[5]]/4 - (3*S[W[4], W[5], W[22], W[22]])/16 - (3*S[W[4], W[5], W[22], W[27]])/16 - (3*S[W[4], W[5], W[27], W[22]])/16 - (3*S[W[4], W[5], W[27], W[27]])/16 - (9*S[W[4], W[22], W[3], W[22]])/16 - (9*S[W[4], W[22], W[3], W[27]])/16 - (3*S[W[4], W[22], W[4], W[22]])/8 - (3*S[W[4], W[22], W[4], W[27]])/8 - (9*S[W[4], W[22], W[5], W[22]])/16 - (9*S[W[4], W[22], W[5], W[27]])/16 + (3*S[W[4], W[22], W[10], W[22]])/8 + (3*S[W[4], W[22], W[10], W[27]])/8 - (3*S[W[4], W[22], W[22], W[3]])/16 - (3*S[W[4], W[22], W[22], W[4]])/8 - (3*S[W[4], W[22], W[22], W[5]])/16 - (3*S[W[4], W[22], W[27], W[3]])/16 - (3*S[W[4], W[22], W[27], W[4]])/8 - (3*S[W[4], W[22], W[27], W[5]])/16 - (9*S[W[4], W[27], W[3], W[22]])/16 - (9*S[W[4], W[27], W[3], W[27]])/16 - (3*S[W[4], W[27], W[4], W[22]])/8 - (3*S[W[4], W[27], W[4], W[27]])/8 - (9*S[W[4], W[27], W[5], W[22]])/16 - (9*S[W[4], W[27], W[5], W[27]])/16 + (3*S[W[4], W[27], W[10], W[22]])/8 + (3*S[W[4], W[27], W[10], W[27]])/8 - (3*S[W[4], W[27], W[22], W[3]])/16 - (3*S[W[4], W[27], W[22], W[4]])/8 - (3*S[W[4], W[27], W[22], W[5]])/16 - (3*S[W[4], W[27], W[27], W[3]])/16 - (3*S[W[4], W[27], W[27], W[4]])/8 - (3*S[W[4], W[27], W[27], W[5]])/16 + S[W[5], W[3], W[3], W[3]]/4 + S[W[5], W[3], W[3], W[4]]/2 + S[W[5], W[3], W[3], W[5]]/4 + S[W[5], W[3], W[4], W[3]]/2 + S[W[5], W[3], W[4], W[4]] + S[W[5], W[3], W[4], W[5]]/2 + S[W[5], W[3], W[5], W[3]]/4 + S[W[5], W[3], W[5], W[4]]/2 + S[W[5], W[3], W[5], W[5]]/4 + (3*S[W[5], W[3], W[22], W[22]])/16 + (3*S[W[5], W[3], W[22], W[27]])/16 + (3*S[W[5], W[3], W[27], W[22]])/16 + (3*S[W[5], W[3], W[27], W[27]])/16 - S[W[5], W[4], W[3], W[3]]/4 - S[W[5], W[4], W[3], W[4]]/2 - S[W[5], W[4], W[3], W[5]]/4 - S[W[5], W[4], W[4], W[3]]/2 - S[W[5], W[4], W[4], W[4]] - S[W[5], W[4], W[4], W[5]]/2 - S[W[5], W[4], W[5], W[3]]/4 - S[W[5], W[4], W[5], W[4]]/2 - S[W[5], W[4], W[5], W[5]]/4 - (3*S[W[5], W[4], W[22], W[22]])/16 - (3*S[W[5], W[4], W[22], W[27]])/16 - (3*S[W[5], W[4], W[27], W[22]])/16 - (3*S[W[5], W[4], W[27], W[27]])/16 + S[W[5], W[5], W[3], W[3]] + 2*S[W[5], W[5], W[3], W[4]] + S[W[5], W[5], W[3], W[5]] - S[W[5], W[5], W[4], W[3]] - 2*S[W[5], W[5], W[4], W[4]] - S[W[5], W[5], W[4], W[5]] + 4*S[W[5], W[5], W[5], W[3]] - 4*S[W[5], W[5], W[5], W[4]] + 16*S[W[5], W[5], W[5], W[5]] + (3*S[W[5], W[5], W[22], W[22]])/2 + (3*S[W[5], W[5], W[22], W[27]])/2 + (9*S[W[5], W[22], W[3], W[22]])/8 + (9*S[W[5], W[22], W[3], W[27]])/8 + (3*S[W[5], W[22], W[4], W[22]])/4 + (3*S[W[5], W[22], W[4], W[27]])/4 + (9*S[W[5], W[22], W[5], W[22]])/8 + (9*S[W[5], W[22], W[5], W[27]])/8 - (3*S[W[5], W[22], W[10], W[22]])/4 - (3*S[W[5], W[22], W[10], W[27]])/4 + (3*S[W[5], W[22], W[22], W[3]])/8 + (3*S[W[5], W[22], W[22], W[4]])/4 + (3*S[W[5], W[22], W[22], W[5]])/8 + (3*S[W[5], W[22], W[27], W[3]])/8 + (3*S[W[5], W[22], W[27], W[4]])/4 + (3*S[W[5], W[22], W[27], W[5]])/8, 2*S[W[1], W[1], W[1], W[24]] - 2*S[W[1], W[1], W[1], W[29]] + S[W[1], W[1], W[4], W[24]]/2 + S[W[1], W[1], W[4], W[29]]/2 - S[W[1], W[1], W[6], W[24]]/2 - S[W[1], W[1], W[6], W[29]]/2 + (3*S[W[1], W[1], W[24], W[1]])/2 + S[W[1], W[1], W[24], W[4]] + (3*S[W[1], W[1], W[24], W[6]])/2 - S[W[1], W[1], W[24], W[8]] - (3*S[W[1], W[1], W[29], W[1]])/2 - S[W[1], W[1], W[29], W[4]] - (3*S[W[1], W[1], W[29], W[6]])/2 + S[W[1], W[1], W[29], W[8]] + S[W[1], W[4], W[1], W[24]]/8 + S[W[1], W[4], W[1], W[29]]/8 + S[W[1], W[4], W[4], W[24]]/4 + S[W[1], W[4], W[4], W[29]]/4 + S[W[1], W[4], W[6], W[24]]/8 + S[W[1], W[4], W[6], W[29]]/8 + (3*S[W[1], W[4], W[24], W[1]])/8 + S[W[1], W[4], W[24], W[4]]/4 + (3*S[W[1], W[4], W[24], W[6]])/8 - S[W[1], W[4], W[24], W[8]]/4 + (3*S[W[1], W[4], W[29], W[1]])/8 + S[W[1], W[4], W[29], W[4]]/4 + (3*S[W[1], W[4], W[29], W[6]])/8 - S[W[1], W[4], W[29], W[8]]/4 - S[W[1], W[6], W[1], W[24]]/8 - S[W[1], W[6], W[1], W[29]]/8 - S[W[1], W[6], W[4], W[24]]/4 - S[W[1], W[6], W[4], W[29]]/4 - S[W[1], W[6], W[6], W[24]]/8 - S[W[1], W[6], W[6], W[29]]/8 - (3*S[W[1], W[6], W[24], W[1]])/8 - S[W[1], W[6], W[24], W[4]]/4 - (3*S[W[1], W[6], W[24], W[6]])/8 + S[W[1], W[6], W[24], W[8]]/4 - (3*S[W[1], W[6], W[29], W[1]])/8 - S[W[1], W[6], W[29], W[4]]/4 - (3*S[W[1], W[6], W[29], W[6]])/8 + S[W[1], W[6], W[29], W[8]]/4 + (9*S[W[1], W[24], W[1], W[1]])/8 + (3*S[W[1], W[24], W[1], W[4]])/4 + (9*S[W[1], W[24], W[1], W[6]])/8 - (3*S[W[1], W[24], W[1], W[8]])/4 + (3*S[W[1], W[24], W[4], W[1]])/4 + S[W[1], W[24], W[4], W[4]]/2 + (3*S[W[1], W[24], W[4], W[6]])/4 - S[W[1], W[24], W[4], W[8]]/2 + (9*S[W[1], W[24], W[6], W[1]])/8 + (3*S[W[1], W[24], W[6], W[4]])/4 + (9*S[W[1], W[24], W[6], W[6]])/8 - (3*S[W[1], W[24], W[6], W[8]])/4 - (3*S[W[1], W[24], W[8], W[1]])/4 - S[W[1], W[24], W[8], W[4]]/2 - (3*S[W[1], W[24], W[8], W[6]])/4 + S[W[1], W[24], W[8], W[8]]/2 + (3*S[W[1], W[24], W[24], W[24]])/32 + (3*S[W[1], W[24], W[24], W[29]])/32 + (3*S[W[1], W[24], W[29], W[24]])/32 + (3*S[W[1], W[24], W[29], W[29]])/32 - (9*S[W[1], W[29], W[1], W[1]])/8 - (3*S[W[1], W[29], W[1], W[4]])/4 - (9*S[W[1], W[29], W[1], W[6]])/8 + (3*S[W[1], W[29], W[1], W[8]])/4 - (3*S[W[1], W[29], W[4], W[1]])/4 - S[W[1], W[29], W[4], W[4]]/2 - (3*S[W[1], W[29], W[4], W[6]])/4 + S[W[1], W[29], W[4], W[8]]/2 - (9*S[W[1], W[29], W[6], W[1]])/8 - (3*S[W[1], W[29], W[6], W[4]])/4 - (9*S[W[1], W[29], W[6], W[6]])/8 + (3*S[W[1], W[29], W[6], W[8]])/4 + (3*S[W[1], W[29], W[8], W[1]])/4 + S[W[1], W[29], W[8], W[4]]/2 + (3*S[W[1], W[29], W[8], W[6]])/4 - S[W[1], W[29], W[8], W[8]]/2 - (3*S[W[1], W[29], W[24], W[24]])/32 - (3*S[W[1], W[29], W[24], W[29]])/32 - (3*S[W[1], W[29], W[29], W[24]])/32 - (3*S[W[1], W[29], W[29], W[29]])/32 + S[W[4], W[1], W[1], W[24]]/8 + S[W[4], W[1], W[1], W[29]]/8 + S[W[4], W[1], W[4], W[24]]/4 + S[W[4], W[1], W[4], W[29]]/4 + S[W[4], W[1], W[6], W[24]]/8 + S[W[4], W[1], W[6], W[29]]/8 + (3*S[W[4], W[1], W[24], W[1]])/8 + S[W[4], W[1], W[24], W[4]]/4 + (3*S[W[4], W[1], W[24], W[6]])/8 - S[W[4], W[1], W[24], W[8]]/4 + (3*S[W[4], W[1], W[29], W[1]])/8 + S[W[4], W[1], W[29], W[4]]/4 + (3*S[W[4], W[1], W[29], W[6]])/8 - S[W[4], W[1], W[29], W[8]]/4 + S[W[4], W[4], W[1], W[24]]/4 + S[W[4], W[4], W[1], W[29]]/4 + S[W[4], W[4], W[4], W[24]]/2 + S[W[4], W[4], W[4], W[29]]/2 + S[W[4], W[4], W[6], W[24]]/4 + S[W[4], W[4], W[6], W[29]]/4 + (3*S[W[4], W[4], W[24], W[1]])/4 + S[W[4], W[4], W[24], W[4]]/2 + (3*S[W[4], W[4], W[24], W[6]])/4 - S[W[4], W[4], W[24], W[8]]/2 + (3*S[W[4], W[4], W[29], W[1]])/4 + S[W[4], W[4], W[29], W[4]]/2 + (3*S[W[4], W[4], W[29], W[6]])/4 - S[W[4], W[4], W[29], W[8]]/2 + S[W[4], W[6], W[1], W[24]]/8 + S[W[4], W[6], W[1], W[29]]/8 + S[W[4], W[6], W[4], W[24]]/4 + S[W[4], W[6], W[4], W[29]]/4 + S[W[4], W[6], W[6], W[24]]/8 + S[W[4], W[6], W[6], W[29]]/8 + (3*S[W[4], W[6], W[24], W[1]])/8 + S[W[4], W[6], W[24], W[4]]/4 + (3*S[W[4], W[6], W[24], W[6]])/8 - S[W[4], W[6], W[24], W[8]]/4 + (3*S[W[4], W[6], W[29], W[1]])/8 + S[W[4], W[6], W[29], W[4]]/4 + (3*S[W[4], W[6], W[29], W[6]])/8 - S[W[4], W[6], W[29], W[8]]/4 + (9*S[W[4], W[24], W[1], W[1]])/8 + (3*S[W[4], W[24], W[1], W[4]])/4 + (9*S[W[4], W[24], W[1], W[6]])/8 - (3*S[W[4], W[24], W[1], W[8]])/4 + (3*S[W[4], W[24], W[4], W[1]])/4 + S[W[4], W[24], W[4], W[4]]/2 + (3*S[W[4], W[24], W[4], W[6]])/4 - S[W[4], W[24], W[4], W[8]]/2 + (9*S[W[4], W[24], W[6], W[1]])/8 + (3*S[W[4], W[24], W[6], W[4]])/4 + (9*S[W[4], W[24], W[6], W[6]])/8 - (3*S[W[4], W[24], W[6], W[8]])/4 - (3*S[W[4], W[24], W[8], W[1]])/4 - S[W[4], W[24], W[8], W[4]]/2 - (3*S[W[4], W[24], W[8], W[6]])/4 + S[W[4], W[24], W[8], W[8]]/2 + (3*S[W[4], W[24], W[24], W[24]])/32 + (3*S[W[4], W[24], W[24], W[29]])/32 + (3*S[W[4], W[24], W[29], W[24]])/32 + (3*S[W[4], W[24], W[29], W[29]])/32 + (9*S[W[4], W[29], W[1], W[1]])/8 + (3*S[W[4], W[29], W[1], W[4]])/4 + (9*S[W[4], W[29], W[1], W[6]])/8 - (3*S[W[4], W[29], W[1], W[8]])/4 + (3*S[W[4], W[29], W[4], W[1]])/4 + S[W[4], W[29], W[4], W[4]]/2 + (3*S[W[4], W[29], W[4], W[6]])/4 - S[W[4], W[29], W[4], W[8]]/2 + (9*S[W[4], W[29], W[6], W[1]])/8 + (3*S[W[4], W[29], W[6], W[4]])/4 + (9*S[W[4], W[29], W[6], W[6]])/8 - (3*S[W[4], W[29], W[6], W[8]])/4 - (3*S[W[4], W[29], W[8], W[1]])/4 - S[W[4], W[29], W[8], W[4]]/2 - (3*S[W[4], W[29], W[8], W[6]])/4 + S[W[4], W[29], W[8], W[8]]/2 + (3*S[W[4], W[29], W[24], W[24]])/32 + (3*S[W[4], W[29], W[24], W[29]])/32 + (3*S[W[4], W[29], W[29], W[24]])/32 + (3*S[W[4], W[29], W[29], W[29]])/32 - S[W[6], W[1], W[1], W[24]]/8 - S[W[6], W[1], W[1], W[29]]/8 - S[W[6], W[1], W[4], W[24]]/4 - S[W[6], W[1], W[4], W[29]]/4 - S[W[6], W[1], W[6], W[24]]/8 - S[W[6], W[1], W[6], W[29]]/8 - (3*S[W[6], W[1], W[24], W[1]])/8 - S[W[6], W[1], W[24], W[4]]/4 - (3*S[W[6], W[1], W[24], W[6]])/8 + S[W[6], W[1], W[24], W[8]]/4 - (3*S[W[6], W[1], W[29], W[1]])/8 - S[W[6], W[1], W[29], W[4]]/4 - (3*S[W[6], W[1], W[29], W[6]])/8 + S[W[6], W[1], W[29], W[8]]/4 + S[W[6], W[4], W[1], W[24]]/8 + S[W[6], W[4], W[1], W[29]]/8 + S[W[6], W[4], W[4], W[24]]/4 + S[W[6], W[4], W[4], W[29]]/4 + S[W[6], W[4], W[6], W[24]]/8 + S[W[6], W[4], W[6], W[29]]/8 + (3*S[W[6], W[4], W[24], W[1]])/8 + S[W[6], W[4], W[24], W[4]]/4 + (3*S[W[6], W[4], W[24], W[6]])/8 - S[W[6], W[4], W[24], W[8]]/4 + (3*S[W[6], W[4], W[29], W[1]])/8 + S[W[6], W[4], W[29], W[4]]/4 + (3*S[W[6], W[4], W[29], W[6]])/8 - S[W[6], W[4], W[29], W[8]]/4 - S[W[6], W[6], W[1], W[24]]/2 - S[W[6], W[6], W[1], W[29]]/2 + S[W[6], W[6], W[4], W[24]]/2 + S[W[6], W[6], W[4], W[29]]/2 - 4*S[W[6], W[6], W[6], W[24]] - 3*S[W[6], W[6], W[24], W[1]] - 2*S[W[6], W[6], W[24], W[4]] - 3*S[W[6], W[6], W[24], W[6]] + 2*S[W[6], W[6], W[24], W[8]] - (9*S[W[6], W[24], W[1], W[1]])/4 - (3*S[W[6], W[24], W[1], W[4]])/2 - (9*S[W[6], W[24], W[1], W[6]])/4 + (3*S[W[6], W[24], W[1], W[8]])/2 - (3*S[W[6], W[24], W[4], W[1]])/2 - S[W[6], W[24], W[4], W[4]] - (3*S[W[6], W[24], W[4], W[6]])/2 + S[W[6], W[24], W[4], W[8]] - (9*S[W[6], W[24], W[6], W[1]])/4 - (3*S[W[6], W[24], W[6], W[4]])/2 - (9*S[W[6], W[24], W[6], W[6]])/4 + (3*S[W[6], W[24], W[6], W[8]])/2 + (3*S[W[6], W[24], W[8], W[1]])/2 + S[W[6], W[24], W[8], W[4]] + (3*S[W[6], W[24], W[8], W[6]])/2 - S[W[6], W[24], W[8], W[8]] - (3*S[W[6], W[24], W[24], W[24]])/16 - (3*S[W[6], W[24], W[24], W[29]])/16 - (3*S[W[6], W[24], W[29], W[24]])/16 - (3*S[W[6], W[24], W[29], W[29]])/16, 16*S[W[1], W[1], W[1], W[1]] - 4*S[W[1], W[1], W[1], W[4]] + 4*S[W[1], W[1], W[1], W[6]] - S[W[1], W[1], W[4], W[1]] - 2*S[W[1], W[1], W[4], W[4]] - S[W[1], W[1], W[4], W[6]] + S[W[1], W[1], W[6], W[1]] + 2*S[W[1], W[1], W[6], W[4]] + S[W[1], W[1], W[6], W[6]] - (3*S[W[1], W[1], W[24], W[24]])/4 - (3*S[W[1], W[1], W[24], W[29]])/4 + (3*S[W[1], W[1], W[29], W[24]])/4 + (3*S[W[1], W[1], W[29], W[29]])/4 - S[W[1], W[4], W[1], W[1]]/4 - S[W[1], W[4], W[1], W[4]]/2 - S[W[1], W[4], W[1], W[6]]/4 - S[W[1], W[4], W[4], W[1]]/2 - S[W[1], W[4], W[4], W[4]] - S[W[1], W[4], W[4], W[6]]/2 - S[W[1], W[4], W[6], W[1]]/4 - S[W[1], W[4], W[6], W[4]]/2 - S[W[1], W[4], W[6], W[6]]/4 - (3*S[W[1], W[4], W[24], W[24]])/16 - (3*S[W[1], W[4], W[24], W[29]])/16 - (3*S[W[1], W[4], W[29], W[24]])/16 - (3*S[W[1], W[4], W[29], W[29]])/16 + S[W[1], W[6], W[1], W[1]]/4 + S[W[1], W[6], W[1], W[4]]/2 + S[W[1], W[6], W[1], W[6]]/4 + S[W[1], W[6], W[4], W[1]]/2 + S[W[1], W[6], W[4], W[4]] + S[W[1], W[6], W[4], W[6]]/2 + S[W[1], W[6], W[6], W[1]]/4 + S[W[1], W[6], W[6], W[4]]/2 + S[W[1], W[6], W[6], W[6]]/4 + (3*S[W[1], W[6], W[24], W[24]])/16 + (3*S[W[1], W[6], W[24], W[29]])/16 + (3*S[W[1], W[6], W[29], W[24]])/16 + (3*S[W[1], W[6], W[29], W[29]])/16 - (9*S[W[1], W[24], W[1], W[24]])/16 - (9*S[W[1], W[24], W[1], W[29]])/16 - (3*S[W[1], W[24], W[4], W[24]])/8 - (3*S[W[1], W[24], W[4], W[29]])/8 - (9*S[W[1], W[24], W[6], W[24]])/16 - (9*S[W[1], W[24], W[6], W[29]])/16 + (3*S[W[1], W[24], W[8], W[24]])/8 + (3*S[W[1], W[24], W[8], W[29]])/8 - (3*S[W[1], W[24], W[24], W[1]])/16 - (3*S[W[1], W[24], W[24], W[4]])/8 - (3*S[W[1], W[24], W[24], W[6]])/16 - (3*S[W[1], W[24], W[29], W[1]])/16 - (3*S[W[1], W[24], W[29], W[4]])/8 - (3*S[W[1], W[24], W[29], W[6]])/16 + (9*S[W[1], W[29], W[1], W[24]])/16 + (9*S[W[1], W[29], W[1], W[29]])/16 + (3*S[W[1], W[29], W[4], W[24]])/8 + (3*S[W[1], W[29], W[4], W[29]])/8 + (9*S[W[1], W[29], W[6], W[24]])/16 + (9*S[W[1], W[29], W[6], W[29]])/16 - (3*S[W[1], W[29], W[8], W[24]])/8 - (3*S[W[1], W[29], W[8], W[29]])/8 + (3*S[W[1], W[29], W[24], W[1]])/16 + (3*S[W[1], W[29], W[24], W[4]])/8 + (3*S[W[1], W[29], W[24], W[6]])/16 + (3*S[W[1], W[29], W[29], W[1]])/16 + (3*S[W[1], W[29], W[29], W[4]])/8 + (3*S[W[1], W[29], W[29], W[6]])/16 - S[W[4], W[1], W[1], W[1]]/4 - S[W[4], W[1], W[1], W[4]]/2 - S[W[4], W[1], W[1], W[6]]/4 - S[W[4], W[1], W[4], W[1]]/2 - S[W[4], W[1], W[4], W[4]] - S[W[4], W[1], W[4], W[6]]/2 - S[W[4], W[1], W[6], W[1]]/4 - S[W[4], W[1], W[6], W[4]]/2 - S[W[4], W[1], W[6], W[6]]/4 - (3*S[W[4], W[1], W[24], W[24]])/16 - (3*S[W[4], W[1], W[24], W[29]])/16 - (3*S[W[4], W[1], W[29], W[24]])/16 - (3*S[W[4], W[1], W[29], W[29]])/16 - S[W[4], W[4], W[1], W[1]]/2 - S[W[4], W[4], W[1], W[4]] - S[W[4], W[4], W[1], W[6]]/2 - S[W[4], W[4], W[4], W[1]] - 2*S[W[4], W[4], W[4], W[4]] - S[W[4], W[4], W[4], W[6]] - S[W[4], W[4], W[6], W[1]]/2 - S[W[4], W[4], W[6], W[4]] - S[W[4], W[4], W[6], W[6]]/2 - (3*S[W[4], W[4], W[24], W[24]])/8 - (3*S[W[4], W[4], W[24], W[29]])/8 - (3*S[W[4], W[4], W[29], W[24]])/8 - (3*S[W[4], W[4], W[29], W[29]])/8 - S[W[4], W[6], W[1], W[1]]/4 - S[W[4], W[6], W[1], W[4]]/2 - S[W[4], W[6], W[1], W[6]]/4 - S[W[4], W[6], W[4], W[1]]/2 - S[W[4], W[6], W[4], W[4]] - S[W[4], W[6], W[4], W[6]]/2 - S[W[4], W[6], W[6], W[1]]/4 - S[W[4], W[6], W[6], W[4]]/2 - S[W[4], W[6], W[6], W[6]]/4 - (3*S[W[4], W[6], W[24], W[24]])/16 - (3*S[W[4], W[6], W[24], W[29]])/16 - (3*S[W[4], W[6], W[29], W[24]])/16 - (3*S[W[4], W[6], W[29], W[29]])/16 - (9*S[W[4], W[24], W[1], W[24]])/16 - (9*S[W[4], W[24], W[1], W[29]])/16 - (3*S[W[4], W[24], W[4], W[24]])/8 - (3*S[W[4], W[24], W[4], W[29]])/8 - (9*S[W[4], W[24], W[6], W[24]])/16 - (9*S[W[4], W[24], W[6], W[29]])/16 + (3*S[W[4], W[24], W[8], W[24]])/8 + (3*S[W[4], W[24], W[8], W[29]])/8 - (3*S[W[4], W[24], W[24], W[1]])/16 - (3*S[W[4], W[24], W[24], W[4]])/8 - (3*S[W[4], W[24], W[24], W[6]])/16 - (3*S[W[4], W[24], W[29], W[1]])/16 - (3*S[W[4], W[24], W[29], W[4]])/8 - (3*S[W[4], W[24], W[29], W[6]])/16 - (9*S[W[4], W[29], W[1], W[24]])/16 - (9*S[W[4], W[29], W[1], W[29]])/16 - (3*S[W[4], W[29], W[4], W[24]])/8 - (3*S[W[4], W[29], W[4], W[29]])/8 - (9*S[W[4], W[29], W[6], W[24]])/16 - (9*S[W[4], W[29], W[6], W[29]])/16 + (3*S[W[4], W[29], W[8], W[24]])/8 + (3*S[W[4], W[29], W[8], W[29]])/8 - (3*S[W[4], W[29], W[24], W[1]])/16 - (3*S[W[4], W[29], W[24], W[4]])/8 - (3*S[W[4], W[29], W[24], W[6]])/16 - (3*S[W[4], W[29], W[29], W[1]])/16 - (3*S[W[4], W[29], W[29], W[4]])/8 - (3*S[W[4], W[29], W[29], W[6]])/16 + S[W[6], W[1], W[1], W[1]]/4 + S[W[6], W[1], W[1], W[4]]/2 + S[W[6], W[1], W[1], W[6]]/4 + S[W[6], W[1], W[4], W[1]]/2 + S[W[6], W[1], W[4], W[4]] + S[W[6], W[1], W[4], W[6]]/2 + S[W[6], W[1], W[6], W[1]]/4 + S[W[6], W[1], W[6], W[4]]/2 + S[W[6], W[1], W[6], W[6]]/4 + (3*S[W[6], W[1], W[24], W[24]])/16 + (3*S[W[6], W[1], W[24], W[29]])/16 + (3*S[W[6], W[1], W[29], W[24]])/16 + (3*S[W[6], W[1], W[29], W[29]])/16 - S[W[6], W[4], W[1], W[1]]/4 - S[W[6], W[4], W[1], W[4]]/2 - S[W[6], W[4], W[1], W[6]]/4 - S[W[6], W[4], W[4], W[1]]/2 - S[W[6], W[4], W[4], W[4]] - S[W[6], W[4], W[4], W[6]]/2 - S[W[6], W[4], W[6], W[1]]/4 - S[W[6], W[4], W[6], W[4]]/2 - S[W[6], W[4], W[6], W[6]]/4 - (3*S[W[6], W[4], W[24], W[24]])/16 - (3*S[W[6], W[4], W[24], W[29]])/16 - (3*S[W[6], W[4], W[29], W[24]])/16 - (3*S[W[6], W[4], W[29], W[29]])/16 + S[W[6], W[6], W[1], W[1]] + 2*S[W[6], W[6], W[1], W[4]] + S[W[6], W[6], W[1], W[6]] - S[W[6], W[6], W[4], W[1]] - 2*S[W[6], W[6], W[4], W[4]] - S[W[6], W[6], W[4], W[6]] + 4*S[W[6], W[6], W[6], W[1]] - 4*S[W[6], W[6], W[6], W[4]] + 16*S[W[6], W[6], W[6], W[6]] + (3*S[W[6], W[6], W[24], W[24]])/2 + (3*S[W[6], W[6], W[24], W[29]])/2 + (9*S[W[6], W[24], W[1], W[24]])/8 + (9*S[W[6], W[24], W[1], W[29]])/8 + (3*S[W[6], W[24], W[4], W[24]])/4 + (3*S[W[6], W[24], W[4], W[29]])/4 + (9*S[W[6], W[24], W[6], W[24]])/8 + (9*S[W[6], W[24], W[6], W[29]])/8 - (3*S[W[6], W[24], W[8], W[24]])/4 - (3*S[W[6], W[24], W[8], W[29]])/4 + (3*S[W[6], W[24], W[24], W[1]])/8 + (3*S[W[6], W[24], W[24], W[4]])/4 + (3*S[W[6], W[24], W[24], W[6]])/8 + (3*S[W[6], W[24], W[29], W[1]])/8 + (3*S[W[6], W[24], W[29], W[4]])/4 + (3*S[W[6], W[24], W[29], W[6]])/8, 2*S[W[1], W[1], W[1], W[21]] - 2*S[W[1], W[1], W[1], W[26]] + S[W[1], W[1], W[2], W[21]] - S[W[1], W[1], W[5], W[21]] + (3*S[W[1], W[1], W[21], W[1]])/2 + (3*S[W[1], W[1], W[21], W[2]])/2 + S[W[1], W[1], W[21], W[5]] - S[W[1], W[1], W[21], W[9]] - (3*S[W[1], W[1], W[26], W[1]])/2 - (3*S[W[1], W[1], W[26], W[2]])/2 - S[W[1], W[1], W[26], W[5]] + S[W[1], W[1], W[26], W[9]] + S[W[1], W[2], W[1], W[21]]/4 + S[W[1], W[2], W[2], W[21]]/4 + S[W[1], W[2], W[5], W[21]]/2 + (3*S[W[1], W[2], W[21], W[1]])/4 + (3*S[W[1], W[2], W[21], W[2]])/4 + S[W[1], W[2], W[21], W[5]]/2 - S[W[1], W[2], W[21], W[9]]/2 - S[W[1], W[5], W[1], W[21]]/4 - S[W[1], W[5], W[2], W[21]]/4 - S[W[1], W[5], W[5], W[21]]/2 - (3*S[W[1], W[5], W[21], W[1]])/4 - (3*S[W[1], W[5], W[21], W[2]])/4 - S[W[1], W[5], W[21], W[5]]/2 + S[W[1], W[5], W[21], W[9]]/2 + (9*S[W[1], W[21], W[1], W[1]])/8 + (9*S[W[1], W[21], W[1], W[2]])/8 + (3*S[W[1], W[21], W[1], W[5]])/4 - (3*S[W[1], W[21], W[1], W[9]])/4 + (9*S[W[1], W[21], W[2], W[1]])/8 + (9*S[W[1], W[21], W[2], W[2]])/8 + (3*S[W[1], W[21], W[2], W[5]])/4 - (3*S[W[1], W[21], W[2], W[9]])/4 + (3*S[W[1], W[21], W[5], W[1]])/4 + (3*S[W[1], W[21], W[5], W[2]])/4 + S[W[1], W[21], W[5], W[5]]/2 - S[W[1], W[21], W[5], W[9]]/2 - (3*S[W[1], W[21], W[9], W[1]])/4 - (3*S[W[1], W[21], W[9], W[2]])/4 - S[W[1], W[21], W[9], W[5]]/2 + S[W[1], W[21], W[9], W[9]]/2 + (3*S[W[1], W[21], W[21], W[21]])/8 - (9*S[W[1], W[26], W[1], W[1]])/8 - (9*S[W[1], W[26], W[1], W[2]])/8 - (3*S[W[1], W[26], W[1], W[5]])/4 + (3*S[W[1], W[26], W[1], W[9]])/4 - (9*S[W[1], W[26], W[2], W[1]])/8 - (9*S[W[1], W[26], W[2], W[2]])/8 - (3*S[W[1], W[26], W[2], W[5]])/4 + (3*S[W[1], W[26], W[2], W[9]])/4 - (3*S[W[1], W[26], W[5], W[1]])/4 - (3*S[W[1], W[26], W[5], W[2]])/4 - S[W[1], W[26], W[5], W[5]]/2 + S[W[1], W[26], W[5], W[9]]/2 + (3*S[W[1], W[26], W[9], W[1]])/4 + (3*S[W[1], W[26], W[9], W[2]])/4 + S[W[1], W[26], W[9], W[5]]/2 - S[W[1], W[26], W[9], W[9]]/2 - (3*S[W[1], W[26], W[21], W[21]])/8 + S[W[2], W[1], W[1], W[21]]/4 + S[W[2], W[1], W[2], W[21]]/4 + S[W[2], W[1], W[5], W[21]]/2 + (3*S[W[2], W[1], W[21], W[1]])/4 + (3*S[W[2], W[1], W[21], W[2]])/4 + S[W[2], W[1], W[21], W[5]]/2 - S[W[2], W[1], W[21], W[9]]/2 + S[W[2], W[2], W[1], W[21]] + 2*S[W[2], W[2], W[2], W[21]] + 2*S[W[2], W[2], W[2], W[26]] - S[W[2], W[2], W[5], W[21]] + (3*S[W[2], W[2], W[21], W[1]])/2 + (3*S[W[2], W[2], W[21], W[2]])/2 + S[W[2], W[2], W[21], W[5]] - S[W[2], W[2], W[21], W[9]] + (3*S[W[2], W[2], W[26], W[1]])/2 + (3*S[W[2], W[2], W[26], W[2]])/2 + S[W[2], W[2], W[26], W[5]] - S[W[2], W[2], W[26], W[9]] - S[W[2], W[5], W[1], W[21]]/4 - S[W[2], W[5], W[2], W[21]]/4 - S[W[2], W[5], W[5], W[21]]/2 - (3*S[W[2], W[5], W[21], W[1]])/4 - (3*S[W[2], W[5], W[21], W[2]])/4 - S[W[2], W[5], W[21], W[5]]/2 + S[W[2], W[5], W[21], W[9]]/2 + (9*S[W[2], W[21], W[1], W[1]])/8 + (9*S[W[2], W[21], W[1], W[2]])/8 + (3*S[W[2], W[21], W[1], W[5]])/4 - (3*S[W[2], W[21], W[1], W[9]])/4 + (9*S[W[2], W[21], W[2], W[1]])/8 + (9*S[W[2], W[21], W[2], W[2]])/8 + (3*S[W[2], W[21], W[2], W[5]])/4 - (3*S[W[2], W[21], W[2], W[9]])/4 + (3*S[W[2], W[21], W[5], W[1]])/4 + (3*S[W[2], W[21], W[5], W[2]])/4 + S[W[2], W[21], W[5], W[5]]/2 - S[W[2], W[21], W[5], W[9]]/2 - (3*S[W[2], W[21], W[9], W[1]])/4 - (3*S[W[2], W[21], W[9], W[2]])/4 - S[W[2], W[21], W[9], W[5]]/2 + S[W[2], W[21], W[9], W[9]]/2 + (3*S[W[2], W[21], W[21], W[21]])/8 + (9*S[W[2], W[26], W[1], W[1]])/8 + (9*S[W[2], W[26], W[1], W[2]])/8 + (3*S[W[2], W[26], W[1], W[5]])/4 - (3*S[W[2], W[26], W[1], W[9]])/4 + (9*S[W[2], W[26], W[2], W[1]])/8 + (9*S[W[2], W[26], W[2], W[2]])/8 + (3*S[W[2], W[26], W[2], W[5]])/4 - (3*S[W[2], W[26], W[2], W[9]])/4 + (3*S[W[2], W[26], W[5], W[1]])/4 + (3*S[W[2], W[26], W[5], W[2]])/4 + S[W[2], W[26], W[5], W[5]]/2 - S[W[2], W[26], W[5], W[9]]/2 - (3*S[W[2], W[26], W[9], W[1]])/4 - (3*S[W[2], W[26], W[9], W[2]])/4 - S[W[2], W[26], W[9], W[5]]/2 + S[W[2], W[26], W[9], W[9]]/2 + (3*S[W[2], W[26], W[21], W[21]])/8 - S[W[5], W[1], W[1], W[21]]/4 - S[W[5], W[1], W[2], W[21]]/4 - S[W[5], W[1], W[5], W[21]]/2 - (3*S[W[5], W[1], W[21], W[1]])/4 - (3*S[W[5], W[1], W[21], W[2]])/4 - S[W[5], W[1], W[21], W[5]]/2 + S[W[5], W[1], W[21], W[9]]/2 - S[W[5], W[2], W[1], W[21]]/4 - S[W[5], W[2], W[2], W[21]]/4 - S[W[5], W[2], W[5], W[21]]/2 - (3*S[W[5], W[2], W[21], W[1]])/4 - (3*S[W[5], W[2], W[21], W[2]])/4 - S[W[5], W[2], W[21], W[5]]/2 + S[W[5], W[2], W[21], W[9]]/2 - S[W[5], W[5], W[1], W[21]]/2 - S[W[5], W[5], W[2], W[21]]/2 - S[W[5], W[5], W[5], W[21]] - (3*S[W[5], W[5], W[21], W[1]])/2 - (3*S[W[5], W[5], W[21], W[2]])/2 - S[W[5], W[5], W[21], W[5]] + S[W[5], W[5], W[21], W[9]] - (9*S[W[5], W[21], W[1], W[1]])/4 - (9*S[W[5], W[21], W[1], W[2]])/4 - (3*S[W[5], W[21], W[1], W[5]])/2 + (3*S[W[5], W[21], W[1], W[9]])/2 - (9*S[W[5], W[21], W[2], W[1]])/4 - (9*S[W[5], W[21], W[2], W[2]])/4 - (3*S[W[5], W[21], W[2], W[5]])/2 + (3*S[W[5], W[21], W[2], W[9]])/2 - (3*S[W[5], W[21], W[5], W[1]])/2 - (3*S[W[5], W[21], W[5], W[2]])/2 - S[W[5], W[21], W[5], W[5]] + S[W[5], W[21], W[5], W[9]] + (3*S[W[5], W[21], W[9], W[1]])/2 + (3*S[W[5], W[21], W[9], W[2]])/2 + S[W[5], W[21], W[9], W[5]] - S[W[5], W[21], W[9], W[9]] - (3*S[W[5], W[21], W[21], W[21]])/4, 16*S[W[1], W[1], W[1], W[1]] + 4*S[W[1], W[1], W[1], W[2]] - 4*S[W[1], W[1], W[1], W[5]] + S[W[1], W[1], W[2], W[1]] + S[W[1], W[1], W[2], W[2]] + 2*S[W[1], W[1], W[2], W[5]] - S[W[1], W[1], W[5], W[1]] - S[W[1], W[1], W[5], W[2]] - 2*S[W[1], W[1], W[5], W[5]] + (3*S[W[1], W[1], W[21], W[21]])/2 - (3*S[W[1], W[1], W[26], W[21]])/2 + S[W[1], W[2], W[1], W[1]]/4 + S[W[1], W[2], W[1], W[2]]/4 + S[W[1], W[2], W[1], W[5]]/2 + S[W[1], W[2], W[2], W[1]]/4 + S[W[1], W[2], W[2], W[2]]/4 + S[W[1], W[2], W[2], W[5]]/2 + S[W[1], W[2], W[5], W[1]]/2 + S[W[1], W[2], W[5], W[2]]/2 + S[W[1], W[2], W[5], W[5]] + (3*S[W[1], W[2], W[21], W[21]])/4 - S[W[1], W[5], W[1], W[1]]/4 - S[W[1], W[5], W[1], W[2]]/4 - S[W[1], W[5], W[1], W[5]]/2 - S[W[1], W[5], W[2], W[1]]/4 - S[W[1], W[5], W[2], W[2]]/4 - S[W[1], W[5], W[2], W[5]]/2 - S[W[1], W[5], W[5], W[1]]/2 - S[W[1], W[5], W[5], W[2]]/2 - S[W[1], W[5], W[5], W[5]] - (3*S[W[1], W[5], W[21], W[21]])/4 + (9*S[W[1], W[21], W[1], W[21]])/8 + (9*S[W[1], W[21], W[2], W[21]])/8 + (3*S[W[1], W[21], W[5], W[21]])/4 - (3*S[W[1], W[21], W[9], W[21]])/4 + (3*S[W[1], W[21], W[21], W[1]])/8 + (3*S[W[1], W[21], W[21], W[2]])/8 + (3*S[W[1], W[21], W[21], W[5]])/4 - (9*S[W[1], W[26], W[1], W[21]])/8 - (9*S[W[1], W[26], W[2], W[21]])/8 - (3*S[W[1], W[26], W[5], W[21]])/4 + (3*S[W[1], W[26], W[9], W[21]])/4 - (3*S[W[1], W[26], W[21], W[1]])/8 - (3*S[W[1], W[26], W[21], W[2]])/8 - (3*S[W[1], W[26], W[21], W[5]])/4 + S[W[2], W[1], W[1], W[1]]/4 + S[W[2], W[1], W[1], W[2]]/4 + S[W[2], W[1], W[1], W[5]]/2 + S[W[2], W[1], W[2], W[1]]/4 + S[W[2], W[1], W[2], W[2]]/4 + S[W[2], W[1], W[2], W[5]]/2 + S[W[2], W[1], W[5], W[1]]/2 + S[W[2], W[1], W[5], W[2]]/2 + S[W[2], W[1], W[5], W[5]] + (3*S[W[2], W[1], W[21], W[21]])/4 + S[W[2], W[2], W[1], W[1]] + S[W[2], W[2], W[1], W[2]] + 2*S[W[2], W[2], W[1], W[5]] + 4*S[W[2], W[2], W[2], W[1]] + 16*S[W[2], W[2], W[2], W[2]] - 4*S[W[2], W[2], W[2], W[5]] - S[W[2], W[2], W[5], W[1]] - S[W[2], W[2], W[5], W[2]] - 2*S[W[2], W[2], W[5], W[5]] + (3*S[W[2], W[2], W[21], W[21]])/2 + (3*S[W[2], W[2], W[26], W[21]])/2 - S[W[2], W[5], W[1], W[1]]/4 - S[W[2], W[5], W[1], W[2]]/4 - S[W[2], W[5], W[1], W[5]]/2 - S[W[2], W[5], W[2], W[1]]/4 - S[W[2], W[5], W[2], W[2]]/4 - S[W[2], W[5], W[2], W[5]]/2 - S[W[2], W[5], W[5], W[1]]/2 - S[W[2], W[5], W[5], W[2]]/2 - S[W[2], W[5], W[5], W[5]] - (3*S[W[2], W[5], W[21], W[21]])/4 + (9*S[W[2], W[21], W[1], W[21]])/8 + (9*S[W[2], W[21], W[2], W[21]])/8 + (3*S[W[2], W[21], W[5], W[21]])/4 - (3*S[W[2], W[21], W[9], W[21]])/4 + (3*S[W[2], W[21], W[21], W[1]])/8 + (3*S[W[2], W[21], W[21], W[2]])/8 + (3*S[W[2], W[21], W[21], W[5]])/4 + (9*S[W[2], W[26], W[1], W[21]])/8 + (9*S[W[2], W[26], W[2], W[21]])/8 + (3*S[W[2], W[26], W[5], W[21]])/4 - (3*S[W[2], W[26], W[9], W[21]])/4 + (3*S[W[2], W[26], W[21], W[1]])/8 + (3*S[W[2], W[26], W[21], W[2]])/8 + (3*S[W[2], W[26], W[21], W[5]])/4 - S[W[5], W[1], W[1], W[1]]/4 - S[W[5], W[1], W[1], W[2]]/4 - S[W[5], W[1], W[1], W[5]]/2 - S[W[5], W[1], W[2], W[1]]/4 - S[W[5], W[1], W[2], W[2]]/4 - S[W[5], W[1], W[2], W[5]]/2 - S[W[5], W[1], W[5], W[1]]/2 - S[W[5], W[1], W[5], W[2]]/2 - S[W[5], W[1], W[5], W[5]] - (3*S[W[5], W[1], W[21], W[21]])/4 - S[W[5], W[2], W[1], W[1]]/4 - S[W[5], W[2], W[1], W[2]]/4 - S[W[5], W[2], W[1], W[5]]/2 - S[W[5], W[2], W[2], W[1]]/4 - S[W[5], W[2], W[2], W[2]]/4 - S[W[5], W[2], W[2], W[5]]/2 - S[W[5], W[2], W[5], W[1]]/2 - S[W[5], W[2], W[5], W[2]]/2 - S[W[5], W[2], W[5], W[5]] - (3*S[W[5], W[2], W[21], W[21]])/4 - S[W[5], W[5], W[1], W[1]]/2 - S[W[5], W[5], W[1], W[2]]/2 - S[W[5], W[5], W[1], W[5]] - S[W[5], W[5], W[2], W[1]]/2 - S[W[5], W[5], W[2], W[2]]/2 - S[W[5], W[5], W[2], W[5]] - S[W[5], W[5], W[5], W[1]] - S[W[5], W[5], W[5], W[2]] - 2*S[W[5], W[5], W[5], W[5]] - (3*S[W[5], W[5], W[21], W[21]])/2 - (9*S[W[5], W[21], W[1], W[21]])/4 - (9*S[W[5], W[21], W[2], W[21]])/4 - (3*S[W[5], W[21], W[5], W[21]])/2 + (3*S[W[5], W[21], W[9], W[21]])/2 - (3*S[W[5], W[21], W[21], W[1]])/4 - (3*S[W[5], W[21], W[21], W[2]])/4 - (3*S[W[5], W[21], W[21], W[5]])/2, 2*S[W[2], W[2], W[2], W[23]] - 2*S[W[2], W[2], W[2], W[28]] + S[W[2], W[2], W[3], W[23]]/2 + S[W[2], W[2], W[3], W[28]]/2 - S[W[2], W[2], W[6], W[23]]/2 - S[W[2], W[2], W[6], W[28]]/2 + (3*S[W[2], W[2], W[23], W[2]])/2 + S[W[2], W[2], W[23], W[3]] + (3*S[W[2], W[2], W[23], W[6]])/2 - S[W[2], W[2], W[23], W[7]] - (3*S[W[2], W[2], W[28], W[2]])/2 - S[W[2], W[2], W[28], W[3]] - (3*S[W[2], W[2], W[28], W[6]])/2 + S[W[2], W[2], W[28], W[7]] + S[W[2], W[3], W[2], W[23]]/8 + S[W[2], W[3], W[2], W[28]]/8 + S[W[2], W[3], W[3], W[23]]/4 + S[W[2], W[3], W[3], W[28]]/4 + S[W[2], W[3], W[6], W[23]]/8 + S[W[2], W[3], W[6], W[28]]/8 + (3*S[W[2], W[3], W[23], W[2]])/8 + S[W[2], W[3], W[23], W[3]]/4 + (3*S[W[2], W[3], W[23], W[6]])/8 - S[W[2], W[3], W[23], W[7]]/4 + (3*S[W[2], W[3], W[28], W[2]])/8 + S[W[2], W[3], W[28], W[3]]/4 + (3*S[W[2], W[3], W[28], W[6]])/8 - S[W[2], W[3], W[28], W[7]]/4 - S[W[2], W[6], W[2], W[23]]/8 - S[W[2], W[6], W[2], W[28]]/8 - S[W[2], W[6], W[3], W[23]]/4 - S[W[2], W[6], W[3], W[28]]/4 - S[W[2], W[6], W[6], W[23]]/8 - S[W[2], W[6], W[6], W[28]]/8 - (3*S[W[2], W[6], W[23], W[2]])/8 - S[W[2], W[6], W[23], W[3]]/4 - (3*S[W[2], W[6], W[23], W[6]])/8 + S[W[2], W[6], W[23], W[7]]/4 - (3*S[W[2], W[6], W[28], W[2]])/8 - S[W[2], W[6], W[28], W[3]]/4 - (3*S[W[2], W[6], W[28], W[6]])/8 + S[W[2], W[6], W[28], W[7]]/4 + (9*S[W[2], W[23], W[2], W[2]])/8 + (3*S[W[2], W[23], W[2], W[3]])/4 + (9*S[W[2], W[23], W[2], W[6]])/8 - (3*S[W[2], W[23], W[2], W[7]])/4 + (3*S[W[2], W[23], W[3], W[2]])/4 + S[W[2], W[23], W[3], W[3]]/2 + (3*S[W[2], W[23], W[3], W[6]])/4 - S[W[2], W[23], W[3], W[7]]/2 + (9*S[W[2], W[23], W[6], W[2]])/8 + (3*S[W[2], W[23], W[6], W[3]])/4 + (9*S[W[2], W[23], W[6], W[6]])/8 - (3*S[W[2], W[23], W[6], W[7]])/4 - (3*S[W[2], W[23], W[7], W[2]])/4 - S[W[2], W[23], W[7], W[3]]/2 - (3*S[W[2], W[23], W[7], W[6]])/4 + S[W[2], W[23], W[7], W[7]]/2 + (3*S[W[2], W[23], W[23], W[23]])/32 + (3*S[W[2], W[23], W[23], W[28]])/32 + (3*S[W[2], W[23], W[28], W[23]])/32 + (3*S[W[2], W[23], W[28], W[28]])/32 - (9*S[W[2], W[28], W[2], W[2]])/8 - (3*S[W[2], W[28], W[2], W[3]])/4 - (9*S[W[2], W[28], W[2], W[6]])/8 + (3*S[W[2], W[28], W[2], W[7]])/4 - (3*S[W[2], W[28], W[3], W[2]])/4 - S[W[2], W[28], W[3], W[3]]/2 - (3*S[W[2], W[28], W[3], W[6]])/4 + S[W[2], W[28], W[3], W[7]]/2 - (9*S[W[2], W[28], W[6], W[2]])/8 - (3*S[W[2], W[28], W[6], W[3]])/4 - (9*S[W[2], W[28], W[6], W[6]])/8 + (3*S[W[2], W[28], W[6], W[7]])/4 + (3*S[W[2], W[28], W[7], W[2]])/4 + S[W[2], W[28], W[7], W[3]]/2 + (3*S[W[2], W[28], W[7], W[6]])/4 - S[W[2], W[28], W[7], W[7]]/2 - (3*S[W[2], W[28], W[23], W[23]])/32 - (3*S[W[2], W[28], W[23], W[28]])/32 - (3*S[W[2], W[28], W[28], W[23]])/32 - (3*S[W[2], W[28], W[28], W[28]])/32 + S[W[3], W[2], W[2], W[23]]/8 + S[W[3], W[2], W[2], W[28]]/8 + S[W[3], W[2], W[3], W[23]]/4 + S[W[3], W[2], W[3], W[28]]/4 + S[W[3], W[2], W[6], W[23]]/8 + S[W[3], W[2], W[6], W[28]]/8 + (3*S[W[3], W[2], W[23], W[2]])/8 + S[W[3], W[2], W[23], W[3]]/4 + (3*S[W[3], W[2], W[23], W[6]])/8 - S[W[3], W[2], W[23], W[7]]/4 + (3*S[W[3], W[2], W[28], W[2]])/8 + S[W[3], W[2], W[28], W[3]]/4 + (3*S[W[3], W[2], W[28], W[6]])/8 - S[W[3], W[2], W[28], W[7]]/4 + S[W[3], W[3], W[2], W[23]]/4 + S[W[3], W[3], W[2], W[28]]/4 + S[W[3], W[3], W[3], W[23]]/2 + S[W[3], W[3], W[3], W[28]]/2 + S[W[3], W[3], W[6], W[23]]/4 + S[W[3], W[3], W[6], W[28]]/4 + (3*S[W[3], W[3], W[23], W[2]])/4 + S[W[3], W[3], W[23], W[3]]/2 + (3*S[W[3], W[3], W[23], W[6]])/4 - S[W[3], W[3], W[23], W[7]]/2 + (3*S[W[3], W[3], W[28], W[2]])/4 + S[W[3], W[3], W[28], W[3]]/2 + (3*S[W[3], W[3], W[28], W[6]])/4 - S[W[3], W[3], W[28], W[7]]/2 + S[W[3], W[6], W[2], W[23]]/8 + S[W[3], W[6], W[2], W[28]]/8 + S[W[3], W[6], W[3], W[23]]/4 + S[W[3], W[6], W[3], W[28]]/4 + S[W[3], W[6], W[6], W[23]]/8 + S[W[3], W[6], W[6], W[28]]/8 + (3*S[W[3], W[6], W[23], W[2]])/8 + S[W[3], W[6], W[23], W[3]]/4 + (3*S[W[3], W[6], W[23], W[6]])/8 - S[W[3], W[6], W[23], W[7]]/4 + (3*S[W[3], W[6], W[28], W[2]])/8 + S[W[3], W[6], W[28], W[3]]/4 + (3*S[W[3], W[6], W[28], W[6]])/8 - S[W[3], W[6], W[28], W[7]]/4 + (9*S[W[3], W[23], W[2], W[2]])/8 + (3*S[W[3], W[23], W[2], W[3]])/4 + (9*S[W[3], W[23], W[2], W[6]])/8 - (3*S[W[3], W[23], W[2], W[7]])/4 + (3*S[W[3], W[23], W[3], W[2]])/4 + S[W[3], W[23], W[3], W[3]]/2 + (3*S[W[3], W[23], W[3], W[6]])/4 - S[W[3], W[23], W[3], W[7]]/2 + (9*S[W[3], W[23], W[6], W[2]])/8 + (3*S[W[3], W[23], W[6], W[3]])/4 + (9*S[W[3], W[23], W[6], W[6]])/8 - (3*S[W[3], W[23], W[6], W[7]])/4 - (3*S[W[3], W[23], W[7], W[2]])/4 - S[W[3], W[23], W[7], W[3]]/2 - (3*S[W[3], W[23], W[7], W[6]])/4 + S[W[3], W[23], W[7], W[7]]/2 + (3*S[W[3], W[23], W[23], W[23]])/32 + (3*S[W[3], W[23], W[23], W[28]])/32 + (3*S[W[3], W[23], W[28], W[23]])/32 + (3*S[W[3], W[23], W[28], W[28]])/32 + (9*S[W[3], W[28], W[2], W[2]])/8 + (3*S[W[3], W[28], W[2], W[3]])/4 + (9*S[W[3], W[28], W[2], W[6]])/8 - (3*S[W[3], W[28], W[2], W[7]])/4 + (3*S[W[3], W[28], W[3], W[2]])/4 + S[W[3], W[28], W[3], W[3]]/2 + (3*S[W[3], W[28], W[3], W[6]])/4 - S[W[3], W[28], W[3], W[7]]/2 + (9*S[W[3], W[28], W[6], W[2]])/8 + (3*S[W[3], W[28], W[6], W[3]])/4 + (9*S[W[3], W[28], W[6], W[6]])/8 - (3*S[W[3], W[28], W[6], W[7]])/4 - (3*S[W[3], W[28], W[7], W[2]])/4 - S[W[3], W[28], W[7], W[3]]/2 - (3*S[W[3], W[28], W[7], W[6]])/4 + S[W[3], W[28], W[7], W[7]]/2 + (3*S[W[3], W[28], W[23], W[23]])/32 + (3*S[W[3], W[28], W[23], W[28]])/32 + (3*S[W[3], W[28], W[28], W[23]])/32 + (3*S[W[3], W[28], W[28], W[28]])/32 - S[W[6], W[2], W[2], W[23]]/8 - S[W[6], W[2], W[2], W[28]]/8 - S[W[6], W[2], W[3], W[23]]/4 - S[W[6], W[2], W[3], W[28]]/4 - S[W[6], W[2], W[6], W[23]]/8 - S[W[6], W[2], W[6], W[28]]/8 - (3*S[W[6], W[2], W[23], W[2]])/8 - S[W[6], W[2], W[23], W[3]]/4 - (3*S[W[6], W[2], W[23], W[6]])/8 + S[W[6], W[2], W[23], W[7]]/4 - (3*S[W[6], W[2], W[28], W[2]])/8 - S[W[6], W[2], W[28], W[3]]/4 - (3*S[W[6], W[2], W[28], W[6]])/8 + S[W[6], W[2], W[28], W[7]]/4 + S[W[6], W[3], W[2], W[23]]/8 + S[W[6], W[3], W[2], W[28]]/8 + S[W[6], W[3], W[3], W[23]]/4 + S[W[6], W[3], W[3], W[28]]/4 + S[W[6], W[3], W[6], W[23]]/8 + S[W[6], W[3], W[6], W[28]]/8 + (3*S[W[6], W[3], W[23], W[2]])/8 + S[W[6], W[3], W[23], W[3]]/4 + (3*S[W[6], W[3], W[23], W[6]])/8 - S[W[6], W[3], W[23], W[7]]/4 + (3*S[W[6], W[3], W[28], W[2]])/8 + S[W[6], W[3], W[28], W[3]]/4 + (3*S[W[6], W[3], W[28], W[6]])/8 - S[W[6], W[3], W[28], W[7]]/4 - S[W[6], W[6], W[2], W[23]]/2 - S[W[6], W[6], W[2], W[28]]/2 + S[W[6], W[6], W[3], W[23]]/2 + S[W[6], W[6], W[3], W[28]]/2 - 4*S[W[6], W[6], W[6], W[23]] - 3*S[W[6], W[6], W[23], W[2]] - 2*S[W[6], W[6], W[23], W[3]] - 3*S[W[6], W[6], W[23], W[6]] + 2*S[W[6], W[6], W[23], W[7]] - (9*S[W[6], W[23], W[2], W[2]])/4 - (3*S[W[6], W[23], W[2], W[3]])/2 - (9*S[W[6], W[23], W[2], W[6]])/4 + (3*S[W[6], W[23], W[2], W[7]])/2 - (3*S[W[6], W[23], W[3], W[2]])/2 - S[W[6], W[23], W[3], W[3]] - (3*S[W[6], W[23], W[3], W[6]])/2 + S[W[6], W[23], W[3], W[7]] - (9*S[W[6], W[23], W[6], W[2]])/4 - (3*S[W[6], W[23], W[6], W[3]])/2 - (9*S[W[6], W[23], W[6], W[6]])/4 + (3*S[W[6], W[23], W[6], W[7]])/2 + (3*S[W[6], W[23], W[7], W[2]])/2 + S[W[6], W[23], W[7], W[3]] + (3*S[W[6], W[23], W[7], W[6]])/2 - S[W[6], W[23], W[7], W[7]] - (3*S[W[6], W[23], W[23], W[23]])/16 - (3*S[W[6], W[23], W[23], W[28]])/16 - (3*S[W[6], W[23], W[28], W[23]])/16 - (3*S[W[6], W[23], W[28], W[28]])/16, 16*S[W[2], W[2], W[2], W[2]] - 4*S[W[2], W[2], W[2], W[3]] + 4*S[W[2], W[2], W[2], W[6]] - S[W[2], W[2], W[3], W[2]] - 2*S[W[2], W[2], W[3], W[3]] - S[W[2], W[2], W[3], W[6]] + S[W[2], W[2], W[6], W[2]] + 2*S[W[2], W[2], W[6], W[3]] + S[W[2], W[2], W[6], W[6]] - (3*S[W[2], W[2], W[23], W[23]])/4 - (3*S[W[2], W[2], W[23], W[28]])/4 + (3*S[W[2], W[2], W[28], W[23]])/4 + (3*S[W[2], W[2], W[28], W[28]])/4 - S[W[2], W[3], W[2], W[2]]/4 - S[W[2], W[3], W[2], W[3]]/2 - S[W[2], W[3], W[2], W[6]]/4 - S[W[2], W[3], W[3], W[2]]/2 - S[W[2], W[3], W[3], W[3]] - S[W[2], W[3], W[3], W[6]]/2 - S[W[2], W[3], W[6], W[2]]/4 - S[W[2], W[3], W[6], W[3]]/2 - S[W[2], W[3], W[6], W[6]]/4 - (3*S[W[2], W[3], W[23], W[23]])/16 - (3*S[W[2], W[3], W[23], W[28]])/16 - (3*S[W[2], W[3], W[28], W[23]])/16 - (3*S[W[2], W[3], W[28], W[28]])/16 + S[W[2], W[6], W[2], W[2]]/4 + S[W[2], W[6], W[2], W[3]]/2 + S[W[2], W[6], W[2], W[6]]/4 + S[W[2], W[6], W[3], W[2]]/2 + S[W[2], W[6], W[3], W[3]] + S[W[2], W[6], W[3], W[6]]/2 + S[W[2], W[6], W[6], W[2]]/4 + S[W[2], W[6], W[6], W[3]]/2 + S[W[2], W[6], W[6], W[6]]/4 + (3*S[W[2], W[6], W[23], W[23]])/16 + (3*S[W[2], W[6], W[23], W[28]])/16 + (3*S[W[2], W[6], W[28], W[23]])/16 + (3*S[W[2], W[6], W[28], W[28]])/16 - (9*S[W[2], W[23], W[2], W[23]])/16 - (9*S[W[2], W[23], W[2], W[28]])/16 - (3*S[W[2], W[23], W[3], W[23]])/8 - (3*S[W[2], W[23], W[3], W[28]])/8 - (9*S[W[2], W[23], W[6], W[23]])/16 - (9*S[W[2], W[23], W[6], W[28]])/16 + (3*S[W[2], W[23], W[7], W[23]])/8 + (3*S[W[2], W[23], W[7], W[28]])/8 - (3*S[W[2], W[23], W[23], W[2]])/16 - (3*S[W[2], W[23], W[23], W[3]])/8 - (3*S[W[2], W[23], W[23], W[6]])/16 - (3*S[W[2], W[23], W[28], W[2]])/16 - (3*S[W[2], W[23], W[28], W[3]])/8 - (3*S[W[2], W[23], W[28], W[6]])/16 + (9*S[W[2], W[28], W[2], W[23]])/16 + (9*S[W[2], W[28], W[2], W[28]])/16 + (3*S[W[2], W[28], W[3], W[23]])/8 + (3*S[W[2], W[28], W[3], W[28]])/8 + (9*S[W[2], W[28], W[6], W[23]])/16 + (9*S[W[2], W[28], W[6], W[28]])/16 - (3*S[W[2], W[28], W[7], W[23]])/8 - (3*S[W[2], W[28], W[7], W[28]])/8 + (3*S[W[2], W[28], W[23], W[2]])/16 + (3*S[W[2], W[28], W[23], W[3]])/8 + (3*S[W[2], W[28], W[23], W[6]])/16 + (3*S[W[2], W[28], W[28], W[2]])/16 + (3*S[W[2], W[28], W[28], W[3]])/8 + (3*S[W[2], W[28], W[28], W[6]])/16 - S[W[3], W[2], W[2], W[2]]/4 - S[W[3], W[2], W[2], W[3]]/2 - S[W[3], W[2], W[2], W[6]]/4 - S[W[3], W[2], W[3], W[2]]/2 - S[W[3], W[2], W[3], W[3]] - S[W[3], W[2], W[3], W[6]]/2 - S[W[3], W[2], W[6], W[2]]/4 - S[W[3], W[2], W[6], W[3]]/2 - S[W[3], W[2], W[6], W[6]]/4 - (3*S[W[3], W[2], W[23], W[23]])/16 - (3*S[W[3], W[2], W[23], W[28]])/16 - (3*S[W[3], W[2], W[28], W[23]])/16 - (3*S[W[3], W[2], W[28], W[28]])/16 - S[W[3], W[3], W[2], W[2]]/2 - S[W[3], W[3], W[2], W[3]] - S[W[3], W[3], W[2], W[6]]/2 - S[W[3], W[3], W[3], W[2]] - 2*S[W[3], W[3], W[3], W[3]] - S[W[3], W[3], W[3], W[6]] - S[W[3], W[3], W[6], W[2]]/2 - S[W[3], W[3], W[6], W[3]] - S[W[3], W[3], W[6], W[6]]/2 - (3*S[W[3], W[3], W[23], W[23]])/8 - (3*S[W[3], W[3], W[23], W[28]])/8 - (3*S[W[3], W[3], W[28], W[23]])/8 - (3*S[W[3], W[3], W[28], W[28]])/8 - S[W[3], W[6], W[2], W[2]]/4 - S[W[3], W[6], W[2], W[3]]/2 - S[W[3], W[6], W[2], W[6]]/4 - S[W[3], W[6], W[3], W[2]]/2 - S[W[3], W[6], W[3], W[3]] - S[W[3], W[6], W[3], W[6]]/2 - S[W[3], W[6], W[6], W[2]]/4 - S[W[3], W[6], W[6], W[3]]/2 - S[W[3], W[6], W[6], W[6]]/4 - (3*S[W[3], W[6], W[23], W[23]])/16 - (3*S[W[3], W[6], W[23], W[28]])/16 - (3*S[W[3], W[6], W[28], W[23]])/16 - (3*S[W[3], W[6], W[28], W[28]])/16 - (9*S[W[3], W[23], W[2], W[23]])/16 - (9*S[W[3], W[23], W[2], W[28]])/16 - (3*S[W[3], W[23], W[3], W[23]])/8 - (3*S[W[3], W[23], W[3], W[28]])/8 - (9*S[W[3], W[23], W[6], W[23]])/16 - (9*S[W[3], W[23], W[6], W[28]])/16 + (3*S[W[3], W[23], W[7], W[23]])/8 + (3*S[W[3], W[23], W[7], W[28]])/8 - (3*S[W[3], W[23], W[23], W[2]])/16 - (3*S[W[3], W[23], W[23], W[3]])/8 - (3*S[W[3], W[23], W[23], W[6]])/16 - (3*S[W[3], W[23], W[28], W[2]])/16 - (3*S[W[3], W[23], W[28], W[3]])/8 - (3*S[W[3], W[23], W[28], W[6]])/16 - (9*S[W[3], W[28], W[2], W[23]])/16 - (9*S[W[3], W[28], W[2], W[28]])/16 - (3*S[W[3], W[28], W[3], W[23]])/8 - (3*S[W[3], W[28], W[3], W[28]])/8 - (9*S[W[3], W[28], W[6], W[23]])/16 - (9*S[W[3], W[28], W[6], W[28]])/16 + (3*S[W[3], W[28], W[7], W[23]])/8 + (3*S[W[3], W[28], W[7], W[28]])/8 - (3*S[W[3], W[28], W[23], W[2]])/16 - (3*S[W[3], W[28], W[23], W[3]])/8 - (3*S[W[3], W[28], W[23], W[6]])/16 - (3*S[W[3], W[28], W[28], W[2]])/16 - (3*S[W[3], W[28], W[28], W[3]])/8 - (3*S[W[3], W[28], W[28], W[6]])/16 + S[W[6], W[2], W[2], W[2]]/4 + S[W[6], W[2], W[2], W[3]]/2 + S[W[6], W[2], W[2], W[6]]/4 + S[W[6], W[2], W[3], W[2]]/2 + S[W[6], W[2], W[3], W[3]] + S[W[6], W[2], W[3], W[6]]/2 + S[W[6], W[2], W[6], W[2]]/4 + S[W[6], W[2], W[6], W[3]]/2 + S[W[6], W[2], W[6], W[6]]/4 + (3*S[W[6], W[2], W[23], W[23]])/16 + (3*S[W[6], W[2], W[23], W[28]])/16 + (3*S[W[6], W[2], W[28], W[23]])/16 + (3*S[W[6], W[2], W[28], W[28]])/16 - S[W[6], W[3], W[2], W[2]]/4 - S[W[6], W[3], W[2], W[3]]/2 - S[W[6], W[3], W[2], W[6]]/4 - S[W[6], W[3], W[3], W[2]]/2 - S[W[6], W[3], W[3], W[3]] - S[W[6], W[3], W[3], W[6]]/2 - S[W[6], W[3], W[6], W[2]]/4 - S[W[6], W[3], W[6], W[3]]/2 - S[W[6], W[3], W[6], W[6]]/4 - (3*S[W[6], W[3], W[23], W[23]])/16 - (3*S[W[6], W[3], W[23], W[28]])/16 - (3*S[W[6], W[3], W[28], W[23]])/16 - (3*S[W[6], W[3], W[28], W[28]])/16 + S[W[6], W[6], W[2], W[2]] + 2*S[W[6], W[6], W[2], W[3]] + S[W[6], W[6], W[2], W[6]] - S[W[6], W[6], W[3], W[2]] - 2*S[W[6], W[6], W[3], W[3]] - S[W[6], W[6], W[3], W[6]] + 4*S[W[6], W[6], W[6], W[2]] - 4*S[W[6], W[6], W[6], W[3]] + 16*S[W[6], W[6], W[6], W[6]] + (3*S[W[6], W[6], W[23], W[23]])/2 + (3*S[W[6], W[6], W[23], W[28]])/2 + (9*S[W[6], W[23], W[2], W[23]])/8 + (9*S[W[6], W[23], W[2], W[28]])/8 + (3*S[W[6], W[23], W[3], W[23]])/4 + (3*S[W[6], W[23], W[3], W[28]])/4 + (9*S[W[6], W[23], W[6], W[23]])/8 + (9*S[W[6], W[23], W[6], W[28]])/8 - (3*S[W[6], W[23], W[7], W[23]])/4 - (3*S[W[6], W[23], W[7], W[28]])/4 + (3*S[W[6], W[23], W[23], W[2]])/8 + (3*S[W[6], W[23], W[23], W[3]])/4 + (3*S[W[6], W[23], W[23], W[6]])/8 + (3*S[W[6], W[23], W[28], W[2]])/8 + (3*S[W[6], W[23], W[28], W[3]])/4 + (3*S[W[6], W[23], W[28], W[6]])/8, 2*S[W[1], W[1], W[1], W[21]] - 2*S[W[1], W[1], W[1], W[26]] + S[W[1], W[1], W[2], W[21]]/2 + S[W[1], W[1], W[2], W[26]]/2 - S[W[1], W[1], W[5], W[21]]/2 - S[W[1], W[1], W[5], W[26]]/2 + (3*S[W[1], W[1], W[21], W[1]])/2 + S[W[1], W[1], W[21], W[2]] + (3*S[W[1], W[1], W[21], W[5]])/2 - S[W[1], W[1], W[21], W[9]] - (3*S[W[1], W[1], W[26], W[1]])/2 - S[W[1], W[1], W[26], W[2]] - (3*S[W[1], W[1], W[26], W[5]])/2 + S[W[1], W[1], W[26], W[9]] + S[W[1], W[2], W[1], W[21]]/8 + S[W[1], W[2], W[1], W[26]]/8 + S[W[1], W[2], W[2], W[21]]/4 + S[W[1], W[2], W[2], W[26]]/4 + S[W[1], W[2], W[5], W[21]]/8 + S[W[1], W[2], W[5], W[26]]/8 + (3*S[W[1], W[2], W[21], W[1]])/8 + S[W[1], W[2], W[21], W[2]]/4 + (3*S[W[1], W[2], W[21], W[5]])/8 - S[W[1], W[2], W[21], W[9]]/4 + (3*S[W[1], W[2], W[26], W[1]])/8 + S[W[1], W[2], W[26], W[2]]/4 + (3*S[W[1], W[2], W[26], W[5]])/8 - S[W[1], W[2], W[26], W[9]]/4 - S[W[1], W[5], W[1], W[21]]/8 - S[W[1], W[5], W[1], W[26]]/8 - S[W[1], W[5], W[2], W[21]]/4 - S[W[1], W[5], W[2], W[26]]/4 - S[W[1], W[5], W[5], W[21]]/8 - S[W[1], W[5], W[5], W[26]]/8 - (3*S[W[1], W[5], W[21], W[1]])/8 - S[W[1], W[5], W[21], W[2]]/4 - (3*S[W[1], W[5], W[21], W[5]])/8 + S[W[1], W[5], W[21], W[9]]/4 - (3*S[W[1], W[5], W[26], W[1]])/8 - S[W[1], W[5], W[26], W[2]]/4 - (3*S[W[1], W[5], W[26], W[5]])/8 + S[W[1], W[5], W[26], W[9]]/4 + (9*S[W[1], W[21], W[1], W[1]])/8 + (3*S[W[1], W[21], W[1], W[2]])/4 + (9*S[W[1], W[21], W[1], W[5]])/8 - (3*S[W[1], W[21], W[1], W[9]])/4 + (3*S[W[1], W[21], W[2], W[1]])/4 + S[W[1], W[21], W[2], W[2]]/2 + (3*S[W[1], W[21], W[2], W[5]])/4 - S[W[1], W[21], W[2], W[9]]/2 + (9*S[W[1], W[21], W[5], W[1]])/8 + (3*S[W[1], W[21], W[5], W[2]])/4 + (9*S[W[1], W[21], W[5], W[5]])/8 - (3*S[W[1], W[21], W[5], W[9]])/4 - (3*S[W[1], W[21], W[9], W[1]])/4 - S[W[1], W[21], W[9], W[2]]/2 - (3*S[W[1], W[21], W[9], W[5]])/4 + S[W[1], W[21], W[9], W[9]]/2 + (3*S[W[1], W[21], W[21], W[21]])/32 + (3*S[W[1], W[21], W[21], W[26]])/32 + (3*S[W[1], W[21], W[26], W[21]])/32 + (3*S[W[1], W[21], W[26], W[26]])/32 - (9*S[W[1], W[26], W[1], W[1]])/8 - (3*S[W[1], W[26], W[1], W[2]])/4 - (9*S[W[1], W[26], W[1], W[5]])/8 + (3*S[W[1], W[26], W[1], W[9]])/4 - (3*S[W[1], W[26], W[2], W[1]])/4 - S[W[1], W[26], W[2], W[2]]/2 - (3*S[W[1], W[26], W[2], W[5]])/4 + S[W[1], W[26], W[2], W[9]]/2 - (9*S[W[1], W[26], W[5], W[1]])/8 - (3*S[W[1], W[26], W[5], W[2]])/4 - (9*S[W[1], W[26], W[5], W[5]])/8 + (3*S[W[1], W[26], W[5], W[9]])/4 + (3*S[W[1], W[26], W[9], W[1]])/4 + S[W[1], W[26], W[9], W[2]]/2 + (3*S[W[1], W[26], W[9], W[5]])/4 - S[W[1], W[26], W[9], W[9]]/2 - (3*S[W[1], W[26], W[21], W[21]])/32 - (3*S[W[1], W[26], W[21], W[26]])/32 - (3*S[W[1], W[26], W[26], W[21]])/32 - (3*S[W[1], W[26], W[26], W[26]])/32 + S[W[2], W[1], W[1], W[21]]/8 + S[W[2], W[1], W[1], W[26]]/8 + S[W[2], W[1], W[2], W[21]]/4 + S[W[2], W[1], W[2], W[26]]/4 + S[W[2], W[1], W[5], W[21]]/8 + S[W[2], W[1], W[5], W[26]]/8 + (3*S[W[2], W[1], W[21], W[1]])/8 + S[W[2], W[1], W[21], W[2]]/4 + (3*S[W[2], W[1], W[21], W[5]])/8 - S[W[2], W[1], W[21], W[9]]/4 + (3*S[W[2], W[1], W[26], W[1]])/8 + S[W[2], W[1], W[26], W[2]]/4 + (3*S[W[2], W[1], W[26], W[5]])/8 - S[W[2], W[1], W[26], W[9]]/4 + S[W[2], W[2], W[1], W[21]]/4 + S[W[2], W[2], W[1], W[26]]/4 + S[W[2], W[2], W[2], W[21]]/2 + S[W[2], W[2], W[2], W[26]]/2 + S[W[2], W[2], W[5], W[21]]/4 + S[W[2], W[2], W[5], W[26]]/4 + (3*S[W[2], W[2], W[21], W[1]])/4 + S[W[2], W[2], W[21], W[2]]/2 + (3*S[W[2], W[2], W[21], W[5]])/4 - S[W[2], W[2], W[21], W[9]]/2 + (3*S[W[2], W[2], W[26], W[1]])/4 + S[W[2], W[2], W[26], W[2]]/2 + (3*S[W[2], W[2], W[26], W[5]])/4 - S[W[2], W[2], W[26], W[9]]/2 + S[W[2], W[5], W[1], W[21]]/8 + S[W[2], W[5], W[1], W[26]]/8 + S[W[2], W[5], W[2], W[21]]/4 + S[W[2], W[5], W[2], W[26]]/4 + S[W[2], W[5], W[5], W[21]]/8 + S[W[2], W[5], W[5], W[26]]/8 + (3*S[W[2], W[5], W[21], W[1]])/8 + S[W[2], W[5], W[21], W[2]]/4 + (3*S[W[2], W[5], W[21], W[5]])/8 - S[W[2], W[5], W[21], W[9]]/4 + (3*S[W[2], W[5], W[26], W[1]])/8 + S[W[2], W[5], W[26], W[2]]/4 + (3*S[W[2], W[5], W[26], W[5]])/8 - S[W[2], W[5], W[26], W[9]]/4 + (9*S[W[2], W[21], W[1], W[1]])/8 + (3*S[W[2], W[21], W[1], W[2]])/4 + (9*S[W[2], W[21], W[1], W[5]])/8 - (3*S[W[2], W[21], W[1], W[9]])/4 + (3*S[W[2], W[21], W[2], W[1]])/4 + S[W[2], W[21], W[2], W[2]]/2 + (3*S[W[2], W[21], W[2], W[5]])/4 - S[W[2], W[21], W[2], W[9]]/2 + (9*S[W[2], W[21], W[5], W[1]])/8 + (3*S[W[2], W[21], W[5], W[2]])/4 + (9*S[W[2], W[21], W[5], W[5]])/8 - (3*S[W[2], W[21], W[5], W[9]])/4 - (3*S[W[2], W[21], W[9], W[1]])/4 - S[W[2], W[21], W[9], W[2]]/2 - (3*S[W[2], W[21], W[9], W[5]])/4 + S[W[2], W[21], W[9], W[9]]/2 + (3*S[W[2], W[21], W[21], W[21]])/32 + (3*S[W[2], W[21], W[21], W[26]])/32 + (3*S[W[2], W[21], W[26], W[21]])/32 + (3*S[W[2], W[21], W[26], W[26]])/32 + (9*S[W[2], W[26], W[1], W[1]])/8 + (3*S[W[2], W[26], W[1], W[2]])/4 + (9*S[W[2], W[26], W[1], W[5]])/8 - (3*S[W[2], W[26], W[1], W[9]])/4 + (3*S[W[2], W[26], W[2], W[1]])/4 + S[W[2], W[26], W[2], W[2]]/2 + (3*S[W[2], W[26], W[2], W[5]])/4 - S[W[2], W[26], W[2], W[9]]/2 + (9*S[W[2], W[26], W[5], W[1]])/8 + (3*S[W[2], W[26], W[5], W[2]])/4 + (9*S[W[2], W[26], W[5], W[5]])/8 - (3*S[W[2], W[26], W[5], W[9]])/4 - (3*S[W[2], W[26], W[9], W[1]])/4 - S[W[2], W[26], W[9], W[2]]/2 - (3*S[W[2], W[26], W[9], W[5]])/4 + S[W[2], W[26], W[9], W[9]]/2 + (3*S[W[2], W[26], W[21], W[21]])/32 + (3*S[W[2], W[26], W[21], W[26]])/32 + (3*S[W[2], W[26], W[26], W[21]])/32 + (3*S[W[2], W[26], W[26], W[26]])/32 - S[W[5], W[1], W[1], W[21]]/8 - S[W[5], W[1], W[1], W[26]]/8 - S[W[5], W[1], W[2], W[21]]/4 - S[W[5], W[1], W[2], W[26]]/4 - S[W[5], W[1], W[5], W[21]]/8 - S[W[5], W[1], W[5], W[26]]/8 - (3*S[W[5], W[1], W[21], W[1]])/8 - S[W[5], W[1], W[21], W[2]]/4 - (3*S[W[5], W[1], W[21], W[5]])/8 + S[W[5], W[1], W[21], W[9]]/4 - (3*S[W[5], W[1], W[26], W[1]])/8 - S[W[5], W[1], W[26], W[2]]/4 - (3*S[W[5], W[1], W[26], W[5]])/8 + S[W[5], W[1], W[26], W[9]]/4 + S[W[5], W[2], W[1], W[21]]/8 + S[W[5], W[2], W[1], W[26]]/8 + S[W[5], W[2], W[2], W[21]]/4 + S[W[5], W[2], W[2], W[26]]/4 + S[W[5], W[2], W[5], W[21]]/8 + S[W[5], W[2], W[5], W[26]]/8 + (3*S[W[5], W[2], W[21], W[1]])/8 + S[W[5], W[2], W[21], W[2]]/4 + (3*S[W[5], W[2], W[21], W[5]])/8 - S[W[5], W[2], W[21], W[9]]/4 + (3*S[W[5], W[2], W[26], W[1]])/8 + S[W[5], W[2], W[26], W[2]]/4 + (3*S[W[5], W[2], W[26], W[5]])/8 - S[W[5], W[2], W[26], W[9]]/4 - S[W[5], W[5], W[1], W[21]]/2 - S[W[5], W[5], W[1], W[26]]/2 + S[W[5], W[5], W[2], W[21]]/2 + S[W[5], W[5], W[2], W[26]]/2 - 4*S[W[5], W[5], W[5], W[21]] - 3*S[W[5], W[5], W[21], W[1]] - 2*S[W[5], W[5], W[21], W[2]] - 3*S[W[5], W[5], W[21], W[5]] + 2*S[W[5], W[5], W[21], W[9]] - (9*S[W[5], W[21], W[1], W[1]])/4 - (3*S[W[5], W[21], W[1], W[2]])/2 - (9*S[W[5], W[21], W[1], W[5]])/4 + (3*S[W[5], W[21], W[1], W[9]])/2 - (3*S[W[5], W[21], W[2], W[1]])/2 - S[W[5], W[21], W[2], W[2]] - (3*S[W[5], W[21], W[2], W[5]])/2 + S[W[5], W[21], W[2], W[9]] - (9*S[W[5], W[21], W[5], W[1]])/4 - (3*S[W[5], W[21], W[5], W[2]])/2 - (9*S[W[5], W[21], W[5], W[5]])/4 + (3*S[W[5], W[21], W[5], W[9]])/2 + (3*S[W[5], W[21], W[9], W[1]])/2 + S[W[5], W[21], W[9], W[2]] + (3*S[W[5], W[21], W[9], W[5]])/2 - S[W[5], W[21], W[9], W[9]] - (3*S[W[5], W[21], W[21], W[21]])/16 - (3*S[W[5], W[21], W[21], W[26]])/16 - (3*S[W[5], W[21], W[26], W[21]])/16 - (3*S[W[5], W[21], W[26], W[26]])/16, 16*S[W[1], W[1], W[1], W[1]] - 4*S[W[1], W[1], W[1], W[2]] + 4*S[W[1], W[1], W[1], W[5]] - S[W[1], W[1], W[2], W[1]] - 2*S[W[1], W[1], W[2], W[2]] - S[W[1], W[1], W[2], W[5]] + S[W[1], W[1], W[5], W[1]] + 2*S[W[1], W[1], W[5], W[2]] + S[W[1], W[1], W[5], W[5]] - (3*S[W[1], W[1], W[21], W[21]])/4 - (3*S[W[1], W[1], W[21], W[26]])/4 + (3*S[W[1], W[1], W[26], W[21]])/4 + (3*S[W[1], W[1], W[26], W[26]])/4 - S[W[1], W[2], W[1], W[1]]/4 - S[W[1], W[2], W[1], W[2]]/2 - S[W[1], W[2], W[1], W[5]]/4 - S[W[1], W[2], W[2], W[1]]/2 - S[W[1], W[2], W[2], W[2]] - S[W[1], W[2], W[2], W[5]]/2 - S[W[1], W[2], W[5], W[1]]/4 - S[W[1], W[2], W[5], W[2]]/2 - S[W[1], W[2], W[5], W[5]]/4 - (3*S[W[1], W[2], W[21], W[21]])/16 - (3*S[W[1], W[2], W[21], W[26]])/16 - (3*S[W[1], W[2], W[26], W[21]])/16 - (3*S[W[1], W[2], W[26], W[26]])/16 + S[W[1], W[5], W[1], W[1]]/4 + S[W[1], W[5], W[1], W[2]]/2 + S[W[1], W[5], W[1], W[5]]/4 + S[W[1], W[5], W[2], W[1]]/2 + S[W[1], W[5], W[2], W[2]] + S[W[1], W[5], W[2], W[5]]/2 + S[W[1], W[5], W[5], W[1]]/4 + S[W[1], W[5], W[5], W[2]]/2 + S[W[1], W[5], W[5], W[5]]/4 + (3*S[W[1], W[5], W[21], W[21]])/16 + (3*S[W[1], W[5], W[21], W[26]])/16 + (3*S[W[1], W[5], W[26], W[21]])/16 + (3*S[W[1], W[5], W[26], W[26]])/16 - (9*S[W[1], W[21], W[1], W[21]])/16 - (9*S[W[1], W[21], W[1], W[26]])/16 - (3*S[W[1], W[21], W[2], W[21]])/8 - (3*S[W[1], W[21], W[2], W[26]])/8 - (9*S[W[1], W[21], W[5], W[21]])/16 - (9*S[W[1], W[21], W[5], W[26]])/16 + (3*S[W[1], W[21], W[9], W[21]])/8 + (3*S[W[1], W[21], W[9], W[26]])/8 - (3*S[W[1], W[21], W[21], W[1]])/16 - (3*S[W[1], W[21], W[21], W[2]])/8 - (3*S[W[1], W[21], W[21], W[5]])/16 - (3*S[W[1], W[21], W[26], W[1]])/16 - (3*S[W[1], W[21], W[26], W[2]])/8 - (3*S[W[1], W[21], W[26], W[5]])/16 + (9*S[W[1], W[26], W[1], W[21]])/16 + (9*S[W[1], W[26], W[1], W[26]])/16 + (3*S[W[1], W[26], W[2], W[21]])/8 + (3*S[W[1], W[26], W[2], W[26]])/8 + (9*S[W[1], W[26], W[5], W[21]])/16 + (9*S[W[1], W[26], W[5], W[26]])/16 - (3*S[W[1], W[26], W[9], W[21]])/8 - (3*S[W[1], W[26], W[9], W[26]])/8 + (3*S[W[1], W[26], W[21], W[1]])/16 + (3*S[W[1], W[26], W[21], W[2]])/8 + (3*S[W[1], W[26], W[21], W[5]])/16 + (3*S[W[1], W[26], W[26], W[1]])/16 + (3*S[W[1], W[26], W[26], W[2]])/8 + (3*S[W[1], W[26], W[26], W[5]])/16 - S[W[2], W[1], W[1], W[1]]/4 - S[W[2], W[1], W[1], W[2]]/2 - S[W[2], W[1], W[1], W[5]]/4 - S[W[2], W[1], W[2], W[1]]/2 - S[W[2], W[1], W[2], W[2]] - S[W[2], W[1], W[2], W[5]]/2 - S[W[2], W[1], W[5], W[1]]/4 - S[W[2], W[1], W[5], W[2]]/2 - S[W[2], W[1], W[5], W[5]]/4 - (3*S[W[2], W[1], W[21], W[21]])/16 - (3*S[W[2], W[1], W[21], W[26]])/16 - (3*S[W[2], W[1], W[26], W[21]])/16 - (3*S[W[2], W[1], W[26], W[26]])/16 - S[W[2], W[2], W[1], W[1]]/2 - S[W[2], W[2], W[1], W[2]] - S[W[2], W[2], W[1], W[5]]/2 - S[W[2], W[2], W[2], W[1]] - 2*S[W[2], W[2], W[2], W[2]] - S[W[2], W[2], W[2], W[5]] - S[W[2], W[2], W[5], W[1]]/2 - S[W[2], W[2], W[5], W[2]] - S[W[2], W[2], W[5], W[5]]/2 - (3*S[W[2], W[2], W[21], W[21]])/8 - (3*S[W[2], W[2], W[21], W[26]])/8 - (3*S[W[2], W[2], W[26], W[21]])/8 - (3*S[W[2], W[2], W[26], W[26]])/8 - S[W[2], W[5], W[1], W[1]]/4 - S[W[2], W[5], W[1], W[2]]/2 - S[W[2], W[5], W[1], W[5]]/4 - S[W[2], W[5], W[2], W[1]]/2 - S[W[2], W[5], W[2], W[2]] - S[W[2], W[5], W[2], W[5]]/2 - S[W[2], W[5], W[5], W[1]]/4 - S[W[2], W[5], W[5], W[2]]/2 - S[W[2], W[5], W[5], W[5]]/4 - (3*S[W[2], W[5], W[21], W[21]])/16 - (3*S[W[2], W[5], W[21], W[26]])/16 - (3*S[W[2], W[5], W[26], W[21]])/16 - (3*S[W[2], W[5], W[26], W[26]])/16 - (9*S[W[2], W[21], W[1], W[21]])/16 - (9*S[W[2], W[21], W[1], W[26]])/16 - (3*S[W[2], W[21], W[2], W[21]])/8 - (3*S[W[2], W[21], W[2], W[26]])/8 - (9*S[W[2], W[21], W[5], W[21]])/16 - (9*S[W[2], W[21], W[5], W[26]])/16 + (3*S[W[2], W[21], W[9], W[21]])/8 + (3*S[W[2], W[21], W[9], W[26]])/8 - (3*S[W[2], W[21], W[21], W[1]])/16 - (3*S[W[2], W[21], W[21], W[2]])/8 - (3*S[W[2], W[21], W[21], W[5]])/16 - (3*S[W[2], W[21], W[26], W[1]])/16 - (3*S[W[2], W[21], W[26], W[2]])/8 - (3*S[W[2], W[21], W[26], W[5]])/16 - (9*S[W[2], W[26], W[1], W[21]])/16 - (9*S[W[2], W[26], W[1], W[26]])/16 - (3*S[W[2], W[26], W[2], W[21]])/8 - (3*S[W[2], W[26], W[2], W[26]])/8 - (9*S[W[2], W[26], W[5], W[21]])/16 - (9*S[W[2], W[26], W[5], W[26]])/16 + (3*S[W[2], W[26], W[9], W[21]])/8 + (3*S[W[2], W[26], W[9], W[26]])/8 - (3*S[W[2], W[26], W[21], W[1]])/16 - (3*S[W[2], W[26], W[21], W[2]])/8 - (3*S[W[2], W[26], W[21], W[5]])/16 - (3*S[W[2], W[26], W[26], W[1]])/16 - (3*S[W[2], W[26], W[26], W[2]])/8 - (3*S[W[2], W[26], W[26], W[5]])/16 + S[W[5], W[1], W[1], W[1]]/4 + S[W[5], W[1], W[1], W[2]]/2 + S[W[5], W[1], W[1], W[5]]/4 + S[W[5], W[1], W[2], W[1]]/2 + S[W[5], W[1], W[2], W[2]] + S[W[5], W[1], W[2], W[5]]/2 + S[W[5], W[1], W[5], W[1]]/4 + S[W[5], W[1], W[5], W[2]]/2 + S[W[5], W[1], W[5], W[5]]/4 + (3*S[W[5], W[1], W[21], W[21]])/16 + (3*S[W[5], W[1], W[21], W[26]])/16 + (3*S[W[5], W[1], W[26], W[21]])/16 + (3*S[W[5], W[1], W[26], W[26]])/16 - S[W[5], W[2], W[1], W[1]]/4 - S[W[5], W[2], W[1], W[2]]/2 - S[W[5], W[2], W[1], W[5]]/4 - S[W[5], W[2], W[2], W[1]]/2 - S[W[5], W[2], W[2], W[2]] - S[W[5], W[2], W[2], W[5]]/2 - S[W[5], W[2], W[5], W[1]]/4 - S[W[5], W[2], W[5], W[2]]/2 - S[W[5], W[2], W[5], W[5]]/4 - (3*S[W[5], W[2], W[21], W[21]])/16 - (3*S[W[5], W[2], W[21], W[26]])/16 - (3*S[W[5], W[2], W[26], W[21]])/16 - (3*S[W[5], W[2], W[26], W[26]])/16 + S[W[5], W[5], W[1], W[1]] + 2*S[W[5], W[5], W[1], W[2]] + S[W[5], W[5], W[1], W[5]] - S[W[5], W[5], W[2], W[1]] - 2*S[W[5], W[5], W[2], W[2]] - S[W[5], W[5], W[2], W[5]] + 4*S[W[5], W[5], W[5], W[1]] - 4*S[W[5], W[5], W[5], W[2]] + 16*S[W[5], W[5], W[5], W[5]] + (3*S[W[5], W[5], W[21], W[21]])/2 + (3*S[W[5], W[5], W[21], W[26]])/2 + (9*S[W[5], W[21], W[1], W[21]])/8 + (9*S[W[5], W[21], W[1], W[26]])/8 + (3*S[W[5], W[21], W[2], W[21]])/4 + (3*S[W[5], W[21], W[2], W[26]])/4 + (9*S[W[5], W[21], W[5], W[21]])/8 + (9*S[W[5], W[21], W[5], W[26]])/8 - (3*S[W[5], W[21], W[9], W[21]])/4 - (3*S[W[5], W[21], W[9], W[26]])/4 + (3*S[W[5], W[21], W[21], W[1]])/8 + (3*S[W[5], W[21], W[21], W[2]])/4 + (3*S[W[5], W[21], W[21], W[5]])/8 + (3*S[W[5], W[21], W[26], W[1]])/8 + (3*S[W[5], W[21], W[26], W[2]])/4 + (3*S[W[5], W[21], W[26], W[5]])/8, S[W[2], W[2], W[2], W[23]]/2 - S[W[2], W[2], W[2], W[28]]/2 + S[W[2], W[2], W[3], W[23]]/4 - S[W[2], W[2], W[3], W[28]]/4 + S[W[2], W[2], W[6], W[23]]/4 - S[W[2], W[2], W[6], W[28]]/4 + S[W[2], W[2], W[23], W[2]]/2 + (3*S[W[2], W[2], W[23], W[3]])/4 + (3*S[W[2], W[2], W[23], W[6]])/4 - S[W[2], W[2], W[23], W[7]]/2 - S[W[2], W[2], W[28], W[2]]/2 - (3*S[W[2], W[2], W[28], W[3]])/4 - (3*S[W[2], W[2], W[28], W[6]])/4 + S[W[2], W[2], W[28], W[7]]/2 + S[W[2], W[3], W[2], W[23]]/4 - S[W[2], W[3], W[2], W[28]]/4 + S[W[2], W[3], W[3], W[23]]/8 - S[W[2], W[3], W[3], W[28]]/8 + S[W[2], W[3], W[6], W[23]]/8 - S[W[2], W[3], W[6], W[28]]/8 + S[W[2], W[3], W[23], W[2]]/4 + (3*S[W[2], W[3], W[23], W[3]])/8 + (3*S[W[2], W[3], W[23], W[6]])/8 - S[W[2], W[3], W[23], W[7]]/4 - S[W[2], W[3], W[28], W[2]]/4 - (3*S[W[2], W[3], W[28], W[3]])/8 - (3*S[W[2], W[3], W[28], W[6]])/8 + S[W[2], W[3], W[28], W[7]]/4 + S[W[2], W[6], W[2], W[23]]/4 - S[W[2], W[6], W[2], W[28]]/4 + S[W[2], W[6], W[3], W[23]]/8 - S[W[2], W[6], W[3], W[28]]/8 + S[W[2], W[6], W[6], W[23]]/8 - S[W[2], W[6], W[6], W[28]]/8 + S[W[2], W[6], W[23], W[2]]/4 + (3*S[W[2], W[6], W[23], W[3]])/8 + (3*S[W[2], W[6], W[23], W[6]])/8 - S[W[2], W[6], W[23], W[7]]/4 - S[W[2], W[6], W[28], W[2]]/4 - (3*S[W[2], W[6], W[28], W[3]])/8 - (3*S[W[2], W[6], W[28], W[6]])/8 + S[W[2], W[6], W[28], W[7]]/4 + S[W[2], W[23], W[2], W[2]]/2 + (3*S[W[2], W[23], W[2], W[3]])/4 + (3*S[W[2], W[23], W[2], W[6]])/4 - S[W[2], W[23], W[2], W[7]]/2 + (3*S[W[2], W[23], W[3], W[2]])/4 + (9*S[W[2], W[23], W[3], W[3]])/8 + (9*S[W[2], W[23], W[3], W[6]])/8 - (3*S[W[2], W[23], W[3], W[7]])/4 + (3*S[W[2], W[23], W[6], W[2]])/4 + (9*S[W[2], W[23], W[6], W[3]])/8 + (9*S[W[2], W[23], W[6], W[6]])/8 - (3*S[W[2], W[23], W[6], W[7]])/4 - S[W[2], W[23], W[7], W[2]]/2 - (3*S[W[2], W[23], W[7], W[3]])/4 - (3*S[W[2], W[23], W[7], W[6]])/4 + S[W[2], W[23], W[7], W[7]]/2 + (3*S[W[2], W[23], W[23], W[23]])/32 - (3*S[W[2], W[23], W[23], W[28]])/32 - (3*S[W[2], W[23], W[28], W[23]])/32 + (3*S[W[2], W[23], W[28], W[28]])/32 - S[W[2], W[28], W[2], W[2]]/2 - (3*S[W[2], W[28], W[2], W[3]])/4 - (3*S[W[2], W[28], W[2], W[6]])/4 + S[W[2], W[28], W[2], W[7]]/2 - (3*S[W[2], W[28], W[3], W[2]])/4 - (9*S[W[2], W[28], W[3], W[3]])/8 - (9*S[W[2], W[28], W[3], W[6]])/8 + (3*S[W[2], W[28], W[3], W[7]])/4 - (3*S[W[2], W[28], W[6], W[2]])/4 - (9*S[W[2], W[28], W[6], W[3]])/8 - (9*S[W[2], W[28], W[6], W[6]])/8 + (3*S[W[2], W[28], W[6], W[7]])/4 + S[W[2], W[28], W[7], W[2]]/2 + (3*S[W[2], W[28], W[7], W[3]])/4 + (3*S[W[2], W[28], W[7], W[6]])/4 - S[W[2], W[28], W[7], W[7]]/2 - (3*S[W[2], W[28], W[23], W[23]])/32 + (3*S[W[2], W[28], W[23], W[28]])/32 + (3*S[W[2], W[28], W[28], W[23]])/32 - (3*S[W[2], W[28], W[28], W[28]])/32 + S[W[3], W[2], W[2], W[23]]/4 - S[W[3], W[2], W[2], W[28]]/4 + S[W[3], W[2], W[3], W[23]]/8 - S[W[3], W[2], W[3], W[28]]/8 + S[W[3], W[2], W[6], W[23]]/8 - S[W[3], W[2], W[6], W[28]]/8 + S[W[3], W[2], W[23], W[2]]/4 + (3*S[W[3], W[2], W[23], W[3]])/8 + (3*S[W[3], W[2], W[23], W[6]])/8 - S[W[3], W[2], W[23], W[7]]/4 - S[W[3], W[2], W[28], W[2]]/4 - (3*S[W[3], W[2], W[28], W[3]])/8 - (3*S[W[3], W[2], W[28], W[6]])/8 + S[W[3], W[2], W[28], W[7]]/4 + S[W[3], W[3], W[2], W[23]]/2 - S[W[3], W[3], W[2], W[28]]/2 + 2*S[W[3], W[3], W[3], W[23]] + 2*S[W[3], W[3], W[3], W[28]] - S[W[3], W[3], W[6], W[23]]/2 + S[W[3], W[3], W[6], W[28]]/2 + S[W[3], W[3], W[23], W[2]] + (3*S[W[3], W[3], W[23], W[3]])/2 + (3*S[W[3], W[3], W[23], W[6]])/2 - S[W[3], W[3], W[23], W[7]] + S[W[3], W[3], W[28], W[2]] + (3*S[W[3], W[3], W[28], W[3]])/2 + (3*S[W[3], W[3], W[28], W[6]])/2 - S[W[3], W[3], W[28], W[7]] - S[W[3], W[6], W[2], W[23]]/4 + S[W[3], W[6], W[2], W[28]]/4 - S[W[3], W[6], W[3], W[23]]/8 + S[W[3], W[6], W[3], W[28]]/8 - S[W[3], W[6], W[6], W[23]]/8 + S[W[3], W[6], W[6], W[28]]/8 - S[W[3], W[6], W[23], W[2]]/4 - (3*S[W[3], W[6], W[23], W[3]])/8 - (3*S[W[3], W[6], W[23], W[6]])/8 + S[W[3], W[6], W[23], W[7]]/4 + S[W[3], W[6], W[28], W[2]]/4 + (3*S[W[3], W[6], W[28], W[3]])/8 + (3*S[W[3], W[6], W[28], W[6]])/8 - S[W[3], W[6], W[28], W[7]]/4 + S[W[3], W[23], W[2], W[2]]/2 + (3*S[W[3], W[23], W[2], W[3]])/4 + (3*S[W[3], W[23], W[2], W[6]])/4 - S[W[3], W[23], W[2], W[7]]/2 + (3*S[W[3], W[23], W[3], W[2]])/4 + (9*S[W[3], W[23], W[3], W[3]])/8 + (9*S[W[3], W[23], W[3], W[6]])/8 - (3*S[W[3], W[23], W[3], W[7]])/4 + (3*S[W[3], W[23], W[6], W[2]])/4 + (9*S[W[3], W[23], W[6], W[3]])/8 + (9*S[W[3], W[23], W[6], W[6]])/8 - (3*S[W[3], W[23], W[6], W[7]])/4 - S[W[3], W[23], W[7], W[2]]/2 - (3*S[W[3], W[23], W[7], W[3]])/4 - (3*S[W[3], W[23], W[7], W[6]])/4 + S[W[3], W[23], W[7], W[7]]/2 + (3*S[W[3], W[23], W[23], W[23]])/32 - (3*S[W[3], W[23], W[23], W[28]])/32 - (3*S[W[3], W[23], W[28], W[23]])/32 + (3*S[W[3], W[23], W[28], W[28]])/32 + S[W[3], W[28], W[2], W[2]]/2 + (3*S[W[3], W[28], W[2], W[3]])/4 + (3*S[W[3], W[28], W[2], W[6]])/4 - S[W[3], W[28], W[2], W[7]]/2 + (3*S[W[3], W[28], W[3], W[2]])/4 + (9*S[W[3], W[28], W[3], W[3]])/8 + (9*S[W[3], W[28], W[3], W[6]])/8 - (3*S[W[3], W[28], W[3], W[7]])/4 + (3*S[W[3], W[28], W[6], W[2]])/4 + (9*S[W[3], W[28], W[6], W[3]])/8 + (9*S[W[3], W[28], W[6], W[6]])/8 - (3*S[W[3], W[28], W[6], W[7]])/4 - S[W[3], W[28], W[7], W[2]]/2 - (3*S[W[3], W[28], W[7], W[3]])/4 - (3*S[W[3], W[28], W[7], W[6]])/4 + S[W[3], W[28], W[7], W[7]]/2 + (3*S[W[3], W[28], W[23], W[23]])/32 - (3*S[W[3], W[28], W[23], W[28]])/32 - (3*S[W[3], W[28], W[28], W[23]])/32 + (3*S[W[3], W[28], W[28], W[28]])/32 + S[W[6], W[2], W[2], W[23]]/4 - S[W[6], W[2], W[2], W[28]]/4 + S[W[6], W[2], W[3], W[23]]/8 - S[W[6], W[2], W[3], W[28]]/8 + S[W[6], W[2], W[6], W[23]]/8 - S[W[6], W[2], W[6], W[28]]/8 + S[W[6], W[2], W[23], W[2]]/4 + (3*S[W[6], W[2], W[23], W[3]])/8 + (3*S[W[6], W[2], W[23], W[6]])/8 - S[W[6], W[2], W[23], W[7]]/4 - S[W[6], W[2], W[28], W[2]]/4 - (3*S[W[6], W[2], W[28], W[3]])/8 - (3*S[W[6], W[2], W[28], W[6]])/8 + S[W[6], W[2], W[28], W[7]]/4 - S[W[6], W[3], W[2], W[23]]/4 + S[W[6], W[3], W[2], W[28]]/4 - S[W[6], W[3], W[3], W[23]]/8 + S[W[6], W[3], W[3], W[28]]/8 - S[W[6], W[3], W[6], W[23]]/8 + S[W[6], W[3], W[6], W[28]]/8 - S[W[6], W[3], W[23], W[2]]/4 - (3*S[W[6], W[3], W[23], W[3]])/8 - (3*S[W[6], W[3], W[23], W[6]])/8 + S[W[6], W[3], W[23], W[7]]/4 + S[W[6], W[3], W[28], W[2]]/4 + (3*S[W[6], W[3], W[28], W[3]])/8 + (3*S[W[6], W[3], W[28], W[6]])/8 - S[W[6], W[3], W[28], W[7]]/4 + S[W[6], W[6], W[2], W[23]]/2 - S[W[6], W[6], W[2], W[28]]/2 - S[W[6], W[6], W[3], W[23]]/2 + S[W[6], W[6], W[3], W[28]]/2 - 4*S[W[6], W[6], W[6], W[23]] - 2*S[W[6], W[6], W[23], W[2]] - 3*S[W[6], W[6], W[23], W[3]] - 3*S[W[6], W[6], W[23], W[6]] + 2*S[W[6], W[6], W[23], W[7]] - S[W[6], W[23], W[2], W[2]] - (3*S[W[6], W[23], W[2], W[3]])/2 - (3*S[W[6], W[23], W[2], W[6]])/2 + S[W[6], W[23], W[2], W[7]] - (3*S[W[6], W[23], W[3], W[2]])/2 - (9*S[W[6], W[23], W[3], W[3]])/4 - (9*S[W[6], W[23], W[3], W[6]])/4 + (3*S[W[6], W[23], W[3], W[7]])/2 - (3*S[W[6], W[23], W[6], W[2]])/2 - (9*S[W[6], W[23], W[6], W[3]])/4 - (9*S[W[6], W[23], W[6], W[6]])/4 + (3*S[W[6], W[23], W[6], W[7]])/2 + S[W[6], W[23], W[7], W[2]] + (3*S[W[6], W[23], W[7], W[3]])/2 + (3*S[W[6], W[23], W[7], W[6]])/2 - S[W[6], W[23], W[7], W[7]] - (3*S[W[6], W[23], W[23], W[23]])/16 + (3*S[W[6], W[23], W[23], W[28]])/16 + (3*S[W[6], W[23], W[28], W[23]])/16 - (3*S[W[6], W[23], W[28], W[28]])/16, -2*S[W[2], W[2], W[2], W[2]] - S[W[2], W[2], W[2], W[3]] - S[W[2], W[2], W[2], W[6]] - S[W[2], W[2], W[3], W[2]] - S[W[2], W[2], W[3], W[3]]/2 - S[W[2], W[2], W[3], W[6]]/2 - S[W[2], W[2], W[6], W[2]] - S[W[2], W[2], W[6], W[3]]/2 - S[W[2], W[2], W[6], W[6]]/2 - (3*S[W[2], W[2], W[23], W[23]])/8 + (3*S[W[2], W[2], W[23], W[28]])/8 + (3*S[W[2], W[2], W[28], W[23]])/8 - (3*S[W[2], W[2], W[28], W[28]])/8 - S[W[2], W[3], W[2], W[2]] - S[W[2], W[3], W[2], W[3]]/2 - S[W[2], W[3], W[2], W[6]]/2 - S[W[2], W[3], W[3], W[2]]/2 - S[W[2], W[3], W[3], W[3]]/4 - S[W[2], W[3], W[3], W[6]]/4 - S[W[2], W[3], W[6], W[2]]/2 - S[W[2], W[3], W[6], W[3]]/4 - S[W[2], W[3], W[6], W[6]]/4 - (3*S[W[2], W[3], W[23], W[23]])/16 + (3*S[W[2], W[3], W[23], W[28]])/16 + (3*S[W[2], W[3], W[28], W[23]])/16 - (3*S[W[2], W[3], W[28], W[28]])/16 - S[W[2], W[6], W[2], W[2]] - S[W[2], W[6], W[2], W[3]]/2 - S[W[2], W[6], W[2], W[6]]/2 - S[W[2], W[6], W[3], W[2]]/2 - S[W[2], W[6], W[3], W[3]]/4 - S[W[2], W[6], W[3], W[6]]/4 - S[W[2], W[6], W[6], W[2]]/2 - S[W[2], W[6], W[6], W[3]]/4 - S[W[2], W[6], W[6], W[6]]/4 - (3*S[W[2], W[6], W[23], W[23]])/16 + (3*S[W[2], W[6], W[23], W[28]])/16 + (3*S[W[2], W[6], W[28], W[23]])/16 - (3*S[W[2], W[6], W[28], W[28]])/16 - (3*S[W[2], W[23], W[2], W[23]])/8 + (3*S[W[2], W[23], W[2], W[28]])/8 - (9*S[W[2], W[23], W[3], W[23]])/16 + (9*S[W[2], W[23], W[3], W[28]])/16 - (9*S[W[2], W[23], W[6], W[23]])/16 + (9*S[W[2], W[23], W[6], W[28]])/16 + (3*S[W[2], W[23], W[7], W[23]])/8 - (3*S[W[2], W[23], W[7], W[28]])/8 - (3*S[W[2], W[23], W[23], W[2]])/8 - (3*S[W[2], W[23], W[23], W[3]])/16 - (3*S[W[2], W[23], W[23], W[6]])/16 + (3*S[W[2], W[23], W[28], W[2]])/8 + (3*S[W[2], W[23], W[28], W[3]])/16 + (3*S[W[2], W[23], W[28], W[6]])/16 + (3*S[W[2], W[28], W[2], W[23]])/8 - (3*S[W[2], W[28], W[2], W[28]])/8 + (9*S[W[2], W[28], W[3], W[23]])/16 - (9*S[W[2], W[28], W[3], W[28]])/16 + (9*S[W[2], W[28], W[6], W[23]])/16 - (9*S[W[2], W[28], W[6], W[28]])/16 - (3*S[W[2], W[28], W[7], W[23]])/8 + (3*S[W[2], W[28], W[7], W[28]])/8 + (3*S[W[2], W[28], W[23], W[2]])/8 + (3*S[W[2], W[28], W[23], W[3]])/16 + (3*S[W[2], W[28], W[23], W[6]])/16 - (3*S[W[2], W[28], W[28], W[2]])/8 - (3*S[W[2], W[28], W[28], W[3]])/16 - (3*S[W[2], W[28], W[28], W[6]])/16 - S[W[3], W[2], W[2], W[2]] - S[W[3], W[2], W[2], W[3]]/2 - S[W[3], W[2], W[2], W[6]]/2 - S[W[3], W[2], W[3], W[2]]/2 - S[W[3], W[2], W[3], W[3]]/4 - S[W[3], W[2], W[3], W[6]]/4 - S[W[3], W[2], W[6], W[2]]/2 - S[W[3], W[2], W[6], W[3]]/4 - S[W[3], W[2], W[6], W[6]]/4 - (3*S[W[3], W[2], W[23], W[23]])/16 + (3*S[W[3], W[2], W[23], W[28]])/16 + (3*S[W[3], W[2], W[28], W[23]])/16 - (3*S[W[3], W[2], W[28], W[28]])/16 - 2*S[W[3], W[3], W[2], W[2]] - S[W[3], W[3], W[2], W[3]] - S[W[3], W[3], W[2], W[6]] - 4*S[W[3], W[3], W[3], W[2]] + 16*S[W[3], W[3], W[3], W[3]] + 4*S[W[3], W[3], W[3], W[6]] + 2*S[W[3], W[3], W[6], W[2]] + S[W[3], W[3], W[6], W[3]] + S[W[3], W[3], W[6], W[6]] - (3*S[W[3], W[3], W[23], W[23]])/4 + (3*S[W[3], W[3], W[23], W[28]])/4 - (3*S[W[3], W[3], W[28], W[23]])/4 + (3*S[W[3], W[3], W[28], W[28]])/4 + S[W[3], W[6], W[2], W[2]] + S[W[3], W[6], W[2], W[3]]/2 + S[W[3], W[6], W[2], W[6]]/2 + S[W[3], W[6], W[3], W[2]]/2 + S[W[3], W[6], W[3], W[3]]/4 + S[W[3], W[6], W[3], W[6]]/4 + S[W[3], W[6], W[6], W[2]]/2 + S[W[3], W[6], W[6], W[3]]/4 + S[W[3], W[6], W[6], W[6]]/4 + (3*S[W[3], W[6], W[23], W[23]])/16 - (3*S[W[3], W[6], W[23], W[28]])/16 - (3*S[W[3], W[6], W[28], W[23]])/16 + (3*S[W[3], W[6], W[28], W[28]])/16 - (3*S[W[3], W[23], W[2], W[23]])/8 + (3*S[W[3], W[23], W[2], W[28]])/8 - (9*S[W[3], W[23], W[3], W[23]])/16 + (9*S[W[3], W[23], W[3], W[28]])/16 - (9*S[W[3], W[23], W[6], W[23]])/16 + (9*S[W[3], W[23], W[6], W[28]])/16 + (3*S[W[3], W[23], W[7], W[23]])/8 - (3*S[W[3], W[23], W[7], W[28]])/8 - (3*S[W[3], W[23], W[23], W[2]])/8 - (3*S[W[3], W[23], W[23], W[3]])/16 - (3*S[W[3], W[23], W[23], W[6]])/16 + (3*S[W[3], W[23], W[28], W[2]])/8 + (3*S[W[3], W[23], W[28], W[3]])/16 + (3*S[W[3], W[23], W[28], W[6]])/16 - (3*S[W[3], W[28], W[2], W[23]])/8 + (3*S[W[3], W[28], W[2], W[28]])/8 - (9*S[W[3], W[28], W[3], W[23]])/16 + (9*S[W[3], W[28], W[3], W[28]])/16 - (9*S[W[3], W[28], W[6], W[23]])/16 + (9*S[W[3], W[28], W[6], W[28]])/16 + (3*S[W[3], W[28], W[7], W[23]])/8 - (3*S[W[3], W[28], W[7], W[28]])/8 - (3*S[W[3], W[28], W[23], W[2]])/8 - (3*S[W[3], W[28], W[23], W[3]])/16 - (3*S[W[3], W[28], W[23], W[6]])/16 + (3*S[W[3], W[28], W[28], W[2]])/8 + (3*S[W[3], W[28], W[28], W[3]])/16 + (3*S[W[3], W[28], W[28], W[6]])/16 - S[W[6], W[2], W[2], W[2]] - S[W[6], W[2], W[2], W[3]]/2 - S[W[6], W[2], W[2], W[6]]/2 - S[W[6], W[2], W[3], W[2]]/2 - S[W[6], W[2], W[3], W[3]]/4 - S[W[6], W[2], W[3], W[6]]/4 - S[W[6], W[2], W[6], W[2]]/2 - S[W[6], W[2], W[6], W[3]]/4 - S[W[6], W[2], W[6], W[6]]/4 - (3*S[W[6], W[2], W[23], W[23]])/16 + (3*S[W[6], W[2], W[23], W[28]])/16 + (3*S[W[6], W[2], W[28], W[23]])/16 - (3*S[W[6], W[2], W[28], W[28]])/16 + S[W[6], W[3], W[2], W[2]] + S[W[6], W[3], W[2], W[3]]/2 + S[W[6], W[3], W[2], W[6]]/2 + S[W[6], W[3], W[3], W[2]]/2 + S[W[6], W[3], W[3], W[3]]/4 + S[W[6], W[3], W[3], W[6]]/4 + S[W[6], W[3], W[6], W[2]]/2 + S[W[6], W[3], W[6], W[3]]/4 + S[W[6], W[3], W[6], W[6]]/4 + (3*S[W[6], W[3], W[23], W[23]])/16 - (3*S[W[6], W[3], W[23], W[28]])/16 - (3*S[W[6], W[3], W[28], W[23]])/16 + (3*S[W[6], W[3], W[28], W[28]])/16 - 2*S[W[6], W[6], W[2], W[2]] - S[W[6], W[6], W[2], W[3]] - S[W[6], W[6], W[2], W[6]] + 2*S[W[6], W[6], W[3], W[2]] + S[W[6], W[6], W[3], W[3]] + S[W[6], W[6], W[3], W[6]] - 4*S[W[6], W[6], W[6], W[2]] + 4*S[W[6], W[6], W[6], W[3]] + 16*S[W[6], W[6], W[6], W[6]] + (3*S[W[6], W[6], W[23], W[23]])/2 - (3*S[W[6], W[6], W[23], W[28]])/2 + (3*S[W[6], W[23], W[2], W[23]])/4 - (3*S[W[6], W[23], W[2], W[28]])/4 + (9*S[W[6], W[23], W[3], W[23]])/8 - (9*S[W[6], W[23], W[3], W[28]])/8 + (9*S[W[6], W[23], W[6], W[23]])/8 - (9*S[W[6], W[23], W[6], W[28]])/8 - (3*S[W[6], W[23], W[7], W[23]])/4 + (3*S[W[6], W[23], W[7], W[28]])/4 + (3*S[W[6], W[23], W[23], W[2]])/4 + (3*S[W[6], W[23], W[23], W[3]])/8 + (3*S[W[6], W[23], W[23], W[6]])/8 - (3*S[W[6], W[23], W[28], W[2]])/4 - (3*S[W[6], W[23], W[28], W[3]])/8 - (3*S[W[6], W[23], W[28], W[6]])/8, S[W[2], W[2], W[2], W[2]] + S[W[2], W[2], W[2], W[4]] + S[W[2], W[2], W[4], W[2]] + S[W[2], W[2], W[4], W[4]] + S[W[2], W[4], W[2], W[2]] + S[W[2], W[4], W[2], W[4]] + S[W[2], W[4], W[4], W[2]] + S[W[2], W[4], W[4], W[4]] + S[W[4], W[2], W[2], W[2]] + S[W[4], W[2], W[2], W[4]] + S[W[4], W[2], W[4], W[2]] + S[W[4], W[2], W[4], W[4]] + S[W[4], W[4], W[2], W[2]] + S[W[4], W[4], W[2], W[4]] + S[W[4], W[4], W[4], W[2]] + S[W[4], W[4], W[4], W[4]], S[W[2], W[2], W[2], W[2]] + S[W[2], W[2], W[2], W[5]] + S[W[2], W[2], W[5], W[2]] + S[W[2], W[2], W[5], W[5]] + S[W[2], W[5], W[2], W[2]] + S[W[2], W[5], W[2], W[5]] + S[W[2], W[5], W[5], W[2]] + S[W[2], W[5], W[5], W[5]] + S[W[5], W[2], W[2], W[2]] + S[W[5], W[2], W[2], W[5]] + S[W[5], W[2], W[5], W[2]] + S[W[5], W[2], W[5], W[5]] + S[W[5], W[5], W[2], W[2]] + S[W[5], W[5], W[2], W[5]] + S[W[5], W[5], W[5], W[2]] + S[W[5], W[5], W[5], W[5]], S[W[2], W[2], W[2], W[2]] + S[W[2], W[2], W[2], W[3]] + S[W[2], W[2], W[3], W[2]] + S[W[2], W[2], W[3], W[3]] + S[W[2], W[3], W[2], W[2]] + S[W[2], W[3], W[2], W[3]] + S[W[2], W[3], W[3], W[2]] + S[W[2], W[3], W[3], W[3]] + S[W[3], W[2], W[2], W[2]] + S[W[3], W[2], W[2], W[3]] + S[W[3], W[2], W[3], W[2]] + S[W[3], W[2], W[3], W[3]] + S[W[3], W[3], W[2], W[2]] + S[W[3], W[3], W[2], W[3]] + S[W[3], W[3], W[3], W[2]] + S[W[3], W[3], W[3], W[3]], S[W[3], W[3], W[3], W[22]]/2 - S[W[3], W[3], W[3], W[27]]/2 + S[W[3], W[3], W[4], W[22]]/4 - S[W[3], W[3], W[4], W[27]]/4 + S[W[3], W[3], W[5], W[22]]/4 - S[W[3], W[3], W[5], W[27]]/4 + S[W[3], W[3], W[22], W[3]]/2 + (3*S[W[3], W[3], W[22], W[4]])/4 + (3*S[W[3], W[3], W[22], W[5]])/4 - S[W[3], W[3], W[22], W[10]]/2 - S[W[3], W[3], W[27], W[3]]/2 - (3*S[W[3], W[3], W[27], W[4]])/4 - (3*S[W[3], W[3], W[27], W[5]])/4 + S[W[3], W[3], W[27], W[10]]/2 + S[W[3], W[4], W[3], W[22]]/4 - S[W[3], W[4], W[3], W[27]]/4 + S[W[3], W[4], W[4], W[22]]/8 - S[W[3], W[4], W[4], W[27]]/8 + S[W[3], W[4], W[5], W[22]]/8 - S[W[3], W[4], W[5], W[27]]/8 + S[W[3], W[4], W[22], W[3]]/4 + (3*S[W[3], W[4], W[22], W[4]])/8 + (3*S[W[3], W[4], W[22], W[5]])/8 - S[W[3], W[4], W[22], W[10]]/4 - S[W[3], W[4], W[27], W[3]]/4 - (3*S[W[3], W[4], W[27], W[4]])/8 - (3*S[W[3], W[4], W[27], W[5]])/8 + S[W[3], W[4], W[27], W[10]]/4 + S[W[3], W[5], W[3], W[22]]/4 - S[W[3], W[5], W[3], W[27]]/4 + S[W[3], W[5], W[4], W[22]]/8 - S[W[3], W[5], W[4], W[27]]/8 + S[W[3], W[5], W[5], W[22]]/8 - S[W[3], W[5], W[5], W[27]]/8 + S[W[3], W[5], W[22], W[3]]/4 + (3*S[W[3], W[5], W[22], W[4]])/8 + (3*S[W[3], W[5], W[22], W[5]])/8 - S[W[3], W[5], W[22], W[10]]/4 - S[W[3], W[5], W[27], W[3]]/4 - (3*S[W[3], W[5], W[27], W[4]])/8 - (3*S[W[3], W[5], W[27], W[5]])/8 + S[W[3], W[5], W[27], W[10]]/4 + S[W[3], W[22], W[3], W[3]]/2 + (3*S[W[3], W[22], W[3], W[4]])/4 + (3*S[W[3], W[22], W[3], W[5]])/4 - S[W[3], W[22], W[3], W[10]]/2 + (3*S[W[3], W[22], W[4], W[3]])/4 + (9*S[W[3], W[22], W[4], W[4]])/8 + (9*S[W[3], W[22], W[4], W[5]])/8 - (3*S[W[3], W[22], W[4], W[10]])/4 + (3*S[W[3], W[22], W[5], W[3]])/4 + (9*S[W[3], W[22], W[5], W[4]])/8 + (9*S[W[3], W[22], W[5], W[5]])/8 - (3*S[W[3], W[22], W[5], W[10]])/4 - S[W[3], W[22], W[10], W[3]]/2 - (3*S[W[3], W[22], W[10], W[4]])/4 - (3*S[W[3], W[22], W[10], W[5]])/4 + S[W[3], W[22], W[10], W[10]]/2 + (3*S[W[3], W[22], W[22], W[22]])/32 - (3*S[W[3], W[22], W[22], W[27]])/32 - (3*S[W[3], W[22], W[27], W[22]])/32 + (3*S[W[3], W[22], W[27], W[27]])/32 - S[W[3], W[27], W[3], W[3]]/2 - (3*S[W[3], W[27], W[3], W[4]])/4 - (3*S[W[3], W[27], W[3], W[5]])/4 + S[W[3], W[27], W[3], W[10]]/2 - (3*S[W[3], W[27], W[4], W[3]])/4 - (9*S[W[3], W[27], W[4], W[4]])/8 - (9*S[W[3], W[27], W[4], W[5]])/8 + (3*S[W[3], W[27], W[4], W[10]])/4 - (3*S[W[3], W[27], W[5], W[3]])/4 - (9*S[W[3], W[27], W[5], W[4]])/8 - (9*S[W[3], W[27], W[5], W[5]])/8 + (3*S[W[3], W[27], W[5], W[10]])/4 + S[W[3], W[27], W[10], W[3]]/2 + (3*S[W[3], W[27], W[10], W[4]])/4 + (3*S[W[3], W[27], W[10], W[5]])/4 - S[W[3], W[27], W[10], W[10]]/2 - (3*S[W[3], W[27], W[22], W[22]])/32 + (3*S[W[3], W[27], W[22], W[27]])/32 + (3*S[W[3], W[27], W[27], W[22]])/32 - (3*S[W[3], W[27], W[27], W[27]])/32 + S[W[4], W[3], W[3], W[22]]/4 - S[W[4], W[3], W[3], W[27]]/4 + S[W[4], W[3], W[4], W[22]]/8 - S[W[4], W[3], W[4], W[27]]/8 + S[W[4], W[3], W[5], W[22]]/8 - S[W[4], W[3], W[5], W[27]]/8 + S[W[4], W[3], W[22], W[3]]/4 + (3*S[W[4], W[3], W[22], W[4]])/8 + (3*S[W[4], W[3], W[22], W[5]])/8 - S[W[4], W[3], W[22], W[10]]/4 - S[W[4], W[3], W[27], W[3]]/4 - (3*S[W[4], W[3], W[27], W[4]])/8 - (3*S[W[4], W[3], W[27], W[5]])/8 + S[W[4], W[3], W[27], W[10]]/4 + S[W[4], W[4], W[3], W[22]]/2 - S[W[4], W[4], W[3], W[27]]/2 + 2*S[W[4], W[4], W[4], W[22]] + 2*S[W[4], W[4], W[4], W[27]] - S[W[4], W[4], W[5], W[22]]/2 + S[W[4], W[4], W[5], W[27]]/2 + S[W[4], W[4], W[22], W[3]] + (3*S[W[4], W[4], W[22], W[4]])/2 + (3*S[W[4], W[4], W[22], W[5]])/2 - S[W[4], W[4], W[22], W[10]] + S[W[4], W[4], W[27], W[3]] + (3*S[W[4], W[4], W[27], W[4]])/2 + (3*S[W[4], W[4], W[27], W[5]])/2 - S[W[4], W[4], W[27], W[10]] - S[W[4], W[5], W[3], W[22]]/4 + S[W[4], W[5], W[3], W[27]]/4 - S[W[4], W[5], W[4], W[22]]/8 + S[W[4], W[5], W[4], W[27]]/8 - S[W[4], W[5], W[5], W[22]]/8 + S[W[4], W[5], W[5], W[27]]/8 - S[W[4], W[5], W[22], W[3]]/4 - (3*S[W[4], W[5], W[22], W[4]])/8 - (3*S[W[4], W[5], W[22], W[5]])/8 + S[W[4], W[5], W[22], W[10]]/4 + S[W[4], W[5], W[27], W[3]]/4 + (3*S[W[4], W[5], W[27], W[4]])/8 + (3*S[W[4], W[5], W[27], W[5]])/8 - S[W[4], W[5], W[27], W[10]]/4 + S[W[4], W[22], W[3], W[3]]/2 + (3*S[W[4], W[22], W[3], W[4]])/4 + (3*S[W[4], W[22], W[3], W[5]])/4 - S[W[4], W[22], W[3], W[10]]/2 + (3*S[W[4], W[22], W[4], W[3]])/4 + (9*S[W[4], W[22], W[4], W[4]])/8 + (9*S[W[4], W[22], W[4], W[5]])/8 - (3*S[W[4], W[22], W[4], W[10]])/4 + (3*S[W[4], W[22], W[5], W[3]])/4 + (9*S[W[4], W[22], W[5], W[4]])/8 + (9*S[W[4], W[22], W[5], W[5]])/8 - (3*S[W[4], W[22], W[5], W[10]])/4 - S[W[4], W[22], W[10], W[3]]/2 - (3*S[W[4], W[22], W[10], W[4]])/4 - (3*S[W[4], W[22], W[10], W[5]])/4 + S[W[4], W[22], W[10], W[10]]/2 + (3*S[W[4], W[22], W[22], W[22]])/32 - (3*S[W[4], W[22], W[22], W[27]])/32 - (3*S[W[4], W[22], W[27], W[22]])/32 + (3*S[W[4], W[22], W[27], W[27]])/32 + S[W[4], W[27], W[3], W[3]]/2 + (3*S[W[4], W[27], W[3], W[4]])/4 + (3*S[W[4], W[27], W[3], W[5]])/4 - S[W[4], W[27], W[3], W[10]]/2 + (3*S[W[4], W[27], W[4], W[3]])/4 + (9*S[W[4], W[27], W[4], W[4]])/8 + (9*S[W[4], W[27], W[4], W[5]])/8 - (3*S[W[4], W[27], W[4], W[10]])/4 + (3*S[W[4], W[27], W[5], W[3]])/4 + (9*S[W[4], W[27], W[5], W[4]])/8 + (9*S[W[4], W[27], W[5], W[5]])/8 - (3*S[W[4], W[27], W[5], W[10]])/4 - S[W[4], W[27], W[10], W[3]]/2 - (3*S[W[4], W[27], W[10], W[4]])/4 - (3*S[W[4], W[27], W[10], W[5]])/4 + S[W[4], W[27], W[10], W[10]]/2 + (3*S[W[4], W[27], W[22], W[22]])/32 - (3*S[W[4], W[27], W[22], W[27]])/32 - (3*S[W[4], W[27], W[27], W[22]])/32 + (3*S[W[4], W[27], W[27], W[27]])/32 + S[W[5], W[3], W[3], W[22]]/4 - S[W[5], W[3], W[3], W[27]]/4 + S[W[5], W[3], W[4], W[22]]/8 - S[W[5], W[3], W[4], W[27]]/8 + S[W[5], W[3], W[5], W[22]]/8 - S[W[5], W[3], W[5], W[27]]/8 + S[W[5], W[3], W[22], W[3]]/4 + (3*S[W[5], W[3], W[22], W[4]])/8 + (3*S[W[5], W[3], W[22], W[5]])/8 - S[W[5], W[3], W[22], W[10]]/4 - S[W[5], W[3], W[27], W[3]]/4 - (3*S[W[5], W[3], W[27], W[4]])/8 - (3*S[W[5], W[3], W[27], W[5]])/8 + S[W[5], W[3], W[27], W[10]]/4 - S[W[5], W[4], W[3], W[22]]/4 + S[W[5], W[4], W[3], W[27]]/4 - S[W[5], W[4], W[4], W[22]]/8 + S[W[5], W[4], W[4], W[27]]/8 - S[W[5], W[4], W[5], W[22]]/8 + S[W[5], W[4], W[5], W[27]]/8 - S[W[5], W[4], W[22], W[3]]/4 - (3*S[W[5], W[4], W[22], W[4]])/8 - (3*S[W[5], W[4], W[22], W[5]])/8 + S[W[5], W[4], W[22], W[10]]/4 + S[W[5], W[4], W[27], W[3]]/4 + (3*S[W[5], W[4], W[27], W[4]])/8 + (3*S[W[5], W[4], W[27], W[5]])/8 - S[W[5], W[4], W[27], W[10]]/4 + S[W[5], W[5], W[3], W[22]]/2 - S[W[5], W[5], W[3], W[27]]/2 - S[W[5], W[5], W[4], W[22]]/2 + S[W[5], W[5], W[4], W[27]]/2 - 4*S[W[5], W[5], W[5], W[22]] - 2*S[W[5], W[5], W[22], W[3]] - 3*S[W[5], W[5], W[22], W[4]] - 3*S[W[5], W[5], W[22], W[5]] + 2*S[W[5], W[5], W[22], W[10]] - S[W[5], W[22], W[3], W[3]] - (3*S[W[5], W[22], W[3], W[4]])/2 - (3*S[W[5], W[22], W[3], W[5]])/2 + S[W[5], W[22], W[3], W[10]] - (3*S[W[5], W[22], W[4], W[3]])/2 - (9*S[W[5], W[22], W[4], W[4]])/4 - (9*S[W[5], W[22], W[4], W[5]])/4 + (3*S[W[5], W[22], W[4], W[10]])/2 - (3*S[W[5], W[22], W[5], W[3]])/2 - (9*S[W[5], W[22], W[5], W[4]])/4 - (9*S[W[5], W[22], W[5], W[5]])/4 + (3*S[W[5], W[22], W[5], W[10]])/2 + S[W[5], W[22], W[10], W[3]] + (3*S[W[5], W[22], W[10], W[4]])/2 + (3*S[W[5], W[22], W[10], W[5]])/2 - S[W[5], W[22], W[10], W[10]] - (3*S[W[5], W[22], W[22], W[22]])/16 + (3*S[W[5], W[22], W[22], W[27]])/16 + (3*S[W[5], W[22], W[27], W[22]])/16 - (3*S[W[5], W[22], W[27], W[27]])/16, -2*S[W[3], W[3], W[3], W[3]] - S[W[3], W[3], W[3], W[4]] - S[W[3], W[3], W[3], W[5]] - S[W[3], W[3], W[4], W[3]] - S[W[3], W[3], W[4], W[4]]/2 - S[W[3], W[3], W[4], W[5]]/2 - S[W[3], W[3], W[5], W[3]] - S[W[3], W[3], W[5], W[4]]/2 - S[W[3], W[3], W[5], W[5]]/2 - (3*S[W[3], W[3], W[22], W[22]])/8 + (3*S[W[3], W[3], W[22], W[27]])/8 + (3*S[W[3], W[3], W[27], W[22]])/8 - (3*S[W[3], W[3], W[27], W[27]])/8 - S[W[3], W[4], W[3], W[3]] - S[W[3], W[4], W[3], W[4]]/2 - S[W[3], W[4], W[3], W[5]]/2 - S[W[3], W[4], W[4], W[3]]/2 - S[W[3], W[4], W[4], W[4]]/4 - S[W[3], W[4], W[4], W[5]]/4 - S[W[3], W[4], W[5], W[3]]/2 - S[W[3], W[4], W[5], W[4]]/4 - S[W[3], W[4], W[5], W[5]]/4 - (3*S[W[3], W[4], W[22], W[22]])/16 + (3*S[W[3], W[4], W[22], W[27]])/16 + (3*S[W[3], W[4], W[27], W[22]])/16 - (3*S[W[3], W[4], W[27], W[27]])/16 - S[W[3], W[5], W[3], W[3]] - S[W[3], W[5], W[3], W[4]]/2 - S[W[3], W[5], W[3], W[5]]/2 - S[W[3], W[5], W[4], W[3]]/2 - S[W[3], W[5], W[4], W[4]]/4 - S[W[3], W[5], W[4], W[5]]/4 - S[W[3], W[5], W[5], W[3]]/2 - S[W[3], W[5], W[5], W[4]]/4 - S[W[3], W[5], W[5], W[5]]/4 - (3*S[W[3], W[5], W[22], W[22]])/16 + (3*S[W[3], W[5], W[22], W[27]])/16 + (3*S[W[3], W[5], W[27], W[22]])/16 - (3*S[W[3], W[5], W[27], W[27]])/16 - (3*S[W[3], W[22], W[3], W[22]])/8 + (3*S[W[3], W[22], W[3], W[27]])/8 - (9*S[W[3], W[22], W[4], W[22]])/16 + (9*S[W[3], W[22], W[4], W[27]])/16 - (9*S[W[3], W[22], W[5], W[22]])/16 + (9*S[W[3], W[22], W[5], W[27]])/16 + (3*S[W[3], W[22], W[10], W[22]])/8 - (3*S[W[3], W[22], W[10], W[27]])/8 - (3*S[W[3], W[22], W[22], W[3]])/8 - (3*S[W[3], W[22], W[22], W[4]])/16 - (3*S[W[3], W[22], W[22], W[5]])/16 + (3*S[W[3], W[22], W[27], W[3]])/8 + (3*S[W[3], W[22], W[27], W[4]])/16 + (3*S[W[3], W[22], W[27], W[5]])/16 + (3*S[W[3], W[27], W[3], W[22]])/8 - (3*S[W[3], W[27], W[3], W[27]])/8 + (9*S[W[3], W[27], W[4], W[22]])/16 - (9*S[W[3], W[27], W[4], W[27]])/16 + (9*S[W[3], W[27], W[5], W[22]])/16 - (9*S[W[3], W[27], W[5], W[27]])/16 - (3*S[W[3], W[27], W[10], W[22]])/8 + (3*S[W[3], W[27], W[10], W[27]])/8 + (3*S[W[3], W[27], W[22], W[3]])/8 + (3*S[W[3], W[27], W[22], W[4]])/16 + (3*S[W[3], W[27], W[22], W[5]])/16 - (3*S[W[3], W[27], W[27], W[3]])/8 - (3*S[W[3], W[27], W[27], W[4]])/16 - (3*S[W[3], W[27], W[27], W[5]])/16 - S[W[4], W[3], W[3], W[3]] - S[W[4], W[3], W[3], W[4]]/2 - S[W[4], W[3], W[3], W[5]]/2 - S[W[4], W[3], W[4], W[3]]/2 - S[W[4], W[3], W[4], W[4]]/4 - S[W[4], W[3], W[4], W[5]]/4 - S[W[4], W[3], W[5], W[3]]/2 - S[W[4], W[3], W[5], W[4]]/4 - S[W[4], W[3], W[5], W[5]]/4 - (3*S[W[4], W[3], W[22], W[22]])/16 + (3*S[W[4], W[3], W[22], W[27]])/16 + (3*S[W[4], W[3], W[27], W[22]])/16 - (3*S[W[4], W[3], W[27], W[27]])/16 - 2*S[W[4], W[4], W[3], W[3]] - S[W[4], W[4], W[3], W[4]] - S[W[4], W[4], W[3], W[5]] - 4*S[W[4], W[4], W[4], W[3]] + 16*S[W[4], W[4], W[4], W[4]] + 4*S[W[4], W[4], W[4], W[5]] + 2*S[W[4], W[4], W[5], W[3]] + S[W[4], W[4], W[5], W[4]] + S[W[4], W[4], W[5], W[5]] - (3*S[W[4], W[4], W[22], W[22]])/4 + (3*S[W[4], W[4], W[22], W[27]])/4 - (3*S[W[4], W[4], W[27], W[22]])/4 + (3*S[W[4], W[4], W[27], W[27]])/4 + S[W[4], W[5], W[3], W[3]] + S[W[4], W[5], W[3], W[4]]/2 + S[W[4], W[5], W[3], W[5]]/2 + S[W[4], W[5], W[4], W[3]]/2 + S[W[4], W[5], W[4], W[4]]/4 + S[W[4], W[5], W[4], W[5]]/4 + S[W[4], W[5], W[5], W[3]]/2 + S[W[4], W[5], W[5], W[4]]/4 + S[W[4], W[5], W[5], W[5]]/4 + (3*S[W[4], W[5], W[22], W[22]])/16 - (3*S[W[4], W[5], W[22], W[27]])/16 - (3*S[W[4], W[5], W[27], W[22]])/16 + (3*S[W[4], W[5], W[27], W[27]])/16 - (3*S[W[4], W[22], W[3], W[22]])/8 + (3*S[W[4], W[22], W[3], W[27]])/8 - (9*S[W[4], W[22], W[4], W[22]])/16 + (9*S[W[4], W[22], W[4], W[27]])/16 - (9*S[W[4], W[22], W[5], W[22]])/16 + (9*S[W[4], W[22], W[5], W[27]])/16 + (3*S[W[4], W[22], W[10], W[22]])/8 - (3*S[W[4], W[22], W[10], W[27]])/8 - (3*S[W[4], W[22], W[22], W[3]])/8 - (3*S[W[4], W[22], W[22], W[4]])/16 - (3*S[W[4], W[22], W[22], W[5]])/16 + (3*S[W[4], W[22], W[27], W[3]])/8 + (3*S[W[4], W[22], W[27], W[4]])/16 + (3*S[W[4], W[22], W[27], W[5]])/16 - (3*S[W[4], W[27], W[3], W[22]])/8 + (3*S[W[4], W[27], W[3], W[27]])/8 - (9*S[W[4], W[27], W[4], W[22]])/16 + (9*S[W[4], W[27], W[4], W[27]])/16 - (9*S[W[4], W[27], W[5], W[22]])/16 + (9*S[W[4], W[27], W[5], W[27]])/16 + (3*S[W[4], W[27], W[10], W[22]])/8 - (3*S[W[4], W[27], W[10], W[27]])/8 - (3*S[W[4], W[27], W[22], W[3]])/8 - (3*S[W[4], W[27], W[22], W[4]])/16 - (3*S[W[4], W[27], W[22], W[5]])/16 + (3*S[W[4], W[27], W[27], W[3]])/8 + (3*S[W[4], W[27], W[27], W[4]])/16 + (3*S[W[4], W[27], W[27], W[5]])/16 - S[W[5], W[3], W[3], W[3]] - S[W[5], W[3], W[3], W[4]]/2 - S[W[5], W[3], W[3], W[5]]/2 - S[W[5], W[3], W[4], W[3]]/2 - S[W[5], W[3], W[4], W[4]]/4 - S[W[5], W[3], W[4], W[5]]/4 - S[W[5], W[3], W[5], W[3]]/2 - S[W[5], W[3], W[5], W[4]]/4 - S[W[5], W[3], W[5], W[5]]/4 - (3*S[W[5], W[3], W[22], W[22]])/16 + (3*S[W[5], W[3], W[22], W[27]])/16 + (3*S[W[5], W[3], W[27], W[22]])/16 - (3*S[W[5], W[3], W[27], W[27]])/16 + S[W[5], W[4], W[3], W[3]] + S[W[5], W[4], W[3], W[4]]/2 + S[W[5], W[4], W[3], W[5]]/2 + S[W[5], W[4], W[4], W[3]]/2 + S[W[5], W[4], W[4], W[4]]/4 + S[W[5], W[4], W[4], W[5]]/4 + S[W[5], W[4], W[5], W[3]]/2 + S[W[5], W[4], W[5], W[4]]/4 + S[W[5], W[4], W[5], W[5]]/4 + (3*S[W[5], W[4], W[22], W[22]])/16 - (3*S[W[5], W[4], W[22], W[27]])/16 - (3*S[W[5], W[4], W[27], W[22]])/16 + (3*S[W[5], W[4], W[27], W[27]])/16 - 2*S[W[5], W[5], W[3], W[3]] - S[W[5], W[5], W[3], W[4]] - S[W[5], W[5], W[3], W[5]] + 2*S[W[5], W[5], W[4], W[3]] + S[W[5], W[5], W[4], W[4]] + S[W[5], W[5], W[4], W[5]] - 4*S[W[5], W[5], W[5], W[3]] + 4*S[W[5], W[5], W[5], W[4]] + 16*S[W[5], W[5], W[5], W[5]] + (3*S[W[5], W[5], W[22], W[22]])/2 - (3*S[W[5], W[5], W[22], W[27]])/2 + (3*S[W[5], W[22], W[3], W[22]])/4 - (3*S[W[5], W[22], W[3], W[27]])/4 + (9*S[W[5], W[22], W[4], W[22]])/8 - (9*S[W[5], W[22], W[4], W[27]])/8 + (9*S[W[5], W[22], W[5], W[22]])/8 - (9*S[W[5], W[22], W[5], W[27]])/8 - (3*S[W[5], W[22], W[10], W[22]])/4 + (3*S[W[5], W[22], W[10], W[27]])/4 + (3*S[W[5], W[22], W[22], W[3]])/4 + (3*S[W[5], W[22], W[22], W[4]])/8 + (3*S[W[5], W[22], W[22], W[5]])/8 - (3*S[W[5], W[22], W[27], W[3]])/4 - (3*S[W[5], W[22], W[27], W[4]])/8 - (3*S[W[5], W[22], W[27], W[5]])/8, 2*S[W[3], W[3], W[3], W[22]] - 2*S[W[3], W[3], W[3], W[27]] + S[W[3], W[3], W[4], W[22]] - S[W[3], W[3], W[5], W[22]] + (3*S[W[3], W[3], W[22], W[3]])/2 + (3*S[W[3], W[3], W[22], W[4]])/2 + S[W[3], W[3], W[22], W[5]] - S[W[3], W[3], W[22], W[10]] - (3*S[W[3], W[3], W[27], W[3]])/2 - (3*S[W[3], W[3], W[27], W[4]])/2 - S[W[3], W[3], W[27], W[5]] + S[W[3], W[3], W[27], W[10]] + S[W[3], W[4], W[3], W[22]]/4 + S[W[3], W[4], W[4], W[22]]/4 + S[W[3], W[4], W[5], W[22]]/2 + (3*S[W[3], W[4], W[22], W[3]])/4 + (3*S[W[3], W[4], W[22], W[4]])/4 + S[W[3], W[4], W[22], W[5]]/2 - S[W[3], W[4], W[22], W[10]]/2 - S[W[3], W[5], W[3], W[22]]/4 - S[W[3], W[5], W[4], W[22]]/4 - S[W[3], W[5], W[5], W[22]]/2 - (3*S[W[3], W[5], W[22], W[3]])/4 - (3*S[W[3], W[5], W[22], W[4]])/4 - S[W[3], W[5], W[22], W[5]]/2 + S[W[3], W[5], W[22], W[10]]/2 + (9*S[W[3], W[22], W[3], W[3]])/8 + (9*S[W[3], W[22], W[3], W[4]])/8 + (3*S[W[3], W[22], W[3], W[5]])/4 - (3*S[W[3], W[22], W[3], W[10]])/4 + (9*S[W[3], W[22], W[4], W[3]])/8 + (9*S[W[3], W[22], W[4], W[4]])/8 + (3*S[W[3], W[22], W[4], W[5]])/4 - (3*S[W[3], W[22], W[4], W[10]])/4 + (3*S[W[3], W[22], W[5], W[3]])/4 + (3*S[W[3], W[22], W[5], W[4]])/4 + S[W[3], W[22], W[5], W[5]]/2 - S[W[3], W[22], W[5], W[10]]/2 - (3*S[W[3], W[22], W[10], W[3]])/4 - (3*S[W[3], W[22], W[10], W[4]])/4 - S[W[3], W[22], W[10], W[5]]/2 + S[W[3], W[22], W[10], W[10]]/2 + (3*S[W[3], W[22], W[22], W[22]])/8 - (9*S[W[3], W[27], W[3], W[3]])/8 - (9*S[W[3], W[27], W[3], W[4]])/8 - (3*S[W[3], W[27], W[3], W[5]])/4 + (3*S[W[3], W[27], W[3], W[10]])/4 - (9*S[W[3], W[27], W[4], W[3]])/8 - (9*S[W[3], W[27], W[4], W[4]])/8 - (3*S[W[3], W[27], W[4], W[5]])/4 + (3*S[W[3], W[27], W[4], W[10]])/4 - (3*S[W[3], W[27], W[5], W[3]])/4 - (3*S[W[3], W[27], W[5], W[4]])/4 - S[W[3], W[27], W[5], W[5]]/2 + S[W[3], W[27], W[5], W[10]]/2 + (3*S[W[3], W[27], W[10], W[3]])/4 + (3*S[W[3], W[27], W[10], W[4]])/4 + S[W[3], W[27], W[10], W[5]]/2 - S[W[3], W[27], W[10], W[10]]/2 - (3*S[W[3], W[27], W[22], W[22]])/8 + S[W[4], W[3], W[3], W[22]]/4 + S[W[4], W[3], W[4], W[22]]/4 + S[W[4], W[3], W[5], W[22]]/2 + (3*S[W[4], W[3], W[22], W[3]])/4 + (3*S[W[4], W[3], W[22], W[4]])/4 + S[W[4], W[3], W[22], W[5]]/2 - S[W[4], W[3], W[22], W[10]]/2 + S[W[4], W[4], W[3], W[22]] + 2*S[W[4], W[4], W[4], W[22]] + 2*S[W[4], W[4], W[4], W[27]] - S[W[4], W[4], W[5], W[22]] + (3*S[W[4], W[4], W[22], W[3]])/2 + (3*S[W[4], W[4], W[22], W[4]])/2 + S[W[4], W[4], W[22], W[5]] - S[W[4], W[4], W[22], W[10]] + (3*S[W[4], W[4], W[27], W[3]])/2 + (3*S[W[4], W[4], W[27], W[4]])/2 + S[W[4], W[4], W[27], W[5]] - S[W[4], W[4], W[27], W[10]] - S[W[4], W[5], W[3], W[22]]/4 - S[W[4], W[5], W[4], W[22]]/4 - S[W[4], W[5], W[5], W[22]]/2 - (3*S[W[4], W[5], W[22], W[3]])/4 - (3*S[W[4], W[5], W[22], W[4]])/4 - S[W[4], W[5], W[22], W[5]]/2 + S[W[4], W[5], W[22], W[10]]/2 + (9*S[W[4], W[22], W[3], W[3]])/8 + (9*S[W[4], W[22], W[3], W[4]])/8 + (3*S[W[4], W[22], W[3], W[5]])/4 - (3*S[W[4], W[22], W[3], W[10]])/4 + (9*S[W[4], W[22], W[4], W[3]])/8 + (9*S[W[4], W[22], W[4], W[4]])/8 + (3*S[W[4], W[22], W[4], W[5]])/4 - (3*S[W[4], W[22], W[4], W[10]])/4 + (3*S[W[4], W[22], W[5], W[3]])/4 + (3*S[W[4], W[22], W[5], W[4]])/4 + S[W[4], W[22], W[5], W[5]]/2 - S[W[4], W[22], W[5], W[10]]/2 - (3*S[W[4], W[22], W[10], W[3]])/4 - (3*S[W[4], W[22], W[10], W[4]])/4 - S[W[4], W[22], W[10], W[5]]/2 + S[W[4], W[22], W[10], W[10]]/2 + (3*S[W[4], W[22], W[22], W[22]])/8 + (9*S[W[4], W[27], W[3], W[3]])/8 + (9*S[W[4], W[27], W[3], W[4]])/8 + (3*S[W[4], W[27], W[3], W[5]])/4 - (3*S[W[4], W[27], W[3], W[10]])/4 + (9*S[W[4], W[27], W[4], W[3]])/8 + (9*S[W[4], W[27], W[4], W[4]])/8 + (3*S[W[4], W[27], W[4], W[5]])/4 - (3*S[W[4], W[27], W[4], W[10]])/4 + (3*S[W[4], W[27], W[5], W[3]])/4 + (3*S[W[4], W[27], W[5], W[4]])/4 + S[W[4], W[27], W[5], W[5]]/2 - S[W[4], W[27], W[5], W[10]]/2 - (3*S[W[4], W[27], W[10], W[3]])/4 - (3*S[W[4], W[27], W[10], W[4]])/4 - S[W[4], W[27], W[10], W[5]]/2 + S[W[4], W[27], W[10], W[10]]/2 + (3*S[W[4], W[27], W[22], W[22]])/8 - S[W[5], W[3], W[3], W[22]]/4 - S[W[5], W[3], W[4], W[22]]/4 - S[W[5], W[3], W[5], W[22]]/2 - (3*S[W[5], W[3], W[22], W[3]])/4 - (3*S[W[5], W[3], W[22], W[4]])/4 - S[W[5], W[3], W[22], W[5]]/2 + S[W[5], W[3], W[22], W[10]]/2 - S[W[5], W[4], W[3], W[22]]/4 - S[W[5], W[4], W[4], W[22]]/4 - S[W[5], W[4], W[5], W[22]]/2 - (3*S[W[5], W[4], W[22], W[3]])/4 - (3*S[W[5], W[4], W[22], W[4]])/4 - S[W[5], W[4], W[22], W[5]]/2 + S[W[5], W[4], W[22], W[10]]/2 - S[W[5], W[5], W[3], W[22]]/2 - S[W[5], W[5], W[4], W[22]]/2 - S[W[5], W[5], W[5], W[22]] - (3*S[W[5], W[5], W[22], W[3]])/2 - (3*S[W[5], W[5], W[22], W[4]])/2 - S[W[5], W[5], W[22], W[5]] + S[W[5], W[5], W[22], W[10]] - (9*S[W[5], W[22], W[3], W[3]])/4 - (9*S[W[5], W[22], W[3], W[4]])/4 - (3*S[W[5], W[22], W[3], W[5]])/2 + (3*S[W[5], W[22], W[3], W[10]])/2 - (9*S[W[5], W[22], W[4], W[3]])/4 - (9*S[W[5], W[22], W[4], W[4]])/4 - (3*S[W[5], W[22], W[4], W[5]])/2 + (3*S[W[5], W[22], W[4], W[10]])/2 - (3*S[W[5], W[22], W[5], W[3]])/2 - (3*S[W[5], W[22], W[5], W[4]])/2 - S[W[5], W[22], W[5], W[5]] + S[W[5], W[22], W[5], W[10]] + (3*S[W[5], W[22], W[10], W[3]])/2 + (3*S[W[5], W[22], W[10], W[4]])/2 + S[W[5], W[22], W[10], W[5]] - S[W[5], W[22], W[10], W[10]] - (3*S[W[5], W[22], W[22], W[22]])/4, 16*S[W[3], W[3], W[3], W[3]] + 4*S[W[3], W[3], W[3], W[4]] - 4*S[W[3], W[3], W[3], W[5]] + S[W[3], W[3], W[4], W[3]] + S[W[3], W[3], W[4], W[4]] + 2*S[W[3], W[3], W[4], W[5]] - S[W[3], W[3], W[5], W[3]] - S[W[3], W[3], W[5], W[4]] - 2*S[W[3], W[3], W[5], W[5]] + (3*S[W[3], W[3], W[22], W[22]])/2 - (3*S[W[3], W[3], W[27], W[22]])/2 + S[W[3], W[4], W[3], W[3]]/4 + S[W[3], W[4], W[3], W[4]]/4 + S[W[3], W[4], W[3], W[5]]/2 + S[W[3], W[4], W[4], W[3]]/4 + S[W[3], W[4], W[4], W[4]]/4 + S[W[3], W[4], W[4], W[5]]/2 + S[W[3], W[4], W[5], W[3]]/2 + S[W[3], W[4], W[5], W[4]]/2 + S[W[3], W[4], W[5], W[5]] + (3*S[W[3], W[4], W[22], W[22]])/4 - S[W[3], W[5], W[3], W[3]]/4 - S[W[3], W[5], W[3], W[4]]/4 - S[W[3], W[5], W[3], W[5]]/2 - S[W[3], W[5], W[4], W[3]]/4 - S[W[3], W[5], W[4], W[4]]/4 - S[W[3], W[5], W[4], W[5]]/2 - S[W[3], W[5], W[5], W[3]]/2 - S[W[3], W[5], W[5], W[4]]/2 - S[W[3], W[5], W[5], W[5]] - (3*S[W[3], W[5], W[22], W[22]])/4 + (9*S[W[3], W[22], W[3], W[22]])/8 + (9*S[W[3], W[22], W[4], W[22]])/8 + (3*S[W[3], W[22], W[5], W[22]])/4 - (3*S[W[3], W[22], W[10], W[22]])/4 + (3*S[W[3], W[22], W[22], W[3]])/8 + (3*S[W[3], W[22], W[22], W[4]])/8 + (3*S[W[3], W[22], W[22], W[5]])/4 - (9*S[W[3], W[27], W[3], W[22]])/8 - (9*S[W[3], W[27], W[4], W[22]])/8 - (3*S[W[3], W[27], W[5], W[22]])/4 + (3*S[W[3], W[27], W[10], W[22]])/4 - (3*S[W[3], W[27], W[22], W[3]])/8 - (3*S[W[3], W[27], W[22], W[4]])/8 - (3*S[W[3], W[27], W[22], W[5]])/4 + S[W[4], W[3], W[3], W[3]]/4 + S[W[4], W[3], W[3], W[4]]/4 + S[W[4], W[3], W[3], W[5]]/2 + S[W[4], W[3], W[4], W[3]]/4 + S[W[4], W[3], W[4], W[4]]/4 + S[W[4], W[3], W[4], W[5]]/2 + S[W[4], W[3], W[5], W[3]]/2 + S[W[4], W[3], W[5], W[4]]/2 + S[W[4], W[3], W[5], W[5]] + (3*S[W[4], W[3], W[22], W[22]])/4 + S[W[4], W[4], W[3], W[3]] + S[W[4], W[4], W[3], W[4]] + 2*S[W[4], W[4], W[3], W[5]] + 4*S[W[4], W[4], W[4], W[3]] + 16*S[W[4], W[4], W[4], W[4]] - 4*S[W[4], W[4], W[4], W[5]] - S[W[4], W[4], W[5], W[3]] - S[W[4], W[4], W[5], W[4]] - 2*S[W[4], W[4], W[5], W[5]] + (3*S[W[4], W[4], W[22], W[22]])/2 + (3*S[W[4], W[4], W[27], W[22]])/2 - S[W[4], W[5], W[3], W[3]]/4 - S[W[4], W[5], W[3], W[4]]/4 - S[W[4], W[5], W[3], W[5]]/2 - S[W[4], W[5], W[4], W[3]]/4 - S[W[4], W[5], W[4], W[4]]/4 - S[W[4], W[5], W[4], W[5]]/2 - S[W[4], W[5], W[5], W[3]]/2 - S[W[4], W[5], W[5], W[4]]/2 - S[W[4], W[5], W[5], W[5]] - (3*S[W[4], W[5], W[22], W[22]])/4 + (9*S[W[4], W[22], W[3], W[22]])/8 + (9*S[W[4], W[22], W[4], W[22]])/8 + (3*S[W[4], W[22], W[5], W[22]])/4 - (3*S[W[4], W[22], W[10], W[22]])/4 + (3*S[W[4], W[22], W[22], W[3]])/8 + (3*S[W[4], W[22], W[22], W[4]])/8 + (3*S[W[4], W[22], W[22], W[5]])/4 + (9*S[W[4], W[27], W[3], W[22]])/8 + (9*S[W[4], W[27], W[4], W[22]])/8 + (3*S[W[4], W[27], W[5], W[22]])/4 - (3*S[W[4], W[27], W[10], W[22]])/4 + (3*S[W[4], W[27], W[22], W[3]])/8 + (3*S[W[4], W[27], W[22], W[4]])/8 + (3*S[W[4], W[27], W[22], W[5]])/4 - S[W[5], W[3], W[3], W[3]]/4 - S[W[5], W[3], W[3], W[4]]/4 - S[W[5], W[3], W[3], W[5]]/2 - S[W[5], W[3], W[4], W[3]]/4 - S[W[5], W[3], W[4], W[4]]/4 - S[W[5], W[3], W[4], W[5]]/2 - S[W[5], W[3], W[5], W[3]]/2 - S[W[5], W[3], W[5], W[4]]/2 - S[W[5], W[3], W[5], W[5]] - (3*S[W[5], W[3], W[22], W[22]])/4 - S[W[5], W[4], W[3], W[3]]/4 - S[W[5], W[4], W[3], W[4]]/4 - S[W[5], W[4], W[3], W[5]]/2 - S[W[5], W[4], W[4], W[3]]/4 - S[W[5], W[4], W[4], W[4]]/4 - S[W[5], W[4], W[4], W[5]]/2 - S[W[5], W[4], W[5], W[3]]/2 - S[W[5], W[4], W[5], W[4]]/2 - S[W[5], W[4], W[5], W[5]] - (3*S[W[5], W[4], W[22], W[22]])/4 - S[W[5], W[5], W[3], W[3]]/2 - S[W[5], W[5], W[3], W[4]]/2 - S[W[5], W[5], W[3], W[5]] - S[W[5], W[5], W[4], W[3]]/2 - S[W[5], W[5], W[4], W[4]]/2 - S[W[5], W[5], W[4], W[5]] - S[W[5], W[5], W[5], W[3]] - S[W[5], W[5], W[5], W[4]] - 2*S[W[5], W[5], W[5], W[5]] - (3*S[W[5], W[5], W[22], W[22]])/2 - (9*S[W[5], W[22], W[3], W[22]])/4 - (9*S[W[5], W[22], W[4], W[22]])/4 - (3*S[W[5], W[22], W[5], W[22]])/2 + (3*S[W[5], W[22], W[10], W[22]])/2 - (3*S[W[5], W[22], W[22], W[3]])/4 - (3*S[W[5], W[22], W[22], W[4]])/4 - (3*S[W[5], W[22], W[22], W[5]])/2, S[W[4], W[4], W[4], W[4]] + S[W[4], W[4], W[4], W[5]] + S[W[4], W[4], W[5], W[4]] + S[W[4], W[4], W[5], W[5]] + S[W[4], W[5], W[4], W[4]] + S[W[4], W[5], W[4], W[5]] + S[W[4], W[5], W[5], W[4]] + S[W[4], W[5], W[5], W[5]] + S[W[5], W[4], W[4], W[4]] + S[W[5], W[4], W[4], W[5]] + S[W[5], W[4], W[5], W[4]] + S[W[5], W[4], W[5], W[5]] + S[W[5], W[5], W[4], W[4]] + S[W[5], W[5], W[4], W[5]] + S[W[5], W[5], W[5], W[4]] + S[W[5], W[5], W[5], W[5]], 16*S[W[5], W[5], W[5], W[5]], S[W[3], W[3], W[3], W[3]] + S[W[3], W[3], W[3], W[5]] + S[W[3], W[3], W[5], W[3]] + S[W[3], W[3], W[5], W[5]] + S[W[3], W[5], W[3], W[3]] + S[W[3], W[5], W[3], W[5]] + S[W[3], W[5], W[5], W[3]] + S[W[3], W[5], W[5], W[5]] + S[W[5], W[3], W[3], W[3]] + S[W[5], W[3], W[3], W[5]] + S[W[5], W[3], W[5], W[3]] + S[W[5], W[3], W[5], W[5]] + S[W[5], W[5], W[3], W[3]] + S[W[5], W[5], W[3], W[5]] + S[W[5], W[5], W[5], W[3]] + S[W[5], W[5], W[5], W[5]], S[W[1], W[1], W[1], W[24]]/2 - S[W[1], W[1], W[1], W[29]]/2 + S[W[1], W[1], W[4], W[24]]/4 - S[W[1], W[1], W[4], W[29]]/4 + S[W[1], W[1], W[6], W[24]]/4 - S[W[1], W[1], W[6], W[29]]/4 + S[W[1], W[1], W[24], W[1]]/2 + (3*S[W[1], W[1], W[24], W[4]])/4 + (3*S[W[1], W[1], W[24], W[6]])/4 - S[W[1], W[1], W[24], W[8]]/2 - S[W[1], W[1], W[29], W[1]]/2 - (3*S[W[1], W[1], W[29], W[4]])/4 - (3*S[W[1], W[1], W[29], W[6]])/4 + S[W[1], W[1], W[29], W[8]]/2 + S[W[1], W[4], W[1], W[24]]/4 - S[W[1], W[4], W[1], W[29]]/4 + S[W[1], W[4], W[4], W[24]]/8 - S[W[1], W[4], W[4], W[29]]/8 + S[W[1], W[4], W[6], W[24]]/8 - S[W[1], W[4], W[6], W[29]]/8 + S[W[1], W[4], W[24], W[1]]/4 + (3*S[W[1], W[4], W[24], W[4]])/8 + (3*S[W[1], W[4], W[24], W[6]])/8 - S[W[1], W[4], W[24], W[8]]/4 - S[W[1], W[4], W[29], W[1]]/4 - (3*S[W[1], W[4], W[29], W[4]])/8 - (3*S[W[1], W[4], W[29], W[6]])/8 + S[W[1], W[4], W[29], W[8]]/4 + S[W[1], W[6], W[1], W[24]]/4 - S[W[1], W[6], W[1], W[29]]/4 + S[W[1], W[6], W[4], W[24]]/8 - S[W[1], W[6], W[4], W[29]]/8 + S[W[1], W[6], W[6], W[24]]/8 - S[W[1], W[6], W[6], W[29]]/8 + S[W[1], W[6], W[24], W[1]]/4 + (3*S[W[1], W[6], W[24], W[4]])/8 + (3*S[W[1], W[6], W[24], W[6]])/8 - S[W[1], W[6], W[24], W[8]]/4 - S[W[1], W[6], W[29], W[1]]/4 - (3*S[W[1], W[6], W[29], W[4]])/8 - (3*S[W[1], W[6], W[29], W[6]])/8 + S[W[1], W[6], W[29], W[8]]/4 + S[W[1], W[24], W[1], W[1]]/2 + (3*S[W[1], W[24], W[1], W[4]])/4 + (3*S[W[1], W[24], W[1], W[6]])/4 - S[W[1], W[24], W[1], W[8]]/2 + (3*S[W[1], W[24], W[4], W[1]])/4 + (9*S[W[1], W[24], W[4], W[4]])/8 + (9*S[W[1], W[24], W[4], W[6]])/8 - (3*S[W[1], W[24], W[4], W[8]])/4 + (3*S[W[1], W[24], W[6], W[1]])/4 + (9*S[W[1], W[24], W[6], W[4]])/8 + (9*S[W[1], W[24], W[6], W[6]])/8 - (3*S[W[1], W[24], W[6], W[8]])/4 - S[W[1], W[24], W[8], W[1]]/2 - (3*S[W[1], W[24], W[8], W[4]])/4 - (3*S[W[1], W[24], W[8], W[6]])/4 + S[W[1], W[24], W[8], W[8]]/2 + (3*S[W[1], W[24], W[24], W[24]])/32 - (3*S[W[1], W[24], W[24], W[29]])/32 - (3*S[W[1], W[24], W[29], W[24]])/32 + (3*S[W[1], W[24], W[29], W[29]])/32 - S[W[1], W[29], W[1], W[1]]/2 - (3*S[W[1], W[29], W[1], W[4]])/4 - (3*S[W[1], W[29], W[1], W[6]])/4 + S[W[1], W[29], W[1], W[8]]/2 - (3*S[W[1], W[29], W[4], W[1]])/4 - (9*S[W[1], W[29], W[4], W[4]])/8 - (9*S[W[1], W[29], W[4], W[6]])/8 + (3*S[W[1], W[29], W[4], W[8]])/4 - (3*S[W[1], W[29], W[6], W[1]])/4 - (9*S[W[1], W[29], W[6], W[4]])/8 - (9*S[W[1], W[29], W[6], W[6]])/8 + (3*S[W[1], W[29], W[6], W[8]])/4 + S[W[1], W[29], W[8], W[1]]/2 + (3*S[W[1], W[29], W[8], W[4]])/4 + (3*S[W[1], W[29], W[8], W[6]])/4 - S[W[1], W[29], W[8], W[8]]/2 - (3*S[W[1], W[29], W[24], W[24]])/32 + (3*S[W[1], W[29], W[24], W[29]])/32 + (3*S[W[1], W[29], W[29], W[24]])/32 - (3*S[W[1], W[29], W[29], W[29]])/32 + S[W[4], W[1], W[1], W[24]]/4 - S[W[4], W[1], W[1], W[29]]/4 + S[W[4], W[1], W[4], W[24]]/8 - S[W[4], W[1], W[4], W[29]]/8 + S[W[4], W[1], W[6], W[24]]/8 - S[W[4], W[1], W[6], W[29]]/8 + S[W[4], W[1], W[24], W[1]]/4 + (3*S[W[4], W[1], W[24], W[4]])/8 + (3*S[W[4], W[1], W[24], W[6]])/8 - S[W[4], W[1], W[24], W[8]]/4 - S[W[4], W[1], W[29], W[1]]/4 - (3*S[W[4], W[1], W[29], W[4]])/8 - (3*S[W[4], W[1], W[29], W[6]])/8 + S[W[4], W[1], W[29], W[8]]/4 + S[W[4], W[4], W[1], W[24]]/2 - S[W[4], W[4], W[1], W[29]]/2 + 2*S[W[4], W[4], W[4], W[24]] + 2*S[W[4], W[4], W[4], W[29]] - S[W[4], W[4], W[6], W[24]]/2 + S[W[4], W[4], W[6], W[29]]/2 + S[W[4], W[4], W[24], W[1]] + (3*S[W[4], W[4], W[24], W[4]])/2 + (3*S[W[4], W[4], W[24], W[6]])/2 - S[W[4], W[4], W[24], W[8]] + S[W[4], W[4], W[29], W[1]] + (3*S[W[4], W[4], W[29], W[4]])/2 + (3*S[W[4], W[4], W[29], W[6]])/2 - S[W[4], W[4], W[29], W[8]] - S[W[4], W[6], W[1], W[24]]/4 + S[W[4], W[6], W[1], W[29]]/4 - S[W[4], W[6], W[4], W[24]]/8 + S[W[4], W[6], W[4], W[29]]/8 - S[W[4], W[6], W[6], W[24]]/8 + S[W[4], W[6], W[6], W[29]]/8 - S[W[4], W[6], W[24], W[1]]/4 - (3*S[W[4], W[6], W[24], W[4]])/8 - (3*S[W[4], W[6], W[24], W[6]])/8 + S[W[4], W[6], W[24], W[8]]/4 + S[W[4], W[6], W[29], W[1]]/4 + (3*S[W[4], W[6], W[29], W[4]])/8 + (3*S[W[4], W[6], W[29], W[6]])/8 - S[W[4], W[6], W[29], W[8]]/4 + S[W[4], W[24], W[1], W[1]]/2 + (3*S[W[4], W[24], W[1], W[4]])/4 + (3*S[W[4], W[24], W[1], W[6]])/4 - S[W[4], W[24], W[1], W[8]]/2 + (3*S[W[4], W[24], W[4], W[1]])/4 + (9*S[W[4], W[24], W[4], W[4]])/8 + (9*S[W[4], W[24], W[4], W[6]])/8 - (3*S[W[4], W[24], W[4], W[8]])/4 + (3*S[W[4], W[24], W[6], W[1]])/4 + (9*S[W[4], W[24], W[6], W[4]])/8 + (9*S[W[4], W[24], W[6], W[6]])/8 - (3*S[W[4], W[24], W[6], W[8]])/4 - S[W[4], W[24], W[8], W[1]]/2 - (3*S[W[4], W[24], W[8], W[4]])/4 - (3*S[W[4], W[24], W[8], W[6]])/4 + S[W[4], W[24], W[8], W[8]]/2 + (3*S[W[4], W[24], W[24], W[24]])/32 - (3*S[W[4], W[24], W[24], W[29]])/32 - (3*S[W[4], W[24], W[29], W[24]])/32 + (3*S[W[4], W[24], W[29], W[29]])/32 + S[W[4], W[29], W[1], W[1]]/2 + (3*S[W[4], W[29], W[1], W[4]])/4 + (3*S[W[4], W[29], W[1], W[6]])/4 - S[W[4], W[29], W[1], W[8]]/2 + (3*S[W[4], W[29], W[4], W[1]])/4 + (9*S[W[4], W[29], W[4], W[4]])/8 + (9*S[W[4], W[29], W[4], W[6]])/8 - (3*S[W[4], W[29], W[4], W[8]])/4 + (3*S[W[4], W[29], W[6], W[1]])/4 + (9*S[W[4], W[29], W[6], W[4]])/8 + (9*S[W[4], W[29], W[6], W[6]])/8 - (3*S[W[4], W[29], W[6], W[8]])/4 - S[W[4], W[29], W[8], W[1]]/2 - (3*S[W[4], W[29], W[8], W[4]])/4 - (3*S[W[4], W[29], W[8], W[6]])/4 + S[W[4], W[29], W[8], W[8]]/2 + (3*S[W[4], W[29], W[24], W[24]])/32 - (3*S[W[4], W[29], W[24], W[29]])/32 - (3*S[W[4], W[29], W[29], W[24]])/32 + (3*S[W[4], W[29], W[29], W[29]])/32 + S[W[6], W[1], W[1], W[24]]/4 - S[W[6], W[1], W[1], W[29]]/4 + S[W[6], W[1], W[4], W[24]]/8 - S[W[6], W[1], W[4], W[29]]/8 + S[W[6], W[1], W[6], W[24]]/8 - S[W[6], W[1], W[6], W[29]]/8 + S[W[6], W[1], W[24], W[1]]/4 + (3*S[W[6], W[1], W[24], W[4]])/8 + (3*S[W[6], W[1], W[24], W[6]])/8 - S[W[6], W[1], W[24], W[8]]/4 - S[W[6], W[1], W[29], W[1]]/4 - (3*S[W[6], W[1], W[29], W[4]])/8 - (3*S[W[6], W[1], W[29], W[6]])/8 + S[W[6], W[1], W[29], W[8]]/4 - S[W[6], W[4], W[1], W[24]]/4 + S[W[6], W[4], W[1], W[29]]/4 - S[W[6], W[4], W[4], W[24]]/8 + S[W[6], W[4], W[4], W[29]]/8 - S[W[6], W[4], W[6], W[24]]/8 + S[W[6], W[4], W[6], W[29]]/8 - S[W[6], W[4], W[24], W[1]]/4 - (3*S[W[6], W[4], W[24], W[4]])/8 - (3*S[W[6], W[4], W[24], W[6]])/8 + S[W[6], W[4], W[24], W[8]]/4 + S[W[6], W[4], W[29], W[1]]/4 + (3*S[W[6], W[4], W[29], W[4]])/8 + (3*S[W[6], W[4], W[29], W[6]])/8 - S[W[6], W[4], W[29], W[8]]/4 + S[W[6], W[6], W[1], W[24]]/2 - S[W[6], W[6], W[1], W[29]]/2 - S[W[6], W[6], W[4], W[24]]/2 + S[W[6], W[6], W[4], W[29]]/2 - 4*S[W[6], W[6], W[6], W[24]] - 2*S[W[6], W[6], W[24], W[1]] - 3*S[W[6], W[6], W[24], W[4]] - 3*S[W[6], W[6], W[24], W[6]] + 2*S[W[6], W[6], W[24], W[8]] - S[W[6], W[24], W[1], W[1]] - (3*S[W[6], W[24], W[1], W[4]])/2 - (3*S[W[6], W[24], W[1], W[6]])/2 + S[W[6], W[24], W[1], W[8]] - (3*S[W[6], W[24], W[4], W[1]])/2 - (9*S[W[6], W[24], W[4], W[4]])/4 - (9*S[W[6], W[24], W[4], W[6]])/4 + (3*S[W[6], W[24], W[4], W[8]])/2 - (3*S[W[6], W[24], W[6], W[1]])/2 - (9*S[W[6], W[24], W[6], W[4]])/4 - (9*S[W[6], W[24], W[6], W[6]])/4 + (3*S[W[6], W[24], W[6], W[8]])/2 + S[W[6], W[24], W[8], W[1]] + (3*S[W[6], W[24], W[8], W[4]])/2 + (3*S[W[6], W[24], W[8], W[6]])/2 - S[W[6], W[24], W[8], W[8]] - (3*S[W[6], W[24], W[24], W[24]])/16 + (3*S[W[6], W[24], W[24], W[29]])/16 + (3*S[W[6], W[24], W[29], W[24]])/16 - (3*S[W[6], W[24], W[29], W[29]])/16, -2*S[W[1], W[1], W[1], W[1]] - S[W[1], W[1], W[1], W[4]] - S[W[1], W[1], W[1], W[6]] - S[W[1], W[1], W[4], W[1]] - S[W[1], W[1], W[4], W[4]]/2 - S[W[1], W[1], W[4], W[6]]/2 - S[W[1], W[1], W[6], W[1]] - S[W[1], W[1], W[6], W[4]]/2 - S[W[1], W[1], W[6], W[6]]/2 - (3*S[W[1], W[1], W[24], W[24]])/8 + (3*S[W[1], W[1], W[24], W[29]])/8 + (3*S[W[1], W[1], W[29], W[24]])/8 - (3*S[W[1], W[1], W[29], W[29]])/8 - S[W[1], W[4], W[1], W[1]] - S[W[1], W[4], W[1], W[4]]/2 - S[W[1], W[4], W[1], W[6]]/2 - S[W[1], W[4], W[4], W[1]]/2 - S[W[1], W[4], W[4], W[4]]/4 - S[W[1], W[4], W[4], W[6]]/4 - S[W[1], W[4], W[6], W[1]]/2 - S[W[1], W[4], W[6], W[4]]/4 - S[W[1], W[4], W[6], W[6]]/4 - (3*S[W[1], W[4], W[24], W[24]])/16 + (3*S[W[1], W[4], W[24], W[29]])/16 + (3*S[W[1], W[4], W[29], W[24]])/16 - (3*S[W[1], W[4], W[29], W[29]])/16 - S[W[1], W[6], W[1], W[1]] - S[W[1], W[6], W[1], W[4]]/2 - S[W[1], W[6], W[1], W[6]]/2 - S[W[1], W[6], W[4], W[1]]/2 - S[W[1], W[6], W[4], W[4]]/4 - S[W[1], W[6], W[4], W[6]]/4 - S[W[1], W[6], W[6], W[1]]/2 - S[W[1], W[6], W[6], W[4]]/4 - S[W[1], W[6], W[6], W[6]]/4 - (3*S[W[1], W[6], W[24], W[24]])/16 + (3*S[W[1], W[6], W[24], W[29]])/16 + (3*S[W[1], W[6], W[29], W[24]])/16 - (3*S[W[1], W[6], W[29], W[29]])/16 - (3*S[W[1], W[24], W[1], W[24]])/8 + (3*S[W[1], W[24], W[1], W[29]])/8 - (9*S[W[1], W[24], W[4], W[24]])/16 + (9*S[W[1], W[24], W[4], W[29]])/16 - (9*S[W[1], W[24], W[6], W[24]])/16 + (9*S[W[1], W[24], W[6], W[29]])/16 + (3*S[W[1], W[24], W[8], W[24]])/8 - (3*S[W[1], W[24], W[8], W[29]])/8 - (3*S[W[1], W[24], W[24], W[1]])/8 - (3*S[W[1], W[24], W[24], W[4]])/16 - (3*S[W[1], W[24], W[24], W[6]])/16 + (3*S[W[1], W[24], W[29], W[1]])/8 + (3*S[W[1], W[24], W[29], W[4]])/16 + (3*S[W[1], W[24], W[29], W[6]])/16 + (3*S[W[1], W[29], W[1], W[24]])/8 - (3*S[W[1], W[29], W[1], W[29]])/8 + (9*S[W[1], W[29], W[4], W[24]])/16 - (9*S[W[1], W[29], W[4], W[29]])/16 + (9*S[W[1], W[29], W[6], W[24]])/16 - (9*S[W[1], W[29], W[6], W[29]])/16 - (3*S[W[1], W[29], W[8], W[24]])/8 + (3*S[W[1], W[29], W[8], W[29]])/8 + (3*S[W[1], W[29], W[24], W[1]])/8 + (3*S[W[1], W[29], W[24], W[4]])/16 + (3*S[W[1], W[29], W[24], W[6]])/16 - (3*S[W[1], W[29], W[29], W[1]])/8 - (3*S[W[1], W[29], W[29], W[4]])/16 - (3*S[W[1], W[29], W[29], W[6]])/16 - S[W[4], W[1], W[1], W[1]] - S[W[4], W[1], W[1], W[4]]/2 - S[W[4], W[1], W[1], W[6]]/2 - S[W[4], W[1], W[4], W[1]]/2 - S[W[4], W[1], W[4], W[4]]/4 - S[W[4], W[1], W[4], W[6]]/4 - S[W[4], W[1], W[6], W[1]]/2 - S[W[4], W[1], W[6], W[4]]/4 - S[W[4], W[1], W[6], W[6]]/4 - (3*S[W[4], W[1], W[24], W[24]])/16 + (3*S[W[4], W[1], W[24], W[29]])/16 + (3*S[W[4], W[1], W[29], W[24]])/16 - (3*S[W[4], W[1], W[29], W[29]])/16 - 2*S[W[4], W[4], W[1], W[1]] - S[W[4], W[4], W[1], W[4]] - S[W[4], W[4], W[1], W[6]] - 4*S[W[4], W[4], W[4], W[1]] + 16*S[W[4], W[4], W[4], W[4]] + 4*S[W[4], W[4], W[4], W[6]] + 2*S[W[4], W[4], W[6], W[1]] + S[W[4], W[4], W[6], W[4]] + S[W[4], W[4], W[6], W[6]] - (3*S[W[4], W[4], W[24], W[24]])/4 + (3*S[W[4], W[4], W[24], W[29]])/4 - (3*S[W[4], W[4], W[29], W[24]])/4 + (3*S[W[4], W[4], W[29], W[29]])/4 + S[W[4], W[6], W[1], W[1]] + S[W[4], W[6], W[1], W[4]]/2 + S[W[4], W[6], W[1], W[6]]/2 + S[W[4], W[6], W[4], W[1]]/2 + S[W[4], W[6], W[4], W[4]]/4 + S[W[4], W[6], W[4], W[6]]/4 + S[W[4], W[6], W[6], W[1]]/2 + S[W[4], W[6], W[6], W[4]]/4 + S[W[4], W[6], W[6], W[6]]/4 + (3*S[W[4], W[6], W[24], W[24]])/16 - (3*S[W[4], W[6], W[24], W[29]])/16 - (3*S[W[4], W[6], W[29], W[24]])/16 + (3*S[W[4], W[6], W[29], W[29]])/16 - (3*S[W[4], W[24], W[1], W[24]])/8 + (3*S[W[4], W[24], W[1], W[29]])/8 - (9*S[W[4], W[24], W[4], W[24]])/16 + (9*S[W[4], W[24], W[4], W[29]])/16 - (9*S[W[4], W[24], W[6], W[24]])/16 + (9*S[W[4], W[24], W[6], W[29]])/16 + (3*S[W[4], W[24], W[8], W[24]])/8 - (3*S[W[4], W[24], W[8], W[29]])/8 - (3*S[W[4], W[24], W[24], W[1]])/8 - (3*S[W[4], W[24], W[24], W[4]])/16 - (3*S[W[4], W[24], W[24], W[6]])/16 + (3*S[W[4], W[24], W[29], W[1]])/8 + (3*S[W[4], W[24], W[29], W[4]])/16 + (3*S[W[4], W[24], W[29], W[6]])/16 - (3*S[W[4], W[29], W[1], W[24]])/8 + (3*S[W[4], W[29], W[1], W[29]])/8 - (9*S[W[4], W[29], W[4], W[24]])/16 + (9*S[W[4], W[29], W[4], W[29]])/16 - (9*S[W[4], W[29], W[6], W[24]])/16 + (9*S[W[4], W[29], W[6], W[29]])/16 + (3*S[W[4], W[29], W[8], W[24]])/8 - (3*S[W[4], W[29], W[8], W[29]])/8 - (3*S[W[4], W[29], W[24], W[1]])/8 - (3*S[W[4], W[29], W[24], W[4]])/16 - (3*S[W[4], W[29], W[24], W[6]])/16 + (3*S[W[4], W[29], W[29], W[1]])/8 + (3*S[W[4], W[29], W[29], W[4]])/16 + (3*S[W[4], W[29], W[29], W[6]])/16 - S[W[6], W[1], W[1], W[1]] - S[W[6], W[1], W[1], W[4]]/2 - S[W[6], W[1], W[1], W[6]]/2 - S[W[6], W[1], W[4], W[1]]/2 - S[W[6], W[1], W[4], W[4]]/4 - S[W[6], W[1], W[4], W[6]]/4 - S[W[6], W[1], W[6], W[1]]/2 - S[W[6], W[1], W[6], W[4]]/4 - S[W[6], W[1], W[6], W[6]]/4 - (3*S[W[6], W[1], W[24], W[24]])/16 + (3*S[W[6], W[1], W[24], W[29]])/16 + (3*S[W[6], W[1], W[29], W[24]])/16 - (3*S[W[6], W[1], W[29], W[29]])/16 + S[W[6], W[4], W[1], W[1]] + S[W[6], W[4], W[1], W[4]]/2 + S[W[6], W[4], W[1], W[6]]/2 + S[W[6], W[4], W[4], W[1]]/2 + S[W[6], W[4], W[4], W[4]]/4 + S[W[6], W[4], W[4], W[6]]/4 + S[W[6], W[4], W[6], W[1]]/2 + S[W[6], W[4], W[6], W[4]]/4 + S[W[6], W[4], W[6], W[6]]/4 + (3*S[W[6], W[4], W[24], W[24]])/16 - (3*S[W[6], W[4], W[24], W[29]])/16 - (3*S[W[6], W[4], W[29], W[24]])/16 + (3*S[W[6], W[4], W[29], W[29]])/16 - 2*S[W[6], W[6], W[1], W[1]] - S[W[6], W[6], W[1], W[4]] - S[W[6], W[6], W[1], W[6]] + 2*S[W[6], W[6], W[4], W[1]] + S[W[6], W[6], W[4], W[4]] + S[W[6], W[6], W[4], W[6]] - 4*S[W[6], W[6], W[6], W[1]] + 4*S[W[6], W[6], W[6], W[4]] + 16*S[W[6], W[6], W[6], W[6]] + (3*S[W[6], W[6], W[24], W[24]])/2 - (3*S[W[6], W[6], W[24], W[29]])/2 + (3*S[W[6], W[24], W[1], W[24]])/4 - (3*S[W[6], W[24], W[1], W[29]])/4 + (9*S[W[6], W[24], W[4], W[24]])/8 - (9*S[W[6], W[24], W[4], W[29]])/8 + (9*S[W[6], W[24], W[6], W[24]])/8 - (9*S[W[6], W[24], W[6], W[29]])/8 - (3*S[W[6], W[24], W[8], W[24]])/4 + (3*S[W[6], W[24], W[8], W[29]])/4 + (3*S[W[6], W[24], W[24], W[1]])/4 + (3*S[W[6], W[24], W[24], W[4]])/8 + (3*S[W[6], W[24], W[24], W[6]])/8 - (3*S[W[6], W[24], W[29], W[1]])/4 - (3*S[W[6], W[24], W[29], W[4]])/8 - (3*S[W[6], W[24], W[29], W[6]])/8, S[W[1], W[1], W[1], W[1]] + S[W[1], W[1], W[1], W[4]] + S[W[1], W[1], W[4], W[1]] + S[W[1], W[1], W[4], W[4]] + S[W[1], W[4], W[1], W[1]] + S[W[1], W[4], W[1], W[4]] + S[W[1], W[4], W[4], W[1]] + S[W[1], W[4], W[4], W[4]] + S[W[4], W[1], W[1], W[1]] + S[W[4], W[1], W[1], W[4]] + S[W[4], W[1], W[4], W[1]] + S[W[4], W[1], W[4], W[4]] + S[W[4], W[4], W[1], W[1]] + S[W[4], W[4], W[1], W[4]] + S[W[4], W[4], W[4], W[1]] + S[W[4], W[4], W[4], W[4]], S[W[1], W[1], W[1], W[21]]/2 - S[W[1], W[1], W[1], W[26]]/2 + S[W[1], W[1], W[2], W[21]]/4 - S[W[1], W[1], W[2], W[26]]/4 + S[W[1], W[1], W[5], W[21]]/4 - S[W[1], W[1], W[5], W[26]]/4 + S[W[1], W[1], W[21], W[1]]/2 + (3*S[W[1], W[1], W[21], W[2]])/4 + (3*S[W[1], W[1], W[21], W[5]])/4 - S[W[1], W[1], W[21], W[9]]/2 - S[W[1], W[1], W[26], W[1]]/2 - (3*S[W[1], W[1], W[26], W[2]])/4 - (3*S[W[1], W[1], W[26], W[5]])/4 + S[W[1], W[1], W[26], W[9]]/2 + S[W[1], W[2], W[1], W[21]]/4 - S[W[1], W[2], W[1], W[26]]/4 + S[W[1], W[2], W[2], W[21]]/8 - S[W[1], W[2], W[2], W[26]]/8 + S[W[1], W[2], W[5], W[21]]/8 - S[W[1], W[2], W[5], W[26]]/8 + S[W[1], W[2], W[21], W[1]]/4 + (3*S[W[1], W[2], W[21], W[2]])/8 + (3*S[W[1], W[2], W[21], W[5]])/8 - S[W[1], W[2], W[21], W[9]]/4 - S[W[1], W[2], W[26], W[1]]/4 - (3*S[W[1], W[2], W[26], W[2]])/8 - (3*S[W[1], W[2], W[26], W[5]])/8 + S[W[1], W[2], W[26], W[9]]/4 + S[W[1], W[5], W[1], W[21]]/4 - S[W[1], W[5], W[1], W[26]]/4 + S[W[1], W[5], W[2], W[21]]/8 - S[W[1], W[5], W[2], W[26]]/8 + S[W[1], W[5], W[5], W[21]]/8 - S[W[1], W[5], W[5], W[26]]/8 + S[W[1], W[5], W[21], W[1]]/4 + (3*S[W[1], W[5], W[21], W[2]])/8 + (3*S[W[1], W[5], W[21], W[5]])/8 - S[W[1], W[5], W[21], W[9]]/4 - S[W[1], W[5], W[26], W[1]]/4 - (3*S[W[1], W[5], W[26], W[2]])/8 - (3*S[W[1], W[5], W[26], W[5]])/8 + S[W[1], W[5], W[26], W[9]]/4 + S[W[1], W[21], W[1], W[1]]/2 + (3*S[W[1], W[21], W[1], W[2]])/4 + (3*S[W[1], W[21], W[1], W[5]])/4 - S[W[1], W[21], W[1], W[9]]/2 + (3*S[W[1], W[21], W[2], W[1]])/4 + (9*S[W[1], W[21], W[2], W[2]])/8 + (9*S[W[1], W[21], W[2], W[5]])/8 - (3*S[W[1], W[21], W[2], W[9]])/4 + (3*S[W[1], W[21], W[5], W[1]])/4 + (9*S[W[1], W[21], W[5], W[2]])/8 + (9*S[W[1], W[21], W[5], W[5]])/8 - (3*S[W[1], W[21], W[5], W[9]])/4 - S[W[1], W[21], W[9], W[1]]/2 - (3*S[W[1], W[21], W[9], W[2]])/4 - (3*S[W[1], W[21], W[9], W[5]])/4 + S[W[1], W[21], W[9], W[9]]/2 + (3*S[W[1], W[21], W[21], W[21]])/32 - (3*S[W[1], W[21], W[21], W[26]])/32 - (3*S[W[1], W[21], W[26], W[21]])/32 + (3*S[W[1], W[21], W[26], W[26]])/32 - S[W[1], W[26], W[1], W[1]]/2 - (3*S[W[1], W[26], W[1], W[2]])/4 - (3*S[W[1], W[26], W[1], W[5]])/4 + S[W[1], W[26], W[1], W[9]]/2 - (3*S[W[1], W[26], W[2], W[1]])/4 - (9*S[W[1], W[26], W[2], W[2]])/8 - (9*S[W[1], W[26], W[2], W[5]])/8 + (3*S[W[1], W[26], W[2], W[9]])/4 - (3*S[W[1], W[26], W[5], W[1]])/4 - (9*S[W[1], W[26], W[5], W[2]])/8 - (9*S[W[1], W[26], W[5], W[5]])/8 + (3*S[W[1], W[26], W[5], W[9]])/4 + S[W[1], W[26], W[9], W[1]]/2 + (3*S[W[1], W[26], W[9], W[2]])/4 + (3*S[W[1], W[26], W[9], W[5]])/4 - S[W[1], W[26], W[9], W[9]]/2 - (3*S[W[1], W[26], W[21], W[21]])/32 + (3*S[W[1], W[26], W[21], W[26]])/32 + (3*S[W[1], W[26], W[26], W[21]])/32 - (3*S[W[1], W[26], W[26], W[26]])/32 + S[W[2], W[1], W[1], W[21]]/4 - S[W[2], W[1], W[1], W[26]]/4 + S[W[2], W[1], W[2], W[21]]/8 - S[W[2], W[1], W[2], W[26]]/8 + S[W[2], W[1], W[5], W[21]]/8 - S[W[2], W[1], W[5], W[26]]/8 + S[W[2], W[1], W[21], W[1]]/4 + (3*S[W[2], W[1], W[21], W[2]])/8 + (3*S[W[2], W[1], W[21], W[5]])/8 - S[W[2], W[1], W[21], W[9]]/4 - S[W[2], W[1], W[26], W[1]]/4 - (3*S[W[2], W[1], W[26], W[2]])/8 - (3*S[W[2], W[1], W[26], W[5]])/8 + S[W[2], W[1], W[26], W[9]]/4 + S[W[2], W[2], W[1], W[21]]/2 - S[W[2], W[2], W[1], W[26]]/2 + 2*S[W[2], W[2], W[2], W[21]] + 2*S[W[2], W[2], W[2], W[26]] - S[W[2], W[2], W[5], W[21]]/2 + S[W[2], W[2], W[5], W[26]]/2 + S[W[2], W[2], W[21], W[1]] + (3*S[W[2], W[2], W[21], W[2]])/2 + (3*S[W[2], W[2], W[21], W[5]])/2 - S[W[2], W[2], W[21], W[9]] + S[W[2], W[2], W[26], W[1]] + (3*S[W[2], W[2], W[26], W[2]])/2 + (3*S[W[2], W[2], W[26], W[5]])/2 - S[W[2], W[2], W[26], W[9]] - S[W[2], W[5], W[1], W[21]]/4 + S[W[2], W[5], W[1], W[26]]/4 - S[W[2], W[5], W[2], W[21]]/8 + S[W[2], W[5], W[2], W[26]]/8 - S[W[2], W[5], W[5], W[21]]/8 + S[W[2], W[5], W[5], W[26]]/8 - S[W[2], W[5], W[21], W[1]]/4 - (3*S[W[2], W[5], W[21], W[2]])/8 - (3*S[W[2], W[5], W[21], W[5]])/8 + S[W[2], W[5], W[21], W[9]]/4 + S[W[2], W[5], W[26], W[1]]/4 + (3*S[W[2], W[5], W[26], W[2]])/8 + (3*S[W[2], W[5], W[26], W[5]])/8 - S[W[2], W[5], W[26], W[9]]/4 + S[W[2], W[21], W[1], W[1]]/2 + (3*S[W[2], W[21], W[1], W[2]])/4 + (3*S[W[2], W[21], W[1], W[5]])/4 - S[W[2], W[21], W[1], W[9]]/2 + (3*S[W[2], W[21], W[2], W[1]])/4 + (9*S[W[2], W[21], W[2], W[2]])/8 + (9*S[W[2], W[21], W[2], W[5]])/8 - (3*S[W[2], W[21], W[2], W[9]])/4 + (3*S[W[2], W[21], W[5], W[1]])/4 + (9*S[W[2], W[21], W[5], W[2]])/8 + (9*S[W[2], W[21], W[5], W[5]])/8 - (3*S[W[2], W[21], W[5], W[9]])/4 - S[W[2], W[21], W[9], W[1]]/2 - (3*S[W[2], W[21], W[9], W[2]])/4 - (3*S[W[2], W[21], W[9], W[5]])/4 + S[W[2], W[21], W[9], W[9]]/2 + (3*S[W[2], W[21], W[21], W[21]])/32 - (3*S[W[2], W[21], W[21], W[26]])/32 - (3*S[W[2], W[21], W[26], W[21]])/32 + (3*S[W[2], W[21], W[26], W[26]])/32 + S[W[2], W[26], W[1], W[1]]/2 + (3*S[W[2], W[26], W[1], W[2]])/4 + (3*S[W[2], W[26], W[1], W[5]])/4 - S[W[2], W[26], W[1], W[9]]/2 + (3*S[W[2], W[26], W[2], W[1]])/4 + (9*S[W[2], W[26], W[2], W[2]])/8 + (9*S[W[2], W[26], W[2], W[5]])/8 - (3*S[W[2], W[26], W[2], W[9]])/4 + (3*S[W[2], W[26], W[5], W[1]])/4 + (9*S[W[2], W[26], W[5], W[2]])/8 + (9*S[W[2], W[26], W[5], W[5]])/8 - (3*S[W[2], W[26], W[5], W[9]])/4 - S[W[2], W[26], W[9], W[1]]/2 - (3*S[W[2], W[26], W[9], W[2]])/4 - (3*S[W[2], W[26], W[9], W[5]])/4 + S[W[2], W[26], W[9], W[9]]/2 + (3*S[W[2], W[26], W[21], W[21]])/32 - (3*S[W[2], W[26], W[21], W[26]])/32 - (3*S[W[2], W[26], W[26], W[21]])/32 + (3*S[W[2], W[26], W[26], W[26]])/32 + S[W[5], W[1], W[1], W[21]]/4 - S[W[5], W[1], W[1], W[26]]/4 + S[W[5], W[1], W[2], W[21]]/8 - S[W[5], W[1], W[2], W[26]]/8 + S[W[5], W[1], W[5], W[21]]/8 - S[W[5], W[1], W[5], W[26]]/8 + S[W[5], W[1], W[21], W[1]]/4 + (3*S[W[5], W[1], W[21], W[2]])/8 + (3*S[W[5], W[1], W[21], W[5]])/8 - S[W[5], W[1], W[21], W[9]]/4 - S[W[5], W[1], W[26], W[1]]/4 - (3*S[W[5], W[1], W[26], W[2]])/8 - (3*S[W[5], W[1], W[26], W[5]])/8 + S[W[5], W[1], W[26], W[9]]/4 - S[W[5], W[2], W[1], W[21]]/4 + S[W[5], W[2], W[1], W[26]]/4 - S[W[5], W[2], W[2], W[21]]/8 + S[W[5], W[2], W[2], W[26]]/8 - S[W[5], W[2], W[5], W[21]]/8 + S[W[5], W[2], W[5], W[26]]/8 - S[W[5], W[2], W[21], W[1]]/4 - (3*S[W[5], W[2], W[21], W[2]])/8 - (3*S[W[5], W[2], W[21], W[5]])/8 + S[W[5], W[2], W[21], W[9]]/4 + S[W[5], W[2], W[26], W[1]]/4 + (3*S[W[5], W[2], W[26], W[2]])/8 + (3*S[W[5], W[2], W[26], W[5]])/8 - S[W[5], W[2], W[26], W[9]]/4 + S[W[5], W[5], W[1], W[21]]/2 - S[W[5], W[5], W[1], W[26]]/2 - S[W[5], W[5], W[2], W[21]]/2 + S[W[5], W[5], W[2], W[26]]/2 - 4*S[W[5], W[5], W[5], W[21]] - 2*S[W[5], W[5], W[21], W[1]] - 3*S[W[5], W[5], W[21], W[2]] - 3*S[W[5], W[5], W[21], W[5]] + 2*S[W[5], W[5], W[21], W[9]] - S[W[5], W[21], W[1], W[1]] - (3*S[W[5], W[21], W[1], W[2]])/2 - (3*S[W[5], W[21], W[1], W[5]])/2 + S[W[5], W[21], W[1], W[9]] - (3*S[W[5], W[21], W[2], W[1]])/2 - (9*S[W[5], W[21], W[2], W[2]])/4 - (9*S[W[5], W[21], W[2], W[5]])/4 + (3*S[W[5], W[21], W[2], W[9]])/2 - (3*S[W[5], W[21], W[5], W[1]])/2 - (9*S[W[5], W[21], W[5], W[2]])/4 - (9*S[W[5], W[21], W[5], W[5]])/4 + (3*S[W[5], W[21], W[5], W[9]])/2 + S[W[5], W[21], W[9], W[1]] + (3*S[W[5], W[21], W[9], W[2]])/2 + (3*S[W[5], W[21], W[9], W[5]])/2 - S[W[5], W[21], W[9], W[9]] - (3*S[W[5], W[21], W[21], W[21]])/16 + (3*S[W[5], W[21], W[21], W[26]])/16 + (3*S[W[5], W[21], W[26], W[21]])/16 - (3*S[W[5], W[21], W[26], W[26]])/16, -2*S[W[1], W[1], W[1], W[1]] - S[W[1], W[1], W[1], W[2]] - S[W[1], W[1], W[1], W[5]] - S[W[1], W[1], W[2], W[1]] - S[W[1], W[1], W[2], W[2]]/2 - S[W[1], W[1], W[2], W[5]]/2 - S[W[1], W[1], W[5], W[1]] - S[W[1], W[1], W[5], W[2]]/2 - S[W[1], W[1], W[5], W[5]]/2 - (3*S[W[1], W[1], W[21], W[21]])/8 + (3*S[W[1], W[1], W[21], W[26]])/8 + (3*S[W[1], W[1], W[26], W[21]])/8 - (3*S[W[1], W[1], W[26], W[26]])/8 - S[W[1], W[2], W[1], W[1]] - S[W[1], W[2], W[1], W[2]]/2 - S[W[1], W[2], W[1], W[5]]/2 - S[W[1], W[2], W[2], W[1]]/2 - S[W[1], W[2], W[2], W[2]]/4 - S[W[1], W[2], W[2], W[5]]/4 - S[W[1], W[2], W[5], W[1]]/2 - S[W[1], W[2], W[5], W[2]]/4 - S[W[1], W[2], W[5], W[5]]/4 - (3*S[W[1], W[2], W[21], W[21]])/16 + (3*S[W[1], W[2], W[21], W[26]])/16 + (3*S[W[1], W[2], W[26], W[21]])/16 - (3*S[W[1], W[2], W[26], W[26]])/16 - S[W[1], W[5], W[1], W[1]] - S[W[1], W[5], W[1], W[2]]/2 - S[W[1], W[5], W[1], W[5]]/2 - S[W[1], W[5], W[2], W[1]]/2 - S[W[1], W[5], W[2], W[2]]/4 - S[W[1], W[5], W[2], W[5]]/4 - S[W[1], W[5], W[5], W[1]]/2 - S[W[1], W[5], W[5], W[2]]/4 - S[W[1], W[5], W[5], W[5]]/4 - (3*S[W[1], W[5], W[21], W[21]])/16 + (3*S[W[1], W[5], W[21], W[26]])/16 + (3*S[W[1], W[5], W[26], W[21]])/16 - (3*S[W[1], W[5], W[26], W[26]])/16 - (3*S[W[1], W[21], W[1], W[21]])/8 + (3*S[W[1], W[21], W[1], W[26]])/8 - (9*S[W[1], W[21], W[2], W[21]])/16 + (9*S[W[1], W[21], W[2], W[26]])/16 - (9*S[W[1], W[21], W[5], W[21]])/16 + (9*S[W[1], W[21], W[5], W[26]])/16 + (3*S[W[1], W[21], W[9], W[21]])/8 - (3*S[W[1], W[21], W[9], W[26]])/8 - (3*S[W[1], W[21], W[21], W[1]])/8 - (3*S[W[1], W[21], W[21], W[2]])/16 - (3*S[W[1], W[21], W[21], W[5]])/16 + (3*S[W[1], W[21], W[26], W[1]])/8 + (3*S[W[1], W[21], W[26], W[2]])/16 + (3*S[W[1], W[21], W[26], W[5]])/16 + (3*S[W[1], W[26], W[1], W[21]])/8 - (3*S[W[1], W[26], W[1], W[26]])/8 + (9*S[W[1], W[26], W[2], W[21]])/16 - (9*S[W[1], W[26], W[2], W[26]])/16 + (9*S[W[1], W[26], W[5], W[21]])/16 - (9*S[W[1], W[26], W[5], W[26]])/16 - (3*S[W[1], W[26], W[9], W[21]])/8 + (3*S[W[1], W[26], W[9], W[26]])/8 + (3*S[W[1], W[26], W[21], W[1]])/8 + (3*S[W[1], W[26], W[21], W[2]])/16 + (3*S[W[1], W[26], W[21], W[5]])/16 - (3*S[W[1], W[26], W[26], W[1]])/8 - (3*S[W[1], W[26], W[26], W[2]])/16 - (3*S[W[1], W[26], W[26], W[5]])/16 - S[W[2], W[1], W[1], W[1]] - S[W[2], W[1], W[1], W[2]]/2 - S[W[2], W[1], W[1], W[5]]/2 - S[W[2], W[1], W[2], W[1]]/2 - S[W[2], W[1], W[2], W[2]]/4 - S[W[2], W[1], W[2], W[5]]/4 - S[W[2], W[1], W[5], W[1]]/2 - S[W[2], W[1], W[5], W[2]]/4 - S[W[2], W[1], W[5], W[5]]/4 - (3*S[W[2], W[1], W[21], W[21]])/16 + (3*S[W[2], W[1], W[21], W[26]])/16 + (3*S[W[2], W[1], W[26], W[21]])/16 - (3*S[W[2], W[1], W[26], W[26]])/16 - 2*S[W[2], W[2], W[1], W[1]] - S[W[2], W[2], W[1], W[2]] - S[W[2], W[2], W[1], W[5]] - 4*S[W[2], W[2], W[2], W[1]] + 16*S[W[2], W[2], W[2], W[2]] + 4*S[W[2], W[2], W[2], W[5]] + 2*S[W[2], W[2], W[5], W[1]] + S[W[2], W[2], W[5], W[2]] + S[W[2], W[2], W[5], W[5]] - (3*S[W[2], W[2], W[21], W[21]])/4 + (3*S[W[2], W[2], W[21], W[26]])/4 - (3*S[W[2], W[2], W[26], W[21]])/4 + (3*S[W[2], W[2], W[26], W[26]])/4 + S[W[2], W[5], W[1], W[1]] + S[W[2], W[5], W[1], W[2]]/2 + S[W[2], W[5], W[1], W[5]]/2 + S[W[2], W[5], W[2], W[1]]/2 + S[W[2], W[5], W[2], W[2]]/4 + S[W[2], W[5], W[2], W[5]]/4 + S[W[2], W[5], W[5], W[1]]/2 + S[W[2], W[5], W[5], W[2]]/4 + S[W[2], W[5], W[5], W[5]]/4 + (3*S[W[2], W[5], W[21], W[21]])/16 - (3*S[W[2], W[5], W[21], W[26]])/16 - (3*S[W[2], W[5], W[26], W[21]])/16 + (3*S[W[2], W[5], W[26], W[26]])/16 - (3*S[W[2], W[21], W[1], W[21]])/8 + (3*S[W[2], W[21], W[1], W[26]])/8 - (9*S[W[2], W[21], W[2], W[21]])/16 + (9*S[W[2], W[21], W[2], W[26]])/16 - (9*S[W[2], W[21], W[5], W[21]])/16 + (9*S[W[2], W[21], W[5], W[26]])/16 + (3*S[W[2], W[21], W[9], W[21]])/8 - (3*S[W[2], W[21], W[9], W[26]])/8 - (3*S[W[2], W[21], W[21], W[1]])/8 - (3*S[W[2], W[21], W[21], W[2]])/16 - (3*S[W[2], W[21], W[21], W[5]])/16 + (3*S[W[2], W[21], W[26], W[1]])/8 + (3*S[W[2], W[21], W[26], W[2]])/16 + (3*S[W[2], W[21], W[26], W[5]])/16 - (3*S[W[2], W[26], W[1], W[21]])/8 + (3*S[W[2], W[26], W[1], W[26]])/8 - (9*S[W[2], W[26], W[2], W[21]])/16 + (9*S[W[2], W[26], W[2], W[26]])/16 - (9*S[W[2], W[26], W[5], W[21]])/16 + (9*S[W[2], W[26], W[5], W[26]])/16 + (3*S[W[2], W[26], W[9], W[21]])/8 - (3*S[W[2], W[26], W[9], W[26]])/8 - (3*S[W[2], W[26], W[21], W[1]])/8 - (3*S[W[2], W[26], W[21], W[2]])/16 - (3*S[W[2], W[26], W[21], W[5]])/16 + (3*S[W[2], W[26], W[26], W[1]])/8 + (3*S[W[2], W[26], W[26], W[2]])/16 + (3*S[W[2], W[26], W[26], W[5]])/16 - S[W[5], W[1], W[1], W[1]] - S[W[5], W[1], W[1], W[2]]/2 - S[W[5], W[1], W[1], W[5]]/2 - S[W[5], W[1], W[2], W[1]]/2 - S[W[5], W[1], W[2], W[2]]/4 - S[W[5], W[1], W[2], W[5]]/4 - S[W[5], W[1], W[5], W[1]]/2 - S[W[5], W[1], W[5], W[2]]/4 - S[W[5], W[1], W[5], W[5]]/4 - (3*S[W[5], W[1], W[21], W[21]])/16 + (3*S[W[5], W[1], W[21], W[26]])/16 + (3*S[W[5], W[1], W[26], W[21]])/16 - (3*S[W[5], W[1], W[26], W[26]])/16 + S[W[5], W[2], W[1], W[1]] + S[W[5], W[2], W[1], W[2]]/2 + S[W[5], W[2], W[1], W[5]]/2 + S[W[5], W[2], W[2], W[1]]/2 + S[W[5], W[2], W[2], W[2]]/4 + S[W[5], W[2], W[2], W[5]]/4 + S[W[5], W[2], W[5], W[1]]/2 + S[W[5], W[2], W[5], W[2]]/4 + S[W[5], W[2], W[5], W[5]]/4 + (3*S[W[5], W[2], W[21], W[21]])/16 - (3*S[W[5], W[2], W[21], W[26]])/16 - (3*S[W[5], W[2], W[26], W[21]])/16 + (3*S[W[5], W[2], W[26], W[26]])/16 - 2*S[W[5], W[5], W[1], W[1]] - S[W[5], W[5], W[1], W[2]] - S[W[5], W[5], W[1], W[5]] + 2*S[W[5], W[5], W[2], W[1]] + S[W[5], W[5], W[2], W[2]] + S[W[5], W[5], W[2], W[5]] - 4*S[W[5], W[5], W[5], W[1]] + 4*S[W[5], W[5], W[5], W[2]] + 16*S[W[5], W[5], W[5], W[5]] + (3*S[W[5], W[5], W[21], W[21]])/2 - (3*S[W[5], W[5], W[21], W[26]])/2 + (3*S[W[5], W[21], W[1], W[21]])/4 - (3*S[W[5], W[21], W[1], W[26]])/4 + (9*S[W[5], W[21], W[2], W[21]])/8 - (9*S[W[5], W[21], W[2], W[26]])/8 + (9*S[W[5], W[21], W[5], W[21]])/8 - (9*S[W[5], W[21], W[5], W[26]])/8 - (3*S[W[5], W[21], W[9], W[21]])/4 + (3*S[W[5], W[21], W[9], W[26]])/4 + (3*S[W[5], W[21], W[21], W[1]])/4 + (3*S[W[5], W[21], W[21], W[2]])/8 + (3*S[W[5], W[21], W[21], W[5]])/8 - (3*S[W[5], W[21], W[26], W[1]])/4 - (3*S[W[5], W[21], W[26], W[2]])/8 - (3*S[W[5], W[21], W[26], W[5]])/8, S[W[1], W[1], W[1], W[1]] + S[W[1], W[1], W[1], W[5]] + S[W[1], W[1], W[5], W[1]] + S[W[1], W[1], W[5], W[5]] + S[W[1], W[5], W[1], W[1]] + S[W[1], W[5], W[1], W[5]] + S[W[1], W[5], W[5], W[1]] + S[W[1], W[5], W[5], W[5]] + S[W[5], W[1], W[1], W[1]] + S[W[5], W[1], W[1], W[5]] + S[W[5], W[1], W[5], W[1]] + S[W[5], W[1], W[5], W[5]] + S[W[5], W[5], W[1], W[1]] + S[W[5], W[5], W[1], W[5]] + S[W[5], W[5], W[5], W[1]] + S[W[5], W[5], W[5], W[5]], S[W[1], W[1], W[1], W[1]] + S[W[1], W[1], W[1], W[3]] + S[W[1], W[1], W[3], W[1]] + S[W[1], W[1], W[3], W[3]] + S[W[1], W[3], W[1], W[1]] + S[W[1], W[3], W[1], W[3]] + S[W[1], W[3], W[3], W[1]] + S[W[1], W[3], W[3], W[3]] + S[W[3], W[1], W[1], W[1]] + S[W[3], W[1], W[1], W[3]] + S[W[3], W[1], W[3], W[1]] + S[W[3], W[1], W[3], W[3]] + S[W[3], W[3], W[1], W[1]] + S[W[3], W[3], W[1], W[3]] + S[W[3], W[3], W[3], W[1]] + S[W[3], W[3], W[3], W[3]], 16*S[W[3], W[3], W[3], W[3]], 16*S[W[6], W[6], W[6], W[6]], 16*S[W[2], W[2], W[2], W[2]], 16*S[W[4], W[4], W[4], W[4]], 16*S[W[5], W[5], W[5], W[5]], 16*S[W[1], W[1], W[1], W[1]]}}
